Performance of QUIC Implementations Over Geostationary Satellite Links

QUIC was recently standardized as RFC 9000, but the performance of QUIC over geostationary satellite links is problematic due to the non-applicability of Performance Enhancing Proxies. As of today, there are more than a dozen of different QUIC implementations. So far performance evaluations of QUIC over satellite links were limited to specific QUIC implementations. By deploying a modified version of the IETF QUIC-Interop-Runner, this paper evaluates the performance of multiple QUIC implementations over multiple geostationary satellite links. This includes two emulated ones (with and without packet loss) and two real ones. The results show that the goodput achieved with QUIC over geostationary satellite links is very poor in general, and especially poor when there is packet loss. Some implementations fail completely and the performance of the other implementations varies greatly. The performance depends on both client and server implementation.

==> img/plots/boxplots-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number\fontsize{8.800000}{10.560000}\selectfont -unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.277327in}{4.326004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.277327in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.277327in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042558in,y=0.211233in,,top]{G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514939in,y=0.211233in,,top]{SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987320in,y=0.211233in,,top]{SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459701in,y=0.211233in,,top]{AST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932082in,y=0.211233in,,top]{EUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=0.282657in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.783936in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.783936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=0.740083in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{1.241362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=1.197508in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{1.698788in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{1.698788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=1.654934in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.156213in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{2.156213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=2.112360in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.613639in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{2.613639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=2.569786in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.027211in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.528491in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.528491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.484637in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.942063in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853606in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{1.925671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325987in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{0.731241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798368in}{0.405005in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{0.405005in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{0.405005in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{0.405005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270748in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{0.609510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743129in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{0.631640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042558in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{1.733003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042558in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{2.086319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948082in}{1.733003in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{1.733003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948082in}{2.086319in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{2.086319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514939in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514939in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{2.528741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{1.609415in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420463in}{2.528741in}}%
\pgfpathlineto{\pgfqpoint{1.609415in}{2.528741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987320in}{0.405005in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987320in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{2.384194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892844in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892844in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{2.384194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459701in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459701in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{2.576817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365225in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365225in}{2.576817in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{2.576817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932082in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{2.932082in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932082in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{2.932082in}{3.528234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837606in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837606in}{3.528234in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{3.528234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.156213in}}%
\pgfpathlineto{\pgfqpoint{1.278748in}{2.156213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278748in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751129in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223510in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{2.695891in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853606in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{2.026670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325987in}{1.115295in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.115295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798368in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{0.614872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270748in}{1.034588in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{1.034588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743129in}{1.418519in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{1.418519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987320in,y=4.105844in,,base]{Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640653in,y=0.211233in,,top]{G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113034in,y=0.211233in,,top]{SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585415in,y=0.211233in,,top]{SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057796in,y=0.211233in,,top]{AST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530177in,y=0.211233in,,top]{EUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=0.284153in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{1.065710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=1.023353in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{1.804910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=1.762553in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{2.544110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=2.501753in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{3.283310in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{3.283310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=3.240953in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=3.980153in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451701in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.556814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924082in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{0.735288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396463in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{0.405790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868844in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{0.612340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341225in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{0.449783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640653in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{3.640653in}{3.167626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640653in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{3.640653in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546177in}{3.167626in}}%
\pgfpathlineto{\pgfqpoint{3.735129in}{3.167626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546177in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{3.735129in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113034in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{4.113034in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113034in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{4.113034in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018558in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{4.207510in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018558in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{4.207510in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585415in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{4.585415in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585415in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{4.585415in}{2.404771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490939in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{4.679891in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490939in}{2.404771in}}%
\pgfpathlineto{\pgfqpoint{4.679891in}{2.404771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057796in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{5.057796in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057796in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{5.057796in}{2.599320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963320in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963320in}{2.599320in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{2.599320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530177in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.530177in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530177in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{5.530177in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435701in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435701in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451701in}{3.760834in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.760834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924082in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{1.123183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396463in}{0.617755in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{0.617755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868844in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.041669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341225in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{0.767682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585415in,y=4.105844in,,base]{$\text{Efficiency} = \frac{\text{Goodput}}{\text{Link Rate}}$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/boxplots-eff-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.570959in}{4.326004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006959in,y=0.211233in,,top]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998959in,y=0.211233in,,top]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990959in,y=0.211233in,,top]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982959in,y=0.211233in,,top]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974959in,y=0.211233in,,top]{\eut/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=0.284153in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{1.065710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=1.023353in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{1.804910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=1.762553in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{2.544110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=2.501753in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{3.283310in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{3.283310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=3.240953in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=3.980153in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610159in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.556814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602159in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.735288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594159in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{0.405790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586159in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{0.612340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578159in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{0.449783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006959in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.167626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006959in}{3.817013in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808559in}{3.167626in}}%
\pgfpathlineto{\pgfqpoint{1.205359in}{3.167626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808559in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{1.205359in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.838544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.162821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.735194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.141384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.124752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.050093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.745774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.734317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.027410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.852219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.964578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.904702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.896202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.999690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.858133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.891766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.992298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.972709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.014981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.104794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.972846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.057485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.072638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.071899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.050093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.015350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.996501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.064877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.531406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.478184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.436050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.426440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.407960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.441224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.379501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.424962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.572062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.968781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.769798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.807867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.637851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.715467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.616414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.728403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.191142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.551872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.638960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.370029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.521934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.615813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.164162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.764994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.422374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.479061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.790634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{0.326510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.939213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.795069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998959in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998959in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800559in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{2.197359in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800559in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{2.197359in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990959in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{2.990959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990959in}{1.213181in}}%
\pgfpathlineto{\pgfqpoint{2.990959in}{2.404771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792559in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.189359in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792559in}{2.404771in}}%
\pgfpathlineto{\pgfqpoint{3.189359in}{2.404771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.445982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.434709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.449678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.441916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.440622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.448014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.440068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.427317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.440622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990959in}{2.448384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982959in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{3.982959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982959in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{3.982959in}{2.599320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784559in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{4.181359in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784559in}{2.599320in}}%
\pgfpathlineto{\pgfqpoint{4.181359in}{2.599320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982959in}{2.826850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974959in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{4.974959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974959in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{4.974959in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776559in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776559in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610159in}{3.760834in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.760834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602159in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{1.123183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594159in}{0.617755in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{0.617755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586159in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{1.041669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578159in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{0.767682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990959in,y=4.105844in,,base]{Efficiency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/boxplots-no-failed-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number\fontsize{8.800000}{10.560000}\selectfont -unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.277327in}{4.326004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.277327in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.277327in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042558in,y=0.211233in,,top]{G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514939in,y=0.211233in,,top]{SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987320in,y=0.211233in,,top]{SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459701in,y=0.211233in,,top]{AST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932082in,y=0.211233in,,top]{EUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=0.282657in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.783936in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.783936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=0.740083in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{1.241362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=1.197508in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{1.698788in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{1.698788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=1.654934in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.156213in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{2.156213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=2.112360in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.613639in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{2.613639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=2.569786in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.071065in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.071065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.027211in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.528491in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.528491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.484637in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in, y=3.942063in, right, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853606in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{1.942870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325987in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{0.754752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798368in}{0.414895in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{0.414895in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{0.414895in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{0.414895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270748in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{2.270748in}{0.709178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743129in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{2.348533in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{2.348533in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{2.743129in}{0.785301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042558in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{1.786364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042558in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{2.086319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948082in}{1.786364in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{1.786364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948082in}{2.086319in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{2.086319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514939in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{0.480205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514939in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{2.528741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420463in}{0.480205in}}%
\pgfpathlineto{\pgfqpoint{1.609415in}{0.480205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420463in}{2.528741in}}%
\pgfpathlineto{\pgfqpoint{1.609415in}{2.528741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987320in}{0.414895in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{0.372985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987320in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{2.428656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892844in}{0.372985in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{0.372985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892844in}{2.428656in}}%
\pgfpathlineto{\pgfqpoint{2.081796in}{2.428656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459701in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{0.475021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459701in}{1.563917in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{2.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365225in}{0.475021in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{0.475021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365225in}{2.802094in}}%
\pgfpathlineto{\pgfqpoint{2.554177in}{2.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932082in}{0.785301in}}%
\pgfpathlineto{\pgfqpoint{2.932082in}{0.475959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932082in}{2.348533in}}%
\pgfpathlineto{\pgfqpoint{2.932082in}{3.528234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837606in}{0.475959in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{0.475959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837606in}{3.528234in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{3.528234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{2.156213in}}%
\pgfpathlineto{\pgfqpoint{1.278748in}{2.156213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278748in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751129in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223510in}{3.985916in}}%
\pgfpathlineto{\pgfqpoint{2.695891in}{3.985916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853606in}{2.030513in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{2.030513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325987in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.154177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798368in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{2.176272in}{0.656772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270748in}{1.230464in}}%
\pgfpathlineto{\pgfqpoint{2.648653in}{1.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743129in}{1.613937in}}%
\pgfpathlineto{\pgfqpoint{3.121034in}{1.613937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987320in,y=4.105844in,,base]{Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640653in,y=0.211233in,,top]{G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113034in,y=0.211233in,,top]{SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585415in,y=0.211233in,,top]{SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057796in,y=0.211233in,,top]{AST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530177in,y=0.211233in,,top]{EUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=0.284153in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{1.065710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=1.023353in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{1.804910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=1.762553in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{2.544110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=2.501753in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{3.283310in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{3.283310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=3.240953in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0in}{0in}}{\pgfqpoint{0.066667in}{0in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881645in, y=3.980153in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451701in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{3.451701in}{3.591557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924082in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{3.924082in}{0.759035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396463in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{4.396463in}{0.415779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868844in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{4.868844in}{0.713005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341225in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.341225in}{0.511862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640653in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{3.640653in}{3.275415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640653in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{3.640653in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546177in}{3.275415in}}%
\pgfpathlineto{\pgfqpoint{3.735129in}{3.275415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546177in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{3.735129in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0in}}%
\pgfpathlineto{\pgfqpoint{-0in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113034in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{4.113034in}{0.481742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113034in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{4.113034in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018558in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{4.207510in}{0.481742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018558in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{4.207510in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585415in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{4.585415in}{0.373450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585415in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{4.585415in}{2.449678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490939in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{4.679891in}{0.373450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490939in}{2.449678in}}%
\pgfpathlineto{\pgfqpoint{4.679891in}{2.449678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057796in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.057796in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057796in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{5.057796in}{2.826850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963320in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963320in}{2.826850in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{2.826850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530177in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.530177in}{0.386888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530177in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{5.530177in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435701in}{0.386888in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{0.386888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435701in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451701in}{3.768595in}}%
\pgfpathlineto{\pgfqpoint{3.829606in}{3.768595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924082in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{1.162453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396463in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{0.660074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868844in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.239503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.404463in}{0.326510in}}{\pgfqpoint{2.361905in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341225in}{0.846631in}}%
\pgfpathlineto{\pgfqpoint{5.719129in}{0.846631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404463in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.766368in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585415in,y=4.105844in,,base]{Efficiency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/boxplots-no-failed-eff-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.570959in}{4.326004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.570959in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.326004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006959in,y=0.211233in,,top]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998959in,y=0.211233in,,top]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990959in,y=0.211233in,,top]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982959in,y=0.211233in,,top]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974959in,y=0.211233in,,top]{\eut/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=0.284153in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{1.065710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=1.023353in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{1.804910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=1.762553in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{2.544110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=2.501753in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{3.283310in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{3.283310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=3.240953in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in, y=3.980153in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610159in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{3.591557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602159in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.759035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594159in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.594159in}{0.415779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586159in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{0.713005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578159in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{4.578159in}{0.511862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006959in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.275415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006959in}{3.819237in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808559in}{3.275415in}}%
\pgfpathlineto{\pgfqpoint{1.205359in}{3.275415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808559in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{1.205359in}{3.881323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.838544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.162821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.735194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.167626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.141384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.124752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.213826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.050093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.745774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.734317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.027410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.852219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.964578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.904702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.896202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.999690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.858133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.891766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.992298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.972709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.014981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.104794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.972846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.057485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.072638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.071899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.050093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.015350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.996501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{3.064877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.531406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.478184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.436050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.426440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.407960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.441224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.379501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.424962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.572062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.968781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.801954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.769798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.807867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.637851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.715467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.616414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.728403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.191142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.551872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.638960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.370029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.521934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.615813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.164162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.764994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{1.422374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.479061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.790634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.939213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006959in}{2.795069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998959in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{0.481742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998959in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800559in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{2.197359in}{0.481742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800559in}{2.550763in}}%
\pgfpathlineto{\pgfqpoint{2.197359in}{2.550763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990959in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.990959in}{0.373450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990959in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.990959in}{2.449678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792559in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{3.189359in}{0.373450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792559in}{2.449678in}}%
\pgfpathlineto{\pgfqpoint{3.189359in}{2.449678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982959in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{3.982959in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982959in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{3.982959in}{2.826850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784559in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{4.181359in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784559in}{2.826850in}}%
\pgfpathlineto{\pgfqpoint{4.181359in}{2.826850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974959in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{4.974959in}{0.386888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974959in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{4.974959in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776559in}{0.386888in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{0.386888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776559in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.620007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610159in}{3.768595in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{3.768595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602159in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{1.162453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594159in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{3.387759in}{0.660074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586159in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{1.239503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510959in}{0.326510in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578159in}{0.846631in}}%
\pgfpathlineto{\pgfqpoint{5.371759in}{0.846631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.326510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510959in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{4.022510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990959in,y=4.105844in,,base]{Efficiency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cca-plot-G-SAT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.543188in}{4.529929in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.543188in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.543188in}{4.529929in}}%
\pgfpathlineto{\pgfqpoint{0in}{4.529929in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{4.387572in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{4.387572in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720670in, y=0.411087in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459870in, y=0.345850in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199070in, y=0.345850in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938270in, y=0.345850in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677470in, y=0.345850in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416670in, y=0.280612in, left, base,rotate=90]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539572in,y=0.225057in,,top]{\fontsize{12}{14}\selectfont Efficiency in \textsc{\g/}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411087in, y=0.649214in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345850in, y=1.388414in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345850in, y=2.127614in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345850in, y=2.866814in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345850in, y=3.606014in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280612in, y=4.345214in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225057in,y=2.539572in,,bottom,rotate=90]{\fontsize{12}{14}\selectfont Efficiency in \textsc{\sat/}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082097in}{1.910555in}}%
\pgfpathcurveto{\pgfqpoint{4.093147in}{1.910555in}}{\pgfqpoint{4.103746in}{1.914945in}}{\pgfqpoint{4.111560in}{1.922759in}}%
\pgfpathcurveto{\pgfqpoint{4.119374in}{1.930573in}}{\pgfqpoint{4.123764in}{1.941172in}}{\pgfqpoint{4.123764in}{1.952222in}}%
\pgfpathcurveto{\pgfqpoint{4.123764in}{1.963272in}}{\pgfqpoint{4.119374in}{1.973871in}}{\pgfqpoint{4.111560in}{1.981684in}}%
\pgfpathcurveto{\pgfqpoint{4.103746in}{1.989498in}}{\pgfqpoint{4.093147in}{1.993888in}}{\pgfqpoint{4.082097in}{1.993888in}}%
\pgfpathcurveto{\pgfqpoint{4.071047in}{1.993888in}}{\pgfqpoint{4.060448in}{1.989498in}}{\pgfqpoint{4.052634in}{1.981684in}}%
\pgfpathcurveto{\pgfqpoint{4.044821in}{1.973871in}}{\pgfqpoint{4.040430in}{1.963272in}}{\pgfqpoint{4.040430in}{1.952222in}}%
\pgfpathcurveto{\pgfqpoint{4.040430in}{1.941172in}}{\pgfqpoint{4.044821in}{1.930573in}}{\pgfqpoint{4.052634in}{1.922759in}}%
\pgfpathcurveto{\pgfqpoint{4.060448in}{1.914945in}}{\pgfqpoint{4.071047in}{1.910555in}}{\pgfqpoint{4.082097in}{1.910555in}}%
\pgfpathlineto{\pgfqpoint{4.082097in}{1.910555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200591in}{1.420262in}}%
\pgfpathcurveto{\pgfqpoint{4.211641in}{1.420262in}}{\pgfqpoint{4.222240in}{1.424652in}}{\pgfqpoint{4.230054in}{1.432466in}}%
\pgfpathcurveto{\pgfqpoint{4.237867in}{1.440280in}}{\pgfqpoint{4.242258in}{1.450879in}}{\pgfqpoint{4.242258in}{1.461929in}}%
\pgfpathcurveto{\pgfqpoint{4.242258in}{1.472979in}}{\pgfqpoint{4.237867in}{1.483578in}}{\pgfqpoint{4.230054in}{1.491392in}}%
\pgfpathcurveto{\pgfqpoint{4.222240in}{1.499205in}}{\pgfqpoint{4.211641in}{1.503595in}}{\pgfqpoint{4.200591in}{1.503595in}}%
\pgfpathcurveto{\pgfqpoint{4.189541in}{1.503595in}}{\pgfqpoint{4.178942in}{1.499205in}}{\pgfqpoint{4.171128in}{1.491392in}}%
\pgfpathcurveto{\pgfqpoint{4.163314in}{1.483578in}}{\pgfqpoint{4.158924in}{1.472979in}}{\pgfqpoint{4.158924in}{1.461929in}}%
\pgfpathcurveto{\pgfqpoint{4.158924in}{1.450879in}}{\pgfqpoint{4.163314in}{1.440280in}}{\pgfqpoint{4.171128in}{1.432466in}}%
\pgfpathcurveto{\pgfqpoint{4.178942in}{1.424652in}}{\pgfqpoint{4.189541in}{1.420262in}}{\pgfqpoint{4.200591in}{1.420262in}}%
\pgfpathlineto{\pgfqpoint{4.200591in}{1.420262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216890in}{2.198898in}}%
\pgfpathcurveto{\pgfqpoint{4.227940in}{2.198898in}}{\pgfqpoint{4.238539in}{2.203289in}}{\pgfqpoint{4.246353in}{2.211102in}}%
\pgfpathcurveto{\pgfqpoint{4.254167in}{2.218916in}}{\pgfqpoint{4.258557in}{2.229515in}}{\pgfqpoint{4.258557in}{2.240565in}}%
\pgfpathcurveto{\pgfqpoint{4.258557in}{2.251615in}}{\pgfqpoint{4.254167in}{2.262214in}}{\pgfqpoint{4.246353in}{2.270028in}}%
\pgfpathcurveto{\pgfqpoint{4.238539in}{2.277842in}}{\pgfqpoint{4.227940in}{2.282232in}}{\pgfqpoint{4.216890in}{2.282232in}}%
\pgfpathcurveto{\pgfqpoint{4.205840in}{2.282232in}}{\pgfqpoint{4.195241in}{2.277842in}}{\pgfqpoint{4.187427in}{2.270028in}}%
\pgfpathcurveto{\pgfqpoint{4.179614in}{2.262214in}}{\pgfqpoint{4.175224in}{2.251615in}}{\pgfqpoint{4.175224in}{2.240565in}}%
\pgfpathcurveto{\pgfqpoint{4.175224in}{2.229515in}}{\pgfqpoint{4.179614in}{2.218916in}}{\pgfqpoint{4.187427in}{2.211102in}}%
\pgfpathcurveto{\pgfqpoint{4.195241in}{2.203289in}}{\pgfqpoint{4.205840in}{2.198898in}}{\pgfqpoint{4.216890in}{2.198898in}}%
\pgfpathlineto{\pgfqpoint{4.216890in}{2.198898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212714in}{2.454589in}}%
\pgfpathcurveto{\pgfqpoint{4.223764in}{2.454589in}}{\pgfqpoint{4.234363in}{2.458979in}}{\pgfqpoint{4.242177in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{4.249990in}{2.474606in}}{\pgfqpoint{4.254380in}{2.485206in}}{\pgfqpoint{4.254380in}{2.496256in}}%
\pgfpathcurveto{\pgfqpoint{4.254380in}{2.507306in}}{\pgfqpoint{4.249990in}{2.517905in}}{\pgfqpoint{4.242177in}{2.525718in}}%
\pgfpathcurveto{\pgfqpoint{4.234363in}{2.533532in}}{\pgfqpoint{4.223764in}{2.537922in}}{\pgfqpoint{4.212714in}{2.537922in}}%
\pgfpathcurveto{\pgfqpoint{4.201664in}{2.537922in}}{\pgfqpoint{4.191065in}{2.533532in}}{\pgfqpoint{4.183251in}{2.525718in}}%
\pgfpathcurveto{\pgfqpoint{4.175437in}{2.517905in}}{\pgfqpoint{4.171047in}{2.507306in}}{\pgfqpoint{4.171047in}{2.496256in}}%
\pgfpathcurveto{\pgfqpoint{4.171047in}{2.485206in}}{\pgfqpoint{4.175437in}{2.474606in}}{\pgfqpoint{4.183251in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{4.191065in}{2.458979in}}{\pgfqpoint{4.201664in}{2.454589in}}{\pgfqpoint{4.212714in}{2.454589in}}%
\pgfpathlineto{\pgfqpoint{4.212714in}{2.454589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104199in}{2.529968in}}%
\pgfpathcurveto{\pgfqpoint{4.115249in}{2.529968in}}{\pgfqpoint{4.125848in}{2.534358in}}{\pgfqpoint{4.133662in}{2.542172in}}%
\pgfpathcurveto{\pgfqpoint{4.141476in}{2.549985in}}{\pgfqpoint{4.145866in}{2.560584in}}{\pgfqpoint{4.145866in}{2.571634in}}%
\pgfpathcurveto{\pgfqpoint{4.145866in}{2.582684in}}{\pgfqpoint{4.141476in}{2.593283in}}{\pgfqpoint{4.133662in}{2.601097in}}%
\pgfpathcurveto{\pgfqpoint{4.125848in}{2.608911in}}{\pgfqpoint{4.115249in}{2.613301in}}{\pgfqpoint{4.104199in}{2.613301in}}%
\pgfpathcurveto{\pgfqpoint{4.093149in}{2.613301in}}{\pgfqpoint{4.082550in}{2.608911in}}{\pgfqpoint{4.074736in}{2.601097in}}%
\pgfpathcurveto{\pgfqpoint{4.066923in}{2.593283in}}{\pgfqpoint{4.062533in}{2.582684in}}{\pgfqpoint{4.062533in}{2.571634in}}%
\pgfpathcurveto{\pgfqpoint{4.062533in}{2.560584in}}{\pgfqpoint{4.066923in}{2.549985in}}{\pgfqpoint{4.074736in}{2.542172in}}%
\pgfpathcurveto{\pgfqpoint{4.082550in}{2.534358in}}{\pgfqpoint{4.093149in}{2.529968in}}{\pgfqpoint{4.104199in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{4.104199in}{2.529968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072192in}{1.177637in}}%
\pgfpathcurveto{\pgfqpoint{4.083242in}{1.177637in}}{\pgfqpoint{4.093841in}{1.182027in}}{\pgfqpoint{4.101655in}{1.189841in}}%
\pgfpathcurveto{\pgfqpoint{4.109468in}{1.197655in}}{\pgfqpoint{4.113859in}{1.208254in}}{\pgfqpoint{4.113859in}{1.219304in}}%
\pgfpathcurveto{\pgfqpoint{4.113859in}{1.230354in}}{\pgfqpoint{4.109468in}{1.240953in}}{\pgfqpoint{4.101655in}{1.248767in}}%
\pgfpathcurveto{\pgfqpoint{4.093841in}{1.256580in}}{\pgfqpoint{4.083242in}{1.260971in}}{\pgfqpoint{4.072192in}{1.260971in}}%
\pgfpathcurveto{\pgfqpoint{4.061142in}{1.260971in}}{\pgfqpoint{4.050543in}{1.256580in}}{\pgfqpoint{4.042729in}{1.248767in}}%
\pgfpathcurveto{\pgfqpoint{4.034915in}{1.240953in}}{\pgfqpoint{4.030525in}{1.230354in}}{\pgfqpoint{4.030525in}{1.219304in}}%
\pgfpathcurveto{\pgfqpoint{4.030525in}{1.208254in}}{\pgfqpoint{4.034915in}{1.197655in}}{\pgfqpoint{4.042729in}{1.189841in}}%
\pgfpathcurveto{\pgfqpoint{4.050543in}{1.182027in}}{\pgfqpoint{4.061142in}{1.177637in}}{\pgfqpoint{4.072192in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.072192in}{1.177637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171540in}{2.266517in}}%
\pgfpathcurveto{\pgfqpoint{4.182590in}{2.266517in}}{\pgfqpoint{4.193189in}{2.270907in}}{\pgfqpoint{4.201003in}{2.278721in}}%
\pgfpathcurveto{\pgfqpoint{4.208817in}{2.286534in}}{\pgfqpoint{4.213207in}{2.297133in}}{\pgfqpoint{4.213207in}{2.308183in}}%
\pgfpathcurveto{\pgfqpoint{4.213207in}{2.319234in}}{\pgfqpoint{4.208817in}{2.329833in}}{\pgfqpoint{4.201003in}{2.337646in}}%
\pgfpathcurveto{\pgfqpoint{4.193189in}{2.345460in}}{\pgfqpoint{4.182590in}{2.349850in}}{\pgfqpoint{4.171540in}{2.349850in}}%
\pgfpathcurveto{\pgfqpoint{4.160490in}{2.349850in}}{\pgfqpoint{4.149891in}{2.345460in}}{\pgfqpoint{4.142078in}{2.337646in}}%
\pgfpathcurveto{\pgfqpoint{4.134264in}{2.329833in}}{\pgfqpoint{4.129874in}{2.319234in}}{\pgfqpoint{4.129874in}{2.308183in}}%
\pgfpathcurveto{\pgfqpoint{4.129874in}{2.297133in}}{\pgfqpoint{4.134264in}{2.286534in}}{\pgfqpoint{4.142078in}{2.278721in}}%
\pgfpathcurveto{\pgfqpoint{4.149891in}{2.270907in}}{\pgfqpoint{4.160490in}{2.266517in}}{\pgfqpoint{4.171540in}{2.266517in}}%
\pgfpathlineto{\pgfqpoint{4.171540in}{2.266517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158493in}{1.036950in}}%
\pgfpathcurveto{\pgfqpoint{4.169544in}{1.036950in}}{\pgfqpoint{4.180143in}{1.041340in}}{\pgfqpoint{4.187956in}{1.049154in}}%
\pgfpathcurveto{\pgfqpoint{4.195770in}{1.056967in}}{\pgfqpoint{4.200160in}{1.067567in}}{\pgfqpoint{4.200160in}{1.078617in}}%
\pgfpathcurveto{\pgfqpoint{4.200160in}{1.089667in}}{\pgfqpoint{4.195770in}{1.100266in}}{\pgfqpoint{4.187956in}{1.108079in}}%
\pgfpathcurveto{\pgfqpoint{4.180143in}{1.115893in}}{\pgfqpoint{4.169544in}{1.120283in}}{\pgfqpoint{4.158493in}{1.120283in}}%
\pgfpathcurveto{\pgfqpoint{4.147443in}{1.120283in}}{\pgfqpoint{4.136844in}{1.115893in}}{\pgfqpoint{4.129031in}{1.108079in}}%
\pgfpathcurveto{\pgfqpoint{4.121217in}{1.100266in}}{\pgfqpoint{4.116827in}{1.089667in}}{\pgfqpoint{4.116827in}{1.078617in}}%
\pgfpathcurveto{\pgfqpoint{4.116827in}{1.067567in}}{\pgfqpoint{4.121217in}{1.056967in}}{\pgfqpoint{4.129031in}{1.049154in}}%
\pgfpathcurveto{\pgfqpoint{4.136844in}{1.041340in}}{\pgfqpoint{4.147443in}{1.036950in}}{\pgfqpoint{4.158493in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{4.158493in}{1.036950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202550in}{2.486540in}}%
\pgfpathcurveto{\pgfqpoint{4.213600in}{2.486540in}}{\pgfqpoint{4.224199in}{2.490930in}}{\pgfqpoint{4.232013in}{2.498744in}}%
\pgfpathcurveto{\pgfqpoint{4.239826in}{2.506557in}}{\pgfqpoint{4.244216in}{2.517156in}}{\pgfqpoint{4.244216in}{2.528206in}}%
\pgfpathcurveto{\pgfqpoint{4.244216in}{2.539256in}}{\pgfqpoint{4.239826in}{2.549855in}}{\pgfqpoint{4.232013in}{2.557669in}}%
\pgfpathcurveto{\pgfqpoint{4.224199in}{2.565483in}}{\pgfqpoint{4.213600in}{2.569873in}}{\pgfqpoint{4.202550in}{2.569873in}}%
\pgfpathcurveto{\pgfqpoint{4.191500in}{2.569873in}}{\pgfqpoint{4.180901in}{2.565483in}}{\pgfqpoint{4.173087in}{2.557669in}}%
\pgfpathcurveto{\pgfqpoint{4.165273in}{2.549855in}}{\pgfqpoint{4.160883in}{2.539256in}}{\pgfqpoint{4.160883in}{2.528206in}}%
\pgfpathcurveto{\pgfqpoint{4.160883in}{2.517156in}}{\pgfqpoint{4.165273in}{2.506557in}}{\pgfqpoint{4.173087in}{2.498744in}}%
\pgfpathcurveto{\pgfqpoint{4.180901in}{2.490930in}}{\pgfqpoint{4.191500in}{2.486540in}}{\pgfqpoint{4.202550in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{4.202550in}{2.486540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224430in}{1.163427in}}%
\pgfpathcurveto{\pgfqpoint{4.235480in}{1.163427in}}{\pgfqpoint{4.246079in}{1.167817in}}{\pgfqpoint{4.253893in}{1.175631in}}%
\pgfpathcurveto{\pgfqpoint{4.261706in}{1.183445in}}{\pgfqpoint{4.266097in}{1.194044in}}{\pgfqpoint{4.266097in}{1.205094in}}%
\pgfpathcurveto{\pgfqpoint{4.266097in}{1.216144in}}{\pgfqpoint{4.261706in}{1.226743in}}{\pgfqpoint{4.253893in}{1.234557in}}%
\pgfpathcurveto{\pgfqpoint{4.246079in}{1.242370in}}{\pgfqpoint{4.235480in}{1.246760in}}{\pgfqpoint{4.224430in}{1.246760in}}%
\pgfpathcurveto{\pgfqpoint{4.213380in}{1.246760in}}{\pgfqpoint{4.202781in}{1.242370in}}{\pgfqpoint{4.194967in}{1.234557in}}%
\pgfpathcurveto{\pgfqpoint{4.187154in}{1.226743in}}{\pgfqpoint{4.182763in}{1.216144in}}{\pgfqpoint{4.182763in}{1.205094in}}%
\pgfpathcurveto{\pgfqpoint{4.182763in}{1.194044in}}{\pgfqpoint{4.187154in}{1.183445in}}{\pgfqpoint{4.194967in}{1.175631in}}%
\pgfpathcurveto{\pgfqpoint{4.202781in}{1.167817in}}{\pgfqpoint{4.213380in}{1.163427in}}{\pgfqpoint{4.224430in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{1.163427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{2.014108in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{2.014108in}}{\pgfqpoint{0.713221in}{2.018498in}}{\pgfqpoint{0.721034in}{2.026312in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{2.034126in}}{\pgfqpoint{0.733238in}{2.044725in}}{\pgfqpoint{0.733238in}{2.055775in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{2.066825in}}{\pgfqpoint{0.728848in}{2.077424in}}{\pgfqpoint{0.721034in}{2.085238in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{2.093051in}}{\pgfqpoint{0.702622in}{2.097442in}}{\pgfqpoint{0.691572in}{2.097442in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{2.097442in}}{\pgfqpoint{0.669922in}{2.093051in}}{\pgfqpoint{0.662109in}{2.085238in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{2.077424in}}{\pgfqpoint{0.649905in}{2.066825in}}{\pgfqpoint{0.649905in}{2.055775in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{2.044725in}}{\pgfqpoint{0.654295in}{2.034126in}}{\pgfqpoint{0.662109in}{2.026312in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{2.018498in}}{\pgfqpoint{0.680521in}{2.014108in}}{\pgfqpoint{0.691572in}{2.014108in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{2.014108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210118in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.221168in}{0.649905in}}{\pgfqpoint{4.231767in}{0.654295in}}{\pgfqpoint{4.239581in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.247394in}{0.669922in}}{\pgfqpoint{4.251785in}{0.680521in}}{\pgfqpoint{4.251785in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.251785in}{0.702622in}}{\pgfqpoint{4.247394in}{0.713221in}}{\pgfqpoint{4.239581in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.231767in}{0.728848in}}{\pgfqpoint{4.221168in}{0.733238in}}{\pgfqpoint{4.210118in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.199068in}{0.733238in}}{\pgfqpoint{4.188469in}{0.728848in}}{\pgfqpoint{4.180655in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.172842in}{0.713221in}}{\pgfqpoint{4.168451in}{0.702622in}}{\pgfqpoint{4.168451in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.168451in}{0.680521in}}{\pgfqpoint{4.172842in}{0.669922in}}{\pgfqpoint{4.180655in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.188469in}{0.654295in}}{\pgfqpoint{4.199068in}{0.649905in}}{\pgfqpoint{4.210118in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.210118in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902250in}{1.546924in}}%
\pgfpathcurveto{\pgfqpoint{3.913300in}{1.546924in}}{\pgfqpoint{3.923899in}{1.551314in}}{\pgfqpoint{3.931713in}{1.559128in}}%
\pgfpathcurveto{\pgfqpoint{3.939526in}{1.566942in}}{\pgfqpoint{3.943916in}{1.577541in}}{\pgfqpoint{3.943916in}{1.588591in}}%
\pgfpathcurveto{\pgfqpoint{3.943916in}{1.599641in}}{\pgfqpoint{3.939526in}{1.610240in}}{\pgfqpoint{3.931713in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{3.923899in}{1.625867in}}{\pgfqpoint{3.913300in}{1.630257in}}{\pgfqpoint{3.902250in}{1.630257in}}%
\pgfpathcurveto{\pgfqpoint{3.891200in}{1.630257in}}{\pgfqpoint{3.880601in}{1.625867in}}{\pgfqpoint{3.872787in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{3.864973in}{1.610240in}}{\pgfqpoint{3.860583in}{1.599641in}}{\pgfqpoint{3.860583in}{1.588591in}}%
\pgfpathcurveto{\pgfqpoint{3.860583in}{1.577541in}}{\pgfqpoint{3.864973in}{1.566942in}}{\pgfqpoint{3.872787in}{1.559128in}}%
\pgfpathcurveto{\pgfqpoint{3.880601in}{1.551314in}}{\pgfqpoint{3.891200in}{1.546924in}}{\pgfqpoint{3.902250in}{1.546924in}}%
\pgfpathlineto{\pgfqpoint{3.902250in}{1.546924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771485in}{1.968801in}}%
\pgfpathcurveto{\pgfqpoint{3.782535in}{1.968801in}}{\pgfqpoint{3.793134in}{1.973192in}}{\pgfqpoint{3.800948in}{1.981005in}}%
\pgfpathcurveto{\pgfqpoint{3.808762in}{1.988819in}}{\pgfqpoint{3.813152in}{1.999418in}}{\pgfqpoint{3.813152in}{2.010468in}}%
\pgfpathcurveto{\pgfqpoint{3.813152in}{2.021518in}}{\pgfqpoint{3.808762in}{2.032117in}}{\pgfqpoint{3.800948in}{2.039931in}}%
\pgfpathcurveto{\pgfqpoint{3.793134in}{2.047744in}}{\pgfqpoint{3.782535in}{2.052135in}}{\pgfqpoint{3.771485in}{2.052135in}}%
\pgfpathcurveto{\pgfqpoint{3.760435in}{2.052135in}}{\pgfqpoint{3.749836in}{2.047744in}}{\pgfqpoint{3.742023in}{2.039931in}}%
\pgfpathcurveto{\pgfqpoint{3.734209in}{2.032117in}}{\pgfqpoint{3.729819in}{2.021518in}}{\pgfqpoint{3.729819in}{2.010468in}}%
\pgfpathcurveto{\pgfqpoint{3.729819in}{1.999418in}}{\pgfqpoint{3.734209in}{1.988819in}}{\pgfqpoint{3.742023in}{1.981005in}}%
\pgfpathcurveto{\pgfqpoint{3.749836in}{1.973192in}}{\pgfqpoint{3.760435in}{1.968801in}}{\pgfqpoint{3.771485in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{3.771485in}{1.968801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184608in}{1.034141in}}%
\pgfpathcurveto{\pgfqpoint{2.195658in}{1.034141in}}{\pgfqpoint{2.206257in}{1.038531in}}{\pgfqpoint{2.214070in}{1.046345in}}%
\pgfpathcurveto{\pgfqpoint{2.221884in}{1.054159in}}{\pgfqpoint{2.226274in}{1.064758in}}{\pgfqpoint{2.226274in}{1.075808in}}%
\pgfpathcurveto{\pgfqpoint{2.226274in}{1.086858in}}{\pgfqpoint{2.221884in}{1.097457in}}{\pgfqpoint{2.214070in}{1.105270in}}%
\pgfpathcurveto{\pgfqpoint{2.206257in}{1.113084in}}{\pgfqpoint{2.195658in}{1.117474in}}{\pgfqpoint{2.184608in}{1.117474in}}%
\pgfpathcurveto{\pgfqpoint{2.173558in}{1.117474in}}{\pgfqpoint{2.162959in}{1.113084in}}{\pgfqpoint{2.155145in}{1.105270in}}%
\pgfpathcurveto{\pgfqpoint{2.147331in}{1.097457in}}{\pgfqpoint{2.142941in}{1.086858in}}{\pgfqpoint{2.142941in}{1.075808in}}%
\pgfpathcurveto{\pgfqpoint{2.142941in}{1.064758in}}{\pgfqpoint{2.147331in}{1.054159in}}{\pgfqpoint{2.155145in}{1.046345in}}%
\pgfpathcurveto{\pgfqpoint{2.162959in}{1.038531in}}{\pgfqpoint{2.173558in}{1.034141in}}{\pgfqpoint{2.184608in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.034141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.197903in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.197903in}}{\pgfqpoint{0.713221in}{1.202293in}}{\pgfqpoint{0.721034in}{1.210107in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.217921in}}{\pgfqpoint{0.733238in}{1.228520in}}{\pgfqpoint{0.733238in}{1.239570in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.250620in}}{\pgfqpoint{0.728848in}{1.261219in}}{\pgfqpoint{0.721034in}{1.269033in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.276846in}}{\pgfqpoint{0.702622in}{1.281236in}}{\pgfqpoint{0.691572in}{1.281236in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.281236in}}{\pgfqpoint{0.669922in}{1.276846in}}{\pgfqpoint{0.662109in}{1.269033in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.261219in}}{\pgfqpoint{0.649905in}{1.250620in}}{\pgfqpoint{0.649905in}{1.239570in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.228520in}}{\pgfqpoint{0.654295in}{1.217921in}}{\pgfqpoint{0.662109in}{1.210107in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.202293in}}{\pgfqpoint{0.680521in}{1.197903in}}{\pgfqpoint{0.691572in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.197903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883474in}{1.796676in}}%
\pgfpathcurveto{\pgfqpoint{3.894524in}{1.796676in}}{\pgfqpoint{3.905123in}{1.801066in}}{\pgfqpoint{3.912937in}{1.808880in}}%
\pgfpathcurveto{\pgfqpoint{3.920750in}{1.816694in}}{\pgfqpoint{3.925141in}{1.827293in}}{\pgfqpoint{3.925141in}{1.838343in}}%
\pgfpathcurveto{\pgfqpoint{3.925141in}{1.849393in}}{\pgfqpoint{3.920750in}{1.859992in}}{\pgfqpoint{3.912937in}{1.867806in}}%
\pgfpathcurveto{\pgfqpoint{3.905123in}{1.875619in}}{\pgfqpoint{3.894524in}{1.880009in}}{\pgfqpoint{3.883474in}{1.880009in}}%
\pgfpathcurveto{\pgfqpoint{3.872424in}{1.880009in}}{\pgfqpoint{3.861825in}{1.875619in}}{\pgfqpoint{3.854011in}{1.867806in}}%
\pgfpathcurveto{\pgfqpoint{3.846198in}{1.859992in}}{\pgfqpoint{3.841807in}{1.849393in}}{\pgfqpoint{3.841807in}{1.838343in}}%
\pgfpathcurveto{\pgfqpoint{3.841807in}{1.827293in}}{\pgfqpoint{3.846198in}{1.816694in}}{\pgfqpoint{3.854011in}{1.808880in}}%
\pgfpathcurveto{\pgfqpoint{3.861825in}{1.801066in}}{\pgfqpoint{3.872424in}{1.796676in}}{\pgfqpoint{3.883474in}{1.796676in}}%
\pgfpathlineto{\pgfqpoint{3.883474in}{1.796676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407208in}{2.245172in}}%
\pgfpathcurveto{\pgfqpoint{3.418258in}{2.245172in}}{\pgfqpoint{3.428857in}{2.249563in}}{\pgfqpoint{3.436670in}{2.257376in}}%
\pgfpathcurveto{\pgfqpoint{3.444484in}{2.265190in}}{\pgfqpoint{3.448874in}{2.275789in}}{\pgfqpoint{3.448874in}{2.286839in}}%
\pgfpathcurveto{\pgfqpoint{3.448874in}{2.297889in}}{\pgfqpoint{3.444484in}{2.308488in}}{\pgfqpoint{3.436670in}{2.316302in}}%
\pgfpathcurveto{\pgfqpoint{3.428857in}{2.324115in}}{\pgfqpoint{3.418258in}{2.328506in}}{\pgfqpoint{3.407208in}{2.328506in}}%
\pgfpathcurveto{\pgfqpoint{3.396157in}{2.328506in}}{\pgfqpoint{3.385558in}{2.324115in}}{\pgfqpoint{3.377745in}{2.316302in}}%
\pgfpathcurveto{\pgfqpoint{3.369931in}{2.308488in}}{\pgfqpoint{3.365541in}{2.297889in}}{\pgfqpoint{3.365541in}{2.286839in}}%
\pgfpathcurveto{\pgfqpoint{3.365541in}{2.275789in}}{\pgfqpoint{3.369931in}{2.265190in}}{\pgfqpoint{3.377745in}{2.257376in}}%
\pgfpathcurveto{\pgfqpoint{3.385558in}{2.249563in}}{\pgfqpoint{3.396157in}{2.245172in}}{\pgfqpoint{3.407208in}{2.245172in}}%
\pgfpathlineto{\pgfqpoint{3.407208in}{2.245172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818683in}{1.174002in}}%
\pgfpathcurveto{\pgfqpoint{3.829733in}{1.174002in}}{\pgfqpoint{3.840332in}{1.178392in}}{\pgfqpoint{3.848146in}{1.186206in}}%
\pgfpathcurveto{\pgfqpoint{3.855960in}{1.194019in}}{\pgfqpoint{3.860350in}{1.204618in}}{\pgfqpoint{3.860350in}{1.215668in}}%
\pgfpathcurveto{\pgfqpoint{3.860350in}{1.226719in}}{\pgfqpoint{3.855960in}{1.237318in}}{\pgfqpoint{3.848146in}{1.245131in}}%
\pgfpathcurveto{\pgfqpoint{3.840332in}{1.252945in}}{\pgfqpoint{3.829733in}{1.257335in}}{\pgfqpoint{3.818683in}{1.257335in}}%
\pgfpathcurveto{\pgfqpoint{3.807633in}{1.257335in}}{\pgfqpoint{3.797034in}{1.252945in}}{\pgfqpoint{3.789220in}{1.245131in}}%
\pgfpathcurveto{\pgfqpoint{3.781407in}{1.237318in}}{\pgfqpoint{3.777017in}{1.226719in}}{\pgfqpoint{3.777017in}{1.215668in}}%
\pgfpathcurveto{\pgfqpoint{3.777017in}{1.204618in}}{\pgfqpoint{3.781407in}{1.194019in}}{\pgfqpoint{3.789220in}{1.186206in}}%
\pgfpathcurveto{\pgfqpoint{3.797034in}{1.178392in}}{\pgfqpoint{3.807633in}{1.174002in}}{\pgfqpoint{3.818683in}{1.174002in}}%
\pgfpathlineto{\pgfqpoint{3.818683in}{1.174002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880000in}{2.291576in}}%
\pgfpathcurveto{\pgfqpoint{3.891050in}{2.291576in}}{\pgfqpoint{3.901649in}{2.295966in}}{\pgfqpoint{3.909463in}{2.303780in}}%
\pgfpathcurveto{\pgfqpoint{3.917276in}{2.311593in}}{\pgfqpoint{3.921667in}{2.322192in}}{\pgfqpoint{3.921667in}{2.333242in}}%
\pgfpathcurveto{\pgfqpoint{3.921667in}{2.344292in}}{\pgfqpoint{3.917276in}{2.354891in}}{\pgfqpoint{3.909463in}{2.362705in}}%
\pgfpathcurveto{\pgfqpoint{3.901649in}{2.370519in}}{\pgfqpoint{3.891050in}{2.374909in}}{\pgfqpoint{3.880000in}{2.374909in}}%
\pgfpathcurveto{\pgfqpoint{3.868950in}{2.374909in}}{\pgfqpoint{3.858351in}{2.370519in}}{\pgfqpoint{3.850537in}{2.362705in}}%
\pgfpathcurveto{\pgfqpoint{3.842723in}{2.354891in}}{\pgfqpoint{3.838333in}{2.344292in}}{\pgfqpoint{3.838333in}{2.333242in}}%
\pgfpathcurveto{\pgfqpoint{3.838333in}{2.322192in}}{\pgfqpoint{3.842723in}{2.311593in}}{\pgfqpoint{3.850537in}{2.303780in}}%
\pgfpathcurveto{\pgfqpoint{3.858351in}{2.295966in}}{\pgfqpoint{3.868950in}{2.291576in}}{\pgfqpoint{3.880000in}{2.291576in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.291576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{2.197472in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{2.197472in}}{\pgfqpoint{0.713221in}{2.201862in}}{\pgfqpoint{0.721034in}{2.209676in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{2.217490in}}{\pgfqpoint{0.733238in}{2.228089in}}{\pgfqpoint{0.733238in}{2.239139in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{2.250189in}}{\pgfqpoint{0.728848in}{2.260788in}}{\pgfqpoint{0.721034in}{2.268602in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{2.276415in}}{\pgfqpoint{0.702622in}{2.280805in}}{\pgfqpoint{0.691572in}{2.280805in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{2.280805in}}{\pgfqpoint{0.669922in}{2.276415in}}{\pgfqpoint{0.662109in}{2.268602in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{2.260788in}}{\pgfqpoint{0.649905in}{2.250189in}}{\pgfqpoint{0.649905in}{2.239139in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{2.228089in}}{\pgfqpoint{0.654295in}{2.217490in}}{\pgfqpoint{0.662109in}{2.209676in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{2.201862in}}{\pgfqpoint{0.680521in}{2.197472in}}{\pgfqpoint{0.691572in}{2.197472in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{2.197472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795140in}{1.381237in}}%
\pgfpathcurveto{\pgfqpoint{3.806190in}{1.381237in}}{\pgfqpoint{3.816789in}{1.385628in}}{\pgfqpoint{3.824602in}{1.393441in}}%
\pgfpathcurveto{\pgfqpoint{3.832416in}{1.401255in}}{\pgfqpoint{3.836806in}{1.411854in}}{\pgfqpoint{3.836806in}{1.422904in}}%
\pgfpathcurveto{\pgfqpoint{3.836806in}{1.433954in}}{\pgfqpoint{3.832416in}{1.444553in}}{\pgfqpoint{3.824602in}{1.452367in}}%
\pgfpathcurveto{\pgfqpoint{3.816789in}{1.460180in}}{\pgfqpoint{3.806190in}{1.464571in}}{\pgfqpoint{3.795140in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{3.784090in}{1.464571in}}{\pgfqpoint{3.773491in}{1.460180in}}{\pgfqpoint{3.765677in}{1.452367in}}%
\pgfpathcurveto{\pgfqpoint{3.757863in}{1.444553in}}{\pgfqpoint{3.753473in}{1.433954in}}{\pgfqpoint{3.753473in}{1.422904in}}%
\pgfpathcurveto{\pgfqpoint{3.753473in}{1.411854in}}{\pgfqpoint{3.757863in}{1.401255in}}{\pgfqpoint{3.765677in}{1.393441in}}%
\pgfpathcurveto{\pgfqpoint{3.773491in}{1.385628in}}{\pgfqpoint{3.784090in}{1.381237in}}{\pgfqpoint{3.795140in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{3.795140in}{1.381237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.533989in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.533989in}}{\pgfqpoint{0.713221in}{1.538379in}}{\pgfqpoint{0.721034in}{1.546192in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.554006in}}{\pgfqpoint{0.733238in}{1.564605in}}{\pgfqpoint{0.733238in}{1.575655in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.586705in}}{\pgfqpoint{0.728848in}{1.597304in}}{\pgfqpoint{0.721034in}{1.605118in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.612932in}}{\pgfqpoint{0.702622in}{1.617322in}}{\pgfqpoint{0.691572in}{1.617322in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.617322in}}{\pgfqpoint{0.669922in}{1.612932in}}{\pgfqpoint{0.662109in}{1.605118in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.597304in}}{\pgfqpoint{0.649905in}{1.586705in}}{\pgfqpoint{0.649905in}{1.575655in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.564605in}}{\pgfqpoint{0.654295in}{1.554006in}}{\pgfqpoint{0.662109in}{1.546192in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.538379in}}{\pgfqpoint{0.680521in}{1.533989in}}{\pgfqpoint{0.691572in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.533989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.383714in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.383714in}}{\pgfqpoint{0.713221in}{1.388104in}}{\pgfqpoint{0.721034in}{1.395918in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.403731in}}{\pgfqpoint{0.733238in}{1.414330in}}{\pgfqpoint{0.733238in}{1.425380in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.436430in}}{\pgfqpoint{0.728848in}{1.447029in}}{\pgfqpoint{0.721034in}{1.454843in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.462657in}}{\pgfqpoint{0.702622in}{1.467047in}}{\pgfqpoint{0.691572in}{1.467047in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.467047in}}{\pgfqpoint{0.669922in}{1.462657in}}{\pgfqpoint{0.662109in}{1.454843in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.447029in}}{\pgfqpoint{0.649905in}{1.436430in}}{\pgfqpoint{0.649905in}{1.425380in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.414330in}}{\pgfqpoint{0.654295in}{1.403731in}}{\pgfqpoint{0.662109in}{1.395918in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.388104in}}{\pgfqpoint{0.680521in}{1.383714in}}{\pgfqpoint{0.691572in}{1.383714in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.383714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086138in}{1.940844in}}%
\pgfpathcurveto{\pgfqpoint{4.097189in}{1.940844in}}{\pgfqpoint{4.107788in}{1.945234in}}{\pgfqpoint{4.115601in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.123415in}{1.960861in}}{\pgfqpoint{4.127805in}{1.971460in}}{\pgfqpoint{4.127805in}{1.982510in}}%
\pgfpathcurveto{\pgfqpoint{4.127805in}{1.993560in}}{\pgfqpoint{4.123415in}{2.004160in}}{\pgfqpoint{4.115601in}{2.011973in}}%
\pgfpathcurveto{\pgfqpoint{4.107788in}{2.019787in}}{\pgfqpoint{4.097189in}{2.024177in}}{\pgfqpoint{4.086138in}{2.024177in}}%
\pgfpathcurveto{\pgfqpoint{4.075088in}{2.024177in}}{\pgfqpoint{4.064489in}{2.019787in}}{\pgfqpoint{4.056676in}{2.011973in}}%
\pgfpathcurveto{\pgfqpoint{4.048862in}{2.004160in}}{\pgfqpoint{4.044472in}{1.993560in}}{\pgfqpoint{4.044472in}{1.982510in}}%
\pgfpathcurveto{\pgfqpoint{4.044472in}{1.971460in}}{\pgfqpoint{4.048862in}{1.960861in}}{\pgfqpoint{4.056676in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.064489in}{1.945234in}}{\pgfqpoint{4.075088in}{1.940844in}}{\pgfqpoint{4.086138in}{1.940844in}}%
\pgfpathlineto{\pgfqpoint{4.086138in}{1.940844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655267in}{2.182924in}}%
\pgfpathcurveto{\pgfqpoint{3.666317in}{2.182924in}}{\pgfqpoint{3.676916in}{2.187315in}}{\pgfqpoint{3.684730in}{2.195128in}}%
\pgfpathcurveto{\pgfqpoint{3.692544in}{2.202942in}}{\pgfqpoint{3.696934in}{2.213541in}}{\pgfqpoint{3.696934in}{2.224591in}}%
\pgfpathcurveto{\pgfqpoint{3.696934in}{2.235641in}}{\pgfqpoint{3.692544in}{2.246240in}}{\pgfqpoint{3.684730in}{2.254054in}}%
\pgfpathcurveto{\pgfqpoint{3.676916in}{2.261867in}}{\pgfqpoint{3.666317in}{2.266258in}}{\pgfqpoint{3.655267in}{2.266258in}}%
\pgfpathcurveto{\pgfqpoint{3.644217in}{2.266258in}}{\pgfqpoint{3.633618in}{2.261867in}}{\pgfqpoint{3.625805in}{2.254054in}}%
\pgfpathcurveto{\pgfqpoint{3.617991in}{2.246240in}}{\pgfqpoint{3.613601in}{2.235641in}}{\pgfqpoint{3.613601in}{2.224591in}}%
\pgfpathcurveto{\pgfqpoint{3.613601in}{2.213541in}}{\pgfqpoint{3.617991in}{2.202942in}}{\pgfqpoint{3.625805in}{2.195128in}}%
\pgfpathcurveto{\pgfqpoint{3.633618in}{2.187315in}}{\pgfqpoint{3.644217in}{2.182924in}}{\pgfqpoint{3.655267in}{2.182924in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{2.182924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054535in}{1.525888in}}%
\pgfpathcurveto{\pgfqpoint{4.065585in}{1.525888in}}{\pgfqpoint{4.076184in}{1.530278in}}{\pgfqpoint{4.083997in}{1.538092in}}%
\pgfpathcurveto{\pgfqpoint{4.091811in}{1.545906in}}{\pgfqpoint{4.096201in}{1.556505in}}{\pgfqpoint{4.096201in}{1.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.096201in}{1.578605in}}{\pgfqpoint{4.091811in}{1.589204in}}{\pgfqpoint{4.083997in}{1.597018in}}%
\pgfpathcurveto{\pgfqpoint{4.076184in}{1.604831in}}{\pgfqpoint{4.065585in}{1.609221in}}{\pgfqpoint{4.054535in}{1.609221in}}%
\pgfpathcurveto{\pgfqpoint{4.043484in}{1.609221in}}{\pgfqpoint{4.032885in}{1.604831in}}{\pgfqpoint{4.025072in}{1.597018in}}%
\pgfpathcurveto{\pgfqpoint{4.017258in}{1.589204in}}{\pgfqpoint{4.012868in}{1.578605in}}{\pgfqpoint{4.012868in}{1.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.012868in}{1.556505in}}{\pgfqpoint{4.017258in}{1.545906in}}{\pgfqpoint{4.025072in}{1.538092in}}%
\pgfpathcurveto{\pgfqpoint{4.032885in}{1.530278in}}{\pgfqpoint{4.043484in}{1.525888in}}{\pgfqpoint{4.054535in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{4.054535in}{1.525888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.154546in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.154546in}}{\pgfqpoint{0.713221in}{1.158936in}}{\pgfqpoint{0.721034in}{1.166750in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.174564in}}{\pgfqpoint{0.733238in}{1.185163in}}{\pgfqpoint{0.733238in}{1.196213in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.207263in}}{\pgfqpoint{0.728848in}{1.217862in}}{\pgfqpoint{0.721034in}{1.225676in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.233489in}}{\pgfqpoint{0.702622in}{1.237879in}}{\pgfqpoint{0.691572in}{1.237879in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.237879in}}{\pgfqpoint{0.669922in}{1.233489in}}{\pgfqpoint{0.662109in}{1.225676in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.217862in}}{\pgfqpoint{0.649905in}{1.207263in}}{\pgfqpoint{0.649905in}{1.196213in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.185163in}}{\pgfqpoint{0.654295in}{1.174564in}}{\pgfqpoint{0.662109in}{1.166750in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.158936in}}{\pgfqpoint{0.680521in}{1.154546in}}{\pgfqpoint{0.691572in}{1.154546in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.154546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809024in}{1.674797in}}%
\pgfpathcurveto{\pgfqpoint{3.820074in}{1.674797in}}{\pgfqpoint{3.830673in}{1.679187in}}{\pgfqpoint{3.838487in}{1.687000in}}%
\pgfpathcurveto{\pgfqpoint{3.846301in}{1.694814in}}{\pgfqpoint{3.850691in}{1.705413in}}{\pgfqpoint{3.850691in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{3.850691in}{1.727513in}}{\pgfqpoint{3.846301in}{1.738112in}}{\pgfqpoint{3.838487in}{1.745926in}}%
\pgfpathcurveto{\pgfqpoint{3.830673in}{1.753740in}}{\pgfqpoint{3.820074in}{1.758130in}}{\pgfqpoint{3.809024in}{1.758130in}}%
\pgfpathcurveto{\pgfqpoint{3.797974in}{1.758130in}}{\pgfqpoint{3.787375in}{1.753740in}}{\pgfqpoint{3.779561in}{1.745926in}}%
\pgfpathcurveto{\pgfqpoint{3.771748in}{1.738112in}}{\pgfqpoint{3.767358in}{1.727513in}}{\pgfqpoint{3.767358in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{3.767358in}{1.705413in}}{\pgfqpoint{3.771748in}{1.694814in}}{\pgfqpoint{3.779561in}{1.687000in}}%
\pgfpathcurveto{\pgfqpoint{3.787375in}{1.679187in}}{\pgfqpoint{3.797974in}{1.674797in}}{\pgfqpoint{3.809024in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{3.809024in}{1.674797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.664585in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.664585in}}{\pgfqpoint{0.713221in}{1.668976in}}{\pgfqpoint{0.721034in}{1.676789in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.684603in}}{\pgfqpoint{0.733238in}{1.695202in}}{\pgfqpoint{0.733238in}{1.706252in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.717302in}}{\pgfqpoint{0.728848in}{1.727901in}}{\pgfqpoint{0.721034in}{1.735715in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.743529in}}{\pgfqpoint{0.702622in}{1.747919in}}{\pgfqpoint{0.691572in}{1.747919in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.747919in}}{\pgfqpoint{0.669922in}{1.743529in}}{\pgfqpoint{0.662109in}{1.735715in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.727901in}}{\pgfqpoint{0.649905in}{1.717302in}}{\pgfqpoint{0.649905in}{1.706252in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.695202in}}{\pgfqpoint{0.654295in}{1.684603in}}{\pgfqpoint{0.662109in}{1.676789in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.668976in}}{\pgfqpoint{0.680521in}{1.664585in}}{\pgfqpoint{0.691572in}{1.664585in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.664585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895273in}{1.135485in}}%
\pgfpathcurveto{\pgfqpoint{3.906324in}{1.135485in}}{\pgfqpoint{3.916923in}{1.139875in}}{\pgfqpoint{3.924736in}{1.147689in}}%
\pgfpathcurveto{\pgfqpoint{3.932550in}{1.155503in}}{\pgfqpoint{3.936940in}{1.166102in}}{\pgfqpoint{3.936940in}{1.177152in}}%
\pgfpathcurveto{\pgfqpoint{3.936940in}{1.188202in}}{\pgfqpoint{3.932550in}{1.198801in}}{\pgfqpoint{3.924736in}{1.206614in}}%
\pgfpathcurveto{\pgfqpoint{3.916923in}{1.214428in}}{\pgfqpoint{3.906324in}{1.218818in}}{\pgfqpoint{3.895273in}{1.218818in}}%
\pgfpathcurveto{\pgfqpoint{3.884223in}{1.218818in}}{\pgfqpoint{3.873624in}{1.214428in}}{\pgfqpoint{3.865811in}{1.206614in}}%
\pgfpathcurveto{\pgfqpoint{3.857997in}{1.198801in}}{\pgfqpoint{3.853607in}{1.188202in}}{\pgfqpoint{3.853607in}{1.177152in}}%
\pgfpathcurveto{\pgfqpoint{3.853607in}{1.166102in}}{\pgfqpoint{3.857997in}{1.155503in}}{\pgfqpoint{3.865811in}{1.147689in}}%
\pgfpathcurveto{\pgfqpoint{3.873624in}{1.139875in}}{\pgfqpoint{3.884223in}{1.135485in}}{\pgfqpoint{3.895273in}{1.135485in}}%
\pgfpathlineto{\pgfqpoint{3.895273in}{1.135485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885480in}{0.882238in}}%
\pgfpathcurveto{\pgfqpoint{3.896530in}{0.882238in}}{\pgfqpoint{3.907129in}{0.886628in}}{\pgfqpoint{3.914943in}{0.894442in}}%
\pgfpathcurveto{\pgfqpoint{3.922756in}{0.902255in}}{\pgfqpoint{3.927147in}{0.912854in}}{\pgfqpoint{3.927147in}{0.923904in}}%
\pgfpathcurveto{\pgfqpoint{3.927147in}{0.934955in}}{\pgfqpoint{3.922756in}{0.945554in}}{\pgfqpoint{3.914943in}{0.953367in}}%
\pgfpathcurveto{\pgfqpoint{3.907129in}{0.961181in}}{\pgfqpoint{3.896530in}{0.965571in}}{\pgfqpoint{3.885480in}{0.965571in}}%
\pgfpathcurveto{\pgfqpoint{3.874430in}{0.965571in}}{\pgfqpoint{3.863831in}{0.961181in}}{\pgfqpoint{3.856017in}{0.953367in}}%
\pgfpathcurveto{\pgfqpoint{3.848204in}{0.945554in}}{\pgfqpoint{3.843813in}{0.934955in}}{\pgfqpoint{3.843813in}{0.923904in}}%
\pgfpathcurveto{\pgfqpoint{3.843813in}{0.912854in}}{\pgfqpoint{3.848204in}{0.902255in}}{\pgfqpoint{3.856017in}{0.894442in}}%
\pgfpathcurveto{\pgfqpoint{3.863831in}{0.886628in}}{\pgfqpoint{3.874430in}{0.882238in}}{\pgfqpoint{3.885480in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{3.885480in}{0.882238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873717in}{1.957956in}}%
\pgfpathcurveto{\pgfqpoint{3.884767in}{1.957956in}}{\pgfqpoint{3.895366in}{1.962346in}}{\pgfqpoint{3.903179in}{1.970160in}}%
\pgfpathcurveto{\pgfqpoint{3.910993in}{1.977974in}}{\pgfqpoint{3.915383in}{1.988573in}}{\pgfqpoint{3.915383in}{1.999623in}}%
\pgfpathcurveto{\pgfqpoint{3.915383in}{2.010673in}}{\pgfqpoint{3.910993in}{2.021272in}}{\pgfqpoint{3.903179in}{2.029086in}}%
\pgfpathcurveto{\pgfqpoint{3.895366in}{2.036899in}}{\pgfqpoint{3.884767in}{2.041290in}}{\pgfqpoint{3.873717in}{2.041290in}}%
\pgfpathcurveto{\pgfqpoint{3.862667in}{2.041290in}}{\pgfqpoint{3.852067in}{2.036899in}}{\pgfqpoint{3.844254in}{2.029086in}}%
\pgfpathcurveto{\pgfqpoint{3.836440in}{2.021272in}}{\pgfqpoint{3.832050in}{2.010673in}}{\pgfqpoint{3.832050in}{1.999623in}}%
\pgfpathcurveto{\pgfqpoint{3.832050in}{1.988573in}}{\pgfqpoint{3.836440in}{1.977974in}}{\pgfqpoint{3.844254in}{1.970160in}}%
\pgfpathcurveto{\pgfqpoint{3.852067in}{1.962346in}}{\pgfqpoint{3.862667in}{1.957956in}}{\pgfqpoint{3.873717in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{3.873717in}{1.957956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080988in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{4.092038in}{0.845405in}}{\pgfqpoint{4.102637in}{0.849795in}}{\pgfqpoint{4.110451in}{0.857609in}}%
\pgfpathcurveto{\pgfqpoint{4.118265in}{0.865422in}}{\pgfqpoint{4.122655in}{0.876021in}}{\pgfqpoint{4.122655in}{0.887071in}}%
\pgfpathcurveto{\pgfqpoint{4.122655in}{0.898122in}}{\pgfqpoint{4.118265in}{0.908721in}}{\pgfqpoint{4.110451in}{0.916534in}}%
\pgfpathcurveto{\pgfqpoint{4.102637in}{0.924348in}}{\pgfqpoint{4.092038in}{0.928738in}}{\pgfqpoint{4.080988in}{0.928738in}}%
\pgfpathcurveto{\pgfqpoint{4.069938in}{0.928738in}}{\pgfqpoint{4.059339in}{0.924348in}}{\pgfqpoint{4.051526in}{0.916534in}}%
\pgfpathcurveto{\pgfqpoint{4.043712in}{0.908721in}}{\pgfqpoint{4.039322in}{0.898122in}}{\pgfqpoint{4.039322in}{0.887071in}}%
\pgfpathcurveto{\pgfqpoint{4.039322in}{0.876021in}}{\pgfqpoint{4.043712in}{0.865422in}}{\pgfqpoint{4.051526in}{0.857609in}}%
\pgfpathcurveto{\pgfqpoint{4.059339in}{0.849795in}}{\pgfqpoint{4.069938in}{0.845405in}}{\pgfqpoint{4.080988in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{4.080988in}{0.845405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234356in}{1.051254in}}%
\pgfpathcurveto{\pgfqpoint{2.245406in}{1.051254in}}{\pgfqpoint{2.256005in}{1.055644in}}{\pgfqpoint{2.263819in}{1.063457in}}%
\pgfpathcurveto{\pgfqpoint{2.271632in}{1.071271in}}{\pgfqpoint{2.276023in}{1.081870in}}{\pgfqpoint{2.276023in}{1.092920in}}%
\pgfpathcurveto{\pgfqpoint{2.276023in}{1.103970in}}{\pgfqpoint{2.271632in}{1.114569in}}{\pgfqpoint{2.263819in}{1.122383in}}%
\pgfpathcurveto{\pgfqpoint{2.256005in}{1.130197in}}{\pgfqpoint{2.245406in}{1.134587in}}{\pgfqpoint{2.234356in}{1.134587in}}%
\pgfpathcurveto{\pgfqpoint{2.223306in}{1.134587in}}{\pgfqpoint{2.212707in}{1.130197in}}{\pgfqpoint{2.204893in}{1.122383in}}%
\pgfpathcurveto{\pgfqpoint{2.197079in}{1.114569in}}{\pgfqpoint{2.192689in}{1.103970in}}{\pgfqpoint{2.192689in}{1.092920in}}%
\pgfpathcurveto{\pgfqpoint{2.192689in}{1.081870in}}{\pgfqpoint{2.197079in}{1.071271in}}{\pgfqpoint{2.204893in}{1.063457in}}%
\pgfpathcurveto{\pgfqpoint{2.212707in}{1.055644in}}{\pgfqpoint{2.223306in}{1.051254in}}{\pgfqpoint{2.234356in}{1.051254in}}%
\pgfpathlineto{\pgfqpoint{2.234356in}{1.051254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735412in}{1.125432in}}%
\pgfpathcurveto{\pgfqpoint{3.746462in}{1.125432in}}{\pgfqpoint{3.757061in}{1.129822in}}{\pgfqpoint{3.764875in}{1.137636in}}%
\pgfpathcurveto{\pgfqpoint{3.772689in}{1.145450in}}{\pgfqpoint{3.777079in}{1.156049in}}{\pgfqpoint{3.777079in}{1.167099in}}%
\pgfpathcurveto{\pgfqpoint{3.777079in}{1.178149in}}{\pgfqpoint{3.772689in}{1.188748in}}{\pgfqpoint{3.764875in}{1.196562in}}%
\pgfpathcurveto{\pgfqpoint{3.757061in}{1.204375in}}{\pgfqpoint{3.746462in}{1.208766in}}{\pgfqpoint{3.735412in}{1.208766in}}%
\pgfpathcurveto{\pgfqpoint{3.724362in}{1.208766in}}{\pgfqpoint{3.713763in}{1.204375in}}{\pgfqpoint{3.705950in}{1.196562in}}%
\pgfpathcurveto{\pgfqpoint{3.698136in}{1.188748in}}{\pgfqpoint{3.693746in}{1.178149in}}{\pgfqpoint{3.693746in}{1.167099in}}%
\pgfpathcurveto{\pgfqpoint{3.693746in}{1.156049in}}{\pgfqpoint{3.698136in}{1.145450in}}{\pgfqpoint{3.705950in}{1.137636in}}%
\pgfpathcurveto{\pgfqpoint{3.713763in}{1.129822in}}{\pgfqpoint{3.724362in}{1.125432in}}{\pgfqpoint{3.735412in}{1.125432in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{1.125432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838124in}{1.110537in}}%
\pgfpathcurveto{\pgfqpoint{3.849174in}{1.110537in}}{\pgfqpoint{3.859773in}{1.114928in}}{\pgfqpoint{3.867587in}{1.122741in}}%
\pgfpathcurveto{\pgfqpoint{3.875401in}{1.130555in}}{\pgfqpoint{3.879791in}{1.141154in}}{\pgfqpoint{3.879791in}{1.152204in}}%
\pgfpathcurveto{\pgfqpoint{3.879791in}{1.163254in}}{\pgfqpoint{3.875401in}{1.173853in}}{\pgfqpoint{3.867587in}{1.181667in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.189480in}}{\pgfqpoint{3.849174in}{1.193871in}}{\pgfqpoint{3.838124in}{1.193871in}}%
\pgfpathcurveto{\pgfqpoint{3.827074in}{1.193871in}}{\pgfqpoint{3.816475in}{1.189480in}}{\pgfqpoint{3.808661in}{1.181667in}}%
\pgfpathcurveto{\pgfqpoint{3.800848in}{1.173853in}}{\pgfqpoint{3.796458in}{1.163254in}}{\pgfqpoint{3.796458in}{1.152204in}}%
\pgfpathcurveto{\pgfqpoint{3.796458in}{1.141154in}}{\pgfqpoint{3.800848in}{1.130555in}}{\pgfqpoint{3.808661in}{1.122741in}}%
\pgfpathcurveto{\pgfqpoint{3.816475in}{1.114928in}}{\pgfqpoint{3.827074in}{1.110537in}}{\pgfqpoint{3.838124in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{3.838124in}{1.110537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925830in}{1.247807in}}%
\pgfpathcurveto{\pgfqpoint{3.936880in}{1.247807in}}{\pgfqpoint{3.947479in}{1.252197in}}{\pgfqpoint{3.955293in}{1.260011in}}%
\pgfpathcurveto{\pgfqpoint{3.963107in}{1.267824in}}{\pgfqpoint{3.967497in}{1.278423in}}{\pgfqpoint{3.967497in}{1.289473in}}%
\pgfpathcurveto{\pgfqpoint{3.967497in}{1.300524in}}{\pgfqpoint{3.963107in}{1.311123in}}{\pgfqpoint{3.955293in}{1.318936in}}%
\pgfpathcurveto{\pgfqpoint{3.947479in}{1.326750in}}{\pgfqpoint{3.936880in}{1.331140in}}{\pgfqpoint{3.925830in}{1.331140in}}%
\pgfpathcurveto{\pgfqpoint{3.914780in}{1.331140in}}{\pgfqpoint{3.904181in}{1.326750in}}{\pgfqpoint{3.896367in}{1.318936in}}%
\pgfpathcurveto{\pgfqpoint{3.888554in}{1.311123in}}{\pgfqpoint{3.884164in}{1.300524in}}{\pgfqpoint{3.884164in}{1.289473in}}%
\pgfpathcurveto{\pgfqpoint{3.884164in}{1.278423in}}{\pgfqpoint{3.888554in}{1.267824in}}{\pgfqpoint{3.896367in}{1.260011in}}%
\pgfpathcurveto{\pgfqpoint{3.904181in}{1.252197in}}{\pgfqpoint{3.914780in}{1.247807in}}{\pgfqpoint{3.925830in}{1.247807in}}%
\pgfpathlineto{\pgfqpoint{3.925830in}{1.247807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845331in}{1.264956in}}%
\pgfpathcurveto{\pgfqpoint{3.856381in}{1.264956in}}{\pgfqpoint{3.866981in}{1.269346in}}{\pgfqpoint{3.874794in}{1.277160in}}%
\pgfpathcurveto{\pgfqpoint{3.882608in}{1.284974in}}{\pgfqpoint{3.886998in}{1.295573in}}{\pgfqpoint{3.886998in}{1.306623in}}%
\pgfpathcurveto{\pgfqpoint{3.886998in}{1.317673in}}{\pgfqpoint{3.882608in}{1.328272in}}{\pgfqpoint{3.874794in}{1.336086in}}%
\pgfpathcurveto{\pgfqpoint{3.866981in}{1.343899in}}{\pgfqpoint{3.856381in}{1.348290in}}{\pgfqpoint{3.845331in}{1.348290in}}%
\pgfpathcurveto{\pgfqpoint{3.834281in}{1.348290in}}{\pgfqpoint{3.823682in}{1.343899in}}{\pgfqpoint{3.815869in}{1.336086in}}%
\pgfpathcurveto{\pgfqpoint{3.808055in}{1.328272in}}{\pgfqpoint{3.803665in}{1.317673in}}{\pgfqpoint{3.803665in}{1.306623in}}%
\pgfpathcurveto{\pgfqpoint{3.803665in}{1.295573in}}{\pgfqpoint{3.808055in}{1.284974in}}{\pgfqpoint{3.815869in}{1.277160in}}%
\pgfpathcurveto{\pgfqpoint{3.823682in}{1.269346in}}{\pgfqpoint{3.834281in}{1.264956in}}{\pgfqpoint{3.845331in}{1.264956in}}%
\pgfpathlineto{\pgfqpoint{3.845331in}{1.264956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822712in}{0.941261in}}%
\pgfpathcurveto{\pgfqpoint{3.833762in}{0.941261in}}{\pgfqpoint{3.844361in}{0.945651in}}{\pgfqpoint{3.852175in}{0.953464in}}%
\pgfpathcurveto{\pgfqpoint{3.859988in}{0.961278in}}{\pgfqpoint{3.864379in}{0.971877in}}{\pgfqpoint{3.864379in}{0.982927in}}%
\pgfpathcurveto{\pgfqpoint{3.864379in}{0.993977in}}{\pgfqpoint{3.859988in}{1.004576in}}{\pgfqpoint{3.852175in}{1.012390in}}%
\pgfpathcurveto{\pgfqpoint{3.844361in}{1.020204in}}{\pgfqpoint{3.833762in}{1.024594in}}{\pgfqpoint{3.822712in}{1.024594in}}%
\pgfpathcurveto{\pgfqpoint{3.811662in}{1.024594in}}{\pgfqpoint{3.801063in}{1.020204in}}{\pgfqpoint{3.793249in}{1.012390in}}%
\pgfpathcurveto{\pgfqpoint{3.785435in}{1.004576in}}{\pgfqpoint{3.781045in}{0.993977in}}{\pgfqpoint{3.781045in}{0.982927in}}%
\pgfpathcurveto{\pgfqpoint{3.781045in}{0.971877in}}{\pgfqpoint{3.785435in}{0.961278in}}{\pgfqpoint{3.793249in}{0.953464in}}%
\pgfpathcurveto{\pgfqpoint{3.801063in}{0.945651in}}{\pgfqpoint{3.811662in}{0.941261in}}{\pgfqpoint{3.822712in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{3.822712in}{0.941261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.116747in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.116747in}}{\pgfqpoint{0.713221in}{1.121137in}}{\pgfqpoint{0.721034in}{1.128951in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.136764in}}{\pgfqpoint{0.733238in}{1.147363in}}{\pgfqpoint{0.733238in}{1.158413in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.169463in}}{\pgfqpoint{0.728848in}{1.180062in}}{\pgfqpoint{0.721034in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.195690in}}{\pgfqpoint{0.702622in}{1.200080in}}{\pgfqpoint{0.691572in}{1.200080in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.200080in}}{\pgfqpoint{0.669922in}{1.195690in}}{\pgfqpoint{0.662109in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.180062in}}{\pgfqpoint{0.649905in}{1.169463in}}{\pgfqpoint{0.649905in}{1.158413in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.147363in}}{\pgfqpoint{0.654295in}{1.136764in}}{\pgfqpoint{0.662109in}{1.128951in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.121137in}}{\pgfqpoint{0.680521in}{1.116747in}}{\pgfqpoint{0.691572in}{1.116747in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.116747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880296in}{0.959870in}}%
\pgfpathcurveto{\pgfqpoint{3.891346in}{0.959870in}}{\pgfqpoint{3.901945in}{0.964260in}}{\pgfqpoint{3.909758in}{0.972074in}}%
\pgfpathcurveto{\pgfqpoint{3.917572in}{0.979887in}}{\pgfqpoint{3.921962in}{0.990486in}}{\pgfqpoint{3.921962in}{1.001537in}}%
\pgfpathcurveto{\pgfqpoint{3.921962in}{1.012587in}}{\pgfqpoint{3.917572in}{1.023186in}}{\pgfqpoint{3.909758in}{1.030999in}}%
\pgfpathcurveto{\pgfqpoint{3.901945in}{1.038813in}}{\pgfqpoint{3.891346in}{1.043203in}}{\pgfqpoint{3.880296in}{1.043203in}}%
\pgfpathcurveto{\pgfqpoint{3.869245in}{1.043203in}}{\pgfqpoint{3.858646in}{1.038813in}}{\pgfqpoint{3.850833in}{1.030999in}}%
\pgfpathcurveto{\pgfqpoint{3.843019in}{1.023186in}}{\pgfqpoint{3.838629in}{1.012587in}}{\pgfqpoint{3.838629in}{1.001537in}}%
\pgfpathcurveto{\pgfqpoint{3.838629in}{0.990486in}}{\pgfqpoint{3.843019in}{0.979887in}}{\pgfqpoint{3.850833in}{0.972074in}}%
\pgfpathcurveto{\pgfqpoint{3.858646in}{0.964260in}}{\pgfqpoint{3.869245in}{0.959870in}}{\pgfqpoint{3.880296in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{3.880296in}{0.959870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877745in}{1.325423in}}%
\pgfpathcurveto{\pgfqpoint{3.888795in}{1.325423in}}{\pgfqpoint{3.899394in}{1.329813in}}{\pgfqpoint{3.907208in}{1.337627in}}%
\pgfpathcurveto{\pgfqpoint{3.915022in}{1.345440in}}{\pgfqpoint{3.919412in}{1.356039in}}{\pgfqpoint{3.919412in}{1.367089in}}%
\pgfpathcurveto{\pgfqpoint{3.919412in}{1.378140in}}{\pgfqpoint{3.915022in}{1.388739in}}{\pgfqpoint{3.907208in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{3.899394in}{1.404366in}}{\pgfqpoint{3.888795in}{1.408756in}}{\pgfqpoint{3.877745in}{1.408756in}}%
\pgfpathcurveto{\pgfqpoint{3.866695in}{1.408756in}}{\pgfqpoint{3.856096in}{1.404366in}}{\pgfqpoint{3.848283in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{3.840469in}{1.388739in}}{\pgfqpoint{3.836079in}{1.378140in}}{\pgfqpoint{3.836079in}{1.367089in}}%
\pgfpathcurveto{\pgfqpoint{3.836079in}{1.356039in}}{\pgfqpoint{3.840469in}{1.345440in}}{\pgfqpoint{3.848283in}{1.337627in}}%
\pgfpathcurveto{\pgfqpoint{3.856096in}{1.329813in}}{\pgfqpoint{3.866695in}{1.325423in}}{\pgfqpoint{3.877745in}{1.325423in}}%
\pgfpathlineto{\pgfqpoint{3.877745in}{1.325423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883548in}{1.271443in}}%
\pgfpathcurveto{\pgfqpoint{3.894598in}{1.271443in}}{\pgfqpoint{3.905197in}{1.275833in}}{\pgfqpoint{3.913011in}{1.283647in}}%
\pgfpathcurveto{\pgfqpoint{3.920824in}{1.291460in}}{\pgfqpoint{3.925215in}{1.302059in}}{\pgfqpoint{3.925215in}{1.313109in}}%
\pgfpathcurveto{\pgfqpoint{3.925215in}{1.324159in}}{\pgfqpoint{3.920824in}{1.334759in}}{\pgfqpoint{3.913011in}{1.342572in}}%
\pgfpathcurveto{\pgfqpoint{3.905197in}{1.350386in}}{\pgfqpoint{3.894598in}{1.354776in}}{\pgfqpoint{3.883548in}{1.354776in}}%
\pgfpathcurveto{\pgfqpoint{3.872498in}{1.354776in}}{\pgfqpoint{3.861899in}{1.350386in}}{\pgfqpoint{3.854085in}{1.342572in}}%
\pgfpathcurveto{\pgfqpoint{3.846272in}{1.334759in}}{\pgfqpoint{3.841881in}{1.324159in}}{\pgfqpoint{3.841881in}{1.313109in}}%
\pgfpathcurveto{\pgfqpoint{3.841881in}{1.302059in}}{\pgfqpoint{3.846272in}{1.291460in}}{\pgfqpoint{3.854085in}{1.283647in}}%
\pgfpathcurveto{\pgfqpoint{3.861899in}{1.275833in}}{\pgfqpoint{3.872498in}{1.271443in}}{\pgfqpoint{3.883548in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{3.883548in}{1.271443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856272in}{1.140788in}}%
\pgfpathcurveto{\pgfqpoint{3.867322in}{1.140788in}}{\pgfqpoint{3.877921in}{1.145178in}}{\pgfqpoint{3.885734in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{3.893548in}{1.160805in}}{\pgfqpoint{3.897938in}{1.171404in}}{\pgfqpoint{3.897938in}{1.182454in}}%
\pgfpathcurveto{\pgfqpoint{3.897938in}{1.193504in}}{\pgfqpoint{3.893548in}{1.204103in}}{\pgfqpoint{3.885734in}{1.211917in}}%
\pgfpathcurveto{\pgfqpoint{3.877921in}{1.219731in}}{\pgfqpoint{3.867322in}{1.224121in}}{\pgfqpoint{3.856272in}{1.224121in}}%
\pgfpathcurveto{\pgfqpoint{3.845221in}{1.224121in}}{\pgfqpoint{3.834622in}{1.219731in}}{\pgfqpoint{3.826809in}{1.211917in}}%
\pgfpathcurveto{\pgfqpoint{3.818995in}{1.204103in}}{\pgfqpoint{3.814605in}{1.193504in}}{\pgfqpoint{3.814605in}{1.182454in}}%
\pgfpathcurveto{\pgfqpoint{3.814605in}{1.171404in}}{\pgfqpoint{3.818995in}{1.160805in}}{\pgfqpoint{3.826809in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{3.834622in}{1.145178in}}{\pgfqpoint{3.845221in}{1.140788in}}{\pgfqpoint{3.856272in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{3.856272in}{1.140788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883696in}{1.159953in}}%
\pgfpathcurveto{\pgfqpoint{3.894746in}{1.159953in}}{\pgfqpoint{3.905345in}{1.164343in}}{\pgfqpoint{3.913159in}{1.172157in}}%
\pgfpathcurveto{\pgfqpoint{3.920972in}{1.179970in}}{\pgfqpoint{3.925363in}{1.190569in}}{\pgfqpoint{3.925363in}{1.201620in}}%
\pgfpathcurveto{\pgfqpoint{3.925363in}{1.212670in}}{\pgfqpoint{3.920972in}{1.223269in}}{\pgfqpoint{3.913159in}{1.231082in}}%
\pgfpathcurveto{\pgfqpoint{3.905345in}{1.238896in}}{\pgfqpoint{3.894746in}{1.243286in}}{\pgfqpoint{3.883696in}{1.243286in}}%
\pgfpathcurveto{\pgfqpoint{3.872646in}{1.243286in}}{\pgfqpoint{3.862047in}{1.238896in}}{\pgfqpoint{3.854233in}{1.231082in}}%
\pgfpathcurveto{\pgfqpoint{3.846419in}{1.223269in}}{\pgfqpoint{3.842029in}{1.212670in}}{\pgfqpoint{3.842029in}{1.201620in}}%
\pgfpathcurveto{\pgfqpoint{3.842029in}{1.190569in}}{\pgfqpoint{3.846419in}{1.179970in}}{\pgfqpoint{3.854233in}{1.172157in}}%
\pgfpathcurveto{\pgfqpoint{3.862047in}{1.164343in}}{\pgfqpoint{3.872646in}{1.159953in}}{\pgfqpoint{3.883696in}{1.159953in}}%
\pgfpathlineto{\pgfqpoint{3.883696in}{1.159953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.276500in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.276500in}}{\pgfqpoint{0.713221in}{1.280890in}}{\pgfqpoint{0.721034in}{1.288704in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.296518in}}{\pgfqpoint{0.733238in}{1.307117in}}{\pgfqpoint{0.733238in}{1.318167in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.329217in}}{\pgfqpoint{0.728848in}{1.339816in}}{\pgfqpoint{0.721034in}{1.347629in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.355443in}}{\pgfqpoint{0.702622in}{1.359833in}}{\pgfqpoint{0.691572in}{1.359833in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.359833in}}{\pgfqpoint{0.669922in}{1.355443in}}{\pgfqpoint{0.662109in}{1.347629in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.339816in}}{\pgfqpoint{0.649905in}{1.329217in}}{\pgfqpoint{0.649905in}{1.318167in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.307117in}}{\pgfqpoint{0.654295in}{1.296518in}}{\pgfqpoint{0.662109in}{1.288704in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.280890in}}{\pgfqpoint{0.680521in}{1.276500in}}{\pgfqpoint{0.691572in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.276500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892529in}{0.844758in}}%
\pgfpathcurveto{\pgfqpoint{3.903579in}{0.844758in}}{\pgfqpoint{3.914178in}{0.849148in}}{\pgfqpoint{3.921992in}{0.856962in}}%
\pgfpathcurveto{\pgfqpoint{3.929806in}{0.864775in}}{\pgfqpoint{3.934196in}{0.875375in}}{\pgfqpoint{3.934196in}{0.886425in}}%
\pgfpathcurveto{\pgfqpoint{3.934196in}{0.897475in}}{\pgfqpoint{3.929806in}{0.908074in}}{\pgfqpoint{3.921992in}{0.915887in}}%
\pgfpathcurveto{\pgfqpoint{3.914178in}{0.923701in}}{\pgfqpoint{3.903579in}{0.928091in}}{\pgfqpoint{3.892529in}{0.928091in}}%
\pgfpathcurveto{\pgfqpoint{3.881479in}{0.928091in}}{\pgfqpoint{3.870880in}{0.923701in}}{\pgfqpoint{3.863067in}{0.915887in}}%
\pgfpathcurveto{\pgfqpoint{3.855253in}{0.908074in}}{\pgfqpoint{3.850863in}{0.897475in}}{\pgfqpoint{3.850863in}{0.886425in}}%
\pgfpathcurveto{\pgfqpoint{3.850863in}{0.875375in}}{\pgfqpoint{3.855253in}{0.864775in}}{\pgfqpoint{3.863067in}{0.856962in}}%
\pgfpathcurveto{\pgfqpoint{3.870880in}{0.849148in}}{\pgfqpoint{3.881479in}{0.844758in}}{\pgfqpoint{3.892529in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{3.892529in}{0.844758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940799in}{0.843816in}}%
\pgfpathcurveto{\pgfqpoint{3.951849in}{0.843816in}}{\pgfqpoint{3.962448in}{0.848206in}}{\pgfqpoint{3.970262in}{0.856019in}}%
\pgfpathcurveto{\pgfqpoint{3.978075in}{0.863833in}}{\pgfqpoint{3.982466in}{0.874432in}}{\pgfqpoint{3.982466in}{0.885482in}}%
\pgfpathcurveto{\pgfqpoint{3.982466in}{0.896532in}}{\pgfqpoint{3.978075in}{0.907131in}}{\pgfqpoint{3.970262in}{0.914945in}}%
\pgfpathcurveto{\pgfqpoint{3.962448in}{0.922759in}}{\pgfqpoint{3.951849in}{0.927149in}}{\pgfqpoint{3.940799in}{0.927149in}}%
\pgfpathcurveto{\pgfqpoint{3.929749in}{0.927149in}}{\pgfqpoint{3.919150in}{0.922759in}}{\pgfqpoint{3.911336in}{0.914945in}}%
\pgfpathcurveto{\pgfqpoint{3.903523in}{0.907131in}}{\pgfqpoint{3.899132in}{0.896532in}}{\pgfqpoint{3.899132in}{0.885482in}}%
\pgfpathcurveto{\pgfqpoint{3.899132in}{0.874432in}}{\pgfqpoint{3.903523in}{0.863833in}}{\pgfqpoint{3.911336in}{0.856019in}}%
\pgfpathcurveto{\pgfqpoint{3.919150in}{0.848206in}}{\pgfqpoint{3.929749in}{0.843816in}}{\pgfqpoint{3.940799in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{3.940799in}{0.843816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958207in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{3.969257in}{0.649905in}}{\pgfqpoint{3.979856in}{0.654295in}}{\pgfqpoint{3.987670in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{3.995484in}{0.669922in}}{\pgfqpoint{3.999874in}{0.680521in}}{\pgfqpoint{3.999874in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{3.999874in}{0.702622in}}{\pgfqpoint{3.995484in}{0.713221in}}{\pgfqpoint{3.987670in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{3.979856in}{0.728848in}}{\pgfqpoint{3.969257in}{0.733238in}}{\pgfqpoint{3.958207in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{3.947157in}{0.733238in}}{\pgfqpoint{3.936558in}{0.728848in}}{\pgfqpoint{3.928744in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{3.920931in}{0.713221in}}{\pgfqpoint{3.916541in}{0.702622in}}{\pgfqpoint{3.916541in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{3.916541in}{0.680521in}}{\pgfqpoint{3.920931in}{0.669922in}}{\pgfqpoint{3.928744in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{3.936558in}{0.654295in}}{\pgfqpoint{3.947157in}{0.649905in}}{\pgfqpoint{3.958207in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{3.958207in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924648in}{0.837089in}}%
\pgfpathcurveto{\pgfqpoint{3.935698in}{0.837089in}}{\pgfqpoint{3.946297in}{0.841479in}}{\pgfqpoint{3.954110in}{0.849293in}}%
\pgfpathcurveto{\pgfqpoint{3.961924in}{0.857106in}}{\pgfqpoint{3.966314in}{0.867705in}}{\pgfqpoint{3.966314in}{0.878755in}}%
\pgfpathcurveto{\pgfqpoint{3.966314in}{0.889806in}}{\pgfqpoint{3.961924in}{0.900405in}}{\pgfqpoint{3.954110in}{0.908218in}}%
\pgfpathcurveto{\pgfqpoint{3.946297in}{0.916032in}}{\pgfqpoint{3.935698in}{0.920422in}}{\pgfqpoint{3.924648in}{0.920422in}}%
\pgfpathcurveto{\pgfqpoint{3.913597in}{0.920422in}}{\pgfqpoint{3.902998in}{0.916032in}}{\pgfqpoint{3.895185in}{0.908218in}}%
\pgfpathcurveto{\pgfqpoint{3.887371in}{0.900405in}}{\pgfqpoint{3.882981in}{0.889806in}}{\pgfqpoint{3.882981in}{0.878755in}}%
\pgfpathcurveto{\pgfqpoint{3.882981in}{0.867705in}}{\pgfqpoint{3.887371in}{0.857106in}}{\pgfqpoint{3.895185in}{0.849293in}}%
\pgfpathcurveto{\pgfqpoint{3.902998in}{0.841479in}}{\pgfqpoint{3.913597in}{0.837089in}}{\pgfqpoint{3.924648in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{3.924648in}{0.837089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760693in}{0.842577in}}%
\pgfpathcurveto{\pgfqpoint{3.771743in}{0.842577in}}{\pgfqpoint{3.782342in}{0.846968in}}{\pgfqpoint{3.790156in}{0.854781in}}%
\pgfpathcurveto{\pgfqpoint{3.797969in}{0.862595in}}{\pgfqpoint{3.802360in}{0.873194in}}{\pgfqpoint{3.802360in}{0.884244in}}%
\pgfpathcurveto{\pgfqpoint{3.802360in}{0.895294in}}{\pgfqpoint{3.797969in}{0.905893in}}{\pgfqpoint{3.790156in}{0.913707in}}%
\pgfpathcurveto{\pgfqpoint{3.782342in}{0.921520in}}{\pgfqpoint{3.771743in}{0.925911in}}{\pgfqpoint{3.760693in}{0.925911in}}%
\pgfpathcurveto{\pgfqpoint{3.749643in}{0.925911in}}{\pgfqpoint{3.739044in}{0.921520in}}{\pgfqpoint{3.731230in}{0.913707in}}%
\pgfpathcurveto{\pgfqpoint{3.723417in}{0.905893in}}{\pgfqpoint{3.719026in}{0.895294in}}{\pgfqpoint{3.719026in}{0.884244in}}%
\pgfpathcurveto{\pgfqpoint{3.719026in}{0.873194in}}{\pgfqpoint{3.723417in}{0.862595in}}{\pgfqpoint{3.731230in}{0.854781in}}%
\pgfpathcurveto{\pgfqpoint{3.739044in}{0.846968in}}{\pgfqpoint{3.749643in}{0.842577in}}{\pgfqpoint{3.760693in}{0.842577in}}%
\pgfpathlineto{\pgfqpoint{3.760693in}{0.842577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810552in}{0.811161in}}%
\pgfpathcurveto{\pgfqpoint{3.821602in}{0.811161in}}{\pgfqpoint{3.832201in}{0.815552in}}{\pgfqpoint{3.840015in}{0.823365in}}%
\pgfpathcurveto{\pgfqpoint{3.847828in}{0.831179in}}{\pgfqpoint{3.852219in}{0.841778in}}{\pgfqpoint{3.852219in}{0.852828in}}%
\pgfpathcurveto{\pgfqpoint{3.852219in}{0.863878in}}{\pgfqpoint{3.847828in}{0.874477in}}{\pgfqpoint{3.840015in}{0.882291in}}%
\pgfpathcurveto{\pgfqpoint{3.832201in}{0.890104in}}{\pgfqpoint{3.821602in}{0.894495in}}{\pgfqpoint{3.810552in}{0.894495in}}%
\pgfpathcurveto{\pgfqpoint{3.799502in}{0.894495in}}{\pgfqpoint{3.788903in}{0.890104in}}{\pgfqpoint{3.781089in}{0.882291in}}%
\pgfpathcurveto{\pgfqpoint{3.773276in}{0.874477in}}{\pgfqpoint{3.768885in}{0.863878in}}{\pgfqpoint{3.768885in}{0.852828in}}%
\pgfpathcurveto{\pgfqpoint{3.768885in}{0.841778in}}{\pgfqpoint{3.773276in}{0.831179in}}{\pgfqpoint{3.781089in}{0.823365in}}%
\pgfpathcurveto{\pgfqpoint{3.788903in}{0.815552in}}{\pgfqpoint{3.799502in}{0.811161in}}{\pgfqpoint{3.810552in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{3.810552in}{0.811161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928602in}{0.842157in}}%
\pgfpathcurveto{\pgfqpoint{3.939652in}{0.842157in}}{\pgfqpoint{3.950251in}{0.846548in}}{\pgfqpoint{3.958065in}{0.854361in}}%
\pgfpathcurveto{\pgfqpoint{3.965879in}{0.862175in}}{\pgfqpoint{3.970269in}{0.872774in}}{\pgfqpoint{3.970269in}{0.883824in}}%
\pgfpathcurveto{\pgfqpoint{3.970269in}{0.894874in}}{\pgfqpoint{3.965879in}{0.905473in}}{\pgfqpoint{3.958065in}{0.913287in}}%
\pgfpathcurveto{\pgfqpoint{3.950251in}{0.921100in}}{\pgfqpoint{3.939652in}{0.925491in}}{\pgfqpoint{3.928602in}{0.925491in}}%
\pgfpathcurveto{\pgfqpoint{3.917552in}{0.925491in}}{\pgfqpoint{3.906953in}{0.921100in}}{\pgfqpoint{3.899139in}{0.913287in}}%
\pgfpathcurveto{\pgfqpoint{3.891326in}{0.905473in}}{\pgfqpoint{3.886936in}{0.894874in}}{\pgfqpoint{3.886936in}{0.883824in}}%
\pgfpathcurveto{\pgfqpoint{3.886936in}{0.872774in}}{\pgfqpoint{3.891326in}{0.862175in}}{\pgfqpoint{3.899139in}{0.854361in}}%
\pgfpathcurveto{\pgfqpoint{3.906953in}{0.846548in}}{\pgfqpoint{3.917552in}{0.842157in}}{\pgfqpoint{3.928602in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{3.928602in}{0.842157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038570in}{0.845240in}}%
\pgfpathcurveto{\pgfqpoint{4.049620in}{0.845240in}}{\pgfqpoint{4.060219in}{0.849630in}}{\pgfqpoint{4.068033in}{0.857444in}}%
\pgfpathcurveto{\pgfqpoint{4.075846in}{0.865258in}}{\pgfqpoint{4.080237in}{0.875857in}}{\pgfqpoint{4.080237in}{0.886907in}}%
\pgfpathcurveto{\pgfqpoint{4.080237in}{0.897957in}}{\pgfqpoint{4.075846in}{0.908556in}}{\pgfqpoint{4.068033in}{0.916369in}}%
\pgfpathcurveto{\pgfqpoint{4.060219in}{0.924183in}}{\pgfqpoint{4.049620in}{0.928573in}}{\pgfqpoint{4.038570in}{0.928573in}}%
\pgfpathcurveto{\pgfqpoint{4.027520in}{0.928573in}}{\pgfqpoint{4.016921in}{0.924183in}}{\pgfqpoint{4.009107in}{0.916369in}}%
\pgfpathcurveto{\pgfqpoint{4.001294in}{0.908556in}}{\pgfqpoint{3.996903in}{0.897957in}}{\pgfqpoint{3.996903in}{0.886907in}}%
\pgfpathcurveto{\pgfqpoint{3.996903in}{0.875857in}}{\pgfqpoint{4.001294in}{0.865258in}}{\pgfqpoint{4.009107in}{0.857444in}}%
\pgfpathcurveto{\pgfqpoint{4.016921in}{0.849630in}}{\pgfqpoint{4.027520in}{0.845240in}}{\pgfqpoint{4.038570in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{4.038570in}{0.845240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124786in}{0.848491in}}%
\pgfpathcurveto{\pgfqpoint{4.135836in}{0.848491in}}{\pgfqpoint{4.146435in}{0.852881in}}{\pgfqpoint{4.154249in}{0.860695in}}%
\pgfpathcurveto{\pgfqpoint{4.162062in}{0.868508in}}{\pgfqpoint{4.166453in}{0.879107in}}{\pgfqpoint{4.166453in}{0.890158in}}%
\pgfpathcurveto{\pgfqpoint{4.166453in}{0.901208in}}{\pgfqpoint{4.162062in}{0.911807in}}{\pgfqpoint{4.154249in}{0.919620in}}%
\pgfpathcurveto{\pgfqpoint{4.146435in}{0.927434in}}{\pgfqpoint{4.135836in}{0.931824in}}{\pgfqpoint{4.124786in}{0.931824in}}%
\pgfpathcurveto{\pgfqpoint{4.113736in}{0.931824in}}{\pgfqpoint{4.103137in}{0.927434in}}{\pgfqpoint{4.095323in}{0.919620in}}%
\pgfpathcurveto{\pgfqpoint{4.087510in}{0.911807in}}{\pgfqpoint{4.083119in}{0.901208in}}{\pgfqpoint{4.083119in}{0.890158in}}%
\pgfpathcurveto{\pgfqpoint{4.083119in}{0.879107in}}{\pgfqpoint{4.087510in}{0.868508in}}{\pgfqpoint{4.095323in}{0.860695in}}%
\pgfpathcurveto{\pgfqpoint{4.103137in}{0.852881in}}{\pgfqpoint{4.113736in}{0.848491in}}{\pgfqpoint{4.124786in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{4.124786in}{0.848491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991915in}{0.842762in}}%
\pgfpathcurveto{\pgfqpoint{4.002965in}{0.842762in}}{\pgfqpoint{4.013564in}{0.847152in}}{\pgfqpoint{4.021378in}{0.854966in}}%
\pgfpathcurveto{\pgfqpoint{4.029191in}{0.862780in}}{\pgfqpoint{4.033581in}{0.873379in}}{\pgfqpoint{4.033581in}{0.884429in}}%
\pgfpathcurveto{\pgfqpoint{4.033581in}{0.895479in}}{\pgfqpoint{4.029191in}{0.906078in}}{\pgfqpoint{4.021378in}{0.913892in}}%
\pgfpathcurveto{\pgfqpoint{4.013564in}{0.921705in}}{\pgfqpoint{4.002965in}{0.926095in}}{\pgfqpoint{3.991915in}{0.926095in}}%
\pgfpathcurveto{\pgfqpoint{3.980865in}{0.926095in}}{\pgfqpoint{3.970266in}{0.921705in}}{\pgfqpoint{3.962452in}{0.913892in}}%
\pgfpathcurveto{\pgfqpoint{3.954638in}{0.906078in}}{\pgfqpoint{3.950248in}{0.895479in}}{\pgfqpoint{3.950248in}{0.884429in}}%
\pgfpathcurveto{\pgfqpoint{3.950248in}{0.873379in}}{\pgfqpoint{3.954638in}{0.862780in}}{\pgfqpoint{3.962452in}{0.854966in}}%
\pgfpathcurveto{\pgfqpoint{3.970266in}{0.847152in}}{\pgfqpoint{3.980865in}{0.842762in}}{\pgfqpoint{3.991915in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{3.991915in}{0.842762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.845405in}}{\pgfqpoint{0.713221in}{0.849795in}}{\pgfqpoint{0.721034in}{0.857609in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.865422in}}{\pgfqpoint{0.733238in}{0.876021in}}{\pgfqpoint{0.733238in}{0.887071in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.898122in}}{\pgfqpoint{0.728848in}{0.908721in}}{\pgfqpoint{0.721034in}{0.916534in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.924348in}}{\pgfqpoint{0.702622in}{0.928738in}}{\pgfqpoint{0.691572in}{0.928738in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.928738in}}{\pgfqpoint{0.669922in}{0.924348in}}{\pgfqpoint{0.662109in}{0.916534in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.908721in}}{\pgfqpoint{0.649905in}{0.898122in}}{\pgfqpoint{0.649905in}{0.887071in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.876021in}}{\pgfqpoint{0.654295in}{0.865422in}}{\pgfqpoint{0.662109in}{0.857609in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.849795in}}{\pgfqpoint{0.680521in}{0.845405in}}{\pgfqpoint{0.691572in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.845405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201441in}{2.364923in}}%
\pgfpathcurveto{\pgfqpoint{4.212491in}{2.364923in}}{\pgfqpoint{4.223090in}{2.369313in}}{\pgfqpoint{4.230904in}{2.377127in}}%
\pgfpathcurveto{\pgfqpoint{4.238717in}{2.384940in}}{\pgfqpoint{4.243108in}{2.395539in}}{\pgfqpoint{4.243108in}{2.406589in}}%
\pgfpathcurveto{\pgfqpoint{4.243108in}{2.417640in}}{\pgfqpoint{4.238717in}{2.428239in}}{\pgfqpoint{4.230904in}{2.436052in}}%
\pgfpathcurveto{\pgfqpoint{4.223090in}{2.443866in}}{\pgfqpoint{4.212491in}{2.448256in}}{\pgfqpoint{4.201441in}{2.448256in}}%
\pgfpathcurveto{\pgfqpoint{4.190391in}{2.448256in}}{\pgfqpoint{4.179792in}{2.443866in}}{\pgfqpoint{4.171978in}{2.436052in}}%
\pgfpathcurveto{\pgfqpoint{4.164165in}{2.428239in}}{\pgfqpoint{4.159774in}{2.417640in}}{\pgfqpoint{4.159774in}{2.406589in}}%
\pgfpathcurveto{\pgfqpoint{4.159774in}{2.395539in}}{\pgfqpoint{4.164165in}{2.384940in}}{\pgfqpoint{4.171978in}{2.377127in}}%
\pgfpathcurveto{\pgfqpoint{4.179792in}{2.369313in}}{\pgfqpoint{4.190391in}{2.364923in}}{\pgfqpoint{4.201441in}{2.364923in}}%
\pgfpathlineto{\pgfqpoint{4.201441in}{2.364923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846440in}{1.462143in}}%
\pgfpathcurveto{\pgfqpoint{3.857490in}{1.462143in}}{\pgfqpoint{3.868089in}{1.466533in}}{\pgfqpoint{3.875903in}{1.474347in}}%
\pgfpathcurveto{\pgfqpoint{3.883717in}{1.482160in}}{\pgfqpoint{3.888107in}{1.492759in}}{\pgfqpoint{3.888107in}{1.503810in}}%
\pgfpathcurveto{\pgfqpoint{3.888107in}{1.514860in}}{\pgfqpoint{3.883717in}{1.525459in}}{\pgfqpoint{3.875903in}{1.533272in}}%
\pgfpathcurveto{\pgfqpoint{3.868089in}{1.541086in}}{\pgfqpoint{3.857490in}{1.545476in}}{\pgfqpoint{3.846440in}{1.545476in}}%
\pgfpathcurveto{\pgfqpoint{3.835390in}{1.545476in}}{\pgfqpoint{3.824791in}{1.541086in}}{\pgfqpoint{3.816977in}{1.533272in}}%
\pgfpathcurveto{\pgfqpoint{3.809164in}{1.525459in}}{\pgfqpoint{3.804774in}{1.514860in}}{\pgfqpoint{3.804774in}{1.503810in}}%
\pgfpathcurveto{\pgfqpoint{3.804774in}{1.492759in}}{\pgfqpoint{3.809164in}{1.482160in}}{\pgfqpoint{3.816977in}{1.474347in}}%
\pgfpathcurveto{\pgfqpoint{3.824791in}{1.466533in}}{\pgfqpoint{3.835390in}{1.462143in}}{\pgfqpoint{3.846440in}{1.462143in}}%
\pgfpathlineto{\pgfqpoint{3.846440in}{1.462143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.800556in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.800556in}}{\pgfqpoint{0.713221in}{1.804947in}}{\pgfqpoint{0.721034in}{1.812760in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.820574in}}{\pgfqpoint{0.733238in}{1.831173in}}{\pgfqpoint{0.733238in}{1.842223in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.853273in}}{\pgfqpoint{0.728848in}{1.863872in}}{\pgfqpoint{0.721034in}{1.871686in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.879499in}}{\pgfqpoint{0.702622in}{1.883890in}}{\pgfqpoint{0.691572in}{1.883890in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.883890in}}{\pgfqpoint{0.669922in}{1.879499in}}{\pgfqpoint{0.662109in}{1.871686in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.863872in}}{\pgfqpoint{0.649905in}{1.853273in}}{\pgfqpoint{0.649905in}{1.842223in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.831173in}}{\pgfqpoint{0.654295in}{1.820574in}}{\pgfqpoint{0.662109in}{1.812760in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.804947in}}{\pgfqpoint{0.680521in}{1.800556in}}{\pgfqpoint{0.691572in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.800556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220919in}{2.251072in}}%
\pgfpathcurveto{\pgfqpoint{4.231969in}{2.251072in}}{\pgfqpoint{4.242568in}{2.255462in}}{\pgfqpoint{4.250382in}{2.263276in}}%
\pgfpathcurveto{\pgfqpoint{4.258195in}{2.271089in}}{\pgfqpoint{4.262586in}{2.281688in}}{\pgfqpoint{4.262586in}{2.292738in}}%
\pgfpathcurveto{\pgfqpoint{4.262586in}{2.303789in}}{\pgfqpoint{4.258195in}{2.314388in}}{\pgfqpoint{4.250382in}{2.322201in}}%
\pgfpathcurveto{\pgfqpoint{4.242568in}{2.330015in}}{\pgfqpoint{4.231969in}{2.334405in}}{\pgfqpoint{4.220919in}{2.334405in}}%
\pgfpathcurveto{\pgfqpoint{4.209869in}{2.334405in}}{\pgfqpoint{4.199270in}{2.330015in}}{\pgfqpoint{4.191456in}{2.322201in}}%
\pgfpathcurveto{\pgfqpoint{4.183642in}{2.314388in}}{\pgfqpoint{4.179252in}{2.303789in}}{\pgfqpoint{4.179252in}{2.292738in}}%
\pgfpathcurveto{\pgfqpoint{4.179252in}{2.281688in}}{\pgfqpoint{4.183642in}{2.271089in}}{\pgfqpoint{4.191456in}{2.263276in}}%
\pgfpathcurveto{\pgfqpoint{4.199270in}{2.255462in}}{\pgfqpoint{4.209869in}{2.251072in}}{\pgfqpoint{4.220919in}{2.251072in}}%
\pgfpathlineto{\pgfqpoint{4.220919in}{2.251072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124232in}{1.712796in}}%
\pgfpathcurveto{\pgfqpoint{4.135282in}{1.712796in}}{\pgfqpoint{4.145881in}{1.717187in}}{\pgfqpoint{4.153694in}{1.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.161508in}{1.732814in}}{\pgfqpoint{4.165898in}{1.743413in}}{\pgfqpoint{4.165898in}{1.754463in}}%
\pgfpathcurveto{\pgfqpoint{4.165898in}{1.765513in}}{\pgfqpoint{4.161508in}{1.776112in}}{\pgfqpoint{4.153694in}{1.783926in}}%
\pgfpathcurveto{\pgfqpoint{4.145881in}{1.791739in}}{\pgfqpoint{4.135282in}{1.796130in}}{\pgfqpoint{4.124232in}{1.796130in}}%
\pgfpathcurveto{\pgfqpoint{4.113181in}{1.796130in}}{\pgfqpoint{4.102582in}{1.791739in}}{\pgfqpoint{4.094769in}{1.783926in}}%
\pgfpathcurveto{\pgfqpoint{4.086955in}{1.776112in}}{\pgfqpoint{4.082565in}{1.765513in}}{\pgfqpoint{4.082565in}{1.754463in}}%
\pgfpathcurveto{\pgfqpoint{4.082565in}{1.743413in}}{\pgfqpoint{4.086955in}{1.732814in}}{\pgfqpoint{4.094769in}{1.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.102582in}{1.717187in}}{\pgfqpoint{4.113181in}{1.712796in}}{\pgfqpoint{4.124232in}{1.712796in}}%
\pgfpathlineto{\pgfqpoint{4.124232in}{1.712796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537095in}{1.279833in}}%
\pgfpathcurveto{\pgfqpoint{2.548145in}{1.279833in}}{\pgfqpoint{2.558744in}{1.284223in}}{\pgfqpoint{2.566558in}{1.292037in}}%
\pgfpathcurveto{\pgfqpoint{2.574372in}{1.299850in}}{\pgfqpoint{2.578762in}{1.310449in}}{\pgfqpoint{2.578762in}{1.321499in}}%
\pgfpathcurveto{\pgfqpoint{2.578762in}{1.332549in}}{\pgfqpoint{2.574372in}{1.343148in}}{\pgfqpoint{2.566558in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{2.558744in}{1.358776in}}{\pgfqpoint{2.548145in}{1.363166in}}{\pgfqpoint{2.537095in}{1.363166in}}%
\pgfpathcurveto{\pgfqpoint{2.526045in}{1.363166in}}{\pgfqpoint{2.515446in}{1.358776in}}{\pgfqpoint{2.507632in}{1.350962in}}%
\pgfpathcurveto{\pgfqpoint{2.499819in}{1.343148in}}{\pgfqpoint{2.495429in}{1.332549in}}{\pgfqpoint{2.495429in}{1.321499in}}%
\pgfpathcurveto{\pgfqpoint{2.495429in}{1.310449in}}{\pgfqpoint{2.499819in}{1.299850in}}{\pgfqpoint{2.507632in}{1.292037in}}%
\pgfpathcurveto{\pgfqpoint{2.515446in}{1.284223in}}{\pgfqpoint{2.526045in}{1.279833in}}{\pgfqpoint{2.537095in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{2.537095in}{1.279833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192977in}{1.635385in}}%
\pgfpathcurveto{\pgfqpoint{4.204027in}{1.635385in}}{\pgfqpoint{4.214626in}{1.639775in}}{\pgfqpoint{4.222440in}{1.647589in}}%
\pgfpathcurveto{\pgfqpoint{4.230254in}{1.655402in}}{\pgfqpoint{4.234644in}{1.666001in}}{\pgfqpoint{4.234644in}{1.677051in}}%
\pgfpathcurveto{\pgfqpoint{4.234644in}{1.688101in}}{\pgfqpoint{4.230254in}{1.698700in}}{\pgfqpoint{4.222440in}{1.706514in}}%
\pgfpathcurveto{\pgfqpoint{4.214626in}{1.714328in}}{\pgfqpoint{4.204027in}{1.718718in}}{\pgfqpoint{4.192977in}{1.718718in}}%
\pgfpathcurveto{\pgfqpoint{4.181927in}{1.718718in}}{\pgfqpoint{4.171328in}{1.714328in}}{\pgfqpoint{4.163514in}{1.706514in}}%
\pgfpathcurveto{\pgfqpoint{4.155701in}{1.698700in}}{\pgfqpoint{4.151310in}{1.688101in}}{\pgfqpoint{4.151310in}{1.677051in}}%
\pgfpathcurveto{\pgfqpoint{4.151310in}{1.666001in}}{\pgfqpoint{4.155701in}{1.655402in}}{\pgfqpoint{4.163514in}{1.647589in}}%
\pgfpathcurveto{\pgfqpoint{4.171328in}{1.639775in}}{\pgfqpoint{4.181927in}{1.635385in}}{\pgfqpoint{4.192977in}{1.635385in}}%
\pgfpathlineto{\pgfqpoint{4.192977in}{1.635385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156017in}{1.832833in}}%
\pgfpathcurveto{\pgfqpoint{4.167067in}{1.832833in}}{\pgfqpoint{4.177666in}{1.837223in}}{\pgfqpoint{4.185480in}{1.845037in}}%
\pgfpathcurveto{\pgfqpoint{4.193294in}{1.852850in}}{\pgfqpoint{4.197684in}{1.863450in}}{\pgfqpoint{4.197684in}{1.874500in}}%
\pgfpathcurveto{\pgfqpoint{4.197684in}{1.885550in}}{\pgfqpoint{4.193294in}{1.896149in}}{\pgfqpoint{4.185480in}{1.903962in}}%
\pgfpathcurveto{\pgfqpoint{4.177666in}{1.911776in}}{\pgfqpoint{4.167067in}{1.916166in}}{\pgfqpoint{4.156017in}{1.916166in}}%
\pgfpathcurveto{\pgfqpoint{4.144967in}{1.916166in}}{\pgfqpoint{4.134368in}{1.911776in}}{\pgfqpoint{4.126554in}{1.903962in}}%
\pgfpathcurveto{\pgfqpoint{4.118741in}{1.896149in}}{\pgfqpoint{4.114350in}{1.885550in}}{\pgfqpoint{4.114350in}{1.874500in}}%
\pgfpathcurveto{\pgfqpoint{4.114350in}{1.863450in}}{\pgfqpoint{4.118741in}{1.852850in}}{\pgfqpoint{4.126554in}{1.845037in}}%
\pgfpathcurveto{\pgfqpoint{4.134368in}{1.837223in}}{\pgfqpoint{4.144967in}{1.832833in}}{\pgfqpoint{4.156017in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{4.156017in}{1.832833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172464in}{1.671241in}}%
\pgfpathcurveto{\pgfqpoint{4.183514in}{1.671241in}}{\pgfqpoint{4.194113in}{1.675631in}}{\pgfqpoint{4.201927in}{1.683445in}}%
\pgfpathcurveto{\pgfqpoint{4.209741in}{1.691259in}}{\pgfqpoint{4.214131in}{1.701858in}}{\pgfqpoint{4.214131in}{1.712908in}}%
\pgfpathcurveto{\pgfqpoint{4.214131in}{1.723958in}}{\pgfqpoint{4.209741in}{1.734557in}}{\pgfqpoint{4.201927in}{1.742371in}}%
\pgfpathcurveto{\pgfqpoint{4.194113in}{1.750184in}}{\pgfqpoint{4.183514in}{1.754575in}}{\pgfqpoint{4.172464in}{1.754575in}}%
\pgfpathcurveto{\pgfqpoint{4.161414in}{1.754575in}}{\pgfqpoint{4.150815in}{1.750184in}}{\pgfqpoint{4.143002in}{1.742371in}}%
\pgfpathcurveto{\pgfqpoint{4.135188in}{1.734557in}}{\pgfqpoint{4.130798in}{1.723958in}}{\pgfqpoint{4.130798in}{1.712908in}}%
\pgfpathcurveto{\pgfqpoint{4.130798in}{1.701858in}}{\pgfqpoint{4.135188in}{1.691259in}}{\pgfqpoint{4.143002in}{1.683445in}}%
\pgfpathcurveto{\pgfqpoint{4.150815in}{1.675631in}}{\pgfqpoint{4.161414in}{1.671241in}}{\pgfqpoint{4.172464in}{1.671241in}}%
\pgfpathlineto{\pgfqpoint{4.172464in}{1.671241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153578in}{1.075795in}}%
\pgfpathcurveto{\pgfqpoint{4.164628in}{1.075795in}}{\pgfqpoint{4.175227in}{1.080185in}}{\pgfqpoint{4.183041in}{1.087999in}}%
\pgfpathcurveto{\pgfqpoint{4.190854in}{1.095812in}}{\pgfqpoint{4.195244in}{1.106411in}}{\pgfqpoint{4.195244in}{1.117462in}}%
\pgfpathcurveto{\pgfqpoint{4.195244in}{1.128512in}}{\pgfqpoint{4.190854in}{1.139111in}}{\pgfqpoint{4.183041in}{1.146924in}}%
\pgfpathcurveto{\pgfqpoint{4.175227in}{1.154738in}}{\pgfqpoint{4.164628in}{1.159128in}}{\pgfqpoint{4.153578in}{1.159128in}}%
\pgfpathcurveto{\pgfqpoint{4.142528in}{1.159128in}}{\pgfqpoint{4.131929in}{1.154738in}}{\pgfqpoint{4.124115in}{1.146924in}}%
\pgfpathcurveto{\pgfqpoint{4.116301in}{1.139111in}}{\pgfqpoint{4.111911in}{1.128512in}}{\pgfqpoint{4.111911in}{1.117462in}}%
\pgfpathcurveto{\pgfqpoint{4.111911in}{1.106411in}}{\pgfqpoint{4.116301in}{1.095812in}}{\pgfqpoint{4.124115in}{1.087999in}}%
\pgfpathcurveto{\pgfqpoint{4.131929in}{1.080185in}}{\pgfqpoint{4.142528in}{1.075795in}}{\pgfqpoint{4.153578in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{4.153578in}{1.075795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.563602in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.563602in}}{\pgfqpoint{0.713221in}{1.567992in}}{\pgfqpoint{0.721034in}{1.575805in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.583619in}}{\pgfqpoint{0.733238in}{1.594218in}}{\pgfqpoint{0.733238in}{1.605268in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.616318in}}{\pgfqpoint{0.728848in}{1.626917in}}{\pgfqpoint{0.721034in}{1.634731in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.642545in}}{\pgfqpoint{0.702622in}{1.646935in}}{\pgfqpoint{0.691572in}{1.646935in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.646935in}}{\pgfqpoint{0.669922in}{1.642545in}}{\pgfqpoint{0.662109in}{1.634731in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.626917in}}{\pgfqpoint{0.649905in}{1.616318in}}{\pgfqpoint{0.649905in}{1.605268in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.594218in}}{\pgfqpoint{0.654295in}{1.583619in}}{\pgfqpoint{0.662109in}{1.575805in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.567992in}}{\pgfqpoint{0.680521in}{1.563602in}}{\pgfqpoint{0.691572in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.563602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195527in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{4.206577in}{1.072191in}}{\pgfqpoint{4.217177in}{1.076582in}}{\pgfqpoint{4.224990in}{1.084395in}}%
\pgfpathcurveto{\pgfqpoint{4.232804in}{1.092209in}}{\pgfqpoint{4.237194in}{1.102808in}}{\pgfqpoint{4.237194in}{1.113858in}}%
\pgfpathcurveto{\pgfqpoint{4.237194in}{1.124908in}}{\pgfqpoint{4.232804in}{1.135507in}}{\pgfqpoint{4.224990in}{1.143321in}}%
\pgfpathcurveto{\pgfqpoint{4.217177in}{1.151134in}}{\pgfqpoint{4.206577in}{1.155525in}}{\pgfqpoint{4.195527in}{1.155525in}}%
\pgfpathcurveto{\pgfqpoint{4.184477in}{1.155525in}}{\pgfqpoint{4.173878in}{1.151134in}}{\pgfqpoint{4.166065in}{1.143321in}}%
\pgfpathcurveto{\pgfqpoint{4.158251in}{1.135507in}}{\pgfqpoint{4.153861in}{1.124908in}}{\pgfqpoint{4.153861in}{1.113858in}}%
\pgfpathcurveto{\pgfqpoint{4.153861in}{1.102808in}}{\pgfqpoint{4.158251in}{1.092209in}}{\pgfqpoint{4.166065in}{1.084395in}}%
\pgfpathcurveto{\pgfqpoint{4.173878in}{1.076582in}}{\pgfqpoint{4.184477in}{1.072191in}}{\pgfqpoint{4.195527in}{1.072191in}}%
\pgfpathlineto{\pgfqpoint{4.195527in}{1.072191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108043in}{1.821481in}}%
\pgfpathcurveto{\pgfqpoint{4.119093in}{1.821481in}}{\pgfqpoint{4.129692in}{1.825872in}}{\pgfqpoint{4.137506in}{1.833685in}}%
\pgfpathcurveto{\pgfqpoint{4.145319in}{1.841499in}}{\pgfqpoint{4.149710in}{1.852098in}}{\pgfqpoint{4.149710in}{1.863148in}}%
\pgfpathcurveto{\pgfqpoint{4.149710in}{1.874198in}}{\pgfqpoint{4.145319in}{1.884797in}}{\pgfqpoint{4.137506in}{1.892611in}}%
\pgfpathcurveto{\pgfqpoint{4.129692in}{1.900424in}}{\pgfqpoint{4.119093in}{1.904815in}}{\pgfqpoint{4.108043in}{1.904815in}}%
\pgfpathcurveto{\pgfqpoint{4.096993in}{1.904815in}}{\pgfqpoint{4.086394in}{1.900424in}}{\pgfqpoint{4.078580in}{1.892611in}}%
\pgfpathcurveto{\pgfqpoint{4.070767in}{1.884797in}}{\pgfqpoint{4.066376in}{1.874198in}}{\pgfqpoint{4.066376in}{1.863148in}}%
\pgfpathcurveto{\pgfqpoint{4.066376in}{1.852098in}}{\pgfqpoint{4.070767in}{1.841499in}}{\pgfqpoint{4.078580in}{1.833685in}}%
\pgfpathcurveto{\pgfqpoint{4.086394in}{1.825872in}}{\pgfqpoint{4.096993in}{1.821481in}}{\pgfqpoint{4.108043in}{1.821481in}}%
\pgfpathlineto{\pgfqpoint{4.108043in}{1.821481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134063in}{1.161278in}}%
\pgfpathcurveto{\pgfqpoint{4.145113in}{1.161278in}}{\pgfqpoint{4.155712in}{1.165669in}}{\pgfqpoint{4.163526in}{1.173482in}}%
\pgfpathcurveto{\pgfqpoint{4.171339in}{1.181296in}}{\pgfqpoint{4.175730in}{1.191895in}}{\pgfqpoint{4.175730in}{1.202945in}}%
\pgfpathcurveto{\pgfqpoint{4.175730in}{1.213995in}}{\pgfqpoint{4.171339in}{1.224594in}}{\pgfqpoint{4.163526in}{1.232408in}}%
\pgfpathcurveto{\pgfqpoint{4.155712in}{1.240221in}}{\pgfqpoint{4.145113in}{1.244612in}}{\pgfqpoint{4.134063in}{1.244612in}}%
\pgfpathcurveto{\pgfqpoint{4.123013in}{1.244612in}}{\pgfqpoint{4.112414in}{1.240221in}}{\pgfqpoint{4.104600in}{1.232408in}}%
\pgfpathcurveto{\pgfqpoint{4.096786in}{1.224594in}}{\pgfqpoint{4.092396in}{1.213995in}}{\pgfqpoint{4.092396in}{1.202945in}}%
\pgfpathcurveto{\pgfqpoint{4.092396in}{1.191895in}}{\pgfqpoint{4.096786in}{1.181296in}}{\pgfqpoint{4.104600in}{1.173482in}}%
\pgfpathcurveto{\pgfqpoint{4.112414in}{1.165669in}}{\pgfqpoint{4.123013in}{1.161278in}}{\pgfqpoint{4.134063in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{4.134063in}{1.161278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155537in}{1.566919in}}%
\pgfpathcurveto{\pgfqpoint{4.166587in}{1.566919in}}{\pgfqpoint{4.177186in}{1.571310in}}{\pgfqpoint{4.184999in}{1.579123in}}%
\pgfpathcurveto{\pgfqpoint{4.192813in}{1.586937in}}{\pgfqpoint{4.197203in}{1.597536in}}{\pgfqpoint{4.197203in}{1.608586in}}%
\pgfpathcurveto{\pgfqpoint{4.197203in}{1.619636in}}{\pgfqpoint{4.192813in}{1.630235in}}{\pgfqpoint{4.184999in}{1.638049in}}%
\pgfpathcurveto{\pgfqpoint{4.177186in}{1.645862in}}{\pgfqpoint{4.166587in}{1.650253in}}{\pgfqpoint{4.155537in}{1.650253in}}%
\pgfpathcurveto{\pgfqpoint{4.144487in}{1.650253in}}{\pgfqpoint{4.133887in}{1.645862in}}{\pgfqpoint{4.126074in}{1.638049in}}%
\pgfpathcurveto{\pgfqpoint{4.118260in}{1.630235in}}{\pgfqpoint{4.113870in}{1.619636in}}{\pgfqpoint{4.113870in}{1.608586in}}%
\pgfpathcurveto{\pgfqpoint{4.113870in}{1.597536in}}{\pgfqpoint{4.118260in}{1.586937in}}{\pgfqpoint{4.126074in}{1.579123in}}%
\pgfpathcurveto{\pgfqpoint{4.133887in}{1.571310in}}{\pgfqpoint{4.144487in}{1.566919in}}{\pgfqpoint{4.155537in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{4.155537in}{1.566919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121681in}{0.940392in}}%
\pgfpathcurveto{\pgfqpoint{4.132731in}{0.940392in}}{\pgfqpoint{4.143330in}{0.944782in}}{\pgfqpoint{4.151144in}{0.952596in}}%
\pgfpathcurveto{\pgfqpoint{4.158958in}{0.960409in}}{\pgfqpoint{4.163348in}{0.971009in}}{\pgfqpoint{4.163348in}{0.982059in}}%
\pgfpathcurveto{\pgfqpoint{4.163348in}{0.993109in}}{\pgfqpoint{4.158958in}{1.003708in}}{\pgfqpoint{4.151144in}{1.011521in}}%
\pgfpathcurveto{\pgfqpoint{4.143330in}{1.019335in}}{\pgfqpoint{4.132731in}{1.023725in}}{\pgfqpoint{4.121681in}{1.023725in}}%
\pgfpathcurveto{\pgfqpoint{4.110631in}{1.023725in}}{\pgfqpoint{4.100032in}{1.019335in}}{\pgfqpoint{4.092219in}{1.011521in}}%
\pgfpathcurveto{\pgfqpoint{4.084405in}{1.003708in}}{\pgfqpoint{4.080015in}{0.993109in}}{\pgfqpoint{4.080015in}{0.982059in}}%
\pgfpathcurveto{\pgfqpoint{4.080015in}{0.971009in}}{\pgfqpoint{4.084405in}{0.960409in}}{\pgfqpoint{4.092219in}{0.952596in}}%
\pgfpathcurveto{\pgfqpoint{4.100032in}{0.944782in}}{\pgfqpoint{4.110631in}{0.940392in}}{\pgfqpoint{4.121681in}{0.940392in}}%
\pgfpathlineto{\pgfqpoint{4.121681in}{0.940392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.716905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.716905in}}{\pgfqpoint{0.713221in}{1.721296in}}{\pgfqpoint{0.721034in}{1.729109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.736923in}}{\pgfqpoint{0.733238in}{1.747522in}}{\pgfqpoint{0.733238in}{1.758572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.769622in}}{\pgfqpoint{0.728848in}{1.780221in}}{\pgfqpoint{0.721034in}{1.788035in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.795848in}}{\pgfqpoint{0.702622in}{1.800239in}}{\pgfqpoint{0.691572in}{1.800239in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.800239in}}{\pgfqpoint{0.669922in}{1.795848in}}{\pgfqpoint{0.662109in}{1.788035in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.780221in}}{\pgfqpoint{0.649905in}{1.769622in}}{\pgfqpoint{0.649905in}{1.758572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.747522in}}{\pgfqpoint{0.654295in}{1.736923in}}{\pgfqpoint{0.662109in}{1.729109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.721296in}}{\pgfqpoint{0.680521in}{1.716905in}}{\pgfqpoint{0.691572in}{1.716905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.716905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.606363in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.606363in}}{\pgfqpoint{0.713221in}{1.610753in}}{\pgfqpoint{0.721034in}{1.618567in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.626380in}}{\pgfqpoint{0.733238in}{1.636979in}}{\pgfqpoint{0.733238in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.659080in}}{\pgfqpoint{0.728848in}{1.669679in}}{\pgfqpoint{0.721034in}{1.677492in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.685306in}}{\pgfqpoint{0.702622in}{1.689696in}}{\pgfqpoint{0.691572in}{1.689696in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.689696in}}{\pgfqpoint{0.669922in}{1.685306in}}{\pgfqpoint{0.662109in}{1.677492in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.669679in}}{\pgfqpoint{0.649905in}{1.659080in}}{\pgfqpoint{0.649905in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.636979in}}{\pgfqpoint{0.654295in}{1.626380in}}{\pgfqpoint{0.662109in}{1.618567in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.610753in}}{\pgfqpoint{0.680521in}{1.606363in}}{\pgfqpoint{0.691572in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.606363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124453in}{2.217083in}}%
\pgfpathcurveto{\pgfqpoint{4.135503in}{2.217083in}}{\pgfqpoint{4.146102in}{2.221473in}}{\pgfqpoint{4.153916in}{2.229287in}}%
\pgfpathcurveto{\pgfqpoint{4.161730in}{2.237100in}}{\pgfqpoint{4.166120in}{2.247699in}}{\pgfqpoint{4.166120in}{2.258749in}}%
\pgfpathcurveto{\pgfqpoint{4.166120in}{2.269800in}}{\pgfqpoint{4.161730in}{2.280399in}}{\pgfqpoint{4.153916in}{2.288212in}}%
\pgfpathcurveto{\pgfqpoint{4.146102in}{2.296026in}}{\pgfqpoint{4.135503in}{2.300416in}}{\pgfqpoint{4.124453in}{2.300416in}}%
\pgfpathcurveto{\pgfqpoint{4.113403in}{2.300416in}}{\pgfqpoint{4.102804in}{2.296026in}}{\pgfqpoint{4.094991in}{2.288212in}}%
\pgfpathcurveto{\pgfqpoint{4.087177in}{2.280399in}}{\pgfqpoint{4.082787in}{2.269800in}}{\pgfqpoint{4.082787in}{2.258749in}}%
\pgfpathcurveto{\pgfqpoint{4.082787in}{2.247699in}}{\pgfqpoint{4.087177in}{2.237100in}}{\pgfqpoint{4.094991in}{2.229287in}}%
\pgfpathcurveto{\pgfqpoint{4.102804in}{2.221473in}}{\pgfqpoint{4.113403in}{2.217083in}}{\pgfqpoint{4.124453in}{2.217083in}}%
\pgfpathlineto{\pgfqpoint{4.124453in}{2.217083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221030in}{2.385768in}}%
\pgfpathcurveto{\pgfqpoint{4.232080in}{2.385768in}}{\pgfqpoint{4.242679in}{2.390158in}}{\pgfqpoint{4.250493in}{2.397972in}}%
\pgfpathcurveto{\pgfqpoint{4.258306in}{2.405786in}}{\pgfqpoint{4.262696in}{2.416385in}}{\pgfqpoint{4.262696in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{4.262696in}{2.438485in}}{\pgfqpoint{4.258306in}{2.449084in}}{\pgfqpoint{4.250493in}{2.456898in}}%
\pgfpathcurveto{\pgfqpoint{4.242679in}{2.464711in}}{\pgfqpoint{4.232080in}{2.469102in}}{\pgfqpoint{4.221030in}{2.469102in}}%
\pgfpathcurveto{\pgfqpoint{4.209980in}{2.469102in}}{\pgfqpoint{4.199381in}{2.464711in}}{\pgfqpoint{4.191567in}{2.456898in}}%
\pgfpathcurveto{\pgfqpoint{4.183753in}{2.449084in}}{\pgfqpoint{4.179363in}{2.438485in}}{\pgfqpoint{4.179363in}{2.427435in}}%
\pgfpathcurveto{\pgfqpoint{4.179363in}{2.416385in}}{\pgfqpoint{4.183753in}{2.405786in}}{\pgfqpoint{4.191567in}{2.397972in}}%
\pgfpathcurveto{\pgfqpoint{4.199381in}{2.390158in}}{\pgfqpoint{4.209980in}{2.385768in}}{\pgfqpoint{4.221030in}{2.385768in}}%
\pgfpathlineto{\pgfqpoint{4.221030in}{2.385768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.878557in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.878557in}}{\pgfqpoint{0.713221in}{1.882948in}}{\pgfqpoint{0.721034in}{1.890761in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.898575in}}{\pgfqpoint{0.733238in}{1.909174in}}{\pgfqpoint{0.733238in}{1.920224in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.931274in}}{\pgfqpoint{0.728848in}{1.941873in}}{\pgfqpoint{0.721034in}{1.949687in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.957500in}}{\pgfqpoint{0.702622in}{1.961891in}}{\pgfqpoint{0.691572in}{1.961891in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.961891in}}{\pgfqpoint{0.669922in}{1.957500in}}{\pgfqpoint{0.662109in}{1.949687in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.941873in}}{\pgfqpoint{0.649905in}{1.931274in}}{\pgfqpoint{0.649905in}{1.920224in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.909174in}}{\pgfqpoint{0.654295in}{1.898575in}}{\pgfqpoint{0.662109in}{1.890761in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.882948in}}{\pgfqpoint{0.680521in}{1.878557in}}{\pgfqpoint{0.691572in}{1.878557in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.878557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164666in}{1.093554in}}%
\pgfpathcurveto{\pgfqpoint{4.175716in}{1.093554in}}{\pgfqpoint{4.186315in}{1.097944in}}{\pgfqpoint{4.194129in}{1.105758in}}%
\pgfpathcurveto{\pgfqpoint{4.201942in}{1.113572in}}{\pgfqpoint{4.206332in}{1.124171in}}{\pgfqpoint{4.206332in}{1.135221in}}%
\pgfpathcurveto{\pgfqpoint{4.206332in}{1.146271in}}{\pgfqpoint{4.201942in}{1.156870in}}{\pgfqpoint{4.194129in}{1.164684in}}%
\pgfpathcurveto{\pgfqpoint{4.186315in}{1.172497in}}{\pgfqpoint{4.175716in}{1.176888in}}{\pgfqpoint{4.164666in}{1.176888in}}%
\pgfpathcurveto{\pgfqpoint{4.153616in}{1.176888in}}{\pgfqpoint{4.143017in}{1.172497in}}{\pgfqpoint{4.135203in}{1.164684in}}%
\pgfpathcurveto{\pgfqpoint{4.127389in}{1.156870in}}{\pgfqpoint{4.122999in}{1.146271in}}{\pgfqpoint{4.122999in}{1.135221in}}%
\pgfpathcurveto{\pgfqpoint{4.122999in}{1.124171in}}{\pgfqpoint{4.127389in}{1.113572in}}{\pgfqpoint{4.135203in}{1.105758in}}%
\pgfpathcurveto{\pgfqpoint{4.143017in}{1.097944in}}{\pgfqpoint{4.153616in}{1.093554in}}{\pgfqpoint{4.164666in}{1.093554in}}%
\pgfpathlineto{\pgfqpoint{4.164666in}{1.093554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178674in}{2.204128in}}%
\pgfpathcurveto{\pgfqpoint{4.189724in}{2.204128in}}{\pgfqpoint{4.200323in}{2.208519in}}{\pgfqpoint{4.208136in}{2.216332in}}%
\pgfpathcurveto{\pgfqpoint{4.215950in}{2.224146in}}{\pgfqpoint{4.220340in}{2.234745in}}{\pgfqpoint{4.220340in}{2.245795in}}%
\pgfpathcurveto{\pgfqpoint{4.220340in}{2.256845in}}{\pgfqpoint{4.215950in}{2.267444in}}{\pgfqpoint{4.208136in}{2.275258in}}%
\pgfpathcurveto{\pgfqpoint{4.200323in}{2.283071in}}{\pgfqpoint{4.189724in}{2.287462in}}{\pgfqpoint{4.178674in}{2.287462in}}%
\pgfpathcurveto{\pgfqpoint{4.167623in}{2.287462in}}{\pgfqpoint{4.157024in}{2.283071in}}{\pgfqpoint{4.149211in}{2.275258in}}%
\pgfpathcurveto{\pgfqpoint{4.141397in}{2.267444in}}{\pgfqpoint{4.137007in}{2.256845in}}{\pgfqpoint{4.137007in}{2.245795in}}%
\pgfpathcurveto{\pgfqpoint{4.137007in}{2.234745in}}{\pgfqpoint{4.141397in}{2.224146in}}{\pgfqpoint{4.149211in}{2.216332in}}%
\pgfpathcurveto{\pgfqpoint{4.157024in}{2.208519in}}{\pgfqpoint{4.167623in}{2.204128in}}{\pgfqpoint{4.178674in}{2.204128in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{2.204128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149806in}{2.177434in}}%
\pgfpathcurveto{\pgfqpoint{4.160856in}{2.177434in}}{\pgfqpoint{4.171455in}{2.181824in}}{\pgfqpoint{4.179269in}{2.189637in}}%
\pgfpathcurveto{\pgfqpoint{4.187082in}{2.197451in}}{\pgfqpoint{4.191472in}{2.208050in}}{\pgfqpoint{4.191472in}{2.219100in}}%
\pgfpathcurveto{\pgfqpoint{4.191472in}{2.230150in}}{\pgfqpoint{4.187082in}{2.240749in}}{\pgfqpoint{4.179269in}{2.248563in}}%
\pgfpathcurveto{\pgfqpoint{4.171455in}{2.256377in}}{\pgfqpoint{4.160856in}{2.260767in}}{\pgfqpoint{4.149806in}{2.260767in}}%
\pgfpathcurveto{\pgfqpoint{4.138756in}{2.260767in}}{\pgfqpoint{4.128157in}{2.256377in}}{\pgfqpoint{4.120343in}{2.248563in}}%
\pgfpathcurveto{\pgfqpoint{4.112529in}{2.240749in}}{\pgfqpoint{4.108139in}{2.230150in}}{\pgfqpoint{4.108139in}{2.219100in}}%
\pgfpathcurveto{\pgfqpoint{4.108139in}{2.208050in}}{\pgfqpoint{4.112529in}{2.197451in}}{\pgfqpoint{4.120343in}{2.189637in}}%
\pgfpathcurveto{\pgfqpoint{4.128157in}{2.181824in}}{\pgfqpoint{4.138756in}{2.177434in}}{\pgfqpoint{4.149806in}{2.177434in}}%
\pgfpathlineto{\pgfqpoint{4.149806in}{2.177434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205174in}{2.203722in}}%
\pgfpathcurveto{\pgfqpoint{4.216224in}{2.203722in}}{\pgfqpoint{4.226823in}{2.208112in}}{\pgfqpoint{4.234637in}{2.215926in}}%
\pgfpathcurveto{\pgfqpoint{4.242450in}{2.223739in}}{\pgfqpoint{4.246841in}{2.234338in}}{\pgfqpoint{4.246841in}{2.245388in}}%
\pgfpathcurveto{\pgfqpoint{4.246841in}{2.256439in}}{\pgfqpoint{4.242450in}{2.267038in}}{\pgfqpoint{4.234637in}{2.274851in}}%
\pgfpathcurveto{\pgfqpoint{4.226823in}{2.282665in}}{\pgfqpoint{4.216224in}{2.287055in}}{\pgfqpoint{4.205174in}{2.287055in}}%
\pgfpathcurveto{\pgfqpoint{4.194124in}{2.287055in}}{\pgfqpoint{4.183525in}{2.282665in}}{\pgfqpoint{4.175711in}{2.274851in}}%
\pgfpathcurveto{\pgfqpoint{4.167898in}{2.267038in}}{\pgfqpoint{4.163507in}{2.256439in}}{\pgfqpoint{4.163507in}{2.245388in}}%
\pgfpathcurveto{\pgfqpoint{4.163507in}{2.234338in}}{\pgfqpoint{4.167898in}{2.223739in}}{\pgfqpoint{4.175711in}{2.215926in}}%
\pgfpathcurveto{\pgfqpoint{4.183525in}{2.208112in}}{\pgfqpoint{4.194124in}{2.203722in}}{\pgfqpoint{4.205174in}{2.203722in}}%
\pgfpathlineto{\pgfqpoint{4.205174in}{2.203722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114992in}{1.691530in}}%
\pgfpathcurveto{\pgfqpoint{4.126042in}{1.691530in}}{\pgfqpoint{4.136641in}{1.695920in}}{\pgfqpoint{4.144454in}{1.703734in}}%
\pgfpathcurveto{\pgfqpoint{4.152268in}{1.711548in}}{\pgfqpoint{4.156658in}{1.722147in}}{\pgfqpoint{4.156658in}{1.733197in}}%
\pgfpathcurveto{\pgfqpoint{4.156658in}{1.744247in}}{\pgfqpoint{4.152268in}{1.754846in}}{\pgfqpoint{4.144454in}{1.762660in}}%
\pgfpathcurveto{\pgfqpoint{4.136641in}{1.770473in}}{\pgfqpoint{4.126042in}{1.774863in}}{\pgfqpoint{4.114992in}{1.774863in}}%
\pgfpathcurveto{\pgfqpoint{4.103941in}{1.774863in}}{\pgfqpoint{4.093342in}{1.770473in}}{\pgfqpoint{4.085529in}{1.762660in}}%
\pgfpathcurveto{\pgfqpoint{4.077715in}{1.754846in}}{\pgfqpoint{4.073325in}{1.744247in}}{\pgfqpoint{4.073325in}{1.733197in}}%
\pgfpathcurveto{\pgfqpoint{4.073325in}{1.722147in}}{\pgfqpoint{4.077715in}{1.711548in}}{\pgfqpoint{4.085529in}{1.703734in}}%
\pgfpathcurveto{\pgfqpoint{4.093342in}{1.695920in}}{\pgfqpoint{4.103941in}{1.691530in}}{\pgfqpoint{4.114992in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{4.114992in}{1.691530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177158in}{1.200221in}}%
\pgfpathcurveto{\pgfqpoint{4.188208in}{1.200221in}}{\pgfqpoint{4.198807in}{1.204611in}}{\pgfqpoint{4.206621in}{1.212425in}}%
\pgfpathcurveto{\pgfqpoint{4.214435in}{1.220238in}}{\pgfqpoint{4.218825in}{1.230837in}}{\pgfqpoint{4.218825in}{1.241887in}}%
\pgfpathcurveto{\pgfqpoint{4.218825in}{1.252938in}}{\pgfqpoint{4.214435in}{1.263537in}}{\pgfqpoint{4.206621in}{1.271350in}}%
\pgfpathcurveto{\pgfqpoint{4.198807in}{1.279164in}}{\pgfqpoint{4.188208in}{1.283554in}}{\pgfqpoint{4.177158in}{1.283554in}}%
\pgfpathcurveto{\pgfqpoint{4.166108in}{1.283554in}}{\pgfqpoint{4.155509in}{1.279164in}}{\pgfqpoint{4.147695in}{1.271350in}}%
\pgfpathcurveto{\pgfqpoint{4.139882in}{1.263537in}}{\pgfqpoint{4.135492in}{1.252938in}}{\pgfqpoint{4.135492in}{1.241887in}}%
\pgfpathcurveto{\pgfqpoint{4.135492in}{1.230837in}}{\pgfqpoint{4.139882in}{1.220238in}}{\pgfqpoint{4.147695in}{1.212425in}}%
\pgfpathcurveto{\pgfqpoint{4.155509in}{1.204611in}}{\pgfqpoint{4.166108in}{1.200221in}}{\pgfqpoint{4.177158in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{4.177158in}{1.200221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062656in}{1.490486in}}%
\pgfpathcurveto{\pgfqpoint{4.073706in}{1.490486in}}{\pgfqpoint{4.084305in}{1.494876in}}{\pgfqpoint{4.092119in}{1.502690in}}%
\pgfpathcurveto{\pgfqpoint{4.099933in}{1.510504in}}{\pgfqpoint{4.104323in}{1.521103in}}{\pgfqpoint{4.104323in}{1.532153in}}%
\pgfpathcurveto{\pgfqpoint{4.104323in}{1.543203in}}{\pgfqpoint{4.099933in}{1.553802in}}{\pgfqpoint{4.092119in}{1.561616in}}%
\pgfpathcurveto{\pgfqpoint{4.084305in}{1.569429in}}{\pgfqpoint{4.073706in}{1.573819in}}{\pgfqpoint{4.062656in}{1.573819in}}%
\pgfpathcurveto{\pgfqpoint{4.051606in}{1.573819in}}{\pgfqpoint{4.041007in}{1.569429in}}{\pgfqpoint{4.033193in}{1.561616in}}%
\pgfpathcurveto{\pgfqpoint{4.025380in}{1.553802in}}{\pgfqpoint{4.020990in}{1.543203in}}{\pgfqpoint{4.020990in}{1.532153in}}%
\pgfpathcurveto{\pgfqpoint{4.020990in}{1.521103in}}{\pgfqpoint{4.025380in}{1.510504in}}{\pgfqpoint{4.033193in}{1.502690in}}%
\pgfpathcurveto{\pgfqpoint{4.041007in}{1.494876in}}{\pgfqpoint{4.051606in}{1.490486in}}{\pgfqpoint{4.062656in}{1.490486in}}%
\pgfpathlineto{\pgfqpoint{4.062656in}{1.490486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{2.379158in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{2.379158in}}{\pgfqpoint{0.713221in}{2.383548in}}{\pgfqpoint{0.721034in}{2.391362in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{2.399175in}}{\pgfqpoint{0.733238in}{2.409774in}}{\pgfqpoint{0.733238in}{2.420824in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{2.431875in}}{\pgfqpoint{0.728848in}{2.442474in}}{\pgfqpoint{0.721034in}{2.450287in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{2.458101in}}{\pgfqpoint{0.702622in}{2.462491in}}{\pgfqpoint{0.691572in}{2.462491in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{2.462491in}}{\pgfqpoint{0.669922in}{2.458101in}}{\pgfqpoint{0.662109in}{2.450287in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{2.442474in}}{\pgfqpoint{0.649905in}{2.431875in}}{\pgfqpoint{0.649905in}{2.420824in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{2.409774in}}{\pgfqpoint{0.654295in}{2.399175in}}{\pgfqpoint{0.662109in}{2.391362in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{2.383548in}}{\pgfqpoint{0.680521in}{2.379158in}}{\pgfqpoint{0.691572in}{2.379158in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{2.379158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148329in}{2.336685in}}%
\pgfpathcurveto{\pgfqpoint{4.159380in}{2.336685in}}{\pgfqpoint{4.169979in}{2.341076in}}{\pgfqpoint{4.177792in}{2.348889in}}%
\pgfpathcurveto{\pgfqpoint{4.185606in}{2.356703in}}{\pgfqpoint{4.189996in}{2.367302in}}{\pgfqpoint{4.189996in}{2.378352in}}%
\pgfpathcurveto{\pgfqpoint{4.189996in}{2.389402in}}{\pgfqpoint{4.185606in}{2.400001in}}{\pgfqpoint{4.177792in}{2.407815in}}%
\pgfpathcurveto{\pgfqpoint{4.169979in}{2.415628in}}{\pgfqpoint{4.159380in}{2.420019in}}{\pgfqpoint{4.148329in}{2.420019in}}%
\pgfpathcurveto{\pgfqpoint{4.137279in}{2.420019in}}{\pgfqpoint{4.126680in}{2.415628in}}{\pgfqpoint{4.118867in}{2.407815in}}%
\pgfpathcurveto{\pgfqpoint{4.111053in}{2.400001in}}{\pgfqpoint{4.106663in}{2.389402in}}{\pgfqpoint{4.106663in}{2.378352in}}%
\pgfpathcurveto{\pgfqpoint{4.106663in}{2.367302in}}{\pgfqpoint{4.111053in}{2.356703in}}{\pgfqpoint{4.118867in}{2.348889in}}%
\pgfpathcurveto{\pgfqpoint{4.126680in}{2.341076in}}{\pgfqpoint{4.137279in}{2.336685in}}{\pgfqpoint{4.148329in}{2.336685in}}%
\pgfpathlineto{\pgfqpoint{4.148329in}{2.336685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112996in}{1.060992in}}%
\pgfpathcurveto{\pgfqpoint{4.124046in}{1.060992in}}{\pgfqpoint{4.134645in}{1.065383in}}{\pgfqpoint{4.142458in}{1.073196in}}%
\pgfpathcurveto{\pgfqpoint{4.150272in}{1.081010in}}{\pgfqpoint{4.154662in}{1.091609in}}{\pgfqpoint{4.154662in}{1.102659in}}%
\pgfpathcurveto{\pgfqpoint{4.154662in}{1.113709in}}{\pgfqpoint{4.150272in}{1.124308in}}{\pgfqpoint{4.142458in}{1.132122in}}%
\pgfpathcurveto{\pgfqpoint{4.134645in}{1.139936in}}{\pgfqpoint{4.124046in}{1.144326in}}{\pgfqpoint{4.112996in}{1.144326in}}%
\pgfpathcurveto{\pgfqpoint{4.101946in}{1.144326in}}{\pgfqpoint{4.091347in}{1.139936in}}{\pgfqpoint{4.083533in}{1.132122in}}%
\pgfpathcurveto{\pgfqpoint{4.075719in}{1.124308in}}{\pgfqpoint{4.071329in}{1.113709in}}{\pgfqpoint{4.071329in}{1.102659in}}%
\pgfpathcurveto{\pgfqpoint{4.071329in}{1.091609in}}{\pgfqpoint{4.075719in}{1.081010in}}{\pgfqpoint{4.083533in}{1.073196in}}%
\pgfpathcurveto{\pgfqpoint{4.091347in}{1.065383in}}{\pgfqpoint{4.101946in}{1.060992in}}{\pgfqpoint{4.112996in}{1.060992in}}%
\pgfpathlineto{\pgfqpoint{4.112996in}{1.060992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.442826in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.442826in}}{\pgfqpoint{0.713221in}{1.447216in}}{\pgfqpoint{0.721034in}{1.455030in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.462844in}}{\pgfqpoint{0.733238in}{1.473443in}}{\pgfqpoint{0.733238in}{1.484493in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.495543in}}{\pgfqpoint{0.728848in}{1.506142in}}{\pgfqpoint{0.721034in}{1.513956in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.521769in}}{\pgfqpoint{0.702622in}{1.526160in}}{\pgfqpoint{0.691572in}{1.526160in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.526160in}}{\pgfqpoint{0.669922in}{1.521769in}}{\pgfqpoint{0.662109in}{1.513956in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.506142in}}{\pgfqpoint{0.649905in}{1.495543in}}{\pgfqpoint{0.649905in}{1.484493in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.473443in}}{\pgfqpoint{0.654295in}{1.462844in}}{\pgfqpoint{0.662109in}{1.455030in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.447216in}}{\pgfqpoint{0.680521in}{1.442826in}}{\pgfqpoint{0.691572in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.442826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166809in}{0.965266in}}%
\pgfpathcurveto{\pgfqpoint{4.177860in}{0.965266in}}{\pgfqpoint{4.188459in}{0.969656in}}{\pgfqpoint{4.196272in}{0.977470in}}%
\pgfpathcurveto{\pgfqpoint{4.204086in}{0.985284in}}{\pgfqpoint{4.208476in}{0.995883in}}{\pgfqpoint{4.208476in}{1.006933in}}%
\pgfpathcurveto{\pgfqpoint{4.208476in}{1.017983in}}{\pgfqpoint{4.204086in}{1.028582in}}{\pgfqpoint{4.196272in}{1.036396in}}%
\pgfpathcurveto{\pgfqpoint{4.188459in}{1.044209in}}{\pgfqpoint{4.177860in}{1.048599in}}{\pgfqpoint{4.166809in}{1.048599in}}%
\pgfpathcurveto{\pgfqpoint{4.155759in}{1.048599in}}{\pgfqpoint{4.145160in}{1.044209in}}{\pgfqpoint{4.137347in}{1.036396in}}%
\pgfpathcurveto{\pgfqpoint{4.129533in}{1.028582in}}{\pgfqpoint{4.125143in}{1.017983in}}{\pgfqpoint{4.125143in}{1.006933in}}%
\pgfpathcurveto{\pgfqpoint{4.125143in}{0.995883in}}{\pgfqpoint{4.129533in}{0.985284in}}{\pgfqpoint{4.137347in}{0.977470in}}%
\pgfpathcurveto{\pgfqpoint{4.145160in}{0.969656in}}{\pgfqpoint{4.155759in}{0.965266in}}{\pgfqpoint{4.166809in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{4.166809in}{0.965266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176160in}{2.315618in}}%
\pgfpathcurveto{\pgfqpoint{4.187210in}{2.315618in}}{\pgfqpoint{4.197809in}{2.320008in}}{\pgfqpoint{4.205623in}{2.327822in}}%
\pgfpathcurveto{\pgfqpoint{4.213437in}{2.335636in}}{\pgfqpoint{4.217827in}{2.346235in}}{\pgfqpoint{4.217827in}{2.357285in}}%
\pgfpathcurveto{\pgfqpoint{4.217827in}{2.368335in}}{\pgfqpoint{4.213437in}{2.378934in}}{\pgfqpoint{4.205623in}{2.386748in}}%
\pgfpathcurveto{\pgfqpoint{4.197809in}{2.394561in}}{\pgfqpoint{4.187210in}{2.398951in}}{\pgfqpoint{4.176160in}{2.398951in}}%
\pgfpathcurveto{\pgfqpoint{4.165110in}{2.398951in}}{\pgfqpoint{4.154511in}{2.394561in}}{\pgfqpoint{4.146698in}{2.386748in}}%
\pgfpathcurveto{\pgfqpoint{4.138884in}{2.378934in}}{\pgfqpoint{4.134494in}{2.368335in}}{\pgfqpoint{4.134494in}{2.357285in}}%
\pgfpathcurveto{\pgfqpoint{4.134494in}{2.346235in}}{\pgfqpoint{4.138884in}{2.335636in}}{\pgfqpoint{4.146698in}{2.327822in}}%
\pgfpathcurveto{\pgfqpoint{4.154511in}{2.320008in}}{\pgfqpoint{4.165110in}{2.315618in}}{\pgfqpoint{4.176160in}{2.315618in}}%
\pgfpathlineto{\pgfqpoint{4.176160in}{2.315618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162707in}{2.398150in}}%
\pgfpathcurveto{\pgfqpoint{4.173757in}{2.398150in}}{\pgfqpoint{4.184356in}{2.402540in}}{\pgfqpoint{4.192170in}{2.410354in}}%
\pgfpathcurveto{\pgfqpoint{4.199983in}{2.418167in}}{\pgfqpoint{4.204374in}{2.428766in}}{\pgfqpoint{4.204374in}{2.439816in}}%
\pgfpathcurveto{\pgfqpoint{4.204374in}{2.450867in}}{\pgfqpoint{4.199983in}{2.461466in}}{\pgfqpoint{4.192170in}{2.469279in}}%
\pgfpathcurveto{\pgfqpoint{4.184356in}{2.477093in}}{\pgfqpoint{4.173757in}{2.481483in}}{\pgfqpoint{4.162707in}{2.481483in}}%
\pgfpathcurveto{\pgfqpoint{4.151657in}{2.481483in}}{\pgfqpoint{4.141058in}{2.477093in}}{\pgfqpoint{4.133244in}{2.469279in}}%
\pgfpathcurveto{\pgfqpoint{4.125430in}{2.461466in}}{\pgfqpoint{4.121040in}{2.450867in}}{\pgfqpoint{4.121040in}{2.439816in}}%
\pgfpathcurveto{\pgfqpoint{4.121040in}{2.428766in}}{\pgfqpoint{4.125430in}{2.418167in}}{\pgfqpoint{4.133244in}{2.410354in}}%
\pgfpathcurveto{\pgfqpoint{4.141058in}{2.402540in}}{\pgfqpoint{4.151657in}{2.398150in}}{\pgfqpoint{4.162707in}{2.398150in}}%
\pgfpathlineto{\pgfqpoint{4.162707in}{2.398150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123271in}{1.172321in}}%
\pgfpathcurveto{\pgfqpoint{4.134321in}{1.172321in}}{\pgfqpoint{4.144920in}{1.176711in}}{\pgfqpoint{4.152733in}{1.184525in}}%
\pgfpathcurveto{\pgfqpoint{4.160547in}{1.192338in}}{\pgfqpoint{4.164937in}{1.202937in}}{\pgfqpoint{4.164937in}{1.213988in}}%
\pgfpathcurveto{\pgfqpoint{4.164937in}{1.225038in}}{\pgfqpoint{4.160547in}{1.235637in}}{\pgfqpoint{4.152733in}{1.243450in}}%
\pgfpathcurveto{\pgfqpoint{4.144920in}{1.251264in}}{\pgfqpoint{4.134321in}{1.255654in}}{\pgfqpoint{4.123271in}{1.255654in}}%
\pgfpathcurveto{\pgfqpoint{4.112220in}{1.255654in}}{\pgfqpoint{4.101621in}{1.251264in}}{\pgfqpoint{4.093808in}{1.243450in}}%
\pgfpathcurveto{\pgfqpoint{4.085994in}{1.235637in}}{\pgfqpoint{4.081604in}{1.225038in}}{\pgfqpoint{4.081604in}{1.213988in}}%
\pgfpathcurveto{\pgfqpoint{4.081604in}{1.202937in}}{\pgfqpoint{4.085994in}{1.192338in}}{\pgfqpoint{4.093808in}{1.184525in}}%
\pgfpathcurveto{\pgfqpoint{4.101621in}{1.176711in}}{\pgfqpoint{4.112220in}{1.172321in}}{\pgfqpoint{4.123271in}{1.172321in}}%
\pgfpathlineto{\pgfqpoint{4.123271in}{1.172321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169951in}{2.269492in}}%
\pgfpathcurveto{\pgfqpoint{4.181001in}{2.269492in}}{\pgfqpoint{4.191600in}{2.273882in}}{\pgfqpoint{4.199414in}{2.281696in}}%
\pgfpathcurveto{\pgfqpoint{4.207227in}{2.289510in}}{\pgfqpoint{4.211618in}{2.300109in}}{\pgfqpoint{4.211618in}{2.311159in}}%
\pgfpathcurveto{\pgfqpoint{4.211618in}{2.322209in}}{\pgfqpoint{4.207227in}{2.332808in}}{\pgfqpoint{4.199414in}{2.340622in}}%
\pgfpathcurveto{\pgfqpoint{4.191600in}{2.348435in}}{\pgfqpoint{4.181001in}{2.352825in}}{\pgfqpoint{4.169951in}{2.352825in}}%
\pgfpathcurveto{\pgfqpoint{4.158901in}{2.352825in}}{\pgfqpoint{4.148302in}{2.348435in}}{\pgfqpoint{4.140488in}{2.340622in}}%
\pgfpathcurveto{\pgfqpoint{4.132675in}{2.332808in}}{\pgfqpoint{4.128284in}{2.322209in}}{\pgfqpoint{4.128284in}{2.311159in}}%
\pgfpathcurveto{\pgfqpoint{4.128284in}{2.300109in}}{\pgfqpoint{4.132675in}{2.289510in}}{\pgfqpoint{4.140488in}{2.281696in}}%
\pgfpathcurveto{\pgfqpoint{4.148302in}{2.273882in}}{\pgfqpoint{4.158901in}{2.269492in}}{\pgfqpoint{4.169951in}{2.269492in}}%
\pgfpathlineto{\pgfqpoint{4.169951in}{2.269492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301032in}{1.200018in}}%
\pgfpathcurveto{\pgfqpoint{2.312082in}{1.200018in}}{\pgfqpoint{2.322681in}{1.204408in}}{\pgfqpoint{2.330494in}{1.212221in}}%
\pgfpathcurveto{\pgfqpoint{2.338308in}{1.220035in}}{\pgfqpoint{2.342698in}{1.230634in}}{\pgfqpoint{2.342698in}{1.241684in}}%
\pgfpathcurveto{\pgfqpoint{2.342698in}{1.252734in}}{\pgfqpoint{2.338308in}{1.263333in}}{\pgfqpoint{2.330494in}{1.271147in}}%
\pgfpathcurveto{\pgfqpoint{2.322681in}{1.278961in}}{\pgfqpoint{2.312082in}{1.283351in}}{\pgfqpoint{2.301032in}{1.283351in}}%
\pgfpathcurveto{\pgfqpoint{2.289982in}{1.283351in}}{\pgfqpoint{2.279383in}{1.278961in}}{\pgfqpoint{2.271569in}{1.271147in}}%
\pgfpathcurveto{\pgfqpoint{2.263755in}{1.263333in}}{\pgfqpoint{2.259365in}{1.252734in}}{\pgfqpoint{2.259365in}{1.241684in}}%
\pgfpathcurveto{\pgfqpoint{2.259365in}{1.230634in}}{\pgfqpoint{2.263755in}{1.220035in}}{\pgfqpoint{2.271569in}{1.212221in}}%
\pgfpathcurveto{\pgfqpoint{2.279383in}{1.204408in}}{\pgfqpoint{2.289982in}{1.200018in}}{\pgfqpoint{2.301032in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{2.301032in}{1.200018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209129in}{2.207898in}}%
\pgfpathcurveto{\pgfqpoint{4.220179in}{2.207898in}}{\pgfqpoint{4.230778in}{2.212288in}}{\pgfqpoint{4.238591in}{2.220102in}}%
\pgfpathcurveto{\pgfqpoint{4.246405in}{2.227916in}}{\pgfqpoint{4.250795in}{2.238515in}}{\pgfqpoint{4.250795in}{2.249565in}}%
\pgfpathcurveto{\pgfqpoint{4.250795in}{2.260615in}}{\pgfqpoint{4.246405in}{2.271214in}}{\pgfqpoint{4.238591in}{2.279028in}}%
\pgfpathcurveto{\pgfqpoint{4.230778in}{2.286841in}}{\pgfqpoint{4.220179in}{2.291232in}}{\pgfqpoint{4.209129in}{2.291232in}}%
\pgfpathcurveto{\pgfqpoint{4.198079in}{2.291232in}}{\pgfqpoint{4.187479in}{2.286841in}}{\pgfqpoint{4.179666in}{2.279028in}}%
\pgfpathcurveto{\pgfqpoint{4.171852in}{2.271214in}}{\pgfqpoint{4.167462in}{2.260615in}}{\pgfqpoint{4.167462in}{2.249565in}}%
\pgfpathcurveto{\pgfqpoint{4.167462in}{2.238515in}}{\pgfqpoint{4.171852in}{2.227916in}}{\pgfqpoint{4.179666in}{2.220102in}}%
\pgfpathcurveto{\pgfqpoint{4.187479in}{2.212288in}}{\pgfqpoint{4.198079in}{2.207898in}}{\pgfqpoint{4.209129in}{2.207898in}}%
\pgfpathlineto{\pgfqpoint{4.209129in}{2.207898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136946in}{1.180835in}}%
\pgfpathcurveto{\pgfqpoint{4.147996in}{1.180835in}}{\pgfqpoint{4.158595in}{1.185226in}}{\pgfqpoint{4.166409in}{1.193039in}}%
\pgfpathcurveto{\pgfqpoint{4.174222in}{1.200853in}}{\pgfqpoint{4.178612in}{1.211452in}}{\pgfqpoint{4.178612in}{1.222502in}}%
\pgfpathcurveto{\pgfqpoint{4.178612in}{1.233552in}}{\pgfqpoint{4.174222in}{1.244151in}}{\pgfqpoint{4.166409in}{1.251965in}}%
\pgfpathcurveto{\pgfqpoint{4.158595in}{1.259778in}}{\pgfqpoint{4.147996in}{1.264169in}}{\pgfqpoint{4.136946in}{1.264169in}}%
\pgfpathcurveto{\pgfqpoint{4.125896in}{1.264169in}}{\pgfqpoint{4.115297in}{1.259778in}}{\pgfqpoint{4.107483in}{1.251965in}}%
\pgfpathcurveto{\pgfqpoint{4.099669in}{1.244151in}}{\pgfqpoint{4.095279in}{1.233552in}}{\pgfqpoint{4.095279in}{1.222502in}}%
\pgfpathcurveto{\pgfqpoint{4.095279in}{1.211452in}}{\pgfqpoint{4.099669in}{1.200853in}}{\pgfqpoint{4.107483in}{1.193039in}}%
\pgfpathcurveto{\pgfqpoint{4.115297in}{1.185226in}}{\pgfqpoint{4.125896in}{1.180835in}}{\pgfqpoint{4.136946in}{1.180835in}}%
\pgfpathlineto{\pgfqpoint{4.136946in}{1.180835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196599in}{2.250790in}}%
\pgfpathcurveto{\pgfqpoint{4.207649in}{2.250790in}}{\pgfqpoint{4.218248in}{2.255181in}}{\pgfqpoint{4.226062in}{2.262994in}}%
\pgfpathcurveto{\pgfqpoint{4.233876in}{2.270808in}}{\pgfqpoint{4.238266in}{2.281407in}}{\pgfqpoint{4.238266in}{2.292457in}}%
\pgfpathcurveto{\pgfqpoint{4.238266in}{2.303507in}}{\pgfqpoint{4.233876in}{2.314106in}}{\pgfqpoint{4.226062in}{2.321920in}}%
\pgfpathcurveto{\pgfqpoint{4.218248in}{2.329733in}}{\pgfqpoint{4.207649in}{2.334124in}}{\pgfqpoint{4.196599in}{2.334124in}}%
\pgfpathcurveto{\pgfqpoint{4.185549in}{2.334124in}}{\pgfqpoint{4.174950in}{2.329733in}}{\pgfqpoint{4.167136in}{2.321920in}}%
\pgfpathcurveto{\pgfqpoint{4.159323in}{2.314106in}}{\pgfqpoint{4.154933in}{2.303507in}}{\pgfqpoint{4.154933in}{2.292457in}}%
\pgfpathcurveto{\pgfqpoint{4.154933in}{2.281407in}}{\pgfqpoint{4.159323in}{2.270808in}}{\pgfqpoint{4.167136in}{2.262994in}}%
\pgfpathcurveto{\pgfqpoint{4.174950in}{2.255181in}}{\pgfqpoint{4.185549in}{2.250790in}}{\pgfqpoint{4.196599in}{2.250790in}}%
\pgfpathlineto{\pgfqpoint{4.196599in}{2.250790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138424in}{1.174354in}}%
\pgfpathcurveto{\pgfqpoint{4.149474in}{1.174354in}}{\pgfqpoint{4.160073in}{1.178744in}}{\pgfqpoint{4.167887in}{1.186558in}}%
\pgfpathcurveto{\pgfqpoint{4.175701in}{1.194372in}}{\pgfqpoint{4.180091in}{1.204971in}}{\pgfqpoint{4.180091in}{1.216021in}}%
\pgfpathcurveto{\pgfqpoint{4.180091in}{1.227071in}}{\pgfqpoint{4.175701in}{1.237670in}}{\pgfqpoint{4.167887in}{1.245484in}}%
\pgfpathcurveto{\pgfqpoint{4.160073in}{1.253297in}}{\pgfqpoint{4.149474in}{1.257687in}}{\pgfqpoint{4.138424in}{1.257687in}}%
\pgfpathcurveto{\pgfqpoint{4.127374in}{1.257687in}}{\pgfqpoint{4.116775in}{1.253297in}}{\pgfqpoint{4.108961in}{1.245484in}}%
\pgfpathcurveto{\pgfqpoint{4.101148in}{1.237670in}}{\pgfqpoint{4.096758in}{1.227071in}}{\pgfqpoint{4.096758in}{1.216021in}}%
\pgfpathcurveto{\pgfqpoint{4.096758in}{1.204971in}}{\pgfqpoint{4.101148in}{1.194372in}}{\pgfqpoint{4.108961in}{1.186558in}}%
\pgfpathcurveto{\pgfqpoint{4.116775in}{1.178744in}}{\pgfqpoint{4.127374in}{1.174354in}}{\pgfqpoint{4.138424in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{4.138424in}{1.174354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175791in}{2.174265in}}%
\pgfpathcurveto{\pgfqpoint{4.186841in}{2.174265in}}{\pgfqpoint{4.197440in}{2.178655in}}{\pgfqpoint{4.205254in}{2.186469in}}%
\pgfpathcurveto{\pgfqpoint{4.213067in}{2.194282in}}{\pgfqpoint{4.217457in}{2.204881in}}{\pgfqpoint{4.217457in}{2.215931in}}%
\pgfpathcurveto{\pgfqpoint{4.217457in}{2.226981in}}{\pgfqpoint{4.213067in}{2.237580in}}{\pgfqpoint{4.205254in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{4.197440in}{2.253208in}}{\pgfqpoint{4.186841in}{2.257598in}}{\pgfqpoint{4.175791in}{2.257598in}}%
\pgfpathcurveto{\pgfqpoint{4.164741in}{2.257598in}}{\pgfqpoint{4.154142in}{2.253208in}}{\pgfqpoint{4.146328in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{4.138514in}{2.237580in}}{\pgfqpoint{4.134124in}{2.226981in}}{\pgfqpoint{4.134124in}{2.215931in}}%
\pgfpathcurveto{\pgfqpoint{4.134124in}{2.204881in}}{\pgfqpoint{4.138514in}{2.194282in}}{\pgfqpoint{4.146328in}{2.186469in}}%
\pgfpathcurveto{\pgfqpoint{4.154142in}{2.178655in}}{\pgfqpoint{4.164741in}{2.174265in}}{\pgfqpoint{4.175791in}{2.174265in}}%
\pgfpathlineto{\pgfqpoint{4.175791in}{2.174265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962938in}{1.685913in}}%
\pgfpathcurveto{\pgfqpoint{3.973988in}{1.685913in}}{\pgfqpoint{3.984587in}{1.690303in}}{\pgfqpoint{3.992401in}{1.698117in}}%
\pgfpathcurveto{\pgfqpoint{4.000214in}{1.705930in}}{\pgfqpoint{4.004605in}{1.716529in}}{\pgfqpoint{4.004605in}{1.727580in}}%
\pgfpathcurveto{\pgfqpoint{4.004605in}{1.738630in}}{\pgfqpoint{4.000214in}{1.749229in}}{\pgfqpoint{3.992401in}{1.757042in}}%
\pgfpathcurveto{\pgfqpoint{3.984587in}{1.764856in}}{\pgfqpoint{3.973988in}{1.769246in}}{\pgfqpoint{3.962938in}{1.769246in}}%
\pgfpathcurveto{\pgfqpoint{3.951888in}{1.769246in}}{\pgfqpoint{3.941289in}{1.764856in}}{\pgfqpoint{3.933475in}{1.757042in}}%
\pgfpathcurveto{\pgfqpoint{3.925662in}{1.749229in}}{\pgfqpoint{3.921271in}{1.738630in}}{\pgfqpoint{3.921271in}{1.727580in}}%
\pgfpathcurveto{\pgfqpoint{3.921271in}{1.716529in}}{\pgfqpoint{3.925662in}{1.705930in}}{\pgfqpoint{3.933475in}{1.698117in}}%
\pgfpathcurveto{\pgfqpoint{3.941289in}{1.690303in}}{\pgfqpoint{3.951888in}{1.685913in}}{\pgfqpoint{3.962938in}{1.685913in}}%
\pgfpathlineto{\pgfqpoint{3.962938in}{1.685913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118355in}{2.152477in}}%
\pgfpathcurveto{\pgfqpoint{4.129405in}{2.152477in}}{\pgfqpoint{4.140004in}{2.156867in}}{\pgfqpoint{4.147818in}{2.164681in}}%
\pgfpathcurveto{\pgfqpoint{4.155631in}{2.172494in}}{\pgfqpoint{4.160022in}{2.183093in}}{\pgfqpoint{4.160022in}{2.194143in}}%
\pgfpathcurveto{\pgfqpoint{4.160022in}{2.205193in}}{\pgfqpoint{4.155631in}{2.215793in}}{\pgfqpoint{4.147818in}{2.223606in}}%
\pgfpathcurveto{\pgfqpoint{4.140004in}{2.231420in}}{\pgfqpoint{4.129405in}{2.235810in}}{\pgfqpoint{4.118355in}{2.235810in}}%
\pgfpathcurveto{\pgfqpoint{4.107305in}{2.235810in}}{\pgfqpoint{4.096706in}{2.231420in}}{\pgfqpoint{4.088892in}{2.223606in}}%
\pgfpathcurveto{\pgfqpoint{4.081078in}{2.215793in}}{\pgfqpoint{4.076688in}{2.205193in}}{\pgfqpoint{4.076688in}{2.194143in}}%
\pgfpathcurveto{\pgfqpoint{4.076688in}{2.183093in}}{\pgfqpoint{4.081078in}{2.172494in}}{\pgfqpoint{4.088892in}{2.164681in}}%
\pgfpathcurveto{\pgfqpoint{4.096706in}{2.156867in}}{\pgfqpoint{4.107305in}{2.152477in}}{\pgfqpoint{4.118355in}{2.152477in}}%
\pgfpathlineto{\pgfqpoint{4.118355in}{2.152477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181704in}{0.953365in}}%
\pgfpathcurveto{\pgfqpoint{4.192754in}{0.953365in}}{\pgfqpoint{4.203353in}{0.957755in}}{\pgfqpoint{4.211167in}{0.965569in}}%
\pgfpathcurveto{\pgfqpoint{4.218981in}{0.973382in}}{\pgfqpoint{4.223371in}{0.983981in}}{\pgfqpoint{4.223371in}{0.995032in}}%
\pgfpathcurveto{\pgfqpoint{4.223371in}{1.006082in}}{\pgfqpoint{4.218981in}{1.016681in}}{\pgfqpoint{4.211167in}{1.024494in}}%
\pgfpathcurveto{\pgfqpoint{4.203353in}{1.032308in}}{\pgfqpoint{4.192754in}{1.036698in}}{\pgfqpoint{4.181704in}{1.036698in}}%
\pgfpathcurveto{\pgfqpoint{4.170654in}{1.036698in}}{\pgfqpoint{4.160055in}{1.032308in}}{\pgfqpoint{4.152242in}{1.024494in}}%
\pgfpathcurveto{\pgfqpoint{4.144428in}{1.016681in}}{\pgfqpoint{4.140038in}{1.006082in}}{\pgfqpoint{4.140038in}{0.995032in}}%
\pgfpathcurveto{\pgfqpoint{4.140038in}{0.983981in}}{\pgfqpoint{4.144428in}{0.973382in}}{\pgfqpoint{4.152242in}{0.965569in}}%
\pgfpathcurveto{\pgfqpoint{4.160055in}{0.957755in}}{\pgfqpoint{4.170654in}{0.953365in}}{\pgfqpoint{4.181704in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{4.181704in}{0.953365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171873in}{2.143551in}}%
\pgfpathcurveto{\pgfqpoint{4.182923in}{2.143551in}}{\pgfqpoint{4.193522in}{2.147941in}}{\pgfqpoint{4.201336in}{2.155755in}}%
\pgfpathcurveto{\pgfqpoint{4.209149in}{2.163568in}}{\pgfqpoint{4.213540in}{2.174167in}}{\pgfqpoint{4.213540in}{2.185217in}}%
\pgfpathcurveto{\pgfqpoint{4.213540in}{2.196267in}}{\pgfqpoint{4.209149in}{2.206866in}}{\pgfqpoint{4.201336in}{2.214680in}}%
\pgfpathcurveto{\pgfqpoint{4.193522in}{2.222494in}}{\pgfqpoint{4.182923in}{2.226884in}}{\pgfqpoint{4.171873in}{2.226884in}}%
\pgfpathcurveto{\pgfqpoint{4.160823in}{2.226884in}}{\pgfqpoint{4.150224in}{2.222494in}}{\pgfqpoint{4.142410in}{2.214680in}}%
\pgfpathcurveto{\pgfqpoint{4.134597in}{2.206866in}}{\pgfqpoint{4.130206in}{2.196267in}}{\pgfqpoint{4.130206in}{2.185217in}}%
\pgfpathcurveto{\pgfqpoint{4.130206in}{2.174167in}}{\pgfqpoint{4.134597in}{2.163568in}}{\pgfqpoint{4.142410in}{2.155755in}}%
\pgfpathcurveto{\pgfqpoint{4.150224in}{2.147941in}}{\pgfqpoint{4.160823in}{2.143551in}}{\pgfqpoint{4.171873in}{2.143551in}}%
\pgfpathlineto{\pgfqpoint{4.171873in}{2.143551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.725725in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.725725in}}{\pgfqpoint{0.713221in}{1.730115in}}{\pgfqpoint{0.721034in}{1.737929in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.745743in}}{\pgfqpoint{0.733238in}{1.756342in}}{\pgfqpoint{0.733238in}{1.767392in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.778442in}}{\pgfqpoint{0.728848in}{1.789041in}}{\pgfqpoint{0.721034in}{1.796855in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.804668in}}{\pgfqpoint{0.702622in}{1.809058in}}{\pgfqpoint{0.691572in}{1.809058in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.809058in}}{\pgfqpoint{0.669922in}{1.804668in}}{\pgfqpoint{0.662109in}{1.796855in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.789041in}}{\pgfqpoint{0.649905in}{1.778442in}}{\pgfqpoint{0.649905in}{1.767392in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.756342in}}{\pgfqpoint{0.654295in}{1.745743in}}{\pgfqpoint{0.662109in}{1.737929in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.730115in}}{\pgfqpoint{0.680521in}{1.725725in}}{\pgfqpoint{0.691572in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.725725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056262in}{1.005312in}}%
\pgfpathcurveto{\pgfqpoint{4.067312in}{1.005312in}}{\pgfqpoint{4.077911in}{1.009702in}}{\pgfqpoint{4.085725in}{1.017516in}}%
\pgfpathcurveto{\pgfqpoint{4.093538in}{1.025330in}}{\pgfqpoint{4.097929in}{1.035929in}}{\pgfqpoint{4.097929in}{1.046979in}}%
\pgfpathcurveto{\pgfqpoint{4.097929in}{1.058029in}}{\pgfqpoint{4.093538in}{1.068628in}}{\pgfqpoint{4.085725in}{1.076442in}}%
\pgfpathcurveto{\pgfqpoint{4.077911in}{1.084255in}}{\pgfqpoint{4.067312in}{1.088646in}}{\pgfqpoint{4.056262in}{1.088646in}}%
\pgfpathcurveto{\pgfqpoint{4.045212in}{1.088646in}}{\pgfqpoint{4.034613in}{1.084255in}}{\pgfqpoint{4.026799in}{1.076442in}}%
\pgfpathcurveto{\pgfqpoint{4.018986in}{1.068628in}}{\pgfqpoint{4.014595in}{1.058029in}}{\pgfqpoint{4.014595in}{1.046979in}}%
\pgfpathcurveto{\pgfqpoint{4.014595in}{1.035929in}}{\pgfqpoint{4.018986in}{1.025330in}}{\pgfqpoint{4.026799in}{1.017516in}}%
\pgfpathcurveto{\pgfqpoint{4.034613in}{1.009702in}}{\pgfqpoint{4.045212in}{1.005312in}}{\pgfqpoint{4.056262in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{4.056262in}{1.005312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982675in}{1.807806in}}%
\pgfpathcurveto{\pgfqpoint{3.993725in}{1.807806in}}{\pgfqpoint{4.004324in}{1.812196in}}{\pgfqpoint{4.012138in}{1.820010in}}%
\pgfpathcurveto{\pgfqpoint{4.019951in}{1.827824in}}{\pgfqpoint{4.024341in}{1.838423in}}{\pgfqpoint{4.024341in}{1.849473in}}%
\pgfpathcurveto{\pgfqpoint{4.024341in}{1.860523in}}{\pgfqpoint{4.019951in}{1.871122in}}{\pgfqpoint{4.012138in}{1.878936in}}%
\pgfpathcurveto{\pgfqpoint{4.004324in}{1.886749in}}{\pgfqpoint{3.993725in}{1.891140in}}{\pgfqpoint{3.982675in}{1.891140in}}%
\pgfpathcurveto{\pgfqpoint{3.971625in}{1.891140in}}{\pgfqpoint{3.961026in}{1.886749in}}{\pgfqpoint{3.953212in}{1.878936in}}%
\pgfpathcurveto{\pgfqpoint{3.945398in}{1.871122in}}{\pgfqpoint{3.941008in}{1.860523in}}{\pgfqpoint{3.941008in}{1.849473in}}%
\pgfpathcurveto{\pgfqpoint{3.941008in}{1.838423in}}{\pgfqpoint{3.945398in}{1.827824in}}{\pgfqpoint{3.953212in}{1.820010in}}%
\pgfpathcurveto{\pgfqpoint{3.961026in}{1.812196in}}{\pgfqpoint{3.971625in}{1.807806in}}{\pgfqpoint{3.982675in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{3.982675in}{1.807806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{2.016285in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{2.016285in}}{\pgfqpoint{0.713221in}{2.020675in}}{\pgfqpoint{0.721034in}{2.028489in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{2.036302in}}{\pgfqpoint{0.733238in}{2.046901in}}{\pgfqpoint{0.733238in}{2.057951in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{2.069001in}}{\pgfqpoint{0.728848in}{2.079601in}}{\pgfqpoint{0.721034in}{2.087414in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{2.095228in}}{\pgfqpoint{0.702622in}{2.099618in}}{\pgfqpoint{0.691572in}{2.099618in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{2.099618in}}{\pgfqpoint{0.669922in}{2.095228in}}{\pgfqpoint{0.662109in}{2.087414in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{2.079601in}}{\pgfqpoint{0.649905in}{2.069001in}}{\pgfqpoint{0.649905in}{2.057951in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{2.046901in}}{\pgfqpoint{0.654295in}{2.036302in}}{\pgfqpoint{0.662109in}{2.028489in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{2.020675in}}{\pgfqpoint{0.680521in}{2.016285in}}{\pgfqpoint{0.691572in}{2.016285in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{2.016285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145077in}{2.039794in}}%
\pgfpathcurveto{\pgfqpoint{4.156127in}{2.039794in}}{\pgfqpoint{4.166726in}{2.044184in}}{\pgfqpoint{4.174540in}{2.051998in}}%
\pgfpathcurveto{\pgfqpoint{4.182353in}{2.059811in}}{\pgfqpoint{4.186744in}{2.070410in}}{\pgfqpoint{4.186744in}{2.081460in}}%
\pgfpathcurveto{\pgfqpoint{4.186744in}{2.092511in}}{\pgfqpoint{4.182353in}{2.103110in}}{\pgfqpoint{4.174540in}{2.110923in}}%
\pgfpathcurveto{\pgfqpoint{4.166726in}{2.118737in}}{\pgfqpoint{4.156127in}{2.123127in}}{\pgfqpoint{4.145077in}{2.123127in}}%
\pgfpathcurveto{\pgfqpoint{4.134027in}{2.123127in}}{\pgfqpoint{4.123428in}{2.118737in}}{\pgfqpoint{4.115614in}{2.110923in}}%
\pgfpathcurveto{\pgfqpoint{4.107801in}{2.103110in}}{\pgfqpoint{4.103410in}{2.092511in}}{\pgfqpoint{4.103410in}{2.081460in}}%
\pgfpathcurveto{\pgfqpoint{4.103410in}{2.070410in}}{\pgfqpoint{4.107801in}{2.059811in}}{\pgfqpoint{4.115614in}{2.051998in}}%
\pgfpathcurveto{\pgfqpoint{4.123428in}{2.044184in}}{\pgfqpoint{4.134027in}{2.039794in}}{\pgfqpoint{4.145077in}{2.039794in}}%
\pgfpathlineto{\pgfqpoint{4.145077in}{2.039794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024181in}{1.482226in}}%
\pgfpathcurveto{\pgfqpoint{4.035231in}{1.482226in}}{\pgfqpoint{4.045830in}{1.486616in}}{\pgfqpoint{4.053644in}{1.494429in}}%
\pgfpathcurveto{\pgfqpoint{4.061457in}{1.502243in}}{\pgfqpoint{4.065847in}{1.512842in}}{\pgfqpoint{4.065847in}{1.523892in}}%
\pgfpathcurveto{\pgfqpoint{4.065847in}{1.534942in}}{\pgfqpoint{4.061457in}{1.545541in}}{\pgfqpoint{4.053644in}{1.553355in}}%
\pgfpathcurveto{\pgfqpoint{4.045830in}{1.561169in}}{\pgfqpoint{4.035231in}{1.565559in}}{\pgfqpoint{4.024181in}{1.565559in}}%
\pgfpathcurveto{\pgfqpoint{4.013131in}{1.565559in}}{\pgfqpoint{4.002532in}{1.561169in}}{\pgfqpoint{3.994718in}{1.553355in}}%
\pgfpathcurveto{\pgfqpoint{3.986904in}{1.545541in}}{\pgfqpoint{3.982514in}{1.534942in}}{\pgfqpoint{3.982514in}{1.523892in}}%
\pgfpathcurveto{\pgfqpoint{3.982514in}{1.512842in}}{\pgfqpoint{3.986904in}{1.502243in}}{\pgfqpoint{3.994718in}{1.494429in}}%
\pgfpathcurveto{\pgfqpoint{4.002532in}{1.486616in}}{\pgfqpoint{4.013131in}{1.482226in}}{\pgfqpoint{4.024181in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{4.024181in}{1.482226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135800in}{2.169534in}}%
\pgfpathcurveto{\pgfqpoint{4.146850in}{2.169534in}}{\pgfqpoint{4.157449in}{2.173924in}}{\pgfqpoint{4.165263in}{2.181738in}}%
\pgfpathcurveto{\pgfqpoint{4.173076in}{2.189551in}}{\pgfqpoint{4.177467in}{2.200150in}}{\pgfqpoint{4.177467in}{2.211200in}}%
\pgfpathcurveto{\pgfqpoint{4.177467in}{2.222251in}}{\pgfqpoint{4.173076in}{2.232850in}}{\pgfqpoint{4.165263in}{2.240663in}}%
\pgfpathcurveto{\pgfqpoint{4.157449in}{2.248477in}}{\pgfqpoint{4.146850in}{2.252867in}}{\pgfqpoint{4.135800in}{2.252867in}}%
\pgfpathcurveto{\pgfqpoint{4.124750in}{2.252867in}}{\pgfqpoint{4.114151in}{2.248477in}}{\pgfqpoint{4.106337in}{2.240663in}}%
\pgfpathcurveto{\pgfqpoint{4.098524in}{2.232850in}}{\pgfqpoint{4.094133in}{2.222251in}}{\pgfqpoint{4.094133in}{2.211200in}}%
\pgfpathcurveto{\pgfqpoint{4.094133in}{2.200150in}}{\pgfqpoint{4.098524in}{2.189551in}}{\pgfqpoint{4.106337in}{2.181738in}}%
\pgfpathcurveto{\pgfqpoint{4.114151in}{2.173924in}}{\pgfqpoint{4.124750in}{2.169534in}}{\pgfqpoint{4.135800in}{2.169534in}}%
\pgfpathlineto{\pgfqpoint{4.135800in}{2.169534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077958in}{1.168010in}}%
\pgfpathcurveto{\pgfqpoint{4.089008in}{1.168010in}}{\pgfqpoint{4.099607in}{1.172400in}}{\pgfqpoint{4.107420in}{1.180214in}}%
\pgfpathcurveto{\pgfqpoint{4.115234in}{1.188028in}}{\pgfqpoint{4.119624in}{1.198627in}}{\pgfqpoint{4.119624in}{1.209677in}}%
\pgfpathcurveto{\pgfqpoint{4.119624in}{1.220727in}}{\pgfqpoint{4.115234in}{1.231326in}}{\pgfqpoint{4.107420in}{1.239140in}}%
\pgfpathcurveto{\pgfqpoint{4.099607in}{1.246953in}}{\pgfqpoint{4.089008in}{1.251343in}}{\pgfqpoint{4.077958in}{1.251343in}}%
\pgfpathcurveto{\pgfqpoint{4.066907in}{1.251343in}}{\pgfqpoint{4.056308in}{1.246953in}}{\pgfqpoint{4.048495in}{1.239140in}}%
\pgfpathcurveto{\pgfqpoint{4.040681in}{1.231326in}}{\pgfqpoint{4.036291in}{1.220727in}}{\pgfqpoint{4.036291in}{1.209677in}}%
\pgfpathcurveto{\pgfqpoint{4.036291in}{1.198627in}}{\pgfqpoint{4.040681in}{1.188028in}}{\pgfqpoint{4.048495in}{1.180214in}}%
\pgfpathcurveto{\pgfqpoint{4.056308in}{1.172400in}}{\pgfqpoint{4.066907in}{1.168010in}}{\pgfqpoint{4.077958in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{4.077958in}{1.168010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134100in}{2.033170in}}%
\pgfpathcurveto{\pgfqpoint{4.145150in}{2.033170in}}{\pgfqpoint{4.155749in}{2.037560in}}{\pgfqpoint{4.163563in}{2.045374in}}%
\pgfpathcurveto{\pgfqpoint{4.171376in}{2.053187in}}{\pgfqpoint{4.175767in}{2.063786in}}{\pgfqpoint{4.175767in}{2.074836in}}%
\pgfpathcurveto{\pgfqpoint{4.175767in}{2.085887in}}{\pgfqpoint{4.171376in}{2.096486in}}{\pgfqpoint{4.163563in}{2.104299in}}%
\pgfpathcurveto{\pgfqpoint{4.155749in}{2.112113in}}{\pgfqpoint{4.145150in}{2.116503in}}{\pgfqpoint{4.134100in}{2.116503in}}%
\pgfpathcurveto{\pgfqpoint{4.123050in}{2.116503in}}{\pgfqpoint{4.112451in}{2.112113in}}{\pgfqpoint{4.104637in}{2.104299in}}%
\pgfpathcurveto{\pgfqpoint{4.096823in}{2.096486in}}{\pgfqpoint{4.092433in}{2.085887in}}{\pgfqpoint{4.092433in}{2.074836in}}%
\pgfpathcurveto{\pgfqpoint{4.092433in}{2.063786in}}{\pgfqpoint{4.096823in}{2.053187in}}{\pgfqpoint{4.104637in}{2.045374in}}%
\pgfpathcurveto{\pgfqpoint{4.112451in}{2.037560in}}{\pgfqpoint{4.123050in}{2.033170in}}{\pgfqpoint{4.134100in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{2.033170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111517in}{1.124213in}}%
\pgfpathcurveto{\pgfqpoint{4.122567in}{1.124213in}}{\pgfqpoint{4.133166in}{1.128603in}}{\pgfqpoint{4.140980in}{1.136416in}}%
\pgfpathcurveto{\pgfqpoint{4.148794in}{1.144230in}}{\pgfqpoint{4.153184in}{1.154829in}}{\pgfqpoint{4.153184in}{1.165879in}}%
\pgfpathcurveto{\pgfqpoint{4.153184in}{1.176929in}}{\pgfqpoint{4.148794in}{1.187528in}}{\pgfqpoint{4.140980in}{1.195342in}}%
\pgfpathcurveto{\pgfqpoint{4.133166in}{1.203156in}}{\pgfqpoint{4.122567in}{1.207546in}}{\pgfqpoint{4.111517in}{1.207546in}}%
\pgfpathcurveto{\pgfqpoint{4.100467in}{1.207546in}}{\pgfqpoint{4.089868in}{1.203156in}}{\pgfqpoint{4.082055in}{1.195342in}}%
\pgfpathcurveto{\pgfqpoint{4.074241in}{1.187528in}}{\pgfqpoint{4.069851in}{1.176929in}}{\pgfqpoint{4.069851in}{1.165879in}}%
\pgfpathcurveto{\pgfqpoint{4.069851in}{1.154829in}}{\pgfqpoint{4.074241in}{1.144230in}}{\pgfqpoint{4.082055in}{1.136416in}}%
\pgfpathcurveto{\pgfqpoint{4.089868in}{1.128603in}}{\pgfqpoint{4.100467in}{1.124213in}}{\pgfqpoint{4.111517in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{4.111517in}{1.124213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035454in}{2.122742in}}%
\pgfpathcurveto{\pgfqpoint{4.046504in}{2.122742in}}{\pgfqpoint{4.057103in}{2.127133in}}{\pgfqpoint{4.064916in}{2.134946in}}%
\pgfpathcurveto{\pgfqpoint{4.072730in}{2.142760in}}{\pgfqpoint{4.077120in}{2.153359in}}{\pgfqpoint{4.077120in}{2.164409in}}%
\pgfpathcurveto{\pgfqpoint{4.077120in}{2.175459in}}{\pgfqpoint{4.072730in}{2.186058in}}{\pgfqpoint{4.064916in}{2.193872in}}%
\pgfpathcurveto{\pgfqpoint{4.057103in}{2.201685in}}{\pgfqpoint{4.046504in}{2.206076in}}{\pgfqpoint{4.035454in}{2.206076in}}%
\pgfpathcurveto{\pgfqpoint{4.024403in}{2.206076in}}{\pgfqpoint{4.013804in}{2.201685in}}{\pgfqpoint{4.005991in}{2.193872in}}%
\pgfpathcurveto{\pgfqpoint{3.998177in}{2.186058in}}{\pgfqpoint{3.993787in}{2.175459in}}{\pgfqpoint{3.993787in}{2.164409in}}%
\pgfpathcurveto{\pgfqpoint{3.993787in}{2.153359in}}{\pgfqpoint{3.998177in}{2.142760in}}{\pgfqpoint{4.005991in}{2.134946in}}%
\pgfpathcurveto{\pgfqpoint{4.013804in}{2.127133in}}{\pgfqpoint{4.024403in}{2.122742in}}{\pgfqpoint{4.035454in}{2.122742in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{2.122742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825780in}{1.420521in}}%
\pgfpathcurveto{\pgfqpoint{3.836830in}{1.420521in}}{\pgfqpoint{3.847429in}{1.424911in}}{\pgfqpoint{3.855242in}{1.432725in}}%
\pgfpathcurveto{\pgfqpoint{3.863056in}{1.440538in}}{\pgfqpoint{3.867446in}{1.451137in}}{\pgfqpoint{3.867446in}{1.462188in}}%
\pgfpathcurveto{\pgfqpoint{3.867446in}{1.473238in}}{\pgfqpoint{3.863056in}{1.483837in}}{\pgfqpoint{3.855242in}{1.491650in}}%
\pgfpathcurveto{\pgfqpoint{3.847429in}{1.499464in}}{\pgfqpoint{3.836830in}{1.503854in}}{\pgfqpoint{3.825780in}{1.503854in}}%
\pgfpathcurveto{\pgfqpoint{3.814729in}{1.503854in}}{\pgfqpoint{3.804130in}{1.499464in}}{\pgfqpoint{3.796317in}{1.491650in}}%
\pgfpathcurveto{\pgfqpoint{3.788503in}{1.483837in}}{\pgfqpoint{3.784113in}{1.473238in}}{\pgfqpoint{3.784113in}{1.462188in}}%
\pgfpathcurveto{\pgfqpoint{3.784113in}{1.451137in}}{\pgfqpoint{3.788503in}{1.440538in}}{\pgfqpoint{3.796317in}{1.432725in}}%
\pgfpathcurveto{\pgfqpoint{3.804130in}{1.424911in}}{\pgfqpoint{3.814729in}{1.420521in}}{\pgfqpoint{3.825780in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{3.825780in}{1.420521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232598in}{2.211742in}}%
\pgfpathcurveto{\pgfqpoint{4.243648in}{2.211742in}}{\pgfqpoint{4.254247in}{2.216132in}}{\pgfqpoint{4.262061in}{2.223946in}}%
\pgfpathcurveto{\pgfqpoint{4.269875in}{2.231760in}}{\pgfqpoint{4.274265in}{2.242359in}}{\pgfqpoint{4.274265in}{2.253409in}}%
\pgfpathcurveto{\pgfqpoint{4.274265in}{2.264459in}}{\pgfqpoint{4.269875in}{2.275058in}}{\pgfqpoint{4.262061in}{2.282872in}}%
\pgfpathcurveto{\pgfqpoint{4.254247in}{2.290685in}}{\pgfqpoint{4.243648in}{2.295075in}}{\pgfqpoint{4.232598in}{2.295075in}}%
\pgfpathcurveto{\pgfqpoint{4.221548in}{2.295075in}}{\pgfqpoint{4.210949in}{2.290685in}}{\pgfqpoint{4.203135in}{2.282872in}}%
\pgfpathcurveto{\pgfqpoint{4.195322in}{2.275058in}}{\pgfqpoint{4.190932in}{2.264459in}}{\pgfqpoint{4.190932in}{2.253409in}}%
\pgfpathcurveto{\pgfqpoint{4.190932in}{2.242359in}}{\pgfqpoint{4.195322in}{2.231760in}}{\pgfqpoint{4.203135in}{2.223946in}}%
\pgfpathcurveto{\pgfqpoint{4.210949in}{2.216132in}}{\pgfqpoint{4.221548in}{2.211742in}}{\pgfqpoint{4.232598in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{2.211742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221677in}{2.503970in}}%
\pgfpathcurveto{\pgfqpoint{4.232727in}{2.503970in}}{\pgfqpoint{4.243326in}{2.508361in}}{\pgfqpoint{4.251140in}{2.516174in}}%
\pgfpathcurveto{\pgfqpoint{4.258953in}{2.523988in}}{\pgfqpoint{4.263344in}{2.534587in}}{\pgfqpoint{4.263344in}{2.545637in}}%
\pgfpathcurveto{\pgfqpoint{4.263344in}{2.556687in}}{\pgfqpoint{4.258953in}{2.567286in}}{\pgfqpoint{4.251140in}{2.575100in}}%
\pgfpathcurveto{\pgfqpoint{4.243326in}{2.582913in}}{\pgfqpoint{4.232727in}{2.587304in}}{\pgfqpoint{4.221677in}{2.587304in}}%
\pgfpathcurveto{\pgfqpoint{4.210627in}{2.587304in}}{\pgfqpoint{4.200028in}{2.582913in}}{\pgfqpoint{4.192214in}{2.575100in}}%
\pgfpathcurveto{\pgfqpoint{4.184401in}{2.567286in}}{\pgfqpoint{4.180010in}{2.556687in}}{\pgfqpoint{4.180010in}{2.545637in}}%
\pgfpathcurveto{\pgfqpoint{4.180010in}{2.534587in}}{\pgfqpoint{4.184401in}{2.523988in}}{\pgfqpoint{4.192214in}{2.516174in}}%
\pgfpathcurveto{\pgfqpoint{4.200028in}{2.508361in}}{\pgfqpoint{4.210627in}{2.503970in}}{\pgfqpoint{4.221677in}{2.503970in}}%
\pgfpathlineto{\pgfqpoint{4.221677in}{2.503970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193162in}{1.020355in}}%
\pgfpathcurveto{\pgfqpoint{4.204212in}{1.020355in}}{\pgfqpoint{4.214811in}{1.024745in}}{\pgfqpoint{4.222625in}{1.032559in}}%
\pgfpathcurveto{\pgfqpoint{4.230438in}{1.040372in}}{\pgfqpoint{4.234829in}{1.050971in}}{\pgfqpoint{4.234829in}{1.062022in}}%
\pgfpathcurveto{\pgfqpoint{4.234829in}{1.073072in}}{\pgfqpoint{4.230438in}{1.083671in}}{\pgfqpoint{4.222625in}{1.091484in}}%
\pgfpathcurveto{\pgfqpoint{4.214811in}{1.099298in}}{\pgfqpoint{4.204212in}{1.103688in}}{\pgfqpoint{4.193162in}{1.103688in}}%
\pgfpathcurveto{\pgfqpoint{4.182112in}{1.103688in}}{\pgfqpoint{4.171513in}{1.099298in}}{\pgfqpoint{4.163699in}{1.091484in}}%
\pgfpathcurveto{\pgfqpoint{4.155886in}{1.083671in}}{\pgfqpoint{4.151495in}{1.073072in}}{\pgfqpoint{4.151495in}{1.062022in}}%
\pgfpathcurveto{\pgfqpoint{4.151495in}{1.050971in}}{\pgfqpoint{4.155886in}{1.040372in}}{\pgfqpoint{4.163699in}{1.032559in}}%
\pgfpathcurveto{\pgfqpoint{4.171513in}{1.024745in}}{\pgfqpoint{4.182112in}{1.020355in}}{\pgfqpoint{4.193162in}{1.020355in}}%
\pgfpathlineto{\pgfqpoint{4.193162in}{1.020355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177750in}{2.453387in}}%
\pgfpathcurveto{\pgfqpoint{4.188800in}{2.453387in}}{\pgfqpoint{4.199399in}{2.457777in}}{\pgfqpoint{4.207212in}{2.465590in}}%
\pgfpathcurveto{\pgfqpoint{4.215026in}{2.473404in}}{\pgfqpoint{4.219416in}{2.484003in}}{\pgfqpoint{4.219416in}{2.495053in}}%
\pgfpathcurveto{\pgfqpoint{4.219416in}{2.506103in}}{\pgfqpoint{4.215026in}{2.516702in}}{\pgfqpoint{4.207212in}{2.524516in}}%
\pgfpathcurveto{\pgfqpoint{4.199399in}{2.532330in}}{\pgfqpoint{4.188800in}{2.536720in}}{\pgfqpoint{4.177750in}{2.536720in}}%
\pgfpathcurveto{\pgfqpoint{4.166699in}{2.536720in}}{\pgfqpoint{4.156100in}{2.532330in}}{\pgfqpoint{4.148287in}{2.524516in}}%
\pgfpathcurveto{\pgfqpoint{4.140473in}{2.516702in}}{\pgfqpoint{4.136083in}{2.506103in}}{\pgfqpoint{4.136083in}{2.495053in}}%
\pgfpathcurveto{\pgfqpoint{4.136083in}{2.484003in}}{\pgfqpoint{4.140473in}{2.473404in}}{\pgfqpoint{4.148287in}{2.465590in}}%
\pgfpathcurveto{\pgfqpoint{4.156100in}{2.457777in}}{\pgfqpoint{4.166699in}{2.453387in}}{\pgfqpoint{4.177750in}{2.453387in}}%
\pgfpathlineto{\pgfqpoint{4.177750in}{2.453387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.700715in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.700715in}}{\pgfqpoint{0.713221in}{1.705105in}}{\pgfqpoint{0.721034in}{1.712919in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.720732in}}{\pgfqpoint{0.733238in}{1.731331in}}{\pgfqpoint{0.733238in}{1.742381in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.753431in}}{\pgfqpoint{0.728848in}{1.764030in}}{\pgfqpoint{0.721034in}{1.771844in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.779658in}}{\pgfqpoint{0.702622in}{1.784048in}}{\pgfqpoint{0.691572in}{1.784048in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.784048in}}{\pgfqpoint{0.669922in}{1.779658in}}{\pgfqpoint{0.662109in}{1.771844in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.764030in}}{\pgfqpoint{0.649905in}{1.753431in}}{\pgfqpoint{0.649905in}{1.742381in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.731331in}}{\pgfqpoint{0.654295in}{1.720732in}}{\pgfqpoint{0.662109in}{1.712919in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.705105in}}{\pgfqpoint{0.680521in}{1.700715in}}{\pgfqpoint{0.691572in}{1.700715in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.700715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238808in}{1.146130in}}%
\pgfpathcurveto{\pgfqpoint{4.249858in}{1.146130in}}{\pgfqpoint{4.260457in}{1.150520in}}{\pgfqpoint{4.268270in}{1.158334in}}%
\pgfpathcurveto{\pgfqpoint{4.276084in}{1.166147in}}{\pgfqpoint{4.280474in}{1.176746in}}{\pgfqpoint{4.280474in}{1.187796in}}%
\pgfpathcurveto{\pgfqpoint{4.280474in}{1.198847in}}{\pgfqpoint{4.276084in}{1.209446in}}{\pgfqpoint{4.268270in}{1.217259in}}%
\pgfpathcurveto{\pgfqpoint{4.260457in}{1.225073in}}{\pgfqpoint{4.249858in}{1.229463in}}{\pgfqpoint{4.238808in}{1.229463in}}%
\pgfpathcurveto{\pgfqpoint{4.227757in}{1.229463in}}{\pgfqpoint{4.217158in}{1.225073in}}{\pgfqpoint{4.209345in}{1.217259in}}%
\pgfpathcurveto{\pgfqpoint{4.201531in}{1.209446in}}{\pgfqpoint{4.197141in}{1.198847in}}{\pgfqpoint{4.197141in}{1.187796in}}%
\pgfpathcurveto{\pgfqpoint{4.197141in}{1.176746in}}{\pgfqpoint{4.201531in}{1.166147in}}{\pgfqpoint{4.209345in}{1.158334in}}%
\pgfpathcurveto{\pgfqpoint{4.217158in}{1.150520in}}{\pgfqpoint{4.227757in}{1.146130in}}{\pgfqpoint{4.238808in}{1.146130in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{1.146130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185252in}{2.587256in}}%
\pgfpathcurveto{\pgfqpoint{4.196303in}{2.587256in}}{\pgfqpoint{4.206902in}{2.591646in}}{\pgfqpoint{4.214715in}{2.599460in}}%
\pgfpathcurveto{\pgfqpoint{4.222529in}{2.607273in}}{\pgfqpoint{4.226919in}{2.617872in}}{\pgfqpoint{4.226919in}{2.628922in}}%
\pgfpathcurveto{\pgfqpoint{4.226919in}{2.639972in}}{\pgfqpoint{4.222529in}{2.650571in}}{\pgfqpoint{4.214715in}{2.658385in}}%
\pgfpathcurveto{\pgfqpoint{4.206902in}{2.666199in}}{\pgfqpoint{4.196303in}{2.670589in}}{\pgfqpoint{4.185252in}{2.670589in}}%
\pgfpathcurveto{\pgfqpoint{4.174202in}{2.670589in}}{\pgfqpoint{4.163603in}{2.666199in}}{\pgfqpoint{4.155790in}{2.658385in}}%
\pgfpathcurveto{\pgfqpoint{4.147976in}{2.650571in}}{\pgfqpoint{4.143586in}{2.639972in}}{\pgfqpoint{4.143586in}{2.628922in}}%
\pgfpathcurveto{\pgfqpoint{4.143586in}{2.617872in}}{\pgfqpoint{4.147976in}{2.607273in}}{\pgfqpoint{4.155790in}{2.599460in}}%
\pgfpathcurveto{\pgfqpoint{4.163603in}{2.591646in}}{\pgfqpoint{4.174202in}{2.587256in}}{\pgfqpoint{4.185252in}{2.587256in}}%
\pgfpathlineto{\pgfqpoint{4.185252in}{2.587256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205063in}{2.591894in}}%
\pgfpathcurveto{\pgfqpoint{4.216113in}{2.591894in}}{\pgfqpoint{4.226712in}{2.596284in}}{\pgfqpoint{4.234526in}{2.604098in}}%
\pgfpathcurveto{\pgfqpoint{4.242339in}{2.611912in}}{\pgfqpoint{4.246730in}{2.622511in}}{\pgfqpoint{4.246730in}{2.633561in}}%
\pgfpathcurveto{\pgfqpoint{4.246730in}{2.644611in}}{\pgfqpoint{4.242339in}{2.655210in}}{\pgfqpoint{4.234526in}{2.663024in}}%
\pgfpathcurveto{\pgfqpoint{4.226712in}{2.670837in}}{\pgfqpoint{4.216113in}{2.675227in}}{\pgfqpoint{4.205063in}{2.675227in}}%
\pgfpathcurveto{\pgfqpoint{4.194013in}{2.675227in}}{\pgfqpoint{4.183414in}{2.670837in}}{\pgfqpoint{4.175600in}{2.663024in}}%
\pgfpathcurveto{\pgfqpoint{4.167787in}{2.655210in}}{\pgfqpoint{4.163396in}{2.644611in}}{\pgfqpoint{4.163396in}{2.633561in}}%
\pgfpathcurveto{\pgfqpoint{4.163396in}{2.622511in}}{\pgfqpoint{4.167787in}{2.611912in}}{\pgfqpoint{4.175600in}{2.604098in}}%
\pgfpathcurveto{\pgfqpoint{4.183414in}{2.596284in}}{\pgfqpoint{4.194013in}{2.591894in}}{\pgfqpoint{4.205063in}{2.591894in}}%
\pgfpathlineto{\pgfqpoint{4.205063in}{2.591894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162448in}{1.167705in}}%
\pgfpathcurveto{\pgfqpoint{4.173498in}{1.167705in}}{\pgfqpoint{4.184097in}{1.172095in}}{\pgfqpoint{4.191911in}{1.179909in}}%
\pgfpathcurveto{\pgfqpoint{4.199725in}{1.187722in}}{\pgfqpoint{4.204115in}{1.198321in}}{\pgfqpoint{4.204115in}{1.209371in}}%
\pgfpathcurveto{\pgfqpoint{4.204115in}{1.220421in}}{\pgfqpoint{4.199725in}{1.231020in}}{\pgfqpoint{4.191911in}{1.238834in}}%
\pgfpathcurveto{\pgfqpoint{4.184097in}{1.246648in}}{\pgfqpoint{4.173498in}{1.251038in}}{\pgfqpoint{4.162448in}{1.251038in}}%
\pgfpathcurveto{\pgfqpoint{4.151398in}{1.251038in}}{\pgfqpoint{4.140799in}{1.246648in}}{\pgfqpoint{4.132985in}{1.238834in}}%
\pgfpathcurveto{\pgfqpoint{4.125172in}{1.231020in}}{\pgfqpoint{4.120782in}{1.220421in}}{\pgfqpoint{4.120782in}{1.209371in}}%
\pgfpathcurveto{\pgfqpoint{4.120782in}{1.198321in}}{\pgfqpoint{4.125172in}{1.187722in}}{\pgfqpoint{4.132985in}{1.179909in}}%
\pgfpathcurveto{\pgfqpoint{4.140799in}{1.172095in}}{\pgfqpoint{4.151398in}{1.167705in}}{\pgfqpoint{4.162448in}{1.167705in}}%
\pgfpathlineto{\pgfqpoint{4.162448in}{1.167705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788820in}{1.513716in}}%
\pgfpathcurveto{\pgfqpoint{3.799870in}{1.513716in}}{\pgfqpoint{3.810469in}{1.518106in}}{\pgfqpoint{3.818282in}{1.525919in}}%
\pgfpathcurveto{\pgfqpoint{3.826096in}{1.533733in}}{\pgfqpoint{3.830486in}{1.544332in}}{\pgfqpoint{3.830486in}{1.555382in}}%
\pgfpathcurveto{\pgfqpoint{3.830486in}{1.566432in}}{\pgfqpoint{3.826096in}{1.577031in}}{\pgfqpoint{3.818282in}{1.584845in}}%
\pgfpathcurveto{\pgfqpoint{3.810469in}{1.592659in}}{\pgfqpoint{3.799870in}{1.597049in}}{\pgfqpoint{3.788820in}{1.597049in}}%
\pgfpathcurveto{\pgfqpoint{3.777769in}{1.597049in}}{\pgfqpoint{3.767170in}{1.592659in}}{\pgfqpoint{3.759357in}{1.584845in}}%
\pgfpathcurveto{\pgfqpoint{3.751543in}{1.577031in}}{\pgfqpoint{3.747153in}{1.566432in}}{\pgfqpoint{3.747153in}{1.555382in}}%
\pgfpathcurveto{\pgfqpoint{3.747153in}{1.544332in}}{\pgfqpoint{3.751543in}{1.533733in}}{\pgfqpoint{3.759357in}{1.525919in}}%
\pgfpathcurveto{\pgfqpoint{3.767170in}{1.518106in}}{\pgfqpoint{3.777769in}{1.513716in}}{\pgfqpoint{3.788820in}{1.513716in}}%
\pgfpathlineto{\pgfqpoint{3.788820in}{1.513716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219662in}{2.515036in}}%
\pgfpathcurveto{\pgfqpoint{4.230712in}{2.515036in}}{\pgfqpoint{4.241311in}{2.519426in}}{\pgfqpoint{4.249125in}{2.527240in}}%
\pgfpathcurveto{\pgfqpoint{4.256939in}{2.535053in}}{\pgfqpoint{4.261329in}{2.545652in}}{\pgfqpoint{4.261329in}{2.556702in}}%
\pgfpathcurveto{\pgfqpoint{4.261329in}{2.567753in}}{\pgfqpoint{4.256939in}{2.578352in}}{\pgfqpoint{4.249125in}{2.586165in}}%
\pgfpathcurveto{\pgfqpoint{4.241311in}{2.593979in}}{\pgfqpoint{4.230712in}{2.598369in}}{\pgfqpoint{4.219662in}{2.598369in}}%
\pgfpathcurveto{\pgfqpoint{4.208612in}{2.598369in}}{\pgfqpoint{4.198013in}{2.593979in}}{\pgfqpoint{4.190199in}{2.586165in}}%
\pgfpathcurveto{\pgfqpoint{4.182386in}{2.578352in}}{\pgfqpoint{4.177996in}{2.567753in}}{\pgfqpoint{4.177996in}{2.556702in}}%
\pgfpathcurveto{\pgfqpoint{4.177996in}{2.545652in}}{\pgfqpoint{4.182386in}{2.535053in}}{\pgfqpoint{4.190199in}{2.527240in}}%
\pgfpathcurveto{\pgfqpoint{4.198013in}{2.519426in}}{\pgfqpoint{4.208612in}{2.515036in}}{\pgfqpoint{4.219662in}{2.515036in}}%
\pgfpathlineto{\pgfqpoint{4.219662in}{2.515036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159898in}{2.302664in}}%
\pgfpathcurveto{\pgfqpoint{4.170948in}{2.302664in}}{\pgfqpoint{4.181547in}{2.307054in}}{\pgfqpoint{4.189361in}{2.314868in}}%
\pgfpathcurveto{\pgfqpoint{4.197174in}{2.322681in}}{\pgfqpoint{4.201565in}{2.333280in}}{\pgfqpoint{4.201565in}{2.344330in}}%
\pgfpathcurveto{\pgfqpoint{4.201565in}{2.355380in}}{\pgfqpoint{4.197174in}{2.365979in}}{\pgfqpoint{4.189361in}{2.373793in}}%
\pgfpathcurveto{\pgfqpoint{4.181547in}{2.381607in}}{\pgfqpoint{4.170948in}{2.385997in}}{\pgfqpoint{4.159898in}{2.385997in}}%
\pgfpathcurveto{\pgfqpoint{4.148848in}{2.385997in}}{\pgfqpoint{4.138249in}{2.381607in}}{\pgfqpoint{4.130435in}{2.373793in}}%
\pgfpathcurveto{\pgfqpoint{4.122622in}{2.365979in}}{\pgfqpoint{4.118231in}{2.355380in}}{\pgfqpoint{4.118231in}{2.344330in}}%
\pgfpathcurveto{\pgfqpoint{4.118231in}{2.333280in}}{\pgfqpoint{4.122622in}{2.322681in}}{\pgfqpoint{4.130435in}{2.314868in}}%
\pgfpathcurveto{\pgfqpoint{4.138249in}{2.307054in}}{\pgfqpoint{4.148848in}{2.302664in}}{\pgfqpoint{4.159898in}{2.302664in}}%
\pgfpathlineto{\pgfqpoint{4.159898in}{2.302664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963197in}{1.085035in}}%
\pgfpathcurveto{\pgfqpoint{3.974247in}{1.085035in}}{\pgfqpoint{3.984846in}{1.089425in}}{\pgfqpoint{3.992660in}{1.097239in}}%
\pgfpathcurveto{\pgfqpoint{4.000473in}{1.105052in}}{\pgfqpoint{4.004863in}{1.115651in}}{\pgfqpoint{4.004863in}{1.126702in}}%
\pgfpathcurveto{\pgfqpoint{4.004863in}{1.137752in}}{\pgfqpoint{4.000473in}{1.148351in}}{\pgfqpoint{3.992660in}{1.156164in}}%
\pgfpathcurveto{\pgfqpoint{3.984846in}{1.163978in}}{\pgfqpoint{3.974247in}{1.168368in}}{\pgfqpoint{3.963197in}{1.168368in}}%
\pgfpathcurveto{\pgfqpoint{3.952147in}{1.168368in}}{\pgfqpoint{3.941548in}{1.163978in}}{\pgfqpoint{3.933734in}{1.156164in}}%
\pgfpathcurveto{\pgfqpoint{3.925920in}{1.148351in}}{\pgfqpoint{3.921530in}{1.137752in}}{\pgfqpoint{3.921530in}{1.126702in}}%
\pgfpathcurveto{\pgfqpoint{3.921530in}{1.115651in}}{\pgfqpoint{3.925920in}{1.105052in}}{\pgfqpoint{3.933734in}{1.097239in}}%
\pgfpathcurveto{\pgfqpoint{3.941548in}{1.089425in}}{\pgfqpoint{3.952147in}{1.085035in}}{\pgfqpoint{3.963197in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{3.963197in}{1.085035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173684in}{2.577997in}}%
\pgfpathcurveto{\pgfqpoint{4.184734in}{2.577997in}}{\pgfqpoint{4.195333in}{2.582387in}}{\pgfqpoint{4.203147in}{2.590201in}}%
\pgfpathcurveto{\pgfqpoint{4.210960in}{2.598015in}}{\pgfqpoint{4.215351in}{2.608614in}}{\pgfqpoint{4.215351in}{2.619664in}}%
\pgfpathcurveto{\pgfqpoint{4.215351in}{2.630714in}}{\pgfqpoint{4.210960in}{2.641313in}}{\pgfqpoint{4.203147in}{2.649127in}}%
\pgfpathcurveto{\pgfqpoint{4.195333in}{2.656940in}}{\pgfqpoint{4.184734in}{2.661331in}}{\pgfqpoint{4.173684in}{2.661331in}}%
\pgfpathcurveto{\pgfqpoint{4.162634in}{2.661331in}}{\pgfqpoint{4.152035in}{2.656940in}}{\pgfqpoint{4.144221in}{2.649127in}}%
\pgfpathcurveto{\pgfqpoint{4.136408in}{2.641313in}}{\pgfqpoint{4.132017in}{2.630714in}}{\pgfqpoint{4.132017in}{2.619664in}}%
\pgfpathcurveto{\pgfqpoint{4.132017in}{2.608614in}}{\pgfqpoint{4.136408in}{2.598015in}}{\pgfqpoint{4.144221in}{2.590201in}}%
\pgfpathcurveto{\pgfqpoint{4.152035in}{2.582387in}}{\pgfqpoint{4.162634in}{2.577997in}}{\pgfqpoint{4.173684in}{2.577997in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{2.577997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180448in}{2.172324in}}%
\pgfpathcurveto{\pgfqpoint{4.191498in}{2.172324in}}{\pgfqpoint{4.202097in}{2.176714in}}{\pgfqpoint{4.209910in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{4.217724in}{2.192342in}}{\pgfqpoint{4.222114in}{2.202941in}}{\pgfqpoint{4.222114in}{2.213991in}}%
\pgfpathcurveto{\pgfqpoint{4.222114in}{2.225041in}}{\pgfqpoint{4.217724in}{2.235640in}}{\pgfqpoint{4.209910in}{2.243454in}}%
\pgfpathcurveto{\pgfqpoint{4.202097in}{2.251267in}}{\pgfqpoint{4.191498in}{2.255658in}}{\pgfqpoint{4.180448in}{2.255658in}}%
\pgfpathcurveto{\pgfqpoint{4.169398in}{2.255658in}}{\pgfqpoint{4.158799in}{2.251267in}}{\pgfqpoint{4.150985in}{2.243454in}}%
\pgfpathcurveto{\pgfqpoint{4.143171in}{2.235640in}}{\pgfqpoint{4.138781in}{2.225041in}}{\pgfqpoint{4.138781in}{2.213991in}}%
\pgfpathcurveto{\pgfqpoint{4.138781in}{2.202941in}}{\pgfqpoint{4.143171in}{2.192342in}}{\pgfqpoint{4.150985in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{4.158799in}{2.176714in}}{\pgfqpoint{4.169398in}{2.172324in}}{\pgfqpoint{4.180448in}{2.172324in}}%
\pgfpathlineto{\pgfqpoint{4.180448in}{2.172324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977944in}{1.132048in}}%
\pgfpathcurveto{\pgfqpoint{3.988994in}{1.132048in}}{\pgfqpoint{3.999593in}{1.136438in}}{\pgfqpoint{4.007407in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{4.015220in}{1.152066in}}{\pgfqpoint{4.019611in}{1.162665in}}{\pgfqpoint{4.019611in}{1.173715in}}%
\pgfpathcurveto{\pgfqpoint{4.019611in}{1.184765in}}{\pgfqpoint{4.015220in}{1.195364in}}{\pgfqpoint{4.007407in}{1.203178in}}%
\pgfpathcurveto{\pgfqpoint{3.999593in}{1.210991in}}{\pgfqpoint{3.988994in}{1.215381in}}{\pgfqpoint{3.977944in}{1.215381in}}%
\pgfpathcurveto{\pgfqpoint{3.966894in}{1.215381in}}{\pgfqpoint{3.956295in}{1.210991in}}{\pgfqpoint{3.948481in}{1.203178in}}%
\pgfpathcurveto{\pgfqpoint{3.940667in}{1.195364in}}{\pgfqpoint{3.936277in}{1.184765in}}{\pgfqpoint{3.936277in}{1.173715in}}%
\pgfpathcurveto{\pgfqpoint{3.936277in}{1.162665in}}{\pgfqpoint{3.940667in}{1.152066in}}{\pgfqpoint{3.948481in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{3.956295in}{1.136438in}}{\pgfqpoint{3.966894in}{1.132048in}}{\pgfqpoint{3.977944in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{3.977944in}{1.132048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{1.845643in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{1.845643in}}{\pgfqpoint{0.713221in}{1.850033in}}{\pgfqpoint{0.721034in}{1.857847in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{1.865660in}}{\pgfqpoint{0.733238in}{1.876260in}}{\pgfqpoint{0.733238in}{1.887310in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{1.898360in}}{\pgfqpoint{0.728848in}{1.908959in}}{\pgfqpoint{0.721034in}{1.916772in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{1.924586in}}{\pgfqpoint{0.702622in}{1.928976in}}{\pgfqpoint{0.691572in}{1.928976in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{1.928976in}}{\pgfqpoint{0.669922in}{1.924586in}}{\pgfqpoint{0.662109in}{1.916772in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{1.908959in}}{\pgfqpoint{0.649905in}{1.898360in}}{\pgfqpoint{0.649905in}{1.887310in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{1.876260in}}{\pgfqpoint{0.654295in}{1.865660in}}{\pgfqpoint{0.662109in}{1.857847in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{1.850033in}}{\pgfqpoint{0.680521in}{1.845643in}}{\pgfqpoint{0.691572in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{1.845643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138018in}{1.003113in}}%
\pgfpathcurveto{\pgfqpoint{4.149068in}{1.003113in}}{\pgfqpoint{4.159667in}{1.007503in}}{\pgfqpoint{4.167480in}{1.015317in}}%
\pgfpathcurveto{\pgfqpoint{4.175294in}{1.023131in}}{\pgfqpoint{4.179684in}{1.033730in}}{\pgfqpoint{4.179684in}{1.044780in}}%
\pgfpathcurveto{\pgfqpoint{4.179684in}{1.055830in}}{\pgfqpoint{4.175294in}{1.066429in}}{\pgfqpoint{4.167480in}{1.074243in}}%
\pgfpathcurveto{\pgfqpoint{4.159667in}{1.082056in}}{\pgfqpoint{4.149068in}{1.086446in}}{\pgfqpoint{4.138018in}{1.086446in}}%
\pgfpathcurveto{\pgfqpoint{4.126967in}{1.086446in}}{\pgfqpoint{4.116368in}{1.082056in}}{\pgfqpoint{4.108555in}{1.074243in}}%
\pgfpathcurveto{\pgfqpoint{4.100741in}{1.066429in}}{\pgfqpoint{4.096351in}{1.055830in}}{\pgfqpoint{4.096351in}{1.044780in}}%
\pgfpathcurveto{\pgfqpoint{4.096351in}{1.033730in}}{\pgfqpoint{4.100741in}{1.023131in}}{\pgfqpoint{4.108555in}{1.015317in}}%
\pgfpathcurveto{\pgfqpoint{4.116368in}{1.007503in}}{\pgfqpoint{4.126967in}{1.003113in}}{\pgfqpoint{4.138018in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{4.138018in}{1.003113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181298in}{2.851076in}}%
\pgfpathcurveto{\pgfqpoint{4.192348in}{2.851076in}}{\pgfqpoint{4.202947in}{2.855466in}}{\pgfqpoint{4.210761in}{2.863280in}}%
\pgfpathcurveto{\pgfqpoint{4.218574in}{2.871094in}}{\pgfqpoint{4.222964in}{2.881693in}}{\pgfqpoint{4.222964in}{2.892743in}}%
\pgfpathcurveto{\pgfqpoint{4.222964in}{2.903793in}}{\pgfqpoint{4.218574in}{2.914392in}}{\pgfqpoint{4.210761in}{2.922206in}}%
\pgfpathcurveto{\pgfqpoint{4.202947in}{2.930019in}}{\pgfqpoint{4.192348in}{2.934409in}}{\pgfqpoint{4.181298in}{2.934409in}}%
\pgfpathcurveto{\pgfqpoint{4.170248in}{2.934409in}}{\pgfqpoint{4.159649in}{2.930019in}}{\pgfqpoint{4.151835in}{2.922206in}}%
\pgfpathcurveto{\pgfqpoint{4.144021in}{2.914392in}}{\pgfqpoint{4.139631in}{2.903793in}}{\pgfqpoint{4.139631in}{2.892743in}}%
\pgfpathcurveto{\pgfqpoint{4.139631in}{2.881693in}}{\pgfqpoint{4.144021in}{2.871094in}}{\pgfqpoint{4.151835in}{2.863280in}}%
\pgfpathcurveto{\pgfqpoint{4.159649in}{2.855466in}}{\pgfqpoint{4.170248in}{2.851076in}}{\pgfqpoint{4.181298in}{2.851076in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{2.851076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169176in}{2.532934in}}%
\pgfpathcurveto{\pgfqpoint{4.180226in}{2.532934in}}{\pgfqpoint{4.190825in}{2.537324in}}{\pgfqpoint{4.198639in}{2.545138in}}%
\pgfpathcurveto{\pgfqpoint{4.206453in}{2.552951in}}{\pgfqpoint{4.210843in}{2.563550in}}{\pgfqpoint{4.210843in}{2.574600in}}%
\pgfpathcurveto{\pgfqpoint{4.210843in}{2.585650in}}{\pgfqpoint{4.206453in}{2.596249in}}{\pgfqpoint{4.198639in}{2.604063in}}%
\pgfpathcurveto{\pgfqpoint{4.190825in}{2.611877in}}{\pgfqpoint{4.180226in}{2.616267in}}{\pgfqpoint{4.169176in}{2.616267in}}%
\pgfpathcurveto{\pgfqpoint{4.158126in}{2.616267in}}{\pgfqpoint{4.147527in}{2.611877in}}{\pgfqpoint{4.139713in}{2.604063in}}%
\pgfpathcurveto{\pgfqpoint{4.131900in}{2.596249in}}{\pgfqpoint{4.127510in}{2.585650in}}{\pgfqpoint{4.127510in}{2.574600in}}%
\pgfpathcurveto{\pgfqpoint{4.127510in}{2.563550in}}{\pgfqpoint{4.131900in}{2.552951in}}{\pgfqpoint{4.139713in}{2.545138in}}%
\pgfpathcurveto{\pgfqpoint{4.147527in}{2.537324in}}{\pgfqpoint{4.158126in}{2.532934in}}{\pgfqpoint{4.169176in}{2.532934in}}%
\pgfpathlineto{\pgfqpoint{4.169176in}{2.532934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187248in}{2.465472in}}%
\pgfpathcurveto{\pgfqpoint{4.198298in}{2.465472in}}{\pgfqpoint{4.208897in}{2.469863in}}{\pgfqpoint{4.216711in}{2.477676in}}%
\pgfpathcurveto{\pgfqpoint{4.224525in}{2.485490in}}{\pgfqpoint{4.228915in}{2.496089in}}{\pgfqpoint{4.228915in}{2.507139in}}%
\pgfpathcurveto{\pgfqpoint{4.228915in}{2.518189in}}{\pgfqpoint{4.224525in}{2.528788in}}{\pgfqpoint{4.216711in}{2.536602in}}%
\pgfpathcurveto{\pgfqpoint{4.208897in}{2.544416in}}{\pgfqpoint{4.198298in}{2.548806in}}{\pgfqpoint{4.187248in}{2.548806in}}%
\pgfpathcurveto{\pgfqpoint{4.176198in}{2.548806in}}{\pgfqpoint{4.165599in}{2.544416in}}{\pgfqpoint{4.157786in}{2.536602in}}%
\pgfpathcurveto{\pgfqpoint{4.149972in}{2.528788in}}{\pgfqpoint{4.145582in}{2.518189in}}{\pgfqpoint{4.145582in}{2.507139in}}%
\pgfpathcurveto{\pgfqpoint{4.145582in}{2.496089in}}{\pgfqpoint{4.149972in}{2.485490in}}{\pgfqpoint{4.157786in}{2.477676in}}%
\pgfpathcurveto{\pgfqpoint{4.165599in}{2.469863in}}{\pgfqpoint{4.176198in}{2.465472in}}{\pgfqpoint{4.187248in}{2.465472in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{2.465472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088935in}{1.870269in}}%
\pgfpathcurveto{\pgfqpoint{4.099985in}{1.870269in}}{\pgfqpoint{4.110584in}{1.874659in}}{\pgfqpoint{4.118398in}{1.882473in}}%
\pgfpathcurveto{\pgfqpoint{4.126211in}{1.890286in}}{\pgfqpoint{4.130601in}{1.900885in}}{\pgfqpoint{4.130601in}{1.911935in}}%
\pgfpathcurveto{\pgfqpoint{4.130601in}{1.922985in}}{\pgfqpoint{4.126211in}{1.933584in}}{\pgfqpoint{4.118398in}{1.941398in}}%
\pgfpathcurveto{\pgfqpoint{4.110584in}{1.949212in}}{\pgfqpoint{4.099985in}{1.953602in}}{\pgfqpoint{4.088935in}{1.953602in}}%
\pgfpathcurveto{\pgfqpoint{4.077885in}{1.953602in}}{\pgfqpoint{4.067286in}{1.949212in}}{\pgfqpoint{4.059472in}{1.941398in}}%
\pgfpathcurveto{\pgfqpoint{4.051658in}{1.933584in}}{\pgfqpoint{4.047268in}{1.922985in}}{\pgfqpoint{4.047268in}{1.911935in}}%
\pgfpathcurveto{\pgfqpoint{4.047268in}{1.900885in}}{\pgfqpoint{4.051658in}{1.890286in}}{\pgfqpoint{4.059472in}{1.882473in}}%
\pgfpathcurveto{\pgfqpoint{4.067286in}{1.874659in}}{\pgfqpoint{4.077885in}{1.870269in}}{\pgfqpoint{4.088935in}{1.870269in}}%
\pgfpathlineto{\pgfqpoint{4.088935in}{1.870269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211346in}{0.805710in}}%
\pgfpathcurveto{\pgfqpoint{4.222396in}{0.805710in}}{\pgfqpoint{4.232995in}{0.810100in}}{\pgfqpoint{4.240809in}{0.817914in}}%
\pgfpathcurveto{\pgfqpoint{4.248623in}{0.825727in}}{\pgfqpoint{4.253013in}{0.836326in}}{\pgfqpoint{4.253013in}{0.847376in}}%
\pgfpathcurveto{\pgfqpoint{4.253013in}{0.858427in}}{\pgfqpoint{4.248623in}{0.869026in}}{\pgfqpoint{4.240809in}{0.876839in}}%
\pgfpathcurveto{\pgfqpoint{4.232995in}{0.884653in}}{\pgfqpoint{4.222396in}{0.889043in}}{\pgfqpoint{4.211346in}{0.889043in}}%
\pgfpathcurveto{\pgfqpoint{4.200296in}{0.889043in}}{\pgfqpoint{4.189697in}{0.884653in}}{\pgfqpoint{4.181883in}{0.876839in}}%
\pgfpathcurveto{\pgfqpoint{4.174070in}{0.869026in}}{\pgfqpoint{4.169680in}{0.858427in}}{\pgfqpoint{4.169680in}{0.847376in}}%
\pgfpathcurveto{\pgfqpoint{4.169680in}{0.836326in}}{\pgfqpoint{4.174070in}{0.825727in}}{\pgfqpoint{4.181883in}{0.817914in}}%
\pgfpathcurveto{\pgfqpoint{4.189697in}{0.810100in}}{\pgfqpoint{4.200296in}{0.805710in}}{\pgfqpoint{4.211346in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{4.211346in}{0.805710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168436in}{0.810090in}}%
\pgfpathcurveto{\pgfqpoint{4.179486in}{0.810090in}}{\pgfqpoint{4.190085in}{0.814480in}}{\pgfqpoint{4.197898in}{0.822293in}}%
\pgfpathcurveto{\pgfqpoint{4.205712in}{0.830107in}}{\pgfqpoint{4.210102in}{0.840706in}}{\pgfqpoint{4.210102in}{0.851756in}}%
\pgfpathcurveto{\pgfqpoint{4.210102in}{0.862806in}}{\pgfqpoint{4.205712in}{0.873405in}}{\pgfqpoint{4.197898in}{0.881219in}}%
\pgfpathcurveto{\pgfqpoint{4.190085in}{0.889033in}}{\pgfqpoint{4.179486in}{0.893423in}}{\pgfqpoint{4.168436in}{0.893423in}}%
\pgfpathcurveto{\pgfqpoint{4.157386in}{0.893423in}}{\pgfqpoint{4.146787in}{0.889033in}}{\pgfqpoint{4.138973in}{0.881219in}}%
\pgfpathcurveto{\pgfqpoint{4.131159in}{0.873405in}}{\pgfqpoint{4.126769in}{0.862806in}}{\pgfqpoint{4.126769in}{0.851756in}}%
\pgfpathcurveto{\pgfqpoint{4.126769in}{0.840706in}}{\pgfqpoint{4.131159in}{0.830107in}}{\pgfqpoint{4.138973in}{0.822293in}}%
\pgfpathcurveto{\pgfqpoint{4.146787in}{0.814480in}}{\pgfqpoint{4.157386in}{0.810090in}}{\pgfqpoint{4.168436in}{0.810090in}}%
\pgfpathlineto{\pgfqpoint{4.168436in}{0.810090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178784in}{0.809849in}}%
\pgfpathcurveto{\pgfqpoint{4.189835in}{0.809849in}}{\pgfqpoint{4.200434in}{0.814240in}}{\pgfqpoint{4.208247in}{0.822053in}}%
\pgfpathcurveto{\pgfqpoint{4.216061in}{0.829867in}}{\pgfqpoint{4.220451in}{0.840466in}}{\pgfqpoint{4.220451in}{0.851516in}}%
\pgfpathcurveto{\pgfqpoint{4.220451in}{0.862566in}}{\pgfqpoint{4.216061in}{0.873165in}}{\pgfqpoint{4.208247in}{0.880979in}}%
\pgfpathcurveto{\pgfqpoint{4.200434in}{0.888792in}}{\pgfqpoint{4.189835in}{0.893183in}}{\pgfqpoint{4.178784in}{0.893183in}}%
\pgfpathcurveto{\pgfqpoint{4.167734in}{0.893183in}}{\pgfqpoint{4.157135in}{0.888792in}}{\pgfqpoint{4.149322in}{0.880979in}}%
\pgfpathcurveto{\pgfqpoint{4.141508in}{0.873165in}}{\pgfqpoint{4.137118in}{0.862566in}}{\pgfqpoint{4.137118in}{0.851516in}}%
\pgfpathcurveto{\pgfqpoint{4.137118in}{0.840466in}}{\pgfqpoint{4.141508in}{0.829867in}}{\pgfqpoint{4.149322in}{0.822053in}}%
\pgfpathcurveto{\pgfqpoint{4.157135in}{0.814240in}}{\pgfqpoint{4.167734in}{0.809849in}}{\pgfqpoint{4.178784in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{4.178784in}{0.809849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197486in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.208536in}{0.649905in}}{\pgfqpoint{4.219135in}{0.654295in}}{\pgfqpoint{4.226949in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.234763in}{0.669922in}}{\pgfqpoint{4.239153in}{0.680521in}}{\pgfqpoint{4.239153in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.239153in}{0.702622in}}{\pgfqpoint{4.234763in}{0.713221in}}{\pgfqpoint{4.226949in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.219135in}{0.728848in}}{\pgfqpoint{4.208536in}{0.733238in}}{\pgfqpoint{4.197486in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.186436in}{0.733238in}}{\pgfqpoint{4.175837in}{0.728848in}}{\pgfqpoint{4.168023in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.160210in}{0.713221in}}{\pgfqpoint{4.155820in}{0.702622in}}{\pgfqpoint{4.155820in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.155820in}{0.680521in}}{\pgfqpoint{4.160210in}{0.669922in}}{\pgfqpoint{4.168023in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.175837in}{0.654295in}}{\pgfqpoint{4.186436in}{0.649905in}}{\pgfqpoint{4.197486in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.197486in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.810681in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.810681in}}{\pgfqpoint{0.713221in}{0.815071in}}{\pgfqpoint{0.721034in}{0.822885in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.830698in}}{\pgfqpoint{0.733238in}{0.841297in}}{\pgfqpoint{0.733238in}{0.852348in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.863398in}}{\pgfqpoint{0.728848in}{0.873997in}}{\pgfqpoint{0.721034in}{0.881810in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.889624in}}{\pgfqpoint{0.702622in}{0.894014in}}{\pgfqpoint{0.691572in}{0.894014in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.894014in}}{\pgfqpoint{0.669922in}{0.889624in}}{\pgfqpoint{0.662109in}{0.881810in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.873997in}}{\pgfqpoint{0.649905in}{0.863398in}}{\pgfqpoint{0.649905in}{0.852348in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.841297in}}{\pgfqpoint{0.654295in}{0.830698in}}{\pgfqpoint{0.662109in}{0.822885in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.815071in}}{\pgfqpoint{0.680521in}{0.810681in}}{\pgfqpoint{0.691572in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.810681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131143in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.142193in}{0.649905in}}{\pgfqpoint{4.152792in}{0.654295in}}{\pgfqpoint{4.160606in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.168419in}{0.669922in}}{\pgfqpoint{4.172810in}{0.680521in}}{\pgfqpoint{4.172810in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.172810in}{0.702622in}}{\pgfqpoint{4.168419in}{0.713221in}}{\pgfqpoint{4.160606in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.152792in}{0.728848in}}{\pgfqpoint{4.142193in}{0.733238in}}{\pgfqpoint{4.131143in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.120093in}{0.733238in}}{\pgfqpoint{4.109494in}{0.728848in}}{\pgfqpoint{4.101680in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.093867in}{0.713221in}}{\pgfqpoint{4.089476in}{0.702622in}}{\pgfqpoint{4.089476in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.089476in}{0.680521in}}{\pgfqpoint{4.093867in}{0.669922in}}{\pgfqpoint{4.101680in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.109494in}{0.654295in}}{\pgfqpoint{4.120093in}{0.649905in}}{\pgfqpoint{4.131143in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.131143in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195195in}{0.809073in}}%
\pgfpathcurveto{\pgfqpoint{4.206245in}{0.809073in}}{\pgfqpoint{4.216844in}{0.813463in}}{\pgfqpoint{4.224658in}{0.821277in}}%
\pgfpathcurveto{\pgfqpoint{4.232471in}{0.829091in}}{\pgfqpoint{4.236861in}{0.839690in}}{\pgfqpoint{4.236861in}{0.850740in}}%
\pgfpathcurveto{\pgfqpoint{4.236861in}{0.861790in}}{\pgfqpoint{4.232471in}{0.872389in}}{\pgfqpoint{4.224658in}{0.880203in}}%
\pgfpathcurveto{\pgfqpoint{4.216844in}{0.888016in}}{\pgfqpoint{4.206245in}{0.892406in}}{\pgfqpoint{4.195195in}{0.892406in}}%
\pgfpathcurveto{\pgfqpoint{4.184145in}{0.892406in}}{\pgfqpoint{4.173546in}{0.888016in}}{\pgfqpoint{4.165732in}{0.880203in}}%
\pgfpathcurveto{\pgfqpoint{4.157918in}{0.872389in}}{\pgfqpoint{4.153528in}{0.861790in}}{\pgfqpoint{4.153528in}{0.850740in}}%
\pgfpathcurveto{\pgfqpoint{4.153528in}{0.839690in}}{\pgfqpoint{4.157918in}{0.829091in}}{\pgfqpoint{4.165732in}{0.821277in}}%
\pgfpathcurveto{\pgfqpoint{4.173546in}{0.813463in}}{\pgfqpoint{4.184145in}{0.809073in}}{\pgfqpoint{4.195195in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{4.195195in}{0.809073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197312in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.208363in}{0.649905in}}{\pgfqpoint{4.218962in}{0.654295in}}{\pgfqpoint{4.226775in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.234589in}{0.669922in}}{\pgfqpoint{4.238979in}{0.680521in}}{\pgfqpoint{4.238979in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.238979in}{0.702622in}}{\pgfqpoint{4.234589in}{0.713221in}}{\pgfqpoint{4.226775in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.218962in}{0.728848in}}{\pgfqpoint{4.208363in}{0.733238in}}{\pgfqpoint{4.197312in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.186262in}{0.733238in}}{\pgfqpoint{4.175663in}{0.728848in}}{\pgfqpoint{4.167850in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.160036in}{0.713221in}}{\pgfqpoint{4.155646in}{0.702622in}}{\pgfqpoint{4.155646in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.155646in}{0.680521in}}{\pgfqpoint{4.160036in}{0.669922in}}{\pgfqpoint{4.167850in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.175663in}{0.654295in}}{\pgfqpoint{4.186262in}{0.649905in}}{\pgfqpoint{4.197312in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.197312in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217814in}{0.810644in}}%
\pgfpathcurveto{\pgfqpoint{4.228864in}{0.810644in}}{\pgfqpoint{4.239463in}{0.815034in}}{\pgfqpoint{4.247277in}{0.822848in}}%
\pgfpathcurveto{\pgfqpoint{4.255091in}{0.830661in}}{\pgfqpoint{4.259481in}{0.841260in}}{\pgfqpoint{4.259481in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{4.259481in}{0.863361in}}{\pgfqpoint{4.255091in}{0.873960in}}{\pgfqpoint{4.247277in}{0.881773in}}%
\pgfpathcurveto{\pgfqpoint{4.239463in}{0.889587in}}{\pgfqpoint{4.228864in}{0.893977in}}{\pgfqpoint{4.217814in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.206764in}{0.893977in}}{\pgfqpoint{4.196165in}{0.889587in}}{\pgfqpoint{4.188351in}{0.881773in}}%
\pgfpathcurveto{\pgfqpoint{4.180538in}{0.873960in}}{\pgfqpoint{4.176148in}{0.863361in}}{\pgfqpoint{4.176148in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{4.176148in}{0.841260in}}{\pgfqpoint{4.180538in}{0.830661in}}{\pgfqpoint{4.188351in}{0.822848in}}%
\pgfpathcurveto{\pgfqpoint{4.196165in}{0.815034in}}{\pgfqpoint{4.206764in}{0.810644in}}{\pgfqpoint{4.217814in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{4.217814in}{0.810644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114511in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.125561in}{0.649905in}}{\pgfqpoint{4.136160in}{0.654295in}}{\pgfqpoint{4.143974in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.151787in}{0.669922in}}{\pgfqpoint{4.156178in}{0.680521in}}{\pgfqpoint{4.156178in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.156178in}{0.702622in}}{\pgfqpoint{4.151787in}{0.713221in}}{\pgfqpoint{4.143974in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.136160in}{0.728848in}}{\pgfqpoint{4.125561in}{0.733238in}}{\pgfqpoint{4.114511in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.103461in}{0.733238in}}{\pgfqpoint{4.092862in}{0.728848in}}{\pgfqpoint{4.085048in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.077235in}{0.713221in}}{\pgfqpoint{4.072844in}{0.702622in}}{\pgfqpoint{4.072844in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.072844in}{0.680521in}}{\pgfqpoint{4.077235in}{0.669922in}}{\pgfqpoint{4.085048in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.092862in}{0.654295in}}{\pgfqpoint{4.103461in}{0.649905in}}{\pgfqpoint{4.114511in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.114511in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173943in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.184993in}{0.649905in}}{\pgfqpoint{4.195592in}{0.654295in}}{\pgfqpoint{4.203406in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.211219in}{0.669922in}}{\pgfqpoint{4.215609in}{0.680521in}}{\pgfqpoint{4.215609in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.215609in}{0.702622in}}{\pgfqpoint{4.211219in}{0.713221in}}{\pgfqpoint{4.203406in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.195592in}{0.728848in}}{\pgfqpoint{4.184993in}{0.733238in}}{\pgfqpoint{4.173943in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{4.162893in}{0.733238in}}{\pgfqpoint{4.152294in}{0.728848in}}{\pgfqpoint{4.144480in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{4.136666in}{0.713221in}}{\pgfqpoint{4.132276in}{0.702622in}}{\pgfqpoint{4.132276in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{4.132276in}{0.680521in}}{\pgfqpoint{4.136666in}{0.669922in}}{\pgfqpoint{4.144480in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{4.152294in}{0.654295in}}{\pgfqpoint{4.162893in}{0.649905in}}{\pgfqpoint{4.173943in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.173943in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195453in}{0.810662in}}%
\pgfpathcurveto{\pgfqpoint{4.206504in}{0.810662in}}{\pgfqpoint{4.217103in}{0.815053in}}{\pgfqpoint{4.224916in}{0.822866in}}%
\pgfpathcurveto{\pgfqpoint{4.232730in}{0.830680in}}{\pgfqpoint{4.237120in}{0.841279in}}{\pgfqpoint{4.237120in}{0.852329in}}%
\pgfpathcurveto{\pgfqpoint{4.237120in}{0.863379in}}{\pgfqpoint{4.232730in}{0.873978in}}{\pgfqpoint{4.224916in}{0.881792in}}%
\pgfpathcurveto{\pgfqpoint{4.217103in}{0.889605in}}{\pgfqpoint{4.206504in}{0.893996in}}{\pgfqpoint{4.195453in}{0.893996in}}%
\pgfpathcurveto{\pgfqpoint{4.184403in}{0.893996in}}{\pgfqpoint{4.173804in}{0.889605in}}{\pgfqpoint{4.165991in}{0.881792in}}%
\pgfpathcurveto{\pgfqpoint{4.158177in}{0.873978in}}{\pgfqpoint{4.153787in}{0.863379in}}{\pgfqpoint{4.153787in}{0.852329in}}%
\pgfpathcurveto{\pgfqpoint{4.153787in}{0.841279in}}{\pgfqpoint{4.158177in}{0.830680in}}{\pgfqpoint{4.165991in}{0.822866in}}%
\pgfpathcurveto{\pgfqpoint{4.173804in}{0.815053in}}{\pgfqpoint{4.184403in}{0.810662in}}{\pgfqpoint{4.195453in}{0.810662in}}%
\pgfpathlineto{\pgfqpoint{4.195453in}{0.810662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.474510,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{4.387572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{4.387572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{0.691572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{4.387572in}}%
\pgfpathlineto{\pgfqpoint{4.387572in}{4.387572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124105in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{4.280627in}{2.948127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311183in}{2.948127in}}{\pgfqpoint{4.311183in}{2.978683in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{4.280627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311183in}{4.311183in}}{\pgfqpoint{4.280627in}{4.311183in}}%
\pgfpathlineto{\pgfqpoint{3.124105in}{4.311183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093549in}{4.311183in}}{\pgfqpoint{3.093549in}{4.280627in}}%
\pgfpathlineto{\pgfqpoint{3.093549in}{2.978683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093549in}{2.948127in}}{\pgfqpoint{3.124105in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{3.124105in}{2.948127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225121in,y=4.131322in,left,base]{\fontsize{12}{14.400000}\selectfont Server \acs{CCA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307438in}{3.951103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582438in,y=3.910998in,left,base]{\fontsize{11}{13.200000}\selectfont Reno}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307438in}{3.733702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582438in,y=3.693598in,left,base]{\fontsize{11}{13.200000}\selectfont NewReno}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307438in}{3.516302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582438in,y=3.476198in,left,base]{\fontsize{11}{13.200000}\selectfont CUBIC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.474510,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307438in}{3.298901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582438in,y=3.258797in,left,base]{\fontsize{11}{13.200000}\selectfont BBR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307438in}{3.081501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582438in,y=3.041397in,left,base]{\fontsize{11}{13.200000}\selectfont \textit{unknown}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cca-plot-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.543188in}{3.4in}}%
\pgfusepath{use as bounding box, clip}%

\begin{pgfscope}
\pgfsetstrokecolor{aluminium3}
\pgfsetdash{{5pt}{5pt}}{0pt}
\pgfline{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}
\end{pgfscope}

\begin{pgfscope}%
\pgftext[x=0.720670in, y=0.65in, right, base, rotate=90]{\SI{0}{\percent}}%
\pgftext[x=1.090270in, y=0.65in, right, base, rotate=90]{\SI{10}{\percent}}%
\pgftext[x=1.459870in, y=0.65in, right, base, rotate=90]{\SI{20}{\percent}}%
\pgftext[x=1.829470in, y=0.65in, right, base, rotate=90]{\SI{30}{\percent}}%
\pgftext[x=2.199070in, y=0.65in, right, base, rotate=90]{\SI{40}{\percent}}%
\pgftext[x=2.568670in, y=0.65in, right, base, rotate=90]{\SI{50}{\percent}}%
\pgftext[x=2.938270in, y=0.65in, right, base, rotate=90]{\SI{60}{\percent}}%
\pgftext[x=3.307870in, y=0.65in, right, base, rotate=90]{\SI{70}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.01427in,y=0.225057in,,top]{Efficiency in \sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.65in, y=0.649214in, right, base]{\SI{0}{\percent}}%
\pgftext[x=0.65in, y=1.018814in, right, base]{\SI{10}{\percent}}%
\pgftext[x=0.65in, y=1.388414in, right, base]{\SI{20}{\percent}}%
\pgftext[x=0.65in, y=1.758014in, right, base]{\SI{30}{\percent}}%
\pgftext[x=0.65in, y=2.127614in, right, base]{\SI{40}{\percent}}%
\pgftext[x=0.65in, y=2.497214in, right, base]{\SI{50}{\percent}}%
\pgftext[x=0.65in, y=2.866814in, right, base]{\SI{60}{\percent}}%
\pgftext[x=0.65in, y=3.236414in, right, base]{\SI{70}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225057in,y=1.942814in,,bottom,rotate=90]{Efficiency in \satl/}%
\end{pgfscope}%

\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952222in}{0.705622in}}%
\pgfpathcurveto{\pgfqpoint{1.963272in}{0.705622in}}{\pgfqpoint{1.973871in}{0.710012in}}{\pgfqpoint{1.981684in}{0.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.989498in}{0.725640in}}{\pgfqpoint{1.993888in}{0.736239in}}{\pgfqpoint{1.993888in}{0.747289in}}%
\pgfpathcurveto{\pgfqpoint{1.993888in}{0.758339in}}{\pgfqpoint{1.989498in}{0.768938in}}{\pgfqpoint{1.981684in}{0.776752in}}%
\pgfpathcurveto{\pgfqpoint{1.973871in}{0.784565in}}{\pgfqpoint{1.963272in}{0.788955in}}{\pgfqpoint{1.952222in}{0.788955in}}%
\pgfpathcurveto{\pgfqpoint{1.941172in}{0.788955in}}{\pgfqpoint{1.930573in}{0.784565in}}{\pgfqpoint{1.922759in}{0.776752in}}%
\pgfpathcurveto{\pgfqpoint{1.914945in}{0.768938in}}{\pgfqpoint{1.910555in}{0.758339in}}{\pgfqpoint{1.910555in}{0.747289in}}%
\pgfpathcurveto{\pgfqpoint{1.910555in}{0.736239in}}{\pgfqpoint{1.914945in}{0.725640in}}{\pgfqpoint{1.922759in}{0.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.930573in}{0.710012in}}{\pgfqpoint{1.941172in}{0.705622in}}{\pgfqpoint{1.952222in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{0.705622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461929in}{0.708838in}}%
\pgfpathcurveto{\pgfqpoint{1.472979in}{0.708838in}}{\pgfqpoint{1.483578in}{0.713228in}}{\pgfqpoint{1.491392in}{0.721041in}}%
\pgfpathcurveto{\pgfqpoint{1.499205in}{0.728855in}}{\pgfqpoint{1.503595in}{0.739454in}}{\pgfqpoint{1.503595in}{0.750504in}}%
\pgfpathcurveto{\pgfqpoint{1.503595in}{0.761554in}}{\pgfqpoint{1.499205in}{0.772153in}}{\pgfqpoint{1.491392in}{0.779967in}}%
\pgfpathcurveto{\pgfqpoint{1.483578in}{0.787781in}}{\pgfqpoint{1.472979in}{0.792171in}}{\pgfqpoint{1.461929in}{0.792171in}}%
\pgfpathcurveto{\pgfqpoint{1.450879in}{0.792171in}}{\pgfqpoint{1.440280in}{0.787781in}}{\pgfqpoint{1.432466in}{0.779967in}}%
\pgfpathcurveto{\pgfqpoint{1.424652in}{0.772153in}}{\pgfqpoint{1.420262in}{0.761554in}}{\pgfqpoint{1.420262in}{0.750504in}}%
\pgfpathcurveto{\pgfqpoint{1.420262in}{0.739454in}}{\pgfqpoint{1.424652in}{0.728855in}}{\pgfqpoint{1.432466in}{0.721041in}}%
\pgfpathcurveto{\pgfqpoint{1.440280in}{0.713228in}}{\pgfqpoint{1.450879in}{0.708838in}}{\pgfqpoint{1.461929in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{1.461929in}{0.708838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240565in}{0.710150in}}%
\pgfpathcurveto{\pgfqpoint{2.251615in}{0.710150in}}{\pgfqpoint{2.262214in}{0.714540in}}{\pgfqpoint{2.270028in}{0.722354in}}%
\pgfpathcurveto{\pgfqpoint{2.277842in}{0.730167in}}{\pgfqpoint{2.282232in}{0.740766in}}{\pgfqpoint{2.282232in}{0.751816in}}%
\pgfpathcurveto{\pgfqpoint{2.282232in}{0.762866in}}{\pgfqpoint{2.277842in}{0.773465in}}{\pgfqpoint{2.270028in}{0.781279in}}%
\pgfpathcurveto{\pgfqpoint{2.262214in}{0.789093in}}{\pgfqpoint{2.251615in}{0.793483in}}{\pgfqpoint{2.240565in}{0.793483in}}%
\pgfpathcurveto{\pgfqpoint{2.229515in}{0.793483in}}{\pgfqpoint{2.218916in}{0.789093in}}{\pgfqpoint{2.211102in}{0.781279in}}%
\pgfpathcurveto{\pgfqpoint{2.203289in}{0.773465in}}{\pgfqpoint{2.198898in}{0.762866in}}{\pgfqpoint{2.198898in}{0.751816in}}%
\pgfpathcurveto{\pgfqpoint{2.198898in}{0.740766in}}{\pgfqpoint{2.203289in}{0.730167in}}{\pgfqpoint{2.211102in}{0.722354in}}%
\pgfpathcurveto{\pgfqpoint{2.218916in}{0.714540in}}{\pgfqpoint{2.229515in}{0.710150in}}{\pgfqpoint{2.240565in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{2.240565in}{0.710150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496256in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{2.507306in}{0.649905in}}{\pgfqpoint{2.517905in}{0.654295in}}{\pgfqpoint{2.525718in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.533532in}{0.669922in}}{\pgfqpoint{2.537922in}{0.680521in}}{\pgfqpoint{2.537922in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.537922in}{0.702622in}}{\pgfqpoint{2.533532in}{0.713221in}}{\pgfqpoint{2.525718in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.517905in}{0.728848in}}{\pgfqpoint{2.507306in}{0.733238in}}{\pgfqpoint{2.496256in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{2.485206in}{0.733238in}}{\pgfqpoint{2.474606in}{0.728848in}}{\pgfqpoint{2.466793in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.458979in}{0.713221in}}{\pgfqpoint{2.454589in}{0.702622in}}{\pgfqpoint{2.454589in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.454589in}{0.680521in}}{\pgfqpoint{2.458979in}{0.669922in}}{\pgfqpoint{2.466793in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.474606in}{0.654295in}}{\pgfqpoint{2.485206in}{0.649905in}}{\pgfqpoint{2.496256in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{2.496256in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571634in}{0.711720in}}%
\pgfpathcurveto{\pgfqpoint{2.582684in}{0.711720in}}{\pgfqpoint{2.593283in}{0.716111in}}{\pgfqpoint{2.601097in}{0.723924in}}%
\pgfpathcurveto{\pgfqpoint{2.608911in}{0.731738in}}{\pgfqpoint{2.613301in}{0.742337in}}{\pgfqpoint{2.613301in}{0.753387in}}%
\pgfpathcurveto{\pgfqpoint{2.613301in}{0.764437in}}{\pgfqpoint{2.608911in}{0.775036in}}{\pgfqpoint{2.601097in}{0.782850in}}%
\pgfpathcurveto{\pgfqpoint{2.593283in}{0.790664in}}{\pgfqpoint{2.582684in}{0.795054in}}{\pgfqpoint{2.571634in}{0.795054in}}%
\pgfpathcurveto{\pgfqpoint{2.560584in}{0.795054in}}{\pgfqpoint{2.549985in}{0.790664in}}{\pgfqpoint{2.542172in}{0.782850in}}%
\pgfpathcurveto{\pgfqpoint{2.534358in}{0.775036in}}{\pgfqpoint{2.529968in}{0.764437in}}{\pgfqpoint{2.529968in}{0.753387in}}%
\pgfpathcurveto{\pgfqpoint{2.529968in}{0.742337in}}{\pgfqpoint{2.534358in}{0.731738in}}{\pgfqpoint{2.542172in}{0.723924in}}%
\pgfpathcurveto{\pgfqpoint{2.549985in}{0.716111in}}{\pgfqpoint{2.560584in}{0.711720in}}{\pgfqpoint{2.571634in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{2.571634in}{0.711720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219304in}{0.713091in}}%
\pgfpathcurveto{\pgfqpoint{1.230354in}{0.713091in}}{\pgfqpoint{1.240953in}{0.717481in}}{\pgfqpoint{1.248767in}{0.725294in}}%
\pgfpathcurveto{\pgfqpoint{1.256580in}{0.733108in}}{\pgfqpoint{1.260971in}{0.743707in}}{\pgfqpoint{1.260971in}{0.754757in}}%
\pgfpathcurveto{\pgfqpoint{1.260971in}{0.765807in}}{\pgfqpoint{1.256580in}{0.776406in}}{\pgfqpoint{1.248767in}{0.784220in}}%
\pgfpathcurveto{\pgfqpoint{1.240953in}{0.792034in}}{\pgfqpoint{1.230354in}{0.796424in}}{\pgfqpoint{1.219304in}{0.796424in}}%
\pgfpathcurveto{\pgfqpoint{1.208254in}{0.796424in}}{\pgfqpoint{1.197655in}{0.792034in}}{\pgfqpoint{1.189841in}{0.784220in}}%
\pgfpathcurveto{\pgfqpoint{1.182027in}{0.776406in}}{\pgfqpoint{1.177637in}{0.765807in}}{\pgfqpoint{1.177637in}{0.754757in}}%
\pgfpathcurveto{\pgfqpoint{1.177637in}{0.743707in}}{\pgfqpoint{1.182027in}{0.733108in}}{\pgfqpoint{1.189841in}{0.725294in}}%
\pgfpathcurveto{\pgfqpoint{1.197655in}{0.717481in}}{\pgfqpoint{1.208254in}{0.713091in}}{\pgfqpoint{1.219304in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{1.219304in}{0.713091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308183in}{0.714067in}}%
\pgfpathcurveto{\pgfqpoint{2.319234in}{0.714067in}}{\pgfqpoint{2.329833in}{0.718458in}}{\pgfqpoint{2.337646in}{0.726271in}}%
\pgfpathcurveto{\pgfqpoint{2.345460in}{0.734085in}}{\pgfqpoint{2.349850in}{0.744684in}}{\pgfqpoint{2.349850in}{0.755734in}}%
\pgfpathcurveto{\pgfqpoint{2.349850in}{0.766784in}}{\pgfqpoint{2.345460in}{0.777383in}}{\pgfqpoint{2.337646in}{0.785197in}}%
\pgfpathcurveto{\pgfqpoint{2.329833in}{0.793010in}}{\pgfqpoint{2.319234in}{0.797401in}}{\pgfqpoint{2.308183in}{0.797401in}}%
\pgfpathcurveto{\pgfqpoint{2.297133in}{0.797401in}}{\pgfqpoint{2.286534in}{0.793010in}}{\pgfqpoint{2.278721in}{0.785197in}}%
\pgfpathcurveto{\pgfqpoint{2.270907in}{0.777383in}}{\pgfqpoint{2.266517in}{0.766784in}}{\pgfqpoint{2.266517in}{0.755734in}}%
\pgfpathcurveto{\pgfqpoint{2.266517in}{0.744684in}}{\pgfqpoint{2.270907in}{0.734085in}}{\pgfqpoint{2.278721in}{0.726271in}}%
\pgfpathcurveto{\pgfqpoint{2.286534in}{0.718458in}}{\pgfqpoint{2.297133in}{0.714067in}}{\pgfqpoint{2.308183in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{2.308183in}{0.714067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078617in}{0.694842in}}%
\pgfpathcurveto{\pgfqpoint{1.089667in}{0.694842in}}{\pgfqpoint{1.100266in}{0.699232in}}{\pgfqpoint{1.108079in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{1.115893in}{0.714860in}}{\pgfqpoint{1.120283in}{0.725459in}}{\pgfqpoint{1.120283in}{0.736509in}}%
\pgfpathcurveto{\pgfqpoint{1.120283in}{0.747559in}}{\pgfqpoint{1.115893in}{0.758158in}}{\pgfqpoint{1.108079in}{0.765972in}}%
\pgfpathcurveto{\pgfqpoint{1.100266in}{0.773785in}}{\pgfqpoint{1.089667in}{0.778175in}}{\pgfqpoint{1.078617in}{0.778175in}}%
\pgfpathcurveto{\pgfqpoint{1.067567in}{0.778175in}}{\pgfqpoint{1.056967in}{0.773785in}}{\pgfqpoint{1.049154in}{0.765972in}}%
\pgfpathcurveto{\pgfqpoint{1.041340in}{0.758158in}}{\pgfqpoint{1.036950in}{0.747559in}}{\pgfqpoint{1.036950in}{0.736509in}}%
\pgfpathcurveto{\pgfqpoint{1.036950in}{0.725459in}}{\pgfqpoint{1.041340in}{0.714860in}}{\pgfqpoint{1.049154in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{1.056967in}{0.699232in}}{\pgfqpoint{1.067567in}{0.694842in}}{\pgfqpoint{1.078617in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{1.078617in}{0.694842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528206in}{0.712885in}}%
\pgfpathcurveto{\pgfqpoint{2.539256in}{0.712885in}}{\pgfqpoint{2.549855in}{0.717275in}}{\pgfqpoint{2.557669in}{0.725089in}}%
\pgfpathcurveto{\pgfqpoint{2.565483in}{0.732902in}}{\pgfqpoint{2.569873in}{0.743501in}}{\pgfqpoint{2.569873in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{2.569873in}{0.765601in}}{\pgfqpoint{2.565483in}{0.776201in}}{\pgfqpoint{2.557669in}{0.784014in}}%
\pgfpathcurveto{\pgfqpoint{2.549855in}{0.791828in}}{\pgfqpoint{2.539256in}{0.796218in}}{\pgfqpoint{2.528206in}{0.796218in}}%
\pgfpathcurveto{\pgfqpoint{2.517156in}{0.796218in}}{\pgfqpoint{2.506557in}{0.791828in}}{\pgfqpoint{2.498744in}{0.784014in}}%
\pgfpathcurveto{\pgfqpoint{2.490930in}{0.776201in}}{\pgfqpoint{2.486540in}{0.765601in}}{\pgfqpoint{2.486540in}{0.754551in}}%
\pgfpathcurveto{\pgfqpoint{2.486540in}{0.743501in}}{\pgfqpoint{2.490930in}{0.732902in}}{\pgfqpoint{2.498744in}{0.725089in}}%
\pgfpathcurveto{\pgfqpoint{2.506557in}{0.717275in}}{\pgfqpoint{2.517156in}{0.712885in}}{\pgfqpoint{2.528206in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{0.712885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205094in}{0.707932in}}%
\pgfpathcurveto{\pgfqpoint{1.216144in}{0.707932in}}{\pgfqpoint{1.226743in}{0.712322in}}{\pgfqpoint{1.234557in}{0.720136in}}%
\pgfpathcurveto{\pgfqpoint{1.242370in}{0.727950in}}{\pgfqpoint{1.246760in}{0.738549in}}{\pgfqpoint{1.246760in}{0.749599in}}%
\pgfpathcurveto{\pgfqpoint{1.246760in}{0.760649in}}{\pgfqpoint{1.242370in}{0.771248in}}{\pgfqpoint{1.234557in}{0.779062in}}%
\pgfpathcurveto{\pgfqpoint{1.226743in}{0.786875in}}{\pgfqpoint{1.216144in}{0.791265in}}{\pgfqpoint{1.205094in}{0.791265in}}%
\pgfpathcurveto{\pgfqpoint{1.194044in}{0.791265in}}{\pgfqpoint{1.183445in}{0.786875in}}{\pgfqpoint{1.175631in}{0.779062in}}%
\pgfpathcurveto{\pgfqpoint{1.167817in}{0.771248in}}{\pgfqpoint{1.163427in}{0.760649in}}{\pgfqpoint{1.163427in}{0.749599in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.738549in}}{\pgfqpoint{1.167817in}{0.727950in}}{\pgfqpoint{1.175631in}{0.720136in}}%
\pgfpathcurveto{\pgfqpoint{1.183445in}{0.712322in}}{\pgfqpoint{1.194044in}{0.707932in}}{\pgfqpoint{1.205094in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{1.205094in}{0.707932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055775in}{0.713883in}}%
\pgfpathcurveto{\pgfqpoint{2.066825in}{0.713883in}}{\pgfqpoint{2.077424in}{0.718273in}}{\pgfqpoint{2.085238in}{0.726087in}}%
\pgfpathcurveto{\pgfqpoint{2.093051in}{0.733900in}}{\pgfqpoint{2.097442in}{0.744499in}}{\pgfqpoint{2.097442in}{0.755549in}}%
\pgfpathcurveto{\pgfqpoint{2.097442in}{0.766599in}}{\pgfqpoint{2.093051in}{0.777198in}}{\pgfqpoint{2.085238in}{0.785012in}}%
\pgfpathcurveto{\pgfqpoint{2.077424in}{0.792826in}}{\pgfqpoint{2.066825in}{0.797216in}}{\pgfqpoint{2.055775in}{0.797216in}}%
\pgfpathcurveto{\pgfqpoint{2.044725in}{0.797216in}}{\pgfqpoint{2.034126in}{0.792826in}}{\pgfqpoint{2.026312in}{0.785012in}}%
\pgfpathcurveto{\pgfqpoint{2.018498in}{0.777198in}}{\pgfqpoint{2.014108in}{0.766599in}}{\pgfqpoint{2.014108in}{0.755549in}}%
\pgfpathcurveto{\pgfqpoint{2.014108in}{0.744499in}}{\pgfqpoint{2.018498in}{0.733900in}}{\pgfqpoint{2.026312in}{0.726087in}}%
\pgfpathcurveto{\pgfqpoint{2.034126in}{0.718273in}}{\pgfqpoint{2.044725in}{0.713883in}}{\pgfqpoint{2.055775in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{2.055775in}{0.713883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.714523in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.714523in}}{\pgfqpoint{0.713221in}{0.718913in}}{\pgfqpoint{0.721034in}{0.726727in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.734540in}}{\pgfqpoint{0.733238in}{0.745139in}}{\pgfqpoint{0.733238in}{0.756190in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.767240in}}{\pgfqpoint{0.728848in}{0.777839in}}{\pgfqpoint{0.721034in}{0.785652in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.793466in}}{\pgfqpoint{0.702622in}{0.797856in}}{\pgfqpoint{0.691572in}{0.797856in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.797856in}}{\pgfqpoint{0.669922in}{0.793466in}}{\pgfqpoint{0.662109in}{0.785652in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.777839in}}{\pgfqpoint{0.649905in}{0.767240in}}{\pgfqpoint{0.649905in}{0.756190in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.745139in}}{\pgfqpoint{0.654295in}{0.734540in}}{\pgfqpoint{0.662109in}{0.726727in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.718913in}}{\pgfqpoint{0.680521in}{0.714523in}}{\pgfqpoint{0.691572in}{0.714523in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.714523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588591in}{0.732806in}}%
\pgfpathcurveto{\pgfqpoint{1.599641in}{0.732806in}}{\pgfqpoint{1.610240in}{0.737196in}}{\pgfqpoint{1.618054in}{0.745010in}}%
\pgfpathcurveto{\pgfqpoint{1.625867in}{0.752824in}}{\pgfqpoint{1.630257in}{0.763423in}}{\pgfqpoint{1.630257in}{0.774473in}}%
\pgfpathcurveto{\pgfqpoint{1.630257in}{0.785523in}}{\pgfqpoint{1.625867in}{0.796122in}}{\pgfqpoint{1.618054in}{0.803936in}}%
\pgfpathcurveto{\pgfqpoint{1.610240in}{0.811749in}}{\pgfqpoint{1.599641in}{0.816139in}}{\pgfqpoint{1.588591in}{0.816139in}}%
\pgfpathcurveto{\pgfqpoint{1.577541in}{0.816139in}}{\pgfqpoint{1.566942in}{0.811749in}}{\pgfqpoint{1.559128in}{0.803936in}}%
\pgfpathcurveto{\pgfqpoint{1.551314in}{0.796122in}}{\pgfqpoint{1.546924in}{0.785523in}}{\pgfqpoint{1.546924in}{0.774473in}}%
\pgfpathcurveto{\pgfqpoint{1.546924in}{0.763423in}}{\pgfqpoint{1.551314in}{0.752824in}}{\pgfqpoint{1.559128in}{0.745010in}}%
\pgfpathcurveto{\pgfqpoint{1.566942in}{0.737196in}}{\pgfqpoint{1.577541in}{0.732806in}}{\pgfqpoint{1.588591in}{0.732806in}}%
\pgfpathlineto{\pgfqpoint{1.588591in}{0.732806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010468in}{0.707396in}}%
\pgfpathcurveto{\pgfqpoint{2.021518in}{0.707396in}}{\pgfqpoint{2.032117in}{0.711786in}}{\pgfqpoint{2.039931in}{0.719600in}}%
\pgfpathcurveto{\pgfqpoint{2.047744in}{0.727414in}}{\pgfqpoint{2.052135in}{0.738013in}}{\pgfqpoint{2.052135in}{0.749063in}}%
\pgfpathcurveto{\pgfqpoint{2.052135in}{0.760113in}}{\pgfqpoint{2.047744in}{0.770712in}}{\pgfqpoint{2.039931in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{2.032117in}{0.786339in}}{\pgfqpoint{2.021518in}{0.790729in}}{\pgfqpoint{2.010468in}{0.790729in}}%
\pgfpathcurveto{\pgfqpoint{1.999418in}{0.790729in}}{\pgfqpoint{1.988819in}{0.786339in}}{\pgfqpoint{1.981005in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{1.973192in}{0.770712in}}{\pgfqpoint{1.968801in}{0.760113in}}{\pgfqpoint{1.968801in}{0.749063in}}%
\pgfpathcurveto{\pgfqpoint{1.968801in}{0.738013in}}{\pgfqpoint{1.973192in}{0.727414in}}{\pgfqpoint{1.981005in}{0.719600in}}%
\pgfpathcurveto{\pgfqpoint{1.988819in}{0.711786in}}{\pgfqpoint{1.999418in}{0.707396in}}{\pgfqpoint{2.010468in}{0.707396in}}%
\pgfpathlineto{\pgfqpoint{2.010468in}{0.707396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075808in}{0.717782in}}%
\pgfpathcurveto{\pgfqpoint{1.086858in}{0.717782in}}{\pgfqpoint{1.097457in}{0.722172in}}{\pgfqpoint{1.105270in}{0.729986in}}%
\pgfpathcurveto{\pgfqpoint{1.113084in}{0.737799in}}{\pgfqpoint{1.117474in}{0.748398in}}{\pgfqpoint{1.117474in}{0.759449in}}%
\pgfpathcurveto{\pgfqpoint{1.117474in}{0.770499in}}{\pgfqpoint{1.113084in}{0.781098in}}{\pgfqpoint{1.105270in}{0.788911in}}%
\pgfpathcurveto{\pgfqpoint{1.097457in}{0.796725in}}{\pgfqpoint{1.086858in}{0.801115in}}{\pgfqpoint{1.075808in}{0.801115in}}%
\pgfpathcurveto{\pgfqpoint{1.064758in}{0.801115in}}{\pgfqpoint{1.054159in}{0.796725in}}{\pgfqpoint{1.046345in}{0.788911in}}%
\pgfpathcurveto{\pgfqpoint{1.038531in}{0.781098in}}{\pgfqpoint{1.034141in}{0.770499in}}{\pgfqpoint{1.034141in}{0.759449in}}%
\pgfpathcurveto{\pgfqpoint{1.034141in}{0.748398in}}{\pgfqpoint{1.038531in}{0.737799in}}{\pgfqpoint{1.046345in}{0.729986in}}%
\pgfpathcurveto{\pgfqpoint{1.054159in}{0.722172in}}{\pgfqpoint{1.064758in}{0.717782in}}{\pgfqpoint{1.075808in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{0.717782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239570in}{0.734580in}}%
\pgfpathcurveto{\pgfqpoint{1.250620in}{0.734580in}}{\pgfqpoint{1.261219in}{0.738970in}}{\pgfqpoint{1.269033in}{0.746784in}}%
\pgfpathcurveto{\pgfqpoint{1.276846in}{0.754598in}}{\pgfqpoint{1.281236in}{0.765197in}}{\pgfqpoint{1.281236in}{0.776247in}}%
\pgfpathcurveto{\pgfqpoint{1.281236in}{0.787297in}}{\pgfqpoint{1.276846in}{0.797896in}}{\pgfqpoint{1.269033in}{0.805710in}}%
\pgfpathcurveto{\pgfqpoint{1.261219in}{0.813523in}}{\pgfqpoint{1.250620in}{0.817914in}}{\pgfqpoint{1.239570in}{0.817914in}}%
\pgfpathcurveto{\pgfqpoint{1.228520in}{0.817914in}}{\pgfqpoint{1.217921in}{0.813523in}}{\pgfqpoint{1.210107in}{0.805710in}}%
\pgfpathcurveto{\pgfqpoint{1.202293in}{0.797896in}}{\pgfqpoint{1.197903in}{0.787297in}}{\pgfqpoint{1.197903in}{0.776247in}}%
\pgfpathcurveto{\pgfqpoint{1.197903in}{0.765197in}}{\pgfqpoint{1.202293in}{0.754598in}}{\pgfqpoint{1.210107in}{0.746784in}}%
\pgfpathcurveto{\pgfqpoint{1.217921in}{0.738970in}}{\pgfqpoint{1.228520in}{0.734580in}}{\pgfqpoint{1.239570in}{0.734580in}}%
\pgfpathlineto{\pgfqpoint{1.239570in}{0.734580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838343in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.849393in}{0.649905in}}{\pgfqpoint{1.859992in}{0.654295in}}{\pgfqpoint{1.867806in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.875619in}{0.669922in}}{\pgfqpoint{1.880009in}{0.680521in}}{\pgfqpoint{1.880009in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.880009in}{0.702622in}}{\pgfqpoint{1.875619in}{0.713221in}}{\pgfqpoint{1.867806in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.859992in}{0.728848in}}{\pgfqpoint{1.849393in}{0.733238in}}{\pgfqpoint{1.838343in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.827293in}{0.733238in}}{\pgfqpoint{1.816694in}{0.728848in}}{\pgfqpoint{1.808880in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.801066in}{0.713221in}}{\pgfqpoint{1.796676in}{0.702622in}}{\pgfqpoint{1.796676in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.796676in}{0.680521in}}{\pgfqpoint{1.801066in}{0.669922in}}{\pgfqpoint{1.808880in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.816694in}{0.654295in}}{\pgfqpoint{1.827293in}{0.649905in}}{\pgfqpoint{1.838343in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.838343in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286839in}{0.733896in}}%
\pgfpathcurveto{\pgfqpoint{2.297889in}{0.733896in}}{\pgfqpoint{2.308488in}{0.738287in}}{\pgfqpoint{2.316302in}{0.746100in}}%
\pgfpathcurveto{\pgfqpoint{2.324115in}{0.753914in}}{\pgfqpoint{2.328506in}{0.764513in}}{\pgfqpoint{2.328506in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.328506in}{0.786613in}}{\pgfqpoint{2.324115in}{0.797212in}}{\pgfqpoint{2.316302in}{0.805026in}}%
\pgfpathcurveto{\pgfqpoint{2.308488in}{0.812840in}}{\pgfqpoint{2.297889in}{0.817230in}}{\pgfqpoint{2.286839in}{0.817230in}}%
\pgfpathcurveto{\pgfqpoint{2.275789in}{0.817230in}}{\pgfqpoint{2.265190in}{0.812840in}}{\pgfqpoint{2.257376in}{0.805026in}}%
\pgfpathcurveto{\pgfqpoint{2.249563in}{0.797212in}}{\pgfqpoint{2.245172in}{0.786613in}}{\pgfqpoint{2.245172in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.245172in}{0.764513in}}{\pgfqpoint{2.249563in}{0.753914in}}{\pgfqpoint{2.257376in}{0.746100in}}%
\pgfpathcurveto{\pgfqpoint{2.265190in}{0.738287in}}{\pgfqpoint{2.275789in}{0.733896in}}{\pgfqpoint{2.286839in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{2.286839in}{0.733896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{0.734710in}}%
\pgfpathcurveto{\pgfqpoint{1.226719in}{0.734710in}}{\pgfqpoint{1.237318in}{0.739100in}}{\pgfqpoint{1.245131in}{0.746913in}}%
\pgfpathcurveto{\pgfqpoint{1.252945in}{0.754727in}}{\pgfqpoint{1.257335in}{0.765326in}}{\pgfqpoint{1.257335in}{0.776376in}}%
\pgfpathcurveto{\pgfqpoint{1.257335in}{0.787426in}}{\pgfqpoint{1.252945in}{0.798025in}}{\pgfqpoint{1.245131in}{0.805839in}}%
\pgfpathcurveto{\pgfqpoint{1.237318in}{0.813653in}}{\pgfqpoint{1.226719in}{0.818043in}}{\pgfqpoint{1.215668in}{0.818043in}}%
\pgfpathcurveto{\pgfqpoint{1.204618in}{0.818043in}}{\pgfqpoint{1.194019in}{0.813653in}}{\pgfqpoint{1.186206in}{0.805839in}}%
\pgfpathcurveto{\pgfqpoint{1.178392in}{0.798025in}}{\pgfqpoint{1.174002in}{0.787426in}}{\pgfqpoint{1.174002in}{0.776376in}}%
\pgfpathcurveto{\pgfqpoint{1.174002in}{0.765326in}}{\pgfqpoint{1.178392in}{0.754727in}}{\pgfqpoint{1.186206in}{0.746913in}}%
\pgfpathcurveto{\pgfqpoint{1.194019in}{0.739100in}}{\pgfqpoint{1.204618in}{0.734710in}}{\pgfqpoint{1.215668in}{0.734710in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{0.734710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333242in}{0.728907in}}%
\pgfpathcurveto{\pgfqpoint{2.344292in}{0.728907in}}{\pgfqpoint{2.354891in}{0.733297in}}{\pgfqpoint{2.362705in}{0.741111in}}%
\pgfpathcurveto{\pgfqpoint{2.370519in}{0.748924in}}{\pgfqpoint{2.374909in}{0.759523in}}{\pgfqpoint{2.374909in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{2.374909in}{0.781624in}}{\pgfqpoint{2.370519in}{0.792223in}}{\pgfqpoint{2.362705in}{0.800036in}}%
\pgfpathcurveto{\pgfqpoint{2.354891in}{0.807850in}}{\pgfqpoint{2.344292in}{0.812240in}}{\pgfqpoint{2.333242in}{0.812240in}}%
\pgfpathcurveto{\pgfqpoint{2.322192in}{0.812240in}}{\pgfqpoint{2.311593in}{0.807850in}}{\pgfqpoint{2.303780in}{0.800036in}}%
\pgfpathcurveto{\pgfqpoint{2.295966in}{0.792223in}}{\pgfqpoint{2.291576in}{0.781624in}}{\pgfqpoint{2.291576in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{2.291576in}{0.759523in}}{\pgfqpoint{2.295966in}{0.748924in}}{\pgfqpoint{2.303780in}{0.741111in}}%
\pgfpathcurveto{\pgfqpoint{2.311593in}{0.733297in}}{\pgfqpoint{2.322192in}{0.728907in}}{\pgfqpoint{2.333242in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{2.333242in}{0.728907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239139in}{0.733368in}}%
\pgfpathcurveto{\pgfqpoint{2.250189in}{0.733368in}}{\pgfqpoint{2.260788in}{0.737758in}}{\pgfqpoint{2.268602in}{0.745572in}}%
\pgfpathcurveto{\pgfqpoint{2.276415in}{0.753385in}}{\pgfqpoint{2.280805in}{0.763984in}}{\pgfqpoint{2.280805in}{0.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.280805in}{0.786085in}}{\pgfqpoint{2.276415in}{0.796684in}}{\pgfqpoint{2.268602in}{0.804497in}}%
\pgfpathcurveto{\pgfqpoint{2.260788in}{0.812311in}}{\pgfqpoint{2.250189in}{0.816701in}}{\pgfqpoint{2.239139in}{0.816701in}}%
\pgfpathcurveto{\pgfqpoint{2.228089in}{0.816701in}}{\pgfqpoint{2.217490in}{0.812311in}}{\pgfqpoint{2.209676in}{0.804497in}}%
\pgfpathcurveto{\pgfqpoint{2.201862in}{0.796684in}}{\pgfqpoint{2.197472in}{0.786085in}}{\pgfqpoint{2.197472in}{0.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.197472in}{0.763984in}}{\pgfqpoint{2.201862in}{0.753385in}}{\pgfqpoint{2.209676in}{0.745572in}}%
\pgfpathcurveto{\pgfqpoint{2.217490in}{0.737758in}}{\pgfqpoint{2.228089in}{0.733368in}}{\pgfqpoint{2.239139in}{0.733368in}}%
\pgfpathlineto{\pgfqpoint{2.239139in}{0.733368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422904in}{0.724915in}}%
\pgfpathcurveto{\pgfqpoint{1.433954in}{0.724915in}}{\pgfqpoint{1.444553in}{0.729305in}}{\pgfqpoint{1.452367in}{0.737119in}}%
\pgfpathcurveto{\pgfqpoint{1.460180in}{0.744933in}}{\pgfqpoint{1.464571in}{0.755532in}}{\pgfqpoint{1.464571in}{0.766582in}}%
\pgfpathcurveto{\pgfqpoint{1.464571in}{0.777632in}}{\pgfqpoint{1.460180in}{0.788231in}}{\pgfqpoint{1.452367in}{0.796045in}}%
\pgfpathcurveto{\pgfqpoint{1.444553in}{0.803858in}}{\pgfqpoint{1.433954in}{0.808249in}}{\pgfqpoint{1.422904in}{0.808249in}}%
\pgfpathcurveto{\pgfqpoint{1.411854in}{0.808249in}}{\pgfqpoint{1.401255in}{0.803858in}}{\pgfqpoint{1.393441in}{0.796045in}}%
\pgfpathcurveto{\pgfqpoint{1.385628in}{0.788231in}}{\pgfqpoint{1.381237in}{0.777632in}}{\pgfqpoint{1.381237in}{0.766582in}}%
\pgfpathcurveto{\pgfqpoint{1.381237in}{0.755532in}}{\pgfqpoint{1.385628in}{0.744933in}}{\pgfqpoint{1.393441in}{0.737119in}}%
\pgfpathcurveto{\pgfqpoint{1.401255in}{0.729305in}}{\pgfqpoint{1.411854in}{0.724915in}}{\pgfqpoint{1.422904in}{0.724915in}}%
\pgfpathlineto{\pgfqpoint{1.422904in}{0.724915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575655in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.586705in}{0.649905in}}{\pgfqpoint{1.597304in}{0.654295in}}{\pgfqpoint{1.605118in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.612932in}{0.669922in}}{\pgfqpoint{1.617322in}{0.680521in}}{\pgfqpoint{1.617322in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.617322in}{0.702622in}}{\pgfqpoint{1.612932in}{0.713221in}}{\pgfqpoint{1.605118in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.597304in}{0.728848in}}{\pgfqpoint{1.586705in}{0.733238in}}{\pgfqpoint{1.575655in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.564605in}{0.733238in}}{\pgfqpoint{1.554006in}{0.728848in}}{\pgfqpoint{1.546192in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.538379in}{0.713221in}}{\pgfqpoint{1.533989in}{0.702622in}}{\pgfqpoint{1.533989in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.533989in}{0.680521in}}{\pgfqpoint{1.538379in}{0.669922in}}{\pgfqpoint{1.546192in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.554006in}{0.654295in}}{\pgfqpoint{1.564605in}{0.649905in}}{\pgfqpoint{1.575655in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425380in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.436430in}{0.649905in}}{\pgfqpoint{1.447029in}{0.654295in}}{\pgfqpoint{1.454843in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.462657in}{0.669922in}}{\pgfqpoint{1.467047in}{0.680521in}}{\pgfqpoint{1.467047in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.467047in}{0.702622in}}{\pgfqpoint{1.462657in}{0.713221in}}{\pgfqpoint{1.454843in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.447029in}{0.728848in}}{\pgfqpoint{1.436430in}{0.733238in}}{\pgfqpoint{1.425380in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.414330in}{0.733238in}}{\pgfqpoint{1.403731in}{0.728848in}}{\pgfqpoint{1.395918in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.388104in}{0.713221in}}{\pgfqpoint{1.383714in}{0.702622in}}{\pgfqpoint{1.383714in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.383714in}{0.680521in}}{\pgfqpoint{1.388104in}{0.669922in}}{\pgfqpoint{1.395918in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.403731in}{0.654295in}}{\pgfqpoint{1.414330in}{0.649905in}}{\pgfqpoint{1.425380in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982510in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.993560in}{0.649905in}}{\pgfqpoint{2.004160in}{0.654295in}}{\pgfqpoint{2.011973in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.019787in}{0.669922in}}{\pgfqpoint{2.024177in}{0.680521in}}{\pgfqpoint{2.024177in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.024177in}{0.702622in}}{\pgfqpoint{2.019787in}{0.713221in}}{\pgfqpoint{2.011973in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.004160in}{0.728848in}}{\pgfqpoint{1.993560in}{0.733238in}}{\pgfqpoint{1.982510in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.971460in}{0.733238in}}{\pgfqpoint{1.960861in}{0.728848in}}{\pgfqpoint{1.953048in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.945234in}{0.713221in}}{\pgfqpoint{1.940844in}{0.702622in}}{\pgfqpoint{1.940844in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.940844in}{0.680521in}}{\pgfqpoint{1.945234in}{0.669922in}}{\pgfqpoint{1.953048in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.960861in}{0.654295in}}{\pgfqpoint{1.971460in}{0.649905in}}{\pgfqpoint{1.982510in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224591in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{2.235641in}{0.649905in}}{\pgfqpoint{2.246240in}{0.654295in}}{\pgfqpoint{2.254054in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.261867in}{0.669922in}}{\pgfqpoint{2.266258in}{0.680521in}}{\pgfqpoint{2.266258in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.266258in}{0.702622in}}{\pgfqpoint{2.261867in}{0.713221in}}{\pgfqpoint{2.254054in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.246240in}{0.728848in}}{\pgfqpoint{2.235641in}{0.733238in}}{\pgfqpoint{2.224591in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{2.213541in}{0.733238in}}{\pgfqpoint{2.202942in}{0.728848in}}{\pgfqpoint{2.195128in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.187315in}{0.713221in}}{\pgfqpoint{2.182924in}{0.702622in}}{\pgfqpoint{2.182924in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.182924in}{0.680521in}}{\pgfqpoint{2.187315in}{0.669922in}}{\pgfqpoint{2.195128in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.202942in}{0.654295in}}{\pgfqpoint{2.213541in}{0.649905in}}{\pgfqpoint{2.224591in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{2.224591in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567555in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.578605in}{0.649905in}}{\pgfqpoint{1.589204in}{0.654295in}}{\pgfqpoint{1.597018in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.604831in}{0.669922in}}{\pgfqpoint{1.609221in}{0.680521in}}{\pgfqpoint{1.609221in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.609221in}{0.702622in}}{\pgfqpoint{1.604831in}{0.713221in}}{\pgfqpoint{1.597018in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.589204in}{0.728848in}}{\pgfqpoint{1.578605in}{0.733238in}}{\pgfqpoint{1.567555in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.556505in}{0.733238in}}{\pgfqpoint{1.545906in}{0.728848in}}{\pgfqpoint{1.538092in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.530278in}{0.713221in}}{\pgfqpoint{1.525888in}{0.702622in}}{\pgfqpoint{1.525888in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.525888in}{0.680521in}}{\pgfqpoint{1.530278in}{0.669922in}}{\pgfqpoint{1.538092in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.545906in}{0.654295in}}{\pgfqpoint{1.556505in}{0.649905in}}{\pgfqpoint{1.567555in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.567555in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196213in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.207263in}{0.649905in}}{\pgfqpoint{1.217862in}{0.654295in}}{\pgfqpoint{1.225676in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.233489in}{0.669922in}}{\pgfqpoint{1.237879in}{0.680521in}}{\pgfqpoint{1.237879in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.237879in}{0.702622in}}{\pgfqpoint{1.233489in}{0.713221in}}{\pgfqpoint{1.225676in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.217862in}{0.728848in}}{\pgfqpoint{1.207263in}{0.733238in}}{\pgfqpoint{1.196213in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.185163in}{0.733238in}}{\pgfqpoint{1.174564in}{0.728848in}}{\pgfqpoint{1.166750in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.158936in}{0.713221in}}{\pgfqpoint{1.154546in}{0.702622in}}{\pgfqpoint{1.154546in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.154546in}{0.680521in}}{\pgfqpoint{1.158936in}{0.669922in}}{\pgfqpoint{1.166750in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.174564in}{0.654295in}}{\pgfqpoint{1.185163in}{0.649905in}}{\pgfqpoint{1.196213in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716463in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.727513in}{0.649905in}}{\pgfqpoint{1.738112in}{0.654295in}}{\pgfqpoint{1.745926in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.753740in}{0.669922in}}{\pgfqpoint{1.758130in}{0.680521in}}{\pgfqpoint{1.758130in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.758130in}{0.702622in}}{\pgfqpoint{1.753740in}{0.713221in}}{\pgfqpoint{1.745926in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.738112in}{0.728848in}}{\pgfqpoint{1.727513in}{0.733238in}}{\pgfqpoint{1.716463in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.705413in}{0.733238in}}{\pgfqpoint{1.694814in}{0.728848in}}{\pgfqpoint{1.687000in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.679187in}{0.713221in}}{\pgfqpoint{1.674797in}{0.702622in}}{\pgfqpoint{1.674797in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.674797in}{0.680521in}}{\pgfqpoint{1.679187in}{0.669922in}}{\pgfqpoint{1.687000in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.694814in}{0.654295in}}{\pgfqpoint{1.705413in}{0.649905in}}{\pgfqpoint{1.716463in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.716463in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706252in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.717302in}{0.649905in}}{\pgfqpoint{1.727901in}{0.654295in}}{\pgfqpoint{1.735715in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.743529in}{0.669922in}}{\pgfqpoint{1.747919in}{0.680521in}}{\pgfqpoint{1.747919in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.747919in}{0.702622in}}{\pgfqpoint{1.743529in}{0.713221in}}{\pgfqpoint{1.735715in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.727901in}{0.728848in}}{\pgfqpoint{1.717302in}{0.733238in}}{\pgfqpoint{1.706252in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.695202in}{0.733238in}}{\pgfqpoint{1.684603in}{0.728848in}}{\pgfqpoint{1.676789in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.668976in}{0.713221in}}{\pgfqpoint{1.664585in}{0.702622in}}{\pgfqpoint{1.664585in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.664585in}{0.680521in}}{\pgfqpoint{1.668976in}{0.669922in}}{\pgfqpoint{1.676789in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.684603in}{0.654295in}}{\pgfqpoint{1.695202in}{0.649905in}}{\pgfqpoint{1.706252in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.706252in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177152in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.188202in}{0.649905in}}{\pgfqpoint{1.198801in}{0.654295in}}{\pgfqpoint{1.206614in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.214428in}{0.669922in}}{\pgfqpoint{1.218818in}{0.680521in}}{\pgfqpoint{1.218818in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.218818in}{0.702622in}}{\pgfqpoint{1.214428in}{0.713221in}}{\pgfqpoint{1.206614in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.198801in}{0.728848in}}{\pgfqpoint{1.188202in}{0.733238in}}{\pgfqpoint{1.177152in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.166102in}{0.733238in}}{\pgfqpoint{1.155503in}{0.728848in}}{\pgfqpoint{1.147689in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.139875in}{0.713221in}}{\pgfqpoint{1.135485in}{0.702622in}}{\pgfqpoint{1.135485in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.135485in}{0.680521in}}{\pgfqpoint{1.139875in}{0.669922in}}{\pgfqpoint{1.147689in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.155503in}{0.654295in}}{\pgfqpoint{1.166102in}{0.649905in}}{\pgfqpoint{1.177152in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923904in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.934955in}{0.649905in}}{\pgfqpoint{0.945554in}{0.654295in}}{\pgfqpoint{0.953367in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.961181in}{0.669922in}}{\pgfqpoint{0.965571in}{0.680521in}}{\pgfqpoint{0.965571in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.965571in}{0.702622in}}{\pgfqpoint{0.961181in}{0.713221in}}{\pgfqpoint{0.953367in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.945554in}{0.728848in}}{\pgfqpoint{0.934955in}{0.733238in}}{\pgfqpoint{0.923904in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.912854in}{0.733238in}}{\pgfqpoint{0.902255in}{0.728848in}}{\pgfqpoint{0.894442in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{0.713221in}}{\pgfqpoint{0.882238in}{0.702622in}}{\pgfqpoint{0.882238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.882238in}{0.680521in}}{\pgfqpoint{0.886628in}{0.669922in}}{\pgfqpoint{0.894442in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.902255in}{0.654295in}}{\pgfqpoint{0.912854in}{0.649905in}}{\pgfqpoint{0.923904in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.923904in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999623in}{0.724287in}}%
\pgfpathcurveto{\pgfqpoint{2.010673in}{0.724287in}}{\pgfqpoint{2.021272in}{0.728677in}}{\pgfqpoint{2.029086in}{0.736491in}}%
\pgfpathcurveto{\pgfqpoint{2.036899in}{0.744304in}}{\pgfqpoint{2.041290in}{0.754903in}}{\pgfqpoint{2.041290in}{0.765954in}}%
\pgfpathcurveto{\pgfqpoint{2.041290in}{0.777004in}}{\pgfqpoint{2.036899in}{0.787603in}}{\pgfqpoint{2.029086in}{0.795416in}}%
\pgfpathcurveto{\pgfqpoint{2.021272in}{0.803230in}}{\pgfqpoint{2.010673in}{0.807620in}}{\pgfqpoint{1.999623in}{0.807620in}}%
\pgfpathcurveto{\pgfqpoint{1.988573in}{0.807620in}}{\pgfqpoint{1.977974in}{0.803230in}}{\pgfqpoint{1.970160in}{0.795416in}}%
\pgfpathcurveto{\pgfqpoint{1.962346in}{0.787603in}}{\pgfqpoint{1.957956in}{0.777004in}}{\pgfqpoint{1.957956in}{0.765954in}}%
\pgfpathcurveto{\pgfqpoint{1.957956in}{0.754903in}}{\pgfqpoint{1.962346in}{0.744304in}}{\pgfqpoint{1.970160in}{0.736491in}}%
\pgfpathcurveto{\pgfqpoint{1.977974in}{0.728677in}}{\pgfqpoint{1.988573in}{0.724287in}}{\pgfqpoint{1.999623in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{0.724287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.898122in}{0.649905in}}{\pgfqpoint{0.908721in}{0.654295in}}{\pgfqpoint{0.916534in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.924348in}{0.669922in}}{\pgfqpoint{0.928738in}{0.680521in}}{\pgfqpoint{0.928738in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.928738in}{0.702622in}}{\pgfqpoint{0.924348in}{0.713221in}}{\pgfqpoint{0.916534in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.908721in}{0.728848in}}{\pgfqpoint{0.898122in}{0.733238in}}{\pgfqpoint{0.887071in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.876021in}{0.733238in}}{\pgfqpoint{0.865422in}{0.728848in}}{\pgfqpoint{0.857609in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.849795in}{0.713221in}}{\pgfqpoint{0.845405in}{0.702622in}}{\pgfqpoint{0.845405in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.845405in}{0.680521in}}{\pgfqpoint{0.849795in}{0.669922in}}{\pgfqpoint{0.857609in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.865422in}{0.654295in}}{\pgfqpoint{0.876021in}{0.649905in}}{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092920in}{0.724379in}}%
\pgfpathcurveto{\pgfqpoint{1.103970in}{0.724379in}}{\pgfqpoint{1.114569in}{0.728770in}}{\pgfqpoint{1.122383in}{0.736583in}}%
\pgfpathcurveto{\pgfqpoint{1.130197in}{0.744397in}}{\pgfqpoint{1.134587in}{0.754996in}}{\pgfqpoint{1.134587in}{0.766046in}}%
\pgfpathcurveto{\pgfqpoint{1.134587in}{0.777096in}}{\pgfqpoint{1.130197in}{0.787695in}}{\pgfqpoint{1.122383in}{0.795509in}}%
\pgfpathcurveto{\pgfqpoint{1.114569in}{0.803322in}}{\pgfqpoint{1.103970in}{0.807713in}}{\pgfqpoint{1.092920in}{0.807713in}}%
\pgfpathcurveto{\pgfqpoint{1.081870in}{0.807713in}}{\pgfqpoint{1.071271in}{0.803322in}}{\pgfqpoint{1.063457in}{0.795509in}}%
\pgfpathcurveto{\pgfqpoint{1.055644in}{0.787695in}}{\pgfqpoint{1.051254in}{0.777096in}}{\pgfqpoint{1.051254in}{0.766046in}}%
\pgfpathcurveto{\pgfqpoint{1.051254in}{0.754996in}}{\pgfqpoint{1.055644in}{0.744397in}}{\pgfqpoint{1.063457in}{0.736583in}}%
\pgfpathcurveto{\pgfqpoint{1.071271in}{0.728770in}}{\pgfqpoint{1.081870in}{0.724379in}}{\pgfqpoint{1.092920in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.092920in}{0.724379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167099in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.178149in}{0.649905in}}{\pgfqpoint{1.188748in}{0.654295in}}{\pgfqpoint{1.196562in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.204375in}{0.669922in}}{\pgfqpoint{1.208766in}{0.680521in}}{\pgfqpoint{1.208766in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.208766in}{0.702622in}}{\pgfqpoint{1.204375in}{0.713221in}}{\pgfqpoint{1.196562in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.188748in}{0.728848in}}{\pgfqpoint{1.178149in}{0.733238in}}{\pgfqpoint{1.167099in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.156049in}{0.733238in}}{\pgfqpoint{1.145450in}{0.728848in}}{\pgfqpoint{1.137636in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.129822in}{0.713221in}}{\pgfqpoint{1.125432in}{0.702622in}}{\pgfqpoint{1.125432in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.125432in}{0.680521in}}{\pgfqpoint{1.129822in}{0.669922in}}{\pgfqpoint{1.137636in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.145450in}{0.654295in}}{\pgfqpoint{1.156049in}{0.649905in}}{\pgfqpoint{1.167099in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.167099in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152204in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.163254in}{0.649905in}}{\pgfqpoint{1.173853in}{0.654295in}}{\pgfqpoint{1.181667in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.189480in}{0.669922in}}{\pgfqpoint{1.193871in}{0.680521in}}{\pgfqpoint{1.193871in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.193871in}{0.702622in}}{\pgfqpoint{1.189480in}{0.713221in}}{\pgfqpoint{1.181667in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.173853in}{0.728848in}}{\pgfqpoint{1.163254in}{0.733238in}}{\pgfqpoint{1.152204in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.141154in}{0.733238in}}{\pgfqpoint{1.130555in}{0.728848in}}{\pgfqpoint{1.122741in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.114928in}{0.713221in}}{\pgfqpoint{1.110537in}{0.702622in}}{\pgfqpoint{1.110537in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.110537in}{0.680521in}}{\pgfqpoint{1.114928in}{0.669922in}}{\pgfqpoint{1.122741in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.130555in}{0.654295in}}{\pgfqpoint{1.141154in}{0.649905in}}{\pgfqpoint{1.152204in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289473in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.300524in}{0.649905in}}{\pgfqpoint{1.311123in}{0.654295in}}{\pgfqpoint{1.318936in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.326750in}{0.669922in}}{\pgfqpoint{1.331140in}{0.680521in}}{\pgfqpoint{1.331140in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.331140in}{0.702622in}}{\pgfqpoint{1.326750in}{0.713221in}}{\pgfqpoint{1.318936in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.311123in}{0.728848in}}{\pgfqpoint{1.300524in}{0.733238in}}{\pgfqpoint{1.289473in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.278423in}{0.733238in}}{\pgfqpoint{1.267824in}{0.728848in}}{\pgfqpoint{1.260011in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.252197in}{0.713221in}}{\pgfqpoint{1.247807in}{0.702622in}}{\pgfqpoint{1.247807in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.247807in}{0.680521in}}{\pgfqpoint{1.252197in}{0.669922in}}{\pgfqpoint{1.260011in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.267824in}{0.654295in}}{\pgfqpoint{1.278423in}{0.649905in}}{\pgfqpoint{1.289473in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.289473in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306623in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.317673in}{0.649905in}}{\pgfqpoint{1.328272in}{0.654295in}}{\pgfqpoint{1.336086in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.343899in}{0.669922in}}{\pgfqpoint{1.348290in}{0.680521in}}{\pgfqpoint{1.348290in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.348290in}{0.702622in}}{\pgfqpoint{1.343899in}{0.713221in}}{\pgfqpoint{1.336086in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.328272in}{0.728848in}}{\pgfqpoint{1.317673in}{0.733238in}}{\pgfqpoint{1.306623in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.295573in}{0.733238in}}{\pgfqpoint{1.284974in}{0.728848in}}{\pgfqpoint{1.277160in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.269346in}{0.713221in}}{\pgfqpoint{1.264956in}{0.702622in}}{\pgfqpoint{1.264956in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.264956in}{0.680521in}}{\pgfqpoint{1.269346in}{0.669922in}}{\pgfqpoint{1.277160in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.284974in}{0.654295in}}{\pgfqpoint{1.295573in}{0.649905in}}{\pgfqpoint{1.306623in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.306623in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.993977in}{0.649905in}}{\pgfqpoint{1.004576in}{0.654295in}}{\pgfqpoint{1.012390in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.020204in}{0.669922in}}{\pgfqpoint{1.024594in}{0.680521in}}{\pgfqpoint{1.024594in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.024594in}{0.702622in}}{\pgfqpoint{1.020204in}{0.713221in}}{\pgfqpoint{1.012390in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.004576in}{0.728848in}}{\pgfqpoint{0.993977in}{0.733238in}}{\pgfqpoint{0.982927in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.971877in}{0.733238in}}{\pgfqpoint{0.961278in}{0.728848in}}{\pgfqpoint{0.953464in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.945651in}{0.713221in}}{\pgfqpoint{0.941261in}{0.702622in}}{\pgfqpoint{0.941261in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.941261in}{0.680521in}}{\pgfqpoint{0.945651in}{0.669922in}}{\pgfqpoint{0.953464in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.961278in}{0.654295in}}{\pgfqpoint{0.971877in}{0.649905in}}{\pgfqpoint{0.982927in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158413in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.169463in}{0.649905in}}{\pgfqpoint{1.180062in}{0.654295in}}{\pgfqpoint{1.187876in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.195690in}{0.669922in}}{\pgfqpoint{1.200080in}{0.680521in}}{\pgfqpoint{1.200080in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.200080in}{0.702622in}}{\pgfqpoint{1.195690in}{0.713221in}}{\pgfqpoint{1.187876in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.180062in}{0.728848in}}{\pgfqpoint{1.169463in}{0.733238in}}{\pgfqpoint{1.158413in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.147363in}{0.733238in}}{\pgfqpoint{1.136764in}{0.728848in}}{\pgfqpoint{1.128951in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.121137in}{0.713221in}}{\pgfqpoint{1.116747in}{0.702622in}}{\pgfqpoint{1.116747in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.116747in}{0.680521in}}{\pgfqpoint{1.121137in}{0.669922in}}{\pgfqpoint{1.128951in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.136764in}{0.654295in}}{\pgfqpoint{1.147363in}{0.649905in}}{\pgfqpoint{1.158413in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001537in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.012587in}{0.649905in}}{\pgfqpoint{1.023186in}{0.654295in}}{\pgfqpoint{1.030999in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.038813in}{0.669922in}}{\pgfqpoint{1.043203in}{0.680521in}}{\pgfqpoint{1.043203in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.043203in}{0.702622in}}{\pgfqpoint{1.038813in}{0.713221in}}{\pgfqpoint{1.030999in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.023186in}{0.728848in}}{\pgfqpoint{1.012587in}{0.733238in}}{\pgfqpoint{1.001537in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.990486in}{0.733238in}}{\pgfqpoint{0.979887in}{0.728848in}}{\pgfqpoint{0.972074in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.964260in}{0.713221in}}{\pgfqpoint{0.959870in}{0.702622in}}{\pgfqpoint{0.959870in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.959870in}{0.680521in}}{\pgfqpoint{0.964260in}{0.669922in}}{\pgfqpoint{0.972074in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.979887in}{0.654295in}}{\pgfqpoint{0.990486in}{0.649905in}}{\pgfqpoint{1.001537in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.001537in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367089in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.378140in}{0.649905in}}{\pgfqpoint{1.388739in}{0.654295in}}{\pgfqpoint{1.396552in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.404366in}{0.669922in}}{\pgfqpoint{1.408756in}{0.680521in}}{\pgfqpoint{1.408756in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.408756in}{0.702622in}}{\pgfqpoint{1.404366in}{0.713221in}}{\pgfqpoint{1.396552in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.388739in}{0.728848in}}{\pgfqpoint{1.378140in}{0.733238in}}{\pgfqpoint{1.367089in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.356039in}{0.733238in}}{\pgfqpoint{1.345440in}{0.728848in}}{\pgfqpoint{1.337627in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.329813in}{0.713221in}}{\pgfqpoint{1.325423in}{0.702622in}}{\pgfqpoint{1.325423in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.325423in}{0.680521in}}{\pgfqpoint{1.329813in}{0.669922in}}{\pgfqpoint{1.337627in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.345440in}{0.654295in}}{\pgfqpoint{1.356039in}{0.649905in}}{\pgfqpoint{1.367089in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.367089in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313109in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.324159in}{0.649905in}}{\pgfqpoint{1.334759in}{0.654295in}}{\pgfqpoint{1.342572in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.350386in}{0.669922in}}{\pgfqpoint{1.354776in}{0.680521in}}{\pgfqpoint{1.354776in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.354776in}{0.702622in}}{\pgfqpoint{1.350386in}{0.713221in}}{\pgfqpoint{1.342572in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.334759in}{0.728848in}}{\pgfqpoint{1.324159in}{0.733238in}}{\pgfqpoint{1.313109in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.302059in}{0.733238in}}{\pgfqpoint{1.291460in}{0.728848in}}{\pgfqpoint{1.283647in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.275833in}{0.713221in}}{\pgfqpoint{1.271443in}{0.702622in}}{\pgfqpoint{1.271443in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.271443in}{0.680521in}}{\pgfqpoint{1.275833in}{0.669922in}}{\pgfqpoint{1.283647in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.291460in}{0.654295in}}{\pgfqpoint{1.302059in}{0.649905in}}{\pgfqpoint{1.313109in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.313109in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182454in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.193504in}{0.649905in}}{\pgfqpoint{1.204103in}{0.654295in}}{\pgfqpoint{1.211917in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.219731in}{0.669922in}}{\pgfqpoint{1.224121in}{0.680521in}}{\pgfqpoint{1.224121in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.224121in}{0.702622in}}{\pgfqpoint{1.219731in}{0.713221in}}{\pgfqpoint{1.211917in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.204103in}{0.728848in}}{\pgfqpoint{1.193504in}{0.733238in}}{\pgfqpoint{1.182454in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.171404in}{0.733238in}}{\pgfqpoint{1.160805in}{0.728848in}}{\pgfqpoint{1.152992in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.145178in}{0.713221in}}{\pgfqpoint{1.140788in}{0.702622in}}{\pgfqpoint{1.140788in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.140788in}{0.680521in}}{\pgfqpoint{1.145178in}{0.669922in}}{\pgfqpoint{1.152992in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.160805in}{0.654295in}}{\pgfqpoint{1.171404in}{0.649905in}}{\pgfqpoint{1.182454in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.182454in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201620in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.212670in}{0.649905in}}{\pgfqpoint{1.223269in}{0.654295in}}{\pgfqpoint{1.231082in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.238896in}{0.669922in}}{\pgfqpoint{1.243286in}{0.680521in}}{\pgfqpoint{1.243286in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.243286in}{0.702622in}}{\pgfqpoint{1.238896in}{0.713221in}}{\pgfqpoint{1.231082in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.223269in}{0.728848in}}{\pgfqpoint{1.212670in}{0.733238in}}{\pgfqpoint{1.201620in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.190569in}{0.733238in}}{\pgfqpoint{1.179970in}{0.728848in}}{\pgfqpoint{1.172157in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.164343in}{0.713221in}}{\pgfqpoint{1.159953in}{0.702622in}}{\pgfqpoint{1.159953in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.159953in}{0.680521in}}{\pgfqpoint{1.164343in}{0.669922in}}{\pgfqpoint{1.172157in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.179970in}{0.654295in}}{\pgfqpoint{1.190569in}{0.649905in}}{\pgfqpoint{1.201620in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.201620in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318167in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{1.329217in}{0.649905in}}{\pgfqpoint{1.339816in}{0.654295in}}{\pgfqpoint{1.347629in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.355443in}{0.669922in}}{\pgfqpoint{1.359833in}{0.680521in}}{\pgfqpoint{1.359833in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.359833in}{0.702622in}}{\pgfqpoint{1.355443in}{0.713221in}}{\pgfqpoint{1.347629in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.339816in}{0.728848in}}{\pgfqpoint{1.329217in}{0.733238in}}{\pgfqpoint{1.318167in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{1.307117in}{0.733238in}}{\pgfqpoint{1.296518in}{0.728848in}}{\pgfqpoint{1.288704in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{1.280890in}{0.713221in}}{\pgfqpoint{1.276500in}{0.702622in}}{\pgfqpoint{1.276500in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.276500in}{0.680521in}}{\pgfqpoint{1.280890in}{0.669922in}}{\pgfqpoint{1.288704in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{1.296518in}{0.654295in}}{\pgfqpoint{1.307117in}{0.649905in}}{\pgfqpoint{1.318167in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886425in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.897475in}{0.649905in}}{\pgfqpoint{0.908074in}{0.654295in}}{\pgfqpoint{0.915887in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.923701in}{0.669922in}}{\pgfqpoint{0.928091in}{0.680521in}}{\pgfqpoint{0.928091in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.928091in}{0.702622in}}{\pgfqpoint{0.923701in}{0.713221in}}{\pgfqpoint{0.915887in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.908074in}{0.728848in}}{\pgfqpoint{0.897475in}{0.733238in}}{\pgfqpoint{0.886425in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.875375in}{0.733238in}}{\pgfqpoint{0.864775in}{0.728848in}}{\pgfqpoint{0.856962in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.849148in}{0.713221in}}{\pgfqpoint{0.844758in}{0.702622in}}{\pgfqpoint{0.844758in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.844758in}{0.680521in}}{\pgfqpoint{0.849148in}{0.669922in}}{\pgfqpoint{0.856962in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.864775in}{0.654295in}}{\pgfqpoint{0.875375in}{0.649905in}}{\pgfqpoint{0.886425in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.886425in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885482in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.896532in}{0.649905in}}{\pgfqpoint{0.907131in}{0.654295in}}{\pgfqpoint{0.914945in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.922759in}{0.669922in}}{\pgfqpoint{0.927149in}{0.680521in}}{\pgfqpoint{0.927149in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.927149in}{0.702622in}}{\pgfqpoint{0.922759in}{0.713221in}}{\pgfqpoint{0.914945in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.907131in}{0.728848in}}{\pgfqpoint{0.896532in}{0.733238in}}{\pgfqpoint{0.885482in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.874432in}{0.733238in}}{\pgfqpoint{0.863833in}{0.728848in}}{\pgfqpoint{0.856019in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.848206in}{0.713221in}}{\pgfqpoint{0.843816in}{0.702622in}}{\pgfqpoint{0.843816in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.843816in}{0.680521in}}{\pgfqpoint{0.848206in}{0.669922in}}{\pgfqpoint{0.856019in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.863833in}{0.654295in}}{\pgfqpoint{0.874432in}{0.649905in}}{\pgfqpoint{0.885482in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.885482in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878755in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.889806in}{0.649905in}}{\pgfqpoint{0.900405in}{0.654295in}}{\pgfqpoint{0.908218in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.916032in}{0.669922in}}{\pgfqpoint{0.920422in}{0.680521in}}{\pgfqpoint{0.920422in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.920422in}{0.702622in}}{\pgfqpoint{0.916032in}{0.713221in}}{\pgfqpoint{0.908218in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.900405in}{0.728848in}}{\pgfqpoint{0.889806in}{0.733238in}}{\pgfqpoint{0.878755in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.867705in}{0.733238in}}{\pgfqpoint{0.857106in}{0.728848in}}{\pgfqpoint{0.849293in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.841479in}{0.713221in}}{\pgfqpoint{0.837089in}{0.702622in}}{\pgfqpoint{0.837089in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.837089in}{0.680521in}}{\pgfqpoint{0.841479in}{0.669922in}}{\pgfqpoint{0.849293in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.857106in}{0.654295in}}{\pgfqpoint{0.867705in}{0.649905in}}{\pgfqpoint{0.878755in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884244in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{0.649905in}}{\pgfqpoint{0.905893in}{0.654295in}}{\pgfqpoint{0.913707in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.921520in}{0.669922in}}{\pgfqpoint{0.925911in}{0.680521in}}{\pgfqpoint{0.925911in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.925911in}{0.702622in}}{\pgfqpoint{0.921520in}{0.713221in}}{\pgfqpoint{0.913707in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.905893in}{0.728848in}}{\pgfqpoint{0.895294in}{0.733238in}}{\pgfqpoint{0.884244in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.873194in}{0.733238in}}{\pgfqpoint{0.862595in}{0.728848in}}{\pgfqpoint{0.854781in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.846968in}{0.713221in}}{\pgfqpoint{0.842577in}{0.702622in}}{\pgfqpoint{0.842577in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.842577in}{0.680521in}}{\pgfqpoint{0.846968in}{0.669922in}}{\pgfqpoint{0.854781in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.862595in}{0.654295in}}{\pgfqpoint{0.873194in}{0.649905in}}{\pgfqpoint{0.884244in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.884244in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852828in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.863878in}{0.649905in}}{\pgfqpoint{0.874477in}{0.654295in}}{\pgfqpoint{0.882291in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.890104in}{0.669922in}}{\pgfqpoint{0.894495in}{0.680521in}}{\pgfqpoint{0.894495in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.894495in}{0.702622in}}{\pgfqpoint{0.890104in}{0.713221in}}{\pgfqpoint{0.882291in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.874477in}{0.728848in}}{\pgfqpoint{0.863878in}{0.733238in}}{\pgfqpoint{0.852828in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.841778in}{0.733238in}}{\pgfqpoint{0.831179in}{0.728848in}}{\pgfqpoint{0.823365in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.815552in}{0.713221in}}{\pgfqpoint{0.811161in}{0.702622in}}{\pgfqpoint{0.811161in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.811161in}{0.680521in}}{\pgfqpoint{0.815552in}{0.669922in}}{\pgfqpoint{0.823365in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.831179in}{0.654295in}}{\pgfqpoint{0.841778in}{0.649905in}}{\pgfqpoint{0.852828in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883824in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.894874in}{0.649905in}}{\pgfqpoint{0.905473in}{0.654295in}}{\pgfqpoint{0.913287in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.921100in}{0.669922in}}{\pgfqpoint{0.925491in}{0.680521in}}{\pgfqpoint{0.925491in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.925491in}{0.702622in}}{\pgfqpoint{0.921100in}{0.713221in}}{\pgfqpoint{0.913287in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.905473in}{0.728848in}}{\pgfqpoint{0.894874in}{0.733238in}}{\pgfqpoint{0.883824in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.872774in}{0.733238in}}{\pgfqpoint{0.862175in}{0.728848in}}{\pgfqpoint{0.854361in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.846548in}{0.713221in}}{\pgfqpoint{0.842157in}{0.702622in}}{\pgfqpoint{0.842157in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.842157in}{0.680521in}}{\pgfqpoint{0.846548in}{0.669922in}}{\pgfqpoint{0.854361in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.862175in}{0.654295in}}{\pgfqpoint{0.872774in}{0.649905in}}{\pgfqpoint{0.883824in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.883824in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886907in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.897957in}{0.649905in}}{\pgfqpoint{0.908556in}{0.654295in}}{\pgfqpoint{0.916369in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.924183in}{0.669922in}}{\pgfqpoint{0.928573in}{0.680521in}}{\pgfqpoint{0.928573in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.928573in}{0.702622in}}{\pgfqpoint{0.924183in}{0.713221in}}{\pgfqpoint{0.916369in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.908556in}{0.728848in}}{\pgfqpoint{0.897957in}{0.733238in}}{\pgfqpoint{0.886907in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.875857in}{0.733238in}}{\pgfqpoint{0.865258in}{0.728848in}}{\pgfqpoint{0.857444in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.849630in}{0.713221in}}{\pgfqpoint{0.845240in}{0.702622in}}{\pgfqpoint{0.845240in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.845240in}{0.680521in}}{\pgfqpoint{0.849630in}{0.669922in}}{\pgfqpoint{0.857444in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.865258in}{0.654295in}}{\pgfqpoint{0.875857in}{0.649905in}}{\pgfqpoint{0.886907in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.886907in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890158in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.901208in}{0.649905in}}{\pgfqpoint{0.911807in}{0.654295in}}{\pgfqpoint{0.919620in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.927434in}{0.669922in}}{\pgfqpoint{0.931824in}{0.680521in}}{\pgfqpoint{0.931824in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.931824in}{0.702622in}}{\pgfqpoint{0.927434in}{0.713221in}}{\pgfqpoint{0.919620in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.911807in}{0.728848in}}{\pgfqpoint{0.901208in}{0.733238in}}{\pgfqpoint{0.890158in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.879107in}{0.733238in}}{\pgfqpoint{0.868508in}{0.728848in}}{\pgfqpoint{0.860695in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.852881in}{0.713221in}}{\pgfqpoint{0.848491in}{0.702622in}}{\pgfqpoint{0.848491in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.848491in}{0.680521in}}{\pgfqpoint{0.852881in}{0.669922in}}{\pgfqpoint{0.860695in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.868508in}{0.654295in}}{\pgfqpoint{0.879107in}{0.649905in}}{\pgfqpoint{0.890158in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.890158in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884429in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.895479in}{0.649905in}}{\pgfqpoint{0.906078in}{0.654295in}}{\pgfqpoint{0.913892in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.921705in}{0.669922in}}{\pgfqpoint{0.926095in}{0.680521in}}{\pgfqpoint{0.926095in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.926095in}{0.702622in}}{\pgfqpoint{0.921705in}{0.713221in}}{\pgfqpoint{0.913892in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.906078in}{0.728848in}}{\pgfqpoint{0.895479in}{0.733238in}}{\pgfqpoint{0.884429in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.873379in}{0.733238in}}{\pgfqpoint{0.862780in}{0.728848in}}{\pgfqpoint{0.854966in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.847152in}{0.713221in}}{\pgfqpoint{0.842762in}{0.702622in}}{\pgfqpoint{0.842762in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.842762in}{0.680521in}}{\pgfqpoint{0.847152in}{0.669922in}}{\pgfqpoint{0.854966in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.862780in}{0.654295in}}{\pgfqpoint{0.873379in}{0.649905in}}{\pgfqpoint{0.884429in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.884429in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.898122in}{0.649905in}}{\pgfqpoint{0.908721in}{0.654295in}}{\pgfqpoint{0.916534in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.924348in}{0.669922in}}{\pgfqpoint{0.928738in}{0.680521in}}{\pgfqpoint{0.928738in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.928738in}{0.702622in}}{\pgfqpoint{0.924348in}{0.713221in}}{\pgfqpoint{0.916534in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.908721in}{0.728848in}}{\pgfqpoint{0.898122in}{0.733238in}}{\pgfqpoint{0.887071in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.876021in}{0.733238in}}{\pgfqpoint{0.865422in}{0.728848in}}{\pgfqpoint{0.857609in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.849795in}{0.713221in}}{\pgfqpoint{0.845405in}{0.702622in}}{\pgfqpoint{0.845405in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.845405in}{0.680521in}}{\pgfqpoint{0.849795in}{0.669922in}}{\pgfqpoint{0.857609in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.865422in}{0.654295in}}{\pgfqpoint{0.876021in}{0.649905in}}{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406589in}{2.154158in}}%
\pgfpathcurveto{\pgfqpoint{2.417640in}{2.154158in}}{\pgfqpoint{2.428239in}{2.158549in}}{\pgfqpoint{2.436052in}{2.166362in}}%
\pgfpathcurveto{\pgfqpoint{2.443866in}{2.174176in}}{\pgfqpoint{2.448256in}{2.184775in}}{\pgfqpoint{2.448256in}{2.195825in}}%
\pgfpathcurveto{\pgfqpoint{2.448256in}{2.206875in}}{\pgfqpoint{2.443866in}{2.217474in}}{\pgfqpoint{2.436052in}{2.225288in}}%
\pgfpathcurveto{\pgfqpoint{2.428239in}{2.233101in}}{\pgfqpoint{2.417640in}{2.237492in}}{\pgfqpoint{2.406589in}{2.237492in}}%
\pgfpathcurveto{\pgfqpoint{2.395539in}{2.237492in}}{\pgfqpoint{2.384940in}{2.233101in}}{\pgfqpoint{2.377127in}{2.225288in}}%
\pgfpathcurveto{\pgfqpoint{2.369313in}{2.217474in}}{\pgfqpoint{2.364923in}{2.206875in}}{\pgfqpoint{2.364923in}{2.195825in}}%
\pgfpathcurveto{\pgfqpoint{2.364923in}{2.184775in}}{\pgfqpoint{2.369313in}{2.174176in}}{\pgfqpoint{2.377127in}{2.166362in}}%
\pgfpathcurveto{\pgfqpoint{2.384940in}{2.158549in}}{\pgfqpoint{2.395539in}{2.154158in}}{\pgfqpoint{2.406589in}{2.154158in}}%
\pgfpathlineto{\pgfqpoint{2.406589in}{2.154158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503810in}{1.036303in}}%
\pgfpathcurveto{\pgfqpoint{1.514860in}{1.036303in}}{\pgfqpoint{1.525459in}{1.040693in}}{\pgfqpoint{1.533272in}{1.048507in}}%
\pgfpathcurveto{\pgfqpoint{1.541086in}{1.056321in}}{\pgfqpoint{1.545476in}{1.066920in}}{\pgfqpoint{1.545476in}{1.077970in}}%
\pgfpathcurveto{\pgfqpoint{1.545476in}{1.089020in}}{\pgfqpoint{1.541086in}{1.099619in}}{\pgfqpoint{1.533272in}{1.107433in}}%
\pgfpathcurveto{\pgfqpoint{1.525459in}{1.115246in}}{\pgfqpoint{1.514860in}{1.119637in}}{\pgfqpoint{1.503810in}{1.119637in}}%
\pgfpathcurveto{\pgfqpoint{1.492759in}{1.119637in}}{\pgfqpoint{1.482160in}{1.115246in}}{\pgfqpoint{1.474347in}{1.107433in}}%
\pgfpathcurveto{\pgfqpoint{1.466533in}{1.099619in}}{\pgfqpoint{1.462143in}{1.089020in}}{\pgfqpoint{1.462143in}{1.077970in}}%
\pgfpathcurveto{\pgfqpoint{1.462143in}{1.066920in}}{\pgfqpoint{1.466533in}{1.056321in}}{\pgfqpoint{1.474347in}{1.048507in}}%
\pgfpathcurveto{\pgfqpoint{1.482160in}{1.040693in}}{\pgfqpoint{1.492759in}{1.036303in}}{\pgfqpoint{1.503810in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{1.503810in}{1.036303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842223in}{1.799923in}}%
\pgfpathcurveto{\pgfqpoint{1.853273in}{1.799923in}}{\pgfqpoint{1.863872in}{1.804313in}}{\pgfqpoint{1.871686in}{1.812127in}}%
\pgfpathcurveto{\pgfqpoint{1.879499in}{1.819940in}}{\pgfqpoint{1.883890in}{1.830539in}}{\pgfqpoint{1.883890in}{1.841589in}}%
\pgfpathcurveto{\pgfqpoint{1.883890in}{1.852640in}}{\pgfqpoint{1.879499in}{1.863239in}}{\pgfqpoint{1.871686in}{1.871052in}}%
\pgfpathcurveto{\pgfqpoint{1.863872in}{1.878866in}}{\pgfqpoint{1.853273in}{1.883256in}}{\pgfqpoint{1.842223in}{1.883256in}}%
\pgfpathcurveto{\pgfqpoint{1.831173in}{1.883256in}}{\pgfqpoint{1.820574in}{1.878866in}}{\pgfqpoint{1.812760in}{1.871052in}}%
\pgfpathcurveto{\pgfqpoint{1.804947in}{1.863239in}}{\pgfqpoint{1.800556in}{1.852640in}}{\pgfqpoint{1.800556in}{1.841589in}}%
\pgfpathcurveto{\pgfqpoint{1.800556in}{1.830539in}}{\pgfqpoint{1.804947in}{1.819940in}}{\pgfqpoint{1.812760in}{1.812127in}}%
\pgfpathcurveto{\pgfqpoint{1.820574in}{1.804313in}}{\pgfqpoint{1.831173in}{1.799923in}}{\pgfqpoint{1.842223in}{1.799923in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{1.799923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292738in}{1.816270in}}%
\pgfpathcurveto{\pgfqpoint{2.303789in}{1.816270in}}{\pgfqpoint{2.314388in}{1.820660in}}{\pgfqpoint{2.322201in}{1.828474in}}%
\pgfpathcurveto{\pgfqpoint{2.330015in}{1.836288in}}{\pgfqpoint{2.334405in}{1.846887in}}{\pgfqpoint{2.334405in}{1.857937in}}%
\pgfpathcurveto{\pgfqpoint{2.334405in}{1.868987in}}{\pgfqpoint{2.330015in}{1.879586in}}{\pgfqpoint{2.322201in}{1.887400in}}%
\pgfpathcurveto{\pgfqpoint{2.314388in}{1.895213in}}{\pgfqpoint{2.303789in}{1.899603in}}{\pgfqpoint{2.292738in}{1.899603in}}%
\pgfpathcurveto{\pgfqpoint{2.281688in}{1.899603in}}{\pgfqpoint{2.271089in}{1.895213in}}{\pgfqpoint{2.263276in}{1.887400in}}%
\pgfpathcurveto{\pgfqpoint{2.255462in}{1.879586in}}{\pgfqpoint{2.251072in}{1.868987in}}{\pgfqpoint{2.251072in}{1.857937in}}%
\pgfpathcurveto{\pgfqpoint{2.251072in}{1.846887in}}{\pgfqpoint{2.255462in}{1.836288in}}{\pgfqpoint{2.263276in}{1.828474in}}%
\pgfpathcurveto{\pgfqpoint{2.271089in}{1.820660in}}{\pgfqpoint{2.281688in}{1.816270in}}{\pgfqpoint{2.292738in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{1.816270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754463in}{1.295226in}}%
\pgfpathcurveto{\pgfqpoint{1.765513in}{1.295226in}}{\pgfqpoint{1.776112in}{1.299617in}}{\pgfqpoint{1.783926in}{1.307430in}}%
\pgfpathcurveto{\pgfqpoint{1.791739in}{1.315244in}}{\pgfqpoint{1.796130in}{1.325843in}}{\pgfqpoint{1.796130in}{1.336893in}}%
\pgfpathcurveto{\pgfqpoint{1.796130in}{1.347943in}}{\pgfqpoint{1.791739in}{1.358542in}}{\pgfqpoint{1.783926in}{1.366356in}}%
\pgfpathcurveto{\pgfqpoint{1.776112in}{1.374170in}}{\pgfqpoint{1.765513in}{1.378560in}}{\pgfqpoint{1.754463in}{1.378560in}}%
\pgfpathcurveto{\pgfqpoint{1.743413in}{1.378560in}}{\pgfqpoint{1.732814in}{1.374170in}}{\pgfqpoint{1.725000in}{1.366356in}}%
\pgfpathcurveto{\pgfqpoint{1.717187in}{1.358542in}}{\pgfqpoint{1.712796in}{1.347943in}}{\pgfqpoint{1.712796in}{1.336893in}}%
\pgfpathcurveto{\pgfqpoint{1.712796in}{1.325843in}}{\pgfqpoint{1.717187in}{1.315244in}}{\pgfqpoint{1.725000in}{1.307430in}}%
\pgfpathcurveto{\pgfqpoint{1.732814in}{1.299617in}}{\pgfqpoint{1.743413in}{1.295226in}}{\pgfqpoint{1.754463in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.754463in}{1.295226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321499in}{1.317957in}}%
\pgfpathcurveto{\pgfqpoint{1.332549in}{1.317957in}}{\pgfqpoint{1.343148in}{1.322347in}}{\pgfqpoint{1.350962in}{1.330161in}}%
\pgfpathcurveto{\pgfqpoint{1.358776in}{1.337974in}}{\pgfqpoint{1.363166in}{1.348573in}}{\pgfqpoint{1.363166in}{1.359624in}}%
\pgfpathcurveto{\pgfqpoint{1.363166in}{1.370674in}}{\pgfqpoint{1.358776in}{1.381273in}}{\pgfqpoint{1.350962in}{1.389086in}}%
\pgfpathcurveto{\pgfqpoint{1.343148in}{1.396900in}}{\pgfqpoint{1.332549in}{1.401290in}}{\pgfqpoint{1.321499in}{1.401290in}}%
\pgfpathcurveto{\pgfqpoint{1.310449in}{1.401290in}}{\pgfqpoint{1.299850in}{1.396900in}}{\pgfqpoint{1.292037in}{1.389086in}}%
\pgfpathcurveto{\pgfqpoint{1.284223in}{1.381273in}}{\pgfqpoint{1.279833in}{1.370674in}}{\pgfqpoint{1.279833in}{1.359624in}}%
\pgfpathcurveto{\pgfqpoint{1.279833in}{1.348573in}}{\pgfqpoint{1.284223in}{1.337974in}}{\pgfqpoint{1.292037in}{1.330161in}}%
\pgfpathcurveto{\pgfqpoint{1.299850in}{1.322347in}}{\pgfqpoint{1.310449in}{1.317957in}}{\pgfqpoint{1.321499in}{1.317957in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{1.317957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677051in}{1.140900in}}%
\pgfpathcurveto{\pgfqpoint{1.688101in}{1.140900in}}{\pgfqpoint{1.698700in}{1.145290in}}{\pgfqpoint{1.706514in}{1.153104in}}%
\pgfpathcurveto{\pgfqpoint{1.714328in}{1.160917in}}{\pgfqpoint{1.718718in}{1.171517in}}{\pgfqpoint{1.718718in}{1.182567in}}%
\pgfpathcurveto{\pgfqpoint{1.718718in}{1.193617in}}{\pgfqpoint{1.714328in}{1.204216in}}{\pgfqpoint{1.706514in}{1.212029in}}%
\pgfpathcurveto{\pgfqpoint{1.698700in}{1.219843in}}{\pgfqpoint{1.688101in}{1.224233in}}{\pgfqpoint{1.677051in}{1.224233in}}%
\pgfpathcurveto{\pgfqpoint{1.666001in}{1.224233in}}{\pgfqpoint{1.655402in}{1.219843in}}{\pgfqpoint{1.647589in}{1.212029in}}%
\pgfpathcurveto{\pgfqpoint{1.639775in}{1.204216in}}{\pgfqpoint{1.635385in}{1.193617in}}{\pgfqpoint{1.635385in}{1.182567in}}%
\pgfpathcurveto{\pgfqpoint{1.635385in}{1.171517in}}{\pgfqpoint{1.639775in}{1.160917in}}{\pgfqpoint{1.647589in}{1.153104in}}%
\pgfpathcurveto{\pgfqpoint{1.655402in}{1.145290in}}{\pgfqpoint{1.666001in}{1.140900in}}{\pgfqpoint{1.677051in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.677051in}{1.140900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874500in}{1.170450in}}%
\pgfpathcurveto{\pgfqpoint{1.885550in}{1.170450in}}{\pgfqpoint{1.896149in}{1.174840in}}{\pgfqpoint{1.903962in}{1.182653in}}%
\pgfpathcurveto{\pgfqpoint{1.911776in}{1.190467in}}{\pgfqpoint{1.916166in}{1.201066in}}{\pgfqpoint{1.916166in}{1.212116in}}%
\pgfpathcurveto{\pgfqpoint{1.916166in}{1.223166in}}{\pgfqpoint{1.911776in}{1.233765in}}{\pgfqpoint{1.903962in}{1.241579in}}%
\pgfpathcurveto{\pgfqpoint{1.896149in}{1.249393in}}{\pgfqpoint{1.885550in}{1.253783in}}{\pgfqpoint{1.874500in}{1.253783in}}%
\pgfpathcurveto{\pgfqpoint{1.863450in}{1.253783in}}{\pgfqpoint{1.852850in}{1.249393in}}{\pgfqpoint{1.845037in}{1.241579in}}%
\pgfpathcurveto{\pgfqpoint{1.837223in}{1.233765in}}{\pgfqpoint{1.832833in}{1.223166in}}{\pgfqpoint{1.832833in}{1.212116in}}%
\pgfpathcurveto{\pgfqpoint{1.832833in}{1.201066in}}{\pgfqpoint{1.837223in}{1.190467in}}{\pgfqpoint{1.845037in}{1.182653in}}%
\pgfpathcurveto{\pgfqpoint{1.852850in}{1.174840in}}{\pgfqpoint{1.863450in}{1.170450in}}{\pgfqpoint{1.874500in}{1.170450in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{1.170450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712908in}{1.131309in}}%
\pgfpathcurveto{\pgfqpoint{1.723958in}{1.131309in}}{\pgfqpoint{1.734557in}{1.135699in}}{\pgfqpoint{1.742371in}{1.143513in}}%
\pgfpathcurveto{\pgfqpoint{1.750184in}{1.151326in}}{\pgfqpoint{1.754575in}{1.161925in}}{\pgfqpoint{1.754575in}{1.172976in}}%
\pgfpathcurveto{\pgfqpoint{1.754575in}{1.184026in}}{\pgfqpoint{1.750184in}{1.194625in}}{\pgfqpoint{1.742371in}{1.202438in}}%
\pgfpathcurveto{\pgfqpoint{1.734557in}{1.210252in}}{\pgfqpoint{1.723958in}{1.214642in}}{\pgfqpoint{1.712908in}{1.214642in}}%
\pgfpathcurveto{\pgfqpoint{1.701858in}{1.214642in}}{\pgfqpoint{1.691259in}{1.210252in}}{\pgfqpoint{1.683445in}{1.202438in}}%
\pgfpathcurveto{\pgfqpoint{1.675631in}{1.194625in}}{\pgfqpoint{1.671241in}{1.184026in}}{\pgfqpoint{1.671241in}{1.172976in}}%
\pgfpathcurveto{\pgfqpoint{1.671241in}{1.161925in}}{\pgfqpoint{1.675631in}{1.151326in}}{\pgfqpoint{1.683445in}{1.143513in}}%
\pgfpathcurveto{\pgfqpoint{1.691259in}{1.135699in}}{\pgfqpoint{1.701858in}{1.131309in}}{\pgfqpoint{1.712908in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{1.131309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117462in}{0.881238in}}%
\pgfpathcurveto{\pgfqpoint{1.128512in}{0.881238in}}{\pgfqpoint{1.139111in}{0.885628in}}{\pgfqpoint{1.146924in}{0.893441in}}%
\pgfpathcurveto{\pgfqpoint{1.154738in}{0.901255in}}{\pgfqpoint{1.159128in}{0.911854in}}{\pgfqpoint{1.159128in}{0.922904in}}%
\pgfpathcurveto{\pgfqpoint{1.159128in}{0.933954in}}{\pgfqpoint{1.154738in}{0.944553in}}{\pgfqpoint{1.146924in}{0.952367in}}%
\pgfpathcurveto{\pgfqpoint{1.139111in}{0.960181in}}{\pgfqpoint{1.128512in}{0.964571in}}{\pgfqpoint{1.117462in}{0.964571in}}%
\pgfpathcurveto{\pgfqpoint{1.106411in}{0.964571in}}{\pgfqpoint{1.095812in}{0.960181in}}{\pgfqpoint{1.087999in}{0.952367in}}%
\pgfpathcurveto{\pgfqpoint{1.080185in}{0.944553in}}{\pgfqpoint{1.075795in}{0.933954in}}{\pgfqpoint{1.075795in}{0.922904in}}%
\pgfpathcurveto{\pgfqpoint{1.075795in}{0.911854in}}{\pgfqpoint{1.080185in}{0.901255in}}{\pgfqpoint{1.087999in}{0.893441in}}%
\pgfpathcurveto{\pgfqpoint{1.095812in}{0.885628in}}{\pgfqpoint{1.106411in}{0.881238in}}{\pgfqpoint{1.117462in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{1.117462in}{0.881238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605268in}{1.143487in}}%
\pgfpathcurveto{\pgfqpoint{1.616318in}{1.143487in}}{\pgfqpoint{1.626917in}{1.147877in}}{\pgfqpoint{1.634731in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.642545in}{1.163505in}}{\pgfqpoint{1.646935in}{1.174104in}}{\pgfqpoint{1.646935in}{1.185154in}}%
\pgfpathcurveto{\pgfqpoint{1.646935in}{1.196204in}}{\pgfqpoint{1.642545in}{1.206803in}}{\pgfqpoint{1.634731in}{1.214617in}}%
\pgfpathcurveto{\pgfqpoint{1.626917in}{1.222430in}}{\pgfqpoint{1.616318in}{1.226821in}}{\pgfqpoint{1.605268in}{1.226821in}}%
\pgfpathcurveto{\pgfqpoint{1.594218in}{1.226821in}}{\pgfqpoint{1.583619in}{1.222430in}}{\pgfqpoint{1.575805in}{1.214617in}}%
\pgfpathcurveto{\pgfqpoint{1.567992in}{1.206803in}}{\pgfqpoint{1.563602in}{1.196204in}}{\pgfqpoint{1.563602in}{1.185154in}}%
\pgfpathcurveto{\pgfqpoint{1.563602in}{1.174104in}}{\pgfqpoint{1.567992in}{1.163505in}}{\pgfqpoint{1.575805in}{1.155691in}}%
\pgfpathcurveto{\pgfqpoint{1.583619in}{1.147877in}}{\pgfqpoint{1.594218in}{1.143487in}}{\pgfqpoint{1.605268in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{1.605268in}{1.143487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113858in}{0.927715in}}%
\pgfpathcurveto{\pgfqpoint{1.124908in}{0.927715in}}{\pgfqpoint{1.135507in}{0.932105in}}{\pgfqpoint{1.143321in}{0.939919in}}%
\pgfpathcurveto{\pgfqpoint{1.151134in}{0.947732in}}{\pgfqpoint{1.155525in}{0.958331in}}{\pgfqpoint{1.155525in}{0.969381in}}%
\pgfpathcurveto{\pgfqpoint{1.155525in}{0.980431in}}{\pgfqpoint{1.151134in}{0.991031in}}{\pgfqpoint{1.143321in}{0.998844in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{1.006658in}}{\pgfqpoint{1.124908in}{1.011048in}}{\pgfqpoint{1.113858in}{1.011048in}}%
\pgfpathcurveto{\pgfqpoint{1.102808in}{1.011048in}}{\pgfqpoint{1.092209in}{1.006658in}}{\pgfqpoint{1.084395in}{0.998844in}}%
\pgfpathcurveto{\pgfqpoint{1.076582in}{0.991031in}}{\pgfqpoint{1.072191in}{0.980431in}}{\pgfqpoint{1.072191in}{0.969381in}}%
\pgfpathcurveto{\pgfqpoint{1.072191in}{0.958331in}}{\pgfqpoint{1.076582in}{0.947732in}}{\pgfqpoint{1.084395in}{0.939919in}}%
\pgfpathcurveto{\pgfqpoint{1.092209in}{0.932105in}}{\pgfqpoint{1.102808in}{0.927715in}}{\pgfqpoint{1.113858in}{0.927715in}}%
\pgfpathlineto{\pgfqpoint{1.113858in}{0.927715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863148in}{1.177416in}}%
\pgfpathcurveto{\pgfqpoint{1.874198in}{1.177416in}}{\pgfqpoint{1.884797in}{1.181807in}}{\pgfqpoint{1.892611in}{1.189620in}}%
\pgfpathcurveto{\pgfqpoint{1.900424in}{1.197434in}}{\pgfqpoint{1.904815in}{1.208033in}}{\pgfqpoint{1.904815in}{1.219083in}}%
\pgfpathcurveto{\pgfqpoint{1.904815in}{1.230133in}}{\pgfqpoint{1.900424in}{1.240732in}}{\pgfqpoint{1.892611in}{1.248546in}}%
\pgfpathcurveto{\pgfqpoint{1.884797in}{1.256360in}}{\pgfqpoint{1.874198in}{1.260750in}}{\pgfqpoint{1.863148in}{1.260750in}}%
\pgfpathcurveto{\pgfqpoint{1.852098in}{1.260750in}}{\pgfqpoint{1.841499in}{1.256360in}}{\pgfqpoint{1.833685in}{1.248546in}}%
\pgfpathcurveto{\pgfqpoint{1.825872in}{1.240732in}}{\pgfqpoint{1.821481in}{1.230133in}}{\pgfqpoint{1.821481in}{1.219083in}}%
\pgfpathcurveto{\pgfqpoint{1.821481in}{1.208033in}}{\pgfqpoint{1.825872in}{1.197434in}}{\pgfqpoint{1.833685in}{1.189620in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{1.181807in}}{\pgfqpoint{1.852098in}{1.177416in}}{\pgfqpoint{1.863148in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{1.863148in}{1.177416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202945in}{0.930561in}}%
\pgfpathcurveto{\pgfqpoint{1.213995in}{0.930561in}}{\pgfqpoint{1.224594in}{0.934951in}}{\pgfqpoint{1.232408in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{1.240221in}{0.950578in}}{\pgfqpoint{1.244612in}{0.961177in}}{\pgfqpoint{1.244612in}{0.972227in}}%
\pgfpathcurveto{\pgfqpoint{1.244612in}{0.983277in}}{\pgfqpoint{1.240221in}{0.993876in}}{\pgfqpoint{1.232408in}{1.001690in}}%
\pgfpathcurveto{\pgfqpoint{1.224594in}{1.009504in}}{\pgfqpoint{1.213995in}{1.013894in}}{\pgfqpoint{1.202945in}{1.013894in}}%
\pgfpathcurveto{\pgfqpoint{1.191895in}{1.013894in}}{\pgfqpoint{1.181296in}{1.009504in}}{\pgfqpoint{1.173482in}{1.001690in}}%
\pgfpathcurveto{\pgfqpoint{1.165669in}{0.993876in}}{\pgfqpoint{1.161278in}{0.983277in}}{\pgfqpoint{1.161278in}{0.972227in}}%
\pgfpathcurveto{\pgfqpoint{1.161278in}{0.961177in}}{\pgfqpoint{1.165669in}{0.950578in}}{\pgfqpoint{1.173482in}{0.942765in}}%
\pgfpathcurveto{\pgfqpoint{1.181296in}{0.934951in}}{\pgfqpoint{1.191895in}{0.930561in}}{\pgfqpoint{1.202945in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{1.202945in}{0.930561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608586in}{1.109299in}}%
\pgfpathcurveto{\pgfqpoint{1.619636in}{1.109299in}}{\pgfqpoint{1.630235in}{1.113689in}}{\pgfqpoint{1.638049in}{1.121503in}}%
\pgfpathcurveto{\pgfqpoint{1.645862in}{1.129317in}}{\pgfqpoint{1.650253in}{1.139916in}}{\pgfqpoint{1.650253in}{1.150966in}}%
\pgfpathcurveto{\pgfqpoint{1.650253in}{1.162016in}}{\pgfqpoint{1.645862in}{1.172615in}}{\pgfqpoint{1.638049in}{1.180429in}}%
\pgfpathcurveto{\pgfqpoint{1.630235in}{1.188242in}}{\pgfqpoint{1.619636in}{1.192633in}}{\pgfqpoint{1.608586in}{1.192633in}}%
\pgfpathcurveto{\pgfqpoint{1.597536in}{1.192633in}}{\pgfqpoint{1.586937in}{1.188242in}}{\pgfqpoint{1.579123in}{1.180429in}}%
\pgfpathcurveto{\pgfqpoint{1.571310in}{1.172615in}}{\pgfqpoint{1.566919in}{1.162016in}}{\pgfqpoint{1.566919in}{1.150966in}}%
\pgfpathcurveto{\pgfqpoint{1.566919in}{1.139916in}}{\pgfqpoint{1.571310in}{1.129317in}}{\pgfqpoint{1.579123in}{1.121503in}}%
\pgfpathcurveto{\pgfqpoint{1.586937in}{1.113689in}}{\pgfqpoint{1.597536in}{1.109299in}}{\pgfqpoint{1.608586in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{1.608586in}{1.109299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982059in}{0.886911in}}%
\pgfpathcurveto{\pgfqpoint{0.993109in}{0.886911in}}{\pgfqpoint{1.003708in}{0.891301in}}{\pgfqpoint{1.011521in}{0.899115in}}%
\pgfpathcurveto{\pgfqpoint{1.019335in}{0.906928in}}{\pgfqpoint{1.023725in}{0.917527in}}{\pgfqpoint{1.023725in}{0.928578in}}%
\pgfpathcurveto{\pgfqpoint{1.023725in}{0.939628in}}{\pgfqpoint{1.019335in}{0.950227in}}{\pgfqpoint{1.011521in}{0.958040in}}%
\pgfpathcurveto{\pgfqpoint{1.003708in}{0.965854in}}{\pgfqpoint{0.993109in}{0.970244in}}{\pgfqpoint{0.982059in}{0.970244in}}%
\pgfpathcurveto{\pgfqpoint{0.971009in}{0.970244in}}{\pgfqpoint{0.960409in}{0.965854in}}{\pgfqpoint{0.952596in}{0.958040in}}%
\pgfpathcurveto{\pgfqpoint{0.944782in}{0.950227in}}{\pgfqpoint{0.940392in}{0.939628in}}{\pgfqpoint{0.940392in}{0.928578in}}%
\pgfpathcurveto{\pgfqpoint{0.940392in}{0.917527in}}{\pgfqpoint{0.944782in}{0.906928in}}{\pgfqpoint{0.952596in}{0.899115in}}%
\pgfpathcurveto{\pgfqpoint{0.960409in}{0.891301in}}{\pgfqpoint{0.971009in}{0.886911in}}{\pgfqpoint{0.982059in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{0.982059in}{0.886911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758572in}{1.171412in}}%
\pgfpathcurveto{\pgfqpoint{1.769622in}{1.171412in}}{\pgfqpoint{1.780221in}{1.175803in}}{\pgfqpoint{1.788035in}{1.183616in}}%
\pgfpathcurveto{\pgfqpoint{1.795848in}{1.191430in}}{\pgfqpoint{1.800239in}{1.202029in}}{\pgfqpoint{1.800239in}{1.213079in}}%
\pgfpathcurveto{\pgfqpoint{1.800239in}{1.224129in}}{\pgfqpoint{1.795848in}{1.234728in}}{\pgfqpoint{1.788035in}{1.242542in}}%
\pgfpathcurveto{\pgfqpoint{1.780221in}{1.250356in}}{\pgfqpoint{1.769622in}{1.254746in}}{\pgfqpoint{1.758572in}{1.254746in}}%
\pgfpathcurveto{\pgfqpoint{1.747522in}{1.254746in}}{\pgfqpoint{1.736923in}{1.250356in}}{\pgfqpoint{1.729109in}{1.242542in}}%
\pgfpathcurveto{\pgfqpoint{1.721296in}{1.234728in}}{\pgfqpoint{1.716905in}{1.224129in}}{\pgfqpoint{1.716905in}{1.213079in}}%
\pgfpathcurveto{\pgfqpoint{1.716905in}{1.202029in}}{\pgfqpoint{1.721296in}{1.191430in}}{\pgfqpoint{1.729109in}{1.183616in}}%
\pgfpathcurveto{\pgfqpoint{1.736923in}{1.175803in}}{\pgfqpoint{1.747522in}{1.171412in}}{\pgfqpoint{1.758572in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.171412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648029in}{1.351572in}}%
\pgfpathcurveto{\pgfqpoint{1.659080in}{1.351572in}}{\pgfqpoint{1.669679in}{1.355962in}}{\pgfqpoint{1.677492in}{1.363776in}}%
\pgfpathcurveto{\pgfqpoint{1.685306in}{1.371589in}}{\pgfqpoint{1.689696in}{1.382189in}}{\pgfqpoint{1.689696in}{1.393239in}}%
\pgfpathcurveto{\pgfqpoint{1.689696in}{1.404289in}}{\pgfqpoint{1.685306in}{1.414888in}}{\pgfqpoint{1.677492in}{1.422701in}}%
\pgfpathcurveto{\pgfqpoint{1.669679in}{1.430515in}}{\pgfqpoint{1.659080in}{1.434905in}}{\pgfqpoint{1.648029in}{1.434905in}}%
\pgfpathcurveto{\pgfqpoint{1.636979in}{1.434905in}}{\pgfqpoint{1.626380in}{1.430515in}}{\pgfqpoint{1.618567in}{1.422701in}}%
\pgfpathcurveto{\pgfqpoint{1.610753in}{1.414888in}}{\pgfqpoint{1.606363in}{1.404289in}}{\pgfqpoint{1.606363in}{1.393239in}}%
\pgfpathcurveto{\pgfqpoint{1.606363in}{1.382189in}}{\pgfqpoint{1.610753in}{1.371589in}}{\pgfqpoint{1.618567in}{1.363776in}}%
\pgfpathcurveto{\pgfqpoint{1.626380in}{1.355962in}}{\pgfqpoint{1.636979in}{1.351572in}}{\pgfqpoint{1.648029in}{1.351572in}}%
\pgfpathlineto{\pgfqpoint{1.648029in}{1.351572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258749in}{2.101915in}}%
\pgfpathcurveto{\pgfqpoint{2.269800in}{2.101915in}}{\pgfqpoint{2.280399in}{2.106306in}}{\pgfqpoint{2.288212in}{2.114119in}}%
\pgfpathcurveto{\pgfqpoint{2.296026in}{2.121933in}}{\pgfqpoint{2.300416in}{2.132532in}}{\pgfqpoint{2.300416in}{2.143582in}}%
\pgfpathcurveto{\pgfqpoint{2.300416in}{2.154632in}}{\pgfqpoint{2.296026in}{2.165231in}}{\pgfqpoint{2.288212in}{2.173045in}}%
\pgfpathcurveto{\pgfqpoint{2.280399in}{2.180858in}}{\pgfqpoint{2.269800in}{2.185249in}}{\pgfqpoint{2.258749in}{2.185249in}}%
\pgfpathcurveto{\pgfqpoint{2.247699in}{2.185249in}}{\pgfqpoint{2.237100in}{2.180858in}}{\pgfqpoint{2.229287in}{2.173045in}}%
\pgfpathcurveto{\pgfqpoint{2.221473in}{2.165231in}}{\pgfqpoint{2.217083in}{2.154632in}}{\pgfqpoint{2.217083in}{2.143582in}}%
\pgfpathcurveto{\pgfqpoint{2.217083in}{2.132532in}}{\pgfqpoint{2.221473in}{2.121933in}}{\pgfqpoint{2.229287in}{2.114119in}}%
\pgfpathcurveto{\pgfqpoint{2.237100in}{2.106306in}}{\pgfqpoint{2.247699in}{2.101915in}}{\pgfqpoint{2.258749in}{2.101915in}}%
\pgfpathlineto{\pgfqpoint{2.258749in}{2.101915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427435in}{1.913826in}}%
\pgfpathcurveto{\pgfqpoint{2.438485in}{1.913826in}}{\pgfqpoint{2.449084in}{1.918216in}}{\pgfqpoint{2.456898in}{1.926030in}}%
\pgfpathcurveto{\pgfqpoint{2.464711in}{1.933843in}}{\pgfqpoint{2.469102in}{1.944443in}}{\pgfqpoint{2.469102in}{1.955493in}}%
\pgfpathcurveto{\pgfqpoint{2.469102in}{1.966543in}}{\pgfqpoint{2.464711in}{1.977142in}}{\pgfqpoint{2.456898in}{1.984955in}}%
\pgfpathcurveto{\pgfqpoint{2.449084in}{1.992769in}}{\pgfqpoint{2.438485in}{1.997159in}}{\pgfqpoint{2.427435in}{1.997159in}}%
\pgfpathcurveto{\pgfqpoint{2.416385in}{1.997159in}}{\pgfqpoint{2.405786in}{1.992769in}}{\pgfqpoint{2.397972in}{1.984955in}}%
\pgfpathcurveto{\pgfqpoint{2.390158in}{1.977142in}}{\pgfqpoint{2.385768in}{1.966543in}}{\pgfqpoint{2.385768in}{1.955493in}}%
\pgfpathcurveto{\pgfqpoint{2.385768in}{1.944443in}}{\pgfqpoint{2.390158in}{1.933843in}}{\pgfqpoint{2.397972in}{1.926030in}}%
\pgfpathcurveto{\pgfqpoint{2.405786in}{1.918216in}}{\pgfqpoint{2.416385in}{1.913826in}}{\pgfqpoint{2.427435in}{1.913826in}}%
\pgfpathlineto{\pgfqpoint{2.427435in}{1.913826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920224in}{0.730367in}}%
\pgfpathcurveto{\pgfqpoint{1.931274in}{0.730367in}}{\pgfqpoint{1.941873in}{0.734757in}}{\pgfqpoint{1.949687in}{0.742571in}}%
\pgfpathcurveto{\pgfqpoint{1.957500in}{0.750384in}}{\pgfqpoint{1.961891in}{0.760983in}}{\pgfqpoint{1.961891in}{0.772033in}}%
\pgfpathcurveto{\pgfqpoint{1.961891in}{0.783084in}}{\pgfqpoint{1.957500in}{0.793683in}}{\pgfqpoint{1.949687in}{0.801496in}}%
\pgfpathcurveto{\pgfqpoint{1.941873in}{0.809310in}}{\pgfqpoint{1.931274in}{0.813700in}}{\pgfqpoint{1.920224in}{0.813700in}}%
\pgfpathcurveto{\pgfqpoint{1.909174in}{0.813700in}}{\pgfqpoint{1.898575in}{0.809310in}}{\pgfqpoint{1.890761in}{0.801496in}}%
\pgfpathcurveto{\pgfqpoint{1.882948in}{0.793683in}}{\pgfqpoint{1.878557in}{0.783084in}}{\pgfqpoint{1.878557in}{0.772033in}}%
\pgfpathcurveto{\pgfqpoint{1.878557in}{0.760983in}}{\pgfqpoint{1.882948in}{0.750384in}}{\pgfqpoint{1.890761in}{0.742571in}}%
\pgfpathcurveto{\pgfqpoint{1.898575in}{0.734757in}}{\pgfqpoint{1.909174in}{0.730367in}}{\pgfqpoint{1.920224in}{0.730367in}}%
\pgfpathlineto{\pgfqpoint{1.920224in}{0.730367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135221in}{0.713735in}}%
\pgfpathcurveto{\pgfqpoint{1.146271in}{0.713735in}}{\pgfqpoint{1.156870in}{0.718125in}}{\pgfqpoint{1.164684in}{0.725939in}}%
\pgfpathcurveto{\pgfqpoint{1.172497in}{0.733752in}}{\pgfqpoint{1.176888in}{0.744351in}}{\pgfqpoint{1.176888in}{0.755401in}}%
\pgfpathcurveto{\pgfqpoint{1.176888in}{0.766452in}}{\pgfqpoint{1.172497in}{0.777051in}}{\pgfqpoint{1.164684in}{0.784864in}}%
\pgfpathcurveto{\pgfqpoint{1.156870in}{0.792678in}}{\pgfqpoint{1.146271in}{0.797068in}}{\pgfqpoint{1.135221in}{0.797068in}}%
\pgfpathcurveto{\pgfqpoint{1.124171in}{0.797068in}}{\pgfqpoint{1.113572in}{0.792678in}}{\pgfqpoint{1.105758in}{0.784864in}}%
\pgfpathcurveto{\pgfqpoint{1.097944in}{0.777051in}}{\pgfqpoint{1.093554in}{0.766452in}}{\pgfqpoint{1.093554in}{0.755401in}}%
\pgfpathcurveto{\pgfqpoint{1.093554in}{0.744351in}}{\pgfqpoint{1.097944in}{0.733752in}}{\pgfqpoint{1.105758in}{0.725939in}}%
\pgfpathcurveto{\pgfqpoint{1.113572in}{0.718125in}}{\pgfqpoint{1.124171in}{0.713735in}}{\pgfqpoint{1.135221in}{0.713735in}}%
\pgfpathlineto{\pgfqpoint{1.135221in}{0.713735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245795in}{0.743118in}}%
\pgfpathcurveto{\pgfqpoint{2.256845in}{0.743118in}}{\pgfqpoint{2.267444in}{0.747508in}}{\pgfqpoint{2.275258in}{0.755322in}}%
\pgfpathcurveto{\pgfqpoint{2.283071in}{0.763135in}}{\pgfqpoint{2.287462in}{0.773735in}}{\pgfqpoint{2.287462in}{0.784785in}}%
\pgfpathcurveto{\pgfqpoint{2.287462in}{0.795835in}}{\pgfqpoint{2.283071in}{0.806434in}}{\pgfqpoint{2.275258in}{0.814247in}}%
\pgfpathcurveto{\pgfqpoint{2.267444in}{0.822061in}}{\pgfqpoint{2.256845in}{0.826451in}}{\pgfqpoint{2.245795in}{0.826451in}}%
\pgfpathcurveto{\pgfqpoint{2.234745in}{0.826451in}}{\pgfqpoint{2.224146in}{0.822061in}}{\pgfqpoint{2.216332in}{0.814247in}}%
\pgfpathcurveto{\pgfqpoint{2.208519in}{0.806434in}}{\pgfqpoint{2.204128in}{0.795835in}}{\pgfqpoint{2.204128in}{0.784785in}}%
\pgfpathcurveto{\pgfqpoint{2.204128in}{0.773735in}}{\pgfqpoint{2.208519in}{0.763135in}}{\pgfqpoint{2.216332in}{0.755322in}}%
\pgfpathcurveto{\pgfqpoint{2.224146in}{0.747508in}}{\pgfqpoint{2.234745in}{0.743118in}}{\pgfqpoint{2.245795in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{2.245795in}{0.743118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219100in}{0.741445in}}%
\pgfpathcurveto{\pgfqpoint{2.230150in}{0.741445in}}{\pgfqpoint{2.240749in}{0.745835in}}{\pgfqpoint{2.248563in}{0.753649in}}%
\pgfpathcurveto{\pgfqpoint{2.256377in}{0.761462in}}{\pgfqpoint{2.260767in}{0.772061in}}{\pgfqpoint{2.260767in}{0.783111in}}%
\pgfpathcurveto{\pgfqpoint{2.260767in}{0.794161in}}{\pgfqpoint{2.256377in}{0.804761in}}{\pgfqpoint{2.248563in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{2.240749in}{0.820388in}}{\pgfqpoint{2.230150in}{0.824778in}}{\pgfqpoint{2.219100in}{0.824778in}}%
\pgfpathcurveto{\pgfqpoint{2.208050in}{0.824778in}}{\pgfqpoint{2.197451in}{0.820388in}}{\pgfqpoint{2.189637in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{2.181824in}{0.804761in}}{\pgfqpoint{2.177434in}{0.794161in}}{\pgfqpoint{2.177434in}{0.783111in}}%
\pgfpathcurveto{\pgfqpoint{2.177434in}{0.772061in}}{\pgfqpoint{2.181824in}{0.761462in}}{\pgfqpoint{2.189637in}{0.753649in}}%
\pgfpathcurveto{\pgfqpoint{2.197451in}{0.745835in}}{\pgfqpoint{2.208050in}{0.741445in}}{\pgfqpoint{2.219100in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{2.219100in}{0.741445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245388in}{0.732769in}}%
\pgfpathcurveto{\pgfqpoint{2.256439in}{0.732769in}}{\pgfqpoint{2.267038in}{0.737159in}}{\pgfqpoint{2.274851in}{0.744973in}}%
\pgfpathcurveto{\pgfqpoint{2.282665in}{0.752787in}}{\pgfqpoint{2.287055in}{0.763386in}}{\pgfqpoint{2.287055in}{0.774436in}}%
\pgfpathcurveto{\pgfqpoint{2.287055in}{0.785486in}}{\pgfqpoint{2.282665in}{0.796085in}}{\pgfqpoint{2.274851in}{0.803899in}}%
\pgfpathcurveto{\pgfqpoint{2.267038in}{0.811712in}}{\pgfqpoint{2.256439in}{0.816103in}}{\pgfqpoint{2.245388in}{0.816103in}}%
\pgfpathcurveto{\pgfqpoint{2.234338in}{0.816103in}}{\pgfqpoint{2.223739in}{0.811712in}}{\pgfqpoint{2.215926in}{0.803899in}}%
\pgfpathcurveto{\pgfqpoint{2.208112in}{0.796085in}}{\pgfqpoint{2.203722in}{0.785486in}}{\pgfqpoint{2.203722in}{0.774436in}}%
\pgfpathcurveto{\pgfqpoint{2.203722in}{0.763386in}}{\pgfqpoint{2.208112in}{0.752787in}}{\pgfqpoint{2.215926in}{0.744973in}}%
\pgfpathcurveto{\pgfqpoint{2.223739in}{0.737159in}}{\pgfqpoint{2.234338in}{0.732769in}}{\pgfqpoint{2.245388in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{2.245388in}{0.732769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733197in}{0.733102in}}%
\pgfpathcurveto{\pgfqpoint{1.744247in}{0.733102in}}{\pgfqpoint{1.754846in}{0.737492in}}{\pgfqpoint{1.762660in}{0.745306in}}%
\pgfpathcurveto{\pgfqpoint{1.770473in}{0.753119in}}{\pgfqpoint{1.774863in}{0.763718in}}{\pgfqpoint{1.774863in}{0.774768in}}%
\pgfpathcurveto{\pgfqpoint{1.774863in}{0.785819in}}{\pgfqpoint{1.770473in}{0.796418in}}{\pgfqpoint{1.762660in}{0.804231in}}%
\pgfpathcurveto{\pgfqpoint{1.754846in}{0.812045in}}{\pgfqpoint{1.744247in}{0.816435in}}{\pgfqpoint{1.733197in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{1.722147in}{0.816435in}}{\pgfqpoint{1.711548in}{0.812045in}}{\pgfqpoint{1.703734in}{0.804231in}}%
\pgfpathcurveto{\pgfqpoint{1.695920in}{0.796418in}}{\pgfqpoint{1.691530in}{0.785819in}}{\pgfqpoint{1.691530in}{0.774768in}}%
\pgfpathcurveto{\pgfqpoint{1.691530in}{0.763718in}}{\pgfqpoint{1.695920in}{0.753119in}}{\pgfqpoint{1.703734in}{0.745306in}}%
\pgfpathcurveto{\pgfqpoint{1.711548in}{0.737492in}}{\pgfqpoint{1.722147in}{0.733102in}}{\pgfqpoint{1.733197in}{0.733102in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{0.733102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241887in}{0.726504in}}%
\pgfpathcurveto{\pgfqpoint{1.252938in}{0.726504in}}{\pgfqpoint{1.263537in}{0.730895in}}{\pgfqpoint{1.271350in}{0.738708in}}%
\pgfpathcurveto{\pgfqpoint{1.279164in}{0.746522in}}{\pgfqpoint{1.283554in}{0.757121in}}{\pgfqpoint{1.283554in}{0.768171in}}%
\pgfpathcurveto{\pgfqpoint{1.283554in}{0.779221in}}{\pgfqpoint{1.279164in}{0.789820in}}{\pgfqpoint{1.271350in}{0.797634in}}%
\pgfpathcurveto{\pgfqpoint{1.263537in}{0.805448in}}{\pgfqpoint{1.252938in}{0.809838in}}{\pgfqpoint{1.241887in}{0.809838in}}%
\pgfpathcurveto{\pgfqpoint{1.230837in}{0.809838in}}{\pgfqpoint{1.220238in}{0.805448in}}{\pgfqpoint{1.212425in}{0.797634in}}%
\pgfpathcurveto{\pgfqpoint{1.204611in}{0.789820in}}{\pgfqpoint{1.200221in}{0.779221in}}{\pgfqpoint{1.200221in}{0.768171in}}%
\pgfpathcurveto{\pgfqpoint{1.200221in}{0.757121in}}{\pgfqpoint{1.204611in}{0.746522in}}{\pgfqpoint{1.212425in}{0.738708in}}%
\pgfpathcurveto{\pgfqpoint{1.220238in}{0.730895in}}{\pgfqpoint{1.230837in}{0.726504in}}{\pgfqpoint{1.241887in}{0.726504in}}%
\pgfpathlineto{\pgfqpoint{1.241887in}{0.726504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532153in}{1.298387in}}%
\pgfpathcurveto{\pgfqpoint{1.543203in}{1.298387in}}{\pgfqpoint{1.553802in}{1.302777in}}{\pgfqpoint{1.561616in}{1.310590in}}%
\pgfpathcurveto{\pgfqpoint{1.569429in}{1.318404in}}{\pgfqpoint{1.573819in}{1.329003in}}{\pgfqpoint{1.573819in}{1.340053in}}%
\pgfpathcurveto{\pgfqpoint{1.573819in}{1.351103in}}{\pgfqpoint{1.569429in}{1.361702in}}{\pgfqpoint{1.561616in}{1.369516in}}%
\pgfpathcurveto{\pgfqpoint{1.553802in}{1.377330in}}{\pgfqpoint{1.543203in}{1.381720in}}{\pgfqpoint{1.532153in}{1.381720in}}%
\pgfpathcurveto{\pgfqpoint{1.521103in}{1.381720in}}{\pgfqpoint{1.510504in}{1.377330in}}{\pgfqpoint{1.502690in}{1.369516in}}%
\pgfpathcurveto{\pgfqpoint{1.494876in}{1.361702in}}{\pgfqpoint{1.490486in}{1.351103in}}{\pgfqpoint{1.490486in}{1.340053in}}%
\pgfpathcurveto{\pgfqpoint{1.490486in}{1.329003in}}{\pgfqpoint{1.494876in}{1.318404in}}{\pgfqpoint{1.502690in}{1.310590in}}%
\pgfpathcurveto{\pgfqpoint{1.510504in}{1.302777in}}{\pgfqpoint{1.521103in}{1.298387in}}{\pgfqpoint{1.532153in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{1.532153in}{1.298387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420824in}{1.877081in}}%
\pgfpathcurveto{\pgfqpoint{2.431875in}{1.877081in}}{\pgfqpoint{2.442474in}{1.881471in}}{\pgfqpoint{2.450287in}{1.889285in}}%
\pgfpathcurveto{\pgfqpoint{2.458101in}{1.897099in}}{\pgfqpoint{2.462491in}{1.907698in}}{\pgfqpoint{2.462491in}{1.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.462491in}{1.929798in}}{\pgfqpoint{2.458101in}{1.940397in}}{\pgfqpoint{2.450287in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{2.442474in}{1.956024in}}{\pgfqpoint{2.431875in}{1.960414in}}{\pgfqpoint{2.420824in}{1.960414in}}%
\pgfpathcurveto{\pgfqpoint{2.409774in}{1.960414in}}{\pgfqpoint{2.399175in}{1.956024in}}{\pgfqpoint{2.391362in}{1.948210in}}%
\pgfpathcurveto{\pgfqpoint{2.383548in}{1.940397in}}{\pgfqpoint{2.379158in}{1.929798in}}{\pgfqpoint{2.379158in}{1.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.379158in}{1.907698in}}{\pgfqpoint{2.383548in}{1.897099in}}{\pgfqpoint{2.391362in}{1.889285in}}%
\pgfpathcurveto{\pgfqpoint{2.399175in}{1.881471in}}{\pgfqpoint{2.409774in}{1.877081in}}{\pgfqpoint{2.420824in}{1.877081in}}%
\pgfpathlineto{\pgfqpoint{2.420824in}{1.877081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378352in}{1.994584in}}%
\pgfpathcurveto{\pgfqpoint{2.389402in}{1.994584in}}{\pgfqpoint{2.400001in}{1.998974in}}{\pgfqpoint{2.407815in}{2.006787in}}%
\pgfpathcurveto{\pgfqpoint{2.415628in}{2.014601in}}{\pgfqpoint{2.420019in}{2.025200in}}{\pgfqpoint{2.420019in}{2.036250in}}%
\pgfpathcurveto{\pgfqpoint{2.420019in}{2.047300in}}{\pgfqpoint{2.415628in}{2.057899in}}{\pgfqpoint{2.407815in}{2.065713in}}%
\pgfpathcurveto{\pgfqpoint{2.400001in}{2.073527in}}{\pgfqpoint{2.389402in}{2.077917in}}{\pgfqpoint{2.378352in}{2.077917in}}%
\pgfpathcurveto{\pgfqpoint{2.367302in}{2.077917in}}{\pgfqpoint{2.356703in}{2.073527in}}{\pgfqpoint{2.348889in}{2.065713in}}%
\pgfpathcurveto{\pgfqpoint{2.341076in}{2.057899in}}{\pgfqpoint{2.336685in}{2.047300in}}{\pgfqpoint{2.336685in}{2.036250in}}%
\pgfpathcurveto{\pgfqpoint{2.336685in}{2.025200in}}{\pgfqpoint{2.341076in}{2.014601in}}{\pgfqpoint{2.348889in}{2.006787in}}%
\pgfpathcurveto{\pgfqpoint{2.356703in}{1.998974in}}{\pgfqpoint{2.367302in}{1.994584in}}{\pgfqpoint{2.378352in}{1.994584in}}%
\pgfpathlineto{\pgfqpoint{2.378352in}{1.994584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102659in}{0.924684in}}%
\pgfpathcurveto{\pgfqpoint{1.113709in}{0.924684in}}{\pgfqpoint{1.124308in}{0.929074in}}{\pgfqpoint{1.132122in}{0.936888in}}%
\pgfpathcurveto{\pgfqpoint{1.139936in}{0.944701in}}{\pgfqpoint{1.144326in}{0.955301in}}{\pgfqpoint{1.144326in}{0.966351in}}%
\pgfpathcurveto{\pgfqpoint{1.144326in}{0.977401in}}{\pgfqpoint{1.139936in}{0.988000in}}{\pgfqpoint{1.132122in}{0.995813in}}%
\pgfpathcurveto{\pgfqpoint{1.124308in}{1.003627in}}{\pgfqpoint{1.113709in}{1.008017in}}{\pgfqpoint{1.102659in}{1.008017in}}%
\pgfpathcurveto{\pgfqpoint{1.091609in}{1.008017in}}{\pgfqpoint{1.081010in}{1.003627in}}{\pgfqpoint{1.073196in}{0.995813in}}%
\pgfpathcurveto{\pgfqpoint{1.065383in}{0.988000in}}{\pgfqpoint{1.060992in}{0.977401in}}{\pgfqpoint{1.060992in}{0.966351in}}%
\pgfpathcurveto{\pgfqpoint{1.060992in}{0.955301in}}{\pgfqpoint{1.065383in}{0.944701in}}{\pgfqpoint{1.073196in}{0.936888in}}%
\pgfpathcurveto{\pgfqpoint{1.081010in}{0.929074in}}{\pgfqpoint{1.091609in}{0.924684in}}{\pgfqpoint{1.102659in}{0.924684in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{0.924684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484493in}{1.350112in}}%
\pgfpathcurveto{\pgfqpoint{1.495543in}{1.350112in}}{\pgfqpoint{1.506142in}{1.354502in}}{\pgfqpoint{1.513956in}{1.362316in}}%
\pgfpathcurveto{\pgfqpoint{1.521769in}{1.370130in}}{\pgfqpoint{1.526160in}{1.380729in}}{\pgfqpoint{1.526160in}{1.391779in}}%
\pgfpathcurveto{\pgfqpoint{1.526160in}{1.402829in}}{\pgfqpoint{1.521769in}{1.413428in}}{\pgfqpoint{1.513956in}{1.421242in}}%
\pgfpathcurveto{\pgfqpoint{1.506142in}{1.429055in}}{\pgfqpoint{1.495543in}{1.433445in}}{\pgfqpoint{1.484493in}{1.433445in}}%
\pgfpathcurveto{\pgfqpoint{1.473443in}{1.433445in}}{\pgfqpoint{1.462844in}{1.429055in}}{\pgfqpoint{1.455030in}{1.421242in}}%
\pgfpathcurveto{\pgfqpoint{1.447216in}{1.413428in}}{\pgfqpoint{1.442826in}{1.402829in}}{\pgfqpoint{1.442826in}{1.391779in}}%
\pgfpathcurveto{\pgfqpoint{1.442826in}{1.380729in}}{\pgfqpoint{1.447216in}{1.370130in}}{\pgfqpoint{1.455030in}{1.362316in}}%
\pgfpathcurveto{\pgfqpoint{1.462844in}{1.354502in}}{\pgfqpoint{1.473443in}{1.350112in}}{\pgfqpoint{1.484493in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{1.484493in}{1.350112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006933in}{0.943164in}}%
\pgfpathcurveto{\pgfqpoint{1.017983in}{0.943164in}}{\pgfqpoint{1.028582in}{0.947554in}}{\pgfqpoint{1.036396in}{0.955368in}}%
\pgfpathcurveto{\pgfqpoint{1.044209in}{0.963181in}}{\pgfqpoint{1.048599in}{0.973781in}}{\pgfqpoint{1.048599in}{0.984831in}}%
\pgfpathcurveto{\pgfqpoint{1.048599in}{0.995881in}}{\pgfqpoint{1.044209in}{1.006480in}}{\pgfqpoint{1.036396in}{1.014293in}}%
\pgfpathcurveto{\pgfqpoint{1.028582in}{1.022107in}}{\pgfqpoint{1.017983in}{1.026497in}}{\pgfqpoint{1.006933in}{1.026497in}}%
\pgfpathcurveto{\pgfqpoint{0.995883in}{1.026497in}}{\pgfqpoint{0.985284in}{1.022107in}}{\pgfqpoint{0.977470in}{1.014293in}}%
\pgfpathcurveto{\pgfqpoint{0.969656in}{1.006480in}}{\pgfqpoint{0.965266in}{0.995881in}}{\pgfqpoint{0.965266in}{0.984831in}}%
\pgfpathcurveto{\pgfqpoint{0.965266in}{0.973781in}}{\pgfqpoint{0.969656in}{0.963181in}}{\pgfqpoint{0.977470in}{0.955368in}}%
\pgfpathcurveto{\pgfqpoint{0.985284in}{0.947554in}}{\pgfqpoint{0.995883in}{0.943164in}}{\pgfqpoint{1.006933in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{0.943164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357285in}{1.994011in}}%
\pgfpathcurveto{\pgfqpoint{2.368335in}{1.994011in}}{\pgfqpoint{2.378934in}{1.998401in}}{\pgfqpoint{2.386748in}{2.006215in}}%
\pgfpathcurveto{\pgfqpoint{2.394561in}{2.014028in}}{\pgfqpoint{2.398951in}{2.024627in}}{\pgfqpoint{2.398951in}{2.035677in}}%
\pgfpathcurveto{\pgfqpoint{2.398951in}{2.046727in}}{\pgfqpoint{2.394561in}{2.057327in}}{\pgfqpoint{2.386748in}{2.065140in}}%
\pgfpathcurveto{\pgfqpoint{2.378934in}{2.072954in}}{\pgfqpoint{2.368335in}{2.077344in}}{\pgfqpoint{2.357285in}{2.077344in}}%
\pgfpathcurveto{\pgfqpoint{2.346235in}{2.077344in}}{\pgfqpoint{2.335636in}{2.072954in}}{\pgfqpoint{2.327822in}{2.065140in}}%
\pgfpathcurveto{\pgfqpoint{2.320008in}{2.057327in}}{\pgfqpoint{2.315618in}{2.046727in}}{\pgfqpoint{2.315618in}{2.035677in}}%
\pgfpathcurveto{\pgfqpoint{2.315618in}{2.024627in}}{\pgfqpoint{2.320008in}{2.014028in}}{\pgfqpoint{2.327822in}{2.006215in}}%
\pgfpathcurveto{\pgfqpoint{2.335636in}{1.998401in}}{\pgfqpoint{2.346235in}{1.994011in}}{\pgfqpoint{2.357285in}{1.994011in}}%
\pgfpathlineto{\pgfqpoint{2.357285in}{1.994011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439816in}{2.078760in}}%
\pgfpathcurveto{\pgfqpoint{2.450867in}{2.078760in}}{\pgfqpoint{2.461466in}{2.083150in}}{\pgfqpoint{2.469279in}{2.090964in}}%
\pgfpathcurveto{\pgfqpoint{2.477093in}{2.098777in}}{\pgfqpoint{2.481483in}{2.109377in}}{\pgfqpoint{2.481483in}{2.120427in}}%
\pgfpathcurveto{\pgfqpoint{2.481483in}{2.131477in}}{\pgfqpoint{2.477093in}{2.142076in}}{\pgfqpoint{2.469279in}{2.149889in}}%
\pgfpathcurveto{\pgfqpoint{2.461466in}{2.157703in}}{\pgfqpoint{2.450867in}{2.162093in}}{\pgfqpoint{2.439816in}{2.162093in}}%
\pgfpathcurveto{\pgfqpoint{2.428766in}{2.162093in}}{\pgfqpoint{2.418167in}{2.157703in}}{\pgfqpoint{2.410354in}{2.149889in}}%
\pgfpathcurveto{\pgfqpoint{2.402540in}{2.142076in}}{\pgfqpoint{2.398150in}{2.131477in}}{\pgfqpoint{2.398150in}{2.120427in}}%
\pgfpathcurveto{\pgfqpoint{2.398150in}{2.109377in}}{\pgfqpoint{2.402540in}{2.098777in}}{\pgfqpoint{2.410354in}{2.090964in}}%
\pgfpathcurveto{\pgfqpoint{2.418167in}{2.083150in}}{\pgfqpoint{2.428766in}{2.078760in}}{\pgfqpoint{2.439816in}{2.078760in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{2.078760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213988in}{0.977666in}}%
\pgfpathcurveto{\pgfqpoint{1.225038in}{0.977666in}}{\pgfqpoint{1.235637in}{0.982056in}}{\pgfqpoint{1.243450in}{0.989870in}}%
\pgfpathcurveto{\pgfqpoint{1.251264in}{0.997684in}}{\pgfqpoint{1.255654in}{1.008283in}}{\pgfqpoint{1.255654in}{1.019333in}}%
\pgfpathcurveto{\pgfqpoint{1.255654in}{1.030383in}}{\pgfqpoint{1.251264in}{1.040982in}}{\pgfqpoint{1.243450in}{1.048796in}}%
\pgfpathcurveto{\pgfqpoint{1.235637in}{1.056609in}}{\pgfqpoint{1.225038in}{1.060999in}}{\pgfqpoint{1.213988in}{1.060999in}}%
\pgfpathcurveto{\pgfqpoint{1.202937in}{1.060999in}}{\pgfqpoint{1.192338in}{1.056609in}}{\pgfqpoint{1.184525in}{1.048796in}}%
\pgfpathcurveto{\pgfqpoint{1.176711in}{1.040982in}}{\pgfqpoint{1.172321in}{1.030383in}}{\pgfqpoint{1.172321in}{1.019333in}}%
\pgfpathcurveto{\pgfqpoint{1.172321in}{1.008283in}}{\pgfqpoint{1.176711in}{0.997684in}}{\pgfqpoint{1.184525in}{0.989870in}}%
\pgfpathcurveto{\pgfqpoint{1.192338in}{0.982056in}}{\pgfqpoint{1.202937in}{0.977666in}}{\pgfqpoint{1.213988in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{0.977666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311159in}{1.862911in}}%
\pgfpathcurveto{\pgfqpoint{2.322209in}{1.862911in}}{\pgfqpoint{2.332808in}{1.867302in}}{\pgfqpoint{2.340622in}{1.875115in}}%
\pgfpathcurveto{\pgfqpoint{2.348435in}{1.882929in}}{\pgfqpoint{2.352825in}{1.893528in}}{\pgfqpoint{2.352825in}{1.904578in}}%
\pgfpathcurveto{\pgfqpoint{2.352825in}{1.915628in}}{\pgfqpoint{2.348435in}{1.926227in}}{\pgfqpoint{2.340622in}{1.934041in}}%
\pgfpathcurveto{\pgfqpoint{2.332808in}{1.941854in}}{\pgfqpoint{2.322209in}{1.946245in}}{\pgfqpoint{2.311159in}{1.946245in}}%
\pgfpathcurveto{\pgfqpoint{2.300109in}{1.946245in}}{\pgfqpoint{2.289510in}{1.941854in}}{\pgfqpoint{2.281696in}{1.934041in}}%
\pgfpathcurveto{\pgfqpoint{2.273882in}{1.926227in}}{\pgfqpoint{2.269492in}{1.915628in}}{\pgfqpoint{2.269492in}{1.904578in}}%
\pgfpathcurveto{\pgfqpoint{2.269492in}{1.893528in}}{\pgfqpoint{2.273882in}{1.882929in}}{\pgfqpoint{2.281696in}{1.875115in}}%
\pgfpathcurveto{\pgfqpoint{2.289510in}{1.867302in}}{\pgfqpoint{2.300109in}{1.862911in}}{\pgfqpoint{2.311159in}{1.862911in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.862911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241684in}{0.738609in}}%
\pgfpathcurveto{\pgfqpoint{1.252734in}{0.738609in}}{\pgfqpoint{1.263333in}{0.742999in}}{\pgfqpoint{1.271147in}{0.750813in}}%
\pgfpathcurveto{\pgfqpoint{1.278961in}{0.758626in}}{\pgfqpoint{1.283351in}{0.769225in}}{\pgfqpoint{1.283351in}{0.780276in}}%
\pgfpathcurveto{\pgfqpoint{1.283351in}{0.791326in}}{\pgfqpoint{1.278961in}{0.801925in}}{\pgfqpoint{1.271147in}{0.809738in}}%
\pgfpathcurveto{\pgfqpoint{1.263333in}{0.817552in}}{\pgfqpoint{1.252734in}{0.821942in}}{\pgfqpoint{1.241684in}{0.821942in}}%
\pgfpathcurveto{\pgfqpoint{1.230634in}{0.821942in}}{\pgfqpoint{1.220035in}{0.817552in}}{\pgfqpoint{1.212221in}{0.809738in}}%
\pgfpathcurveto{\pgfqpoint{1.204408in}{0.801925in}}{\pgfqpoint{1.200018in}{0.791326in}}{\pgfqpoint{1.200018in}{0.780276in}}%
\pgfpathcurveto{\pgfqpoint{1.200018in}{0.769225in}}{\pgfqpoint{1.204408in}{0.758626in}}{\pgfqpoint{1.212221in}{0.750813in}}%
\pgfpathcurveto{\pgfqpoint{1.220035in}{0.742999in}}{\pgfqpoint{1.230634in}{0.738609in}}{\pgfqpoint{1.241684in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{1.241684in}{0.738609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249565in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{2.260615in}{0.649905in}}{\pgfqpoint{2.271214in}{0.654295in}}{\pgfqpoint{2.279028in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.286841in}{0.669922in}}{\pgfqpoint{2.291232in}{0.680521in}}{\pgfqpoint{2.291232in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.291232in}{0.702622in}}{\pgfqpoint{2.286841in}{0.713221in}}{\pgfqpoint{2.279028in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.271214in}{0.728848in}}{\pgfqpoint{2.260615in}{0.733238in}}{\pgfqpoint{2.249565in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{2.238515in}{0.733238in}}{\pgfqpoint{2.227916in}{0.728848in}}{\pgfqpoint{2.220102in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{2.212288in}{0.713221in}}{\pgfqpoint{2.207898in}{0.702622in}}{\pgfqpoint{2.207898in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{2.207898in}{0.680521in}}{\pgfqpoint{2.212288in}{0.669922in}}{\pgfqpoint{2.220102in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{2.227916in}{0.654295in}}{\pgfqpoint{2.238515in}{0.649905in}}{\pgfqpoint{2.249565in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{2.249565in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222502in}{0.731845in}}%
\pgfpathcurveto{\pgfqpoint{1.233552in}{0.731845in}}{\pgfqpoint{1.244151in}{0.736235in}}{\pgfqpoint{1.251965in}{0.744049in}}%
\pgfpathcurveto{\pgfqpoint{1.259778in}{0.751863in}}{\pgfqpoint{1.264169in}{0.762462in}}{\pgfqpoint{1.264169in}{0.773512in}}%
\pgfpathcurveto{\pgfqpoint{1.264169in}{0.784562in}}{\pgfqpoint{1.259778in}{0.795161in}}{\pgfqpoint{1.251965in}{0.802975in}}%
\pgfpathcurveto{\pgfqpoint{1.244151in}{0.810788in}}{\pgfqpoint{1.233552in}{0.815179in}}{\pgfqpoint{1.222502in}{0.815179in}}%
\pgfpathcurveto{\pgfqpoint{1.211452in}{0.815179in}}{\pgfqpoint{1.200853in}{0.810788in}}{\pgfqpoint{1.193039in}{0.802975in}}%
\pgfpathcurveto{\pgfqpoint{1.185226in}{0.795161in}}{\pgfqpoint{1.180835in}{0.784562in}}{\pgfqpoint{1.180835in}{0.773512in}}%
\pgfpathcurveto{\pgfqpoint{1.180835in}{0.762462in}}{\pgfqpoint{1.185226in}{0.751863in}}{\pgfqpoint{1.193039in}{0.744049in}}%
\pgfpathcurveto{\pgfqpoint{1.200853in}{0.736235in}}{\pgfqpoint{1.211452in}{0.731845in}}{\pgfqpoint{1.222502in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.222502in}{0.731845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292457in}{2.021028in}}%
\pgfpathcurveto{\pgfqpoint{2.303507in}{2.021028in}}{\pgfqpoint{2.314106in}{2.025419in}}{\pgfqpoint{2.321920in}{2.033232in}}%
\pgfpathcurveto{\pgfqpoint{2.329733in}{2.041046in}}{\pgfqpoint{2.334124in}{2.051645in}}{\pgfqpoint{2.334124in}{2.062695in}}%
\pgfpathcurveto{\pgfqpoint{2.334124in}{2.073745in}}{\pgfqpoint{2.329733in}{2.084344in}}{\pgfqpoint{2.321920in}{2.092158in}}%
\pgfpathcurveto{\pgfqpoint{2.314106in}{2.099972in}}{\pgfqpoint{2.303507in}{2.104362in}}{\pgfqpoint{2.292457in}{2.104362in}}%
\pgfpathcurveto{\pgfqpoint{2.281407in}{2.104362in}}{\pgfqpoint{2.270808in}{2.099972in}}{\pgfqpoint{2.262994in}{2.092158in}}%
\pgfpathcurveto{\pgfqpoint{2.255181in}{2.084344in}}{\pgfqpoint{2.250790in}{2.073745in}}{\pgfqpoint{2.250790in}{2.062695in}}%
\pgfpathcurveto{\pgfqpoint{2.250790in}{2.051645in}}{\pgfqpoint{2.255181in}{2.041046in}}{\pgfqpoint{2.262994in}{2.033232in}}%
\pgfpathcurveto{\pgfqpoint{2.270808in}{2.025419in}}{\pgfqpoint{2.281407in}{2.021028in}}{\pgfqpoint{2.292457in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{2.292457in}{2.021028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216021in}{0.897796in}}%
\pgfpathcurveto{\pgfqpoint{1.227071in}{0.897796in}}{\pgfqpoint{1.237670in}{0.902186in}}{\pgfqpoint{1.245484in}{0.909999in}}%
\pgfpathcurveto{\pgfqpoint{1.253297in}{0.917813in}}{\pgfqpoint{1.257687in}{0.928412in}}{\pgfqpoint{1.257687in}{0.939462in}}%
\pgfpathcurveto{\pgfqpoint{1.257687in}{0.950512in}}{\pgfqpoint{1.253297in}{0.961111in}}{\pgfqpoint{1.245484in}{0.968925in}}%
\pgfpathcurveto{\pgfqpoint{1.237670in}{0.976739in}}{\pgfqpoint{1.227071in}{0.981129in}}{\pgfqpoint{1.216021in}{0.981129in}}%
\pgfpathcurveto{\pgfqpoint{1.204971in}{0.981129in}}{\pgfqpoint{1.194372in}{0.976739in}}{\pgfqpoint{1.186558in}{0.968925in}}%
\pgfpathcurveto{\pgfqpoint{1.178744in}{0.961111in}}{\pgfqpoint{1.174354in}{0.950512in}}{\pgfqpoint{1.174354in}{0.939462in}}%
\pgfpathcurveto{\pgfqpoint{1.174354in}{0.928412in}}{\pgfqpoint{1.178744in}{0.917813in}}{\pgfqpoint{1.186558in}{0.909999in}}%
\pgfpathcurveto{\pgfqpoint{1.194372in}{0.902186in}}{\pgfqpoint{1.204971in}{0.897796in}}{\pgfqpoint{1.216021in}{0.897796in}}%
\pgfpathlineto{\pgfqpoint{1.216021in}{0.897796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215931in}{2.039379in}}%
\pgfpathcurveto{\pgfqpoint{2.226981in}{2.039379in}}{\pgfqpoint{2.237580in}{2.043769in}}{\pgfqpoint{2.245394in}{2.051583in}}%
\pgfpathcurveto{\pgfqpoint{2.253208in}{2.059397in}}{\pgfqpoint{2.257598in}{2.069996in}}{\pgfqpoint{2.257598in}{2.081046in}}%
\pgfpathcurveto{\pgfqpoint{2.257598in}{2.092096in}}{\pgfqpoint{2.253208in}{2.102695in}}{\pgfqpoint{2.245394in}{2.110509in}}%
\pgfpathcurveto{\pgfqpoint{2.237580in}{2.118322in}}{\pgfqpoint{2.226981in}{2.122712in}}{\pgfqpoint{2.215931in}{2.122712in}}%
\pgfpathcurveto{\pgfqpoint{2.204881in}{2.122712in}}{\pgfqpoint{2.194282in}{2.118322in}}{\pgfqpoint{2.186469in}{2.110509in}}%
\pgfpathcurveto{\pgfqpoint{2.178655in}{2.102695in}}{\pgfqpoint{2.174265in}{2.092096in}}{\pgfqpoint{2.174265in}{2.081046in}}%
\pgfpathcurveto{\pgfqpoint{2.174265in}{2.069996in}}{\pgfqpoint{2.178655in}{2.059397in}}{\pgfqpoint{2.186469in}{2.051583in}}%
\pgfpathcurveto{\pgfqpoint{2.194282in}{2.043769in}}{\pgfqpoint{2.204881in}{2.039379in}}{\pgfqpoint{2.215931in}{2.039379in}}%
\pgfpathlineto{\pgfqpoint{2.215931in}{2.039379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727580in}{1.144079in}}%
\pgfpathcurveto{\pgfqpoint{1.738630in}{1.144079in}}{\pgfqpoint{1.749229in}{1.148469in}}{\pgfqpoint{1.757042in}{1.156282in}}%
\pgfpathcurveto{\pgfqpoint{1.764856in}{1.164096in}}{\pgfqpoint{1.769246in}{1.174695in}}{\pgfqpoint{1.769246in}{1.185745in}}%
\pgfpathcurveto{\pgfqpoint{1.769246in}{1.196795in}}{\pgfqpoint{1.764856in}{1.207394in}}{\pgfqpoint{1.757042in}{1.215208in}}%
\pgfpathcurveto{\pgfqpoint{1.749229in}{1.223022in}}{\pgfqpoint{1.738630in}{1.227412in}}{\pgfqpoint{1.727580in}{1.227412in}}%
\pgfpathcurveto{\pgfqpoint{1.716529in}{1.227412in}}{\pgfqpoint{1.705930in}{1.223022in}}{\pgfqpoint{1.698117in}{1.215208in}}%
\pgfpathcurveto{\pgfqpoint{1.690303in}{1.207394in}}{\pgfqpoint{1.685913in}{1.196795in}}{\pgfqpoint{1.685913in}{1.185745in}}%
\pgfpathcurveto{\pgfqpoint{1.685913in}{1.174695in}}{\pgfqpoint{1.690303in}{1.164096in}}{\pgfqpoint{1.698117in}{1.156282in}}%
\pgfpathcurveto{\pgfqpoint{1.705930in}{1.148469in}}{\pgfqpoint{1.716529in}{1.144079in}}{\pgfqpoint{1.727580in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.144079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194143in}{0.730699in}}%
\pgfpathcurveto{\pgfqpoint{2.205193in}{0.730699in}}{\pgfqpoint{2.215793in}{0.735090in}}{\pgfqpoint{2.223606in}{0.742903in}}%
\pgfpathcurveto{\pgfqpoint{2.231420in}{0.750717in}}{\pgfqpoint{2.235810in}{0.761316in}}{\pgfqpoint{2.235810in}{0.772366in}}%
\pgfpathcurveto{\pgfqpoint{2.235810in}{0.783416in}}{\pgfqpoint{2.231420in}{0.794015in}}{\pgfqpoint{2.223606in}{0.801829in}}%
\pgfpathcurveto{\pgfqpoint{2.215793in}{0.809642in}}{\pgfqpoint{2.205193in}{0.814033in}}{\pgfqpoint{2.194143in}{0.814033in}}%
\pgfpathcurveto{\pgfqpoint{2.183093in}{0.814033in}}{\pgfqpoint{2.172494in}{0.809642in}}{\pgfqpoint{2.164681in}{0.801829in}}%
\pgfpathcurveto{\pgfqpoint{2.156867in}{0.794015in}}{\pgfqpoint{2.152477in}{0.783416in}}{\pgfqpoint{2.152477in}{0.772366in}}%
\pgfpathcurveto{\pgfqpoint{2.152477in}{0.761316in}}{\pgfqpoint{2.156867in}{0.750717in}}{\pgfqpoint{2.164681in}{0.742903in}}%
\pgfpathcurveto{\pgfqpoint{2.172494in}{0.735090in}}{\pgfqpoint{2.183093in}{0.730699in}}{\pgfqpoint{2.194143in}{0.730699in}}%
\pgfpathlineto{\pgfqpoint{2.194143in}{0.730699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995032in}{0.906407in}}%
\pgfpathcurveto{\pgfqpoint{1.006082in}{0.906407in}}{\pgfqpoint{1.016681in}{0.910798in}}{\pgfqpoint{1.024494in}{0.918611in}}%
\pgfpathcurveto{\pgfqpoint{1.032308in}{0.926425in}}{\pgfqpoint{1.036698in}{0.937024in}}{\pgfqpoint{1.036698in}{0.948074in}}%
\pgfpathcurveto{\pgfqpoint{1.036698in}{0.959124in}}{\pgfqpoint{1.032308in}{0.969723in}}{\pgfqpoint{1.024494in}{0.977537in}}%
\pgfpathcurveto{\pgfqpoint{1.016681in}{0.985350in}}{\pgfqpoint{1.006082in}{0.989741in}}{\pgfqpoint{0.995032in}{0.989741in}}%
\pgfpathcurveto{\pgfqpoint{0.983981in}{0.989741in}}{\pgfqpoint{0.973382in}{0.985350in}}{\pgfqpoint{0.965569in}{0.977537in}}%
\pgfpathcurveto{\pgfqpoint{0.957755in}{0.969723in}}{\pgfqpoint{0.953365in}{0.959124in}}{\pgfqpoint{0.953365in}{0.948074in}}%
\pgfpathcurveto{\pgfqpoint{0.953365in}{0.937024in}}{\pgfqpoint{0.957755in}{0.926425in}}{\pgfqpoint{0.965569in}{0.918611in}}%
\pgfpathcurveto{\pgfqpoint{0.973382in}{0.910798in}}{\pgfqpoint{0.983981in}{0.906407in}}{\pgfqpoint{0.995032in}{0.906407in}}%
\pgfpathlineto{\pgfqpoint{0.995032in}{0.906407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185217in}{0.742933in}}%
\pgfpathcurveto{\pgfqpoint{2.196267in}{0.742933in}}{\pgfqpoint{2.206866in}{0.747323in}}{\pgfqpoint{2.214680in}{0.755137in}}%
\pgfpathcurveto{\pgfqpoint{2.222494in}{0.762951in}}{\pgfqpoint{2.226884in}{0.773550in}}{\pgfqpoint{2.226884in}{0.784600in}}%
\pgfpathcurveto{\pgfqpoint{2.226884in}{0.795650in}}{\pgfqpoint{2.222494in}{0.806249in}}{\pgfqpoint{2.214680in}{0.814063in}}%
\pgfpathcurveto{\pgfqpoint{2.206866in}{0.821876in}}{\pgfqpoint{2.196267in}{0.826267in}}{\pgfqpoint{2.185217in}{0.826267in}}%
\pgfpathcurveto{\pgfqpoint{2.174167in}{0.826267in}}{\pgfqpoint{2.163568in}{0.821876in}}{\pgfqpoint{2.155755in}{0.814063in}}%
\pgfpathcurveto{\pgfqpoint{2.147941in}{0.806249in}}{\pgfqpoint{2.143551in}{0.795650in}}{\pgfqpoint{2.143551in}{0.784600in}}%
\pgfpathcurveto{\pgfqpoint{2.143551in}{0.773550in}}{\pgfqpoint{2.147941in}{0.762951in}}{\pgfqpoint{2.155755in}{0.755137in}}%
\pgfpathcurveto{\pgfqpoint{2.163568in}{0.747323in}}{\pgfqpoint{2.174167in}{0.742933in}}{\pgfqpoint{2.185217in}{0.742933in}}%
\pgfpathlineto{\pgfqpoint{2.185217in}{0.742933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767392in}{1.441976in}}%
\pgfpathcurveto{\pgfqpoint{1.778442in}{1.441976in}}{\pgfqpoint{1.789041in}{1.446366in}}{\pgfqpoint{1.796855in}{1.454180in}}%
\pgfpathcurveto{\pgfqpoint{1.804668in}{1.461994in}}{\pgfqpoint{1.809058in}{1.472593in}}{\pgfqpoint{1.809058in}{1.483643in}}%
\pgfpathcurveto{\pgfqpoint{1.809058in}{1.494693in}}{\pgfqpoint{1.804668in}{1.505292in}}{\pgfqpoint{1.796855in}{1.513106in}}%
\pgfpathcurveto{\pgfqpoint{1.789041in}{1.520919in}}{\pgfqpoint{1.778442in}{1.525309in}}{\pgfqpoint{1.767392in}{1.525309in}}%
\pgfpathcurveto{\pgfqpoint{1.756342in}{1.525309in}}{\pgfqpoint{1.745743in}{1.520919in}}{\pgfqpoint{1.737929in}{1.513106in}}%
\pgfpathcurveto{\pgfqpoint{1.730115in}{1.505292in}}{\pgfqpoint{1.725725in}{1.494693in}}{\pgfqpoint{1.725725in}{1.483643in}}%
\pgfpathcurveto{\pgfqpoint{1.725725in}{1.472593in}}{\pgfqpoint{1.730115in}{1.461994in}}{\pgfqpoint{1.737929in}{1.454180in}}%
\pgfpathcurveto{\pgfqpoint{1.745743in}{1.446366in}}{\pgfqpoint{1.756342in}{1.441976in}}{\pgfqpoint{1.767392in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.767392in}{1.441976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046979in}{0.880073in}}%
\pgfpathcurveto{\pgfqpoint{1.058029in}{0.880073in}}{\pgfqpoint{1.068628in}{0.884464in}}{\pgfqpoint{1.076442in}{0.892277in}}%
\pgfpathcurveto{\pgfqpoint{1.084255in}{0.900091in}}{\pgfqpoint{1.088646in}{0.910690in}}{\pgfqpoint{1.088646in}{0.921740in}}%
\pgfpathcurveto{\pgfqpoint{1.088646in}{0.932790in}}{\pgfqpoint{1.084255in}{0.943389in}}{\pgfqpoint{1.076442in}{0.951203in}}%
\pgfpathcurveto{\pgfqpoint{1.068628in}{0.959016in}}{\pgfqpoint{1.058029in}{0.963407in}}{\pgfqpoint{1.046979in}{0.963407in}}%
\pgfpathcurveto{\pgfqpoint{1.035929in}{0.963407in}}{\pgfqpoint{1.025330in}{0.959016in}}{\pgfqpoint{1.017516in}{0.951203in}}%
\pgfpathcurveto{\pgfqpoint{1.009702in}{0.943389in}}{\pgfqpoint{1.005312in}{0.932790in}}{\pgfqpoint{1.005312in}{0.921740in}}%
\pgfpathcurveto{\pgfqpoint{1.005312in}{0.910690in}}{\pgfqpoint{1.009702in}{0.900091in}}{\pgfqpoint{1.017516in}{0.892277in}}%
\pgfpathcurveto{\pgfqpoint{1.025330in}{0.884464in}}{\pgfqpoint{1.035929in}{0.880073in}}{\pgfqpoint{1.046979in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{1.046979in}{0.880073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849473in}{1.755767in}}%
\pgfpathcurveto{\pgfqpoint{1.860523in}{1.755767in}}{\pgfqpoint{1.871122in}{1.760157in}}{\pgfqpoint{1.878936in}{1.767970in}}%
\pgfpathcurveto{\pgfqpoint{1.886749in}{1.775784in}}{\pgfqpoint{1.891140in}{1.786383in}}{\pgfqpoint{1.891140in}{1.797433in}}%
\pgfpathcurveto{\pgfqpoint{1.891140in}{1.808483in}}{\pgfqpoint{1.886749in}{1.819082in}}{\pgfqpoint{1.878936in}{1.826896in}}%
\pgfpathcurveto{\pgfqpoint{1.871122in}{1.834710in}}{\pgfqpoint{1.860523in}{1.839100in}}{\pgfqpoint{1.849473in}{1.839100in}}%
\pgfpathcurveto{\pgfqpoint{1.838423in}{1.839100in}}{\pgfqpoint{1.827824in}{1.834710in}}{\pgfqpoint{1.820010in}{1.826896in}}%
\pgfpathcurveto{\pgfqpoint{1.812196in}{1.819082in}}{\pgfqpoint{1.807806in}{1.808483in}}{\pgfqpoint{1.807806in}{1.797433in}}%
\pgfpathcurveto{\pgfqpoint{1.807806in}{1.786383in}}{\pgfqpoint{1.812196in}{1.775784in}}{\pgfqpoint{1.820010in}{1.767970in}}%
\pgfpathcurveto{\pgfqpoint{1.827824in}{1.760157in}}{\pgfqpoint{1.838423in}{1.755767in}}{\pgfqpoint{1.849473in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{1.849473in}{1.755767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057951in}{1.791054in}}%
\pgfpathcurveto{\pgfqpoint{2.069001in}{1.791054in}}{\pgfqpoint{2.079601in}{1.795445in}}{\pgfqpoint{2.087414in}{1.803258in}}%
\pgfpathcurveto{\pgfqpoint{2.095228in}{1.811072in}}{\pgfqpoint{2.099618in}{1.821671in}}{\pgfqpoint{2.099618in}{1.832721in}}%
\pgfpathcurveto{\pgfqpoint{2.099618in}{1.843771in}}{\pgfqpoint{2.095228in}{1.854370in}}{\pgfqpoint{2.087414in}{1.862184in}}%
\pgfpathcurveto{\pgfqpoint{2.079601in}{1.869998in}}{\pgfqpoint{2.069001in}{1.874388in}}{\pgfqpoint{2.057951in}{1.874388in}}%
\pgfpathcurveto{\pgfqpoint{2.046901in}{1.874388in}}{\pgfqpoint{2.036302in}{1.869998in}}{\pgfqpoint{2.028489in}{1.862184in}}%
\pgfpathcurveto{\pgfqpoint{2.020675in}{1.854370in}}{\pgfqpoint{2.016285in}{1.843771in}}{\pgfqpoint{2.016285in}{1.832721in}}%
\pgfpathcurveto{\pgfqpoint{2.016285in}{1.821671in}}{\pgfqpoint{2.020675in}{1.811072in}}{\pgfqpoint{2.028489in}{1.803258in}}%
\pgfpathcurveto{\pgfqpoint{2.036302in}{1.795445in}}{\pgfqpoint{2.046901in}{1.791054in}}{\pgfqpoint{2.057951in}{1.791054in}}%
\pgfpathlineto{\pgfqpoint{2.057951in}{1.791054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081460in}{1.671387in}}%
\pgfpathcurveto{\pgfqpoint{2.092511in}{1.671387in}}{\pgfqpoint{2.103110in}{1.675777in}}{\pgfqpoint{2.110923in}{1.683591in}}%
\pgfpathcurveto{\pgfqpoint{2.118737in}{1.691404in}}{\pgfqpoint{2.123127in}{1.702003in}}{\pgfqpoint{2.123127in}{1.713054in}}%
\pgfpathcurveto{\pgfqpoint{2.123127in}{1.724104in}}{\pgfqpoint{2.118737in}{1.734703in}}{\pgfqpoint{2.110923in}{1.742516in}}%
\pgfpathcurveto{\pgfqpoint{2.103110in}{1.750330in}}{\pgfqpoint{2.092511in}{1.754720in}}{\pgfqpoint{2.081460in}{1.754720in}}%
\pgfpathcurveto{\pgfqpoint{2.070410in}{1.754720in}}{\pgfqpoint{2.059811in}{1.750330in}}{\pgfqpoint{2.051998in}{1.742516in}}%
\pgfpathcurveto{\pgfqpoint{2.044184in}{1.734703in}}{\pgfqpoint{2.039794in}{1.724104in}}{\pgfqpoint{2.039794in}{1.713054in}}%
\pgfpathcurveto{\pgfqpoint{2.039794in}{1.702003in}}{\pgfqpoint{2.044184in}{1.691404in}}{\pgfqpoint{2.051998in}{1.683591in}}%
\pgfpathcurveto{\pgfqpoint{2.059811in}{1.675777in}}{\pgfqpoint{2.070410in}{1.671387in}}{\pgfqpoint{2.081460in}{1.671387in}}%
\pgfpathlineto{\pgfqpoint{2.081460in}{1.671387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523892in}{1.237717in}}%
\pgfpathcurveto{\pgfqpoint{1.534942in}{1.237717in}}{\pgfqpoint{1.545541in}{1.242107in}}{\pgfqpoint{1.553355in}{1.249921in}}%
\pgfpathcurveto{\pgfqpoint{1.561169in}{1.257734in}}{\pgfqpoint{1.565559in}{1.268333in}}{\pgfqpoint{1.565559in}{1.279383in}}%
\pgfpathcurveto{\pgfqpoint{1.565559in}{1.290433in}}{\pgfqpoint{1.561169in}{1.301033in}}{\pgfqpoint{1.553355in}{1.308846in}}%
\pgfpathcurveto{\pgfqpoint{1.545541in}{1.316660in}}{\pgfqpoint{1.534942in}{1.321050in}}{\pgfqpoint{1.523892in}{1.321050in}}%
\pgfpathcurveto{\pgfqpoint{1.512842in}{1.321050in}}{\pgfqpoint{1.502243in}{1.316660in}}{\pgfqpoint{1.494429in}{1.308846in}}%
\pgfpathcurveto{\pgfqpoint{1.486616in}{1.301033in}}{\pgfqpoint{1.482226in}{1.290433in}}{\pgfqpoint{1.482226in}{1.279383in}}%
\pgfpathcurveto{\pgfqpoint{1.482226in}{1.268333in}}{\pgfqpoint{1.486616in}{1.257734in}}{\pgfqpoint{1.494429in}{1.249921in}}%
\pgfpathcurveto{\pgfqpoint{1.502243in}{1.242107in}}{\pgfqpoint{1.512842in}{1.237717in}}{\pgfqpoint{1.523892in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{1.523892in}{1.237717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211200in}{1.805958in}}%
\pgfpathcurveto{\pgfqpoint{2.222251in}{1.805958in}}{\pgfqpoint{2.232850in}{1.810348in}}{\pgfqpoint{2.240663in}{1.818162in}}%
\pgfpathcurveto{\pgfqpoint{2.248477in}{1.825976in}}{\pgfqpoint{2.252867in}{1.836575in}}{\pgfqpoint{2.252867in}{1.847625in}}%
\pgfpathcurveto{\pgfqpoint{2.252867in}{1.858675in}}{\pgfqpoint{2.248477in}{1.869274in}}{\pgfqpoint{2.240663in}{1.877088in}}%
\pgfpathcurveto{\pgfqpoint{2.232850in}{1.884901in}}{\pgfqpoint{2.222251in}{1.889292in}}{\pgfqpoint{2.211200in}{1.889292in}}%
\pgfpathcurveto{\pgfqpoint{2.200150in}{1.889292in}}{\pgfqpoint{2.189551in}{1.884901in}}{\pgfqpoint{2.181738in}{1.877088in}}%
\pgfpathcurveto{\pgfqpoint{2.173924in}{1.869274in}}{\pgfqpoint{2.169534in}{1.858675in}}{\pgfqpoint{2.169534in}{1.847625in}}%
\pgfpathcurveto{\pgfqpoint{2.169534in}{1.836575in}}{\pgfqpoint{2.173924in}{1.825976in}}{\pgfqpoint{2.181738in}{1.818162in}}%
\pgfpathcurveto{\pgfqpoint{2.189551in}{1.810348in}}{\pgfqpoint{2.200150in}{1.805958in}}{\pgfqpoint{2.211200in}{1.805958in}}%
\pgfpathlineto{\pgfqpoint{2.211200in}{1.805958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209677in}{0.969350in}}%
\pgfpathcurveto{\pgfqpoint{1.220727in}{0.969350in}}{\pgfqpoint{1.231326in}{0.973740in}}{\pgfqpoint{1.239140in}{0.981554in}}%
\pgfpathcurveto{\pgfqpoint{1.246953in}{0.989368in}}{\pgfqpoint{1.251343in}{0.999967in}}{\pgfqpoint{1.251343in}{1.011017in}}%
\pgfpathcurveto{\pgfqpoint{1.251343in}{1.022067in}}{\pgfqpoint{1.246953in}{1.032666in}}{\pgfqpoint{1.239140in}{1.040480in}}%
\pgfpathcurveto{\pgfqpoint{1.231326in}{1.048293in}}{\pgfqpoint{1.220727in}{1.052683in}}{\pgfqpoint{1.209677in}{1.052683in}}%
\pgfpathcurveto{\pgfqpoint{1.198627in}{1.052683in}}{\pgfqpoint{1.188028in}{1.048293in}}{\pgfqpoint{1.180214in}{1.040480in}}%
\pgfpathcurveto{\pgfqpoint{1.172400in}{1.032666in}}{\pgfqpoint{1.168010in}{1.022067in}}{\pgfqpoint{1.168010in}{1.011017in}}%
\pgfpathcurveto{\pgfqpoint{1.168010in}{0.999967in}}{\pgfqpoint{1.172400in}{0.989368in}}{\pgfqpoint{1.180214in}{0.981554in}}%
\pgfpathcurveto{\pgfqpoint{1.188028in}{0.973740in}}{\pgfqpoint{1.198627in}{0.969350in}}{\pgfqpoint{1.209677in}{0.969350in}}%
\pgfpathlineto{\pgfqpoint{1.209677in}{0.969350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074836in}{1.882133in}}%
\pgfpathcurveto{\pgfqpoint{2.085887in}{1.882133in}}{\pgfqpoint{2.096486in}{1.886523in}}{\pgfqpoint{2.104299in}{1.894337in}}%
\pgfpathcurveto{\pgfqpoint{2.112113in}{1.902150in}}{\pgfqpoint{2.116503in}{1.912749in}}{\pgfqpoint{2.116503in}{1.923799in}}%
\pgfpathcurveto{\pgfqpoint{2.116503in}{1.934850in}}{\pgfqpoint{2.112113in}{1.945449in}}{\pgfqpoint{2.104299in}{1.953262in}}%
\pgfpathcurveto{\pgfqpoint{2.096486in}{1.961076in}}{\pgfqpoint{2.085887in}{1.965466in}}{\pgfqpoint{2.074836in}{1.965466in}}%
\pgfpathcurveto{\pgfqpoint{2.063786in}{1.965466in}}{\pgfqpoint{2.053187in}{1.961076in}}{\pgfqpoint{2.045374in}{1.953262in}}%
\pgfpathcurveto{\pgfqpoint{2.037560in}{1.945449in}}{\pgfqpoint{2.033170in}{1.934850in}}{\pgfqpoint{2.033170in}{1.923799in}}%
\pgfpathcurveto{\pgfqpoint{2.033170in}{1.912749in}}{\pgfqpoint{2.037560in}{1.902150in}}{\pgfqpoint{2.045374in}{1.894337in}}%
\pgfpathcurveto{\pgfqpoint{2.053187in}{1.886523in}}{\pgfqpoint{2.063786in}{1.882133in}}{\pgfqpoint{2.074836in}{1.882133in}}%
\pgfpathlineto{\pgfqpoint{2.074836in}{1.882133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165879in}{0.965913in}}%
\pgfpathcurveto{\pgfqpoint{1.176929in}{0.965913in}}{\pgfqpoint{1.187528in}{0.970303in}}{\pgfqpoint{1.195342in}{0.978117in}}%
\pgfpathcurveto{\pgfqpoint{1.203156in}{0.985930in}}{\pgfqpoint{1.207546in}{0.996529in}}{\pgfqpoint{1.207546in}{1.007580in}}%
\pgfpathcurveto{\pgfqpoint{1.207546in}{1.018630in}}{\pgfqpoint{1.203156in}{1.029229in}}{\pgfqpoint{1.195342in}{1.037042in}}%
\pgfpathcurveto{\pgfqpoint{1.187528in}{1.044856in}}{\pgfqpoint{1.176929in}{1.049246in}}{\pgfqpoint{1.165879in}{1.049246in}}%
\pgfpathcurveto{\pgfqpoint{1.154829in}{1.049246in}}{\pgfqpoint{1.144230in}{1.044856in}}{\pgfqpoint{1.136416in}{1.037042in}}%
\pgfpathcurveto{\pgfqpoint{1.128603in}{1.029229in}}{\pgfqpoint{1.124213in}{1.018630in}}{\pgfqpoint{1.124213in}{1.007580in}}%
\pgfpathcurveto{\pgfqpoint{1.124213in}{0.996529in}}{\pgfqpoint{1.128603in}{0.985930in}}{\pgfqpoint{1.136416in}{0.978117in}}%
\pgfpathcurveto{\pgfqpoint{1.144230in}{0.970303in}}{\pgfqpoint{1.154829in}{0.965913in}}{\pgfqpoint{1.165879in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{1.165879in}{0.965913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164409in}{1.797513in}}%
\pgfpathcurveto{\pgfqpoint{2.175459in}{1.797513in}}{\pgfqpoint{2.186058in}{1.801903in}}{\pgfqpoint{2.193872in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{2.201685in}{1.817530in}}{\pgfqpoint{2.206076in}{1.828129in}}{\pgfqpoint{2.206076in}{1.839180in}}%
\pgfpathcurveto{\pgfqpoint{2.206076in}{1.850230in}}{\pgfqpoint{2.201685in}{1.860829in}}{\pgfqpoint{2.193872in}{1.868642in}}%
\pgfpathcurveto{\pgfqpoint{2.186058in}{1.876456in}}{\pgfqpoint{2.175459in}{1.880846in}}{\pgfqpoint{2.164409in}{1.880846in}}%
\pgfpathcurveto{\pgfqpoint{2.153359in}{1.880846in}}{\pgfqpoint{2.142760in}{1.876456in}}{\pgfqpoint{2.134946in}{1.868642in}}%
\pgfpathcurveto{\pgfqpoint{2.127133in}{1.860829in}}{\pgfqpoint{2.122742in}{1.850230in}}{\pgfqpoint{2.122742in}{1.839180in}}%
\pgfpathcurveto{\pgfqpoint{2.122742in}{1.828129in}}{\pgfqpoint{2.127133in}{1.817530in}}{\pgfqpoint{2.134946in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{2.142760in}{1.801903in}}{\pgfqpoint{2.153359in}{1.797513in}}{\pgfqpoint{2.164409in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{2.164409in}{1.797513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462188in}{1.339763in}}%
\pgfpathcurveto{\pgfqpoint{1.473238in}{1.339763in}}{\pgfqpoint{1.483837in}{1.344154in}}{\pgfqpoint{1.491650in}{1.351967in}}%
\pgfpathcurveto{\pgfqpoint{1.499464in}{1.359781in}}{\pgfqpoint{1.503854in}{1.370380in}}{\pgfqpoint{1.503854in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{1.503854in}{1.392480in}}{\pgfqpoint{1.499464in}{1.403079in}}{\pgfqpoint{1.491650in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{1.483837in}{1.418706in}}{\pgfqpoint{1.473238in}{1.423097in}}{\pgfqpoint{1.462188in}{1.423097in}}%
\pgfpathcurveto{\pgfqpoint{1.451137in}{1.423097in}}{\pgfqpoint{1.440538in}{1.418706in}}{\pgfqpoint{1.432725in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{1.424911in}{1.403079in}}{\pgfqpoint{1.420521in}{1.392480in}}{\pgfqpoint{1.420521in}{1.381430in}}%
\pgfpathcurveto{\pgfqpoint{1.420521in}{1.370380in}}{\pgfqpoint{1.424911in}{1.359781in}}{\pgfqpoint{1.432725in}{1.351967in}}%
\pgfpathcurveto{\pgfqpoint{1.440538in}{1.344154in}}{\pgfqpoint{1.451137in}{1.339763in}}{\pgfqpoint{1.462188in}{1.339763in}}%
\pgfpathlineto{\pgfqpoint{1.462188in}{1.339763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253409in}{1.889248in}}%
\pgfpathcurveto{\pgfqpoint{2.264459in}{1.889248in}}{\pgfqpoint{2.275058in}{1.893638in}}{\pgfqpoint{2.282872in}{1.901451in}}%
\pgfpathcurveto{\pgfqpoint{2.290685in}{1.909265in}}{\pgfqpoint{2.295075in}{1.919864in}}{\pgfqpoint{2.295075in}{1.930914in}}%
\pgfpathcurveto{\pgfqpoint{2.295075in}{1.941964in}}{\pgfqpoint{2.290685in}{1.952563in}}{\pgfqpoint{2.282872in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.275058in}{1.968191in}}{\pgfqpoint{2.264459in}{1.972581in}}{\pgfqpoint{2.253409in}{1.972581in}}%
\pgfpathcurveto{\pgfqpoint{2.242359in}{1.972581in}}{\pgfqpoint{2.231760in}{1.968191in}}{\pgfqpoint{2.223946in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.216132in}{1.952563in}}{\pgfqpoint{2.211742in}{1.941964in}}{\pgfqpoint{2.211742in}{1.930914in}}%
\pgfpathcurveto{\pgfqpoint{2.211742in}{1.919864in}}{\pgfqpoint{2.216132in}{1.909265in}}{\pgfqpoint{2.223946in}{1.901451in}}%
\pgfpathcurveto{\pgfqpoint{2.231760in}{1.893638in}}{\pgfqpoint{2.242359in}{1.889248in}}{\pgfqpoint{2.253409in}{1.889248in}}%
\pgfpathlineto{\pgfqpoint{2.253409in}{1.889248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545637in}{2.192602in}}%
\pgfpathcurveto{\pgfqpoint{2.556687in}{2.192602in}}{\pgfqpoint{2.567286in}{2.196992in}}{\pgfqpoint{2.575100in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{2.582913in}{2.212620in}}{\pgfqpoint{2.587304in}{2.223219in}}{\pgfqpoint{2.587304in}{2.234269in}}%
\pgfpathcurveto{\pgfqpoint{2.587304in}{2.245319in}}{\pgfqpoint{2.582913in}{2.255918in}}{\pgfqpoint{2.575100in}{2.263731in}}%
\pgfpathcurveto{\pgfqpoint{2.567286in}{2.271545in}}{\pgfqpoint{2.556687in}{2.275935in}}{\pgfqpoint{2.545637in}{2.275935in}}%
\pgfpathcurveto{\pgfqpoint{2.534587in}{2.275935in}}{\pgfqpoint{2.523988in}{2.271545in}}{\pgfqpoint{2.516174in}{2.263731in}}%
\pgfpathcurveto{\pgfqpoint{2.508361in}{2.255918in}}{\pgfqpoint{2.503970in}{2.245319in}}{\pgfqpoint{2.503970in}{2.234269in}}%
\pgfpathcurveto{\pgfqpoint{2.503970in}{2.223219in}}{\pgfqpoint{2.508361in}{2.212620in}}{\pgfqpoint{2.516174in}{2.204806in}}%
\pgfpathcurveto{\pgfqpoint{2.523988in}{2.196992in}}{\pgfqpoint{2.534587in}{2.192602in}}{\pgfqpoint{2.545637in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{2.545637in}{2.192602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062022in}{0.909623in}}%
\pgfpathcurveto{\pgfqpoint{1.073072in}{0.909623in}}{\pgfqpoint{1.083671in}{0.914013in}}{\pgfqpoint{1.091484in}{0.921827in}}%
\pgfpathcurveto{\pgfqpoint{1.099298in}{0.929640in}}{\pgfqpoint{1.103688in}{0.940239in}}{\pgfqpoint{1.103688in}{0.951289in}}%
\pgfpathcurveto{\pgfqpoint{1.103688in}{0.962340in}}{\pgfqpoint{1.099298in}{0.972939in}}{\pgfqpoint{1.091484in}{0.980752in}}%
\pgfpathcurveto{\pgfqpoint{1.083671in}{0.988566in}}{\pgfqpoint{1.073072in}{0.992956in}}{\pgfqpoint{1.062022in}{0.992956in}}%
\pgfpathcurveto{\pgfqpoint{1.050971in}{0.992956in}}{\pgfqpoint{1.040372in}{0.988566in}}{\pgfqpoint{1.032559in}{0.980752in}}%
\pgfpathcurveto{\pgfqpoint{1.024745in}{0.972939in}}{\pgfqpoint{1.020355in}{0.962340in}}{\pgfqpoint{1.020355in}{0.951289in}}%
\pgfpathcurveto{\pgfqpoint{1.020355in}{0.940239in}}{\pgfqpoint{1.024745in}{0.929640in}}{\pgfqpoint{1.032559in}{0.921827in}}%
\pgfpathcurveto{\pgfqpoint{1.040372in}{0.914013in}}{\pgfqpoint{1.050971in}{0.909623in}}{\pgfqpoint{1.062022in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{1.062022in}{0.909623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495053in}{2.091289in}}%
\pgfpathcurveto{\pgfqpoint{2.506103in}{2.091289in}}{\pgfqpoint{2.516702in}{2.095680in}}{\pgfqpoint{2.524516in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{2.532330in}{2.111307in}}{\pgfqpoint{2.536720in}{2.121906in}}{\pgfqpoint{2.536720in}{2.132956in}}%
\pgfpathcurveto{\pgfqpoint{2.536720in}{2.144006in}}{\pgfqpoint{2.532330in}{2.154605in}}{\pgfqpoint{2.524516in}{2.162419in}}%
\pgfpathcurveto{\pgfqpoint{2.516702in}{2.170232in}}{\pgfqpoint{2.506103in}{2.174623in}}{\pgfqpoint{2.495053in}{2.174623in}}%
\pgfpathcurveto{\pgfqpoint{2.484003in}{2.174623in}}{\pgfqpoint{2.473404in}{2.170232in}}{\pgfqpoint{2.465590in}{2.162419in}}%
\pgfpathcurveto{\pgfqpoint{2.457777in}{2.154605in}}{\pgfqpoint{2.453387in}{2.144006in}}{\pgfqpoint{2.453387in}{2.132956in}}%
\pgfpathcurveto{\pgfqpoint{2.453387in}{2.121906in}}{\pgfqpoint{2.457777in}{2.111307in}}{\pgfqpoint{2.465590in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{2.473404in}{2.095680in}}{\pgfqpoint{2.484003in}{2.091289in}}{\pgfqpoint{2.495053in}{2.091289in}}%
\pgfpathlineto{\pgfqpoint{2.495053in}{2.091289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742381in}{1.472136in}}%
\pgfpathcurveto{\pgfqpoint{1.753431in}{1.472136in}}{\pgfqpoint{1.764030in}{1.476526in}}{\pgfqpoint{1.771844in}{1.484339in}}%
\pgfpathcurveto{\pgfqpoint{1.779658in}{1.492153in}}{\pgfqpoint{1.784048in}{1.502752in}}{\pgfqpoint{1.784048in}{1.513802in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{1.524852in}}{\pgfqpoint{1.779658in}{1.535451in}}{\pgfqpoint{1.771844in}{1.543265in}}%
\pgfpathcurveto{\pgfqpoint{1.764030in}{1.551079in}}{\pgfqpoint{1.753431in}{1.555469in}}{\pgfqpoint{1.742381in}{1.555469in}}%
\pgfpathcurveto{\pgfqpoint{1.731331in}{1.555469in}}{\pgfqpoint{1.720732in}{1.551079in}}{\pgfqpoint{1.712919in}{1.543265in}}%
\pgfpathcurveto{\pgfqpoint{1.705105in}{1.535451in}}{\pgfqpoint{1.700715in}{1.524852in}}{\pgfqpoint{1.700715in}{1.513802in}}%
\pgfpathcurveto{\pgfqpoint{1.700715in}{1.502752in}}{\pgfqpoint{1.705105in}{1.492153in}}{\pgfqpoint{1.712919in}{1.484339in}}%
\pgfpathcurveto{\pgfqpoint{1.720732in}{1.476526in}}{\pgfqpoint{1.731331in}{1.472136in}}{\pgfqpoint{1.742381in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{1.742381in}{1.472136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187796in}{0.991101in}}%
\pgfpathcurveto{\pgfqpoint{1.198847in}{0.991101in}}{\pgfqpoint{1.209446in}{0.995491in}}{\pgfqpoint{1.217259in}{1.003305in}}%
\pgfpathcurveto{\pgfqpoint{1.225073in}{1.011119in}}{\pgfqpoint{1.229463in}{1.021718in}}{\pgfqpoint{1.229463in}{1.032768in}}%
\pgfpathcurveto{\pgfqpoint{1.229463in}{1.043818in}}{\pgfqpoint{1.225073in}{1.054417in}}{\pgfqpoint{1.217259in}{1.062231in}}%
\pgfpathcurveto{\pgfqpoint{1.209446in}{1.070044in}}{\pgfqpoint{1.198847in}{1.074434in}}{\pgfqpoint{1.187796in}{1.074434in}}%
\pgfpathcurveto{\pgfqpoint{1.176746in}{1.074434in}}{\pgfqpoint{1.166147in}{1.070044in}}{\pgfqpoint{1.158334in}{1.062231in}}%
\pgfpathcurveto{\pgfqpoint{1.150520in}{1.054417in}}{\pgfqpoint{1.146130in}{1.043818in}}{\pgfqpoint{1.146130in}{1.032768in}}%
\pgfpathcurveto{\pgfqpoint{1.146130in}{1.021718in}}{\pgfqpoint{1.150520in}{1.011119in}}{\pgfqpoint{1.158334in}{1.003305in}}%
\pgfpathcurveto{\pgfqpoint{1.166147in}{0.995491in}}{\pgfqpoint{1.176746in}{0.991101in}}{\pgfqpoint{1.187796in}{0.991101in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{0.991101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628922in}{1.936261in}}%
\pgfpathcurveto{\pgfqpoint{2.639972in}{1.936261in}}{\pgfqpoint{2.650571in}{1.940651in}}{\pgfqpoint{2.658385in}{1.948465in}}%
\pgfpathcurveto{\pgfqpoint{2.666199in}{1.956278in}}{\pgfqpoint{2.670589in}{1.966877in}}{\pgfqpoint{2.670589in}{1.977927in}}%
\pgfpathcurveto{\pgfqpoint{2.670589in}{1.988977in}}{\pgfqpoint{2.666199in}{1.999577in}}{\pgfqpoint{2.658385in}{2.007390in}}%
\pgfpathcurveto{\pgfqpoint{2.650571in}{2.015204in}}{\pgfqpoint{2.639972in}{2.019594in}}{\pgfqpoint{2.628922in}{2.019594in}}%
\pgfpathcurveto{\pgfqpoint{2.617872in}{2.019594in}}{\pgfqpoint{2.607273in}{2.015204in}}{\pgfqpoint{2.599460in}{2.007390in}}%
\pgfpathcurveto{\pgfqpoint{2.591646in}{1.999577in}}{\pgfqpoint{2.587256in}{1.988977in}}{\pgfqpoint{2.587256in}{1.977927in}}%
\pgfpathcurveto{\pgfqpoint{2.587256in}{1.966877in}}{\pgfqpoint{2.591646in}{1.956278in}}{\pgfqpoint{2.599460in}{1.948465in}}%
\pgfpathcurveto{\pgfqpoint{2.607273in}{1.940651in}}{\pgfqpoint{2.617872in}{1.936261in}}{\pgfqpoint{2.628922in}{1.936261in}}%
\pgfpathlineto{\pgfqpoint{2.628922in}{1.936261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633561in}{2.065935in}}%
\pgfpathcurveto{\pgfqpoint{2.644611in}{2.065935in}}{\pgfqpoint{2.655210in}{2.070325in}}{\pgfqpoint{2.663024in}{2.078139in}}%
\pgfpathcurveto{\pgfqpoint{2.670837in}{2.085952in}}{\pgfqpoint{2.675227in}{2.096551in}}{\pgfqpoint{2.675227in}{2.107602in}}%
\pgfpathcurveto{\pgfqpoint{2.675227in}{2.118652in}}{\pgfqpoint{2.670837in}{2.129251in}}{\pgfqpoint{2.663024in}{2.137064in}}%
\pgfpathcurveto{\pgfqpoint{2.655210in}{2.144878in}}{\pgfqpoint{2.644611in}{2.149268in}}{\pgfqpoint{2.633561in}{2.149268in}}%
\pgfpathcurveto{\pgfqpoint{2.622511in}{2.149268in}}{\pgfqpoint{2.611912in}{2.144878in}}{\pgfqpoint{2.604098in}{2.137064in}}%
\pgfpathcurveto{\pgfqpoint{2.596284in}{2.129251in}}{\pgfqpoint{2.591894in}{2.118652in}}{\pgfqpoint{2.591894in}{2.107602in}}%
\pgfpathcurveto{\pgfqpoint{2.591894in}{2.096551in}}{\pgfqpoint{2.596284in}{2.085952in}}{\pgfqpoint{2.604098in}{2.078139in}}%
\pgfpathcurveto{\pgfqpoint{2.611912in}{2.070325in}}{\pgfqpoint{2.622511in}{2.065935in}}{\pgfqpoint{2.633561in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{2.633561in}{2.065935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209371in}{0.994538in}}%
\pgfpathcurveto{\pgfqpoint{1.220421in}{0.994538in}}{\pgfqpoint{1.231020in}{0.998929in}}{\pgfqpoint{1.238834in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{1.246648in}{1.014556in}}{\pgfqpoint{1.251038in}{1.025155in}}{\pgfqpoint{1.251038in}{1.036205in}}%
\pgfpathcurveto{\pgfqpoint{1.251038in}{1.047255in}}{\pgfqpoint{1.246648in}{1.057854in}}{\pgfqpoint{1.238834in}{1.065668in}}%
\pgfpathcurveto{\pgfqpoint{1.231020in}{1.073481in}}{\pgfqpoint{1.220421in}{1.077872in}}{\pgfqpoint{1.209371in}{1.077872in}}%
\pgfpathcurveto{\pgfqpoint{1.198321in}{1.077872in}}{\pgfqpoint{1.187722in}{1.073481in}}{\pgfqpoint{1.179909in}{1.065668in}}%
\pgfpathcurveto{\pgfqpoint{1.172095in}{1.057854in}}{\pgfqpoint{1.167705in}{1.047255in}}{\pgfqpoint{1.167705in}{1.036205in}}%
\pgfpathcurveto{\pgfqpoint{1.167705in}{1.025155in}}{\pgfqpoint{1.172095in}{1.014556in}}{\pgfqpoint{1.179909in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{1.187722in}{0.998929in}}{\pgfqpoint{1.198321in}{0.994538in}}{\pgfqpoint{1.209371in}{0.994538in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{0.994538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555382in}{1.253813in}}%
\pgfpathcurveto{\pgfqpoint{1.566432in}{1.253813in}}{\pgfqpoint{1.577031in}{1.258203in}}{\pgfqpoint{1.584845in}{1.266017in}}%
\pgfpathcurveto{\pgfqpoint{1.592659in}{1.273830in}}{\pgfqpoint{1.597049in}{1.284429in}}{\pgfqpoint{1.597049in}{1.295479in}}%
\pgfpathcurveto{\pgfqpoint{1.597049in}{1.306530in}}{\pgfqpoint{1.592659in}{1.317129in}}{\pgfqpoint{1.584845in}{1.324942in}}%
\pgfpathcurveto{\pgfqpoint{1.577031in}{1.332756in}}{\pgfqpoint{1.566432in}{1.337146in}}{\pgfqpoint{1.555382in}{1.337146in}}%
\pgfpathcurveto{\pgfqpoint{1.544332in}{1.337146in}}{\pgfqpoint{1.533733in}{1.332756in}}{\pgfqpoint{1.525919in}{1.324942in}}%
\pgfpathcurveto{\pgfqpoint{1.518106in}{1.317129in}}{\pgfqpoint{1.513716in}{1.306530in}}{\pgfqpoint{1.513716in}{1.295479in}}%
\pgfpathcurveto{\pgfqpoint{1.513716in}{1.284429in}}{\pgfqpoint{1.518106in}{1.273830in}}{\pgfqpoint{1.525919in}{1.266017in}}%
\pgfpathcurveto{\pgfqpoint{1.533733in}{1.258203in}}{\pgfqpoint{1.544332in}{1.253813in}}{\pgfqpoint{1.555382in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{1.253813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556702in}{2.213849in}}%
\pgfpathcurveto{\pgfqpoint{2.567753in}{2.213849in}}{\pgfqpoint{2.578352in}{2.218239in}}{\pgfqpoint{2.586165in}{2.226053in}}%
\pgfpathcurveto{\pgfqpoint{2.593979in}{2.233866in}}{\pgfqpoint{2.598369in}{2.244465in}}{\pgfqpoint{2.598369in}{2.255515in}}%
\pgfpathcurveto{\pgfqpoint{2.598369in}{2.266566in}}{\pgfqpoint{2.593979in}{2.277165in}}{\pgfqpoint{2.586165in}{2.284978in}}%
\pgfpathcurveto{\pgfqpoint{2.578352in}{2.292792in}}{\pgfqpoint{2.567753in}{2.297182in}}{\pgfqpoint{2.556702in}{2.297182in}}%
\pgfpathcurveto{\pgfqpoint{2.545652in}{2.297182in}}{\pgfqpoint{2.535053in}{2.292792in}}{\pgfqpoint{2.527240in}{2.284978in}}%
\pgfpathcurveto{\pgfqpoint{2.519426in}{2.277165in}}{\pgfqpoint{2.515036in}{2.266566in}}{\pgfqpoint{2.515036in}{2.255515in}}%
\pgfpathcurveto{\pgfqpoint{2.515036in}{2.244465in}}{\pgfqpoint{2.519426in}{2.233866in}}{\pgfqpoint{2.527240in}{2.226053in}}%
\pgfpathcurveto{\pgfqpoint{2.535053in}{2.218239in}}{\pgfqpoint{2.545652in}{2.213849in}}{\pgfqpoint{2.556702in}{2.213849in}}%
\pgfpathlineto{\pgfqpoint{2.556702in}{2.213849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344330in}{2.291317in}}%
\pgfpathcurveto{\pgfqpoint{2.355380in}{2.291317in}}{\pgfqpoint{2.365979in}{2.295707in}}{\pgfqpoint{2.373793in}{2.303521in}}%
\pgfpathcurveto{\pgfqpoint{2.381607in}{2.311334in}}{\pgfqpoint{2.385997in}{2.321933in}}{\pgfqpoint{2.385997in}{2.332984in}}%
\pgfpathcurveto{\pgfqpoint{2.385997in}{2.344034in}}{\pgfqpoint{2.381607in}{2.354633in}}{\pgfqpoint{2.373793in}{2.362446in}}%
\pgfpathcurveto{\pgfqpoint{2.365979in}{2.370260in}}{\pgfqpoint{2.355380in}{2.374650in}}{\pgfqpoint{2.344330in}{2.374650in}}%
\pgfpathcurveto{\pgfqpoint{2.333280in}{2.374650in}}{\pgfqpoint{2.322681in}{2.370260in}}{\pgfqpoint{2.314868in}{2.362446in}}%
\pgfpathcurveto{\pgfqpoint{2.307054in}{2.354633in}}{\pgfqpoint{2.302664in}{2.344034in}}{\pgfqpoint{2.302664in}{2.332984in}}%
\pgfpathcurveto{\pgfqpoint{2.302664in}{2.321933in}}{\pgfqpoint{2.307054in}{2.311334in}}{\pgfqpoint{2.314868in}{2.303521in}}%
\pgfpathcurveto{\pgfqpoint{2.322681in}{2.295707in}}{\pgfqpoint{2.333280in}{2.291317in}}{\pgfqpoint{2.344330in}{2.291317in}}%
\pgfpathlineto{\pgfqpoint{2.344330in}{2.291317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126702in}{1.094404in}}%
\pgfpathcurveto{\pgfqpoint{1.137752in}{1.094404in}}{\pgfqpoint{1.148351in}{1.098795in}}{\pgfqpoint{1.156164in}{1.106608in}}%
\pgfpathcurveto{\pgfqpoint{1.163978in}{1.114422in}}{\pgfqpoint{1.168368in}{1.125021in}}{\pgfqpoint{1.168368in}{1.136071in}}%
\pgfpathcurveto{\pgfqpoint{1.168368in}{1.147121in}}{\pgfqpoint{1.163978in}{1.157720in}}{\pgfqpoint{1.156164in}{1.165534in}}%
\pgfpathcurveto{\pgfqpoint{1.148351in}{1.173347in}}{\pgfqpoint{1.137752in}{1.177738in}}{\pgfqpoint{1.126702in}{1.177738in}}%
\pgfpathcurveto{\pgfqpoint{1.115651in}{1.177738in}}{\pgfqpoint{1.105052in}{1.173347in}}{\pgfqpoint{1.097239in}{1.165534in}}%
\pgfpathcurveto{\pgfqpoint{1.089425in}{1.157720in}}{\pgfqpoint{1.085035in}{1.147121in}}{\pgfqpoint{1.085035in}{1.136071in}}%
\pgfpathcurveto{\pgfqpoint{1.085035in}{1.125021in}}{\pgfqpoint{1.089425in}{1.114422in}}{\pgfqpoint{1.097239in}{1.106608in}}%
\pgfpathcurveto{\pgfqpoint{1.105052in}{1.098795in}}{\pgfqpoint{1.115651in}{1.094404in}}{\pgfqpoint{1.126702in}{1.094404in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{1.094404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619664in}{2.590638in}}%
\pgfpathcurveto{\pgfqpoint{2.630714in}{2.590638in}}{\pgfqpoint{2.641313in}{2.595028in}}{\pgfqpoint{2.649127in}{2.602841in}}%
\pgfpathcurveto{\pgfqpoint{2.656940in}{2.610655in}}{\pgfqpoint{2.661331in}{2.621254in}}{\pgfqpoint{2.661331in}{2.632304in}}%
\pgfpathcurveto{\pgfqpoint{2.661331in}{2.643354in}}{\pgfqpoint{2.656940in}{2.653953in}}{\pgfqpoint{2.649127in}{2.661767in}}%
\pgfpathcurveto{\pgfqpoint{2.641313in}{2.669581in}}{\pgfqpoint{2.630714in}{2.673971in}}{\pgfqpoint{2.619664in}{2.673971in}}%
\pgfpathcurveto{\pgfqpoint{2.608614in}{2.673971in}}{\pgfqpoint{2.598015in}{2.669581in}}{\pgfqpoint{2.590201in}{2.661767in}}%
\pgfpathcurveto{\pgfqpoint{2.582387in}{2.653953in}}{\pgfqpoint{2.577997in}{2.643354in}}{\pgfqpoint{2.577997in}{2.632304in}}%
\pgfpathcurveto{\pgfqpoint{2.577997in}{2.621254in}}{\pgfqpoint{2.582387in}{2.610655in}}{\pgfqpoint{2.590201in}{2.602841in}}%
\pgfpathcurveto{\pgfqpoint{2.598015in}{2.595028in}}{\pgfqpoint{2.608614in}{2.590638in}}{\pgfqpoint{2.619664in}{2.590638in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{2.590638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213991in}{2.041467in}}%
\pgfpathcurveto{\pgfqpoint{2.225041in}{2.041467in}}{\pgfqpoint{2.235640in}{2.045858in}}{\pgfqpoint{2.243454in}{2.053671in}}%
\pgfpathcurveto{\pgfqpoint{2.251267in}{2.061485in}}{\pgfqpoint{2.255658in}{2.072084in}}{\pgfqpoint{2.255658in}{2.083134in}}%
\pgfpathcurveto{\pgfqpoint{2.255658in}{2.094184in}}{\pgfqpoint{2.251267in}{2.104783in}}{\pgfqpoint{2.243454in}{2.112597in}}%
\pgfpathcurveto{\pgfqpoint{2.235640in}{2.120410in}}{\pgfqpoint{2.225041in}{2.124801in}}{\pgfqpoint{2.213991in}{2.124801in}}%
\pgfpathcurveto{\pgfqpoint{2.202941in}{2.124801in}}{\pgfqpoint{2.192342in}{2.120410in}}{\pgfqpoint{2.184528in}{2.112597in}}%
\pgfpathcurveto{\pgfqpoint{2.176714in}{2.104783in}}{\pgfqpoint{2.172324in}{2.094184in}}{\pgfqpoint{2.172324in}{2.083134in}}%
\pgfpathcurveto{\pgfqpoint{2.172324in}{2.072084in}}{\pgfqpoint{2.176714in}{2.061485in}}{\pgfqpoint{2.184528in}{2.053671in}}%
\pgfpathcurveto{\pgfqpoint{2.192342in}{2.045858in}}{\pgfqpoint{2.202941in}{2.041467in}}{\pgfqpoint{2.213991in}{2.041467in}}%
\pgfpathlineto{\pgfqpoint{2.213991in}{2.041467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173715in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{1.184765in}{1.106860in}}{\pgfqpoint{1.195364in}{1.111250in}}{\pgfqpoint{1.203178in}{1.119064in}}%
\pgfpathcurveto{\pgfqpoint{1.210991in}{1.126877in}}{\pgfqpoint{1.215381in}{1.137476in}}{\pgfqpoint{1.215381in}{1.148526in}}%
\pgfpathcurveto{\pgfqpoint{1.215381in}{1.159577in}}{\pgfqpoint{1.210991in}{1.170176in}}{\pgfqpoint{1.203178in}{1.177989in}}%
\pgfpathcurveto{\pgfqpoint{1.195364in}{1.185803in}}{\pgfqpoint{1.184765in}{1.190193in}}{\pgfqpoint{1.173715in}{1.190193in}}%
\pgfpathcurveto{\pgfqpoint{1.162665in}{1.190193in}}{\pgfqpoint{1.152066in}{1.185803in}}{\pgfqpoint{1.144252in}{1.177989in}}%
\pgfpathcurveto{\pgfqpoint{1.136438in}{1.170176in}}{\pgfqpoint{1.132048in}{1.159577in}}{\pgfqpoint{1.132048in}{1.148526in}}%
\pgfpathcurveto{\pgfqpoint{1.132048in}{1.137476in}}{\pgfqpoint{1.136438in}{1.126877in}}{\pgfqpoint{1.144252in}{1.119064in}}%
\pgfpathcurveto{\pgfqpoint{1.152066in}{1.111250in}}{\pgfqpoint{1.162665in}{1.106860in}}{\pgfqpoint{1.173715in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.173715in}{1.106860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887310in}{1.539717in}}%
\pgfpathcurveto{\pgfqpoint{1.898360in}{1.539717in}}{\pgfqpoint{1.908959in}{1.544107in}}{\pgfqpoint{1.916772in}{1.551921in}}%
\pgfpathcurveto{\pgfqpoint{1.924586in}{1.559734in}}{\pgfqpoint{1.928976in}{1.570333in}}{\pgfqpoint{1.928976in}{1.581384in}}%
\pgfpathcurveto{\pgfqpoint{1.928976in}{1.592434in}}{\pgfqpoint{1.924586in}{1.603033in}}{\pgfqpoint{1.916772in}{1.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.908959in}{1.618660in}}{\pgfqpoint{1.898360in}{1.623050in}}{\pgfqpoint{1.887310in}{1.623050in}}%
\pgfpathcurveto{\pgfqpoint{1.876260in}{1.623050in}}{\pgfqpoint{1.865660in}{1.618660in}}{\pgfqpoint{1.857847in}{1.610846in}}%
\pgfpathcurveto{\pgfqpoint{1.850033in}{1.603033in}}{\pgfqpoint{1.845643in}{1.592434in}}{\pgfqpoint{1.845643in}{1.581384in}}%
\pgfpathcurveto{\pgfqpoint{1.845643in}{1.570333in}}{\pgfqpoint{1.850033in}{1.559734in}}{\pgfqpoint{1.857847in}{1.551921in}}%
\pgfpathcurveto{\pgfqpoint{1.865660in}{1.544107in}}{\pgfqpoint{1.876260in}{1.539717in}}{\pgfqpoint{1.887310in}{1.539717in}}%
\pgfpathlineto{\pgfqpoint{1.887310in}{1.539717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044780in}{1.003612in}}%
\pgfpathcurveto{\pgfqpoint{1.055830in}{1.003612in}}{\pgfqpoint{1.066429in}{1.008002in}}{\pgfqpoint{1.074243in}{1.015816in}}%
\pgfpathcurveto{\pgfqpoint{1.082056in}{1.023630in}}{\pgfqpoint{1.086446in}{1.034229in}}{\pgfqpoint{1.086446in}{1.045279in}}%
\pgfpathcurveto{\pgfqpoint{1.086446in}{1.056329in}}{\pgfqpoint{1.082056in}{1.066928in}}{\pgfqpoint{1.074243in}{1.074742in}}%
\pgfpathcurveto{\pgfqpoint{1.066429in}{1.082555in}}{\pgfqpoint{1.055830in}{1.086945in}}{\pgfqpoint{1.044780in}{1.086945in}}%
\pgfpathcurveto{\pgfqpoint{1.033730in}{1.086945in}}{\pgfqpoint{1.023131in}{1.082555in}}{\pgfqpoint{1.015317in}{1.074742in}}%
\pgfpathcurveto{\pgfqpoint{1.007503in}{1.066928in}}{\pgfqpoint{1.003113in}{1.056329in}}{\pgfqpoint{1.003113in}{1.045279in}}%
\pgfpathcurveto{\pgfqpoint{1.003113in}{1.034229in}}{\pgfqpoint{1.007503in}{1.023630in}}{\pgfqpoint{1.015317in}{1.015816in}}%
\pgfpathcurveto{\pgfqpoint{1.023131in}{1.008002in}}{\pgfqpoint{1.033730in}{1.003612in}}{\pgfqpoint{1.044780in}{1.003612in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{1.003612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892743in}{2.758602in}}%
\pgfpathcurveto{\pgfqpoint{2.903793in}{2.758602in}}{\pgfqpoint{2.914392in}{2.762992in}}{\pgfqpoint{2.922206in}{2.770806in}}%
\pgfpathcurveto{\pgfqpoint{2.930019in}{2.778620in}}{\pgfqpoint{2.934409in}{2.789219in}}{\pgfqpoint{2.934409in}{2.800269in}}%
\pgfpathcurveto{\pgfqpoint{2.934409in}{2.811319in}}{\pgfqpoint{2.930019in}{2.821918in}}{\pgfqpoint{2.922206in}{2.829732in}}%
\pgfpathcurveto{\pgfqpoint{2.914392in}{2.837545in}}{\pgfqpoint{2.903793in}{2.841936in}}{\pgfqpoint{2.892743in}{2.841936in}}%
\pgfpathcurveto{\pgfqpoint{2.881693in}{2.841936in}}{\pgfqpoint{2.871094in}{2.837545in}}{\pgfqpoint{2.863280in}{2.829732in}}%
\pgfpathcurveto{\pgfqpoint{2.855466in}{2.821918in}}{\pgfqpoint{2.851076in}{2.811319in}}{\pgfqpoint{2.851076in}{2.800269in}}%
\pgfpathcurveto{\pgfqpoint{2.851076in}{2.789219in}}{\pgfqpoint{2.855466in}{2.778620in}}{\pgfqpoint{2.863280in}{2.770806in}}%
\pgfpathcurveto{\pgfqpoint{2.871094in}{2.762992in}}{\pgfqpoint{2.881693in}{2.758602in}}{\pgfqpoint{2.892743in}{2.758602in}}%
\pgfpathlineto{\pgfqpoint{2.892743in}{2.758602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574600in}{2.448217in}}%
\pgfpathcurveto{\pgfqpoint{2.585650in}{2.448217in}}{\pgfqpoint{2.596249in}{2.452607in}}{\pgfqpoint{2.604063in}{2.460420in}}%
\pgfpathcurveto{\pgfqpoint{2.611877in}{2.468234in}}{\pgfqpoint{2.616267in}{2.478833in}}{\pgfqpoint{2.616267in}{2.489883in}}%
\pgfpathcurveto{\pgfqpoint{2.616267in}{2.500933in}}{\pgfqpoint{2.611877in}{2.511532in}}{\pgfqpoint{2.604063in}{2.519346in}}%
\pgfpathcurveto{\pgfqpoint{2.596249in}{2.527160in}}{\pgfqpoint{2.585650in}{2.531550in}}{\pgfqpoint{2.574600in}{2.531550in}}%
\pgfpathcurveto{\pgfqpoint{2.563550in}{2.531550in}}{\pgfqpoint{2.552951in}{2.527160in}}{\pgfqpoint{2.545138in}{2.519346in}}%
\pgfpathcurveto{\pgfqpoint{2.537324in}{2.511532in}}{\pgfqpoint{2.532934in}{2.500933in}}{\pgfqpoint{2.532934in}{2.489883in}}%
\pgfpathcurveto{\pgfqpoint{2.532934in}{2.478833in}}{\pgfqpoint{2.537324in}{2.468234in}}{\pgfqpoint{2.545138in}{2.460420in}}%
\pgfpathcurveto{\pgfqpoint{2.552951in}{2.452607in}}{\pgfqpoint{2.563550in}{2.448217in}}{\pgfqpoint{2.574600in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{2.574600in}{2.448217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507139in}{2.065972in}}%
\pgfpathcurveto{\pgfqpoint{2.518189in}{2.065972in}}{\pgfqpoint{2.528788in}{2.070362in}}{\pgfqpoint{2.536602in}{2.078176in}}%
\pgfpathcurveto{\pgfqpoint{2.544416in}{2.085989in}}{\pgfqpoint{2.548806in}{2.096588in}}{\pgfqpoint{2.548806in}{2.107638in}}%
\pgfpathcurveto{\pgfqpoint{2.548806in}{2.118689in}}{\pgfqpoint{2.544416in}{2.129288in}}{\pgfqpoint{2.536602in}{2.137101in}}%
\pgfpathcurveto{\pgfqpoint{2.528788in}{2.144915in}}{\pgfqpoint{2.518189in}{2.149305in}}{\pgfqpoint{2.507139in}{2.149305in}}%
\pgfpathcurveto{\pgfqpoint{2.496089in}{2.149305in}}{\pgfqpoint{2.485490in}{2.144915in}}{\pgfqpoint{2.477676in}{2.137101in}}%
\pgfpathcurveto{\pgfqpoint{2.469863in}{2.129288in}}{\pgfqpoint{2.465472in}{2.118689in}}{\pgfqpoint{2.465472in}{2.107638in}}%
\pgfpathcurveto{\pgfqpoint{2.465472in}{2.096588in}}{\pgfqpoint{2.469863in}{2.085989in}}{\pgfqpoint{2.477676in}{2.078176in}}%
\pgfpathcurveto{\pgfqpoint{2.485490in}{2.070362in}}{\pgfqpoint{2.496089in}{2.065972in}}{\pgfqpoint{2.507139in}{2.065972in}}%
\pgfpathlineto{\pgfqpoint{2.507139in}{2.065972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911935in}{1.595453in}}%
\pgfpathcurveto{\pgfqpoint{1.922985in}{1.595453in}}{\pgfqpoint{1.933584in}{1.599843in}}{\pgfqpoint{1.941398in}{1.607656in}}%
\pgfpathcurveto{\pgfqpoint{1.949212in}{1.615470in}}{\pgfqpoint{1.953602in}{1.626069in}}{\pgfqpoint{1.953602in}{1.637119in}}%
\pgfpathcurveto{\pgfqpoint{1.953602in}{1.648169in}}{\pgfqpoint{1.949212in}{1.658768in}}{\pgfqpoint{1.941398in}{1.666582in}}%
\pgfpathcurveto{\pgfqpoint{1.933584in}{1.674396in}}{\pgfqpoint{1.922985in}{1.678786in}}{\pgfqpoint{1.911935in}{1.678786in}}%
\pgfpathcurveto{\pgfqpoint{1.900885in}{1.678786in}}{\pgfqpoint{1.890286in}{1.674396in}}{\pgfqpoint{1.882473in}{1.666582in}}%
\pgfpathcurveto{\pgfqpoint{1.874659in}{1.658768in}}{\pgfqpoint{1.870269in}{1.648169in}}{\pgfqpoint{1.870269in}{1.637119in}}%
\pgfpathcurveto{\pgfqpoint{1.870269in}{1.626069in}}{\pgfqpoint{1.874659in}{1.615470in}}{\pgfqpoint{1.882473in}{1.607656in}}%
\pgfpathcurveto{\pgfqpoint{1.890286in}{1.599843in}}{\pgfqpoint{1.900885in}{1.595453in}}{\pgfqpoint{1.911935in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{1.911935in}{1.595453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847376in}{0.803677in}}%
\pgfpathcurveto{\pgfqpoint{0.858427in}{0.803677in}}{\pgfqpoint{0.869026in}{0.808067in}}{\pgfqpoint{0.876839in}{0.815881in}}%
\pgfpathcurveto{\pgfqpoint{0.884653in}{0.823694in}}{\pgfqpoint{0.889043in}{0.834293in}}{\pgfqpoint{0.889043in}{0.845344in}}%
\pgfpathcurveto{\pgfqpoint{0.889043in}{0.856394in}}{\pgfqpoint{0.884653in}{0.866993in}}{\pgfqpoint{0.876839in}{0.874806in}}%
\pgfpathcurveto{\pgfqpoint{0.869026in}{0.882620in}}{\pgfqpoint{0.858427in}{0.887010in}}{\pgfqpoint{0.847376in}{0.887010in}}%
\pgfpathcurveto{\pgfqpoint{0.836326in}{0.887010in}}{\pgfqpoint{0.825727in}{0.882620in}}{\pgfqpoint{0.817914in}{0.874806in}}%
\pgfpathcurveto{\pgfqpoint{0.810100in}{0.866993in}}{\pgfqpoint{0.805710in}{0.856394in}}{\pgfqpoint{0.805710in}{0.845344in}}%
\pgfpathcurveto{\pgfqpoint{0.805710in}{0.834293in}}{\pgfqpoint{0.810100in}{0.823694in}}{\pgfqpoint{0.817914in}{0.815881in}}%
\pgfpathcurveto{\pgfqpoint{0.825727in}{0.808067in}}{\pgfqpoint{0.836326in}{0.803677in}}{\pgfqpoint{0.847376in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{0.847376in}{0.803677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851756in}{0.808389in}}%
\pgfpathcurveto{\pgfqpoint{0.862806in}{0.808389in}}{\pgfqpoint{0.873405in}{0.812780in}}{\pgfqpoint{0.881219in}{0.820593in}}%
\pgfpathcurveto{\pgfqpoint{0.889033in}{0.828407in}}{\pgfqpoint{0.893423in}{0.839006in}}{\pgfqpoint{0.893423in}{0.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.893423in}{0.861106in}}{\pgfqpoint{0.889033in}{0.871705in}}{\pgfqpoint{0.881219in}{0.879519in}}%
\pgfpathcurveto{\pgfqpoint{0.873405in}{0.887332in}}{\pgfqpoint{0.862806in}{0.891723in}}{\pgfqpoint{0.851756in}{0.891723in}}%
\pgfpathcurveto{\pgfqpoint{0.840706in}{0.891723in}}{\pgfqpoint{0.830107in}{0.887332in}}{\pgfqpoint{0.822293in}{0.879519in}}%
\pgfpathcurveto{\pgfqpoint{0.814480in}{0.871705in}}{\pgfqpoint{0.810090in}{0.861106in}}{\pgfqpoint{0.810090in}{0.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.810090in}{0.839006in}}{\pgfqpoint{0.814480in}{0.828407in}}{\pgfqpoint{0.822293in}{0.820593in}}%
\pgfpathcurveto{\pgfqpoint{0.830107in}{0.812780in}}{\pgfqpoint{0.840706in}{0.808389in}}{\pgfqpoint{0.851756in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{0.851756in}{0.808389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851516in}{0.807299in}}%
\pgfpathcurveto{\pgfqpoint{0.862566in}{0.807299in}}{\pgfqpoint{0.873165in}{0.811689in}}{\pgfqpoint{0.880979in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{0.888792in}{0.827317in}}{\pgfqpoint{0.893183in}{0.837916in}}{\pgfqpoint{0.893183in}{0.848966in}}%
\pgfpathcurveto{\pgfqpoint{0.893183in}{0.860016in}}{\pgfqpoint{0.888792in}{0.870615in}}{\pgfqpoint{0.880979in}{0.878428in}}%
\pgfpathcurveto{\pgfqpoint{0.873165in}{0.886242in}}{\pgfqpoint{0.862566in}{0.890632in}}{\pgfqpoint{0.851516in}{0.890632in}}%
\pgfpathcurveto{\pgfqpoint{0.840466in}{0.890632in}}{\pgfqpoint{0.829867in}{0.886242in}}{\pgfqpoint{0.822053in}{0.878428in}}%
\pgfpathcurveto{\pgfqpoint{0.814240in}{0.870615in}}{\pgfqpoint{0.809849in}{0.860016in}}{\pgfqpoint{0.809849in}{0.848966in}}%
\pgfpathcurveto{\pgfqpoint{0.809849in}{0.837916in}}{\pgfqpoint{0.814240in}{0.827317in}}{\pgfqpoint{0.822053in}{0.819503in}}%
\pgfpathcurveto{\pgfqpoint{0.829867in}{0.811689in}}{\pgfqpoint{0.840466in}{0.807299in}}{\pgfqpoint{0.851516in}{0.807299in}}%
\pgfpathlineto{\pgfqpoint{0.851516in}{0.807299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852348in}{0.808667in}}%
\pgfpathcurveto{\pgfqpoint{0.863398in}{0.808667in}}{\pgfqpoint{0.873997in}{0.813057in}}{\pgfqpoint{0.881810in}{0.820870in}}%
\pgfpathcurveto{\pgfqpoint{0.889624in}{0.828684in}}{\pgfqpoint{0.894014in}{0.839283in}}{\pgfqpoint{0.894014in}{0.850333in}}%
\pgfpathcurveto{\pgfqpoint{0.894014in}{0.861383in}}{\pgfqpoint{0.889624in}{0.871982in}}{\pgfqpoint{0.881810in}{0.879796in}}%
\pgfpathcurveto{\pgfqpoint{0.873997in}{0.887610in}}{\pgfqpoint{0.863398in}{0.892000in}}{\pgfqpoint{0.852348in}{0.892000in}}%
\pgfpathcurveto{\pgfqpoint{0.841297in}{0.892000in}}{\pgfqpoint{0.830698in}{0.887610in}}{\pgfqpoint{0.822885in}{0.879796in}}%
\pgfpathcurveto{\pgfqpoint{0.815071in}{0.871982in}}{\pgfqpoint{0.810681in}{0.861383in}}{\pgfqpoint{0.810681in}{0.850333in}}%
\pgfpathcurveto{\pgfqpoint{0.810681in}{0.839283in}}{\pgfqpoint{0.815071in}{0.828684in}}{\pgfqpoint{0.822885in}{0.820870in}}%
\pgfpathcurveto{\pgfqpoint{0.830698in}{0.813057in}}{\pgfqpoint{0.841297in}{0.808667in}}{\pgfqpoint{0.852348in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.808667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.786010in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.786010in}}{\pgfqpoint{0.713221in}{0.790400in}}{\pgfqpoint{0.721034in}{0.798214in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.806028in}}{\pgfqpoint{0.733238in}{0.816627in}}{\pgfqpoint{0.733238in}{0.827677in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.838727in}}{\pgfqpoint{0.728848in}{0.849326in}}{\pgfqpoint{0.721034in}{0.857140in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.864953in}}{\pgfqpoint{0.702622in}{0.869343in}}{\pgfqpoint{0.691572in}{0.869343in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.869343in}}{\pgfqpoint{0.669922in}{0.864953in}}{\pgfqpoint{0.662109in}{0.857140in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.849326in}}{\pgfqpoint{0.649905in}{0.838727in}}{\pgfqpoint{0.649905in}{0.827677in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.816627in}}{\pgfqpoint{0.654295in}{0.806028in}}{\pgfqpoint{0.662109in}{0.798214in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.790400in}}{\pgfqpoint{0.680521in}{0.786010in}}{\pgfqpoint{0.691572in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.786010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{0.806560in}}%
\pgfpathcurveto{\pgfqpoint{0.861790in}{0.806560in}}{\pgfqpoint{0.872389in}{0.810950in}}{\pgfqpoint{0.880203in}{0.818764in}}%
\pgfpathcurveto{\pgfqpoint{0.888016in}{0.826577in}}{\pgfqpoint{0.892406in}{0.837176in}}{\pgfqpoint{0.892406in}{0.848226in}}%
\pgfpathcurveto{\pgfqpoint{0.892406in}{0.859277in}}{\pgfqpoint{0.888016in}{0.869876in}}{\pgfqpoint{0.880203in}{0.877689in}}%
\pgfpathcurveto{\pgfqpoint{0.872389in}{0.885503in}}{\pgfqpoint{0.861790in}{0.889893in}}{\pgfqpoint{0.850740in}{0.889893in}}%
\pgfpathcurveto{\pgfqpoint{0.839690in}{0.889893in}}{\pgfqpoint{0.829091in}{0.885503in}}{\pgfqpoint{0.821277in}{0.877689in}}%
\pgfpathcurveto{\pgfqpoint{0.813463in}{0.869876in}}{\pgfqpoint{0.809073in}{0.859277in}}{\pgfqpoint{0.809073in}{0.848226in}}%
\pgfpathcurveto{\pgfqpoint{0.809073in}{0.837176in}}{\pgfqpoint{0.813463in}{0.826577in}}{\pgfqpoint{0.821277in}{0.818764in}}%
\pgfpathcurveto{\pgfqpoint{0.829091in}{0.810950in}}{\pgfqpoint{0.839690in}{0.806560in}}{\pgfqpoint{0.850740in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{0.806560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852311in}{0.808426in}}%
\pgfpathcurveto{\pgfqpoint{0.863361in}{0.808426in}}{\pgfqpoint{0.873960in}{0.812817in}}{\pgfqpoint{0.881773in}{0.820630in}}%
\pgfpathcurveto{\pgfqpoint{0.889587in}{0.828444in}}{\pgfqpoint{0.893977in}{0.839043in}}{\pgfqpoint{0.893977in}{0.850093in}}%
\pgfpathcurveto{\pgfqpoint{0.893977in}{0.861143in}}{\pgfqpoint{0.889587in}{0.871742in}}{\pgfqpoint{0.881773in}{0.879556in}}%
\pgfpathcurveto{\pgfqpoint{0.873960in}{0.887369in}}{\pgfqpoint{0.863361in}{0.891760in}}{\pgfqpoint{0.852311in}{0.891760in}}%
\pgfpathcurveto{\pgfqpoint{0.841260in}{0.891760in}}{\pgfqpoint{0.830661in}{0.887369in}}{\pgfqpoint{0.822848in}{0.879556in}}%
\pgfpathcurveto{\pgfqpoint{0.815034in}{0.871742in}}{\pgfqpoint{0.810644in}{0.861143in}}{\pgfqpoint{0.810644in}{0.850093in}}%
\pgfpathcurveto{\pgfqpoint{0.810644in}{0.839043in}}{\pgfqpoint{0.815034in}{0.828444in}}{\pgfqpoint{0.822848in}{0.820630in}}%
\pgfpathcurveto{\pgfqpoint{0.830661in}{0.812817in}}{\pgfqpoint{0.841260in}{0.808426in}}{\pgfqpoint{0.852311in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{0.808426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.806320in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.806320in}}{\pgfqpoint{0.713221in}{0.810710in}}{\pgfqpoint{0.721034in}{0.818523in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.826337in}}{\pgfqpoint{0.733238in}{0.836936in}}{\pgfqpoint{0.733238in}{0.847986in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.859036in}}{\pgfqpoint{0.728848in}{0.869635in}}{\pgfqpoint{0.721034in}{0.877449in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.885263in}}{\pgfqpoint{0.702622in}{0.889653in}}{\pgfqpoint{0.691572in}{0.889653in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.889653in}}{\pgfqpoint{0.669922in}{0.885263in}}{\pgfqpoint{0.662109in}{0.877449in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.869635in}}{\pgfqpoint{0.649905in}{0.859036in}}{\pgfqpoint{0.649905in}{0.847986in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.836936in}}{\pgfqpoint{0.654295in}{0.826337in}}{\pgfqpoint{0.662109in}{0.818523in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.810710in}}{\pgfqpoint{0.680521in}{0.806320in}}{\pgfqpoint{0.691572in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.806320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.649905in}}{\pgfqpoint{0.713221in}{0.654295in}}{\pgfqpoint{0.721034in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.669922in}}{\pgfqpoint{0.733238in}{0.680521in}}{\pgfqpoint{0.733238in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.702622in}}{\pgfqpoint{0.728848in}{0.713221in}}{\pgfqpoint{0.721034in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.728848in}}{\pgfqpoint{0.702622in}{0.733238in}}{\pgfqpoint{0.691572in}{0.733238in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.733238in}}{\pgfqpoint{0.669922in}{0.728848in}}{\pgfqpoint{0.662109in}{0.721034in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.713221in}}{\pgfqpoint{0.649905in}{0.702622in}}{\pgfqpoint{0.649905in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.680521in}}{\pgfqpoint{0.654295in}{0.669922in}}{\pgfqpoint{0.662109in}{0.662109in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.654295in}}{\pgfqpoint{0.680521in}{0.649905in}}{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.649905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.809018in}}%
\pgfpathcurveto{\pgfqpoint{0.702622in}{0.809018in}}{\pgfqpoint{0.713221in}{0.813408in}}{\pgfqpoint{0.721034in}{0.821222in}}%
\pgfpathcurveto{\pgfqpoint{0.728848in}{0.829035in}}{\pgfqpoint{0.733238in}{0.839634in}}{\pgfqpoint{0.733238in}{0.850684in}}%
\pgfpathcurveto{\pgfqpoint{0.733238in}{0.861734in}}{\pgfqpoint{0.728848in}{0.872333in}}{\pgfqpoint{0.721034in}{0.880147in}}%
\pgfpathcurveto{\pgfqpoint{0.713221in}{0.887961in}}{\pgfqpoint{0.702622in}{0.892351in}}{\pgfqpoint{0.691572in}{0.892351in}}%
\pgfpathcurveto{\pgfqpoint{0.680521in}{0.892351in}}{\pgfqpoint{0.669922in}{0.887961in}}{\pgfqpoint{0.662109in}{0.880147in}}%
\pgfpathcurveto{\pgfqpoint{0.654295in}{0.872333in}}{\pgfqpoint{0.649905in}{0.861734in}}{\pgfqpoint{0.649905in}{0.850684in}}%
\pgfpathcurveto{\pgfqpoint{0.649905in}{0.839634in}}{\pgfqpoint{0.654295in}{0.829035in}}{\pgfqpoint{0.662109in}{0.821222in}}%
\pgfpathcurveto{\pgfqpoint{0.669922in}{0.813408in}}{\pgfqpoint{0.680521in}{0.809018in}}{\pgfqpoint{0.691572in}{0.809018in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{0.809018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852329in}{0.803677in}}%
\pgfpathcurveto{\pgfqpoint{0.863379in}{0.803677in}}{\pgfqpoint{0.873978in}{0.808067in}}{\pgfqpoint{0.881792in}{0.815881in}}%
\pgfpathcurveto{\pgfqpoint{0.889605in}{0.823694in}}{\pgfqpoint{0.893996in}{0.834293in}}{\pgfqpoint{0.893996in}{0.845344in}}%
\pgfpathcurveto{\pgfqpoint{0.893996in}{0.856394in}}{\pgfqpoint{0.889605in}{0.866993in}}{\pgfqpoint{0.881792in}{0.874806in}}%
\pgfpathcurveto{\pgfqpoint{0.873978in}{0.882620in}}{\pgfqpoint{0.863379in}{0.887010in}}{\pgfqpoint{0.852329in}{0.887010in}}%
\pgfpathcurveto{\pgfqpoint{0.841279in}{0.887010in}}{\pgfqpoint{0.830680in}{0.882620in}}{\pgfqpoint{0.822866in}{0.874806in}}%
\pgfpathcurveto{\pgfqpoint{0.815053in}{0.866993in}}{\pgfqpoint{0.810662in}{0.856394in}}{\pgfqpoint{0.810662in}{0.845344in}}%
\pgfpathcurveto{\pgfqpoint{0.810662in}{0.834293in}}{\pgfqpoint{0.815053in}{0.823694in}}{\pgfqpoint{0.822866in}{0.815881in}}%
\pgfpathcurveto{\pgfqpoint{0.830680in}{0.808067in}}{\pgfqpoint{0.841279in}{0.803677in}}{\pgfqpoint{0.852329in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{0.852329in}{0.803677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.474510,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691572in}{0.691572in}}{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{0.691572in}{3.30787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.30787in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{0.691572in}}%
\pgfpathlineto{\pgfqpoint{3.30787in}{0.691572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691572in}{3.30787in}}%
\pgfpathlineto{\pgfqpoint{3.30787in}{3.30787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%

\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124105in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{4.280627in}{0.948127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311183in}{0.948127in}}{\pgfqpoint{4.311183in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{2.280627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311183in}{2.311183in}}{\pgfqpoint{4.280627in}{2.311183in}}%
\pgfpathlineto{\pgfqpoint{3.124105in}{2.311183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093549in}{2.311183in}}{\pgfqpoint{3.093549in}{2.280627in}}%
\pgfpathlineto{\pgfqpoint{3.093549in}{0.978683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093549in}{0.948127in}}{\pgfqpoint{3.124105in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{3.124105in}{0.948127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=3.75in,y=2.131322in,base]{Server \acs{CCA}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.458824,0.313725,0.482353}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.307438in}{1.951103in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.582438in,y=1.910998in,left,base]{\Reno/}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.307438in}{1.733702in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.582438in,y=1.693598in,left,base]{\NewReno/}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.307438in}{1.516302in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.582438in,y=1.476198in,left,base]{\CUBIC/}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.960784,0.474510,0}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.307438in}{1.298901in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.582438in,y=1.258797in,left,base]{\BBR/}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.533333,0.541176,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.307438in}{1.081501in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.582438in,y=1.041397in,left,base]{\textit{unknown}}%
\end{pgfscope}%
\begin{pgfscope}

\pgfsetdash{{5pt}{5pt}}{0pt}
\pgfsetlinewidth{1pt}
\pgfsetstrokecolor{Chocolate}
\pgfellipse[stroke]{\pgfpoint{1.7in}{0.8in}}{\pgfxy(3,0)}{\pgfxy(0,0.5)}
\pgfsetstrokecolor{turquoise}
\pgfellipse[stroke]{\pgfpoint{1.95in}{1.8in}}{\pgfxy(2.9,2.5)}{\pgfxy(0,1.45)}
\end{pgfscope}
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-efficiency-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.687860in,y=0.391845in,,top]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.679860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.679860in,y=0.391845in,,top]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.671860in,y=0.391845in,,top]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{3.663860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.663860in,y=0.391845in,,top]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{4.655860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.655860in,y=0.391845in,,top]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.647860in,y=0.391845in,,top]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167860in,y=0in,,bottom]{Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=0.464765in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=1.203965in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.985523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=1.943165in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.724723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=2.682365in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.463923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=3.421565in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=4.160765in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0in,y=2.355123in,,top,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{0.781962in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{0.783420in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.783958in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.784260in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{0.786337in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{0.786360in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{0.786583in}{1.218118in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{1.218118in}}%
\pgfpathlineto{\pgfqpoint{0.787070in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.787705in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.788114in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{0.788871in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{1.288630in}}%
\pgfpathlineto{\pgfqpoint{0.789468in}{1.288630in}}%
\pgfpathlineto{\pgfqpoint{0.789829in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.318010in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{1.318010in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{0.846824in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.888966in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{0.890597in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{0.892198in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{0.899503in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{0.903197in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{0.903204in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.670569in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.670569in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{0.916040in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{0.917239in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.920996in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.921203in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.927401in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{0.930228in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{0.930472in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.823345in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.823345in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{0.944497in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{0.950728in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{0.950897in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{0.952469in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{0.952948in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{0.953036in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{0.956487in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.964369in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.964369in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.987873in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.987873in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.034881in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{2.034881in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{2.046633in}}%
\pgfpathlineto{\pgfqpoint{0.969797in}{2.046633in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{2.081889in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{2.081889in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{2.087765in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{2.087765in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{2.093641in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{2.093641in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{2.111269in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{2.111269in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{2.128897in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{2.128897in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{2.158277in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{2.158277in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.175905in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{2.175905in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{2.181781in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{2.181781in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{2.211161in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{2.211161in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{2.234665in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{2.234665in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.352185in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.352185in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.381564in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.381564in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.387440in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.387440in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.405068in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.405068in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.434448in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.434448in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{1.322133in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.469704in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.469704in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.475580in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.475580in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.481456in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{2.481456in}}%
\pgfpathlineto{\pgfqpoint{1.335450in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.499084in}}%
\pgfpathlineto{\pgfqpoint{1.339444in}{2.499084in}}%
\pgfpathlineto{\pgfqpoint{1.339447in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.516712in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.516712in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.534340in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.534340in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.546092in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.546092in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.551968in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.551968in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.557844in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.557844in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.563720in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.563720in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{1.386326in}{2.622480in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.622480in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.628356in}}%
\pgfpathlineto{\pgfqpoint{1.387544in}{2.628356in}}%
\pgfpathlineto{\pgfqpoint{1.387611in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.390738in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.663612in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.663612in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.687116in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.687116in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.692992in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.692992in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.698868in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.698868in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{1.406896in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.728248in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.728248in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.734124in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.734124in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.745876in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.745876in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.757628in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.757628in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.763504in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.763504in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{1.426855in}{2.787008in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.787008in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.798760in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.798760in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{1.441587in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.839892in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.839892in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.845768in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.845768in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.851644in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.851644in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.857520in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{2.857520in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{2.869272in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.869272in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{1.454099in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.904528in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.904528in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.910404in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.910404in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.922156in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.922156in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.933908in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.933908in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.939784in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.939784in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.945660in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.945660in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.951536in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{2.951536in}}%
\pgfpathlineto{\pgfqpoint{1.467808in}{2.963288in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{2.963288in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{3.033800in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{3.033800in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{3.039676in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{3.039676in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{3.045552in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{3.045552in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{3.051428in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{3.051428in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{3.069056in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{3.069056in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{3.080808in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{3.080808in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{3.127816in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{3.127816in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{3.139568in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{3.139568in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.174824in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.174824in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.192452in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.192452in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.210080in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.210080in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.215956in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.215956in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.221832in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.221832in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.233584in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.233584in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.245336in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.245336in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.251212in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.251212in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.257088in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.257088in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.268840in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.268840in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.280591in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.280591in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.292343in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.292343in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{1.708657in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.315847in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.315847in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.321723in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.321723in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{1.741258in}{3.345227in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.345227in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.356979in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{3.356979in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{3.368731in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.368731in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.374607in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.374607in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.386359in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.386359in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.398111in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.398111in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.403987in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.403987in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.415739in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.415739in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.433367in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.433367in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.474499in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.474499in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.480375in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.480375in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.486251in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.486251in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{1.837167in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{3.503879in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.503879in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.509755in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.509755in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.515631in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.515631in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.521507in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.521507in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.527383in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.527383in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.533259in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.533259in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.539135in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.539135in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.545011in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.545011in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.556763in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.556763in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.580267in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.580267in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.586143in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.586143in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.597895in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.597895in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{1.890372in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{3.615523in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{3.615523in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{1.911975in}{3.656655in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{3.656655in}}%
\pgfpathlineto{\pgfqpoint{1.914685in}{3.668407in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.668407in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.674283in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.674283in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.680159in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.680159in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.686035in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.686035in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.691911in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.691911in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.697787in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.697787in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.703663in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{3.703663in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.721291in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{3.721291in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{3.733043in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.733043in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.744795in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.744795in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.750671in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.750671in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.756547in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.756547in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.780051in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.780051in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.785927in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{3.785927in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{3.791803in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{3.791803in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.809431in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.809431in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.815307in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.815307in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.821183in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{3.821183in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{3.832935in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.832935in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.844687in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{3.844687in}}%
\pgfpathlineto{\pgfqpoint{2.000520in}{3.856439in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.856439in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.862315in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.862315in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.868191in}}%
\pgfpathlineto{\pgfqpoint{2.005678in}{3.868191in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{3.879943in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.879943in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.891695in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.891695in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.897571in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.897571in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.903447in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.903447in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.909323in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.909323in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.921075in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.921075in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.926951in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.926951in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.932827in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.932827in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.938703in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.938703in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.950455in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.950455in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.956331in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.956331in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.962207in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.962207in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.968083in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.968083in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.979835in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.979835in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.991587in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.991587in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{2.058025in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{4.015091in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{4.015091in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{4.020967in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{4.020967in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{4.026843in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.026843in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.032719in}}%
\pgfpathlineto{\pgfqpoint{2.073926in}{4.032719in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.067975in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.067975in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.079727in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.079727in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.085603in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.085603in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.091479in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{4.091479in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{4.103231in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.103231in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.109107in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{4.109107in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{4.120859in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.120859in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.126735in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.126735in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.138487in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.138487in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.144363in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.144363in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.161991in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.161991in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.167867in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.167867in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.173743in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.173743in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.179619in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.179619in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.185495in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.185495in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.197247in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.197247in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{0.895479in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{0.895479in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.902815in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.902815in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{0.904970in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{0.912373in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{0.912373in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{0.919730in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{0.919934in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{0.929508in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{1.266991in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{1.266991in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{1.024974in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{1.024974in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{1.039986in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{1.063034in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{1.063373in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.418965in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{1.418965in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.075195in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.075530in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.075910in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{1.117069in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.127669in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.127962in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{1.135901in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{1.135901in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.631728in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.631728in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{1.140900in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{1.141202in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.686438in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.686438in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{1.147605in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{1.156296in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{1.159588in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.844491in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.844491in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{1.880965in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.880965in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.905280in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.905280in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.923517in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.923517in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.208581in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{1.213686in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{2.020780in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{2.020780in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{2.032938in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{2.032938in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{1.238436in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.242319in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.242583in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{2.142359in}}%
\pgfpathlineto{\pgfqpoint{1.255989in}{2.142359in}}%
\pgfpathlineto{\pgfqpoint{1.256237in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.160596in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{2.160596in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{2.166675in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{2.166675in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{2.203149in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.203149in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{2.227465in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{2.227465in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{2.245701in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{2.245701in}}%
\pgfpathlineto{\pgfqpoint{1.469065in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{2.276096in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{2.276096in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{2.294333in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{2.294333in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{1.562903in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{1.562903in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{2.312570in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.312570in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.318649in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{2.318649in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{2.324728in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{2.324728in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{2.336886in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{2.336886in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{2.367280in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{2.367280in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{2.373359in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.373359in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{2.385517in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{2.385517in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{2.391596in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{2.391596in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{2.403754in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{2.403754in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{2.421991in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{2.421991in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.446307in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.446307in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.507096in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{2.507096in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.537491in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.537491in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.555728in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.555728in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.567886in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.567886in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.592201in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.592201in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.604359in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.604359in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.616517in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.616517in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.622596in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.622596in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.628675in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{2.628675in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.646912in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.646912in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.665149in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.665149in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.683386in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.683386in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.732017in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.732017in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{1.933597in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.774570in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.774570in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.798886in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.798886in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.964150in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.964215in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.847517in}}%
\pgfpathlineto{\pgfqpoint{1.978333in}{2.847517in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.902228in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.902228in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.908307in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.908307in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.920465in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.920465in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.950859in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.950859in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.963017in}}%
\pgfpathlineto{\pgfqpoint{2.027293in}{2.963017in}}%
\pgfpathlineto{\pgfqpoint{2.027488in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{2.029019in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.999491in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.999491in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{3.029886in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{3.029886in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{3.035965in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{3.035965in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{3.072438in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{3.072438in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{3.084596in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{3.084596in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{3.102833in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{3.102833in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{3.133228in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{3.133228in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{3.151465in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{3.151465in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{3.157544in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{3.157544in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{3.163623in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{3.163623in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{3.175780in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{3.175780in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{3.187938in}}%
\pgfpathlineto{\pgfqpoint{2.152903in}{3.187938in}}%
\pgfpathlineto{\pgfqpoint{2.152922in}{3.200096in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{3.200096in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{3.212254in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{3.212254in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{3.218333in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.218333in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{3.230491in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{3.230491in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{3.242649in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.242649in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.260886in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.260886in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.291280in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.291280in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.309517in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.309517in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.315596in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.315596in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.321675in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.321675in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.327754in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.327754in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.333833in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{3.333833in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{3.345991in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.345991in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.352070in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.352070in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.358149in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.358149in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.364228in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.364228in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{2.303039in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{2.303071in}{3.388544in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.388544in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.418938in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.418938in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.431096in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.431096in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.437175in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.437175in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.455412in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.455412in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.461491in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.461491in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.497965in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.497965in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.528359in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{3.528359in}}%
\pgfpathlineto{\pgfqpoint{2.444898in}{3.540517in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.540517in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.546596in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.546596in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.552675in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.552675in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.558754in}}%
\pgfpathlineto{\pgfqpoint{2.476645in}{3.558754in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{3.570912in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.570912in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.583070in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{3.583070in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{3.595228in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.595228in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.601307in}}%
\pgfpathlineto{\pgfqpoint{2.510996in}{3.601307in}}%
\pgfpathlineto{\pgfqpoint{2.511127in}{3.613465in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.613465in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.619544in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.619544in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.625623in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.625623in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.631701in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.631701in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.649938in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.649938in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.656017in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.656017in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.662096in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.662096in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.668175in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.668175in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.674254in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.674254in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.692491in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.692491in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.698570in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.698570in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.704649in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.704649in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.710728in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.710728in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.716807in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.716807in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.722886in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.722886in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.728965in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{3.728965in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.747201in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.747201in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.753280in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.753280in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.765438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.765438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.771517in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{3.771517in}}%
\pgfpathlineto{\pgfqpoint{2.697472in}{3.783675in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.783675in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.795833in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.795833in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.801912in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.801912in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.807991in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.807991in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.814070in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.814070in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.820149in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.820149in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.838386in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.838386in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.844465in}}%
\pgfpathlineto{\pgfqpoint{2.817089in}{3.844465in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.862701in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.862701in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.868780in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.868780in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.874859in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.874859in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.880938in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.880938in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.887017in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.887017in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.893096in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.893096in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.899175in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.899175in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.917412in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.917412in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.923491in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.923491in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.929570in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.929570in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.935649in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.935649in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.941728in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.941728in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.953886in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.953886in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.984280in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.984280in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.990359in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.990359in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.996438in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.996438in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{4.002517in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{4.002517in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{4.008596in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{4.008596in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{4.032912in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{4.032912in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{4.038991in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.038991in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.045070in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.045070in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.051149in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.051149in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.057228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.057228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.063307in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.063307in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.069386in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.069386in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.075465in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.075465in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.081544in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.081544in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.099780in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.099780in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.105859in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.105859in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.111938in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.111938in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.118017in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.118017in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.124096in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.124096in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.130175in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.130175in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.136254in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.136254in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.142333in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.142333in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.148412in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.148412in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.154491in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.154491in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.160570in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.160570in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.166649in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.166649in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.172728in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.172728in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.178807in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.178807in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.190965in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.190965in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.197044in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.197044in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{0.751348in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{0.751348in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{0.759532in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{0.760276in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{0.761516in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{0.762508in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{0.763996in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{0.764244in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{0.764492in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{0.765236in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{0.765484in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{0.765732in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{0.766972in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{0.767035in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{0.769204in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{0.770426in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{0.770692in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{0.770926in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{0.772428in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{0.773172in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{0.773420in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{0.773668in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{0.774124in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.775156in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{0.776892in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.778132in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{0.778628in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{0.778876in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{0.779124in}{1.148423in}}%
\pgfpathlineto{\pgfqpoint{0.779372in}{1.148423in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{0.779868in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{0.780612in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{0.780913in}{1.182502in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.182502in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.781578in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.781604in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.782844in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{0.783588in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.783836in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{0.785572in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{0.785820in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{0.786398in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.787308in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{0.787556in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{0.787804in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.788188in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{0.789292in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{0.789540in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{0.790532in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{0.791276in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{0.792764in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.793508in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{0.794996in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{0.795244in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{0.795492in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.796484in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{0.796732in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{0.797228in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{0.797476in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{0.797724in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{0.797972in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{0.798468in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.799224in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.799956in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.800204in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{0.800452in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{0.801444in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.802188in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.591448in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.591448in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{1.603840in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.603840in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{0.806404in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{0.808133in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{0.809380in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{0.809628in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{0.810124in}{1.668900in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.668900in}}%
\pgfpathlineto{\pgfqpoint{0.810868in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{0.811612in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{0.811700in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{0.812108in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.696782in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.696782in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.699880in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.699880in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{0.817812in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{0.818060in}{1.721567in}}%
\pgfpathlineto{\pgfqpoint{0.818308in}{1.721567in}}%
\pgfpathlineto{\pgfqpoint{0.818556in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{0.821036in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{1.749449in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.749449in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{0.830822in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{0.830956in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{0.866420in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.786626in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.786626in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{0.871380in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.817607in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.817607in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{0.894692in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{1.876470in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.876470in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{0.897916in}{1.898157in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.898157in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{0.899900in}{1.981805in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{1.981805in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{2.059257in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{2.059257in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{2.099532in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{2.099532in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{2.108826in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.108826in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{2.127414in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{2.127414in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{2.133610in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{2.133610in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{2.136708in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{2.136708in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{2.139806in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.139806in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.142905in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{2.142905in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{1.006044in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.012988in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.189376in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.189376in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{1.021916in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.211062in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.211062in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.235847in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.235847in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.257533in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{2.257533in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.266827in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.266827in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.273024in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.273024in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.279220in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{2.279220in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.291612in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.291612in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.294710in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.294710in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{1.055396in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.316397in}}%
\pgfpathlineto{\pgfqpoint{1.062092in}{2.316397in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.325691in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.325691in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.328789in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{2.328789in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.079452in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.369064in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.369064in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.387652in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{2.387652in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.415535in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.415535in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.424829in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.424829in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.443418in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.443418in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.452712in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{2.452712in}}%
\pgfpathlineto{\pgfqpoint{1.118140in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.465104in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.465104in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.468202in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.468202in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.474398in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.474398in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.480594in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.480594in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.483692in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.483692in}}%
\pgfpathlineto{\pgfqpoint{1.137236in}{2.489889in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.489889in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.492987in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.492987in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{1.143436in}{2.511575in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.511575in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.517771in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.517771in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{1.152612in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.554948in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{2.554948in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{2.561144in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.561144in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.564242in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.564242in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.567340in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.567340in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.573537in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.573537in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.592125in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{2.592125in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{2.598321in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.598321in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.601419in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.601419in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.629302in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.629302in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.632400in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.632400in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.641694in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.641694in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.647890in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.647890in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.663381in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.663381in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.666479in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.666479in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.669577in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.669577in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.675773in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.675773in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.691263in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.691263in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.697459in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.697459in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.703656in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.703656in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{1.291492in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.716048in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{2.716048in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{2.722244in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.722244in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.734636in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.734636in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.740832in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.740832in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.320508in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.320756in}{2.750127in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.750127in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.756323in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{2.756323in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.778009in}}%
\pgfpathlineto{\pgfqpoint{1.339356in}{2.778009in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.787304in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.787304in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.790402in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.790402in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{2.799696in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.799696in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.805892in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.805892in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.824480in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.824480in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.830677in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.830677in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.843069in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.843069in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.846167in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.846167in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.852363in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.852363in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.855461in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.855461in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{2.880246in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.880246in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.886442in}}%
\pgfpathlineto{\pgfqpoint{1.405324in}{2.886442in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.895736in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.895736in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.898834in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.898834in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.901932in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.901932in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.905030in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.905030in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.908128in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.908128in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.920521in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.920521in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.923619in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.923619in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.936011in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.936011in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.939109in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.939109in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.954599in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.954599in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.957698in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.957698in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.960796in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{2.960796in}}%
\pgfpathlineto{\pgfqpoint{1.461124in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.973188in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.973188in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.976286in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.976286in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.979384in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.979384in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.982482in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.982482in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.985580in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.985580in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.991776in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.991776in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.001071in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{3.001071in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{3.022757in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{3.022757in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{3.028953in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{3.028953in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{3.035149in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{3.035149in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{3.041345in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{3.041345in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{3.044444in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{3.044444in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{3.047542in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{3.047542in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{3.053738in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{3.053738in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{3.056836in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{3.056836in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{3.059934in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{3.059934in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{3.063032in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{3.063032in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{3.066130in}}%
\pgfpathlineto{\pgfqpoint{1.590580in}{3.066130in}}%
\pgfpathlineto{\pgfqpoint{1.590828in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.075424in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.075424in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.078522in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.078522in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.094013in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.094013in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.106405in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.106405in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.109503in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.109503in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.115699in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.115699in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.118797in}}%
\pgfpathlineto{\pgfqpoint{1.656300in}{3.118797in}}%
\pgfpathlineto{\pgfqpoint{1.656548in}{3.124993in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.124993in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.128091in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.128091in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.131190in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.131190in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.137386in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.137386in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.140484in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.140484in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.146680in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.146680in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.149778in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.149778in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.152876in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.152876in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.718300in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.183857in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.183857in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.190053in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.190053in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.202445in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.202445in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.208641in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.208641in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.214838in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.214838in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.224132in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.224132in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.230328in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.230328in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.233426in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.233426in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.236524in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.236524in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.239622in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.239622in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.248916in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.248916in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.252014in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.252014in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.255112in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.255112in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.261309in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.261309in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.267505in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.267505in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.270603in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.270603in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.273701in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.273701in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.276799in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.276799in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.282995in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.282995in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.286093in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.286093in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.292289in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.292289in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.295387in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.295387in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.307780in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.307780in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.310878in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.310878in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.313976in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.313976in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.317074in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.317074in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.320172in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.320172in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.326368in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.326368in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.332564in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.332564in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.338760in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.338760in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.344957in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.344957in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.348055in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.348055in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.351153in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.351153in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.357349in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.357349in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.363545in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.363545in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.366643in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.366643in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.369741in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.369741in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.372839in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.372839in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.375937in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.375937in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.379035in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.379035in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.385231in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.385231in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.388330in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{3.388330in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.397624in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.397624in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.422408in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.422408in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{3.431703in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.431703in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.459585in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.459585in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.465781in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.465781in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.468879in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.468879in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.471977in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.471977in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.475076in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.475076in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.478174in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.478174in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.481272in}}%
\pgfpathlineto{\pgfqpoint{2.278284in}{3.481272in}}%
\pgfpathlineto{\pgfqpoint{2.278532in}{3.487468in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.487468in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.499860in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.499860in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.509154in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.509154in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.512252in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.512252in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.515350in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.515350in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.518449in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.518449in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.521547in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{3.521547in}}%
\pgfpathlineto{\pgfqpoint{2.318956in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.530841in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.530841in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.537037in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.537037in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.540135in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.540135in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.546331in}}%
\pgfpathlineto{\pgfqpoint{2.337496in}{3.546331in}}%
\pgfpathlineto{\pgfqpoint{2.337496in}{3.549429in}}%
\pgfpathlineto{\pgfqpoint{2.339455in}{3.549429in}}%
\pgfpathlineto{\pgfqpoint{2.339540in}{3.555625in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.555625in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.558724in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.558724in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.561822in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.561822in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.564920in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.564920in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.571116in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.571116in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.574214in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.574214in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.580410in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{3.580410in}}%
\pgfpathlineto{\pgfqpoint{2.370788in}{3.589704in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.589704in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.592802in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.592802in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.595900in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.595900in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.602097in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.602097in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.605195in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.605195in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.608293in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.608293in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.614489in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.614489in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.617587in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.617587in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.620685in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.620685in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.623783in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.623783in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.633077in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.633077in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.642371in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.642371in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.645470in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.645470in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.648568in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.648568in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.654764in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.654764in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.660960in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.660960in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.664058in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.664058in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.667156in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.667156in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.670254in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.670254in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.673352in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.673352in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.679548in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.679548in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.682646in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.682646in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.685744in}}%
\pgfpathlineto{\pgfqpoint{2.493506in}{3.685744in}}%
\pgfpathlineto{\pgfqpoint{2.493506in}{3.688843in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.688843in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.707431in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.707431in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.710529in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.710529in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.713627in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.713627in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.716725in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.716725in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.722921in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.722921in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.726019in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.726019in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.729117in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.729117in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.735314in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.735314in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.738412in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.738412in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.741510in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.741510in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.753902in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.753902in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.757000in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.757000in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.760098in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.760098in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.763196in}}%
\pgfpathlineto{\pgfqpoint{2.553013in}{3.763196in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.769392in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.769392in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.772490in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{3.772490in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{3.775589in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.775589in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.778687in}}%
\pgfpathlineto{\pgfqpoint{2.567948in}{3.778687in}}%
\pgfpathlineto{\pgfqpoint{2.568196in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.787981in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{3.787981in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{3.791079in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.791079in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.794177in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.794177in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.806569in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{3.806569in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.812765in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{3.812765in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{3.822060in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.822060in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.828256in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.828256in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.837550in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.837550in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.849942in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.849942in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.853040in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.853040in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.859236in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.859236in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.862335in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.862335in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.865433in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{3.865433in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.871629in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.871629in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.874727in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.874727in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.884021in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.884021in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.893315in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.893315in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.896413in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.896413in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.899511in}}%
\pgfpathlineto{\pgfqpoint{2.654402in}{3.899511in}}%
\pgfpathlineto{\pgfqpoint{2.654653in}{3.905708in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.905708in}}%
\pgfpathlineto{\pgfqpoint{2.661196in}{3.911904in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.911904in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.915002in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.915002in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.918100in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.918100in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.921198in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.921198in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.927394in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.927394in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.930492in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.930492in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.933590in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.933590in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.939786in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.939786in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.942884in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.942884in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.945983in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.945983in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.949081in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.949081in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.952179in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.952179in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.958375in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.958375in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.961473in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.961473in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.970767in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.970767in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.973865in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.973865in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.976963in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.976963in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.983159in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.983159in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.989356in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.989356in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.992454in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.992454in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.995552in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.995552in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.998650in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.998650in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{4.001748in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{4.001748in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{4.007944in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{4.007944in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.014140in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{4.014140in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{4.017238in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.017238in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.020336in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.020336in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.026532in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.026532in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.029630in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.029630in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.032729in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.032729in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.035827in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.035827in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.038925in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.038925in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.042023in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{4.042023in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{4.048219in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.048219in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.054415in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.054415in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.057513in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.057513in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.060611in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.060611in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.063709in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.063709in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.066807in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.066807in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.073003in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.073003in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.076102in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.076102in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.082298in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.082298in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.085396in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.085396in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.088494in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.088494in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.091592in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.091592in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.097788in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.097788in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.100886in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.100886in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.107082in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.107082in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.110180in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.110180in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.113278in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.113278in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.116376in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.116376in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.119475in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.119475in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.122573in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.122573in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.125671in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.125671in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.128769in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.128769in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.131867in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.131867in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.134965in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.134965in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.138063in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.138063in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.141161in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.141161in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.144259in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.144259in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.147357in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.147357in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.150455in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.150455in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.156651in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.156651in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.159749in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.159749in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.165946in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.165946in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.169044in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.169044in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.172142in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.172142in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.175240in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.175240in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.178338in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.178338in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.181436in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.181436in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.187632in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.187632in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.190730in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.190730in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.193828in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.193828in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.196926in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.196926in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.200024in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.200024in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{0.896676in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.903124in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{0.904612in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{0.904860in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.938836in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{0.946524in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{0.946772in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.948012in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.948260in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{0.949252in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{0.949836in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{0.950293in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.121878in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.121878in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{1.095572in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.101028in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.101276in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.107228in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{1.157820in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.162284in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{1.163524in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{1.163772in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{1.195268in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.196508in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{1.203700in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{1.203948in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.373256in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.373256in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.225276in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{1.232716in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{1.236436in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.442945in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.442945in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{1.240900in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.250324in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.250572in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{1.256524in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.260492in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.510145in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{1.510145in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.515123in}}%
\pgfpathlineto{\pgfqpoint{1.266940in}{1.515123in}}%
\pgfpathlineto{\pgfqpoint{1.267188in}{1.520100in}}%
\pgfpathlineto{\pgfqpoint{1.267684in}{1.520100in}}%
\pgfpathlineto{\pgfqpoint{1.267932in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{1.270412in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{1.277604in}{1.549967in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.549967in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.567389in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.567389in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.604723in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.604723in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{1.322492in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.330924in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.331142in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{1.661967in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.661967in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{1.339952in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{1.341568in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{1.343820in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.355228in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.362077in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.776456in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{1.776456in}}%
\pgfpathlineto{\pgfqpoint{1.364147in}{1.781434in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{1.781434in}}%
\pgfpathlineto{\pgfqpoint{1.365411in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.366756in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.367120in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{1.368372in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{1.826234in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{1.826234in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{1.372092in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.841167in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.841167in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.853611in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.853611in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{1.378863in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.379036in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.382260in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.382608in}{1.910856in}}%
\pgfpathlineto{\pgfqpoint{1.382756in}{1.910856in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.933256in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.933256in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.392180in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{1.392676in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{1.393916in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{1.394660in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{1.395404in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.396644in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{1.399372in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.399942in}{2.027834in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.027834in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{2.035300in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{2.035300in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{2.042767in}}%
\pgfpathlineto{\pgfqpoint{1.401237in}{2.042767in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.082589in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.082589in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.426156in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.426404in}{2.092545in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{2.092545in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.119923in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.119923in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.124900in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.124900in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.127389in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.127389in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.134856in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.134856in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.172189in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.172189in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.189611in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.189611in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.192100in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.192100in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{1.563052in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.221967in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.221967in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.226945in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.226945in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.239389in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{2.239389in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.249345in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.249345in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.254323in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.254323in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.256811in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.256811in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.259300in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.259300in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.261789in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.261789in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.266767in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.266767in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.269256in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.269256in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{1.678247in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.281700in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.281700in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.289167in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.289167in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.294145in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.294145in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.306589in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.306589in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.719451in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.328989in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.328989in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.336456in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.336456in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.338945in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.338945in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.346411in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.346411in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.348900in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.348900in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.361345in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.361345in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{1.774844in}{2.373789in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.373789in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{1.777324in}{2.381256in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.381256in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.401167in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.401167in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.416100in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.416100in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.426056in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.426056in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{1.841804in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.445967in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.445967in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.470856in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.470856in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{1.881980in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.485789in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.485789in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.490767in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.490767in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.493256in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.493256in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.495745in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.495745in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.510678in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{2.510678in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.518145in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.518145in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.520634in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.520634in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.523123in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.523123in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.530589in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.530589in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.535567in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.535567in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.548011in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.548011in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.552989in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.552989in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.557967in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{2.557967in}}%
\pgfpathlineto{\pgfqpoint{1.960435in}{2.562945in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.562945in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.567923in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.567923in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{1.980932in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{1.981180in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.585345in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.585345in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.590323in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.590323in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.592811in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.592811in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.595300in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.595300in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.605256in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.605256in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.612723in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.612723in}}%
\pgfpathlineto{\pgfqpoint{2.021675in}{2.617700in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.617700in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.625167in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.625167in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.632634in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{2.632634in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{2.044916in}{2.650056in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.650056in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.660011in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{2.660011in}}%
\pgfpathlineto{\pgfqpoint{2.052863in}{2.664989in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.664989in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.667478in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.667478in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.674945in}}%
\pgfpathlineto{\pgfqpoint{2.062637in}{2.674945in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{2.692367in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.692367in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.069926in}{2.699834in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.699834in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.704811in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.704811in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.707300in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.707300in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{2.080380in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{2.080628in}{2.719745in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.719745in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.727211in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.727211in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.098655in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.098762in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.742145in}}%
\pgfpathlineto{\pgfqpoint{2.107412in}{2.742145in}}%
\pgfpathlineto{\pgfqpoint{2.107473in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{2.117008in}{2.759567in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.759567in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.762056in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.762056in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{2.127632in}{2.769523in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.769523in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.774500in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{2.774500in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.781967in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.781967in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.786945in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.786945in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.794411in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.794411in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.796900in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.796900in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.799389in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.799389in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.809345in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.809345in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.811834in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.811834in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{2.163430in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.819300in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{2.819300in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{2.824278in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.824278in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.826767in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.826767in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{2.186028in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.841700in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.841700in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.864100in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.864100in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.866589in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.866589in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.869078in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.869078in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.879034in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.879034in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.881523in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.881523in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.906411in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.906411in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.911389in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.911389in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.918856in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{2.918856in}}%
\pgfpathlineto{\pgfqpoint{2.305316in}{2.923834in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{2.923834in}}%
\pgfpathlineto{\pgfqpoint{2.309452in}{2.928811in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.928811in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.938767in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.938767in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{2.357440in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.951211in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.951211in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.953700in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.953700in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.956189in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.956189in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.958678in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.958678in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.382196in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.382196in}{2.966145in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.966145in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.968634in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.968634in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{2.973611in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.973611in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.976100in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.976100in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.988545in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.988545in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.996011in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.996011in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{3.000989in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{3.000989in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{3.003478in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{3.003478in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{3.008456in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.008456in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.010945in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{3.010945in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{3.015923in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{3.015923in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{3.018411in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{3.018411in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{2.473708in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{2.473708in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.038323in}}%
\pgfpathlineto{\pgfqpoint{2.486852in}{3.038323in}}%
\pgfpathlineto{\pgfqpoint{2.486858in}{3.043300in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.043300in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.055745in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.055745in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.058234in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.058234in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.060723in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.060723in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.063211in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.063211in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.070678in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.070678in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.073167in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{3.073167in}}%
\pgfpathlineto{\pgfqpoint{2.536204in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.083123in}}%
\pgfpathlineto{\pgfqpoint{2.540648in}{3.083123in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{2.553812in}{3.093078in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{3.093078in}}%
\pgfpathlineto{\pgfqpoint{2.559595in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.110500in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{3.110500in}}%
\pgfpathlineto{\pgfqpoint{2.575388in}{3.115478in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.115478in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.127923in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.127923in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.132900in}}%
\pgfpathlineto{\pgfqpoint{2.594980in}{3.132900in}}%
\pgfpathlineto{\pgfqpoint{2.594980in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.140367in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.140367in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.145345in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.145345in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.147834in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.147834in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.155300in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.155300in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.160278in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.160278in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.170234in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.170234in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.172723in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{3.172723in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.180189in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.180189in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.182678in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.182678in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.187656in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.187656in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.192634in}}%
\pgfpathlineto{\pgfqpoint{2.648672in}{3.192634in}}%
\pgfpathlineto{\pgfqpoint{2.648796in}{3.197611in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{3.197611in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{3.207567in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.207567in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.212545in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.212545in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.659708in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{3.224989in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.224989in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.227478in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{3.227478in}}%
\pgfpathlineto{\pgfqpoint{2.663428in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.237434in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.237434in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.239923in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.239923in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.242411in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{3.242411in}}%
\pgfpathlineto{\pgfqpoint{2.672852in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.254856in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.254856in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.262323in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.262323in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.269789in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.269789in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{2.688228in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.277256in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.277256in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.279745in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{3.279745in}}%
\pgfpathlineto{\pgfqpoint{2.691983in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.693904in}{3.289700in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.289700in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.292189in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.292189in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.294678in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.294678in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.297167in}}%
\pgfpathlineto{\pgfqpoint{2.704596in}{3.297167in}}%
\pgfpathlineto{\pgfqpoint{2.704844in}{3.302145in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.302145in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.307123in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.307123in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.309611in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.309611in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.312100in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.312100in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.314589in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{3.314589in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{3.319567in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{3.319567in}}%
\pgfpathlineto{\pgfqpoint{2.730140in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.329523in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.329523in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.332011in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.332011in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.743532in}{3.339478in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.339478in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.341967in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.341967in}}%
\pgfpathlineto{\pgfqpoint{2.744594in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{2.745020in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.351923in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.351923in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.356900in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.356900in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.361878in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{3.361878in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.366856in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.366856in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.369345in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.369345in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.371834in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.371834in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.374323in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.374323in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.376811in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.376811in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.379300in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.379300in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.384278in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.384278in}}%
\pgfpathlineto{\pgfqpoint{2.761388in}{3.389256in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.389256in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.391745in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{3.391745in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.399211in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.399211in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.404189in}}%
\pgfpathlineto{\pgfqpoint{2.769185in}{3.404189in}}%
\pgfpathlineto{\pgfqpoint{2.769185in}{3.406678in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.406678in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.411656in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.411656in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.414145in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.414145in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{2.774392in}{3.421611in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.421611in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{2.777147in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{2.777147in}{3.426589in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.426589in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.434056in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.434056in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.439034in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.439034in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.444011in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.444011in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{3.461434in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.461434in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{3.468900in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.468900in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.473878in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.473878in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{2.793876in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{2.794124in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.795116in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.795192in}{3.488811in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{3.488811in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{3.493789in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.493789in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.496278in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{3.496278in}}%
\pgfpathlineto{\pgfqpoint{2.801888in}{3.501256in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.501256in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.503745in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.503745in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.506234in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.506234in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.513700in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{3.513700in}}%
\pgfpathlineto{\pgfqpoint{2.808814in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{2.810244in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{3.523656in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.523656in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.526145in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.526145in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.528634in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.528634in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.531123in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.531123in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.533611in}}%
\pgfpathlineto{\pgfqpoint{2.817188in}{3.533611in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{3.538589in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.538589in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.541078in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.541078in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.543567in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.543567in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.548545in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.548545in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.551034in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.551034in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.553523in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.553523in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.563478in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{3.563478in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{3.568456in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{3.568456in}}%
\pgfpathlineto{\pgfqpoint{2.833943in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.575923in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.575923in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.578411in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.578411in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.583389in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.583389in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.585878in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.585878in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.590856in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.590856in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.598323in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.598323in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.603300in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.603300in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.605789in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.605789in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.608278in}}%
\pgfpathlineto{\pgfqpoint{2.863331in}{3.608278in}}%
\pgfpathlineto{\pgfqpoint{2.863564in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.615745in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{3.615745in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.623211in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.623211in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.874476in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.630678in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.630678in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.633167in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.633167in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.635656in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.635656in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.638145in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.638145in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{2.883156in}{3.645611in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.645611in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.648100in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.648100in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.650589in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.650589in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.653078in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.653078in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.655567in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.655567in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.658056in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.658056in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.665523in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.665523in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.670500in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.670500in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.672989in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.672989in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.675478in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.675478in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.677967in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.677967in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.680456in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.680456in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{2.908948in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{2.909196in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{3.700367in}}%
\pgfpathlineto{\pgfqpoint{2.909899in}{3.700367in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{3.707834in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.707834in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{3.715300in}}%
\pgfpathlineto{\pgfqpoint{2.911868in}{3.715300in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.730234in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.730234in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.740189in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.740189in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.745167in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.745167in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.747656in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.747656in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.755123in}}%
\pgfpathlineto{\pgfqpoint{2.922092in}{3.755123in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{3.760100in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.760100in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.762589in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.762589in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.765078in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.765078in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.767567in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{3.767567in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{3.772545in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.772545in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.775034in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.775034in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.780011in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.780011in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.787478in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.787478in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.792456in}}%
\pgfpathlineto{\pgfqpoint{2.940444in}{3.792456in}}%
\pgfpathlineto{\pgfqpoint{2.940614in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.799923in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.799923in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.802411in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.802411in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.804900in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.804900in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.807389in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.807389in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.809878in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.809878in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.812367in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.812367in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.817345in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.817345in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.819834in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.819834in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.824811in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.824811in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.827300in}}%
\pgfpathlineto{\pgfqpoint{2.995787in}{3.827300in}}%
\pgfpathlineto{\pgfqpoint{2.995996in}{3.832278in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.832278in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.834767in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.834767in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.837256in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.837256in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.839745in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.839745in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.844723in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.844723in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.849700in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.849700in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.852189in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.852189in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.854678in}}%
\pgfpathlineto{\pgfqpoint{3.017076in}{3.854678in}}%
\pgfpathlineto{\pgfqpoint{3.017324in}{3.859656in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.859656in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.864634in}}%
\pgfpathlineto{\pgfqpoint{3.023276in}{3.864634in}}%
\pgfpathlineto{\pgfqpoint{3.023621in}{3.869611in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.869611in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.872100in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.872100in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.877078in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.877078in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.879567in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.879567in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.884545in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.884545in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.887034in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.887034in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.889523in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.889523in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.892011in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.892011in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.894500in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.894500in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.904456in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.904456in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{3.066428in}{3.911923in}}%
\pgfpathlineto{\pgfqpoint{3.068412in}{3.911923in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{3.916900in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.916900in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.924367in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.924367in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.926856in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.926856in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.931834in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.931834in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.934323in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.934323in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.936811in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.936811in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.939300in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.939300in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.941789in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.941789in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.944278in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.944278in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.946767in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.946767in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.949256in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.949256in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.951745in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.951745in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{3.112726in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.969167in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.969167in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.971656in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.971656in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.974145in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.974145in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.976634in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.976634in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.979123in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.979123in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.981611in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.981611in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.989078in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.989078in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.991567in}}%
\pgfpathlineto{\pgfqpoint{3.159428in}{3.991567in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{3.996545in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.996545in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.999034in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.999034in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{4.001523in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{4.001523in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{4.004011in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.004011in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.008989in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.008989in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.013967in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.013967in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{3.175548in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{3.175796in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.026411in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.026411in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{3.183276in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.041345in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.041345in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.043834in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.043834in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.046323in}}%
\pgfpathlineto{\pgfqpoint{3.198860in}{4.046323in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.056278in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.056278in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.061256in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.061256in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.063745in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.063745in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.071211in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.071211in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.073700in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.073700in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.078678in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.078678in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.083656in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.083656in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.086145in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.086145in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.088634in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.088634in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.096100in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.096100in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.098589in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.098589in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.103567in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.103567in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.106056in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.106056in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.111034in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.111034in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.113523in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.113523in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.118500in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.118500in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.123478in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.123478in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.125967in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.125967in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.133434in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.133434in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.135923in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.135923in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.138411in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.138411in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.143389in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.143389in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.145878in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.145878in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.150856in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.150856in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.153345in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.153345in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.155834in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.155834in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.158323in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.158323in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.160811in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.160811in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.163300in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.163300in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.165789in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.165789in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.173256in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.173256in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.178234in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.178234in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.180723in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.180723in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.188189in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.188189in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.190678in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.190678in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.195656in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.195656in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.198145in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.198145in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.200634in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.200634in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{2.139156in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{2.139156in}{0.697778in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.697778in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{2.176852in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{2.176852in}{0.708673in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{0.708673in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{2.447668in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{2.447668in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{0.735910in}}%
\pgfpathlineto{\pgfqpoint{2.577124in}{0.735910in}}%
\pgfpathlineto{\pgfqpoint{2.577124in}{0.738633in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{0.738633in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{2.618292in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{2.618292in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.624740in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.624740in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{2.667892in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{2.667892in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{2.675828in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{2.675828in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{2.716996in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{2.716996in}{0.754975in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{0.754975in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{2.805780in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{2.805780in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{2.897044in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{2.897044in}{0.774041in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{0.774041in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.933252in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.933252in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{0.782212in}}%
\pgfpathlineto{\pgfqpoint{3.153972in}{0.782212in}}%
\pgfpathlineto{\pgfqpoint{3.153972in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{3.190180in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{3.190180in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{3.430244in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{3.430244in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{3.576564in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{3.576564in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{3.634100in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{3.634100in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{3.674276in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{3.674276in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{3.994692in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{3.994692in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{4.000644in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{4.000644in}{0.809448in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{0.809448in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{4.233764in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{4.233764in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{4.295764in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{4.295764in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{4.296260in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{4.296260in}{0.825790in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{0.825790in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{4.352804in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{4.352804in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{4.373140in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{4.373140in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{4.416292in}{0.842132in}}%
\pgfpathlineto{\pgfqpoint{4.416292in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{4.443076in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{4.443076in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{4.465396in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{4.465396in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{4.500612in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{4.500612in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{4.562612in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{4.562612in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{4.674708in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{4.674708in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{4.716868in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{4.716868in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{4.731252in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{4.731252in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{4.751092in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{4.751092in}{0.874816in}}%
\pgfpathlineto{\pgfqpoint{4.751588in}{0.874816in}}%
\pgfpathlineto{\pgfqpoint{4.751588in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{4.753572in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{4.753572in}{0.880263in}}%
\pgfpathlineto{\pgfqpoint{4.761508in}{0.880263in}}%
\pgfpathlineto{\pgfqpoint{4.761508in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{4.762996in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{4.762996in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{4.775396in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{4.775396in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{0.893882in}}%
\pgfpathlineto{\pgfqpoint{4.780356in}{0.893882in}}%
\pgfpathlineto{\pgfqpoint{4.780356in}{0.899329in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{0.899329in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{4.785316in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{4.785316in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{4.794740in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{4.794740in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{4.801188in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{4.801188in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{4.808628in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{4.808628in}{0.921118in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{0.921118in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{4.821634in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{4.821634in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{4.823012in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{4.823012in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{4.826980in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{4.826980in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{4.832932in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{4.832932in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{4.835908in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{4.835908in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{4.842852in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{4.842852in}{0.961973in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{0.961973in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{0.964697in}}%
\pgfpathlineto{\pgfqpoint{4.853786in}{0.964697in}}%
\pgfpathlineto{\pgfqpoint{4.853786in}{0.967420in}}%
\pgfpathlineto{\pgfqpoint{4.854756in}{0.967420in}}%
\pgfpathlineto{\pgfqpoint{4.854756in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{4.856244in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{4.856244in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{4.857732in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{4.857732in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{4.864676in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{4.864676in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{0.989209in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.989209in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.991933in}}%
\pgfpathlineto{\pgfqpoint{4.868644in}{0.991933in}}%
\pgfpathlineto{\pgfqpoint{4.868644in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{1.005551in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{1.005551in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{4.875588in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{4.875588in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.876084in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.876084in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{4.881540in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{4.881540in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{4.886004in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{4.886004in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{4.888484in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{4.888484in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{4.889972in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{4.889972in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{4.891199in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{4.892452in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{4.892452in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{4.892948in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{4.892948in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{4.893444in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{4.893444in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{4.895201in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{4.895201in}{1.060024in}}%
\pgfpathlineto{\pgfqpoint{4.895924in}{1.060024in}}%
\pgfpathlineto{\pgfqpoint{4.895924in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{4.899892in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{4.899892in}{1.068195in}}%
\pgfpathlineto{\pgfqpoint{4.900388in}{1.068195in}}%
\pgfpathlineto{\pgfqpoint{4.900388in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{4.901380in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{4.901380in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{4.902868in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{4.902868in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{4.904356in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{4.904356in}{1.081814in}}%
\pgfpathlineto{\pgfqpoint{4.905076in}{1.081814in}}%
\pgfpathlineto{\pgfqpoint{4.905076in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{4.907737in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{4.907737in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{4.911300in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{4.911300in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{4.912292in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{4.912292in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{4.912788in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{4.912788in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{4.916260in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{4.916260in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{4.926180in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{4.926180in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{4.926676in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{4.926676in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{4.929156in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{4.929156in}{1.119945in}}%
\pgfpathlineto{\pgfqpoint{4.929652in}{1.119945in}}%
\pgfpathlineto{\pgfqpoint{4.929652in}{1.122669in}}%
\pgfpathlineto{\pgfqpoint{4.931851in}{1.122669in}}%
\pgfpathlineto{\pgfqpoint{4.931851in}{1.125392in}}%
\pgfpathlineto{\pgfqpoint{4.933620in}{1.125392in}}%
\pgfpathlineto{\pgfqpoint{4.933620in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{4.934116in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{4.934116in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{4.935604in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{4.935604in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{4.938580in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{4.938580in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{4.941060in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{4.941060in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{4.943044in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{4.943044in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{4.943540in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{4.943540in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{4.944532in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{4.944532in}{1.160800in}}%
\pgfpathlineto{\pgfqpoint{4.946305in}{1.160800in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{1.168971in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.168971in}}%
\pgfpathlineto{\pgfqpoint{4.947012in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{4.948500in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{4.948500in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{4.949988in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{4.949988in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.950484in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.950484in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{4.950980in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{4.950980in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{4.951972in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{4.951972in}{1.196207in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{1.196207in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{1.198931in}}%
\pgfpathlineto{\pgfqpoint{4.952964in}{1.198931in}}%
\pgfpathlineto{\pgfqpoint{4.952964in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{4.953460in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{4.953460in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{4.954381in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{4.954381in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{4.956436in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{4.956436in}{1.212549in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{1.212549in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{4.962271in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{4.962271in}{1.217996in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.217996in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{4.963380in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{4.963380in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{1.228891in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{1.228891in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{4.968836in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{4.968836in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{4.969332in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{4.969332in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{4.970746in}{1.247957in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{1.247957in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{1.250680in}}%
\pgfpathlineto{\pgfqpoint{4.976276in}{1.250680in}}%
\pgfpathlineto{\pgfqpoint{4.976276in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{4.976772in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{4.976772in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{4.977268in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{4.977268in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{4.978756in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{4.978756in}{1.264299in}}%
\pgfpathlineto{\pgfqpoint{4.980244in}{1.264299in}}%
\pgfpathlineto{\pgfqpoint{4.980244in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{4.980708in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{4.980708in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.277917in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{1.277917in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{4.986196in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{4.986196in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.987684in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.987684in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{4.989122in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{4.989122in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{4.989668in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{4.989668in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{4.991156in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{4.991156in}{1.299706in}}%
\pgfpathlineto{\pgfqpoint{4.991652in}{1.299706in}}%
\pgfpathlineto{\pgfqpoint{4.991652in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{4.992635in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{4.992635in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{4.994132in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{4.994132in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.995620in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.995620in}{1.318772in}}%
\pgfpathlineto{\pgfqpoint{4.996352in}{1.318772in}}%
\pgfpathlineto{\pgfqpoint{4.996612in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{4.997370in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{4.997604in}{1.329666in}}%
\pgfpathlineto{\pgfqpoint{4.998596in}{1.329666in}}%
\pgfpathlineto{\pgfqpoint{4.998596in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{4.999092in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{4.999092in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{5.000084in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{5.000084in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{5.000580in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{5.000580in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{5.002068in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{5.002068in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{5.002564in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{5.002792in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{5.003556in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{5.003593in}{1.362350in}}%
\pgfpathlineto{\pgfqpoint{5.004052in}{1.362350in}}%
\pgfpathlineto{\pgfqpoint{5.004052in}{1.365074in}}%
\pgfpathlineto{\pgfqpoint{5.005044in}{1.365074in}}%
\pgfpathlineto{\pgfqpoint{5.005044in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{5.006413in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{5.006532in}{1.373245in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{1.373245in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{5.009508in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{5.009508in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{5.010004in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{5.010004in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.384139in}}%
\pgfpathlineto{\pgfqpoint{5.012484in}{1.384139in}}%
\pgfpathlineto{\pgfqpoint{5.012484in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{5.012899in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{5.012980in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{5.013476in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{5.013476in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{5.013972in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{5.013972in}{1.408652in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{1.408652in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{1.411376in}}%
\pgfpathlineto{\pgfqpoint{5.018436in}{1.411376in}}%
\pgfpathlineto{\pgfqpoint{5.018436in}{1.414100in}}%
\pgfpathlineto{\pgfqpoint{5.019428in}{1.414100in}}%
\pgfpathlineto{\pgfqpoint{5.019428in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{5.022404in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{5.022404in}{1.430442in}}%
\pgfpathlineto{\pgfqpoint{5.022900in}{1.430442in}}%
\pgfpathlineto{\pgfqpoint{5.022900in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{5.025380in}{1.449507in}}%
\pgfpathlineto{\pgfqpoint{5.025380in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{5.025876in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{5.025876in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{5.026372in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{5.026372in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{5.026868in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{5.026868in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{5.028852in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{5.028852in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{5.030836in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{5.030836in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{5.032820in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{5.032820in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{5.034804in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{5.034804in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{5.036788in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{5.036788in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{5.037780in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{5.037780in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{5.038276in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{5.038276in}{1.498533in}}%
\pgfpathlineto{\pgfqpoint{5.040756in}{1.498533in}}%
\pgfpathlineto{\pgfqpoint{5.040756in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{5.042244in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{5.042244in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.512151in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.512151in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.514875in}}%
\pgfpathlineto{\pgfqpoint{5.046212in}{1.514875in}}%
\pgfpathlineto{\pgfqpoint{5.046212in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{5.049684in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{5.049684in}{1.523046in}}%
\pgfpathlineto{\pgfqpoint{5.050525in}{1.523046in}}%
\pgfpathlineto{\pgfqpoint{5.050525in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{5.051880in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{5.051880in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{5.052660in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{5.052660in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{5.054644in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{5.054644in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{5.055636in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{5.055636in}{1.539388in}}%
\pgfpathlineto{\pgfqpoint{5.056132in}{1.539388in}}%
\pgfpathlineto{\pgfqpoint{5.056132in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{5.058612in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{5.058612in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{5.060873in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{5.065060in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{5.065060in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{5.066548in}{1.555730in}}%
\pgfpathlineto{\pgfqpoint{5.066548in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{5.067540in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{5.067540in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{5.068036in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{5.068036in}{1.569348in}}%
\pgfpathlineto{\pgfqpoint{5.070020in}{1.569348in}}%
\pgfpathlineto{\pgfqpoint{5.070020in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{5.072004in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{5.072004in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{5.073492in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{5.073492in}{1.577519in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{1.577519in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{5.078948in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{5.078948in}{1.588414in}}%
\pgfpathlineto{\pgfqpoint{5.082420in}{1.588414in}}%
\pgfpathlineto{\pgfqpoint{5.082420in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{5.084900in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{5.084900in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{5.086388in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{5.086388in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{5.089860in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{5.089860in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{5.091348in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{5.091348in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{5.091844in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{5.091844in}{1.612926in}}%
\pgfpathlineto{\pgfqpoint{5.092340in}{1.612926in}}%
\pgfpathlineto{\pgfqpoint{5.092340in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{5.092836in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{5.092836in}{1.618374in}}%
\pgfpathlineto{\pgfqpoint{5.093332in}{1.618374in}}%
\pgfpathlineto{\pgfqpoint{5.093332in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{5.094721in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{5.094820in}{1.637439in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{1.637439in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.642887in}}%
\pgfpathlineto{\pgfqpoint{5.097828in}{1.642887in}}%
\pgfpathlineto{\pgfqpoint{5.097828in}{1.645610in}}%
\pgfpathlineto{\pgfqpoint{5.098788in}{1.645610in}}%
\pgfpathlineto{\pgfqpoint{5.098788in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{5.099284in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{5.099284in}{1.651058in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.651058in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.653781in}}%
\pgfpathlineto{\pgfqpoint{5.102260in}{1.653781in}}%
\pgfpathlineto{\pgfqpoint{5.102260in}{1.656505in}}%
\pgfpathlineto{\pgfqpoint{5.104740in}{1.656505in}}%
\pgfpathlineto{\pgfqpoint{5.104740in}{1.661952in}}%
\pgfpathlineto{\pgfqpoint{5.107220in}{1.661952in}}%
\pgfpathlineto{\pgfqpoint{5.107220in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{1.675571in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.675571in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{1.681018in}}%
\pgfpathlineto{\pgfqpoint{5.112676in}{1.681018in}}%
\pgfpathlineto{\pgfqpoint{5.112676in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{5.116405in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{5.116405in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{5.119620in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{5.119620in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{5.123092in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{5.123092in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.697360in}}%
\pgfpathlineto{\pgfqpoint{5.124580in}{1.697360in}}%
\pgfpathlineto{\pgfqpoint{5.124580in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{5.126068in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{5.126068in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.705531in}}%
\pgfpathlineto{\pgfqpoint{5.130532in}{1.705531in}}%
\pgfpathlineto{\pgfqpoint{5.130532in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{5.131028in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{5.131028in}{1.713702in}}%
\pgfpathlineto{\pgfqpoint{5.134004in}{1.713702in}}%
\pgfpathlineto{\pgfqpoint{5.134004in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{5.138468in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{5.138468in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{5.139460in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{5.139460in}{1.721873in}}%
\pgfpathlineto{\pgfqpoint{5.141940in}{1.721873in}}%
\pgfpathlineto{\pgfqpoint{5.141940in}{1.724596in}}%
\pgfpathlineto{\pgfqpoint{5.143620in}{1.724596in}}%
\pgfpathlineto{\pgfqpoint{5.143620in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{5.145412in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{5.145412in}{1.732767in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{1.732767in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.147070in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{5.147070in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.150868in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{5.150868in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{5.152852in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{5.152852in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{5.154379in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{5.154379in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{5.160788in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{5.160788in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{5.161284in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{5.161284in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{5.166244in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{5.166244in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{5.167732in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{5.167732in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{5.168413in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{5.168413in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{5.169220in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{5.169220in}{1.768175in}}%
\pgfpathlineto{\pgfqpoint{5.170212in}{1.768175in}}%
\pgfpathlineto{\pgfqpoint{5.170212in}{1.770898in}}%
\pgfpathlineto{\pgfqpoint{5.172196in}{1.770898in}}%
\pgfpathlineto{\pgfqpoint{5.172196in}{1.773622in}}%
\pgfpathlineto{\pgfqpoint{5.172692in}{1.773622in}}%
\pgfpathlineto{\pgfqpoint{5.172692in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{5.174180in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{5.174180in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{5.178148in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{5.178148in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{5.178644in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{5.178644in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.179636in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{5.179636in}{1.792688in}}%
\pgfpathlineto{\pgfqpoint{5.180628in}{1.792688in}}%
\pgfpathlineto{\pgfqpoint{5.180628in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{5.182116in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{5.182116in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.803582in}}%
\pgfpathlineto{\pgfqpoint{5.187076in}{1.803582in}}%
\pgfpathlineto{\pgfqpoint{5.187076in}{1.806306in}}%
\pgfpathlineto{\pgfqpoint{5.187572in}{1.806306in}}%
\pgfpathlineto{\pgfqpoint{5.187572in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{5.188268in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{5.190052in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{5.190052in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{5.190447in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{5.190447in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{5.191044in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{5.191044in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{5.193524in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{5.193524in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{5.194020in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{5.194020in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{1.841714in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.841714in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{1.847161in}}%
\pgfpathlineto{\pgfqpoint{5.199476in}{1.847161in}}%
\pgfpathlineto{\pgfqpoint{5.199487in}{1.852608in}}%
\pgfpathlineto{\pgfqpoint{5.200468in}{1.852608in}}%
\pgfpathlineto{\pgfqpoint{5.200468in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{5.202452in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{5.202452in}{1.858055in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{1.858055in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{1.860779in}}%
\pgfpathlineto{\pgfqpoint{5.205428in}{1.860779in}}%
\pgfpathlineto{\pgfqpoint{5.205428in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{5.205924in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{5.205924in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{5.207412in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{5.207412in}{1.871674in}}%
\pgfpathlineto{\pgfqpoint{5.208900in}{1.871674in}}%
\pgfpathlineto{\pgfqpoint{5.208900in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{5.209892in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{5.210013in}{1.879845in}}%
\pgfpathlineto{\pgfqpoint{5.210388in}{1.879845in}}%
\pgfpathlineto{\pgfqpoint{5.210388in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{5.211069in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{5.211069in}{1.885292in}}%
\pgfpathlineto{\pgfqpoint{5.211876in}{1.885292in}}%
\pgfpathlineto{\pgfqpoint{5.211876in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{5.212868in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{5.212868in}{1.890739in}}%
\pgfpathlineto{\pgfqpoint{5.213364in}{1.890739in}}%
\pgfpathlineto{\pgfqpoint{5.213364in}{1.896187in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{1.896187in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{1.901634in}}%
\pgfpathlineto{\pgfqpoint{5.215844in}{1.901634in}}%
\pgfpathlineto{\pgfqpoint{5.215844in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{5.217332in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{5.217617in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{5.217828in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{5.217828in}{1.917976in}}%
\pgfpathlineto{\pgfqpoint{5.218324in}{1.917976in}}%
\pgfpathlineto{\pgfqpoint{5.218324in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{5.219812in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{5.219812in}{1.931594in}}%
\pgfpathlineto{\pgfqpoint{5.222078in}{1.931594in}}%
\pgfpathlineto{\pgfqpoint{5.222292in}{1.939765in}}%
\pgfpathlineto{\pgfqpoint{5.223284in}{1.939765in}}%
\pgfpathlineto{\pgfqpoint{5.223284in}{1.942489in}}%
\pgfpathlineto{\pgfqpoint{5.223780in}{1.942489in}}%
\pgfpathlineto{\pgfqpoint{5.223780in}{1.947936in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.947936in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.950660in}}%
\pgfpathlineto{\pgfqpoint{5.227733in}{1.950660in}}%
\pgfpathlineto{\pgfqpoint{5.227733in}{1.953383in}}%
\pgfpathlineto{\pgfqpoint{5.228244in}{1.953383in}}%
\pgfpathlineto{\pgfqpoint{5.228244in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{5.229236in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{5.229236in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{5.230228in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{5.230434in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{5.230724in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{5.230724in}{1.972449in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.972449in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{5.232212in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{5.232212in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{5.232721in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{5.232721in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{5.233204in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{5.233204in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{5.234214in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{5.234214in}{1.988791in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{1.988791in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{1.994238in}}%
\pgfpathlineto{\pgfqpoint{5.235208in}{1.994238in}}%
\pgfpathlineto{\pgfqpoint{5.235208in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{5.236676in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{5.236676in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{5.237668in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{5.237668in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{5.238164in}{2.005133in}}%
\pgfpathlineto{\pgfqpoint{5.238383in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{5.238660in}{2.013304in}}%
\pgfpathlineto{\pgfqpoint{5.238660in}{2.018751in}}%
\pgfpathlineto{\pgfqpoint{5.239156in}{2.018751in}}%
\pgfpathlineto{\pgfqpoint{5.239462in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{5.239553in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{5.239894in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{5.240148in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{5.240148in}{2.043264in}}%
\pgfpathlineto{\pgfqpoint{5.240644in}{2.043264in}}%
\pgfpathlineto{\pgfqpoint{5.240917in}{2.051435in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{2.051435in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{2.054159in}}%
\pgfpathlineto{\pgfqpoint{5.243620in}{2.054159in}}%
\pgfpathlineto{\pgfqpoint{5.243620in}{2.059606in}}%
\pgfpathlineto{\pgfqpoint{5.244415in}{2.059606in}}%
\pgfpathlineto{\pgfqpoint{5.244612in}{2.067777in}}%
\pgfpathlineto{\pgfqpoint{5.245604in}{2.067777in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{2.073224in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{2.073224in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{2.075948in}}%
\pgfpathlineto{\pgfqpoint{5.246596in}{2.075948in}}%
\pgfpathlineto{\pgfqpoint{5.246596in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{5.246975in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{5.247547in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{5.247588in}{2.089566in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{2.089566in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{5.249572in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{5.249572in}{2.095013in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{2.095013in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{2.100461in}}%
\pgfpathlineto{\pgfqpoint{5.251060in}{2.100461in}}%
\pgfpathlineto{\pgfqpoint{5.251060in}{2.103184in}}%
\pgfpathlineto{\pgfqpoint{5.251556in}{2.103184in}}%
\pgfpathlineto{\pgfqpoint{5.251556in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{5.252052in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{5.252052in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{5.252548in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{5.252548in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{2.116803in}}%
\pgfpathlineto{\pgfqpoint{5.253986in}{2.116803in}}%
\pgfpathlineto{\pgfqpoint{5.253986in}{2.119526in}}%
\pgfpathlineto{\pgfqpoint{5.254532in}{2.119526in}}%
\pgfpathlineto{\pgfqpoint{5.254532in}{2.127697in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{2.127697in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{2.141316in}}%
\pgfpathlineto{\pgfqpoint{5.257012in}{2.141316in}}%
\pgfpathlineto{\pgfqpoint{5.257012in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{5.258500in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{5.258500in}{2.146763in}}%
\pgfpathlineto{\pgfqpoint{5.259988in}{2.146763in}}%
\pgfpathlineto{\pgfqpoint{5.259988in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{5.260484in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{5.260484in}{2.157658in}}%
\pgfpathlineto{\pgfqpoint{5.261972in}{2.157658in}}%
\pgfpathlineto{\pgfqpoint{5.261972in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{5.262964in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{5.262964in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{2.168552in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{2.168552in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{2.171276in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{2.171276in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{2.176723in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{2.176723in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{5.269412in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{5.269412in}{2.187618in}}%
\pgfpathlineto{\pgfqpoint{5.269908in}{2.187618in}}%
\pgfpathlineto{\pgfqpoint{5.269908in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{5.270404in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{5.270433in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.271892in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{5.271892in}{2.201236in}}%
\pgfpathlineto{\pgfqpoint{5.273876in}{2.201236in}}%
\pgfpathlineto{\pgfqpoint{5.273876in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{5.274372in}{2.203960in}}%
\pgfpathlineto{\pgfqpoint{5.274372in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{5.275364in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{5.275364in}{2.209407in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.209407in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.212131in}}%
\pgfpathlineto{\pgfqpoint{5.276356in}{2.212131in}}%
\pgfpathlineto{\pgfqpoint{5.276356in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{5.276852in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{5.276852in}{2.220302in}}%
\pgfpathlineto{\pgfqpoint{5.277844in}{2.220302in}}%
\pgfpathlineto{\pgfqpoint{5.277844in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{5.278340in}{2.228473in}}%
\pgfpathlineto{\pgfqpoint{5.278340in}{2.231196in}}%
\pgfpathlineto{\pgfqpoint{5.279332in}{2.231196in}}%
\pgfpathlineto{\pgfqpoint{5.279332in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{5.279828in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{5.279828in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{5.281316in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{5.281316in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{5.282308in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{5.282308in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{5.283300in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{5.283300in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{5.283796in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{5.283796in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{5.284292in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{5.284292in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{5.285284in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{5.285284in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{5.287268in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{5.287268in}{2.274775in}}%
\pgfpathlineto{\pgfqpoint{5.287764in}{2.274775in}}%
\pgfpathlineto{\pgfqpoint{5.287764in}{2.280222in}}%
\pgfpathlineto{\pgfqpoint{5.288260in}{2.280222in}}%
\pgfpathlineto{\pgfqpoint{5.288260in}{2.285669in}}%
\pgfpathlineto{\pgfqpoint{5.288756in}{2.285669in}}%
\pgfpathlineto{\pgfqpoint{5.288756in}{2.288393in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{2.288393in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{2.291117in}}%
\pgfpathlineto{\pgfqpoint{5.289748in}{2.291117in}}%
\pgfpathlineto{\pgfqpoint{5.289748in}{2.296564in}}%
\pgfpathlineto{\pgfqpoint{5.290244in}{2.296564in}}%
\pgfpathlineto{\pgfqpoint{5.290244in}{2.299288in}}%
\pgfpathlineto{\pgfqpoint{5.290740in}{2.299288in}}%
\pgfpathlineto{\pgfqpoint{5.290740in}{2.307459in}}%
\pgfpathlineto{\pgfqpoint{5.291236in}{2.307459in}}%
\pgfpathlineto{\pgfqpoint{5.291236in}{2.310182in}}%
\pgfpathlineto{\pgfqpoint{5.291732in}{2.310182in}}%
\pgfpathlineto{\pgfqpoint{5.291732in}{2.321077in}}%
\pgfpathlineto{\pgfqpoint{5.292228in}{2.321077in}}%
\pgfpathlineto{\pgfqpoint{5.292228in}{2.326524in}}%
\pgfpathlineto{\pgfqpoint{5.293220in}{2.326524in}}%
\pgfpathlineto{\pgfqpoint{5.293220in}{2.329248in}}%
\pgfpathlineto{\pgfqpoint{5.293716in}{2.329248in}}%
\pgfpathlineto{\pgfqpoint{5.293716in}{2.334695in}}%
\pgfpathlineto{\pgfqpoint{5.294212in}{2.334695in}}%
\pgfpathlineto{\pgfqpoint{5.294212in}{2.337419in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.337419in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.342866in}}%
\pgfpathlineto{\pgfqpoint{5.295204in}{2.342866in}}%
\pgfpathlineto{\pgfqpoint{5.295204in}{2.345590in}}%
\pgfpathlineto{\pgfqpoint{5.295700in}{2.345590in}}%
\pgfpathlineto{\pgfqpoint{5.295700in}{2.351037in}}%
\pgfpathlineto{\pgfqpoint{5.296692in}{2.351037in}}%
\pgfpathlineto{\pgfqpoint{5.296692in}{2.361932in}}%
\pgfpathlineto{\pgfqpoint{5.297188in}{2.361932in}}%
\pgfpathlineto{\pgfqpoint{5.297188in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{5.297684in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{5.297684in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{5.298180in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{5.298180in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{5.299172in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{5.299172in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{5.299668in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{5.299668in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{5.300164in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{5.300164in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{5.300660in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{5.300660in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{5.301156in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{5.301156in}{2.410957in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{2.410957in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{2.413681in}}%
\pgfpathlineto{\pgfqpoint{5.303140in}{2.413681in}}%
\pgfpathlineto{\pgfqpoint{5.303140in}{2.416405in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{2.416405in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{2.421852in}}%
\pgfpathlineto{\pgfqpoint{5.304628in}{2.421852in}}%
\pgfpathlineto{\pgfqpoint{5.304628in}{2.424576in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{2.424576in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{2.430023in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{2.430023in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{2.438194in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{2.438194in}}%
\pgfpathlineto{\pgfqpoint{5.306116in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{2.457260in}}%
\pgfpathlineto{\pgfqpoint{5.307108in}{2.457260in}}%
\pgfpathlineto{\pgfqpoint{5.307108in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{5.307604in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{5.307604in}{2.473601in}}%
\pgfpathlineto{\pgfqpoint{5.308596in}{2.473601in}}%
\pgfpathlineto{\pgfqpoint{5.308623in}{2.487220in}}%
\pgfpathlineto{\pgfqpoint{5.309092in}{2.487220in}}%
\pgfpathlineto{\pgfqpoint{5.309092in}{2.495391in}}%
\pgfpathlineto{\pgfqpoint{5.309588in}{2.495391in}}%
\pgfpathlineto{\pgfqpoint{5.309588in}{2.500838in}}%
\pgfpathlineto{\pgfqpoint{5.310084in}{2.500838in}}%
\pgfpathlineto{\pgfqpoint{5.310084in}{2.506285in}}%
\pgfpathlineto{\pgfqpoint{5.310580in}{2.506285in}}%
\pgfpathlineto{\pgfqpoint{5.310580in}{2.511733in}}%
\pgfpathlineto{\pgfqpoint{5.311076in}{2.511733in}}%
\pgfpathlineto{\pgfqpoint{5.311076in}{2.514456in}}%
\pgfpathlineto{\pgfqpoint{5.311572in}{2.514456in}}%
\pgfpathlineto{\pgfqpoint{5.311572in}{2.517180in}}%
\pgfpathlineto{\pgfqpoint{5.312068in}{2.517180in}}%
\pgfpathlineto{\pgfqpoint{5.312068in}{2.519904in}}%
\pgfpathlineto{\pgfqpoint{5.312564in}{2.519904in}}%
\pgfpathlineto{\pgfqpoint{5.312564in}{2.525351in}}%
\pgfpathlineto{\pgfqpoint{5.313060in}{2.525351in}}%
\pgfpathlineto{\pgfqpoint{5.313060in}{2.530798in}}%
\pgfpathlineto{\pgfqpoint{5.313556in}{2.530798in}}%
\pgfpathlineto{\pgfqpoint{5.313556in}{2.541693in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{2.541693in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{2.552587in}}%
\pgfpathlineto{\pgfqpoint{5.314548in}{2.552587in}}%
\pgfpathlineto{\pgfqpoint{5.314548in}{2.566206in}}%
\pgfpathlineto{\pgfqpoint{5.315044in}{2.566206in}}%
\pgfpathlineto{\pgfqpoint{5.315044in}{2.574377in}}%
\pgfpathlineto{\pgfqpoint{5.315540in}{2.574377in}}%
\pgfpathlineto{\pgfqpoint{5.315540in}{2.587995in}}%
\pgfpathlineto{\pgfqpoint{5.316532in}{2.587995in}}%
\pgfpathlineto{\pgfqpoint{5.316532in}{2.590719in}}%
\pgfpathlineto{\pgfqpoint{5.317028in}{2.590719in}}%
\pgfpathlineto{\pgfqpoint{5.317028in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{5.317524in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{5.317524in}{2.601613in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{2.601613in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{5.318516in}{2.607061in}}%
\pgfpathlineto{\pgfqpoint{5.318516in}{2.609784in}}%
\pgfpathlineto{\pgfqpoint{5.319012in}{2.609784in}}%
\pgfpathlineto{\pgfqpoint{5.319012in}{2.617955in}}%
\pgfpathlineto{\pgfqpoint{5.319508in}{2.617955in}}%
\pgfpathlineto{\pgfqpoint{5.319508in}{2.623403in}}%
\pgfpathlineto{\pgfqpoint{5.320004in}{2.623403in}}%
\pgfpathlineto{\pgfqpoint{5.320004in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{2.639744in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{2.639744in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{2.647915in}}%
\pgfpathlineto{\pgfqpoint{5.322484in}{2.647915in}}%
\pgfpathlineto{\pgfqpoint{5.322484in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{2.661534in}}%
\pgfpathlineto{\pgfqpoint{5.323476in}{2.661534in}}%
\pgfpathlineto{\pgfqpoint{5.323476in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{5.323972in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{5.323972in}{2.675152in}}%
\pgfpathlineto{\pgfqpoint{5.324468in}{2.675152in}}%
\pgfpathlineto{\pgfqpoint{5.324468in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.691494in}}%
\pgfpathlineto{\pgfqpoint{5.325956in}{2.691494in}}%
\pgfpathlineto{\pgfqpoint{5.325956in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{5.326948in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{5.326948in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{5.327444in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{5.327444in}{2.705112in}}%
\pgfpathlineto{\pgfqpoint{5.327940in}{2.705112in}}%
\pgfpathlineto{\pgfqpoint{5.327940in}{2.710559in}}%
\pgfpathlineto{\pgfqpoint{5.328436in}{2.710559in}}%
\pgfpathlineto{\pgfqpoint{5.328436in}{2.716007in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{2.716007in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{2.718730in}}%
\pgfpathlineto{\pgfqpoint{5.330420in}{2.718730in}}%
\pgfpathlineto{\pgfqpoint{5.330420in}{2.721454in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{2.721454in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{5.331412in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{5.331412in}{2.726901in}}%
\pgfpathlineto{\pgfqpoint{5.331908in}{2.726901in}}%
\pgfpathlineto{\pgfqpoint{5.331908in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{5.332404in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{5.332404in}{2.748691in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{2.748691in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{2.751414in}}%
\pgfpathlineto{\pgfqpoint{5.333892in}{2.751414in}}%
\pgfpathlineto{\pgfqpoint{5.333892in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{2.756862in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{2.756862in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{2.767756in}}%
\pgfpathlineto{\pgfqpoint{5.335380in}{2.767756in}}%
\pgfpathlineto{\pgfqpoint{5.335380in}{2.770480in}}%
\pgfpathlineto{\pgfqpoint{5.336642in}{2.770480in}}%
\pgfpathlineto{\pgfqpoint{5.336868in}{2.775927in}}%
\pgfpathlineto{\pgfqpoint{5.337364in}{2.775927in}}%
\pgfpathlineto{\pgfqpoint{5.337364in}{2.778651in}}%
\pgfpathlineto{\pgfqpoint{5.337860in}{2.778651in}}%
\pgfpathlineto{\pgfqpoint{5.337860in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{5.338852in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{5.338852in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{5.339844in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{5.339844in}{2.794993in}}%
\pgfpathlineto{\pgfqpoint{5.340340in}{2.794993in}}%
\pgfpathlineto{\pgfqpoint{5.340340in}{2.797716in}}%
\pgfpathlineto{\pgfqpoint{5.340836in}{2.797716in}}%
\pgfpathlineto{\pgfqpoint{5.340836in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{5.341828in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{5.341828in}{2.816782in}}%
\pgfpathlineto{\pgfqpoint{5.342324in}{2.816782in}}%
\pgfpathlineto{\pgfqpoint{5.342324in}{2.819506in}}%
\pgfpathlineto{\pgfqpoint{5.343316in}{2.819506in}}%
\pgfpathlineto{\pgfqpoint{5.343316in}{2.822229in}}%
\pgfpathlineto{\pgfqpoint{5.343812in}{2.822229in}}%
\pgfpathlineto{\pgfqpoint{5.343812in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{5.344308in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{5.344308in}{2.835848in}}%
\pgfpathlineto{\pgfqpoint{5.344804in}{2.835848in}}%
\pgfpathlineto{\pgfqpoint{5.344804in}{2.841295in}}%
\pgfpathlineto{\pgfqpoint{5.345300in}{2.841295in}}%
\pgfpathlineto{\pgfqpoint{5.345300in}{2.844019in}}%
\pgfpathlineto{\pgfqpoint{5.345796in}{2.844019in}}%
\pgfpathlineto{\pgfqpoint{5.345796in}{2.846742in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{2.846742in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{2.860361in}}%
\pgfpathlineto{\pgfqpoint{5.346702in}{2.860361in}}%
\pgfpathlineto{\pgfqpoint{5.346788in}{2.868531in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{2.868531in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{2.873979in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.873979in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.879426in}}%
\pgfpathlineto{\pgfqpoint{5.348772in}{2.879426in}}%
\pgfpathlineto{\pgfqpoint{5.348772in}{2.884873in}}%
\pgfpathlineto{\pgfqpoint{5.349268in}{2.884873in}}%
\pgfpathlineto{\pgfqpoint{5.349268in}{2.887597in}}%
\pgfpathlineto{\pgfqpoint{5.349764in}{2.887597in}}%
\pgfpathlineto{\pgfqpoint{5.349764in}{2.901215in}}%
\pgfpathlineto{\pgfqpoint{5.350260in}{2.901215in}}%
\pgfpathlineto{\pgfqpoint{5.350260in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{5.350756in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{5.350756in}{2.920281in}}%
\pgfpathlineto{\pgfqpoint{5.351252in}{2.920281in}}%
\pgfpathlineto{\pgfqpoint{5.351252in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{5.352244in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{5.352244in}{2.931176in}}%
\pgfpathlineto{\pgfqpoint{5.352740in}{2.931176in}}%
\pgfpathlineto{\pgfqpoint{5.352740in}{2.939347in}}%
\pgfpathlineto{\pgfqpoint{5.353236in}{2.939347in}}%
\pgfpathlineto{\pgfqpoint{5.353236in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{5.353732in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{5.353732in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{2.961136in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{2.961136in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{2.966583in}}%
\pgfpathlineto{\pgfqpoint{5.355716in}{2.966583in}}%
\pgfpathlineto{\pgfqpoint{5.355716in}{2.977478in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{2.977478in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{2.982925in}}%
\pgfpathlineto{\pgfqpoint{5.356708in}{2.982925in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{2.991096in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{2.991096in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{2.999267in}}%
\pgfpathlineto{\pgfqpoint{5.357700in}{2.999267in}}%
\pgfpathlineto{\pgfqpoint{5.357700in}{3.012885in}}%
\pgfpathlineto{\pgfqpoint{5.358196in}{3.012885in}}%
\pgfpathlineto{\pgfqpoint{5.358196in}{3.018333in}}%
\pgfpathlineto{\pgfqpoint{5.358692in}{3.018333in}}%
\pgfpathlineto{\pgfqpoint{5.358692in}{3.031951in}}%
\pgfpathlineto{\pgfqpoint{5.359188in}{3.031951in}}%
\pgfpathlineto{\pgfqpoint{5.359188in}{3.040122in}}%
\pgfpathlineto{\pgfqpoint{5.359684in}{3.040122in}}%
\pgfpathlineto{\pgfqpoint{5.359907in}{3.056464in}}%
\pgfpathlineto{\pgfqpoint{5.360180in}{3.056464in}}%
\pgfpathlineto{\pgfqpoint{5.360180in}{3.061911in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{3.061911in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{3.064635in}}%
\pgfpathlineto{\pgfqpoint{5.361172in}{3.064635in}}%
\pgfpathlineto{\pgfqpoint{5.361172in}{3.070082in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{3.070082in}}%
\pgfpathlineto{\pgfqpoint{5.361895in}{3.094595in}}%
\pgfpathlineto{\pgfqpoint{5.362164in}{3.094595in}}%
\pgfpathlineto{\pgfqpoint{5.362364in}{3.102766in}}%
\pgfpathlineto{\pgfqpoint{5.362660in}{3.102766in}}%
\pgfpathlineto{\pgfqpoint{5.362660in}{3.110937in}}%
\pgfpathlineto{\pgfqpoint{5.363156in}{3.110937in}}%
\pgfpathlineto{\pgfqpoint{5.363156in}{3.127279in}}%
\pgfpathlineto{\pgfqpoint{5.363652in}{3.127279in}}%
\pgfpathlineto{\pgfqpoint{5.363652in}{3.135450in}}%
\pgfpathlineto{\pgfqpoint{5.364148in}{3.135450in}}%
\pgfpathlineto{\pgfqpoint{5.364148in}{3.143621in}}%
\pgfpathlineto{\pgfqpoint{5.364644in}{3.143621in}}%
\pgfpathlineto{\pgfqpoint{5.364644in}{3.162686in}}%
\pgfpathlineto{\pgfqpoint{5.365140in}{3.162686in}}%
\pgfpathlineto{\pgfqpoint{5.365140in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{5.365636in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{5.365979in}{3.170857in}}%
\pgfpathlineto{\pgfqpoint{5.366132in}{3.170857in}}%
\pgfpathlineto{\pgfqpoint{5.366132in}{3.181752in}}%
\pgfpathlineto{\pgfqpoint{5.367124in}{3.181752in}}%
\pgfpathlineto{\pgfqpoint{5.367241in}{3.189923in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{3.189923in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{3.208988in}}%
\pgfpathlineto{\pgfqpoint{5.368116in}{3.208988in}}%
\pgfpathlineto{\pgfqpoint{5.368116in}{3.219883in}}%
\pgfpathlineto{\pgfqpoint{5.368612in}{3.219883in}}%
\pgfpathlineto{\pgfqpoint{5.368665in}{3.228054in}}%
\pgfpathlineto{\pgfqpoint{5.369108in}{3.228054in}}%
\pgfpathlineto{\pgfqpoint{5.369108in}{3.233501in}}%
\pgfpathlineto{\pgfqpoint{5.369604in}{3.233501in}}%
\pgfpathlineto{\pgfqpoint{5.369604in}{3.238949in}}%
\pgfpathlineto{\pgfqpoint{5.370100in}{3.238949in}}%
\pgfpathlineto{\pgfqpoint{5.370100in}{3.244396in}}%
\pgfpathlineto{\pgfqpoint{5.370596in}{3.244396in}}%
\pgfpathlineto{\pgfqpoint{5.370596in}{3.255291in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{3.255291in}}%
\pgfpathlineto{\pgfqpoint{5.371179in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{5.371588in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{5.371588in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{5.372084in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{5.372084in}{3.287974in}}%
\pgfpathlineto{\pgfqpoint{5.372580in}{3.287974in}}%
\pgfpathlineto{\pgfqpoint{5.372580in}{3.298869in}}%
\pgfpathlineto{\pgfqpoint{5.373076in}{3.298869in}}%
\pgfpathlineto{\pgfqpoint{5.373076in}{3.307040in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.307040in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.315211in}}%
\pgfpathlineto{\pgfqpoint{5.374064in}{3.315211in}}%
\pgfpathlineto{\pgfqpoint{5.374064in}{3.317935in}}%
\pgfpathlineto{\pgfqpoint{5.374564in}{3.317935in}}%
\pgfpathlineto{\pgfqpoint{5.374564in}{3.326106in}}%
\pgfpathlineto{\pgfqpoint{5.375060in}{3.326106in}}%
\pgfpathlineto{\pgfqpoint{5.375097in}{3.334277in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.334277in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.345171in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{3.345171in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{3.356066in}}%
\pgfpathlineto{\pgfqpoint{5.376548in}{3.356066in}}%
\pgfpathlineto{\pgfqpoint{5.376548in}{3.372408in}}%
\pgfpathlineto{\pgfqpoint{5.377044in}{3.372408in}}%
\pgfpathlineto{\pgfqpoint{5.377044in}{3.383302in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{3.383302in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{3.388750in}}%
\pgfpathlineto{\pgfqpoint{5.378036in}{3.388750in}}%
\pgfpathlineto{\pgfqpoint{5.378036in}{3.391473in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{3.391473in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{5.379028in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{5.379184in}{3.410539in}}%
\pgfpathlineto{\pgfqpoint{5.379524in}{3.410539in}}%
\pgfpathlineto{\pgfqpoint{5.379524in}{3.413263in}}%
\pgfpathlineto{\pgfqpoint{5.380020in}{3.413263in}}%
\pgfpathlineto{\pgfqpoint{5.380020in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{5.380516in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{5.380516in}{3.424157in}}%
\pgfpathlineto{\pgfqpoint{5.381012in}{3.424157in}}%
\pgfpathlineto{\pgfqpoint{5.381012in}{3.440499in}}%
\pgfpathlineto{\pgfqpoint{5.382004in}{3.440499in}}%
\pgfpathlineto{\pgfqpoint{5.382004in}{3.443223in}}%
\pgfpathlineto{\pgfqpoint{5.382574in}{3.443223in}}%
\pgfpathlineto{\pgfqpoint{5.382574in}{3.445946in}}%
\pgfpathlineto{\pgfqpoint{5.382996in}{3.445946in}}%
\pgfpathlineto{\pgfqpoint{5.382996in}{3.459565in}}%
\pgfpathlineto{\pgfqpoint{5.383492in}{3.459565in}}%
\pgfpathlineto{\pgfqpoint{5.383492in}{3.462288in}}%
\pgfpathlineto{\pgfqpoint{5.383988in}{3.462288in}}%
\pgfpathlineto{\pgfqpoint{5.383988in}{3.467736in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.467736in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.473183in}}%
\pgfpathlineto{\pgfqpoint{5.384980in}{3.473183in}}%
\pgfpathlineto{\pgfqpoint{5.384980in}{3.475907in}}%
\pgfpathlineto{\pgfqpoint{5.385476in}{3.475907in}}%
\pgfpathlineto{\pgfqpoint{5.385662in}{3.481354in}}%
\pgfpathlineto{\pgfqpoint{5.385972in}{3.481354in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{3.494972in}}%
\pgfpathlineto{\pgfqpoint{5.386468in}{3.494972in}}%
\pgfpathlineto{\pgfqpoint{5.386468in}{3.497696in}}%
\pgfpathlineto{\pgfqpoint{5.386964in}{3.497696in}}%
\pgfpathlineto{\pgfqpoint{5.386964in}{3.511314in}}%
\pgfpathlineto{\pgfqpoint{5.387460in}{3.511314in}}%
\pgfpathlineto{\pgfqpoint{5.387460in}{3.516761in}}%
\pgfpathlineto{\pgfqpoint{5.387956in}{3.516761in}}%
\pgfpathlineto{\pgfqpoint{5.387956in}{3.519485in}}%
\pgfpathlineto{\pgfqpoint{5.388452in}{3.519485in}}%
\pgfpathlineto{\pgfqpoint{5.388452in}{3.530380in}}%
\pgfpathlineto{\pgfqpoint{5.388948in}{3.530380in}}%
\pgfpathlineto{\pgfqpoint{5.388948in}{3.535827in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{3.535827in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{3.546722in}}%
\pgfpathlineto{\pgfqpoint{5.390436in}{3.546722in}}%
\pgfpathlineto{\pgfqpoint{5.390454in}{3.552169in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{3.552169in}}%
\pgfpathlineto{\pgfqpoint{5.391970in}{3.560340in}}%
\pgfpathlineto{\pgfqpoint{5.392420in}{3.560340in}}%
\pgfpathlineto{\pgfqpoint{5.392420in}{3.563064in}}%
\pgfpathlineto{\pgfqpoint{5.392916in}{3.563064in}}%
\pgfpathlineto{\pgfqpoint{5.392916in}{3.568511in}}%
\pgfpathlineto{\pgfqpoint{5.393412in}{3.568511in}}%
\pgfpathlineto{\pgfqpoint{5.393522in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.393908in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.393908in}{3.601195in}}%
\pgfpathlineto{\pgfqpoint{5.394404in}{3.601195in}}%
\pgfpathlineto{\pgfqpoint{5.394404in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{5.394900in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{5.394900in}{3.620260in}}%
\pgfpathlineto{\pgfqpoint{5.395396in}{3.620260in}}%
\pgfpathlineto{\pgfqpoint{5.395535in}{3.631155in}}%
\pgfpathlineto{\pgfqpoint{5.395892in}{3.631155in}}%
\pgfpathlineto{\pgfqpoint{5.395892in}{3.633879in}}%
\pgfpathlineto{\pgfqpoint{5.396884in}{3.633879in}}%
\pgfpathlineto{\pgfqpoint{5.396884in}{3.642050in}}%
\pgfpathlineto{\pgfqpoint{5.397380in}{3.642050in}}%
\pgfpathlineto{\pgfqpoint{5.397380in}{3.647497in}}%
\pgfpathlineto{\pgfqpoint{5.397767in}{3.647497in}}%
\pgfpathlineto{\pgfqpoint{5.397876in}{3.652944in}}%
\pgfpathlineto{\pgfqpoint{5.398372in}{3.652944in}}%
\pgfpathlineto{\pgfqpoint{5.398372in}{3.655668in}}%
\pgfpathlineto{\pgfqpoint{5.398777in}{3.655668in}}%
\pgfpathlineto{\pgfqpoint{5.398868in}{3.661115in}}%
\pgfpathlineto{\pgfqpoint{5.399364in}{3.661115in}}%
\pgfpathlineto{\pgfqpoint{5.399621in}{3.669286in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{3.669286in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{3.682904in}}%
\pgfpathlineto{\pgfqpoint{5.400356in}{3.682904in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{3.696523in}}%
\pgfpathlineto{\pgfqpoint{5.400852in}{3.696523in}}%
\pgfpathlineto{\pgfqpoint{5.401118in}{3.704694in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{3.704694in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{3.712865in}}%
\pgfpathlineto{\pgfqpoint{5.402340in}{3.712865in}}%
\pgfpathlineto{\pgfqpoint{5.402340in}{3.715588in}}%
\pgfpathlineto{\pgfqpoint{5.402836in}{3.715588in}}%
\pgfpathlineto{\pgfqpoint{5.402836in}{3.723759in}}%
\pgfpathlineto{\pgfqpoint{5.403230in}{3.723759in}}%
\pgfpathlineto{\pgfqpoint{5.403230in}{3.726483in}}%
\pgfpathlineto{\pgfqpoint{5.403828in}{3.726483in}}%
\pgfpathlineto{\pgfqpoint{5.403828in}{3.737377in}}%
\pgfpathlineto{\pgfqpoint{5.404324in}{3.737377in}}%
\pgfpathlineto{\pgfqpoint{5.404324in}{3.748272in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{3.748272in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{3.753719in}}%
\pgfpathlineto{\pgfqpoint{5.405700in}{3.753719in}}%
\pgfpathlineto{\pgfqpoint{5.405812in}{3.764614in}}%
\pgfpathlineto{\pgfqpoint{5.406308in}{3.764614in}}%
\pgfpathlineto{\pgfqpoint{5.406308in}{3.772785in}}%
\pgfpathlineto{\pgfqpoint{5.406804in}{3.772785in}}%
\pgfpathlineto{\pgfqpoint{5.406804in}{3.786403in}}%
\pgfpathlineto{\pgfqpoint{5.408140in}{3.786403in}}%
\pgfpathlineto{\pgfqpoint{5.408292in}{3.791851in}}%
\pgfpathlineto{\pgfqpoint{5.408788in}{3.791851in}}%
\pgfpathlineto{\pgfqpoint{5.408788in}{3.797298in}}%
\pgfpathlineto{\pgfqpoint{5.409780in}{3.797298in}}%
\pgfpathlineto{\pgfqpoint{5.409780in}{3.802745in}}%
\pgfpathlineto{\pgfqpoint{5.410276in}{3.802745in}}%
\pgfpathlineto{\pgfqpoint{5.410276in}{3.816363in}}%
\pgfpathlineto{\pgfqpoint{5.410772in}{3.816363in}}%
\pgfpathlineto{\pgfqpoint{5.410772in}{3.821811in}}%
\pgfpathlineto{\pgfqpoint{5.411268in}{3.821811in}}%
\pgfpathlineto{\pgfqpoint{5.411268in}{3.824534in}}%
\pgfpathlineto{\pgfqpoint{5.411764in}{3.824534in}}%
\pgfpathlineto{\pgfqpoint{5.411764in}{3.832705in}}%
\pgfpathlineto{\pgfqpoint{5.412756in}{3.832705in}}%
\pgfpathlineto{\pgfqpoint{5.412756in}{3.843600in}}%
\pgfpathlineto{\pgfqpoint{5.413252in}{3.843600in}}%
\pgfpathlineto{\pgfqpoint{5.413607in}{3.857218in}}%
\pgfpathlineto{\pgfqpoint{5.413748in}{3.857218in}}%
\pgfpathlineto{\pgfqpoint{5.413748in}{3.865389in}}%
\pgfpathlineto{\pgfqpoint{5.414244in}{3.865389in}}%
\pgfpathlineto{\pgfqpoint{5.414244in}{3.868113in}}%
\pgfpathlineto{\pgfqpoint{5.414740in}{3.868113in}}%
\pgfpathlineto{\pgfqpoint{5.414740in}{3.870837in}}%
\pgfpathlineto{\pgfqpoint{5.415236in}{3.870837in}}%
\pgfpathlineto{\pgfqpoint{5.415400in}{3.879008in}}%
\pgfpathlineto{\pgfqpoint{5.415732in}{3.879008in}}%
\pgfpathlineto{\pgfqpoint{5.415732in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{5.416228in}{3.884455in}}%
\pgfpathlineto{\pgfqpoint{5.416279in}{3.892626in}}%
\pgfpathlineto{\pgfqpoint{5.416724in}{3.892626in}}%
\pgfpathlineto{\pgfqpoint{5.416724in}{3.906244in}}%
\pgfpathlineto{\pgfqpoint{5.417098in}{3.906244in}}%
\pgfpathlineto{\pgfqpoint{5.417411in}{3.922586in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{3.922586in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{3.928033in}}%
\pgfpathlineto{\pgfqpoint{5.418212in}{3.928033in}}%
\pgfpathlineto{\pgfqpoint{5.418212in}{3.933481in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{3.933481in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{3.944375in}}%
\pgfpathlineto{\pgfqpoint{5.419083in}{3.944375in}}%
\pgfpathlineto{\pgfqpoint{5.419204in}{3.952546in}}%
\pgfpathlineto{\pgfqpoint{5.419700in}{3.952546in}}%
\pgfpathlineto{\pgfqpoint{5.419700in}{3.960717in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{3.960717in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{3.971612in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.971612in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.990677in}}%
\pgfpathlineto{\pgfqpoint{5.421188in}{3.990677in}}%
\pgfpathlineto{\pgfqpoint{5.421188in}{4.004296in}}%
\pgfpathlineto{\pgfqpoint{5.421684in}{4.004296in}}%
\pgfpathlineto{\pgfqpoint{5.421684in}{4.007019in}}%
\pgfpathlineto{\pgfqpoint{5.422180in}{4.007019in}}%
\pgfpathlineto{\pgfqpoint{5.422180in}{4.012467in}}%
\pgfpathlineto{\pgfqpoint{5.422676in}{4.012467in}}%
\pgfpathlineto{\pgfqpoint{5.422676in}{4.015190in}}%
\pgfpathlineto{\pgfqpoint{5.423172in}{4.015190in}}%
\pgfpathlineto{\pgfqpoint{5.423172in}{4.020638in}}%
\pgfpathlineto{\pgfqpoint{5.424164in}{4.020638in}}%
\pgfpathlineto{\pgfqpoint{5.424164in}{4.023361in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{4.023361in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{4.028809in}}%
\pgfpathlineto{\pgfqpoint{5.425156in}{4.028809in}}%
\pgfpathlineto{\pgfqpoint{5.425156in}{4.036980in}}%
\pgfpathlineto{\pgfqpoint{5.427140in}{4.036980in}}%
\pgfpathlineto{\pgfqpoint{5.427140in}{4.045151in}}%
\pgfpathlineto{\pgfqpoint{5.427636in}{4.045151in}}%
\pgfpathlineto{\pgfqpoint{5.427636in}{4.050598in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{4.050598in}}%
\pgfpathlineto{\pgfqpoint{5.428628in}{4.056045in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{4.056045in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{4.072387in}}%
\pgfpathlineto{\pgfqpoint{5.429620in}{4.072387in}}%
\pgfpathlineto{\pgfqpoint{5.429620in}{4.094176in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{4.094176in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{4.102347in}}%
\pgfpathlineto{\pgfqpoint{5.430612in}{4.102347in}}%
\pgfpathlineto{\pgfqpoint{5.430612in}{4.107795in}}%
\pgfpathlineto{\pgfqpoint{5.431108in}{4.107795in}}%
\pgfpathlineto{\pgfqpoint{5.431108in}{4.110518in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{4.110518in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{4.113242in}}%
\pgfpathlineto{\pgfqpoint{5.432100in}{4.113242in}}%
\pgfpathlineto{\pgfqpoint{5.432100in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{5.432596in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{5.432596in}{4.126860in}}%
\pgfpathlineto{\pgfqpoint{5.434084in}{4.126860in}}%
\pgfpathlineto{\pgfqpoint{5.434084in}{4.132307in}}%
\pgfpathlineto{\pgfqpoint{5.435255in}{4.132307in}}%
\pgfpathlineto{\pgfqpoint{5.435255in}{4.135031in}}%
\pgfpathlineto{\pgfqpoint{5.436068in}{4.135031in}}%
\pgfpathlineto{\pgfqpoint{5.436068in}{4.137755in}}%
\pgfpathlineto{\pgfqpoint{5.437060in}{4.137755in}}%
\pgfpathlineto{\pgfqpoint{5.437060in}{4.140478in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{4.140478in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{4.143202in}}%
\pgfpathlineto{\pgfqpoint{5.442020in}{4.143202in}}%
\pgfpathlineto{\pgfqpoint{5.442020in}{4.145926in}}%
\pgfpathlineto{\pgfqpoint{5.443165in}{4.145926in}}%
\pgfpathlineto{\pgfqpoint{5.443165in}{4.148649in}}%
\pgfpathlineto{\pgfqpoint{5.444599in}{4.148649in}}%
\pgfpathlineto{\pgfqpoint{5.444599in}{4.151373in}}%
\pgfpathlineto{\pgfqpoint{5.445051in}{4.151373in}}%
\pgfpathlineto{\pgfqpoint{5.445051in}{4.154097in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{4.154097in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{4.156820in}}%
\pgfpathlineto{\pgfqpoint{5.446980in}{4.156820in}}%
\pgfpathlineto{\pgfqpoint{5.446980in}{4.159544in}}%
\pgfpathlineto{\pgfqpoint{5.448964in}{4.159544in}}%
\pgfpathlineto{\pgfqpoint{5.448964in}{4.162268in}}%
\pgfpathlineto{\pgfqpoint{5.450948in}{4.162268in}}%
\pgfpathlineto{\pgfqpoint{5.450948in}{4.164991in}}%
\pgfpathlineto{\pgfqpoint{5.453428in}{4.164991in}}%
\pgfpathlineto{\pgfqpoint{5.453428in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{5.454916in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{5.454916in}{4.175886in}}%
\pgfpathlineto{\pgfqpoint{5.455412in}{4.175886in}}%
\pgfpathlineto{\pgfqpoint{5.455412in}{4.178610in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{4.178610in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{4.181333in}}%
\pgfpathlineto{\pgfqpoint{5.456404in}{4.181333in}}%
\pgfpathlineto{\pgfqpoint{5.456404in}{4.186781in}}%
\pgfpathlineto{\pgfqpoint{5.456900in}{4.186781in}}%
\pgfpathlineto{\pgfqpoint{5.456900in}{4.194952in}}%
\pgfpathlineto{\pgfqpoint{5.457396in}{4.194952in}}%
\pgfpathlineto{\pgfqpoint{5.457396in}{4.197675in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.197675in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{4in}{1.673595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030555in}{1.673595in}}{\pgfqpoint{4.030555in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{4.030555in}{3.006095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030555in}{3.036650in}}{\pgfqpoint{4in}{3.036650in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{3.036650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{3.036650in}}{\pgfqpoint{2.597337in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{2.597337in}{1.704150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{1.673595in}}{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.8in,y=2.856790in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199868in,y=2.636466in,left,base]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199868in,y=2.419066in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199868in,y=2.201665in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199868in,y=1.984265in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199868in,y=1.766864in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-efficiency-AST-EUT-SAT-SATL-T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\terr/{\mbox{\textsc{Terrestrial}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.687860in,y=0.391845in,,top]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.679860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.679860in,y=0.391845in,,top]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.671860in,y=0.391845in,,top]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{3.663860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.663860in,y=0.391845in,,top]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{4.655860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.655860in,y=0.391845in,,top]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.647860in,y=0.391845in,,top]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167860in,y=0.225057in,,top]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=0.464765in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=1.203965in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.985523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=1.943165in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.724723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=2.682365in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.463923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=3.421565in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=4.160765in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0in,y=2.355123in,,top,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{0.781962in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{0.783420in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.783958in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.784260in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{0.786337in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{0.786360in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{0.786583in}{1.218118in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{1.218118in}}%
\pgfpathlineto{\pgfqpoint{0.787070in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.787705in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.788114in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{0.788871in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{1.288630in}}%
\pgfpathlineto{\pgfqpoint{0.789468in}{1.288630in}}%
\pgfpathlineto{\pgfqpoint{0.789829in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.318010in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{1.318010in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{0.846824in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.888966in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{0.890597in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{0.892198in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.617685in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{0.899503in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{0.903197in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{0.903204in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.670569in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.670569in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{0.916040in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{0.917239in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.920996in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.921203in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.927401in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{0.930228in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{0.930472in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.823345in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.823345in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{0.944497in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{0.950728in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{0.950897in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{0.952469in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{0.952948in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{0.953036in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{0.956487in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.958493in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.964369in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.964369in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.987873in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.987873in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.034881in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{2.034881in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{2.046633in}}%
\pgfpathlineto{\pgfqpoint{0.969797in}{2.046633in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{2.081889in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{2.081889in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{2.087765in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{2.087765in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{2.093641in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{2.093641in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{2.099517in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{2.111269in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{2.111269in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{2.128897in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{2.128897in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{2.152401in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{2.158277in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{2.158277in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{2.175905in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{2.175905in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{2.181781in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{2.181781in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{2.211161in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{2.211161in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{2.234665in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{2.234665in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.352185in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.352185in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.381564in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.381564in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.387440in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.387440in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.405068in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.405068in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.410944in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.422696in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.428572in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.434448in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.434448in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{1.322133in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.469704in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.469704in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.475580in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.475580in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.481456in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{2.481456in}}%
\pgfpathlineto{\pgfqpoint{1.335450in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.499084in}}%
\pgfpathlineto{\pgfqpoint{1.339444in}{2.499084in}}%
\pgfpathlineto{\pgfqpoint{1.339447in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.516712in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.516712in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.534340in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.534340in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.546092in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.546092in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.551968in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.551968in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.557844in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.557844in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.563720in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.563720in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.569596in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.598976in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{1.386326in}{2.622480in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.622480in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.628356in}}%
\pgfpathlineto{\pgfqpoint{1.387544in}{2.628356in}}%
\pgfpathlineto{\pgfqpoint{1.387611in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.390738in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.663612in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.663612in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.687116in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.687116in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.692992in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.692992in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.698868in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.698868in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{1.406896in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.728248in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.728248in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.734124in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.734124in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.745876in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.745876in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.757628in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.757628in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.763504in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.763504in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{1.426855in}{2.787008in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.787008in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.798760in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.798760in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.804636in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{1.441587in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.839892in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.839892in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.845768in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.845768in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.851644in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.851644in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.857520in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{2.857520in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{2.869272in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.869272in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{1.454099in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.904528in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.904528in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.910404in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.910404in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.922156in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.922156in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.933908in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.933908in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.939784in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.939784in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.945660in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.945660in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.951536in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{2.951536in}}%
\pgfpathlineto{\pgfqpoint{1.467808in}{2.963288in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{2.963288in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.986792in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.998544in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{3.033800in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{3.033800in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{3.039676in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{3.039676in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{3.045552in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{3.045552in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{3.051428in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{3.051428in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{3.069056in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{3.069056in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{3.080808in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{3.080808in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{3.127816in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{3.127816in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{3.139568in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{3.139568in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.174824in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.174824in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.192452in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.192452in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.210080in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.210080in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.215956in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.215956in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.221832in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.221832in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.227708in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.233584in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.233584in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.245336in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.245336in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.251212in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.251212in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.257088in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.257088in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.262964in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.268840in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.268840in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.280591in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.280591in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.292343in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.292343in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{1.708657in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.315847in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.315847in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.321723in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.321723in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{1.741258in}{3.345227in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.345227in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.356979in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{3.356979in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{3.368731in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.368731in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.374607in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.374607in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.386359in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.386359in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.398111in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.398111in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.403987in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.403987in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.415739in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.415739in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.433367in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.433367in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.468623in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.474499in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.474499in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.480375in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.480375in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.486251in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.486251in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{1.837167in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{3.503879in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.503879in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.509755in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.509755in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.515631in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.515631in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.521507in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.521507in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.527383in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.527383in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.533259in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.533259in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.539135in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.539135in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.545011in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.545011in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.556763in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.556763in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.562639in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.568515in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.580267in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.580267in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.586143in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.586143in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.597895in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.597895in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{1.890372in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{3.615523in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{3.615523in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{1.911975in}{3.656655in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{3.656655in}}%
\pgfpathlineto{\pgfqpoint{1.914685in}{3.668407in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.668407in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.674283in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.674283in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.680159in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.680159in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.686035in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.686035in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.691911in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.691911in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.697787in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.697787in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.703663in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{3.703663in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.721291in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{3.721291in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{3.733043in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.733043in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.744795in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.744795in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.750671in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.750671in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.756547in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.756547in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.780051in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.780051in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.785927in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{3.785927in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{3.791803in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{3.791803in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.809431in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.809431in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.815307in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.815307in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.821183in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{3.821183in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{3.832935in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.832935in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.844687in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{3.844687in}}%
\pgfpathlineto{\pgfqpoint{2.000520in}{3.856439in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.856439in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.862315in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.862315in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.868191in}}%
\pgfpathlineto{\pgfqpoint{2.005678in}{3.868191in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{3.879943in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.879943in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.891695in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.891695in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.897571in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.897571in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.903447in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.903447in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.909323in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.909323in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.921075in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.921075in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.926951in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.926951in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.932827in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.932827in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.938703in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.938703in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.950455in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.950455in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.956331in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.956331in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.962207in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.962207in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.968083in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.968083in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.973959in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.979835in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.979835in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.991587in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.991587in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{2.058025in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{4.015091in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{4.015091in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{4.020967in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{4.020967in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{4.026843in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.026843in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.032719in}}%
\pgfpathlineto{\pgfqpoint{2.073926in}{4.032719in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.067975in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.067975in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.073851in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.079727in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.079727in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.085603in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.085603in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.091479in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{4.091479in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{4.103231in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.103231in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.109107in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{4.109107in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{4.120859in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.120859in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.126735in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.126735in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.138487in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.138487in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.144363in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.144363in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.161991in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.161991in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.167867in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.167867in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.173743in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.173743in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.179619in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.179619in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.185495in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.185495in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.197247in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.197247in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{0.895479in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{0.895479in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.902815in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.902815in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{0.904970in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{0.912373in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{0.912373in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{0.919730in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{0.919934in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{0.929508in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{1.266991in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{1.266991in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{1.024974in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{1.024974in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{1.039986in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{1.063034in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{1.063373in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.418965in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{1.418965in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.075195in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.075530in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.075910in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{1.504070in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{1.117069in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.127669in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.127962in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{1.135901in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{1.135901in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.631728in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.631728in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{1.140900in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{1.141202in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.686438in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.686438in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{1.147605in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.716833in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{1.156296in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{1.159588in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.844491in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.844491in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.856649in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{1.880965in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.880965in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.905280in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.905280in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.923517in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.923517in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.929596in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{1.208581in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{1.213686in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{2.020780in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{2.020780in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{2.032938in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{2.032938in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{2.087649in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{1.238436in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.242319in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.242583in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{2.130201in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{2.142359in}}%
\pgfpathlineto{\pgfqpoint{1.255989in}{2.142359in}}%
\pgfpathlineto{\pgfqpoint{1.256237in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.154517in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.160596in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{2.160596in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{2.166675in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{2.166675in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{2.203149in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.203149in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{2.209228in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{2.215307in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{2.227465in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{2.227465in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{2.245701in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{2.245701in}}%
\pgfpathlineto{\pgfqpoint{1.469065in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{2.276096in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{2.276096in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{2.294333in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{2.294333in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{1.562903in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{1.562903in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{2.312570in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.312570in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.318649in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{2.318649in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{2.324728in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{2.324728in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{2.336886in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{2.336886in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{2.367280in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{2.367280in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{2.373359in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.373359in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{2.385517in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{2.385517in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{2.391596in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{2.391596in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{2.403754in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{2.403754in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{2.421991in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{2.421991in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.446307in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.446307in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.470623in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.507096in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{2.507096in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.537491in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.537491in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.555728in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.555728in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.567886in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.567886in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.592201in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.592201in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.604359in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.604359in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.616517in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.616517in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.622596in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.622596in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.628675in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{2.628675in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.646912in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.646912in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.665149in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.665149in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.683386in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.683386in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.732017in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.732017in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{1.933597in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.774570in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.774570in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.798886in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.798886in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.964150in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.964215in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.847517in}}%
\pgfpathlineto{\pgfqpoint{1.978333in}{2.847517in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.902228in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.902228in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.908307in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.908307in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.920465in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.920465in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.926544in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.950859in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.950859in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.963017in}}%
\pgfpathlineto{\pgfqpoint{2.027293in}{2.963017in}}%
\pgfpathlineto{\pgfqpoint{2.027488in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{2.029019in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.999491in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.999491in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{3.029886in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{3.029886in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{3.035965in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{3.035965in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{3.042044in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{3.072438in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{3.072438in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{3.084596in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{3.084596in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{3.102833in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{3.102833in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{3.133228in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{3.133228in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{3.151465in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{3.151465in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{3.157544in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{3.157544in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{3.163623in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{3.163623in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{3.175780in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{3.175780in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{3.187938in}}%
\pgfpathlineto{\pgfqpoint{2.152903in}{3.187938in}}%
\pgfpathlineto{\pgfqpoint{2.152922in}{3.200096in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{3.200096in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.167126in}{3.212254in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{3.212254in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{3.218333in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.218333in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{3.230491in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{3.230491in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{3.242649in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.242649in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.248728in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.260886in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.260886in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.291280in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.291280in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.309517in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.309517in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.315596in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.315596in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.321675in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.321675in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.327754in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.327754in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.333833in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{3.333833in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{3.345991in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.345991in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.352070in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.352070in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.358149in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.358149in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.364228in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.364228in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{2.303039in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{2.303071in}{3.388544in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.388544in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.418938in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.418938in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.431096in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.431096in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.437175in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.437175in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.455412in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.455412in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.461491in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.461491in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.491886in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.497965in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.497965in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.528359in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{3.528359in}}%
\pgfpathlineto{\pgfqpoint{2.444898in}{3.540517in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.540517in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.546596in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.546596in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.552675in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.552675in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.558754in}}%
\pgfpathlineto{\pgfqpoint{2.476645in}{3.558754in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{3.570912in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.570912in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.583070in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{3.583070in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{3.595228in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.595228in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.601307in}}%
\pgfpathlineto{\pgfqpoint{2.510996in}{3.601307in}}%
\pgfpathlineto{\pgfqpoint{2.511127in}{3.613465in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.613465in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.619544in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.619544in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.625623in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.625623in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.631701in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.631701in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.649938in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.649938in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.656017in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.656017in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.662096in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.662096in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.668175in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.668175in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.674254in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.674254in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.692491in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.692491in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.698570in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.698570in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.704649in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.704649in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.710728in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.710728in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.716807in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.716807in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.722886in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.722886in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.728965in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{3.728965in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.747201in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.747201in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.753280in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.753280in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.765438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.765438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.771517in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{3.771517in}}%
\pgfpathlineto{\pgfqpoint{2.697472in}{3.783675in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.783675in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.795833in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.795833in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.801912in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.801912in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.807991in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.807991in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.814070in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.814070in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.820149in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.820149in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.832307in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.838386in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.838386in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.844465in}}%
\pgfpathlineto{\pgfqpoint{2.817089in}{3.844465in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.862701in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.862701in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.868780in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.868780in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.874859in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.874859in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.880938in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.880938in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.887017in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.887017in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.893096in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.893096in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.899175in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.899175in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.905254in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.917412in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.917412in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.923491in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.923491in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.929570in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.929570in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.935649in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.935649in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.941728in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.941728in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.953886in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.953886in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.984280in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.984280in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.990359in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.990359in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.996438in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.996438in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{4.002517in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{4.002517in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{4.008596in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{4.008596in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{4.032912in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{4.032912in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{4.038991in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.038991in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.045070in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.045070in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.051149in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.051149in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.057228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.057228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.063307in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.063307in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.069386in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.069386in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.075465in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.075465in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.081544in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.081544in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.099780in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.099780in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.105859in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.105859in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.111938in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.111938in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.118017in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.118017in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.124096in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.124096in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.130175in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.130175in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.136254in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.136254in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.142333in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.142333in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.148412in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.148412in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.154491in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.154491in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.160570in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.160570in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.166649in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.166649in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.172728in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.172728in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.178807in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.178807in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.190965in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.190965in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.197044in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.197044in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{0.751348in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{0.751348in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{0.759532in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{0.760276in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{0.761516in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{0.762508in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{0.763996in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{0.764244in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{0.764492in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{0.765236in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{0.765484in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{0.765732in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{0.766972in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{0.767035in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{0.769204in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{0.770426in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{0.770692in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{0.770926in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{0.772428in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{0.773172in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{0.773420in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{0.773668in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{0.774124in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.775156in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{0.776892in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.778132in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{0.778628in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{0.778876in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{0.779124in}{1.148423in}}%
\pgfpathlineto{\pgfqpoint{0.779372in}{1.148423in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{0.779868in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{0.780612in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{0.780913in}{1.182502in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.182502in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.781578in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.781604in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.782844in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{0.783588in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.783836in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{0.785572in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{0.785820in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{0.786398in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.787308in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{0.787556in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{0.787804in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.788188in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{0.789292in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{0.789540in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{0.790532in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{0.791276in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{0.792764in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.793508in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{0.794996in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{0.795244in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{0.795492in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{0.796484in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{0.796732in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{0.797228in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{0.797476in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{0.797724in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{0.797972in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{0.798468in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.799224in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.799956in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.800204in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{0.800452in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{0.801444in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{0.802188in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.591448in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.591448in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{1.603840in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.603840in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{0.806404in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{0.808133in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{0.809380in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{0.809628in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{0.810124in}{1.668900in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.668900in}}%
\pgfpathlineto{\pgfqpoint{0.810868in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{0.811612in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{0.811700in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{0.812108in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.696782in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.696782in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.699880in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.699880in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{0.817812in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{0.818060in}{1.721567in}}%
\pgfpathlineto{\pgfqpoint{0.818308in}{1.721567in}}%
\pgfpathlineto{\pgfqpoint{0.818556in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{0.821036in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{1.749449in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.749449in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{0.830822in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{0.830956in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{0.866420in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.786626in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.786626in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{0.871380in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.817607in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.817607in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{0.894692in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{1.876470in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.876470in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{0.897916in}{1.898157in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.898157in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{0.899900in}{1.981805in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{1.981805in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{2.059257in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{2.059257in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{2.099532in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{2.099532in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{2.108826in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.108826in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{2.127414in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{2.127414in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{2.133610in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{2.133610in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{2.136708in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{2.136708in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{2.139806in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.139806in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.142905in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{2.142905in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.149101in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{2.164591in}}%
\pgfpathlineto{\pgfqpoint{1.006044in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.012988in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.189376in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.189376in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{1.021916in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.207964in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.211062in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.211062in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.235847in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.235847in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.257533in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{2.257533in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.266827in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.266827in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.273024in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.273024in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.279220in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{2.279220in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.285416in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.291612in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.291612in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.294710in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.294710in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{1.055396in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.310200in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.316397in}}%
\pgfpathlineto{\pgfqpoint{1.062092in}{2.316397in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.322593in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.325691in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.325691in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.328789in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{2.328789in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.079452in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.369064in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.369064in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.387652in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{2.387652in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.415535in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.415535in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.424829in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.424829in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.443418in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.443418in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.452712in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{2.452712in}}%
\pgfpathlineto{\pgfqpoint{1.118140in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.465104in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.465104in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.468202in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.468202in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.474398in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.474398in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.480594in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.480594in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.483692in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.483692in}}%
\pgfpathlineto{\pgfqpoint{1.137236in}{2.489889in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.489889in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.492987in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.492987in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{1.143436in}{2.511575in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.511575in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.517771in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.517771in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{1.152612in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.548752in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.554948in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{2.554948in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{2.561144in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.561144in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.564242in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.564242in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.567340in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.567340in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.573537in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.573537in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.592125in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{2.592125in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{2.598321in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.598321in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.601419in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.601419in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.616910in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.629302in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.629302in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.632400in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.632400in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.641694in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.641694in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.647890in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.647890in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.663381in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.663381in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.666479in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.666479in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.669577in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.669577in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.675773in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.675773in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.685067in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.691263in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.691263in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.697459in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.697459in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.703656in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.703656in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{1.291492in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.716048in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{2.716048in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{2.722244in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.722244in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.734636in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.734636in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.740832in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.740832in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.320508in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.320756in}{2.750127in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.750127in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.756323in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{2.756323in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.778009in}}%
\pgfpathlineto{\pgfqpoint{1.339356in}{2.778009in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.787304in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.787304in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.790402in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.790402in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{2.799696in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.799696in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.805892in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.805892in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.824480in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.824480in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.830677in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.830677in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.843069in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.843069in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.846167in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.846167in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.852363in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.852363in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.855461in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.855461in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{2.880246in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.880246in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.886442in}}%
\pgfpathlineto{\pgfqpoint{1.405324in}{2.886442in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.895736in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.895736in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.898834in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.898834in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.901932in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.901932in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.905030in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.905030in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.908128in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.908128in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.917423in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.920521in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.920521in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.923619in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.923619in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.936011in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.936011in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.939109in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.939109in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.945305in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.954599in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.954599in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.957698in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.957698in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.960796in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{2.960796in}}%
\pgfpathlineto{\pgfqpoint{1.461124in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.973188in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.973188in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.976286in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.976286in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.979384in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.979384in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.982482in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.982482in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.985580in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.985580in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.988678in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.991776in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.991776in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.001071in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{3.001071in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{3.016561in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{3.022757in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{3.022757in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{3.028953in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{3.028953in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{3.035149in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{3.035149in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{3.041345in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{3.041345in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{3.044444in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{3.044444in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{3.047542in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{3.047542in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{3.053738in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{3.053738in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{3.056836in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{3.056836in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{3.059934in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{3.059934in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{3.063032in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{3.063032in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{3.066130in}}%
\pgfpathlineto{\pgfqpoint{1.590580in}{3.066130in}}%
\pgfpathlineto{\pgfqpoint{1.590828in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.075424in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.075424in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.078522in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.078522in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.087817in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.094013in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.094013in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.106405in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.106405in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.109503in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.109503in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.115699in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.115699in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.118797in}}%
\pgfpathlineto{\pgfqpoint{1.656300in}{3.118797in}}%
\pgfpathlineto{\pgfqpoint{1.656548in}{3.124993in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.124993in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.128091in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.128091in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.131190in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.131190in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.137386in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.137386in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.140484in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.140484in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.146680in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.146680in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.149778in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.149778in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.152876in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.152876in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.168366in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.718300in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.183857in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.183857in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.190053in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.190053in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.202445in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.202445in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.208641in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.208641in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.214838in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.214838in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.224132in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.224132in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.230328in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.230328in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.233426in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.233426in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.236524in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.236524in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.239622in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.239622in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.248916in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.248916in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.252014in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.252014in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.255112in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.255112in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.261309in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.261309in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.267505in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.267505in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.270603in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.270603in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.273701in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.273701in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.276799in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.276799in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.282995in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.282995in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.286093in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.286093in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.292289in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.292289in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.295387in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.295387in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.307780in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.307780in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.310878in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.310878in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.313976in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.313976in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.317074in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.317074in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.320172in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.320172in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.326368in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.326368in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.332564in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.332564in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.338760in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.338760in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.344957in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.344957in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.348055in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.348055in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.351153in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.351153in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.357349in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.357349in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.363545in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.363545in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.366643in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.366643in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.369741in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.369741in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.372839in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.372839in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.375937in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.375937in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.379035in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.379035in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.385231in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.385231in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.388330in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{3.388330in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.397624in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.397624in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.422408in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.422408in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{3.431703in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.431703in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.459585in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.459585in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.465781in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.465781in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.468879in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.468879in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.471977in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.471977in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.475076in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.475076in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.478174in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.478174in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.481272in}}%
\pgfpathlineto{\pgfqpoint{2.278284in}{3.481272in}}%
\pgfpathlineto{\pgfqpoint{2.278532in}{3.487468in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.487468in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.499860in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.499860in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.509154in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.509154in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.512252in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.512252in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.515350in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.515350in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.518449in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.518449in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.521547in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{3.521547in}}%
\pgfpathlineto{\pgfqpoint{2.318956in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.530841in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.530841in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.537037in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.537037in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.540135in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.540135in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.546331in}}%
\pgfpathlineto{\pgfqpoint{2.337496in}{3.546331in}}%
\pgfpathlineto{\pgfqpoint{2.337496in}{3.549429in}}%
\pgfpathlineto{\pgfqpoint{2.339455in}{3.549429in}}%
\pgfpathlineto{\pgfqpoint{2.339540in}{3.555625in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.555625in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.558724in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.558724in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.561822in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.561822in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.564920in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.564920in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.571116in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.571116in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.574214in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.574214in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.577312in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.580410in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{3.580410in}}%
\pgfpathlineto{\pgfqpoint{2.370788in}{3.589704in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.589704in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.592802in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.592802in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.595900in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.595900in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.602097in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.602097in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.605195in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.605195in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.608293in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.608293in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.614489in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.614489in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.617587in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.617587in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.620685in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.620685in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.623783in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.623783in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.626881in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.633077in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.633077in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.642371in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.642371in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.645470in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.645470in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.648568in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.648568in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.654764in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.654764in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.660960in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.660960in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.664058in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.664058in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.667156in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.667156in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.670254in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.670254in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.673352in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.673352in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.679548in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.679548in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.682646in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.682646in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.685744in}}%
\pgfpathlineto{\pgfqpoint{2.493506in}{3.685744in}}%
\pgfpathlineto{\pgfqpoint{2.493506in}{3.688843in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.688843in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.707431in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.707431in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.710529in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.710529in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.713627in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.713627in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.716725in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.716725in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.722921in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.722921in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.726019in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.726019in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.729117in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.729117in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.732216in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.735314in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.735314in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.738412in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.738412in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.741510in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.741510in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.753902in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.753902in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.757000in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.757000in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.760098in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.760098in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.763196in}}%
\pgfpathlineto{\pgfqpoint{2.553013in}{3.763196in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.769392in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.769392in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.772490in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{3.772490in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{3.775589in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.775589in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.778687in}}%
\pgfpathlineto{\pgfqpoint{2.567948in}{3.778687in}}%
\pgfpathlineto{\pgfqpoint{2.568196in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.787981in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{3.787981in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{3.791079in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.791079in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.794177in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.794177in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.806569in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{3.806569in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.812765in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{3.812765in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{3.822060in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.822060in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.828256in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.828256in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.837550in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.837550in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.846844in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.849942in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.849942in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.853040in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.853040in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.859236in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.859236in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.862335in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.862335in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.865433in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{3.865433in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.871629in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.871629in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.874727in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.874727in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.877825in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.884021in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.884021in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.893315in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.893315in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.896413in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.896413in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.899511in}}%
\pgfpathlineto{\pgfqpoint{2.654402in}{3.899511in}}%
\pgfpathlineto{\pgfqpoint{2.654653in}{3.905708in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.905708in}}%
\pgfpathlineto{\pgfqpoint{2.661196in}{3.911904in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.911904in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.915002in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.915002in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.918100in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.918100in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.921198in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.921198in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.927394in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.927394in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.930492in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.930492in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.933590in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.933590in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.939786in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.939786in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.942884in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.942884in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.945983in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.945983in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.949081in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.949081in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.952179in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.952179in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.958375in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.958375in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.961473in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.961473in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.964571in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.970767in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.970767in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.973865in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.973865in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.976963in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.976963in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.983159in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.983159in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.989356in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.989356in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.992454in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.992454in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.995552in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.995552in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.998650in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.998650in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{4.001748in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{4.001748in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{4.007944in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{4.007944in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{4.014140in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{4.014140in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{4.017238in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.017238in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.020336in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.020336in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.026532in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.026532in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.029630in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.029630in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.032729in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.032729in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.035827in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.035827in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.038925in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.038925in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.042023in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{4.042023in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{4.048219in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.048219in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.054415in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.054415in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.057513in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.057513in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.060611in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.060611in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.063709in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.063709in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.066807in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.066807in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.073003in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.073003in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.076102in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.076102in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.082298in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.082298in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.085396in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.085396in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.088494in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.088494in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.091592in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.091592in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.094690in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.097788in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.097788in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.100886in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.100886in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.107082in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.107082in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.110180in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.110180in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.113278in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.113278in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.116376in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.116376in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.119475in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.119475in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.122573in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.122573in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.125671in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.125671in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.128769in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.128769in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.131867in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.131867in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.134965in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.134965in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.138063in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.138063in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.141161in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.141161in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.144259in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.144259in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.147357in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.147357in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.150455in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.150455in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.156651in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.156651in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.159749in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.159749in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.165946in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.165946in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.169044in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.169044in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.172142in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.172142in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.175240in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.175240in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.178338in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.178338in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.181436in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.181436in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.187632in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.187632in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.190730in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.190730in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.193828in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.193828in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.196926in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.196926in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.200024in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.200024in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{0.896676in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.903124in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{0.904612in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{0.904860in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.938836in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{0.946524in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{0.946772in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.948012in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.948260in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{0.949252in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{0.949836in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{0.950293in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.121878in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.121878in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.156723in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{1.095572in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.101028in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{1.101276in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.107228in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{1.157820in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.162284in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{1.163524in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{1.163772in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{1.195268in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.196508in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{1.203700in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{1.203948in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.373256in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.373256in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.395656in}}%
\pgfpathlineto{\pgfqpoint{1.225276in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{1.232716in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{1.236436in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.442945in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.442945in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{1.240900in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.250324in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.250572in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{1.256524in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.260492in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.510145in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{1.510145in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.515123in}}%
\pgfpathlineto{\pgfqpoint{1.266940in}{1.515123in}}%
\pgfpathlineto{\pgfqpoint{1.267188in}{1.520100in}}%
\pgfpathlineto{\pgfqpoint{1.267684in}{1.520100in}}%
\pgfpathlineto{\pgfqpoint{1.267932in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{1.270412in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{1.277604in}{1.549967in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.549967in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.567389in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.567389in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.604723in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.604723in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{1.322492in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.330924in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.331142in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{1.661967in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.661967in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.681878in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{1.339952in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{1.341568in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{1.343820in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.355228in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.362077in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.776456in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{1.776456in}}%
\pgfpathlineto{\pgfqpoint{1.364147in}{1.781434in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{1.781434in}}%
\pgfpathlineto{\pgfqpoint{1.365411in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.366756in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.367120in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{1.368372in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{1.826234in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{1.826234in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{1.372092in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.841167in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.841167in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.853611in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.853611in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{1.378863in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.379036in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.382260in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{1.382608in}{1.910856in}}%
\pgfpathlineto{\pgfqpoint{1.382756in}{1.910856in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.933256in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.933256in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.392180in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{1.392676in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{1.393916in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{1.394660in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{1.395404in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.396644in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{1.399372in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.399942in}{2.027834in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.027834in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{2.035300in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{2.035300in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{2.042767in}}%
\pgfpathlineto{\pgfqpoint{1.401237in}{2.042767in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.057700in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{2.065167in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.082589in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.082589in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.426156in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.426404in}{2.092545in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{2.092545in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.119923in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.119923in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.124900in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.124900in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.127389in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.127389in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.134856in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.134856in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.159745in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.172189in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.172189in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.189611in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.189611in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.192100in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.192100in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{1.563052in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.212011in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.221967in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.221967in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.226945in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.226945in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.239389in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{2.239389in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.244367in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.249345in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.249345in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.254323in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.254323in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.256811in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.256811in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.259300in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.259300in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.261789in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.261789in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.266767in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.266767in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.269256in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.269256in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{1.678247in}{2.271745in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.281700in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.281700in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.289167in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.289167in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.294145in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.294145in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.306589in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.306589in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.719451in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.328989in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.328989in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.336456in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.336456in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.338945in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.338945in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.346411in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.346411in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.348900in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.348900in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.361345in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.361345in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{1.774844in}{2.373789in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.373789in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{1.777324in}{2.381256in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.381256in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.401167in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.401167in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.411123in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.416100in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.416100in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.426056in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.426056in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{1.841804in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.445967in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.445967in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.453434in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.455923in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.463389in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.470856in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.470856in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{1.881980in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.485789in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.485789in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.490767in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.490767in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.493256in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.493256in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.495745in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.495745in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.510678in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{2.510678in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.518145in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.518145in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.520634in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.520634in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.523123in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.523123in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.530589in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.530589in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.535567in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.535567in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.548011in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.548011in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.552989in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.552989in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.557967in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{2.557967in}}%
\pgfpathlineto{\pgfqpoint{1.960435in}{2.562945in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.562945in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.567923in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.567923in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{1.980932in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{1.981180in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.585345in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.585345in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.590323in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.590323in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.592811in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.592811in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.595300in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.595300in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.597789in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.602767in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.605256in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.605256in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.612723in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.612723in}}%
\pgfpathlineto{\pgfqpoint{2.021675in}{2.617700in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.617700in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.625167in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.625167in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.632634in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{2.632634in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{2.044916in}{2.650056in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.650056in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.660011in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{2.660011in}}%
\pgfpathlineto{\pgfqpoint{2.052863in}{2.664989in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.664989in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.667478in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.667478in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.672456in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.674945in}}%
\pgfpathlineto{\pgfqpoint{2.062637in}{2.674945in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{2.692367in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.692367in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.069926in}{2.699834in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.699834in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.704811in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.704811in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.707300in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.707300in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{2.080380in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{2.080628in}{2.719745in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.719745in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.727211in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.727211in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.098655in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.098762in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.742145in}}%
\pgfpathlineto{\pgfqpoint{2.107412in}{2.742145in}}%
\pgfpathlineto{\pgfqpoint{2.107473in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.749611in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{2.117008in}{2.759567in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.759567in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.762056in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.762056in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{2.127632in}{2.769523in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.769523in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.774500in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{2.774500in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.781967in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.781967in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.786945in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.786945in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.794411in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.794411in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.796900in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.796900in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.799389in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.799389in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.809345in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.809345in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.811834in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.811834in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{2.163430in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.819300in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{2.819300in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{2.824278in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.824278in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.826767in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.826767in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{2.186028in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.841700in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.841700in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.864100in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.864100in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.866589in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.866589in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.869078in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.869078in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.879034in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.879034in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.881523in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.881523in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.898945in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.906411in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.906411in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.911389in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.911389in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.918856in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{2.918856in}}%
\pgfpathlineto{\pgfqpoint{2.305316in}{2.923834in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{2.923834in}}%
\pgfpathlineto{\pgfqpoint{2.309452in}{2.928811in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.928811in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.938767in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.938767in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{2.357440in}{2.946234in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.951211in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.951211in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.953700in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.953700in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.956189in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.956189in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.958678in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.958678in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.382196in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.382196in}{2.966145in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.966145in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.968634in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.968634in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{2.973611in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.973611in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.976100in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.976100in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.988545in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.988545in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.996011in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.996011in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{3.000989in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{3.000989in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{3.003478in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{3.003478in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{3.008456in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.008456in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.010945in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{3.010945in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{2.445436in}{3.015923in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{3.015923in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{3.018411in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{3.018411in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{2.473708in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{2.473708in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{2.477180in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.038323in}}%
\pgfpathlineto{\pgfqpoint{2.486852in}{3.038323in}}%
\pgfpathlineto{\pgfqpoint{2.486858in}{3.043300in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.043300in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.055745in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.055745in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.058234in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.058234in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.060723in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.060723in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.063211in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.063211in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.070678in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.070678in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.073167in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{3.073167in}}%
\pgfpathlineto{\pgfqpoint{2.536204in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.083123in}}%
\pgfpathlineto{\pgfqpoint{2.540648in}{3.083123in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{2.553812in}{3.093078in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{3.093078in}}%
\pgfpathlineto{\pgfqpoint{2.559595in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.110500in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{3.110500in}}%
\pgfpathlineto{\pgfqpoint{2.575388in}{3.115478in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.115478in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.127923in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.127923in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.132900in}}%
\pgfpathlineto{\pgfqpoint{2.594980in}{3.132900in}}%
\pgfpathlineto{\pgfqpoint{2.594980in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.140367in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.140367in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.145345in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.145345in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.147834in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.147834in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.155300in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.155300in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.160278in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.160278in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.170234in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.170234in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.172723in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{3.172723in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.180189in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.180189in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.182678in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.182678in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.187656in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.187656in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.192634in}}%
\pgfpathlineto{\pgfqpoint{2.648672in}{3.192634in}}%
\pgfpathlineto{\pgfqpoint{2.648796in}{3.197611in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{3.197611in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{3.207567in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.207567in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.212545in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.212545in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.659708in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{3.224989in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.224989in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.227478in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{3.227478in}}%
\pgfpathlineto{\pgfqpoint{2.663428in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.237434in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.237434in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.239923in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.239923in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.242411in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{3.242411in}}%
\pgfpathlineto{\pgfqpoint{2.672852in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.249878in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.254856in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.254856in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.262323in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.262323in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.269789in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.269789in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{2.688228in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.277256in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.277256in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.279745in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{3.279745in}}%
\pgfpathlineto{\pgfqpoint{2.691983in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{2.693904in}{3.289700in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.289700in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.292189in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.292189in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.294678in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.294678in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.297167in}}%
\pgfpathlineto{\pgfqpoint{2.704596in}{3.297167in}}%
\pgfpathlineto{\pgfqpoint{2.704844in}{3.302145in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.302145in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.307123in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.307123in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.309611in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.309611in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.312100in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.312100in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.314589in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{3.314589in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{3.319567in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{3.319567in}}%
\pgfpathlineto{\pgfqpoint{2.730140in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.329523in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.329523in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.332011in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.332011in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.743532in}{3.339478in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.339478in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.341967in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.341967in}}%
\pgfpathlineto{\pgfqpoint{2.744594in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{2.745020in}{3.346945in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.351923in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.351923in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.356900in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.356900in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.361878in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{3.361878in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.366856in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.366856in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.369345in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.369345in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.371834in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.371834in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.374323in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.374323in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.376811in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.376811in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.379300in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.379300in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.384278in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.384278in}}%
\pgfpathlineto{\pgfqpoint{2.761388in}{3.389256in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.389256in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.391745in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{3.391745in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.396723in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.399211in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.399211in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.404189in}}%
\pgfpathlineto{\pgfqpoint{2.769185in}{3.404189in}}%
\pgfpathlineto{\pgfqpoint{2.769185in}{3.406678in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.406678in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.411656in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.411656in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.414145in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.414145in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{2.774392in}{3.421611in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.421611in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{2.777147in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{2.777147in}{3.426589in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.426589in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.434056in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.434056in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.439034in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.439034in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.444011in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.444011in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{3.461434in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.461434in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{3.468900in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.468900in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.473878in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.473878in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{2.793876in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{2.794124in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.795116in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.795192in}{3.488811in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{3.488811in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{3.493789in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.493789in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.496278in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{3.496278in}}%
\pgfpathlineto{\pgfqpoint{2.801888in}{3.501256in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.501256in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.503745in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.503745in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.506234in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.506234in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.513700in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{3.513700in}}%
\pgfpathlineto{\pgfqpoint{2.808814in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{2.810244in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{3.523656in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.523656in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.526145in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.526145in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.528634in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.528634in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.531123in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.531123in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.533611in}}%
\pgfpathlineto{\pgfqpoint{2.817188in}{3.533611in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{3.538589in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.538589in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.541078in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.541078in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.543567in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.543567in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.548545in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.548545in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.551034in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.551034in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.553523in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.553523in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.560989in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.563478in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{3.563478in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{3.568456in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{3.568456in}}%
\pgfpathlineto{\pgfqpoint{2.833943in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.575923in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.575923in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.578411in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.578411in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.583389in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.583389in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.585878in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.585878in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.590856in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.590856in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.598323in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.598323in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.603300in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.603300in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.605789in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.605789in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.608278in}}%
\pgfpathlineto{\pgfqpoint{2.863331in}{3.608278in}}%
\pgfpathlineto{\pgfqpoint{2.863564in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.615745in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{3.615745in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.623211in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.623211in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.874476in}{3.625700in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.630678in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.630678in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.633167in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.633167in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.635656in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.635656in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.638145in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.638145in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{2.883156in}{3.645611in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.645611in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.648100in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.648100in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.650589in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.650589in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.653078in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.653078in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.655567in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.655567in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.658056in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.658056in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.660545in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.665523in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.665523in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.668011in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.670500in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.670500in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.672989in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.672989in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.675478in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.675478in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.677967in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.677967in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.680456in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.680456in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{2.908948in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{2.909196in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{3.700367in}}%
\pgfpathlineto{\pgfqpoint{2.909899in}{3.700367in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{3.707834in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.707834in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{3.715300in}}%
\pgfpathlineto{\pgfqpoint{2.911868in}{3.715300in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{3.720278in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.730234in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.730234in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.740189in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.740189in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.745167in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.745167in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.747656in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.747656in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.755123in}}%
\pgfpathlineto{\pgfqpoint{2.922092in}{3.755123in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{3.760100in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.760100in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.762589in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.762589in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.765078in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.765078in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.767567in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{3.767567in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{3.772545in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.772545in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.775034in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.775034in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.780011in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.780011in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.787478in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.787478in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.792456in}}%
\pgfpathlineto{\pgfqpoint{2.940444in}{3.792456in}}%
\pgfpathlineto{\pgfqpoint{2.940614in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.799923in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.799923in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.802411in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.802411in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.804900in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.804900in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.807389in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.807389in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.809878in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.809878in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.812367in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.812367in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.817345in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.817345in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.819834in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.819834in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.824811in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.824811in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.827300in}}%
\pgfpathlineto{\pgfqpoint{2.995787in}{3.827300in}}%
\pgfpathlineto{\pgfqpoint{2.995996in}{3.832278in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.832278in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.834767in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.834767in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.837256in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.837256in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.839745in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.839745in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.844723in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.844723in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.849700in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.849700in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.852189in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.852189in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.854678in}}%
\pgfpathlineto{\pgfqpoint{3.017076in}{3.854678in}}%
\pgfpathlineto{\pgfqpoint{3.017324in}{3.859656in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.859656in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.864634in}}%
\pgfpathlineto{\pgfqpoint{3.023276in}{3.864634in}}%
\pgfpathlineto{\pgfqpoint{3.023621in}{3.869611in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.869611in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.872100in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.872100in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.877078in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.877078in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.879567in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.879567in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.884545in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.884545in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.887034in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.887034in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.889523in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.889523in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.892011in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.892011in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.894500in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.894500in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.904456in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.904456in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{3.906945in}}%
\pgfpathlineto{\pgfqpoint{3.066428in}{3.911923in}}%
\pgfpathlineto{\pgfqpoint{3.068412in}{3.911923in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{3.916900in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.916900in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.924367in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.924367in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.926856in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.926856in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.931834in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.931834in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.934323in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.934323in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.936811in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.936811in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.939300in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.939300in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.941789in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.941789in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.944278in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.944278in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.946767in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.946767in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.949256in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.949256in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.951745in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.951745in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{3.112726in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.966678in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.969167in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.969167in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.971656in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.971656in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.974145in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.974145in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.976634in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.976634in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.979123in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.979123in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.981611in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.981611in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.989078in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.989078in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.991567in}}%
\pgfpathlineto{\pgfqpoint{3.159428in}{3.991567in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{3.996545in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.996545in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.999034in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.999034in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{4.001523in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{4.001523in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{4.004011in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.004011in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.008989in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.008989in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.013967in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.013967in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{3.175548in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{3.175796in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.023923in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.026411in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.026411in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{3.183276in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.041345in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.041345in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.043834in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.043834in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.046323in}}%
\pgfpathlineto{\pgfqpoint{3.198860in}{4.046323in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.056278in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.056278in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.061256in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.061256in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.063745in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.063745in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.071211in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.071211in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.073700in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.073700in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.078678in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.078678in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.083656in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.083656in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.086145in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.086145in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.088634in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.088634in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.096100in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.096100in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.098589in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.098589in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.103567in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.103567in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.106056in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.106056in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.111034in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.111034in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.113523in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.113523in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.116011in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.118500in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.118500in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.123478in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.123478in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.125967in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.125967in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.133434in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.133434in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.135923in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.135923in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.138411in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.138411in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.143389in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.143389in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.145878in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.145878in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.150856in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.150856in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.153345in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.153345in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.155834in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.155834in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.158323in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.158323in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.160811in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.160811in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.163300in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.163300in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.165789in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.165789in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.173256in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.173256in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.178234in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.178234in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.180723in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.180723in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.188189in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.188189in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.190678in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.190678in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.193167in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.195656in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.195656in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.198145in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.198145in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.200634in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.200634in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{0.665894in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{0.665894in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.671100in}}%
\pgfpathlineto{\pgfqpoint{1.445327in}{0.671100in}}%
\pgfpathlineto{\pgfqpoint{1.445327in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.510548in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.510548in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{1.604836in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{1.604836in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{1.616180in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{1.616180in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{1.645962in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{1.645962in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{1.651060in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{1.651060in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.717951in}}%
\pgfpathlineto{\pgfqpoint{1.698987in}{0.717951in}}%
\pgfpathlineto{\pgfqpoint{1.698987in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.706637in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.706637in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{1.725867in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{1.725867in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.795611in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.795611in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{1.922732in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{1.922732in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{1.927374in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{1.927374in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{1.944746in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{1.944746in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{1.963473in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{1.963473in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{2.001041in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{2.070515in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{2.070515in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{0.770007in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{0.770007in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{2.093292in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{2.093292in}{0.775213in}}%
\pgfpathlineto{\pgfqpoint{2.135856in}{0.775213in}}%
\pgfpathlineto{\pgfqpoint{2.135856in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{2.151704in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{2.151704in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{0.783021in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.783021in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.785624in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{0.785624in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{0.796035in}}%
\pgfpathlineto{\pgfqpoint{2.279420in}{0.796035in}}%
\pgfpathlineto{\pgfqpoint{2.279420in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{0.803844in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{0.803844in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{2.371184in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{2.371184in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{2.375516in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{2.375516in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{2.389195in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{2.389195in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{2.550929in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{2.550929in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.827269in}}%
\pgfpathlineto{\pgfqpoint{2.561350in}{0.827269in}}%
\pgfpathlineto{\pgfqpoint{2.561350in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{2.634085in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{2.634085in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{2.643359in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{2.643359in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{2.650583in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{2.650583in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{2.726703in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{2.726703in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{2.739478in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{2.739478in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{2.762631in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{2.762631in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{2.777936in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{2.777936in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{0.866311in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{0.866311in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{0.874120in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{0.874120in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{2.853537in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{2.853537in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{2.863071in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{2.863071in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{2.867091in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{2.867091in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{2.871127in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{2.871127in}{0.887134in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{0.887134in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{2.897104in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{2.897104in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{2.920760in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{2.920760in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{2.927083in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{2.927083in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{2.928582in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{2.928582in}{0.905353in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{0.905353in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.961100in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.961445in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.966601in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{2.966601in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{2.977195in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{2.977195in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{2.979840in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{2.979840in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{3.004565in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{3.004565in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{3.008493in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{3.008493in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{3.021692in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{3.021692in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{3.030228in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{3.030228in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{3.036296in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{3.036296in}{0.946999in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{0.946999in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{3.063696in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{3.063696in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.960013in}}%
\pgfpathlineto{\pgfqpoint{3.095925in}{0.960013in}}%
\pgfpathlineto{\pgfqpoint{3.095925in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{3.103469in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{3.103469in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{0.967821in}}%
\pgfpathlineto{\pgfqpoint{3.113465in}{0.967821in}}%
\pgfpathlineto{\pgfqpoint{3.113465in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{3.122022in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{3.122022in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{3.173755in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{3.173755in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{3.178799in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{3.178799in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{3.187327in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{3.187327in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{3.214558in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{3.214558in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{3.216009in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{3.216009in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{3.234436in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{3.234436in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{3.240471in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{3.240471in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{3.244935in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{3.244935in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{3.247733in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{3.247733in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{3.260876in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{3.260876in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{3.263584in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{3.263584in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{3.283383in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{3.283383in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{3.308979in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{3.309212in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{3.349689in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{3.349689in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{3.358118in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{3.358118in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{3.376070in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{3.376070in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{3.377776in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{3.377776in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{3.405516in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{3.405516in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{3.406387in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{3.406387in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.408550in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.408550in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{3.421125in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{3.421125in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{3.426324in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{3.426324in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{3.446706in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{3.446706in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{3.462171in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{3.462171in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{3.515056in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{3.515056in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{3.516088in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{3.516088in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{3.522098in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{3.522098in}{1.100565in}}%
\pgfpathlineto{\pgfqpoint{3.523893in}{1.100565in}}%
\pgfpathlineto{\pgfqpoint{3.523893in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{3.532414in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{3.532414in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{1.110976in}}%
\pgfpathlineto{\pgfqpoint{3.538125in}{1.110976in}}%
\pgfpathlineto{\pgfqpoint{3.538491in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{3.544035in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{3.544035in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{3.546576in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{3.546576in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{3.556872in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{3.556872in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{3.559186in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{3.559295in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{3.562223in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{3.562223in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{3.562714in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{3.562714in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{3.572012in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{3.572012in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{3.573633in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{3.573633in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{3.576964in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{3.576964in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{3.582845in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{3.582845in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{3.592334in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{3.592334in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{3.602940in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{3.602940in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{3.612281in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{3.612281in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{3.617847in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{3.617847in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{3.626246in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{3.626246in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{3.628379in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{3.628379in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{3.631210in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{3.631457in}{1.170841in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{1.170841in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{3.635128in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{3.635128in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{3.643020in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{3.643020in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{3.643411in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{3.643504in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{3.652022in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{3.652022in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{3.658566in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{3.658566in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{3.660155in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{3.660155in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{3.673057in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{3.673057in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{3.675250in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{3.675250in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{3.677310in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{3.677310in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{3.679056in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{3.679056in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{3.681570in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{3.681570in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{3.692324in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{3.692324in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{3.696457in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{3.696457in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{3.707321in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{3.707321in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{3.715429in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{3.715429in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{3.717104in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{3.717104in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{3.727097in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{3.727097in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{3.731931in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{3.731931in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{3.736433in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{3.736433in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{3.736913in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{3.736913in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{3.740116in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{3.740116in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{3.742709in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{3.742709in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{3.757380in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{3.757380in}{1.251528in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{1.251528in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{3.767950in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{3.767950in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{3.772551in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{3.772551in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{3.778469in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{3.779132in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{3.779132in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{3.779892in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{3.779892in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{3.780850in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{3.780850in}{1.274953in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{1.274953in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{3.791614in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{3.796225in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{3.796225in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{3.798065in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{3.798065in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{3.810676in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{3.810676in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{3.813919in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{3.813919in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{3.818982in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{3.818982in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.822610in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.822610in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{3.832136in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{3.832136in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{3.838293in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{3.838293in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{3.841220in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{3.841220in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{3.847403in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{3.847403in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{3.848418in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{3.848418in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{3.849317in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{3.849317in}{1.332215in}}%
\pgfpathlineto{\pgfqpoint{3.851835in}{1.332215in}}%
\pgfpathlineto{\pgfqpoint{3.851835in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{1.337421in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{1.337421in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{3.871278in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{3.871278in}{1.342627in}}%
\pgfpathlineto{\pgfqpoint{3.871833in}{1.342627in}}%
\pgfpathlineto{\pgfqpoint{3.871833in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{3.872690in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{3.872690in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{3.877575in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{3.877575in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{3.880654in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{3.880654in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{3.882165in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{3.882165in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{3.891268in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{3.891268in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{3.893108in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{3.893108in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{3.893701in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{3.898532in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{3.898532in}{1.376463in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.376463in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{3.901074in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{3.901074in}{1.381669in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.381669in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{3.906117in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{3.906117in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{3.906884in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{3.906884in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{3.914154in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{3.914154in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{3.918844in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{3.918844in}{1.394683in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.394683in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{3.923895in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{3.923895in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.925308in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.925308in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{3.930696in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{3.930696in}{1.410300in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.410300in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{3.941603in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{3.941603in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{3.946228in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{3.947274in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{3.947274in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{3.948798in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{3.948909in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.433725in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{1.433725in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{3.962818in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{3.962818in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{3.963435in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{3.963435in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{3.969056in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{3.969056in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{3.971868in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{3.971868in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{3.972656in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{3.972656in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{3.973329in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{3.973329in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{3.974709in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{3.974709in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{3.981928in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{3.981928in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{3.983287in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{3.983287in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{3.991581in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{3.991686in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{3.992101in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{3.992101in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{3.993533in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{3.993533in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{3.995429in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{1.488384in}}%
\pgfpathlineto{\pgfqpoint{3.996126in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{4.001362in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{4.001362in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.007451in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.007743in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{4.008643in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{4.008643in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{4.015172in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{4.015172in}{1.509207in}}%
\pgfpathlineto{\pgfqpoint{4.015839in}{1.509207in}}%
\pgfpathlineto{\pgfqpoint{4.015839in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{4.017417in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{4.017417in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{4.021459in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{4.021459in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{4.022601in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{4.022601in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{4.027800in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{4.027800in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{4.039770in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{4.040115in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{4.043641in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{4.043641in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{4.044774in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{4.045089in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{4.048667in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{4.048667in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{4.053869in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{4.053869in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{4.054998in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{4.054998in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{4.057797in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{4.057797in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{4.065560in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{4.065560in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{4.066160in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{4.066160in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{4.068569in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{4.068569in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{4.071699in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{4.071699in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{4.077871in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{4.077871in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{4.082562in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{1.576880in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{4.093741in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{4.093741in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{4.094199in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{4.094199in}{1.587292in}}%
\pgfpathlineto{\pgfqpoint{4.095227in}{1.587292in}}%
\pgfpathlineto{\pgfqpoint{4.095227in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{4.099954in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{4.100257in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{4.101698in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{4.102236in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{4.102236in}{1.602908in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{1.602908in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{1.608114in}}%
\pgfpathlineto{\pgfqpoint{4.113528in}{1.608114in}}%
\pgfpathlineto{\pgfqpoint{4.113528in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{4.130053in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{4.130053in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{4.133782in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{4.133782in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{4.134984in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{4.134984in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{4.138933in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{4.138933in}{1.626334in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{1.626334in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{1.628937in}}%
\pgfpathlineto{\pgfqpoint{4.141332in}{1.628937in}}%
\pgfpathlineto{\pgfqpoint{4.141332in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{4.143099in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{4.143099in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{4.143874in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{4.143874in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{4.145235in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{4.145235in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{4.146453in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{4.148007in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{4.148007in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{4.159378in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{4.161657in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{4.161657in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{4.168443in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{4.168443in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{4.173383in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{4.174288in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{4.174288in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{4.179281in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{4.179281in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{4.181921in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{4.181921in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{4.182922in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{4.182922in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{4.184327in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{4.184327in}{1.688801in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.688801in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.190465in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.190465in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{4.191957in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{4.192320in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{4.198529in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{4.198529in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.198973in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{4.198973in}{1.704418in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{1.704418in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{1.707021in}}%
\pgfpathlineto{\pgfqpoint{4.204395in}{1.707021in}}%
\pgfpathlineto{\pgfqpoint{4.204667in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{4.205340in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{4.205340in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{4.208036in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{4.208036in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{4.212479in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{4.212479in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{4.217731in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{4.217731in}{1.725241in}}%
\pgfpathlineto{\pgfqpoint{4.218372in}{1.725241in}}%
\pgfpathlineto{\pgfqpoint{4.218450in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{4.222675in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{4.222675in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{4.226213in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{4.226358in}{1.743461in}}%
\pgfpathlineto{\pgfqpoint{4.226761in}{1.743461in}}%
\pgfpathlineto{\pgfqpoint{4.226761in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{4.227995in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{4.227995in}{1.748666in}}%
\pgfpathlineto{\pgfqpoint{4.230163in}{1.748666in}}%
\pgfpathlineto{\pgfqpoint{4.230507in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{4.231322in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{4.231322in}{1.759077in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{1.759077in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{4.234841in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{4.234841in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{4.237530in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{4.237584in}{1.769489in}}%
\pgfpathlineto{\pgfqpoint{4.240549in}{1.769489in}}%
\pgfpathlineto{\pgfqpoint{4.240549in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{4.252501in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{4.252501in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{4.253566in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{4.253566in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{4.255072in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{4.255072in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{4.263016in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{4.263016in}{1.787708in}}%
\pgfpathlineto{\pgfqpoint{4.264151in}{1.787708in}}%
\pgfpathlineto{\pgfqpoint{4.264520in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{4.264781in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{4.264781in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{4.265334in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{4.265334in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{4.266511in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{4.266511in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{4.267484in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{4.267484in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.808531in}}%
\pgfpathlineto{\pgfqpoint{4.269854in}{1.808531in}}%
\pgfpathlineto{\pgfqpoint{4.269854in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{4.274463in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{4.274771in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{4.278708in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{4.278708in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{4.279661in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{4.279661in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{4.280544in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{4.280544in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{4.290885in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{4.290885in}{1.837162in}}%
\pgfpathlineto{\pgfqpoint{4.291429in}{1.837162in}}%
\pgfpathlineto{\pgfqpoint{4.291429in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{4.296594in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{4.296594in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{4.299516in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{4.299516in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{4.303990in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{4.303990in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{4.310301in}{1.863190in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.863190in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.870999in}}%
\pgfpathlineto{\pgfqpoint{4.322966in}{1.870999in}}%
\pgfpathlineto{\pgfqpoint{4.322966in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{4.326389in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{4.326389in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{4.333106in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{4.333106in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{4.334407in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{4.341113in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{4.341113in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{4.342901in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{4.342901in}{1.891821in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.891821in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{4.348462in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{4.348462in}{1.899630in}}%
\pgfpathlineto{\pgfqpoint{4.349517in}{1.899630in}}%
\pgfpathlineto{\pgfqpoint{4.349517in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{4.350530in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{4.350530in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{4.354169in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{4.354169in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{4.354806in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{4.354806in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{4.358915in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{4.358915in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{4.364505in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{4.364642in}{1.920452in}}%
\pgfpathlineto{\pgfqpoint{4.365014in}{1.920452in}}%
\pgfpathlineto{\pgfqpoint{4.365014in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{4.365630in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{4.365630in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.928261in}}%
\pgfpathlineto{\pgfqpoint{4.366544in}{1.928261in}}%
\pgfpathlineto{\pgfqpoint{4.366719in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{4.368077in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{4.368077in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{4.378954in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{4.378954in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{4.381665in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{4.381665in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{4.382370in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{4.382370in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{1.949083in}}%
\pgfpathlineto{\pgfqpoint{4.385061in}{1.949083in}}%
\pgfpathlineto{\pgfqpoint{4.385061in}{1.951686in}}%
\pgfpathlineto{\pgfqpoint{4.390603in}{1.951686in}}%
\pgfpathlineto{\pgfqpoint{4.390603in}{1.954289in}}%
\pgfpathlineto{\pgfqpoint{4.396444in}{1.954289in}}%
\pgfpathlineto{\pgfqpoint{4.396571in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{4.397719in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{4.397801in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{4.398661in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{4.398661in}{1.967303in}}%
\pgfpathlineto{\pgfqpoint{4.400412in}{1.967303in}}%
\pgfpathlineto{\pgfqpoint{4.400412in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{4.401473in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{4.401473in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{1.975111in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{1.975111in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{4.409416in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{4.409416in}{1.980317in}}%
\pgfpathlineto{\pgfqpoint{4.412573in}{1.980317in}}%
\pgfpathlineto{\pgfqpoint{4.412573in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{4.418764in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{4.418772in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{4.420298in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{4.420298in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{4.420851in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{4.420851in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{4.422264in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{4.422264in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{4.423258in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{4.423258in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{4.427085in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{4.427344in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{4.428388in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{4.428388in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{4.430245in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{4.430245in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{4.435219in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{4.435431in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{4.439091in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{4.439091in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{4.441629in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{4.441629in}{2.027168in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{2.027168in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{2.029770in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{2.029770in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{2.032373in}}%
\pgfpathlineto{\pgfqpoint{4.446182in}{2.032373in}}%
\pgfpathlineto{\pgfqpoint{4.446366in}{2.037579in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{2.037579in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{2.042784in}}%
\pgfpathlineto{\pgfqpoint{4.451645in}{2.042784in}}%
\pgfpathlineto{\pgfqpoint{4.451645in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{4.452088in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{4.452088in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{4.452957in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{4.452957in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{4.455096in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{4.458206in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{4.458206in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{4.459915in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{4.459915in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{4.463086in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{4.463086in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{4.465317in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{4.465317in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{4.467419in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{4.467419in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{4.469356in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{4.469356in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{4.470059in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{4.470230in}{2.079224in}}%
\pgfpathlineto{\pgfqpoint{4.471397in}{2.079224in}}%
\pgfpathlineto{\pgfqpoint{4.471397in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.474862in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.474947in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{4.476324in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{4.476324in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{4.476742in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{4.476742in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{4.478278in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{4.478424in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{4.481012in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{4.481012in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{4.481445in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{4.481445in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{4.482218in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{4.482218in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{4.484663in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{4.484663in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{4.490628in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{4.490628in}{2.115663in}}%
\pgfpathlineto{\pgfqpoint{4.492024in}{2.115663in}}%
\pgfpathlineto{\pgfqpoint{4.492024in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{4.493876in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{4.493876in}{2.120869in}}%
\pgfpathlineto{\pgfqpoint{4.496405in}{2.120869in}}%
\pgfpathlineto{\pgfqpoint{4.496405in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{4.496967in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{4.496967in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{4.499934in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{4.499934in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{4.501434in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{4.501434in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{4.502381in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{4.502381in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{4.505727in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{4.505727in}{2.139089in}}%
\pgfpathlineto{\pgfqpoint{4.510377in}{2.139089in}}%
\pgfpathlineto{\pgfqpoint{4.510377in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{4.512879in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{4.512879in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{4.514910in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{4.515138in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{4.517731in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{4.517731in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{4.519620in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{4.519620in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{4.522321in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{4.522321in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{4.525586in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{4.525586in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{4.526252in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{4.526308in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{4.528824in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{4.528824in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{4.530889in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{4.531172in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{4.535627in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{4.535627in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{4.537827in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{4.538145in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{4.539740in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{4.539740in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{4.542891in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{4.542891in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{4.544095in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{4.544095in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{4.544878in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{4.544878in}{2.214570in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{2.214570in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{4.548169in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{4.548233in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{4.548808in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{4.548808in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{4.549530in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{4.549530in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{4.550254in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{4.551221in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{4.551221in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{4.554431in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{4.554618in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{4.554958in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{2.251010in}}%
\pgfpathlineto{\pgfqpoint{4.556255in}{2.251010in}}%
\pgfpathlineto{\pgfqpoint{4.556343in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{4.558095in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{4.558095in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{4.558466in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{4.560360in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{4.560923in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{4.560950in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{4.562870in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{4.562872in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{4.566394in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{4.566394in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{4.566886in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{4.567159in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{4.567401in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{4.567647in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{4.571543in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{4.571543in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{4.573030in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{4.573030in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{4.573491in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{4.573491in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{4.574227in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{4.574229in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{4.575009in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{4.575009in}{2.316080in}}%
\pgfpathlineto{\pgfqpoint{4.576533in}{2.316080in}}%
\pgfpathlineto{\pgfqpoint{4.576533in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{4.576989in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{4.576989in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{4.577728in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{4.578028in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{4.579931in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{4.580165in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{4.580321in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{4.580321in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{2.342108in}}%
\pgfpathlineto{\pgfqpoint{4.590574in}{2.342108in}}%
\pgfpathlineto{\pgfqpoint{4.590575in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{4.590962in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{4.590962in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{4.592217in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{4.592217in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{4.598684in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{4.599831in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{4.599831in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.601136in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.601136in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{4.603150in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{4.603150in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{4.606084in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{4.606084in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{4.607528in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{4.607528in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{4.610530in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{4.610530in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{4.613285in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{4.613285in}{2.386356in}}%
\pgfpathlineto{\pgfqpoint{4.613924in}{2.386356in}}%
\pgfpathlineto{\pgfqpoint{4.614214in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{4.617875in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{4.617875in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{4.620083in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{4.620246in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{4.622450in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{4.622570in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{4.623219in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{4.625325in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{2.428001in}}%
\pgfpathlineto{\pgfqpoint{4.626626in}{2.428001in}}%
\pgfpathlineto{\pgfqpoint{4.626626in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{4.627707in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{4.627707in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{4.628695in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{4.628810in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{4.629238in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{4.629423in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{4.631614in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{4.633115in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{4.633115in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{4.633801in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{4.633801in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{4.636906in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{4.636906in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{4.637737in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{4.637737in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{4.638453in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{4.638453in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{2.464441in}}%
\pgfpathlineto{\pgfqpoint{4.640106in}{2.464441in}}%
\pgfpathlineto{\pgfqpoint{4.640106in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{4.640907in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{4.640907in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{4.642190in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{4.642190in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{4.642717in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{4.642991in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{4.646250in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{4.646250in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{4.647683in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{4.647683in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{4.648505in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{4.648505in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{4.652456in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{4.652456in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{4.653111in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{4.653111in}{2.495675in}}%
\pgfpathlineto{\pgfqpoint{4.654811in}{2.495675in}}%
\pgfpathlineto{\pgfqpoint{4.654811in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{4.655248in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{4.655248in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{4.657133in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{4.657647in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{4.657647in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{4.659126in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{4.659448in}{2.513894in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{2.513894in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{4.661702in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{4.661732in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{4.666816in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{4.667100in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{4.668296in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{4.668309in}{2.534717in}}%
\pgfpathlineto{\pgfqpoint{4.668966in}{2.534717in}}%
\pgfpathlineto{\pgfqpoint{4.669070in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{4.671153in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{4.671153in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{4.672228in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{4.672228in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{4.678705in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{4.678705in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{4.679092in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{4.679092in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{4.680907in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{4.681214in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{4.683316in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{4.683362in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{4.684971in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{4.684971in}{2.571156in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{2.571156in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{4.692081in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{4.692081in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{4.692533in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{4.692533in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{4.693269in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{4.693479in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{4.697379in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{4.697379in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{2.591979in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{2.591979in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{2.594582in}}%
\pgfpathlineto{\pgfqpoint{4.700356in}{2.594582in}}%
\pgfpathlineto{\pgfqpoint{4.700356in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{4.700944in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{4.700944in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{4.704482in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{4.704482in}{2.604993in}}%
\pgfpathlineto{\pgfqpoint{4.707024in}{2.604993in}}%
\pgfpathlineto{\pgfqpoint{4.707024in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{4.707998in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{4.707998in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{4.708378in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{4.708378in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{4.709033in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{4.709033in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{2.615404in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{4.711346in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{4.711346in}{2.620610in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{2.620610in}}%
\pgfpathlineto{\pgfqpoint{4.712124in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{4.712315in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{4.712315in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{4.712980in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{4.712980in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{4.714164in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{4.714164in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{4.716087in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{4.718103in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{4.718307in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{4.721970in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{4.724094in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{4.724094in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{4.727499in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{4.727499in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{4.730104in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{4.730104in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{4.731361in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{4.731559in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{4.733936in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{4.733936in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{4.735064in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{4.735142in}{2.677872in}}%
\pgfpathlineto{\pgfqpoint{4.737381in}{2.677872in}}%
\pgfpathlineto{\pgfqpoint{4.737381in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{4.739600in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{4.739600in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{4.740023in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{4.740023in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{4.742690in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{4.742699in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{2.698694in}}%
\pgfpathlineto{\pgfqpoint{4.748843in}{2.698694in}}%
\pgfpathlineto{\pgfqpoint{4.748843in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{4.751187in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{4.751187in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{4.752660in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{4.752660in}{2.706503in}}%
\pgfpathlineto{\pgfqpoint{4.753046in}{2.706503in}}%
\pgfpathlineto{\pgfqpoint{4.753046in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{4.753878in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{4.753878in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{4.755472in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{4.757539in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{4.757539in}{2.719517in}}%
\pgfpathlineto{\pgfqpoint{4.758638in}{2.719517in}}%
\pgfpathlineto{\pgfqpoint{4.758638in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{4.766703in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{4.766703in}{2.729928in}}%
\pgfpathlineto{\pgfqpoint{4.768373in}{2.729928in}}%
\pgfpathlineto{\pgfqpoint{4.768593in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{4.769131in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{4.769432in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{4.773671in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{4.773671in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{4.775219in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{4.775219in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{4.775883in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{4.775883in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{4.777226in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{4.777334in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{4.779724in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{4.779724in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{4.781739in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{4.781920in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{4.784754in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{4.784754in}{2.781984in}}%
\pgfpathlineto{\pgfqpoint{4.785453in}{2.781984in}}%
\pgfpathlineto{\pgfqpoint{4.785453in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{4.786700in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{4.786700in}{2.787190in}}%
\pgfpathlineto{\pgfqpoint{4.788213in}{2.787190in}}%
\pgfpathlineto{\pgfqpoint{4.788213in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{4.790366in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{4.790366in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{4.791662in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{4.791662in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{4.792067in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{4.792337in}{2.802807in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{2.802807in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{4.803814in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{4.804086in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{4.805791in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{4.805982in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{4.807516in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{4.807516in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{4.809940in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{4.809989in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{4.811159in}{2.839246in}}%
\pgfpathlineto{\pgfqpoint{4.812132in}{2.839246in}}%
\pgfpathlineto{\pgfqpoint{4.812132in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{4.813993in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{4.813993in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{4.820634in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{4.820896in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{4.822996in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{4.822996in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{4.824369in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{4.824369in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{4.833908in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{4.833908in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{4.835796in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{4.835796in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{4.837059in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{4.838559in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{4.838641in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{4.846011in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{4.846011in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{4.849655in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{4.849655in}{2.891303in}}%
\pgfpathlineto{\pgfqpoint{4.850847in}{2.891303in}}%
\pgfpathlineto{\pgfqpoint{4.851140in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{4.856952in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{4.857175in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{4.858117in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{4.858484in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{4.864641in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{4.864641in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{4.868067in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{4.868067in}{2.919934in}}%
\pgfpathlineto{\pgfqpoint{4.870847in}{2.919934in}}%
\pgfpathlineto{\pgfqpoint{4.871114in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{4.875446in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{4.875446in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{4.877758in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{4.877758in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{4.881049in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{4.881049in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{4.882165in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{4.882165in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{4.888006in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{4.888006in}{2.940756in}}%
\pgfpathlineto{\pgfqpoint{4.889624in}{2.940756in}}%
\pgfpathlineto{\pgfqpoint{4.889624in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{4.891052in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{4.891337in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{4.894582in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{4.894582in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{4.899261in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{4.899428in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{4.900572in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{4.900658in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{4.901383in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{4.901383in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{4.904873in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{4.905127in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{4.909476in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{4.909476in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{4.909918in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{4.909918in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{4.910498in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{4.910498in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{4.911242in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{4.911587in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{4.912164in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{4.912164in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{4.912541in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{4.912541in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{4.914642in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{4.914642in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{4.916871in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{4.916871in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{4.917486in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{4.917853in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{3.003224in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{3.003224in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{4.929557in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{4.929557in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{4.931367in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{4.931630in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{4.935496in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{4.935496in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{4.939109in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{4.939109in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{4.941551in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{4.941551in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{4.942313in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{4.942313in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{4.945394in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{4.945394in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{4.947579in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{4.947579in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{4.947971in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{4.947971in}{3.037061in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{3.037061in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{4.953003in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{4.953003in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{4.953798in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{4.953798in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{4.957537in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{4.958599in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{4.958599in}{3.052677in}}%
\pgfpathlineto{\pgfqpoint{4.959340in}{3.052677in}}%
\pgfpathlineto{\pgfqpoint{4.959340in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{3.057883in}}%
\pgfpathlineto{\pgfqpoint{4.969578in}{3.057883in}}%
\pgfpathlineto{\pgfqpoint{4.969578in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{4.975320in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{4.975320in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{4.977404in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{3.076103in}}%
\pgfpathlineto{\pgfqpoint{4.978003in}{3.076103in}}%
\pgfpathlineto{\pgfqpoint{4.978003in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{4.978897in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{4.979042in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{4.981474in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{4.981670in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{4.983756in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{4.983756in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{4.986092in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{4.986092in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{4.993742in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{4.993742in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{4.995241in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{4.995241in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{4.996204in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{4.996204in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{4.997289in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{4.997289in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{4.997810in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{4.997823in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{4.998316in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{4.998316in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{4.999293in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{4.999293in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{5.002361in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{5.002361in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{5.003618in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{5.003618in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{5.012612in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{5.012612in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{5.015273in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{5.015635in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{5.020132in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{5.020409in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{5.021335in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{5.021335in}{3.151584in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{3.151584in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{5.024144in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{5.024144in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{5.028293in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{5.028293in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{5.030038in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{5.030038in}{3.161996in}}%
\pgfpathlineto{\pgfqpoint{5.032694in}{3.161996in}}%
\pgfpathlineto{\pgfqpoint{5.032694in}{3.164599in}}%
\pgfpathlineto{\pgfqpoint{5.033452in}{3.164599in}}%
\pgfpathlineto{\pgfqpoint{5.033452in}{3.167201in}}%
\pgfpathlineto{\pgfqpoint{5.035072in}{3.167201in}}%
\pgfpathlineto{\pgfqpoint{5.035251in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{5.035447in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{5.035550in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.180215in}}%
\pgfpathlineto{\pgfqpoint{5.040974in}{3.180215in}}%
\pgfpathlineto{\pgfqpoint{5.040974in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{5.043613in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{5.043613in}{3.185421in}}%
\pgfpathlineto{\pgfqpoint{5.047361in}{3.185421in}}%
\pgfpathlineto{\pgfqpoint{5.047361in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{5.049710in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{5.049710in}{3.193230in}}%
\pgfpathlineto{\pgfqpoint{5.051270in}{3.193230in}}%
\pgfpathlineto{\pgfqpoint{5.051270in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{5.054903in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{5.055806in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{5.056220in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{5.056220in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{5.059880in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{5.059880in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{5.060368in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{5.060368in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{5.061523in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{5.061523in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{5.064110in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{5.064110in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{5.066607in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{5.066607in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{3.240080in}}%
\pgfpathlineto{\pgfqpoint{5.068002in}{3.240080in}}%
\pgfpathlineto{\pgfqpoint{5.068018in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{5.068547in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{5.068547in}{3.247889in}}%
\pgfpathlineto{\pgfqpoint{5.070351in}{3.247889in}}%
\pgfpathlineto{\pgfqpoint{5.070505in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{5.074153in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{5.074153in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{3.263506in}}%
\pgfpathlineto{\pgfqpoint{5.078352in}{3.263506in}}%
\pgfpathlineto{\pgfqpoint{5.078352in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{5.080313in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{5.081021in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{5.081021in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{5.081414in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{3.281725in}}%
\pgfpathlineto{\pgfqpoint{5.082012in}{3.281725in}}%
\pgfpathlineto{\pgfqpoint{5.082012in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{5.083463in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{5.083463in}{3.286931in}}%
\pgfpathlineto{\pgfqpoint{5.086429in}{3.286931in}}%
\pgfpathlineto{\pgfqpoint{5.086429in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{5.088116in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{5.088116in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{5.091760in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{5.091760in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{5.092512in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{5.092512in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{5.093999in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{5.093999in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{3.302548in}}%
\pgfpathlineto{\pgfqpoint{5.095088in}{3.302548in}}%
\pgfpathlineto{\pgfqpoint{5.095312in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{5.097237in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{5.097237in}{3.310356in}}%
\pgfpathlineto{\pgfqpoint{5.097743in}{3.310356in}}%
\pgfpathlineto{\pgfqpoint{5.097743in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{5.100859in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{5.100937in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{5.101772in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{5.101772in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{5.102396in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{5.102396in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{5.104545in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{5.104545in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{5.105036in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{5.105036in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{5.107912in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{5.107912in}{3.331179in}}%
\pgfpathlineto{\pgfqpoint{5.109046in}{3.331179in}}%
\pgfpathlineto{\pgfqpoint{5.109046in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{5.109805in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{5.109805in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{5.113234in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{5.113234in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{5.115172in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{5.115323in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{5.115833in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{5.115833in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{5.118044in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{5.118385in}{3.354604in}}%
\pgfpathlineto{\pgfqpoint{5.118514in}{3.354604in}}%
\pgfpathlineto{\pgfqpoint{5.118514in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{5.119572in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{5.119572in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{5.120832in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{5.120832in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{5.124322in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{5.124322in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{5.125182in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{5.125483in}{3.370221in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{3.370221in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{5.126590in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{5.126590in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{5.127155in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{5.127460in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{5.127746in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{5.127746in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{5.128145in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{5.128145in}{3.385838in}}%
\pgfpathlineto{\pgfqpoint{5.128529in}{3.385838in}}%
\pgfpathlineto{\pgfqpoint{5.128529in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{5.133199in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{5.133339in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{5.133625in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{5.133625in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{5.134865in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{5.134865in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{5.137456in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{5.137456in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{5.138317in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{5.138432in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{5.139568in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{5.139568in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{5.141076in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{5.141076in}{3.414469in}}%
\pgfpathlineto{\pgfqpoint{5.141650in}{3.414469in}}%
\pgfpathlineto{\pgfqpoint{5.141650in}{3.417072in}}%
\pgfpathlineto{\pgfqpoint{5.142055in}{3.417072in}}%
\pgfpathlineto{\pgfqpoint{5.142055in}{3.419675in}}%
\pgfpathlineto{\pgfqpoint{5.143720in}{3.419675in}}%
\pgfpathlineto{\pgfqpoint{5.143720in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{3.424880in}}%
\pgfpathlineto{\pgfqpoint{5.146476in}{3.424880in}}%
\pgfpathlineto{\pgfqpoint{5.146476in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{5.150170in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{5.150170in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{5.152001in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{5.152001in}{3.432689in}}%
\pgfpathlineto{\pgfqpoint{5.152498in}{3.432689in}}%
\pgfpathlineto{\pgfqpoint{5.152498in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{5.153811in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{5.153811in}{3.437894in}}%
\pgfpathlineto{\pgfqpoint{5.155355in}{3.437894in}}%
\pgfpathlineto{\pgfqpoint{5.155355in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{5.156003in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{5.156100in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{3.448306in}}%
\pgfpathlineto{\pgfqpoint{5.158155in}{3.448306in}}%
\pgfpathlineto{\pgfqpoint{5.158155in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{5.158607in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{5.158607in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{5.159657in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{5.159657in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{5.160248in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{5.160342in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{3.466525in}}%
\pgfpathlineto{\pgfqpoint{5.163123in}{3.466525in}}%
\pgfpathlineto{\pgfqpoint{5.163123in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{5.164214in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{5.164279in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{5.165456in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{5.165648in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{5.167041in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{5.167041in}{3.484745in}}%
\pgfpathlineto{\pgfqpoint{5.167581in}{3.484745in}}%
\pgfpathlineto{\pgfqpoint{5.167581in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{5.169259in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{5.169590in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{5.170631in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{5.171407in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{5.171407in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{5.172153in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{5.172225in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{5.174242in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{5.174242in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{5.174790in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{5.175030in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{5.175890in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{5.175890in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{5.179499in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{5.179499in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{5.181677in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{5.181677in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{5.182286in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{5.182550in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{5.183244in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{5.183244in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{5.183988in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{5.184200in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{3.542007in}}%
\pgfpathlineto{\pgfqpoint{5.187946in}{3.542007in}}%
\pgfpathlineto{\pgfqpoint{5.187946in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{5.188834in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{5.188834in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{5.192832in}{3.552418in}}%
\pgfpathlineto{\pgfqpoint{5.194368in}{3.552418in}}%
\pgfpathlineto{\pgfqpoint{5.194368in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{5.195621in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{5.195681in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{5.196209in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{5.196272in}{3.565432in}}%
\pgfpathlineto{\pgfqpoint{5.197162in}{3.565432in}}%
\pgfpathlineto{\pgfqpoint{5.197333in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{5.198031in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{5.198235in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{5.199490in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{5.199490in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{5.200569in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{5.200569in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{5.201445in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{5.201592in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{5.202306in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{5.202592in}{3.591461in}}%
\pgfpathlineto{\pgfqpoint{5.202931in}{3.591461in}}%
\pgfpathlineto{\pgfqpoint{5.202931in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{5.203375in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{5.203684in}{3.601872in}}%
\pgfpathlineto{\pgfqpoint{5.204900in}{3.601872in}}%
\pgfpathlineto{\pgfqpoint{5.205169in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{5.205631in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{5.205631in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{5.206096in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{5.206096in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{5.207992in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{5.208201in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{5.208791in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{5.210739in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{5.210917in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{5.211216in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{5.211546in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{5.213102in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{5.214212in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{5.214575in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{3.666942in}}%
\pgfpathlineto{\pgfqpoint{5.216554in}{3.666942in}}%
\pgfpathlineto{\pgfqpoint{5.216554in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{5.217457in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{5.217457in}{3.672148in}}%
\pgfpathlineto{\pgfqpoint{5.218403in}{3.672148in}}%
\pgfpathlineto{\pgfqpoint{5.218606in}{3.679956in}}%
\pgfpathlineto{\pgfqpoint{5.219347in}{3.679956in}}%
\pgfpathlineto{\pgfqpoint{5.219347in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{5.220086in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{5.220086in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{5.220670in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{5.220670in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{5.221423in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{5.221423in}{3.690368in}}%
\pgfpathlineto{\pgfqpoint{5.222662in}{3.690368in}}%
\pgfpathlineto{\pgfqpoint{5.223016in}{3.695573in}}%
\pgfpathlineto{\pgfqpoint{5.224461in}{3.695573in}}%
\pgfpathlineto{\pgfqpoint{5.224734in}{3.703382in}}%
\pgfpathlineto{\pgfqpoint{5.226380in}{3.703382in}}%
\pgfpathlineto{\pgfqpoint{5.226380in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{5.227435in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{5.227435in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{5.227824in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{5.227824in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{5.228385in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{5.228505in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{5.229119in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{5.229383in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{5.230397in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{5.230622in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{5.230970in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{5.231188in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{5.231357in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{5.231617in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{5.233576in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{5.233576in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{5.234462in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{5.234462in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{5.234957in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{5.234957in}{3.750232in}}%
\pgfpathlineto{\pgfqpoint{5.235474in}{3.750232in}}%
\pgfpathlineto{\pgfqpoint{5.235474in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{5.236830in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{5.237056in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{5.237398in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{5.237398in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{5.237901in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{5.238176in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{5.238467in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{5.238467in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{5.241442in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{5.241442in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{5.242527in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{5.242527in}{3.776261in}}%
\pgfpathlineto{\pgfqpoint{5.243910in}{3.776261in}}%
\pgfpathlineto{\pgfqpoint{5.243910in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{5.244356in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{5.244579in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{5.245117in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{5.245117in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{5.245943in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{5.247141in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{5.247171in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{5.250437in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{5.250437in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{5.251536in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{5.251536in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{5.252223in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{5.252223in}{3.812700in}}%
\pgfpathlineto{\pgfqpoint{5.252601in}{3.812700in}}%
\pgfpathlineto{\pgfqpoint{5.252601in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{5.253362in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{5.253362in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{5.253741in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{5.253856in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{5.254307in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{5.254307in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{5.256357in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{5.257361in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{5.257648in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{5.258040in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{5.258337in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{5.258816in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{5.258816in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{5.259273in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{5.259640in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{5.260978in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{5.261194in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{5.261567in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{5.261567in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{5.262475in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{5.262842in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{5.265779in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{5.265779in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{5.266698in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{5.266698in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{5.268008in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{5.268096in}{3.885579in}}%
\pgfpathlineto{\pgfqpoint{5.268727in}{3.885579in}}%
\pgfpathlineto{\pgfqpoint{5.269043in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{5.270069in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{5.270069in}{3.895990in}}%
\pgfpathlineto{\pgfqpoint{5.270745in}{3.895990in}}%
\pgfpathlineto{\pgfqpoint{5.270745in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{5.271144in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{5.271453in}{3.906401in}}%
\pgfpathlineto{\pgfqpoint{5.274482in}{3.906401in}}%
\pgfpathlineto{\pgfqpoint{5.274482in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{5.275404in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{5.275404in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{5.278116in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{5.278116in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{5.278663in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{5.278663in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{5.282478in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{5.283666in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{5.283666in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{5.287159in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{5.287159in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{5.289956in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{5.290220in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{5.293644in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{5.293680in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{5.294288in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{5.294370in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{5.296448in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{5.296448in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{5.298574in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{5.298574in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{5.300288in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{5.300288in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{5.301310in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{5.302471in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{5.302471in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{5.303499in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{5.303499in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{5.304256in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{5.304256in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{5.305461in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{5.305768in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{5.306240in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{5.308332in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{5.308641in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{5.308711in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{5.308711in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{5.309421in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{5.309421in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{5.312904in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{5.313008in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{5.314011in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{5.314011in}{4.010514in}}%
\pgfpathlineto{\pgfqpoint{5.314926in}{4.010514in}}%
\pgfpathlineto{\pgfqpoint{5.314926in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{5.315632in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{5.315632in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{5.317881in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{5.317881in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{5.322036in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{5.322036in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{5.324495in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{5.324495in}{4.026131in}}%
\pgfpathlineto{\pgfqpoint{5.325076in}{4.026131in}}%
\pgfpathlineto{\pgfqpoint{5.325271in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{5.325863in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{5.325863in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{5.327605in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{5.327605in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{5.328602in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{5.328797in}{4.041748in}}%
\pgfpathlineto{\pgfqpoint{5.329132in}{4.041748in}}%
\pgfpathlineto{\pgfqpoint{5.329373in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{5.334017in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{5.334017in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{5.334538in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{5.334751in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{5.335627in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{5.335924in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{5.336240in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{5.336240in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{5.337611in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{5.337611in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{5.338077in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{5.338342in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{5.341130in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{5.343083in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{5.343083in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{5.344289in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{5.344481in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{5.348487in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{5.348487in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{5.348937in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{5.349025in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{5.350096in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{5.350096in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{5.351828in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{5.351828in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{5.353518in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{5.353766in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{5.356733in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{5.357037in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{5.357490in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{5.361200in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{5.361472in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{5.361720in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{5.362083in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{5.362083in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{5.363562in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{5.363562in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{5.364378in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{5.364378in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{5.369206in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{5.369206in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{5.373831in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{5.373831in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{5.385035in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{5.385035in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{5.391374in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{5.391374in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{5.393603in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{5.393603in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{5.394466in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{5.394788in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{5.395469in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{5.395469in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{5.395949in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{5.395953in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{5.412713in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{5.412713in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{5.413286in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{5.413286in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{5.415299in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{5.415299in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{5.416745in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{5.416745in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{5.424222in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{5.424222in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{5.424944in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{5.424944in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{5.429569in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{5.429569in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{5.433854in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{5.433854in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{5.435230in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{5.435230in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460981in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{1.583511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071471in}{1.583511in}}{\pgfqpoint{4.071471in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{4.071471in}{2.916011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071471in}{2.946567in}}{\pgfqpoint{4.040915in}{2.946567in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{2.946567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.430425in}{2.946567in}}{\pgfqpoint{2.430425in}{2.916011in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.614067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.430425in}{1.583511in}}{\pgfqpoint{2.460981in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.583511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3in,y=2.766707in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605179in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.599855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032956in,y=2.546382in,left,base]{\terr/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605179in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.382454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032956in,y=2.328982in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605179in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.165054in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{2.165054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032956in,y=2.111582in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605179in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{1.947653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032956in,y=1.894181in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605179in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{1.730253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.032956in,y=1.676781in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-efficiency-no-failed-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687860in,y=0.391845in,,top]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.679860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679860in,y=0.391845in,,top]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671860in,y=0.391845in,,top]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{3.663860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663860in,y=0.391845in,,top]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{4.655860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655860in,y=0.391845in,,top]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647860in,y=0.391845in,,top]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167860in,y=0in,,bottom]{Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=0.464765in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=1.203965in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.985523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=1.943165in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.724723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=2.682365in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.463923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=3.421565in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=4.160765in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0in,y=2.355123in,,top,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768885in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{0.548189in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{0.548189in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.781962in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.783420in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{0.783958in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{0.784260in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{0.786337in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.786360in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.786583in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{0.787070in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{0.787705in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.788114in}{0.794589in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{0.794589in}}%
\pgfpathlineto{\pgfqpoint{0.788871in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.789468in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.789829in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{0.846824in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{0.888966in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{0.890597in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{0.892198in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{0.899503in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{0.903197in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{0.903204in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{0.916040in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{0.917239in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{0.920996in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{0.921203in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{0.927401in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.930228in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.930472in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.410589in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.410589in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.944497in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{0.950728in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{0.950897in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{1.540634in}}%
\pgfpathlineto{\pgfqpoint{0.952469in}{1.540634in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{0.952948in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{0.953036in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.956487in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.969797in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.862323in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{1.862323in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{1.896545in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{1.896545in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.026589in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{2.026589in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{2.040278in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.040278in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.081345in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.081345in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.088189in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.088189in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.115567in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.115567in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{1.322133in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.190856in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.190856in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.335450in}{2.218234in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.218234in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{1.339444in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{1.339447in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.266145in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.266145in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.279834in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.279834in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.300367in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.300367in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{2.327745in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.327745in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.334589in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.334589in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.386326in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.375656in}}%
\pgfpathlineto{\pgfqpoint{1.387544in}{2.375656in}}%
\pgfpathlineto{\pgfqpoint{1.387611in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.396189in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{2.396189in}}%
\pgfpathlineto{\pgfqpoint{1.390738in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.416723in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.416723in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.437256in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.437256in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.444100in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.444100in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{1.406896in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{2.478323in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.478323in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.485167in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.485167in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.498856in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.498856in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.512545in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.512545in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.546767in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{2.546767in}}%
\pgfpathlineto{\pgfqpoint{1.426855in}{2.560456in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.560456in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.574145in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.574145in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.580989in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.580989in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{1.441587in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{2.656278in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.656278in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{1.454099in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.717878in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.717878in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.731567in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.731567in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{1.467808in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.793167in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.793167in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{2.841078in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{2.841078in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{2.854767in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{2.854767in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{2.936900in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{2.936900in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{2.950589in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{2.950589in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{2.971123in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{2.971123in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{2.977967in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{2.977967in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.060100in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.060100in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.066945in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.066945in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.087478in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.087478in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.101167in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.101167in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.128545in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.128545in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.155923in}}%
\pgfpathlineto{\pgfqpoint{1.708657in}{3.155923in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.169611in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.169611in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.190145in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.190145in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{1.741258in}{3.210678in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.210678in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.244900in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.244900in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.251745in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.251745in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.258589in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.258589in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.265434in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.265434in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.285967in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.285967in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.292811in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.292811in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.299656in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.299656in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.313345in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.313345in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.320189in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.320189in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.340723in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.340723in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.347567in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.347567in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{1.837167in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.416011in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.416011in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.457078in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.457078in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.491300in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.491300in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.498145in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.498145in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.511834in}}%
\pgfpathlineto{\pgfqpoint{1.890372in}{3.511834in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{3.525523in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{3.525523in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{3.539211in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.539211in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{1.911975in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{1.914685in}{3.587123in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.587123in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.607656in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.607656in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.614500in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.614500in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.621345in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.621345in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.628189in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{3.628189in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.669256in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.669256in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.676100in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.676100in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.696634in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.696634in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.703478in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.703478in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.744545in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.744545in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.778767in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.778767in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.785611in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{3.785611in}}%
\pgfpathlineto{\pgfqpoint{2.000520in}{3.799300in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.799300in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.806145in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.806145in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.812989in}}%
\pgfpathlineto{\pgfqpoint{2.005678in}{3.812989in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.854056in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.854056in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.860900in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.860900in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.867745in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.867745in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.881434in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.881434in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.895123in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.895123in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.908811in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.908811in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.922500in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.922500in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.936189in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.936189in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.943034in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.943034in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.963567in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.963567in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.970411in}}%
\pgfpathlineto{\pgfqpoint{2.058025in}{3.970411in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{3.990945in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{3.990945in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.004634in}}%
\pgfpathlineto{\pgfqpoint{2.073926in}{4.004634in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{4.025167in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.025167in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.032011in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.032011in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.045700in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.045700in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.073078in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{4.073078in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{4.086767in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.086767in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{4.107300in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.107300in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.114145in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.114145in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.134678in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.134678in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.141523in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.141523in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.155211in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.155211in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.162056in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.162056in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.182589in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.182589in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.189434in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.189434in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889152in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{0.514743in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{0.514743in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{0.552846in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{0.552846in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{0.919730in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{0.919913in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{0.929508in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{1.039986in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{1.063034in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{1.063373in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{1.075195in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{1.075246in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.075910in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{1.107790in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{1.117069in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{1.127669in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{1.127962in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.140900in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.141202in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.147605in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.147254in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.147254in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.156296in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.159588in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.337770in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.337770in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.375873in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.375873in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.208581in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.213686in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.238436in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.242319in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.242583in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{1.255989in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{1.256237in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{1.711180in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.711180in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.718801in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{1.718801in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{1.469065in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{1.810248in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.810248in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{1.909316in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{1.909316in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{1.924558in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{1.924558in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.008384in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.008384in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.031246in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.031246in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.076970in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.076970in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.084591in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{2.084591in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.107452in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.107452in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.115073in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.115073in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.122694in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.122694in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.191279in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.191279in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.221762in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.221762in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.237003in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{2.237003in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.320830in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.320830in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.358933in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.358933in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.366553in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.366553in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{1.933597in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.427518in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.427518in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.435139in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.435139in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.473242in}}%
\pgfpathlineto{\pgfqpoint{1.964150in}{2.473242in}}%
\pgfpathlineto{\pgfqpoint{1.964215in}{2.496104in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.496104in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.503725in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.503725in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.511345in}}%
\pgfpathlineto{\pgfqpoint{1.978333in}{2.511345in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.564690in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.564690in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.587551in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.587551in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.595172in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.595172in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.633275in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.633275in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.656137in}}%
\pgfpathlineto{\pgfqpoint{2.027293in}{2.656137in}}%
\pgfpathlineto{\pgfqpoint{2.027488in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{2.029019in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.694240in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.694240in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.701861in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.701861in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{2.732343in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{2.732343in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{2.747584in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{2.747584in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{2.755205in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{2.755205in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{2.770446in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{2.770446in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{2.785687in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{2.785687in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{2.816170in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{2.816170in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{2.846652in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{2.846652in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{2.854273in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{2.854273in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{2.861894in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{2.861894in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{2.899997in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{2.899997in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{2.907617in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.907617in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{2.922859in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{2.922859in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{2.930479in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.930479in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{2.152903in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{2.152922in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{2.983824in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{2.983824in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{2.991444in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{2.991444in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.021927in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.021927in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.029547in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.029547in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.067650in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.067650in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.075271in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.075271in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.082892in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.082892in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.090512in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.090512in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.113374in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{3.113374in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.136236in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.136236in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.143857in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.143857in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.159098in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.159098in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{2.303039in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{2.303071in}{3.181960in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.181960in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.189580in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.189580in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.212442in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.212442in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.227683in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.227683in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.235304in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.235304in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.265786in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.265786in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.273407in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.273407in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.281028in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.281028in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.288648in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.288648in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.296269in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.296269in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.311510in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.311510in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.319131in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.319131in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.326751in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.326751in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.334372in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.334372in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.341993in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.341993in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.349613in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.349613in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{2.444898in}{3.372475in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.372475in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.387716in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.387716in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{2.476645in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.448681in}}%
\pgfpathlineto{\pgfqpoint{2.510996in}{3.448681in}}%
\pgfpathlineto{\pgfqpoint{2.511127in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.479164in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.479164in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.494405in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.494405in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.502026in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.502026in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.524887in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.524887in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.532508in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.532508in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.547749in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.547749in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.555370in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.555370in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.562991in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.562991in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.601094in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.601094in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.608714in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{3.608714in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{3.623955in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.623955in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.639197in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.639197in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.654438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.654438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.662059in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{3.662059in}}%
\pgfpathlineto{\pgfqpoint{2.697472in}{3.677300in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.677300in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.684920in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.684920in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.692541in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.692541in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.700162in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.700162in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.745885in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.745885in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{2.817089in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{3.768747in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.768747in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.776368in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.776368in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.783988in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.783988in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.791609in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.791609in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.799230in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.799230in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.806850in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.806850in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.814471in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.814471in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.829712in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.829712in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.837333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.837333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.860195in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.860195in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.867815in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.867815in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.875436in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.875436in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.883057in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.883057in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.898298in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.898298in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.905918in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.905918in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.913539in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.913539in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.921160in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.921160in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.928780in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.928780in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.936401in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.936401in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.951642in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{3.951642in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{3.974504in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{3.974504in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{3.982125in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{3.982125in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{3.989745in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{3.989745in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{3.997366in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{3.997366in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.004986in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.004986in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.012607in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.012607in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.020228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.020228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.027848in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.027848in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.035469in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.035469in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.043090in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.043090in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.050710in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.050710in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.058331in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.058331in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.065951in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.065951in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.073572in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.073572in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.096434in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.096434in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.104054in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.104054in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.111675in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.111675in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.119296in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.119296in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.134537in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.134537in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.142158in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.142158in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.149778in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.149778in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.157399in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.157399in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.165019in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.165019in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.172640in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.172640in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.180261in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.180261in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.195502in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.195502in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750852in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.544422in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.544422in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{0.760276in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{0.761542in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.762508in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.762700in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{0.763996in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.764244in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.764492in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{0.765236in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{0.765484in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{0.765732in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{0.766972in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{0.767035in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{0.769204in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.770426in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.770692in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.770926in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{0.772428in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.773172in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.773420in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.773668in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{0.774124in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{0.775156in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.776892in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{0.778132in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.778628in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{0.778876in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{0.779124in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.779372in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.779868in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{0.780612in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{0.780913in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.781578in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.781604in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.782844in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{0.783588in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.783836in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{0.785572in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{0.785820in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{0.786398in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.787308in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{0.787556in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{0.787804in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{0.788188in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{0.789292in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{0.789540in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.790532in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{0.791276in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.792764in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.793508in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{0.794996in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{0.795244in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{0.795492in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{0.796484in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{0.796732in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.270058in}}%
\pgfpathlineto{\pgfqpoint{0.797228in}{1.270058in}}%
\pgfpathlineto{\pgfqpoint{0.797476in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{0.797724in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{0.797972in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.798468in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{0.799224in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{0.799956in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{0.800204in}{1.324311in}}%
\pgfpathlineto{\pgfqpoint{0.800452in}{1.324311in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{0.801444in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{0.802188in}{1.365001in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.365001in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{0.806404in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{0.808133in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{0.809380in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{0.809628in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{0.810124in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{0.810868in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{0.811612in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{0.811700in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.812108in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.497244in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.497244in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{0.817812in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{0.818060in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{0.818308in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{0.818556in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{0.821036in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.561669in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.561669in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.568451in}}%
\pgfpathlineto{\pgfqpoint{0.830822in}{1.568451in}}%
\pgfpathlineto{\pgfqpoint{0.830956in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{0.866420in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{0.871380in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.629486in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.629486in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{0.894692in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{0.897916in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{0.899900in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{1.931269in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.931269in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{1.941442in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{1.941442in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{1.958396in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{1.958396in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.971959in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.971959in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{1.006044in}{2.016040in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.016040in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.012988in}{2.032994in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.032994in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.043167in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{2.043167in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{1.021916in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{2.056730in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.056730in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.060121in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.060121in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.063511in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.063511in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.083856in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.083856in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.094029in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.094029in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.097420in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.097420in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.158455in}}%
\pgfpathlineto{\pgfqpoint{1.055396in}{2.158455in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{2.165236in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.165236in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{1.062092in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.202535in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.202535in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.209317in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.209317in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{1.079452in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.246616in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.246616in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{2.260179in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.260179in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.273743in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.273743in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.277134in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.277134in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.297478in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.297478in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.304260in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.304260in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.314433in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.314433in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.324605in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{2.324605in}}%
\pgfpathlineto{\pgfqpoint{1.118140in}{2.331387in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.331387in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.338168in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.338168in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.341559in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.341559in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.351732in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.351732in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.358513in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.358513in}}%
\pgfpathlineto{\pgfqpoint{1.137236in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.372077in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{2.372077in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{2.378858in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.378858in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.382249in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{2.382249in}}%
\pgfpathlineto{\pgfqpoint{1.143436in}{2.389031in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.389031in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.392422in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.392422in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.395812in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.395812in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.412767in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.412767in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{1.152612in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.436502in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{2.436502in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{2.443284in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.443284in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.450066in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.450066in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.473801in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.473801in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.490756in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.490756in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.500928in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.500928in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.504319in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.504319in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.507710in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.507710in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.511100in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.511100in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.524664in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.524664in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.531445in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.531445in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.534836in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.534836in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.538227in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.538227in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.558572in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.558572in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.561963in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.561963in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.589089in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.589089in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{1.291492in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{2.619607in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.619607in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.622998in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.622998in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.626389in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.626389in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.636561in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.636561in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.639952in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.639952in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.643343in}}%
\pgfpathlineto{\pgfqpoint{1.320508in}{2.643343in}}%
\pgfpathlineto{\pgfqpoint{1.320756in}{2.650124in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.650124in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.653515in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.653515in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.680642in}}%
\pgfpathlineto{\pgfqpoint{1.339356in}{2.680642in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.694205in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.694205in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.717941in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.717941in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{2.728113in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.728113in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.741677in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.741677in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.745067in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.745067in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.748458in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.748458in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.755240in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.755240in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.758631in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.758631in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.768803in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.768803in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{2.792539in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.792539in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{1.405324in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.806102in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.806102in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.809493in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.809493in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.823056in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.823056in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.826447in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{2.826447in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.840011in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.840011in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.843401in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{2.843401in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.850183in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.850183in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.863746in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.863746in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{1.461124in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.890873in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.890873in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.894264in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.894264in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.911218in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.911218in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{2.928172in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{2.928172in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{2.941735in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{2.941735in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{2.948517in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{2.948517in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.955299in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{2.955299in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{2.958689in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{2.958689in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{2.962080in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{2.962080in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{2.968862in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{2.968862in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{2.972253in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{2.972253in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{2.975644in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{2.975644in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{2.979034in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{2.979034in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{2.989207in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{2.989207in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{2.992598in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{2.992598in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{1.590580in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{1.590828in}{3.002770in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.002770in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.006161in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.006161in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.009552in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.009552in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.016334in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.016334in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.019724in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.019724in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.029897in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.029897in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.033288in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.033288in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.036678in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.036678in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.040069in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.040069in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.043460in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.043460in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.053633in}}%
\pgfpathlineto{\pgfqpoint{1.656300in}{3.053633in}}%
\pgfpathlineto{\pgfqpoint{1.656548in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.063805in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.063805in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.070587in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.070587in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.073978in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.073978in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.077368in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.077368in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.080759in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.080759in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.084150in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.084150in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.087541in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.087541in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.090932in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.090932in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.101104in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.101104in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.718300in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.124840in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.124840in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.151967in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.151967in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.155357in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.155357in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.158748in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.158748in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.162139in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.162139in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.172311in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.172311in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.182484in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.182484in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.192656in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.192656in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.206220in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.206220in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.216392in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.216392in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.223174in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.223174in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.226565in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.226565in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.243519in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.243519in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.250300in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.250300in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.257082in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.257082in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.260473in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.260473in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.267255in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.267255in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.270645in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.270645in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.277427in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.277427in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.280818in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.280818in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.284209in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.284209in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.287600in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.287600in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.297772in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.297772in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.324899in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.324899in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.328289in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.328289in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.335071in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.335071in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{3.355416in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.355416in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.362198in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.362198in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.382543in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.382543in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.402888in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.402888in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.406278in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.406278in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.409669in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.409669in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.413060in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.413060in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.419842in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.419842in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.423233in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.423233in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.430014in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.430014in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.433405in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.433405in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.440187in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.440187in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.443578in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.443578in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.446968in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.446968in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.450359in}}%
\pgfpathlineto{\pgfqpoint{2.278284in}{3.450359in}}%
\pgfpathlineto{\pgfqpoint{2.278532in}{3.457141in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.457141in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.460532in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.460532in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.467313in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.467313in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.470704in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.470704in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.494440in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{3.494440in}}%
\pgfpathlineto{\pgfqpoint{2.318956in}{3.501222in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.501222in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.504612in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.504612in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.514785in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.514785in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.521567in}}%
\pgfpathlineto{\pgfqpoint{2.339455in}{3.521567in}}%
\pgfpathlineto{\pgfqpoint{2.339540in}{3.528348in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.528348in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.535130in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.535130in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.538521in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.538521in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.545302in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.545302in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.548693in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.548693in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.552084in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.552084in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.555475in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{3.555475in}}%
\pgfpathlineto{\pgfqpoint{2.370788in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.572429in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.572429in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.575820in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.575820in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.585992in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.585992in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.589383in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.589383in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.592774in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.592774in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.596165in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.596165in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.599556in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.599556in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.602946in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.602946in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.606337in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.606337in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.609728in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.609728in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.613119in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.613119in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.616510in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.616510in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.619900in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.619900in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.623291in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.623291in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.626682in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.626682in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.630073in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.630073in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.633464in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.633464in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.636855in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.636855in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.640245in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.640245in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.643636in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.643636in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.647027in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.647027in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.653809in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.653809in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.657200in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.657200in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.667372in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.667372in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.674154in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.674154in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.677545in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.677545in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.687717in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.687717in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.691108in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.691108in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.697889in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.697889in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.704671in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.704671in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.708062in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.708062in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.711453in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.711453in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.718234in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.718234in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.721625in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.721625in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.731798in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.731798in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.741970in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.741970in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.745361in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.745361in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.755534in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.755534in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.762315in}}%
\pgfpathlineto{\pgfqpoint{2.567948in}{3.762315in}}%
\pgfpathlineto{\pgfqpoint{2.568196in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.772488in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.772488in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.775878in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.775878in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.779269in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.779269in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.786051in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.786051in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.789442in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.789442in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{3.803005in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.803005in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.809787in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.809787in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.816568in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.816568in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.843695in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.843695in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.850477in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.850477in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.853867in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.853867in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.857258in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.857258in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.860649in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.860649in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{3.870822in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.870822in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.877603in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.877603in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.880994in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.880994in}}%
\pgfpathlineto{\pgfqpoint{2.661196in}{3.887776in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.887776in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.894557in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.894557in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.897948in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.897948in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.901339in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.901339in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.904730in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.904730in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.908121in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.908121in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.914902in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.914902in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.918293in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.918293in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.938638in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.938638in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.942029in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.942029in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.948811in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.948811in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.952201in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.952201in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.955592in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.955592in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.962374in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.962374in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.969156in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.969156in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.972546in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.972546in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.975937in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.975937in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.979328in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.979328in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.982719in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{3.982719in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{3.986110in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{3.986110in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{3.989500in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{3.989500in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{3.992891in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{3.992891in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{3.999673in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{3.999673in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.006455in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.006455in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.009845in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.009845in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.013236in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.013236in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.016627in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.016627in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.023409in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.023409in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.026800in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{4.026800in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{4.033581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.033581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.036972in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.036972in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.040363in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.040363in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.050535in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.050535in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.053926in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.053926in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.057317in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.057317in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.067489in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.067489in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.070880in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.070880in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.077662in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.077662in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.081053in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.081053in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.084444in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.084444in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.094616in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.094616in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.098007in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.098007in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.101398in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.101398in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.104789in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.104789in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.108179in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.108179in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.111570in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.111570in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.114961in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.114961in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.118352in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.118352in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.121743in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.121743in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.125134in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.125134in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.128524in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.128524in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.135306in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.135306in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.138697in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.138697in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.148869in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.148869in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.152260in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.152260in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.155651in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.155651in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.159042in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.159042in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.165823in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.165823in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.169214in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.169214in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.175996in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.175996in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.179387in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.179387in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.186168in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.186168in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.189559in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.189559in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.192950in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.192950in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.196341in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.196341in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.199732in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.199732in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896180in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.896676in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.533151in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.533151in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{0.903124in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{0.904612in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{0.904860in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{0.938836in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.946524in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.946772in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.948012in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.948260in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{0.949252in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.949836in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.950293in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.095572in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{1.101028in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{1.101276in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{1.107228in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.157820in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.162284in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.163524in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.163772in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{1.195268in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.196508in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{1.203700in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{1.203948in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{1.225276in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.232716in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.236436in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{1.240900in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.250324in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.250572in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{1.256524in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{1.260492in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.266940in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.267188in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.267684in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.267932in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.270412in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.277604in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.322492in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{1.330924in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{1.331142in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{1.339952in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{1.341568in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.343820in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.355228in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{1.362077in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.364147in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{1.365411in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.366756in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.367120in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{1.368372in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{1.372092in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{1.378863in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{1.379036in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{1.382260in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{1.382608in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{1.382756in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{1.392180in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{1.392676in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.881410in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{1.881410in}}%
\pgfpathlineto{\pgfqpoint{1.393916in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{1.394660in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.395404in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.396644in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{1.917849in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.917849in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{1.399372in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{1.399942in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{1.401237in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.426156in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.426404in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{1.563052in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.188542in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.188542in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.196351in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.196351in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{1.678247in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.230187in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.230187in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.232790in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.232790in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{1.719451in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.266627in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.266627in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.290052in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.290052in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.295258in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.295258in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.310875in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{2.310875in}}%
\pgfpathlineto{\pgfqpoint{1.774844in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{1.777324in}{2.326492in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.326492in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{1.841804in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.404576in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.404576in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.409782in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.409782in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.412384in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.412384in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.422796in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.422796in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.881980in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.435810in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.435810in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.446221in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.446221in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.503483in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.503483in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.960435in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{1.980932in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{1.981180in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.542525in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.542525in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.558142in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.558142in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{2.021675in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{2.044916in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.052863in}{2.623213in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.623213in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{2.062637in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{2.069926in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{2.080380in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{2.080628in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.688283in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.688283in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.696092in}}%
\pgfpathlineto{\pgfqpoint{2.098655in}{2.696092in}}%
\pgfpathlineto{\pgfqpoint{2.098762in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{2.107412in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{2.107473in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{2.117008in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{2.127632in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{2.163430in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.797601in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.797601in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.800204in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.800204in}}%
\pgfpathlineto{\pgfqpoint{2.186028in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.813218in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.813218in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.823630in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.823630in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.831438in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.831438in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.836644in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.836644in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{2.305316in}{2.893906in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{2.893906in}}%
\pgfpathlineto{\pgfqpoint{2.309452in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.904317in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.904317in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{2.357440in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.922537in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.922537in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.956373in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.956373in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{2.982401in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{2.982401in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{2.998018in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{2.998018in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.486852in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.486858in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{2.536204in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{2.540648in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{2.553812in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{2.559595in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.073500in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{3.073500in}}%
\pgfpathlineto{\pgfqpoint{2.575388in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.081308in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.081308in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.135968in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.135968in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.146379in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.146379in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{2.648672in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{2.648796in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{2.659708in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{2.663428in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.672852in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.688228in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.242683in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.242683in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{2.691983in}{3.250492in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.250492in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{2.704596in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{2.704844in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.268711in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.268711in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{2.730140in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{2.743532in}{3.305151in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.305151in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{2.744594in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{2.745020in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.349399in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.349399in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.352001in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.352001in}}%
\pgfpathlineto{\pgfqpoint{2.761388in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.367618in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.367618in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{2.774392in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.393646in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.393646in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.406661in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.406661in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.443100in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.443100in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{2.793876in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{2.794124in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{2.795116in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{2.795192in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.801888in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.471731in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.471731in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.476937in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.476937in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{2.808814in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{2.810244in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.495156in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.495156in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.497759in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.497759in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{2.817188in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{2.833943in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.549815in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.549815in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.557624in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.557624in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.562830in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.562830in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{2.863331in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{2.863564in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.588858in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{3.588858in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.599269in}}%
\pgfpathlineto{\pgfqpoint{2.874476in}{3.599269in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.604475in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.604475in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.607077in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.607077in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{2.883156in}{3.620092in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.620092in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.622694in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.622694in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.630503in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.630503in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.643517in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.643517in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.656531in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.656531in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{2.908948in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{2.909196in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{2.909899in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{2.911868in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{3.698176in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{3.698176in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.718999in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.718999in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.724204in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.724204in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.729410in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.729410in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{2.922092in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{3.739821in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.739821in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{2.940444in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{2.940614in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.791877in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.791877in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.794480in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.794480in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.799686in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.799686in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{2.995787in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{2.995996in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{3.017076in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{3.017324in}{3.843934in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.843934in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{3.023276in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{3.023621in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.882976in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{3.882976in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{3.888182in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.888182in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{3.066428in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{3.068412in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{3.903799in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.903799in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.922018in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.922018in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.937635in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.937635in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.942841in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.942841in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{3.112726in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.953252in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.953252in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{3.159428in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{3.987089in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.987089in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.992294in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{3.992294in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.005308in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.005308in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{3.175548in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{3.175796in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.183276in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.039145in}}%
\pgfpathlineto{\pgfqpoint{3.198860in}{4.039145in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{4.044351in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.044351in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.052159in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.052159in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.057365in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.057365in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.078187in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.078187in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.085996in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.085996in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.096407in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.096407in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.109421in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.109421in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.112024in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.112024in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.122435in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.122435in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.164080in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.164080in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.174492in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.174492in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100964in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{2.139156in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{2.139156in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.515785in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{0.515785in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{2.176852in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{2.176852in}{0.524448in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{0.524448in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{0.527335in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{0.527335in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{0.530223in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{0.530223in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{0.538885in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{0.538885in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{2.447668in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{2.447668in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{2.577124in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{2.577124in}{0.556210in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{0.556210in}}%
\pgfpathlineto{\pgfqpoint{2.592500in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{2.618292in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{2.618292in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{2.624740in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{2.624740in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{2.667892in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{2.667892in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{2.675828in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{2.675828in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{2.716996in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{2.716996in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{2.735348in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{0.579310in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{0.579310in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{2.805780in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{2.805780in}{0.587973in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{0.587973in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{2.897044in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{2.897044in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{2.933252in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{2.933252in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{0.602410in}}%
\pgfpathlineto{\pgfqpoint{3.153972in}{0.602410in}}%
\pgfpathlineto{\pgfqpoint{3.153972in}{0.605298in}}%
\pgfpathlineto{\pgfqpoint{3.190180in}{0.605298in}}%
\pgfpathlineto{\pgfqpoint{3.190180in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{3.430244in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{3.430244in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{3.576564in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{3.576564in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{3.634100in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{3.634100in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{3.674276in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{3.674276in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{3.994692in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{3.994692in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{4.000644in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{4.000644in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{4.233764in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{4.233764in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{4.295764in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{4.295764in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{4.296260in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{4.296260in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{4.352804in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{4.352804in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{0.660160in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{0.660160in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{0.663048in}}%
\pgfpathlineto{\pgfqpoint{4.373140in}{0.663048in}}%
\pgfpathlineto{\pgfqpoint{4.373140in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{4.416292in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{4.416292in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{4.443076in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{4.443076in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{4.465396in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{4.465396in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{4.500612in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{4.500612in}{0.680373in}}%
\pgfpathlineto{\pgfqpoint{4.562612in}{0.680373in}}%
\pgfpathlineto{\pgfqpoint{4.562612in}{0.683260in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.683260in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{4.674708in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{4.674708in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{4.708932in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{4.716868in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{4.716868in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{4.731252in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{4.731252in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{4.751092in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{4.751092in}{0.700585in}}%
\pgfpathlineto{\pgfqpoint{4.751588in}{0.700585in}}%
\pgfpathlineto{\pgfqpoint{4.751588in}{0.703473in}}%
\pgfpathlineto{\pgfqpoint{4.753572in}{0.703473in}}%
\pgfpathlineto{\pgfqpoint{4.753572in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{4.761508in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{4.761508in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{4.762996in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{4.762996in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{4.775396in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{4.775396in}{0.717910in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{0.717910in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{4.780356in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{4.780356in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{4.781844in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{4.785316in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{4.785316in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{4.794740in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{4.794740in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{4.798708in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{4.801188in}{0.741010in}}%
\pgfpathlineto{\pgfqpoint{4.801188in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.746785in}}%
\pgfpathlineto{\pgfqpoint{4.808628in}{0.746785in}}%
\pgfpathlineto{\pgfqpoint{4.808628in}{0.749673in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{0.749673in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{4.821634in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{4.821634in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{4.822516in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{4.823012in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{4.823012in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{4.826980in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{4.826980in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{4.832932in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{4.832932in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{4.835908in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{4.835908in}{0.781435in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{0.781435in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{4.841860in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{4.842356in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{4.842852in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{4.842852in}{0.792985in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{0.792985in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{0.795873in}}%
\pgfpathlineto{\pgfqpoint{4.853786in}{0.795873in}}%
\pgfpathlineto{\pgfqpoint{4.853786in}{0.798760in}}%
\pgfpathlineto{\pgfqpoint{4.854756in}{0.798760in}}%
\pgfpathlineto{\pgfqpoint{4.854756in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{4.856244in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{4.856244in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{4.857732in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{4.857732in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{4.859716in}{0.813198in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{0.813198in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{4.864676in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{4.864676in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{4.866660in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.821860in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{4.868644in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{4.868644in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{4.875588in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{4.875588in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{4.876084in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{4.876084in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{4.881540in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{4.881540in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{4.886004in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{4.886004in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{4.888484in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{4.888484in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{4.889972in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{4.889972in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{4.891199in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{4.892452in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{4.892452in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{4.892948in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{4.892948in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{4.893444in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{4.893444in}{0.888273in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{0.888273in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{4.895201in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{4.895201in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{4.895924in}{0.896935in}}%
\pgfpathlineto{\pgfqpoint{4.895924in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.899892in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.899892in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{4.900388in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{4.900388in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{4.901380in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{4.901380in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{4.902868in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{4.902868in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{4.904356in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{4.904356in}{0.920035in}}%
\pgfpathlineto{\pgfqpoint{4.905076in}{0.920035in}}%
\pgfpathlineto{\pgfqpoint{4.905076in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{4.907737in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{4.907737in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{4.911300in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{4.911300in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{4.912292in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{4.912292in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{4.912788in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{4.912788in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.916260in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.916260in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{4.918204in}{0.948910in}}%
\pgfpathlineto{\pgfqpoint{4.926180in}{0.948910in}}%
\pgfpathlineto{\pgfqpoint{4.926180in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{4.926676in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{4.926676in}{0.954685in}}%
\pgfpathlineto{\pgfqpoint{4.929156in}{0.954685in}}%
\pgfpathlineto{\pgfqpoint{4.929156in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{4.929652in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{4.929652in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{4.931851in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{4.931851in}{0.966235in}}%
\pgfpathlineto{\pgfqpoint{4.933620in}{0.966235in}}%
\pgfpathlineto{\pgfqpoint{4.933620in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{4.934116in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{4.934116in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{4.935604in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{4.935604in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.980673in}}%
\pgfpathlineto{\pgfqpoint{4.938580in}{0.980673in}}%
\pgfpathlineto{\pgfqpoint{4.938580in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{4.941060in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{4.941060in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{4.943044in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{4.943044in}{0.997998in}}%
\pgfpathlineto{\pgfqpoint{4.943540in}{0.997998in}}%
\pgfpathlineto{\pgfqpoint{4.943540in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{4.944532in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{4.944532in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{4.946305in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{4.947012in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{4.948500in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{4.948500in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{4.949988in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{4.949988in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.950484in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.950484in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{4.950980in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{4.950980in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{4.951972in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{4.951972in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{4.952964in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{4.952964in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{4.953460in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{4.953460in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{4.954381in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{4.954381in}{1.055748in}}%
\pgfpathlineto{\pgfqpoint{4.956436in}{1.055748in}}%
\pgfpathlineto{\pgfqpoint{4.956436in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{4.962271in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{4.962271in}{1.064410in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.064410in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{4.963380in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{4.963380in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{4.968836in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{4.968836in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{4.969332in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{4.969332in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{4.970746in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{1.099060in}}%
\pgfpathlineto{\pgfqpoint{4.976276in}{1.099060in}}%
\pgfpathlineto{\pgfqpoint{4.976276in}{1.101948in}}%
\pgfpathlineto{\pgfqpoint{4.976772in}{1.101948in}}%
\pgfpathlineto{\pgfqpoint{4.976772in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{4.977268in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{4.977268in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{1.110610in}}%
\pgfpathlineto{\pgfqpoint{4.978756in}{1.110610in}}%
\pgfpathlineto{\pgfqpoint{4.978756in}{1.113498in}}%
\pgfpathlineto{\pgfqpoint{4.980244in}{1.113498in}}%
\pgfpathlineto{\pgfqpoint{4.980244in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{4.980708in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{4.980708in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{4.986196in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{4.986196in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{4.987684in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{4.987684in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{4.989122in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{4.989122in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{4.989668in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{4.989668in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{4.991156in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{4.991156in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{4.991652in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{4.991652in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{4.992635in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{4.992635in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{4.994132in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{4.994132in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{4.995620in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{4.995620in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{4.996352in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{4.996612in}{1.177023in}}%
\pgfpathlineto{\pgfqpoint{4.997370in}{1.177023in}}%
\pgfpathlineto{\pgfqpoint{4.997604in}{1.182797in}}%
\pgfpathlineto{\pgfqpoint{4.998596in}{1.182797in}}%
\pgfpathlineto{\pgfqpoint{4.998596in}{1.185685in}}%
\pgfpathlineto{\pgfqpoint{4.999092in}{1.185685in}}%
\pgfpathlineto{\pgfqpoint{4.999092in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{5.000084in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{5.000084in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{5.000580in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{5.000580in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{5.002068in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{5.002068in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{5.002564in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{5.002792in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{5.003556in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{5.003593in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{5.004052in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{5.004052in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{5.005044in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{5.005044in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{5.006413in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{5.006532in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{5.008716in}{1.231885in}}%
\pgfpathlineto{\pgfqpoint{5.009508in}{1.231885in}}%
\pgfpathlineto{\pgfqpoint{5.009508in}{1.234773in}}%
\pgfpathlineto{\pgfqpoint{5.010004in}{1.234773in}}%
\pgfpathlineto{\pgfqpoint{5.010004in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{5.012095in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{5.012484in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{5.012484in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.012899in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.012980in}{1.257873in}}%
\pgfpathlineto{\pgfqpoint{5.013476in}{1.257873in}}%
\pgfpathlineto{\pgfqpoint{5.013476in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{5.013972in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{5.013972in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{5.018436in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{5.018436in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{5.019428in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{5.019428in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{5.022404in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{5.022404in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{5.022900in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{5.022900in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{5.024351in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{5.025380in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{5.025380in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{5.025876in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{5.025876in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{5.026372in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{5.026372in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{5.026868in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{5.026868in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{5.028852in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{5.028852in}{1.335835in}}%
\pgfpathlineto{\pgfqpoint{5.030836in}{1.335835in}}%
\pgfpathlineto{\pgfqpoint{5.030836in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{5.032820in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{5.032820in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.344498in}}%
\pgfpathlineto{\pgfqpoint{5.034804in}{1.344498in}}%
\pgfpathlineto{\pgfqpoint{5.034804in}{1.347385in}}%
\pgfpathlineto{\pgfqpoint{5.036788in}{1.347385in}}%
\pgfpathlineto{\pgfqpoint{5.036788in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{5.037780in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{5.037780in}{1.356048in}}%
\pgfpathlineto{\pgfqpoint{5.038276in}{1.356048in}}%
\pgfpathlineto{\pgfqpoint{5.038276in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{5.040756in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{5.040756in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{5.042244in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{5.042244in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{5.045220in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{5.046212in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{5.046212in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{5.049684in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{5.049684in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{5.050525in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{5.050525in}{1.387810in}}%
\pgfpathlineto{\pgfqpoint{5.051880in}{1.387810in}}%
\pgfpathlineto{\pgfqpoint{5.051880in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{5.052660in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{5.052660in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{5.054644in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{5.054644in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{5.055636in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{5.055636in}{1.402248in}}%
\pgfpathlineto{\pgfqpoint{5.056132in}{1.402248in}}%
\pgfpathlineto{\pgfqpoint{5.056132in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{5.058612in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{5.058612in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{5.061092in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{5.065060in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{5.065060in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{5.066548in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{5.066548in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{5.067540in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{5.067540in}{1.425348in}}%
\pgfpathlineto{\pgfqpoint{5.068036in}{1.425348in}}%
\pgfpathlineto{\pgfqpoint{5.068036in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{5.070020in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{5.070020in}{1.434010in}}%
\pgfpathlineto{\pgfqpoint{5.072004in}{1.434010in}}%
\pgfpathlineto{\pgfqpoint{5.072004in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{5.073492in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{5.073492in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{5.078948in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{5.078948in}{1.451335in}}%
\pgfpathlineto{\pgfqpoint{5.082420in}{1.451335in}}%
\pgfpathlineto{\pgfqpoint{5.082420in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{5.084900in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{5.084900in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{5.086388in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{5.086388in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{1.465773in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{1.465773in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{5.089860in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{5.089860in}{1.471548in}}%
\pgfpathlineto{\pgfqpoint{5.091348in}{1.471548in}}%
\pgfpathlineto{\pgfqpoint{5.091348in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{5.091844in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{5.091844in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{5.092340in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{5.092340in}{1.480210in}}%
\pgfpathlineto{\pgfqpoint{5.092836in}{1.480210in}}%
\pgfpathlineto{\pgfqpoint{5.092836in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{5.093332in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{5.093332in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{5.094820in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{5.094820in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{1.503310in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.503310in}}%
\pgfpathlineto{\pgfqpoint{5.096308in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{5.098788in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{5.098788in}{1.509085in}}%
\pgfpathlineto{\pgfqpoint{5.099284in}{1.509085in}}%
\pgfpathlineto{\pgfqpoint{5.099284in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{5.102260in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{5.102260in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{5.104740in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{5.104740in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{5.107220in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{5.107220in}{1.529298in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.529298in}}%
\pgfpathlineto{\pgfqpoint{5.107716in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{5.108708in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.537960in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{1.537960in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{5.112676in}{1.540848in}}%
\pgfpathlineto{\pgfqpoint{5.112676in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{5.119620in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{5.119620in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{5.123092in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{5.123092in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{5.124580in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{5.124580in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{5.126068in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{5.126068in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{5.130532in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{5.130532in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{5.131028in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{5.131028in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{5.134004in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{5.134004in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{5.138468in}{1.575498in}}%
\pgfpathlineto{\pgfqpoint{5.138468in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{5.139460in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{5.139460in}{1.581273in}}%
\pgfpathlineto{\pgfqpoint{5.141940in}{1.581273in}}%
\pgfpathlineto{\pgfqpoint{5.141940in}{1.584160in}}%
\pgfpathlineto{\pgfqpoint{5.143620in}{1.584160in}}%
\pgfpathlineto{\pgfqpoint{5.143620in}{1.587048in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.587048in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.589935in}}%
\pgfpathlineto{\pgfqpoint{5.145412in}{1.589935in}}%
\pgfpathlineto{\pgfqpoint{5.145412in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{1.595710in}}%
\pgfpathlineto{\pgfqpoint{5.150868in}{1.595710in}}%
\pgfpathlineto{\pgfqpoint{5.150868in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{5.152852in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{5.152852in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{5.160788in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{5.160788in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{5.161284in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{5.161284in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{5.166244in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{5.166244in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{5.167732in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{5.167732in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{5.169220in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{5.169220in}{1.621698in}}%
\pgfpathlineto{\pgfqpoint{5.170212in}{1.621698in}}%
\pgfpathlineto{\pgfqpoint{5.170212in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{5.172196in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{5.172196in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{5.172692in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{5.172692in}{1.633248in}}%
\pgfpathlineto{\pgfqpoint{5.174180in}{1.633248in}}%
\pgfpathlineto{\pgfqpoint{5.174180in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{5.178148in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{5.178148in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{5.178644in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{5.178644in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{5.179636in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{5.179636in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{5.180628in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{5.180628in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{5.182116in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{5.182116in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{1.656348in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.656348in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.659235in}}%
\pgfpathlineto{\pgfqpoint{5.187076in}{1.659235in}}%
\pgfpathlineto{\pgfqpoint{5.187076in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{5.187572in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{5.187572in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{5.188068in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{5.188268in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{5.190052in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{5.190052in}{1.679448in}}%
\pgfpathlineto{\pgfqpoint{5.190447in}{1.679448in}}%
\pgfpathlineto{\pgfqpoint{5.190447in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{5.191044in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{5.191044in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{5.193524in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{5.193524in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{5.194020in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{5.194020in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{5.195508in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{1.699660in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.699660in}}%
\pgfpathlineto{\pgfqpoint{5.197988in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{1.705435in}}%
\pgfpathlineto{\pgfqpoint{5.199476in}{1.705435in}}%
\pgfpathlineto{\pgfqpoint{5.199487in}{1.711210in}}%
\pgfpathlineto{\pgfqpoint{5.200468in}{1.711210in}}%
\pgfpathlineto{\pgfqpoint{5.200468in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{5.202452in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{5.202452in}{1.716985in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{1.716985in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{1.719873in}}%
\pgfpathlineto{\pgfqpoint{5.205428in}{1.719873in}}%
\pgfpathlineto{\pgfqpoint{5.205428in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{5.205924in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{5.205924in}{1.728535in}}%
\pgfpathlineto{\pgfqpoint{5.207412in}{1.728535in}}%
\pgfpathlineto{\pgfqpoint{5.207412in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{5.208900in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{5.208900in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{5.209892in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{5.210013in}{1.740085in}}%
\pgfpathlineto{\pgfqpoint{5.210388in}{1.740085in}}%
\pgfpathlineto{\pgfqpoint{5.210388in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{5.211069in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{5.211069in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{5.211876in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{5.211876in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{5.212868in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{5.212868in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{5.213364in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{5.213364in}{1.757410in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{1.757410in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{5.215844in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{5.215844in}{1.766073in}}%
\pgfpathlineto{\pgfqpoint{5.217332in}{1.766073in}}%
\pgfpathlineto{\pgfqpoint{5.217617in}{1.771848in}}%
\pgfpathlineto{\pgfqpoint{5.217828in}{1.771848in}}%
\pgfpathlineto{\pgfqpoint{5.217828in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{5.218324in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{5.218324in}{1.786285in}}%
\pgfpathlineto{\pgfqpoint{5.219812in}{1.786285in}}%
\pgfpathlineto{\pgfqpoint{5.219812in}{1.794948in}}%
\pgfpathlineto{\pgfqpoint{5.222078in}{1.794948in}}%
\pgfpathlineto{\pgfqpoint{5.222292in}{1.803610in}}%
\pgfpathlineto{\pgfqpoint{5.223284in}{1.803610in}}%
\pgfpathlineto{\pgfqpoint{5.223284in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{5.223780in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{5.223780in}{1.812273in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.812273in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{5.227733in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{5.227733in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{5.228244in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{5.228244in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{5.229236in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{5.229236in}{1.826710in}}%
\pgfpathlineto{\pgfqpoint{5.230228in}{1.826710in}}%
\pgfpathlineto{\pgfqpoint{5.230434in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{5.230724in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{5.230724in}{1.838260in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.838260in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{5.232212in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{5.232212in}{1.844035in}}%
\pgfpathlineto{\pgfqpoint{5.232721in}{1.844035in}}%
\pgfpathlineto{\pgfqpoint{5.232721in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{5.233204in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{5.233204in}{1.852698in}}%
\pgfpathlineto{\pgfqpoint{5.234214in}{1.852698in}}%
\pgfpathlineto{\pgfqpoint{5.234214in}{1.855585in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{1.855585in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{5.235208in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{5.235208in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{5.236676in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{5.236676in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{5.237668in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{5.237668in}{1.872910in}}%
\pgfpathlineto{\pgfqpoint{5.238164in}{1.872910in}}%
\pgfpathlineto{\pgfqpoint{5.238383in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{5.238660in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{5.238660in}{1.887348in}}%
\pgfpathlineto{\pgfqpoint{5.239156in}{1.887348in}}%
\pgfpathlineto{\pgfqpoint{5.239462in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{5.239553in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{5.239894in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{5.240148in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{5.240148in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{5.240644in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{5.240917in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{1.924885in}}%
\pgfpathlineto{\pgfqpoint{5.243620in}{1.924885in}}%
\pgfpathlineto{\pgfqpoint{5.243620in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{5.244415in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{5.244612in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{5.245604in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{1.947985in}}%
\pgfpathlineto{\pgfqpoint{5.246596in}{1.947985in}}%
\pgfpathlineto{\pgfqpoint{5.246596in}{1.950873in}}%
\pgfpathlineto{\pgfqpoint{5.246975in}{1.950873in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{5.247547in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{5.247588in}{1.962423in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{1.962423in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.249572in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{5.249572in}{1.968198in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{1.968198in}}%
\pgfpathlineto{\pgfqpoint{5.250068in}{1.973973in}}%
\pgfpathlineto{\pgfqpoint{5.251060in}{1.973973in}}%
\pgfpathlineto{\pgfqpoint{5.251060in}{1.976860in}}%
\pgfpathlineto{\pgfqpoint{5.251556in}{1.976860in}}%
\pgfpathlineto{\pgfqpoint{5.251556in}{1.979748in}}%
\pgfpathlineto{\pgfqpoint{5.252052in}{1.979748in}}%
\pgfpathlineto{\pgfqpoint{5.252052in}{1.982635in}}%
\pgfpathlineto{\pgfqpoint{5.252548in}{1.982635in}}%
\pgfpathlineto{\pgfqpoint{5.252548in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{5.253986in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{5.253986in}{1.994185in}}%
\pgfpathlineto{\pgfqpoint{5.254532in}{1.994185in}}%
\pgfpathlineto{\pgfqpoint{5.254532in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{5.257012in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{5.257012in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{5.258500in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{5.258500in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{5.259988in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{5.259988in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{5.260484in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{5.260484in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{5.261972in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{5.261972in}{2.037498in}}%
\pgfpathlineto{\pgfqpoint{5.262964in}{2.037498in}}%
\pgfpathlineto{\pgfqpoint{5.262964in}{2.040385in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{2.040385in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{2.046160in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{2.046160in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{2.049047in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{2.049047in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{2.060598in}}%
\pgfpathlineto{\pgfqpoint{5.269412in}{2.060598in}}%
\pgfpathlineto{\pgfqpoint{5.269412in}{2.066373in}}%
\pgfpathlineto{\pgfqpoint{5.269908in}{2.066373in}}%
\pgfpathlineto{\pgfqpoint{5.269908in}{2.069260in}}%
\pgfpathlineto{\pgfqpoint{5.270404in}{2.069260in}}%
\pgfpathlineto{\pgfqpoint{5.270433in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{5.271892in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{5.271892in}{2.080810in}}%
\pgfpathlineto{\pgfqpoint{5.273876in}{2.080810in}}%
\pgfpathlineto{\pgfqpoint{5.273876in}{2.083698in}}%
\pgfpathlineto{\pgfqpoint{5.274372in}{2.083698in}}%
\pgfpathlineto{\pgfqpoint{5.274372in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{5.275364in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{5.275364in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{5.276356in}{2.092360in}}%
\pgfpathlineto{\pgfqpoint{5.276356in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{5.276852in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{5.276852in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{5.277844in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{5.277844in}{2.109685in}}%
\pgfpathlineto{\pgfqpoint{5.278340in}{2.109685in}}%
\pgfpathlineto{\pgfqpoint{5.278340in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{5.279332in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{5.279332in}{2.115460in}}%
\pgfpathlineto{\pgfqpoint{5.279828in}{2.115460in}}%
\pgfpathlineto{\pgfqpoint{5.279828in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{5.281316in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{5.281316in}{2.121235in}}%
\pgfpathlineto{\pgfqpoint{5.282308in}{2.121235in}}%
\pgfpathlineto{\pgfqpoint{5.282308in}{2.129898in}}%
\pgfpathlineto{\pgfqpoint{5.283300in}{2.129898in}}%
\pgfpathlineto{\pgfqpoint{5.283300in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{5.283796in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{5.283796in}{2.141448in}}%
\pgfpathlineto{\pgfqpoint{5.284292in}{2.141448in}}%
\pgfpathlineto{\pgfqpoint{5.284292in}{2.147223in}}%
\pgfpathlineto{\pgfqpoint{5.285284in}{2.147223in}}%
\pgfpathlineto{\pgfqpoint{5.285284in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{5.287268in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{5.287268in}{2.158773in}}%
\pgfpathlineto{\pgfqpoint{5.287764in}{2.158773in}}%
\pgfpathlineto{\pgfqpoint{5.287764in}{2.164548in}}%
\pgfpathlineto{\pgfqpoint{5.288260in}{2.164548in}}%
\pgfpathlineto{\pgfqpoint{5.288260in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{5.288756in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{5.288756in}{2.173210in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{2.173210in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{5.289748in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{5.289748in}{2.181873in}}%
\pgfpathlineto{\pgfqpoint{5.290244in}{2.181873in}}%
\pgfpathlineto{\pgfqpoint{5.290244in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{5.290740in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{5.290740in}{2.193423in}}%
\pgfpathlineto{\pgfqpoint{5.291236in}{2.193423in}}%
\pgfpathlineto{\pgfqpoint{5.291236in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{5.291732in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{5.291732in}{2.207860in}}%
\pgfpathlineto{\pgfqpoint{5.292228in}{2.207860in}}%
\pgfpathlineto{\pgfqpoint{5.292228in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{5.293220in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{5.293220in}{2.216523in}}%
\pgfpathlineto{\pgfqpoint{5.293716in}{2.216523in}}%
\pgfpathlineto{\pgfqpoint{5.293716in}{2.222298in}}%
\pgfpathlineto{\pgfqpoint{5.294212in}{2.222298in}}%
\pgfpathlineto{\pgfqpoint{5.294212in}{2.225185in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.225185in}}%
\pgfpathlineto{\pgfqpoint{5.294708in}{2.230960in}}%
\pgfpathlineto{\pgfqpoint{5.295204in}{2.230960in}}%
\pgfpathlineto{\pgfqpoint{5.295204in}{2.233848in}}%
\pgfpathlineto{\pgfqpoint{5.295700in}{2.233848in}}%
\pgfpathlineto{\pgfqpoint{5.295700in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{5.296692in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{5.296692in}{2.251173in}}%
\pgfpathlineto{\pgfqpoint{5.297188in}{2.251173in}}%
\pgfpathlineto{\pgfqpoint{5.297188in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{5.297684in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{5.297684in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{5.298180in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{5.298180in}{2.268498in}}%
\pgfpathlineto{\pgfqpoint{5.299172in}{2.268498in}}%
\pgfpathlineto{\pgfqpoint{5.299172in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{5.299668in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{5.299668in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{5.300164in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{5.300164in}{2.291598in}}%
\pgfpathlineto{\pgfqpoint{5.300660in}{2.291598in}}%
\pgfpathlineto{\pgfqpoint{5.300660in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{5.301156in}{2.300260in}}%
\pgfpathlineto{\pgfqpoint{5.301156in}{2.303148in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{2.303148in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{2.306035in}}%
\pgfpathlineto{\pgfqpoint{5.303140in}{2.306035in}}%
\pgfpathlineto{\pgfqpoint{5.303140in}{2.308923in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{2.308923in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{5.304628in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{5.304628in}{2.317585in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{2.317585in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{2.323360in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{2.323360in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{2.332023in}}%
\pgfpathlineto{\pgfqpoint{5.306006in}{2.332023in}}%
\pgfpathlineto{\pgfqpoint{5.306116in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{2.352235in}}%
\pgfpathlineto{\pgfqpoint{5.307108in}{2.352235in}}%
\pgfpathlineto{\pgfqpoint{5.307108in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{5.307604in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{5.307604in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{5.308596in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{5.308623in}{2.383998in}}%
\pgfpathlineto{\pgfqpoint{5.309092in}{2.383998in}}%
\pgfpathlineto{\pgfqpoint{5.309092in}{2.392660in}}%
\pgfpathlineto{\pgfqpoint{5.309588in}{2.392660in}}%
\pgfpathlineto{\pgfqpoint{5.309588in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{5.310084in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{5.310084in}{2.404210in}}%
\pgfpathlineto{\pgfqpoint{5.310580in}{2.404210in}}%
\pgfpathlineto{\pgfqpoint{5.310580in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{5.311076in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{5.311076in}{2.412873in}}%
\pgfpathlineto{\pgfqpoint{5.311572in}{2.412873in}}%
\pgfpathlineto{\pgfqpoint{5.311572in}{2.415760in}}%
\pgfpathlineto{\pgfqpoint{5.312068in}{2.415760in}}%
\pgfpathlineto{\pgfqpoint{5.312068in}{2.418648in}}%
\pgfpathlineto{\pgfqpoint{5.312564in}{2.418648in}}%
\pgfpathlineto{\pgfqpoint{5.312564in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{5.313060in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{5.313060in}{2.430198in}}%
\pgfpathlineto{\pgfqpoint{5.313556in}{2.430198in}}%
\pgfpathlineto{\pgfqpoint{5.313556in}{2.441748in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{2.441748in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{2.453298in}}%
\pgfpathlineto{\pgfqpoint{5.314548in}{2.453298in}}%
\pgfpathlineto{\pgfqpoint{5.314548in}{2.467735in}}%
\pgfpathlineto{\pgfqpoint{5.315044in}{2.467735in}}%
\pgfpathlineto{\pgfqpoint{5.315044in}{2.476398in}}%
\pgfpathlineto{\pgfqpoint{5.315540in}{2.476398in}}%
\pgfpathlineto{\pgfqpoint{5.315540in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{5.316532in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{5.316532in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{5.317028in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{5.317028in}{2.499498in}}%
\pgfpathlineto{\pgfqpoint{5.317524in}{2.499498in}}%
\pgfpathlineto{\pgfqpoint{5.317524in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{5.318516in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{5.318516in}{2.513935in}}%
\pgfpathlineto{\pgfqpoint{5.319012in}{2.513935in}}%
\pgfpathlineto{\pgfqpoint{5.319012in}{2.522598in}}%
\pgfpathlineto{\pgfqpoint{5.319508in}{2.522598in}}%
\pgfpathlineto{\pgfqpoint{5.319508in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{5.320004in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{5.320004in}{2.534148in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{2.534148in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{2.545698in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{2.545698in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{2.554360in}}%
\pgfpathlineto{\pgfqpoint{5.322484in}{2.554360in}}%
\pgfpathlineto{\pgfqpoint{5.322484in}{2.563023in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{2.563023in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{5.323476in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{5.323476in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{5.323972in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{5.323972in}{2.583235in}}%
\pgfpathlineto{\pgfqpoint{5.324468in}{2.583235in}}%
\pgfpathlineto{\pgfqpoint{5.324468in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{5.325956in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{5.325956in}{2.609223in}}%
\pgfpathlineto{\pgfqpoint{5.326948in}{2.609223in}}%
\pgfpathlineto{\pgfqpoint{5.326948in}{2.612110in}}%
\pgfpathlineto{\pgfqpoint{5.327444in}{2.612110in}}%
\pgfpathlineto{\pgfqpoint{5.327444in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{5.327940in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{5.327940in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{5.328436in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{5.328436in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{2.629435in}}%
\pgfpathlineto{\pgfqpoint{5.330420in}{2.629435in}}%
\pgfpathlineto{\pgfqpoint{5.330420in}{2.632323in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{2.632323in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{2.635210in}}%
\pgfpathlineto{\pgfqpoint{5.331412in}{2.635210in}}%
\pgfpathlineto{\pgfqpoint{5.331412in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{5.331908in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{5.331908in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{5.332404in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{5.332404in}{2.661198in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{2.661198in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{2.664085in}}%
\pgfpathlineto{\pgfqpoint{5.333892in}{2.664085in}}%
\pgfpathlineto{\pgfqpoint{5.333892in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{2.669860in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{2.669860in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{2.681410in}}%
\pgfpathlineto{\pgfqpoint{5.335380in}{2.681410in}}%
\pgfpathlineto{\pgfqpoint{5.335380in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{5.336642in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{5.336868in}{2.690073in}}%
\pgfpathlineto{\pgfqpoint{5.337364in}{2.690073in}}%
\pgfpathlineto{\pgfqpoint{5.337364in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{5.337860in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{5.337860in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{5.338852in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{5.338852in}{2.704510in}}%
\pgfpathlineto{\pgfqpoint{5.339844in}{2.704510in}}%
\pgfpathlineto{\pgfqpoint{5.339844in}{2.710285in}}%
\pgfpathlineto{\pgfqpoint{5.340340in}{2.710285in}}%
\pgfpathlineto{\pgfqpoint{5.340340in}{2.713173in}}%
\pgfpathlineto{\pgfqpoint{5.340836in}{2.713173in}}%
\pgfpathlineto{\pgfqpoint{5.340836in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.341828in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.341828in}{2.733385in}}%
\pgfpathlineto{\pgfqpoint{5.342324in}{2.733385in}}%
\pgfpathlineto{\pgfqpoint{5.342324in}{2.736273in}}%
\pgfpathlineto{\pgfqpoint{5.343316in}{2.736273in}}%
\pgfpathlineto{\pgfqpoint{5.343316in}{2.739160in}}%
\pgfpathlineto{\pgfqpoint{5.343812in}{2.739160in}}%
\pgfpathlineto{\pgfqpoint{5.343812in}{2.742048in}}%
\pgfpathlineto{\pgfqpoint{5.344308in}{2.742048in}}%
\pgfpathlineto{\pgfqpoint{5.344308in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{5.344804in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{5.344804in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{5.345300in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{5.345300in}{2.762260in}}%
\pgfpathlineto{\pgfqpoint{5.345796in}{2.762260in}}%
\pgfpathlineto{\pgfqpoint{5.345796in}{2.765148in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{2.765148in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{2.779585in}}%
\pgfpathlineto{\pgfqpoint{5.346702in}{2.779585in}}%
\pgfpathlineto{\pgfqpoint{5.346788in}{2.788248in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{2.788248in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{2.794023in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.794023in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.799798in}}%
\pgfpathlineto{\pgfqpoint{5.348772in}{2.799798in}}%
\pgfpathlineto{\pgfqpoint{5.348772in}{2.805573in}}%
\pgfpathlineto{\pgfqpoint{5.349268in}{2.805573in}}%
\pgfpathlineto{\pgfqpoint{5.349268in}{2.808460in}}%
\pgfpathlineto{\pgfqpoint{5.349764in}{2.808460in}}%
\pgfpathlineto{\pgfqpoint{5.349764in}{2.822898in}}%
\pgfpathlineto{\pgfqpoint{5.350260in}{2.822898in}}%
\pgfpathlineto{\pgfqpoint{5.350260in}{2.837335in}}%
\pgfpathlineto{\pgfqpoint{5.350756in}{2.837335in}}%
\pgfpathlineto{\pgfqpoint{5.350756in}{2.843110in}}%
\pgfpathlineto{\pgfqpoint{5.351252in}{2.843110in}}%
\pgfpathlineto{\pgfqpoint{5.351252in}{2.848885in}}%
\pgfpathlineto{\pgfqpoint{5.352244in}{2.848885in}}%
\pgfpathlineto{\pgfqpoint{5.352244in}{2.854660in}}%
\pgfpathlineto{\pgfqpoint{5.352740in}{2.854660in}}%
\pgfpathlineto{\pgfqpoint{5.352740in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{5.353236in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{5.353236in}{2.869098in}}%
\pgfpathlineto{\pgfqpoint{5.353732in}{2.869098in}}%
\pgfpathlineto{\pgfqpoint{5.353732in}{2.877760in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{2.877760in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{2.892198in}}%
\pgfpathlineto{\pgfqpoint{5.355716in}{2.892198in}}%
\pgfpathlineto{\pgfqpoint{5.355716in}{2.903748in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{2.903748in}}%
\pgfpathlineto{\pgfqpoint{5.356212in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{5.356708in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{2.918185in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{2.918185in}}%
\pgfpathlineto{\pgfqpoint{5.357204in}{2.926848in}}%
\pgfpathlineto{\pgfqpoint{5.357700in}{2.926848in}}%
\pgfpathlineto{\pgfqpoint{5.357700in}{2.941285in}}%
\pgfpathlineto{\pgfqpoint{5.358196in}{2.941285in}}%
\pgfpathlineto{\pgfqpoint{5.358196in}{2.947060in}}%
\pgfpathlineto{\pgfqpoint{5.358692in}{2.947060in}}%
\pgfpathlineto{\pgfqpoint{5.358692in}{2.961498in}}%
\pgfpathlineto{\pgfqpoint{5.359188in}{2.961498in}}%
\pgfpathlineto{\pgfqpoint{5.359188in}{2.970160in}}%
\pgfpathlineto{\pgfqpoint{5.359684in}{2.970160in}}%
\pgfpathlineto{\pgfqpoint{5.359907in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{5.360180in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{5.360180in}{2.993260in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{2.993260in}}%
\pgfpathlineto{\pgfqpoint{5.360676in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{5.361172in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{5.361172in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{5.361895in}{3.027910in}}%
\pgfpathlineto{\pgfqpoint{5.362164in}{3.027910in}}%
\pgfpathlineto{\pgfqpoint{5.362364in}{3.036573in}}%
\pgfpathlineto{\pgfqpoint{5.362660in}{3.036573in}}%
\pgfpathlineto{\pgfqpoint{5.362660in}{3.045235in}}%
\pgfpathlineto{\pgfqpoint{5.363156in}{3.045235in}}%
\pgfpathlineto{\pgfqpoint{5.363156in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{5.363652in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{5.363652in}{3.071223in}}%
\pgfpathlineto{\pgfqpoint{5.364148in}{3.071223in}}%
\pgfpathlineto{\pgfqpoint{5.364148in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{5.364644in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{5.364644in}{3.100098in}}%
\pgfpathlineto{\pgfqpoint{5.365140in}{3.100098in}}%
\pgfpathlineto{\pgfqpoint{5.365140in}{3.102985in}}%
\pgfpathlineto{\pgfqpoint{5.365636in}{3.102985in}}%
\pgfpathlineto{\pgfqpoint{5.365979in}{3.108760in}}%
\pgfpathlineto{\pgfqpoint{5.366132in}{3.108760in}}%
\pgfpathlineto{\pgfqpoint{5.366132in}{3.120310in}}%
\pgfpathlineto{\pgfqpoint{5.367124in}{3.120310in}}%
\pgfpathlineto{\pgfqpoint{5.367241in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{5.367620in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{5.368116in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{5.368116in}{3.160735in}}%
\pgfpathlineto{\pgfqpoint{5.368612in}{3.160735in}}%
\pgfpathlineto{\pgfqpoint{5.368665in}{3.169398in}}%
\pgfpathlineto{\pgfqpoint{5.369108in}{3.169398in}}%
\pgfpathlineto{\pgfqpoint{5.369108in}{3.175173in}}%
\pgfpathlineto{\pgfqpoint{5.369604in}{3.175173in}}%
\pgfpathlineto{\pgfqpoint{5.369604in}{3.180948in}}%
\pgfpathlineto{\pgfqpoint{5.370100in}{3.180948in}}%
\pgfpathlineto{\pgfqpoint{5.370100in}{3.186723in}}%
\pgfpathlineto{\pgfqpoint{5.370596in}{3.186723in}}%
\pgfpathlineto{\pgfqpoint{5.370596in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{5.371092in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{5.371179in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{5.371588in}{3.212710in}}%
\pgfpathlineto{\pgfqpoint{5.371588in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{5.372084in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{5.372084in}{3.232923in}}%
\pgfpathlineto{\pgfqpoint{5.372580in}{3.232923in}}%
\pgfpathlineto{\pgfqpoint{5.372580in}{3.244473in}}%
\pgfpathlineto{\pgfqpoint{5.373076in}{3.244473in}}%
\pgfpathlineto{\pgfqpoint{5.373076in}{3.253135in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.253135in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.261798in}}%
\pgfpathlineto{\pgfqpoint{5.374064in}{3.261798in}}%
\pgfpathlineto{\pgfqpoint{5.374064in}{3.264685in}}%
\pgfpathlineto{\pgfqpoint{5.374564in}{3.264685in}}%
\pgfpathlineto{\pgfqpoint{5.374564in}{3.273348in}}%
\pgfpathlineto{\pgfqpoint{5.375060in}{3.273348in}}%
\pgfpathlineto{\pgfqpoint{5.375097in}{3.282010in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.282010in}}%
\pgfpathlineto{\pgfqpoint{5.375556in}{3.293560in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{3.293560in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{3.305110in}}%
\pgfpathlineto{\pgfqpoint{5.376548in}{3.305110in}}%
\pgfpathlineto{\pgfqpoint{5.376548in}{3.322435in}}%
\pgfpathlineto{\pgfqpoint{5.377044in}{3.322435in}}%
\pgfpathlineto{\pgfqpoint{5.377044in}{3.333985in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{3.333985in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{5.378036in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{5.378036in}{3.342648in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{3.342648in}}%
\pgfpathlineto{\pgfqpoint{5.378532in}{3.351310in}}%
\pgfpathlineto{\pgfqpoint{5.379028in}{3.351310in}}%
\pgfpathlineto{\pgfqpoint{5.379184in}{3.362860in}}%
\pgfpathlineto{\pgfqpoint{5.379524in}{3.362860in}}%
\pgfpathlineto{\pgfqpoint{5.379524in}{3.365748in}}%
\pgfpathlineto{\pgfqpoint{5.380020in}{3.365748in}}%
\pgfpathlineto{\pgfqpoint{5.380020in}{3.368635in}}%
\pgfpathlineto{\pgfqpoint{5.380516in}{3.368635in}}%
\pgfpathlineto{\pgfqpoint{5.380516in}{3.377298in}}%
\pgfpathlineto{\pgfqpoint{5.381012in}{3.377298in}}%
\pgfpathlineto{\pgfqpoint{5.381012in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{5.382004in}{3.394623in}}%
\pgfpathlineto{\pgfqpoint{5.382004in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{5.382574in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{5.382574in}{3.400398in}}%
\pgfpathlineto{\pgfqpoint{5.382996in}{3.400398in}}%
\pgfpathlineto{\pgfqpoint{5.382996in}{3.414835in}}%
\pgfpathlineto{\pgfqpoint{5.383492in}{3.414835in}}%
\pgfpathlineto{\pgfqpoint{5.383492in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{5.383988in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{5.383988in}{3.423498in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.423498in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.429273in}}%
\pgfpathlineto{\pgfqpoint{5.384980in}{3.429273in}}%
\pgfpathlineto{\pgfqpoint{5.384980in}{3.432160in}}%
\pgfpathlineto{\pgfqpoint{5.385476in}{3.432160in}}%
\pgfpathlineto{\pgfqpoint{5.385662in}{3.437935in}}%
\pgfpathlineto{\pgfqpoint{5.385972in}{3.437935in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{3.452373in}}%
\pgfpathlineto{\pgfqpoint{5.386468in}{3.452373in}}%
\pgfpathlineto{\pgfqpoint{5.386468in}{3.455260in}}%
\pgfpathlineto{\pgfqpoint{5.386964in}{3.455260in}}%
\pgfpathlineto{\pgfqpoint{5.386964in}{3.469698in}}%
\pgfpathlineto{\pgfqpoint{5.387460in}{3.469698in}}%
\pgfpathlineto{\pgfqpoint{5.387460in}{3.475473in}}%
\pgfpathlineto{\pgfqpoint{5.387956in}{3.475473in}}%
\pgfpathlineto{\pgfqpoint{5.387956in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{5.388452in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{5.388452in}{3.489910in}}%
\pgfpathlineto{\pgfqpoint{5.388948in}{3.489910in}}%
\pgfpathlineto{\pgfqpoint{5.388948in}{3.495685in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{3.495685in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{3.507235in}}%
\pgfpathlineto{\pgfqpoint{5.390436in}{3.507235in}}%
\pgfpathlineto{\pgfqpoint{5.390454in}{3.513010in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{3.513010in}}%
\pgfpathlineto{\pgfqpoint{5.391970in}{3.521673in}}%
\pgfpathlineto{\pgfqpoint{5.392420in}{3.521673in}}%
\pgfpathlineto{\pgfqpoint{5.392420in}{3.524560in}}%
\pgfpathlineto{\pgfqpoint{5.392916in}{3.524560in}}%
\pgfpathlineto{\pgfqpoint{5.392916in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{5.393412in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{5.393522in}{3.550548in}}%
\pgfpathlineto{\pgfqpoint{5.393908in}{3.550548in}}%
\pgfpathlineto{\pgfqpoint{5.393908in}{3.564985in}}%
\pgfpathlineto{\pgfqpoint{5.394404in}{3.564985in}}%
\pgfpathlineto{\pgfqpoint{5.394404in}{3.570760in}}%
\pgfpathlineto{\pgfqpoint{5.394900in}{3.570760in}}%
\pgfpathlineto{\pgfqpoint{5.394900in}{3.585198in}}%
\pgfpathlineto{\pgfqpoint{5.395396in}{3.585198in}}%
\pgfpathlineto{\pgfqpoint{5.395535in}{3.596748in}}%
\pgfpathlineto{\pgfqpoint{5.395892in}{3.596748in}}%
\pgfpathlineto{\pgfqpoint{5.395892in}{3.599635in}}%
\pgfpathlineto{\pgfqpoint{5.396884in}{3.599635in}}%
\pgfpathlineto{\pgfqpoint{5.396884in}{3.608298in}}%
\pgfpathlineto{\pgfqpoint{5.397380in}{3.608298in}}%
\pgfpathlineto{\pgfqpoint{5.397380in}{3.614073in}}%
\pgfpathlineto{\pgfqpoint{5.397767in}{3.614073in}}%
\pgfpathlineto{\pgfqpoint{5.397876in}{3.619848in}}%
\pgfpathlineto{\pgfqpoint{5.398372in}{3.619848in}}%
\pgfpathlineto{\pgfqpoint{5.398372in}{3.622735in}}%
\pgfpathlineto{\pgfqpoint{5.398777in}{3.622735in}}%
\pgfpathlineto{\pgfqpoint{5.398868in}{3.628510in}}%
\pgfpathlineto{\pgfqpoint{5.399364in}{3.628510in}}%
\pgfpathlineto{\pgfqpoint{5.399621in}{3.637173in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{3.637173in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{3.651610in}}%
\pgfpathlineto{\pgfqpoint{5.400356in}{3.651610in}}%
\pgfpathlineto{\pgfqpoint{5.400545in}{3.666048in}}%
\pgfpathlineto{\pgfqpoint{5.400852in}{3.666048in}}%
\pgfpathlineto{\pgfqpoint{5.401118in}{3.674710in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{3.674710in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{3.683373in}}%
\pgfpathlineto{\pgfqpoint{5.402340in}{3.683373in}}%
\pgfpathlineto{\pgfqpoint{5.402340in}{3.686260in}}%
\pgfpathlineto{\pgfqpoint{5.402836in}{3.686260in}}%
\pgfpathlineto{\pgfqpoint{5.402836in}{3.694923in}}%
\pgfpathlineto{\pgfqpoint{5.403230in}{3.694923in}}%
\pgfpathlineto{\pgfqpoint{5.403230in}{3.697810in}}%
\pgfpathlineto{\pgfqpoint{5.403828in}{3.697810in}}%
\pgfpathlineto{\pgfqpoint{5.403828in}{3.709360in}}%
\pgfpathlineto{\pgfqpoint{5.404324in}{3.709360in}}%
\pgfpathlineto{\pgfqpoint{5.404324in}{3.720910in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{3.720910in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{3.726685in}}%
\pgfpathlineto{\pgfqpoint{5.405700in}{3.726685in}}%
\pgfpathlineto{\pgfqpoint{5.405812in}{3.738235in}}%
\pgfpathlineto{\pgfqpoint{5.406308in}{3.738235in}}%
\pgfpathlineto{\pgfqpoint{5.406308in}{3.746898in}}%
\pgfpathlineto{\pgfqpoint{5.406804in}{3.746898in}}%
\pgfpathlineto{\pgfqpoint{5.406804in}{3.761335in}}%
\pgfpathlineto{\pgfqpoint{5.408140in}{3.761335in}}%
\pgfpathlineto{\pgfqpoint{5.408292in}{3.767110in}}%
\pgfpathlineto{\pgfqpoint{5.408788in}{3.767110in}}%
\pgfpathlineto{\pgfqpoint{5.408788in}{3.772885in}}%
\pgfpathlineto{\pgfqpoint{5.409780in}{3.772885in}}%
\pgfpathlineto{\pgfqpoint{5.409780in}{3.778660in}}%
\pgfpathlineto{\pgfqpoint{5.410276in}{3.778660in}}%
\pgfpathlineto{\pgfqpoint{5.410276in}{3.793098in}}%
\pgfpathlineto{\pgfqpoint{5.410772in}{3.793098in}}%
\pgfpathlineto{\pgfqpoint{5.410772in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{5.411268in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{5.411268in}{3.801760in}}%
\pgfpathlineto{\pgfqpoint{5.411764in}{3.801760in}}%
\pgfpathlineto{\pgfqpoint{5.411764in}{3.810423in}}%
\pgfpathlineto{\pgfqpoint{5.412756in}{3.810423in}}%
\pgfpathlineto{\pgfqpoint{5.412756in}{3.821973in}}%
\pgfpathlineto{\pgfqpoint{5.413252in}{3.821973in}}%
\pgfpathlineto{\pgfqpoint{5.413607in}{3.836410in}}%
\pgfpathlineto{\pgfqpoint{5.413748in}{3.836410in}}%
\pgfpathlineto{\pgfqpoint{5.413748in}{3.845073in}}%
\pgfpathlineto{\pgfqpoint{5.414244in}{3.845073in}}%
\pgfpathlineto{\pgfqpoint{5.414244in}{3.847960in}}%
\pgfpathlineto{\pgfqpoint{5.414740in}{3.847960in}}%
\pgfpathlineto{\pgfqpoint{5.414740in}{3.850848in}}%
\pgfpathlineto{\pgfqpoint{5.415236in}{3.850848in}}%
\pgfpathlineto{\pgfqpoint{5.415400in}{3.859510in}}%
\pgfpathlineto{\pgfqpoint{5.415732in}{3.859510in}}%
\pgfpathlineto{\pgfqpoint{5.415732in}{3.865285in}}%
\pgfpathlineto{\pgfqpoint{5.416228in}{3.865285in}}%
\pgfpathlineto{\pgfqpoint{5.416279in}{3.873948in}}%
\pgfpathlineto{\pgfqpoint{5.416724in}{3.873948in}}%
\pgfpathlineto{\pgfqpoint{5.416724in}{3.888385in}}%
\pgfpathlineto{\pgfqpoint{5.417098in}{3.888385in}}%
\pgfpathlineto{\pgfqpoint{5.417411in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{3.911485in}}%
\pgfpathlineto{\pgfqpoint{5.418212in}{3.911485in}}%
\pgfpathlineto{\pgfqpoint{5.418212in}{3.917260in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{3.917260in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{3.928810in}}%
\pgfpathlineto{\pgfqpoint{5.419083in}{3.928810in}}%
\pgfpathlineto{\pgfqpoint{5.419204in}{3.937473in}}%
\pgfpathlineto{\pgfqpoint{5.419700in}{3.937473in}}%
\pgfpathlineto{\pgfqpoint{5.419700in}{3.946135in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{3.946135in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{3.957685in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.957685in}}%
\pgfpathlineto{\pgfqpoint{5.420692in}{3.977898in}}%
\pgfpathlineto{\pgfqpoint{5.421188in}{3.977898in}}%
\pgfpathlineto{\pgfqpoint{5.421188in}{3.992335in}}%
\pgfpathlineto{\pgfqpoint{5.421684in}{3.992335in}}%
\pgfpathlineto{\pgfqpoint{5.421684in}{3.995223in}}%
\pgfpathlineto{\pgfqpoint{5.422180in}{3.995223in}}%
\pgfpathlineto{\pgfqpoint{5.422180in}{4.000998in}}%
\pgfpathlineto{\pgfqpoint{5.422676in}{4.000998in}}%
\pgfpathlineto{\pgfqpoint{5.422676in}{4.003885in}}%
\pgfpathlineto{\pgfqpoint{5.423172in}{4.003885in}}%
\pgfpathlineto{\pgfqpoint{5.423172in}{4.009660in}}%
\pgfpathlineto{\pgfqpoint{5.424164in}{4.009660in}}%
\pgfpathlineto{\pgfqpoint{5.424164in}{4.012548in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{4.012548in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.425156in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.425156in}{4.026985in}}%
\pgfpathlineto{\pgfqpoint{5.427140in}{4.026985in}}%
\pgfpathlineto{\pgfqpoint{5.427140in}{4.035648in}}%
\pgfpathlineto{\pgfqpoint{5.427636in}{4.035648in}}%
\pgfpathlineto{\pgfqpoint{5.427636in}{4.041423in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{4.041423in}}%
\pgfpathlineto{\pgfqpoint{5.428628in}{4.047198in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{4.047198in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{4.064523in}}%
\pgfpathlineto{\pgfqpoint{5.429620in}{4.064523in}}%
\pgfpathlineto{\pgfqpoint{5.429620in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{4.087623in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{4.096285in}}%
\pgfpathlineto{\pgfqpoint{5.430612in}{4.096285in}}%
\pgfpathlineto{\pgfqpoint{5.430612in}{4.102060in}}%
\pgfpathlineto{\pgfqpoint{5.431108in}{4.102060in}}%
\pgfpathlineto{\pgfqpoint{5.431108in}{4.104947in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{4.104947in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{4.107835in}}%
\pgfpathlineto{\pgfqpoint{5.432100in}{4.107835in}}%
\pgfpathlineto{\pgfqpoint{5.432100in}{4.116498in}}%
\pgfpathlineto{\pgfqpoint{5.432596in}{4.116498in}}%
\pgfpathlineto{\pgfqpoint{5.432596in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{5.434084in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{5.434084in}{4.128048in}}%
\pgfpathlineto{\pgfqpoint{5.435255in}{4.128048in}}%
\pgfpathlineto{\pgfqpoint{5.435255in}{4.130935in}}%
\pgfpathlineto{\pgfqpoint{5.436068in}{4.130935in}}%
\pgfpathlineto{\pgfqpoint{5.436068in}{4.133823in}}%
\pgfpathlineto{\pgfqpoint{5.437060in}{4.133823in}}%
\pgfpathlineto{\pgfqpoint{5.437060in}{4.136710in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{4.136710in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{4.139597in}}%
\pgfpathlineto{\pgfqpoint{5.442020in}{4.139597in}}%
\pgfpathlineto{\pgfqpoint{5.442020in}{4.142485in}}%
\pgfpathlineto{\pgfqpoint{5.443165in}{4.142485in}}%
\pgfpathlineto{\pgfqpoint{5.443165in}{4.145373in}}%
\pgfpathlineto{\pgfqpoint{5.444599in}{4.145373in}}%
\pgfpathlineto{\pgfqpoint{5.444599in}{4.148260in}}%
\pgfpathlineto{\pgfqpoint{5.445051in}{4.148260in}}%
\pgfpathlineto{\pgfqpoint{5.445051in}{4.151148in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{4.151148in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{4.154035in}}%
\pgfpathlineto{\pgfqpoint{5.446980in}{4.154035in}}%
\pgfpathlineto{\pgfqpoint{5.446980in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{5.448964in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{5.448964in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{5.450948in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{5.450948in}{4.162698in}}%
\pgfpathlineto{\pgfqpoint{5.453428in}{4.162698in}}%
\pgfpathlineto{\pgfqpoint{5.453428in}{4.168473in}}%
\pgfpathlineto{\pgfqpoint{5.454916in}{4.168473in}}%
\pgfpathlineto{\pgfqpoint{5.454916in}{4.174248in}}%
\pgfpathlineto{\pgfqpoint{5.455412in}{4.174248in}}%
\pgfpathlineto{\pgfqpoint{5.455412in}{4.177135in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{4.177135in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{4.180023in}}%
\pgfpathlineto{\pgfqpoint{5.456404in}{4.180023in}}%
\pgfpathlineto{\pgfqpoint{5.456404in}{4.185798in}}%
\pgfpathlineto{\pgfqpoint{5.456900in}{4.185798in}}%
\pgfpathlineto{\pgfqpoint{5.456900in}{4.194460in}}%
\pgfpathlineto{\pgfqpoint{5.457396in}{4.194460in}}%
\pgfpathlineto{\pgfqpoint{5.457396in}{4.197348in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.197348in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{4in}{1.673595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030555in}{1.673595in}}{\pgfqpoint{4.030555in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{4.030555in}{3.006095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030555in}{3.036650in}}{\pgfqpoint{4in}{3.036650in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{3.036650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{3.036650in}}{\pgfqpoint{2.597337in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{2.597337in}{1.704150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{1.673595in}}{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8in,y=2.856790in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.636466in,left,base]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.419066in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.201665in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=1.984265in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=1.766864in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-efficiency-no-failed-AST-EUT-SAT-SATL-T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%   
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%   
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\terr/{\mbox{\textsc{Terrestrial}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.895700in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.345480in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.679860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{3.663860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{4.655860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647860in,y=0.391845in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167860in,y=0.225057in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407376in, y=0.464765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.203965in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.985523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.943165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.724723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.682365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.463923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=3.421565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.160765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.355123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768885in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.513967in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{0.770539in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{0.775006in}{0.548189in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{0.548189in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.781962in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{0.782817in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.783420in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{0.783958in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{0.784260in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.784935in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.785257in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{0.785523in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{0.786337in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.786360in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.786583in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{0.787070in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{0.787705in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.788114in}{0.794589in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{0.794589in}}%
\pgfpathlineto{\pgfqpoint{0.788871in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{0.808278in}}%
\pgfpathlineto{\pgfqpoint{0.789038in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.789468in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.789829in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{0.791194in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{0.825535in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{0.846824in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{0.924634in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{0.849429in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{0.850340in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.851569in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{0.858944in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{0.862241in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{0.869263in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{0.873951in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{0.877867in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{0.888966in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{0.889116in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{0.890276in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{0.890597in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{0.892198in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{0.893003in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{0.899503in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{0.903197in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{0.903204in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.905142in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{0.909692in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{0.911207in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{0.912299in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{0.916040in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{0.917239in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{0.920996in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{0.921203in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{0.926330in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{0.927401in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{0.929398in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.930228in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.930472in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.410589in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.410589in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{0.936754in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{0.940208in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{0.944035in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.944497in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{0.950728in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{0.950897in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{1.540634in}}%
\pgfpathlineto{\pgfqpoint{0.952469in}{1.540634in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{0.952948in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{0.953036in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.956487in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{0.956982in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.629611in}}%
\pgfpathlineto{\pgfqpoint{0.960475in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{0.968253in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.969797in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{0.973283in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{0.973603in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{0.981659in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{1.212941in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.862323in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{1.862323in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.882856in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{1.896545in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{1.896545in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{1.923923in}}%
\pgfpathlineto{\pgfqpoint{1.239610in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.244097in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{1.259165in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{2.026589in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{2.026589in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{2.040278in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.040278in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.060811in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{1.284857in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{2.081345in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.081345in}}%
\pgfpathlineto{\pgfqpoint{1.288257in}{2.088189in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.088189in}}%
\pgfpathlineto{\pgfqpoint{1.290918in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{1.293043in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.101878in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{2.115567in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.115567in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{1.307848in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{1.309408in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.149789in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.156634in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{1.322133in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{1.326945in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.184011in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{2.190856in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.190856in}}%
\pgfpathlineto{\pgfqpoint{1.331123in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.335450in}{2.218234in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.218234in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{1.339444in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{1.339447in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.245611in}}%
\pgfpathlineto{\pgfqpoint{1.345198in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.349757in}{2.266145in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.266145in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{2.279834in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.279834in}}%
\pgfpathlineto{\pgfqpoint{1.362215in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{1.368184in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{1.372203in}{2.300367in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.300367in}}%
\pgfpathlineto{\pgfqpoint{1.373546in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{1.375404in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{2.314056in}}%
\pgfpathlineto{\pgfqpoint{1.377453in}{2.327745in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.327745in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{2.334589in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.334589in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{1.385036in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.386326in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{1.387074in}{2.375656in}}%
\pgfpathlineto{\pgfqpoint{1.387544in}{2.375656in}}%
\pgfpathlineto{\pgfqpoint{1.387611in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.396189in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{2.396189in}}%
\pgfpathlineto{\pgfqpoint{1.390738in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{2.416723in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.416723in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.423567in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{2.437256in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.437256in}}%
\pgfpathlineto{\pgfqpoint{1.399110in}{2.444100in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.444100in}}%
\pgfpathlineto{\pgfqpoint{1.400240in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{1.401683in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{1.404096in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{1.406896in}{2.464634in}}%
\pgfpathlineto{\pgfqpoint{1.407066in}{2.478323in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.478323in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{2.485167in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.485167in}}%
\pgfpathlineto{\pgfqpoint{1.408998in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{2.498856in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.498856in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.505700in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.512545in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.512545in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.533078in}}%
\pgfpathlineto{\pgfqpoint{1.423412in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.425937in}{2.546767in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{2.546767in}}%
\pgfpathlineto{\pgfqpoint{1.426855in}{2.560456in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.560456in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.574145in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.574145in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{2.580989in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.580989in}}%
\pgfpathlineto{\pgfqpoint{1.437438in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{1.441587in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.444356in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{2.642589in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{2.656278in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.656278in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{2.669967in}}%
\pgfpathlineto{\pgfqpoint{1.454099in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{2.717878in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.717878in}}%
\pgfpathlineto{\pgfqpoint{1.461642in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{1.463751in}{2.731567in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.731567in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{1.467808in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{1.477760in}{2.793167in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.793167in}}%
\pgfpathlineto{\pgfqpoint{1.479168in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.806856in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{1.484669in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{2.834234in}}%
\pgfpathlineto{\pgfqpoint{1.494175in}{2.841078in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{2.841078in}}%
\pgfpathlineto{\pgfqpoint{1.497668in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{2.854767in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{2.854767in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{1.516231in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{1.522859in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{1.525565in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{1.526497in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{2.916367in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{2.936900in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{2.936900in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{2.950589in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{2.950589in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{1.539597in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{2.971123in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{2.971123in}}%
\pgfpathlineto{\pgfqpoint{1.542085in}{2.977967in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{2.977967in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{1.561304in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{3.060100in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.060100in}}%
\pgfpathlineto{\pgfqpoint{1.601605in}{3.066945in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.066945in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{3.087478in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.087478in}}%
\pgfpathlineto{\pgfqpoint{1.618686in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{3.101167in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.101167in}}%
\pgfpathlineto{\pgfqpoint{1.634495in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{1.639094in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{3.128545in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.128545in}}%
\pgfpathlineto{\pgfqpoint{1.663908in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{1.697574in}{3.155923in}}%
\pgfpathlineto{\pgfqpoint{1.708657in}{3.155923in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.169611in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.169611in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{1.723704in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{3.190145in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.190145in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{1.741258in}{3.210678in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.210678in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{1.754413in}{3.244900in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.244900in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{3.251745in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.251745in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{3.258589in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.258589in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{3.265434in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.265434in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.272278in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{3.285967in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.285967in}}%
\pgfpathlineto{\pgfqpoint{1.790923in}{3.292811in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.292811in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.299656in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.299656in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{3.313345in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.313345in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{3.320189in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.320189in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{3.340723in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.340723in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{3.347567in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.347567in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.361256in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{1.837167in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.416011in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.416011in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{1.853487in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{1.858732in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{3.457078in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.457078in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.873201in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{1.874966in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.491300in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.491300in}}%
\pgfpathlineto{\pgfqpoint{1.880217in}{3.498145in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.498145in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{3.511834in}}%
\pgfpathlineto{\pgfqpoint{1.890372in}{3.511834in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{3.525523in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{3.525523in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{3.539211in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.539211in}}%
\pgfpathlineto{\pgfqpoint{1.901249in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{3.546056in}}%
\pgfpathlineto{\pgfqpoint{1.911975in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{1.914501in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{1.914685in}{3.587123in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.587123in}}%
\pgfpathlineto{\pgfqpoint{1.919567in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{3.607656in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.607656in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{3.614500in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.614500in}}%
\pgfpathlineto{\pgfqpoint{1.934450in}{3.621345in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.621345in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{3.628189in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{3.628189in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.641878in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{3.669256in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.669256in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{3.676100in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.676100in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.682945in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{3.696634in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.696634in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{3.703478in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.703478in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.710323in}}%
\pgfpathlineto{\pgfqpoint{1.975782in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.737700in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.744545in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.744545in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{3.778767in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.778767in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.785611in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{3.785611in}}%
\pgfpathlineto{\pgfqpoint{2.000520in}{3.799300in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.799300in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{3.806145in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.806145in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{3.812989in}}%
\pgfpathlineto{\pgfqpoint{2.005678in}{3.812989in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.010811in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.847211in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{3.854056in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.854056in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{3.860900in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.860900in}}%
\pgfpathlineto{\pgfqpoint{2.014914in}{3.867745in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.867745in}}%
\pgfpathlineto{\pgfqpoint{2.017298in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.874589in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{3.881434in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.881434in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.888278in}}%
\pgfpathlineto{\pgfqpoint{2.024355in}{3.895123in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.895123in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{3.908811in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.908811in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.922500in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.922500in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.929345in}}%
\pgfpathlineto{\pgfqpoint{2.040975in}{3.936189in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.936189in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.943034in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.943034in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{2.049894in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.963567in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.963567in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{3.970411in}}%
\pgfpathlineto{\pgfqpoint{2.058025in}{3.970411in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{3.990945in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{3.990945in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{4.004634in}}%
\pgfpathlineto{\pgfqpoint{2.073926in}{4.004634in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{4.025167in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.025167in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{4.032011in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.032011in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.038856in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{4.045700in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.045700in}}%
\pgfpathlineto{\pgfqpoint{2.103831in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{2.115196in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.066234in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{4.073078in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{4.073078in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{4.086767in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.086767in}}%
\pgfpathlineto{\pgfqpoint{2.139613in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{4.093611in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{4.107300in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.107300in}}%
\pgfpathlineto{\pgfqpoint{2.147382in}{4.114145in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.114145in}}%
\pgfpathlineto{\pgfqpoint{2.154248in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.120989in}}%
\pgfpathlineto{\pgfqpoint{2.168549in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.134678in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.134678in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{4.141523in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.141523in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.155211in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.155211in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{4.162056in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.162056in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.175745in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{4.182589in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.182589in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{4.189434in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.189434in}}%
\pgfpathlineto{\pgfqpoint{2.400832in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{2.423720in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889152in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{0.514743in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{0.514743in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{0.552846in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{0.552846in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{0.919730in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{0.919913in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{0.929508in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{0.929649in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{0.965240in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.968606in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{1.007747in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{1.039986in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.058418in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{1.063034in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{1.063373in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.064940in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{1.075195in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{1.075246in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.075910in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{1.077584in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{1.107790in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.110532in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{1.117069in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{1.127669in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{1.127962in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.137280in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.140900in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.141202in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.147605in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{1.147254in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.147254in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.156296in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.159588in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.162605in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{1.164892in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.168303in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.176320in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.180247in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.180356in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{1.337770in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.337770in}}%
\pgfpathlineto{\pgfqpoint{1.188908in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.189622in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{1.375873in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.375873in}}%
\pgfpathlineto{\pgfqpoint{1.195745in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.198124in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{1.206532in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{1.208581in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.213686in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.215177in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{1.220322in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{1.226944in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.233096in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.238436in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{1.239526in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.242319in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.242583in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{1.255989in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{1.256237in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.293138in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{1.315978in}{1.711180in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.711180in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.718801in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{1.718801in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.384097in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{1.459240in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{1.469065in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{1.810248in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.810248in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.504964in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.563394in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.639943in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{1.909316in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{1.909316in}}%
\pgfpathlineto{\pgfqpoint{1.651381in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{1.924558in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{1.924558in}}%
\pgfpathlineto{\pgfqpoint{1.653206in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.977902in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.000764in}}%
\pgfpathlineto{\pgfqpoint{1.710136in}{2.008384in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.008384in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{2.031246in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.031246in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.038867in}}%
\pgfpathlineto{\pgfqpoint{1.741714in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.748193in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.751359in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{1.753499in}{2.076970in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.076970in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.084591in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{2.084591in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{2.107452in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.107452in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{2.115073in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.115073in}}%
\pgfpathlineto{\pgfqpoint{1.783317in}{2.122694in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.122694in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.130314in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.145555in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.811779in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{1.831361in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{1.832747in}{2.191279in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.191279in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{1.842836in}{2.221762in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.221762in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.229382in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.237003in}}%
\pgfpathlineto{\pgfqpoint{1.856549in}{2.237003in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{1.861159in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.870514in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{1.889015in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{2.320830in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.320830in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.358933in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.358933in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.366553in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.366553in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.920194in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.389415in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{2.397036in}}%
\pgfpathlineto{\pgfqpoint{1.933597in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.427518in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.427518in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.435139in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.435139in}}%
\pgfpathlineto{\pgfqpoint{1.944871in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{1.951192in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{1.958666in}{2.473242in}}%
\pgfpathlineto{\pgfqpoint{1.964150in}{2.473242in}}%
\pgfpathlineto{\pgfqpoint{1.964215in}{2.496104in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.496104in}}%
\pgfpathlineto{\pgfqpoint{1.964789in}{2.503725in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.503725in}}%
\pgfpathlineto{\pgfqpoint{1.966493in}{2.511345in}}%
\pgfpathlineto{\pgfqpoint{1.978333in}{2.511345in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{2.564690in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.564690in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.988026in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{2.587551in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.587551in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{2.595172in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.595172in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{2.012032in}{2.633275in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.633275in}}%
\pgfpathlineto{\pgfqpoint{2.014608in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{2.023090in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{2.656137in}}%
\pgfpathlineto{\pgfqpoint{2.027293in}{2.656137in}}%
\pgfpathlineto{\pgfqpoint{2.027488in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{2.029019in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{2.694240in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.694240in}}%
\pgfpathlineto{\pgfqpoint{2.034828in}{2.701861in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.701861in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{2.732343in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{2.732343in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{2.747584in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{2.747584in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{2.755205in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{2.755205in}}%
\pgfpathlineto{\pgfqpoint{2.049052in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{2.770446in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{2.770446in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{2.067396in}{2.785687in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{2.785687in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{2.816170in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{2.816170in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{2.846652in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{2.846652in}}%
\pgfpathlineto{\pgfqpoint{2.094381in}{2.854273in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{2.854273in}}%
\pgfpathlineto{\pgfqpoint{2.095299in}{2.861894in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{2.861894in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{2.116660in}{2.899997in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{2.899997in}}%
\pgfpathlineto{\pgfqpoint{2.130965in}{2.907617in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.907617in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{2.922859in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{2.922859in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{2.930479in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.930479in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{2.152903in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{2.152922in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.179248in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{2.983824in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{2.983824in}}%
\pgfpathlineto{\pgfqpoint{2.199752in}{2.991444in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{2.991444in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.021927in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.021927in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{3.029547in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.029547in}}%
\pgfpathlineto{\pgfqpoint{2.221479in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{2.222036in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.067650in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.067650in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.075271in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.075271in}}%
\pgfpathlineto{\pgfqpoint{2.253227in}{3.082892in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.082892in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{3.090512in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.090512in}}%
\pgfpathlineto{\pgfqpoint{2.259914in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{2.262696in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{3.113374in}}%
\pgfpathlineto{\pgfqpoint{2.267506in}{3.113374in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.128615in}}%
\pgfpathlineto{\pgfqpoint{2.269855in}{3.136236in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.136236in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.143857in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.143857in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{3.159098in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.159098in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{2.303039in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{2.303071in}{3.181960in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.181960in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{3.189580in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.189580in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{3.212442in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.212442in}}%
\pgfpathlineto{\pgfqpoint{2.316566in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.220063in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.227683in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.227683in}}%
\pgfpathlineto{\pgfqpoint{2.341543in}{3.235304in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.235304in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{3.265786in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.265786in}}%
\pgfpathlineto{\pgfqpoint{2.357567in}{3.273407in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.273407in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.281028in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.281028in}}%
\pgfpathlineto{\pgfqpoint{2.387176in}{3.288648in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.288648in}}%
\pgfpathlineto{\pgfqpoint{2.390259in}{3.296269in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.296269in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{2.397278in}{3.311510in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.311510in}}%
\pgfpathlineto{\pgfqpoint{2.404191in}{3.319131in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.319131in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.326751in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.326751in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{3.334372in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.334372in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{3.341993in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.341993in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{3.349613in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.349613in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{2.444898in}{3.372475in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.372475in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{2.456739in}{3.387716in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.387716in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{2.476645in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{3.448681in}}%
\pgfpathlineto{\pgfqpoint{2.510996in}{3.448681in}}%
\pgfpathlineto{\pgfqpoint{2.511127in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{2.515834in}{3.479164in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.479164in}}%
\pgfpathlineto{\pgfqpoint{2.519127in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{3.494405in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.494405in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{3.502026in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.502026in}}%
\pgfpathlineto{\pgfqpoint{2.530701in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{2.545255in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.524887in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.524887in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{3.532508in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.532508in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.578112in}{3.547749in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.547749in}}%
\pgfpathlineto{\pgfqpoint{2.579041in}{3.555370in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.555370in}}%
\pgfpathlineto{\pgfqpoint{2.580812in}{3.562991in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.562991in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.585852in}}%
\pgfpathlineto{\pgfqpoint{2.621285in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{2.626687in}{3.601094in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.601094in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{3.608714in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{3.608714in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{3.623955in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.623955in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{2.667268in}{3.639197in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.639197in}}%
\pgfpathlineto{\pgfqpoint{2.677734in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.646817in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{3.654438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.654438in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.662059in}}%
\pgfpathlineto{\pgfqpoint{2.697340in}{3.662059in}}%
\pgfpathlineto{\pgfqpoint{2.697472in}{3.677300in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.677300in}}%
\pgfpathlineto{\pgfqpoint{2.699386in}{3.684920in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.684920in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{3.692541in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.692541in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{3.700162in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.700162in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{2.784975in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{2.812904in}{3.745885in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.745885in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{2.817089in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{2.817210in}{3.768747in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.768747in}}%
\pgfpathlineto{\pgfqpoint{2.839287in}{3.776368in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.776368in}}%
\pgfpathlineto{\pgfqpoint{2.852588in}{3.783988in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.783988in}}%
\pgfpathlineto{\pgfqpoint{2.861670in}{3.791609in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.791609in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{3.799230in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.799230in}}%
\pgfpathlineto{\pgfqpoint{2.884644in}{3.806850in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.806850in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.814471in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.814471in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{3.829712in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.829712in}}%
\pgfpathlineto{\pgfqpoint{2.922402in}{3.837333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.837333in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{2.941213in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.860195in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.860195in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{3.867815in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.867815in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.875436in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.875436in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{3.883057in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.883057in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{3.008467in}{3.898298in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.898298in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{3.905918in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.905918in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{3.913539in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.913539in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.921160in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.921160in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{3.928780in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.928780in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{3.936401in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.936401in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{3.055760in}{3.951642in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{3.951642in}}%
\pgfpathlineto{\pgfqpoint{3.064812in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{3.974504in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{3.974504in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{3.982125in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{3.982125in}}%
\pgfpathlineto{\pgfqpoint{3.104961in}{3.989745in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{3.989745in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{3.997366in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{3.997366in}}%
\pgfpathlineto{\pgfqpoint{3.109219in}{4.004986in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.004986in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{4.012607in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.012607in}}%
\pgfpathlineto{\pgfqpoint{3.118190in}{4.020228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.020228in}}%
\pgfpathlineto{\pgfqpoint{3.171097in}{4.027848in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.027848in}}%
\pgfpathlineto{\pgfqpoint{3.179272in}{4.035469in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.035469in}}%
\pgfpathlineto{\pgfqpoint{3.197218in}{4.043090in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.043090in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{4.050710in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.050710in}}%
\pgfpathlineto{\pgfqpoint{3.248422in}{4.058331in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.058331in}}%
\pgfpathlineto{\pgfqpoint{3.259525in}{4.065951in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.065951in}}%
\pgfpathlineto{\pgfqpoint{3.277212in}{4.073572in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.073572in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{3.293815in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.088813in}}%
\pgfpathlineto{\pgfqpoint{3.294393in}{4.096434in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.096434in}}%
\pgfpathlineto{\pgfqpoint{3.334611in}{4.104054in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.104054in}}%
\pgfpathlineto{\pgfqpoint{3.336257in}{4.111675in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.111675in}}%
\pgfpathlineto{\pgfqpoint{3.342792in}{4.119296in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.119296in}}%
\pgfpathlineto{\pgfqpoint{3.344108in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{3.386278in}{4.134537in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.134537in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.142158in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.142158in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{4.149778in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.149778in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{4.157399in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.157399in}}%
\pgfpathlineto{\pgfqpoint{3.514324in}{4.165019in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.165019in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{4.172640in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.172640in}}%
\pgfpathlineto{\pgfqpoint{3.655717in}{4.180261in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.180261in}}%
\pgfpathlineto{\pgfqpoint{3.684518in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.187881in}}%
\pgfpathlineto{\pgfqpoint{3.737950in}{4.195502in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.195502in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750852in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.750852in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.754572in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{0.759284in}{0.544422in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.544422in}}%
\pgfpathlineto{\pgfqpoint{0.759780in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{0.760276in}{0.551203in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{0.761542in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.762508in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.762700in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{0.763996in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.764244in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.764492in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{0.765236in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{0.765484in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{0.765732in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.766189in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.686836in}}%
\pgfpathlineto{\pgfqpoint{0.766562in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{0.766972in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{0.767035in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.767468in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{0.767964in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{0.769204in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{0.769452in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.770426in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.770692in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.770926in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.771188in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{0.772428in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.773172in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{0.773420in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.773668in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{0.774124in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{0.775156in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{0.775652in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{0.776148in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.776892in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{0.778132in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.778628in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{0.778876in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{0.779124in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.779372in}{0.897067in}}%
\pgfpathlineto{\pgfqpoint{0.779620in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.779868in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{0.780612in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{0.780913in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.781578in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.781604in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.782844in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{0.783588in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.783836in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{0.785572in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{0.785820in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{0.786398in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.787308in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{0.787556in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{0.787804in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{0.788188in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{0.789292in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{0.789540in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.790532in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{0.791276in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.792764in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.793508in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{0.794500in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{0.794996in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{0.795244in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{0.795492in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{0.796484in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{0.796732in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.270058in}}%
\pgfpathlineto{\pgfqpoint{0.797228in}{1.270058in}}%
\pgfpathlineto{\pgfqpoint{0.797476in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{0.797724in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{0.797972in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.798468in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{0.799224in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{0.799956in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{0.800204in}{1.324311in}}%
\pgfpathlineto{\pgfqpoint{0.800452in}{1.324311in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{0.800948in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{0.801444in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{0.801940in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{0.802188in}{1.365001in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.365001in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{0.804152in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.805908in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{0.806404in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{0.806652in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{0.806900in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{0.808133in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{0.809380in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{0.809628in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{0.809876in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{0.810124in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{0.810868in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{0.811612in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{0.811700in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.812108in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.497244in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.497244in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{0.815332in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{0.815828in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{0.816848in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{0.817812in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{0.818060in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{0.818308in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{0.818556in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.537934in}}%
\pgfpathlineto{\pgfqpoint{0.820044in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{0.820540in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{0.821036in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{0.823042in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{1.561669in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.561669in}}%
\pgfpathlineto{\pgfqpoint{0.826244in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{0.829468in}{1.568451in}}%
\pgfpathlineto{\pgfqpoint{0.830822in}{1.568451in}}%
\pgfpathlineto{\pgfqpoint{0.830956in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{0.835668in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{0.866420in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{0.871380in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{1.629486in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.629486in}}%
\pgfpathlineto{\pgfqpoint{0.891468in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{0.892212in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{0.893700in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{0.894692in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{0.897916in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{1.737992in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{0.899900in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{1.931269in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.931269in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{1.941442in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{1.941442in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{0.962644in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.948223in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{1.951614in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{0.984716in}{1.958396in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{1.958396in}}%
\pgfpathlineto{\pgfqpoint{0.986948in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{0.987196in}{1.971959in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.971959in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{1.975350in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{0.996372in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.000092in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{1.003068in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{1.006044in}{2.016040in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.016040in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{1.009020in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.012988in}{2.032994in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.032994in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{2.043167in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{2.043167in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{1.021916in}{2.049948in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{2.056730in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.056730in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{2.060121in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.060121in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{2.063511in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.063511in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{2.083856in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.083856in}}%
\pgfpathlineto{\pgfqpoint{1.030348in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{1.033324in}{2.094029in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.094029in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{2.097420in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.097420in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.104201in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{1.039524in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{1.042996in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.127937in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.155064in}}%
\pgfpathlineto{\pgfqpoint{1.053164in}{2.158455in}}%
\pgfpathlineto{\pgfqpoint{1.055396in}{2.158455in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{2.165236in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.165236in}}%
\pgfpathlineto{\pgfqpoint{1.056884in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{1.062092in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{2.202535in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.202535in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.209317in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.209317in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.076228in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{1.079452in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{2.246616in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.246616in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{2.260179in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.260179in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{2.273743in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.273743in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.277134in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.277134in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{1.098548in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{2.297478in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.297478in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{2.304260in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.304260in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.104500in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{2.314433in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.314433in}}%
\pgfpathlineto{\pgfqpoint{1.107724in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.317823in}}%
\pgfpathlineto{\pgfqpoint{1.114420in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.324605in}}%
\pgfpathlineto{\pgfqpoint{1.117892in}{2.324605in}}%
\pgfpathlineto{\pgfqpoint{1.118140in}{2.331387in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.331387in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{2.338168in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.338168in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.341559in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.341559in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{2.351732in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.351732in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.358513in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.358513in}}%
\pgfpathlineto{\pgfqpoint{1.137236in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.372077in}}%
\pgfpathlineto{\pgfqpoint{1.140212in}{2.372077in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{2.378858in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.378858in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{2.382249in}}%
\pgfpathlineto{\pgfqpoint{1.143188in}{2.382249in}}%
\pgfpathlineto{\pgfqpoint{1.143436in}{2.389031in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.389031in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{2.392422in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.392422in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{2.395812in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.395812in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.412767in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.412767in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{1.152612in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{1.153604in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{1.154348in}{2.436502in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{2.436502in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{2.443284in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.443284in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{2.450066in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.450066in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{1.160300in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{1.161044in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{1.163276in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.467020in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{1.168236in}{2.473801in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.473801in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{1.174436in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.487365in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{2.490756in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.490756in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{1.180884in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.500928in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.500928in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{2.504319in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.504319in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.507710in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.507710in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.511100in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.511100in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{2.524664in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.524664in}}%
\pgfpathlineto{\pgfqpoint{1.241892in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.531445in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.531445in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{2.534836in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.534836in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{2.538227in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.538227in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.545009in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.558572in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.558572in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{2.561963in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.561963in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.575526in}}%
\pgfpathlineto{\pgfqpoint{1.274380in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{1.276860in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{2.589089in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.589089in}}%
\pgfpathlineto{\pgfqpoint{1.288020in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{1.290500in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{1.291492in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{2.619607in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.619607in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.622998in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.622998in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.626389in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.626389in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.636561in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.636561in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.639952in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.639952in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.643343in}}%
\pgfpathlineto{\pgfqpoint{1.320508in}{2.643343in}}%
\pgfpathlineto{\pgfqpoint{1.320756in}{2.650124in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.650124in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{2.653515in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.653515in}}%
\pgfpathlineto{\pgfqpoint{1.327204in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{2.680642in}}%
\pgfpathlineto{\pgfqpoint{1.339356in}{2.680642in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{2.694205in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.694205in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{1.349524in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.707768in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{1.352004in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{2.717941in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.717941in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{2.728113in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.728113in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{2.741677in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.741677in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{2.745067in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.745067in}}%
\pgfpathlineto{\pgfqpoint{1.374324in}{2.748458in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.748458in}}%
\pgfpathlineto{\pgfqpoint{1.380276in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.755240in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.755240in}}%
\pgfpathlineto{\pgfqpoint{1.384093in}{2.758631in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.758631in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.768803in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.768803in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{1.400396in}{2.792539in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.792539in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{1.405324in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.806102in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.806102in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{2.809493in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.809493in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{1.407804in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{1.414748in}{2.823056in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.823056in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.826447in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{2.826447in}}%
\pgfpathlineto{\pgfqpoint{1.417330in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{1.417972in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{2.840011in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.840011in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{2.843401in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{2.843401in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.850183in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.850183in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{1.432369in}{2.863746in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.863746in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{1.460876in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{1.461124in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.461372in}{2.890873in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.890873in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{2.894264in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.894264in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{2.911218in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.911218in}}%
\pgfpathlineto{\pgfqpoint{1.500804in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{2.928172in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{2.928172in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{2.938345in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{2.941735in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{2.941735in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{2.948517in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{2.948517in}}%
\pgfpathlineto{\pgfqpoint{1.523372in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.955299in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{2.955299in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{2.958689in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{2.958689in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{2.962080in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{2.962080in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{2.965471in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{2.968862in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{2.968862in}}%
\pgfpathlineto{\pgfqpoint{1.565780in}{2.972253in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{2.972253in}}%
\pgfpathlineto{\pgfqpoint{1.571236in}{2.975644in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{2.975644in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{2.979034in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{2.979034in}}%
\pgfpathlineto{\pgfqpoint{1.573468in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{1.580412in}{2.989207in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{2.989207in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{2.992598in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{2.992598in}}%
\pgfpathlineto{\pgfqpoint{1.588348in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{1.590580in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{1.590828in}{3.002770in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.002770in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{3.006161in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.006161in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{3.009552in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.009552in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{3.016334in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.016334in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{3.019724in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.019724in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{3.029897in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.029897in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{3.033288in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.033288in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{3.036678in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.036678in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{3.040069in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.040069in}}%
\pgfpathlineto{\pgfqpoint{1.640428in}{3.043460in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.043460in}}%
\pgfpathlineto{\pgfqpoint{1.640924in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.053633in}}%
\pgfpathlineto{\pgfqpoint{1.656300in}{3.053633in}}%
\pgfpathlineto{\pgfqpoint{1.656548in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{3.063805in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.063805in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{3.070587in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.070587in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{3.073978in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.073978in}}%
\pgfpathlineto{\pgfqpoint{1.677132in}{3.077368in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.077368in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{3.080759in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.080759in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.084150in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.084150in}}%
\pgfpathlineto{\pgfqpoint{1.682340in}{3.087541in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.087541in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.090932in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.090932in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{1.697220in}{3.101104in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.101104in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.717556in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.718300in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.718548in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{1.726980in}{3.124840in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.124840in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{1.743596in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{1.752276in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.141794in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.145185in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{1.758724in}{3.151967in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.151967in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{3.155357in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.155357in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.158748in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.158748in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{3.162139in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.162139in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.791460in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{3.172311in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.172311in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{1.812044in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{3.182484in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.182484in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.192656in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.192656in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{1.851972in}{3.206220in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.206220in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{3.216392in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.216392in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{3.223174in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.223174in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{3.226565in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.226565in}}%
\pgfpathlineto{\pgfqpoint{1.877764in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{1.899588in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{1.906284in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.236737in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{1.912732in}{3.243519in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.243519in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{3.250300in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.250300in}}%
\pgfpathlineto{\pgfqpoint{1.964812in}{3.257082in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.257082in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{3.260473in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.260473in}}%
\pgfpathlineto{\pgfqpoint{1.987628in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{3.267255in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.267255in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.270645in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.270645in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{3.277427in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.277427in}}%
\pgfpathlineto{\pgfqpoint{2.034004in}{3.280818in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.280818in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.284209in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.284209in}}%
\pgfpathlineto{\pgfqpoint{2.037972in}{3.287600in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.287600in}}%
\pgfpathlineto{\pgfqpoint{2.051612in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{3.297772in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.297772in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{2.091349in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{3.324899in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.324899in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{3.328289in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.328289in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{3.335071in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.335071in}}%
\pgfpathlineto{\pgfqpoint{2.145604in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{3.355416in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.355416in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{3.362198in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.362198in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{2.182804in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{2.184292in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{3.382543in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.382543in}}%
\pgfpathlineto{\pgfqpoint{2.193220in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{2.195474in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.396106in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{3.402888in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.402888in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{3.406278in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.406278in}}%
\pgfpathlineto{\pgfqpoint{2.211076in}{3.409669in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.409669in}}%
\pgfpathlineto{\pgfqpoint{2.220252in}{3.413060in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.413060in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{2.228932in}{3.419842in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.419842in}}%
\pgfpathlineto{\pgfqpoint{2.245300in}{3.423233in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.423233in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{3.430014in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.430014in}}%
\pgfpathlineto{\pgfqpoint{2.257452in}{3.433405in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.433405in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{2.264644in}{3.440187in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.440187in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{3.443578in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.443578in}}%
\pgfpathlineto{\pgfqpoint{2.275804in}{3.446968in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.446968in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{3.450359in}}%
\pgfpathlineto{\pgfqpoint{2.278284in}{3.450359in}}%
\pgfpathlineto{\pgfqpoint{2.278532in}{3.457141in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.457141in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.460532in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.460532in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{3.467313in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.467313in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.470704in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.470704in}}%
\pgfpathlineto{\pgfqpoint{2.299364in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.487658in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{2.316228in}{3.494440in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{3.494440in}}%
\pgfpathlineto{\pgfqpoint{2.318956in}{3.501222in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.501222in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{3.504612in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.504612in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{3.514785in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.514785in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{2.334580in}{3.521567in}}%
\pgfpathlineto{\pgfqpoint{2.339455in}{3.521567in}}%
\pgfpathlineto{\pgfqpoint{2.339540in}{3.528348in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.528348in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{2.349460in}{3.535130in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.535130in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{3.538521in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.538521in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{3.545302in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.545302in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{3.548693in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.548693in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{3.552084in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.552084in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.555475in}}%
\pgfpathlineto{\pgfqpoint{2.370540in}{3.555475in}}%
\pgfpathlineto{\pgfqpoint{2.370788in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{3.572429in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.572429in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{3.575820in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.575820in}}%
\pgfpathlineto{\pgfqpoint{2.384311in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{2.386067in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.585992in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.585992in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.589383in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.589383in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{3.592774in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.592774in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{3.596165in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.596165in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{3.599556in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.599556in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{3.602946in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.602946in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{3.606337in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.606337in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{3.609728in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.609728in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{3.613119in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.613119in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{3.616510in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.616510in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.619900in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.619900in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{3.623291in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.623291in}}%
\pgfpathlineto{\pgfqpoint{2.436508in}{3.626682in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.626682in}}%
\pgfpathlineto{\pgfqpoint{2.437996in}{3.630073in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.630073in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{3.633464in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.633464in}}%
\pgfpathlineto{\pgfqpoint{2.444940in}{3.636855in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.636855in}}%
\pgfpathlineto{\pgfqpoint{2.451388in}{3.640245in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.640245in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.643636in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.643636in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{3.647027in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.647027in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.650418in}}%
\pgfpathlineto{\pgfqpoint{2.473212in}{3.653809in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.653809in}}%
\pgfpathlineto{\pgfqpoint{2.474700in}{3.657200in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.657200in}}%
\pgfpathlineto{\pgfqpoint{2.475940in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{3.667372in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.667372in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{3.674154in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.674154in}}%
\pgfpathlineto{\pgfqpoint{2.496772in}{3.677545in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.677545in}}%
\pgfpathlineto{\pgfqpoint{2.499748in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{3.687717in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.687717in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{3.691108in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.691108in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{2.506940in}{3.697889in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.697889in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{3.704671in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.704671in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{3.708062in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.708062in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{3.711453in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.711453in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.714844in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{3.718234in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.718234in}}%
\pgfpathlineto{\pgfqpoint{2.527524in}{3.721625in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.721625in}}%
\pgfpathlineto{\pgfqpoint{2.532980in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{3.731798in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.731798in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.541908in}{3.741970in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.741970in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{3.745361in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.745361in}}%
\pgfpathlineto{\pgfqpoint{2.545876in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{3.755534in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.755534in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{3.762315in}}%
\pgfpathlineto{\pgfqpoint{2.567948in}{3.762315in}}%
\pgfpathlineto{\pgfqpoint{2.568196in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.772488in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.772488in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{3.775878in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.775878in}}%
\pgfpathlineto{\pgfqpoint{2.571668in}{3.779269in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.779269in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{3.786051in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.786051in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{3.789442in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.789442in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{3.803005in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.803005in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.809787in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.809787in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.813178in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{3.816568in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.816568in}}%
\pgfpathlineto{\pgfqpoint{2.593492in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{3.843695in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.843695in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{3.850477in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.850477in}}%
\pgfpathlineto{\pgfqpoint{2.635652in}{3.853867in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.853867in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{3.857258in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.857258in}}%
\pgfpathlineto{\pgfqpoint{2.641604in}{3.860649in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.860649in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{3.870822in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.870822in}}%
\pgfpathlineto{\pgfqpoint{2.646068in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.877603in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.877603in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{3.880994in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.880994in}}%
\pgfpathlineto{\pgfqpoint{2.661196in}{3.887776in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.887776in}}%
\pgfpathlineto{\pgfqpoint{2.662188in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.894557in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.894557in}}%
\pgfpathlineto{\pgfqpoint{2.666156in}{3.897948in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.897948in}}%
\pgfpathlineto{\pgfqpoint{2.677068in}{3.901339in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.901339in}}%
\pgfpathlineto{\pgfqpoint{2.679300in}{3.904730in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.904730in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{3.908121in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.908121in}}%
\pgfpathlineto{\pgfqpoint{2.682772in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{2.685004in}{3.914902in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.914902in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{3.918293in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.918293in}}%
\pgfpathlineto{\pgfqpoint{2.688724in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.691700in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.931856in}}%
\pgfpathlineto{\pgfqpoint{2.692196in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{2.697156in}{3.938638in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.938638in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{3.942029in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.942029in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{3.948811in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.948811in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{3.952201in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.952201in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{3.955592in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.955592in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.734627in}{3.962374in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.962374in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.969156in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.969156in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.972546in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.972546in}}%
\pgfpathlineto{\pgfqpoint{2.745764in}{3.975937in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.975937in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{3.979328in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.979328in}}%
\pgfpathlineto{\pgfqpoint{2.753700in}{3.982719in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{3.982719in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{3.986110in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{3.986110in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{3.989500in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{3.989500in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{3.992891in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{3.992891in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{3.999673in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{3.999673in}}%
\pgfpathlineto{\pgfqpoint{2.780980in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{4.006455in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.006455in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{4.009845in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.009845in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{4.013236in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.013236in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{4.016627in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.016627in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{4.023409in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.023409in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{4.026800in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{4.026800in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{4.033581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.033581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{4.036972in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.036972in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{4.040363in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.040363in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.845212in}{4.050535in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.050535in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{4.053926in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.053926in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{4.057317in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.057317in}}%
\pgfpathlineto{\pgfqpoint{2.900516in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{2.902252in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{4.067489in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.067489in}}%
\pgfpathlineto{\pgfqpoint{2.907708in}{4.070880in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.070880in}}%
\pgfpathlineto{\pgfqpoint{2.928589in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{2.938460in}{4.077662in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.077662in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{4.081053in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.081053in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{4.084444in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.084444in}}%
\pgfpathlineto{\pgfqpoint{2.983100in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{4.094616in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.094616in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{4.098007in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.098007in}}%
\pgfpathlineto{\pgfqpoint{3.057416in}{4.101398in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.101398in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{4.104789in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.104789in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{4.108179in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.108179in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{4.111570in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.111570in}}%
\pgfpathlineto{\pgfqpoint{3.073620in}{4.114961in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.114961in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{4.118352in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.118352in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{4.121743in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.121743in}}%
\pgfpathlineto{\pgfqpoint{3.164667in}{4.125134in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.125134in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.128524in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.128524in}}%
\pgfpathlineto{\pgfqpoint{3.187452in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.135306in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.135306in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{4.138697in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.138697in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{4.148869in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.148869in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{4.152260in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.152260in}}%
\pgfpathlineto{\pgfqpoint{3.300186in}{4.155651in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.155651in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{4.159042in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.159042in}}%
\pgfpathlineto{\pgfqpoint{3.314924in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{3.444628in}{4.165823in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.165823in}}%
\pgfpathlineto{\pgfqpoint{3.476868in}{4.169214in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.169214in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{3.517044in}{4.175996in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.175996in}}%
\pgfpathlineto{\pgfqpoint{3.524236in}{4.179387in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.179387in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.186168in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.186168in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{4.189559in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.189559in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{4.192950in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.192950in}}%
\pgfpathlineto{\pgfqpoint{3.534900in}{4.196341in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.196341in}}%
\pgfpathlineto{\pgfqpoint{3.535396in}{4.199732in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.199732in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.537132in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896180in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.896180in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.896676in}{0.509725in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{0.897668in}{0.533151in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.533151in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{0.901140in}{0.535753in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{0.901636in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{0.902132in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{0.903124in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.903620in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{0.904612in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{0.904860in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{0.938836in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{0.943796in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{0.944540in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.946524in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.946772in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.948012in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.948260in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{0.949252in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.949836in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.950293in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{0.996243in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.998808in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{0.991246in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.003256in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{1.010535in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{1.034564in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{1.059860in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{1.060852in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{1.074492in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.074988in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{1.076972in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{1.081684in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.045906in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{1.085404in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.095572in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.074537in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{1.101028in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{1.101276in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.084948in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{1.103168in}}%
\pgfpathlineto{\pgfqpoint{1.107228in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{1.147652in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{1.149636in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.157820in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.159804in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.162284in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.163524in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.163772in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.177164in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.215089in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{1.195268in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.196508in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{1.203700in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{1.203948in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{1.206924in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.210644in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.222796in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{1.223540in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{1.225276in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.300982in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{1.232716in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.236188in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.236436in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{1.240900in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.250324in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.250572in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.386875in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.254788in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{1.256524in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{1.256810in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{1.260492in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{1.260740in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.266940in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.267188in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.267684in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{1.267932in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.270412in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{1.271652in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.277604in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{1.280332in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.462356in}}%
\pgfpathlineto{\pgfqpoint{1.282564in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.287276in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.288764in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.483179in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{1.318772in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.322492in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{1.325220in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{1.330924in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{1.331142in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{1.331668in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{1.331916in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{1.339952in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{1.341340in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{1.341568in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.610717in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{1.343324in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.343820in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{1.347292in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{1.348532in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{1.349276in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.355228in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{1.357956in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.683596in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{1.362077in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.364147in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{1.699213in}}%
\pgfpathlineto{\pgfqpoint{1.365411in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.366756in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.367120in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{1.368372in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.369170in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{1.370356in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{1.372092in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{1.372340in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.377078in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.377300in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{1.378863in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{1.379036in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.805928in}}%
\pgfpathlineto{\pgfqpoint{1.379532in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{1.380455in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{1.382260in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{1.382608in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{1.382756in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.390196in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{1.392180in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{1.392676in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.876204in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.881410in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{1.881410in}}%
\pgfpathlineto{\pgfqpoint{1.393916in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{1.394660in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{1.395404in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.396644in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{1.917849in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.917849in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{1.398380in}{1.923055in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{1.399372in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{1.399620in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{1.399942in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{1.400364in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{1.400860in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{1.401237in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{1.413012in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{1.424172in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.426156in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.426404in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{2.040182in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.434588in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{1.435285in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{1.470796in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.481708in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.081827in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.489644in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.089635in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{1.501300in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{1.503284in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.102649in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{1.544700in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.126075in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.559580in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{1.563052in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.141692in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{1.605708in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{1.621084in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{2.178131in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{2.188542in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.188542in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.196351in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.196351in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{1.675023in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{1.678247in}{2.211968in}}%
\pgfpathlineto{\pgfqpoint{1.678475in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.217173in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.688788in}{2.230187in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.230187in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{2.232790in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.232790in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.235393in}}%
\pgfpathlineto{\pgfqpoint{1.699204in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.237996in}}%
\pgfpathlineto{\pgfqpoint{1.700196in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{1.700769in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{1.716812in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{1.719451in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{1.719788in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.264024in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.266627in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.266627in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.274435in}}%
\pgfpathlineto{\pgfqpoint{1.729708in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{1.735412in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{2.290052in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.290052in}}%
\pgfpathlineto{\pgfqpoint{1.744588in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.292655in}}%
\pgfpathlineto{\pgfqpoint{1.746076in}{2.295258in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.295258in}}%
\pgfpathlineto{\pgfqpoint{1.751284in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.756988in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{1.769636in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{2.310875in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{2.310875in}}%
\pgfpathlineto{\pgfqpoint{1.774844in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{1.777324in}{2.326492in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.326492in}}%
\pgfpathlineto{\pgfqpoint{1.777820in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.334300in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{1.802543in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{1.825997in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{1.834116in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{1.841804in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{2.404576in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.404576in}}%
\pgfpathlineto{\pgfqpoint{1.858801in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{2.409782in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.409782in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.412384in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.412384in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{2.422796in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.422796in}}%
\pgfpathlineto{\pgfqpoint{1.880850in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.881980in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{2.435810in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.435810in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{2.446221in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.446221in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{1.900580in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{2.461838in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.467044in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{1.917712in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{1.920916in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{1.922156in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.487866in}}%
\pgfpathlineto{\pgfqpoint{1.936292in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{1.937451in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{1.938650in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.500880in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{2.503483in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.503483in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{1.952026in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.508689in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.960435in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.974650in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{1.980932in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{1.981180in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{2.542525in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.542525in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.552937in}}%
\pgfpathlineto{\pgfqpoint{2.000534in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.555539in}}%
\pgfpathlineto{\pgfqpoint{2.003024in}{2.558142in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.558142in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.010481in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{2.021675in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.573759in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.586773in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{2.037517in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{2.044916in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.607596in}}%
\pgfpathlineto{\pgfqpoint{2.045928in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{2.047396in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{2.612801in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.052863in}{2.623213in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.623213in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.628418in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.631021in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{2.062637in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{2.062737in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{2.063516in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{2.646638in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{2.069926in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.659652in}}%
\pgfpathlineto{\pgfqpoint{2.070702in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.662255in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{2.073362in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{2.080380in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{2.080628in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.685680in}}%
\pgfpathlineto{\pgfqpoint{2.090961in}{2.688283in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.688283in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.696092in}}%
\pgfpathlineto{\pgfqpoint{2.098655in}{2.696092in}}%
\pgfpathlineto{\pgfqpoint{2.098762in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{2.105201in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{2.107412in}{2.703900in}}%
\pgfpathlineto{\pgfqpoint{2.107473in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{2.109734in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{2.117008in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{2.119480in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.125473in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.727325in}}%
\pgfpathlineto{\pgfqpoint{2.127632in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{2.139652in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{2.144116in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{2.151804in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.766368in}}%
\pgfpathlineto{\pgfqpoint{2.153126in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{2.157260in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{2.161609in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{2.163430in}{2.779382in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.789793in}}%
\pgfpathlineto{\pgfqpoint{2.176108in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{2.797601in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.797601in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{2.800204in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{2.800204in}}%
\pgfpathlineto{\pgfqpoint{2.186028in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.805410in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{2.813218in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.813218in}}%
\pgfpathlineto{\pgfqpoint{2.193810in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{2.195174in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{2.823630in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.823630in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.828835in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{2.831438in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.831438in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{2.836644in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.836644in}}%
\pgfpathlineto{\pgfqpoint{2.211572in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.841849in}}%
\pgfpathlineto{\pgfqpoint{2.213556in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.844452in}}%
\pgfpathlineto{\pgfqpoint{2.223972in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.865275in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.867877in}}%
\pgfpathlineto{\pgfqpoint{2.284621in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{2.285228in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{2.294707in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{2.305316in}{2.893906in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{2.893906in}}%
\pgfpathlineto{\pgfqpoint{2.309452in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.899111in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.901714in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{2.904317in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.904317in}}%
\pgfpathlineto{\pgfqpoint{2.324500in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{2.333310in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{2.357440in}{2.917331in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.922537in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.922537in}}%
\pgfpathlineto{\pgfqpoint{2.358247in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.930345in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{2.391620in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{2.398812in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{2.403524in}{2.956373in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.956373in}}%
\pgfpathlineto{\pgfqpoint{2.405756in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{2.421969in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{2.971990in}}%
\pgfpathlineto{\pgfqpoint{2.422504in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{2.974593in}}%
\pgfpathlineto{\pgfqpoint{2.422929in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.432788in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{2.982401in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{2.982401in}}%
\pgfpathlineto{\pgfqpoint{2.448337in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{2.455356in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{2.995415in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{2.998018in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{2.998018in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.486852in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.486858in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.005827in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.008430in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{2.506447in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.018841in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.021444in}}%
\pgfpathlineto{\pgfqpoint{2.521162in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{2.525044in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.026649in}}%
\pgfpathlineto{\pgfqpoint{2.528409in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.532236in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{3.034458in}}%
\pgfpathlineto{\pgfqpoint{2.536204in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{2.538932in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{2.540648in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.050075in}}%
\pgfpathlineto{\pgfqpoint{2.553812in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{2.559595in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.060486in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{2.563850in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.065692in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.571916in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.073500in}}%
\pgfpathlineto{\pgfqpoint{2.575140in}{3.073500in}}%
\pgfpathlineto{\pgfqpoint{2.575388in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.078706in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{3.081308in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.081308in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{2.584888in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.089117in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.091720in}}%
\pgfpathlineto{\pgfqpoint{2.592252in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{2.592815in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.099528in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.104734in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.613084in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.120351in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.122953in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.130762in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.133365in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{3.135968in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.135968in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{2.635404in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.141173in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{2.643588in}{3.146379in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.146379in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{2.648672in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{2.648796in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{3.159393in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{2.651028in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.172407in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{3.177613in}}%
\pgfpathlineto{\pgfqpoint{2.659708in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{3.182818in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.188024in}}%
\pgfpathlineto{\pgfqpoint{2.662277in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{2.663180in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{2.663428in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{2.669132in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.672852in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.211449in}}%
\pgfpathlineto{\pgfqpoint{2.674588in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.214052in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.216655in}}%
\pgfpathlineto{\pgfqpoint{2.676324in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.219258in}}%
\pgfpathlineto{\pgfqpoint{2.678060in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{2.678804in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{2.681532in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.227066in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{2.684508in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.232272in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.688228in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.242683in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.242683in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{2.691983in}{3.250492in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.250492in}}%
\pgfpathlineto{\pgfqpoint{2.693684in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.696164in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.258300in}}%
\pgfpathlineto{\pgfqpoint{2.698644in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{2.704596in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{2.704844in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.266108in}}%
\pgfpathlineto{\pgfqpoint{2.712780in}{3.268711in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.268711in}}%
\pgfpathlineto{\pgfqpoint{2.716015in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.271314in}}%
\pgfpathlineto{\pgfqpoint{2.720721in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{2.725914in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{2.727164in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{3.284328in}}%
\pgfpathlineto{\pgfqpoint{2.730140in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.289534in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{3.299945in}}%
\pgfpathlineto{\pgfqpoint{2.743532in}{3.305151in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.305151in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{2.744594in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{2.745020in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.318165in}}%
\pgfpathlineto{\pgfqpoint{2.747252in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.323370in}}%
\pgfpathlineto{\pgfqpoint{2.750914in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.333782in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.336384in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.338987in}}%
\pgfpathlineto{\pgfqpoint{2.755188in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{2.755932in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.346796in}}%
\pgfpathlineto{\pgfqpoint{2.757668in}{3.349399in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.349399in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{3.352001in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{3.352001in}}%
\pgfpathlineto{\pgfqpoint{2.761388in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.357207in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{3.359810in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{3.367618in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.367618in}}%
\pgfpathlineto{\pgfqpoint{2.767340in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.375427in}}%
\pgfpathlineto{\pgfqpoint{2.771308in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{2.772052in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{2.772796in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{2.774392in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{2.774780in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{3.393646in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.393646in}}%
\pgfpathlineto{\pgfqpoint{2.778500in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{2.778996in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.404058in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{3.406661in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.406661in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{2.783708in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{2.784700in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{2.785196in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{2.791396in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.440497in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{3.443100in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.443100in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{2.793876in}{3.445703in}}%
\pgfpathlineto{\pgfqpoint{2.794124in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{2.795116in}{3.450908in}}%
\pgfpathlineto{\pgfqpoint{2.795192in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{2.796108in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{2.801888in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.469128in}}%
\pgfpathlineto{\pgfqpoint{2.802308in}{3.471731in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.471731in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{3.476937in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.476937in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{2.808814in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{2.810244in}{3.487348in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.811588in}{3.495156in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.495156in}}%
\pgfpathlineto{\pgfqpoint{2.812787in}{3.497759in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.497759in}}%
\pgfpathlineto{\pgfqpoint{2.814956in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.500362in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{2.817188in}{3.502965in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.508170in}}%
\pgfpathlineto{\pgfqpoint{2.818676in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.510773in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{2.823636in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{2.824628in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.521184in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{2.827930in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{2.828596in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{2.832812in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{3.539404in}}%
\pgfpathlineto{\pgfqpoint{2.833943in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.544610in}}%
\pgfpathlineto{\pgfqpoint{2.834548in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{3.549815in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.549815in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{3.557624in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.557624in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.560227in}}%
\pgfpathlineto{\pgfqpoint{2.842980in}{3.562830in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.562830in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{2.853644in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.575844in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{2.863331in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{2.863564in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.586255in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{3.588858in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{3.588858in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.594063in}}%
\pgfpathlineto{\pgfqpoint{2.866292in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{2.870012in}{3.599269in}}%
\pgfpathlineto{\pgfqpoint{2.874476in}{3.599269in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.604475in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.604475in}}%
\pgfpathlineto{\pgfqpoint{2.875152in}{3.607077in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.607077in}}%
\pgfpathlineto{\pgfqpoint{2.876956in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.612283in}}%
\pgfpathlineto{\pgfqpoint{2.882164in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{2.883092in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{2.883156in}{3.620092in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.620092in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{3.622694in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.622694in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{3.630503in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.630503in}}%
\pgfpathlineto{\pgfqpoint{2.888154in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.633106in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.635708in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{2.899028in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{3.643517in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.643517in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.905228in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.653928in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{3.656531in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.656531in}}%
\pgfpathlineto{\pgfqpoint{2.907956in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{2.908700in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{2.908948in}{3.664339in}}%
\pgfpathlineto{\pgfqpoint{2.909196in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{2.909899in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{2.911868in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{3.698176in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{3.698176in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.705984in}}%
\pgfpathlineto{\pgfqpoint{2.913908in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.708587in}}%
\pgfpathlineto{\pgfqpoint{2.915644in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.711190in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{3.718999in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.718999in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.721601in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{3.724204in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.724204in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{2.920604in}{3.729410in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.729410in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{2.922092in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{3.739821in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.739821in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.742424in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.745027in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.752835in}}%
\pgfpathlineto{\pgfqpoint{2.926804in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.758041in}}%
\pgfpathlineto{\pgfqpoint{2.928540in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.760644in}}%
\pgfpathlineto{\pgfqpoint{2.929284in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{2.932137in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.765849in}}%
\pgfpathlineto{\pgfqpoint{2.933748in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.768452in}}%
\pgfpathlineto{\pgfqpoint{2.936972in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{2.940444in}{3.773658in}}%
\pgfpathlineto{\pgfqpoint{2.940614in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.778863in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{2.968780in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{3.791877in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.791877in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.794480in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.794480in}}%
\pgfpathlineto{\pgfqpoint{2.975908in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.797083in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.799686in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.799686in}}%
\pgfpathlineto{\pgfqpoint{2.986572in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.804892in}}%
\pgfpathlineto{\pgfqpoint{2.992524in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{2.995787in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{2.995996in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.815303in}}%
\pgfpathlineto{\pgfqpoint{2.997732in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.817906in}}%
\pgfpathlineto{\pgfqpoint{3.000431in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.823111in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.825714in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.828317in}}%
\pgfpathlineto{\pgfqpoint{3.009388in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{3.013108in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{3.017076in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{3.017324in}{3.843934in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.843934in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{3.023276in}{3.849139in}}%
\pgfpathlineto{\pgfqpoint{3.023621in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{3.024020in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{3.026004in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{3.026748in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.864756in}}%
\pgfpathlineto{\pgfqpoint{3.029768in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.867359in}}%
\pgfpathlineto{\pgfqpoint{3.030716in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{3.054028in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.872565in}}%
\pgfpathlineto{\pgfqpoint{3.057004in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.875168in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{3.882976in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{3.882976in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{3.888182in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.888182in}}%
\pgfpathlineto{\pgfqpoint{3.064940in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{3.065436in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{3.066428in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{3.068412in}{3.898593in}}%
\pgfpathlineto{\pgfqpoint{3.068630in}{3.903799in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.903799in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{3.075852in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{3.078153in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{3.078828in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.916813in}}%
\pgfpathlineto{\pgfqpoint{3.083044in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.919415in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{3.922018in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.922018in}}%
\pgfpathlineto{\pgfqpoint{3.089988in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.924621in}}%
\pgfpathlineto{\pgfqpoint{3.091973in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.932430in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.935032in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{3.937635in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.937635in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{3.942841in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.942841in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{3.112726in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.950649in}}%
\pgfpathlineto{\pgfqpoint{3.115780in}{3.953252in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.953252in}}%
\pgfpathlineto{\pgfqpoint{3.117236in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.955855in}}%
\pgfpathlineto{\pgfqpoint{3.119989in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.958458in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.963663in}}%
\pgfpathlineto{\pgfqpoint{3.132148in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.966266in}}%
\pgfpathlineto{\pgfqpoint{3.137843in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{3.139836in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.971472in}}%
\pgfpathlineto{\pgfqpoint{3.149238in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.974075in}}%
\pgfpathlineto{\pgfqpoint{3.150252in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.979280in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{3.159428in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{3.987089in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.987089in}}%
\pgfpathlineto{\pgfqpoint{3.163892in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{3.992294in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{3.992294in}}%
\pgfpathlineto{\pgfqpoint{3.167116in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{3.994897in}}%
\pgfpathlineto{\pgfqpoint{3.169348in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.000103in}}%
\pgfpathlineto{\pgfqpoint{3.170340in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{4.005308in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.005308in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{3.175548in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{3.175796in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{3.176788in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{3.178524in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{3.180508in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.183276in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{3.184972in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.036542in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{4.039145in}}%
\pgfpathlineto{\pgfqpoint{3.198860in}{4.039145in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{4.044351in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.044351in}}%
\pgfpathlineto{\pgfqpoint{3.199356in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.046953in}}%
\pgfpathlineto{\pgfqpoint{3.201340in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.049556in}}%
\pgfpathlineto{\pgfqpoint{3.211756in}{4.052159in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.052159in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.054762in}}%
\pgfpathlineto{\pgfqpoint{3.222420in}{4.057365in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.057365in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.059968in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.062570in}}%
\pgfpathlineto{\pgfqpoint{3.227151in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.067776in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.072982in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.078187in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.078187in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.080790in}}%
\pgfpathlineto{\pgfqpoint{3.253420in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.083393in}}%
\pgfpathlineto{\pgfqpoint{3.256148in}{4.085996in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.085996in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.088599in}}%
\pgfpathlineto{\pgfqpoint{3.258540in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.091201in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.093804in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{4.096407in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.096407in}}%
\pgfpathlineto{\pgfqpoint{3.263836in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{3.268548in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.104215in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{4.109421in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.109421in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{4.112024in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.112024in}}%
\pgfpathlineto{\pgfqpoint{3.295332in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.114627in}}%
\pgfpathlineto{\pgfqpoint{3.298736in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.117230in}}%
\pgfpathlineto{\pgfqpoint{3.313188in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.119832in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{4.122435in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.122435in}}%
\pgfpathlineto{\pgfqpoint{3.314676in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.125038in}}%
\pgfpathlineto{\pgfqpoint{3.317046in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.127641in}}%
\pgfpathlineto{\pgfqpoint{3.337492in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{3.348404in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{3.350140in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.140655in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.143258in}}%
\pgfpathlineto{\pgfqpoint{3.386348in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.148463in}}%
\pgfpathlineto{\pgfqpoint{3.401476in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.151066in}}%
\pgfpathlineto{\pgfqpoint{3.402468in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.153669in}}%
\pgfpathlineto{\pgfqpoint{3.406188in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.156272in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{3.407922in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.161477in}}%
\pgfpathlineto{\pgfqpoint{3.410652in}{4.164080in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.164080in}}%
\pgfpathlineto{\pgfqpoint{3.416852in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{3.431236in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.169286in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{3.435452in}{4.174492in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.174492in}}%
\pgfpathlineto{\pgfqpoint{3.479844in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{3.620708in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.179697in}}%
\pgfpathlineto{\pgfqpoint{3.625172in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{3.631620in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.187506in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.190108in}}%
\pgfpathlineto{\pgfqpoint{3.643772in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{3.651460in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{3.654188in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{3.657412in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.507123in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408387in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{1.445327in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{1.445327in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{0.520711in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{0.520711in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{0.526146in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{0.526146in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{1.510548in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{1.510548in}{0.531581in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.531581in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{0.534299in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{0.534299in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{1.604836in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{1.604836in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{1.616180in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{1.616180in}{0.547887in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{0.547887in}}%
\pgfpathlineto{\pgfqpoint{1.636935in}{0.550605in}}%
\pgfpathlineto{\pgfqpoint{1.645962in}{0.550605in}}%
\pgfpathlineto{\pgfqpoint{1.645962in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{1.651060in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{1.651060in}{0.556040in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{0.556040in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{0.561475in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.561475in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{1.698987in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{1.698987in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.706637in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.706637in}{0.569628in}}%
\pgfpathlineto{\pgfqpoint{1.725867in}{0.569628in}}%
\pgfpathlineto{\pgfqpoint{1.725867in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{1.761382in}{0.575064in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.575064in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{1.795611in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{1.795611in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.583217in}}%
\pgfpathlineto{\pgfqpoint{1.922732in}{0.583217in}}%
\pgfpathlineto{\pgfqpoint{1.922732in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.927374in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.927374in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{0.591370in}}%
\pgfpathlineto{\pgfqpoint{1.944746in}{0.591370in}}%
\pgfpathlineto{\pgfqpoint{1.944746in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{1.963473in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{1.963473in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.607675in}}%
\pgfpathlineto{\pgfqpoint{2.001041in}{0.607675in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.070515in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.070515in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{2.093292in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{2.093292in}{0.623981in}}%
\pgfpathlineto{\pgfqpoint{2.135856in}{0.623981in}}%
\pgfpathlineto{\pgfqpoint{2.135856in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{2.151704in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{2.151704in}{0.629417in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{0.629417in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{0.637570in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{0.640287in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.640287in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{2.279420in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{2.279420in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{0.653875in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{0.653875in}}%
\pgfpathlineto{\pgfqpoint{2.333733in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{2.371184in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{2.371184in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{2.375516in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{2.375516in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{2.389195in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{2.389195in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{2.545670in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{2.550929in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{2.550929in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{2.561350in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{2.561350in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{2.634085in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{2.634085in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{2.643359in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{2.643359in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{2.650583in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{2.650583in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{2.726703in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{2.726703in}{0.700075in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.700075in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{2.739478in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{2.739478in}{0.708228in}}%
\pgfpathlineto{\pgfqpoint{2.762631in}{0.708228in}}%
\pgfpathlineto{\pgfqpoint{2.762631in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{2.777936in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{2.777936in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{2.828222in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{2.853537in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{2.853537in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{2.863071in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{2.863071in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.867091in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.867091in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{2.871127in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{2.871127in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{2.897104in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{2.897104in}{0.746275in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{0.746275in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{0.751711in}}%
\pgfpathlineto{\pgfqpoint{2.920760in}{0.751711in}}%
\pgfpathlineto{\pgfqpoint{2.920760in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{2.927083in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{2.927083in}{0.757146in}}%
\pgfpathlineto{\pgfqpoint{2.928582in}{0.757146in}}%
\pgfpathlineto{\pgfqpoint{2.928582in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{0.762581in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{0.762581in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{2.951655in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{2.961100in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{2.961445in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{2.966601in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{2.966601in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{2.977195in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{2.977195in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{2.979840in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{2.979840in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.784323in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{3.004565in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{3.004565in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{3.008493in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{3.008493in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.021692in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.021692in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{3.030228in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{3.030228in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{3.036296in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{3.036296in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{3.063696in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{3.063696in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{3.095925in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{3.095925in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{3.103469in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{3.103469in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{3.110215in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{3.113465in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{3.113465in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{3.122022in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{3.122022in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.835958in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{0.835958in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{3.173755in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{3.173755in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{3.178799in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{3.178799in}{0.844111in}}%
\pgfpathlineto{\pgfqpoint{3.187327in}{0.844111in}}%
\pgfpathlineto{\pgfqpoint{3.187327in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{3.187844in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{3.214558in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{3.214558in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{3.216009in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{3.216009in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.234436in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.234436in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{3.240471in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{3.240471in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{3.244935in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{3.244935in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{3.247733in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{3.247733in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.260876in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.260876in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{3.263584in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{3.263584in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{3.265631in}{0.879440in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{0.879440in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{0.882158in}}%
\pgfpathlineto{\pgfqpoint{3.283383in}{0.882158in}}%
\pgfpathlineto{\pgfqpoint{3.283383in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{3.308979in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{3.309212in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{0.901181in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{0.901181in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{3.349689in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{3.349689in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{3.358118in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{3.358118in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{3.376070in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{3.376070in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{3.377776in}{0.922923in}}%
\pgfpathlineto{\pgfqpoint{3.377776in}{0.925640in}}%
\pgfpathlineto{\pgfqpoint{3.405516in}{0.925640in}}%
\pgfpathlineto{\pgfqpoint{3.405516in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{3.406387in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{3.406387in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{3.408550in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{3.408550in}{0.933793in}}%
\pgfpathlineto{\pgfqpoint{3.421125in}{0.933793in}}%
\pgfpathlineto{\pgfqpoint{3.421125in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{3.426324in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{3.426324in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{3.446706in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{3.446706in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{3.462171in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{3.462171in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{0.955534in}}%
\pgfpathlineto{\pgfqpoint{3.515056in}{0.955534in}}%
\pgfpathlineto{\pgfqpoint{3.515056in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{3.516088in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{3.516088in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{3.522098in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{3.522098in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{3.523893in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{3.523893in}{0.966405in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{0.966405in}}%
\pgfpathlineto{\pgfqpoint{3.524457in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{3.532414in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{3.532414in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{3.532896in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{3.538125in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{3.538491in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{3.544035in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{3.544035in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{3.546576in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{3.546576in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{3.556872in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{3.556872in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{3.559186in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{3.559295in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{3.562223in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{3.562223in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{3.562714in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{3.562714in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{3.572012in}{1.001734in}}%
\pgfpathlineto{\pgfqpoint{3.572012in}{1.004452in}}%
\pgfpathlineto{\pgfqpoint{3.573633in}{1.004452in}}%
\pgfpathlineto{\pgfqpoint{3.573633in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{3.576964in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{3.576964in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{3.582845in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{3.582845in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{3.592334in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{3.592334in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{3.602940in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{3.602940in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{3.612281in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{3.612281in}{1.023475in}}%
\pgfpathlineto{\pgfqpoint{3.617847in}{1.023475in}}%
\pgfpathlineto{\pgfqpoint{3.617847in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{3.626246in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{3.626246in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{3.628379in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{3.628379in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{3.631210in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{3.631457in}{1.037064in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{1.037064in}}%
\pgfpathlineto{\pgfqpoint{3.632194in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{3.635128in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{3.635128in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{3.643020in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{3.643020in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{3.643411in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{3.643504in}{1.050652in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.050652in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{3.652022in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{3.652022in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.658566in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.658566in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{3.660155in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{3.660155in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{1.064240in}}%
\pgfpathlineto{\pgfqpoint{3.673057in}{1.064240in}}%
\pgfpathlineto{\pgfqpoint{3.673057in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{3.675250in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{3.675250in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{3.677310in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{3.677310in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.075111in}}%
\pgfpathlineto{\pgfqpoint{3.679056in}{1.075111in}}%
\pgfpathlineto{\pgfqpoint{3.679056in}{1.077828in}}%
\pgfpathlineto{\pgfqpoint{3.681570in}{1.077828in}}%
\pgfpathlineto{\pgfqpoint{3.681570in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{3.692324in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{3.692324in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{3.696457in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{3.696457in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{3.707321in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{3.707321in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{3.709835in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{3.715429in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{3.715429in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{3.717104in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{3.717104in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{3.727097in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{3.727097in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{3.731931in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{3.731931in}{1.105005in}}%
\pgfpathlineto{\pgfqpoint{3.736433in}{1.105005in}}%
\pgfpathlineto{\pgfqpoint{3.736433in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{3.736913in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{3.736913in}{1.110440in}}%
\pgfpathlineto{\pgfqpoint{3.740116in}{1.110440in}}%
\pgfpathlineto{\pgfqpoint{3.740116in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{3.742709in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{3.742709in}{1.115875in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{1.115875in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{3.757380in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{3.757380in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{3.767950in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{3.767950in}{1.129464in}}%
\pgfpathlineto{\pgfqpoint{3.772551in}{1.129464in}}%
\pgfpathlineto{\pgfqpoint{3.772551in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{3.778469in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{3.779132in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{3.779132in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{3.779892in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{3.779892in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{3.780850in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{3.780850in}{1.145770in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{1.145770in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{3.791614in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{3.796225in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{3.796225in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{3.798065in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{3.798065in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{1.167511in}}%
\pgfpathlineto{\pgfqpoint{3.810676in}{1.167511in}}%
\pgfpathlineto{\pgfqpoint{3.810676in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{3.813919in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{3.813919in}{1.172946in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{1.172946in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{3.818982in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{3.818982in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{3.822610in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{3.822610in}{1.183817in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.183817in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.186534in}}%
\pgfpathlineto{\pgfqpoint{3.832136in}{1.186534in}}%
\pgfpathlineto{\pgfqpoint{3.832136in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{3.838293in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{3.838293in}{1.191970in}}%
\pgfpathlineto{\pgfqpoint{3.841220in}{1.191970in}}%
\pgfpathlineto{\pgfqpoint{3.841220in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{3.847403in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{3.847403in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{3.848418in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{3.848418in}{1.202840in}}%
\pgfpathlineto{\pgfqpoint{3.849317in}{1.202840in}}%
\pgfpathlineto{\pgfqpoint{3.849317in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{3.851835in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{3.851835in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{3.871278in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{3.871278in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{3.871833in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{3.871833in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{3.872690in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{3.872690in}{1.221864in}}%
\pgfpathlineto{\pgfqpoint{3.877575in}{1.221864in}}%
\pgfpathlineto{\pgfqpoint{3.877575in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.880654in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.880654in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{3.882165in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{3.882165in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{3.891268in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{3.891268in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{3.893108in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{3.893108in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{3.893701in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{1.243605in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{1.243605in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{3.898532in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{3.898532in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{3.901074in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{3.901074in}{1.257193in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.257193in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.259911in}}%
\pgfpathlineto{\pgfqpoint{3.906117in}{1.259911in}}%
\pgfpathlineto{\pgfqpoint{3.906117in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{3.906884in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{3.906884in}{1.265346in}}%
\pgfpathlineto{\pgfqpoint{3.914154in}{1.265346in}}%
\pgfpathlineto{\pgfqpoint{3.914154in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{3.918844in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{3.918844in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.273499in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.273499in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{3.923895in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{3.923895in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{3.925308in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{3.925308in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{3.930696in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{3.930696in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{3.941603in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{3.941603in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{3.946228in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{3.947274in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{3.947274in}{1.303393in}}%
\pgfpathlineto{\pgfqpoint{3.948798in}{1.303393in}}%
\pgfpathlineto{\pgfqpoint{3.948909in}{1.308828in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.308828in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{3.962818in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{3.962818in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{3.963435in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{3.963435in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{3.969056in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{3.969056in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.971868in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.971868in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{3.972656in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{3.972656in}{1.333287in}}%
\pgfpathlineto{\pgfqpoint{3.973329in}{1.333287in}}%
\pgfpathlineto{\pgfqpoint{3.973329in}{1.336005in}}%
\pgfpathlineto{\pgfqpoint{3.974709in}{1.336005in}}%
\pgfpathlineto{\pgfqpoint{3.974709in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{3.981928in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{3.981928in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{3.983287in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{3.983287in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{3.991581in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{3.991686in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{3.992101in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{3.992101in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{3.993533in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{3.993533in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{3.995429in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{1.368617in}}%
\pgfpathlineto{\pgfqpoint{3.996020in}{1.368617in}}%
\pgfpathlineto{\pgfqpoint{3.996126in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{4.001362in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{4.001362in}{1.376770in}}%
\pgfpathlineto{\pgfqpoint{4.007451in}{1.376770in}}%
\pgfpathlineto{\pgfqpoint{4.007743in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{4.008643in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{4.008643in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{4.015172in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{4.015172in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{4.015839in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{4.015839in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{4.017417in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{4.017417in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{4.021459in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{4.021459in}{1.398511in}}%
\pgfpathlineto{\pgfqpoint{4.022601in}{1.398511in}}%
\pgfpathlineto{\pgfqpoint{4.022601in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{4.027800in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{4.027800in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{4.039770in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{4.040115in}{1.412099in}}%
\pgfpathlineto{\pgfqpoint{4.043641in}{1.412099in}}%
\pgfpathlineto{\pgfqpoint{4.043641in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{4.044774in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{4.045089in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{4.048667in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{4.048667in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{4.053869in}{1.425687in}}%
\pgfpathlineto{\pgfqpoint{4.053869in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{4.054998in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{4.054998in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{4.057797in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{4.057797in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{4.065560in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{4.065560in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{4.066160in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{4.066160in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{4.068569in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{4.068569in}{1.441993in}}%
\pgfpathlineto{\pgfqpoint{4.071699in}{1.441993in}}%
\pgfpathlineto{\pgfqpoint{4.071699in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.076087in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{4.077871in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{4.077871in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{4.082562in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{1.461017in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{1.461017in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{1.463734in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.463734in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{4.093741in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{4.093741in}{1.469170in}}%
\pgfpathlineto{\pgfqpoint{4.094199in}{1.469170in}}%
\pgfpathlineto{\pgfqpoint{4.094199in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{4.095227in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{4.095227in}{1.474605in}}%
\pgfpathlineto{\pgfqpoint{4.099954in}{1.474605in}}%
\pgfpathlineto{\pgfqpoint{4.100257in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{4.101698in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{4.101755in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{4.102236in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{4.102236in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{1.490911in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{1.490911in}}%
\pgfpathlineto{\pgfqpoint{4.108741in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{4.113528in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{4.113528in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{4.130053in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{4.130053in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{4.133782in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{4.133782in}{1.504499in}}%
\pgfpathlineto{\pgfqpoint{4.134984in}{1.504499in}}%
\pgfpathlineto{\pgfqpoint{4.134984in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{4.138933in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{4.138933in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{4.140369in}{1.515370in}}%
\pgfpathlineto{\pgfqpoint{4.141332in}{1.515370in}}%
\pgfpathlineto{\pgfqpoint{4.141332in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{4.143099in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{4.143099in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{4.143874in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{4.143874in}{1.523523in}}%
\pgfpathlineto{\pgfqpoint{4.145235in}{1.523523in}}%
\pgfpathlineto{\pgfqpoint{4.145235in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{4.146453in}{1.531675in}}%
\pgfpathlineto{\pgfqpoint{4.148007in}{1.531675in}}%
\pgfpathlineto{\pgfqpoint{4.148007in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{4.158545in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{4.159378in}{1.545264in}}%
\pgfpathlineto{\pgfqpoint{4.161657in}{1.545264in}}%
\pgfpathlineto{\pgfqpoint{4.161657in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{4.168443in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{4.168443in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{4.169491in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{4.173383in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{4.174288in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{4.174288in}{1.561570in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{1.561570in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{4.179281in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{4.179281in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{4.181921in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{4.181921in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{4.182922in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{4.182922in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{4.184327in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{4.184327in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{4.190465in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{4.190465in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{4.191957in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{4.192320in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{4.198529in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{4.198529in}{1.591464in}}%
\pgfpathlineto{\pgfqpoint{4.198973in}{1.591464in}}%
\pgfpathlineto{\pgfqpoint{4.198973in}{1.594181in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{1.594181in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{1.596899in}}%
\pgfpathlineto{\pgfqpoint{4.204395in}{1.596899in}}%
\pgfpathlineto{\pgfqpoint{4.204667in}{1.602334in}}%
\pgfpathlineto{\pgfqpoint{4.205340in}{1.602334in}}%
\pgfpathlineto{\pgfqpoint{4.205340in}{1.605052in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{1.605052in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{4.208036in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{4.208036in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{4.212479in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{4.212479in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{4.217731in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{4.217731in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{4.218372in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{4.218450in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{4.222076in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{4.222675in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{4.222675in}{1.626793in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{1.626793in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{1.629511in}}%
\pgfpathlineto{\pgfqpoint{4.226213in}{1.629511in}}%
\pgfpathlineto{\pgfqpoint{4.226358in}{1.634946in}}%
\pgfpathlineto{\pgfqpoint{4.226761in}{1.634946in}}%
\pgfpathlineto{\pgfqpoint{4.226761in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{4.227995in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{4.227995in}{1.640381in}}%
\pgfpathlineto{\pgfqpoint{4.230163in}{1.640381in}}%
\pgfpathlineto{\pgfqpoint{4.230507in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{4.231322in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{4.231322in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{4.234841in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{4.234841in}{1.656687in}}%
\pgfpathlineto{\pgfqpoint{4.237530in}{1.656687in}}%
\pgfpathlineto{\pgfqpoint{4.237584in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{4.240549in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{4.240549in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.667558in}}%
\pgfpathlineto{\pgfqpoint{4.252501in}{1.667558in}}%
\pgfpathlineto{\pgfqpoint{4.252501in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{4.253566in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{4.253566in}{1.672993in}}%
\pgfpathlineto{\pgfqpoint{4.255072in}{1.672993in}}%
\pgfpathlineto{\pgfqpoint{4.255072in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{1.678428in}}%
\pgfpathlineto{\pgfqpoint{4.263016in}{1.678428in}}%
\pgfpathlineto{\pgfqpoint{4.263016in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{4.264151in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{4.264520in}{1.686581in}}%
\pgfpathlineto{\pgfqpoint{4.264781in}{1.686581in}}%
\pgfpathlineto{\pgfqpoint{4.264781in}{1.689299in}}%
\pgfpathlineto{\pgfqpoint{4.265334in}{1.689299in}}%
\pgfpathlineto{\pgfqpoint{4.265334in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{4.266511in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{4.266511in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{4.267484in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{4.267484in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.269854in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.269854in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{1.708323in}}%
\pgfpathlineto{\pgfqpoint{4.274463in}{1.708323in}}%
\pgfpathlineto{\pgfqpoint{4.274771in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{4.277752in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{4.278708in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{4.278708in}{1.724628in}}%
\pgfpathlineto{\pgfqpoint{4.279661in}{1.724628in}}%
\pgfpathlineto{\pgfqpoint{4.279661in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{4.280544in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{4.280544in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{4.290885in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{4.290885in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{4.291429in}{1.732781in}}%
\pgfpathlineto{\pgfqpoint{4.291429in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.738217in}}%
\pgfpathlineto{\pgfqpoint{4.296594in}{1.738217in}}%
\pgfpathlineto{\pgfqpoint{4.296594in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{4.299516in}{1.740934in}}%
\pgfpathlineto{\pgfqpoint{4.299516in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.746370in}}%
\pgfpathlineto{\pgfqpoint{4.303990in}{1.746370in}}%
\pgfpathlineto{\pgfqpoint{4.303990in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{4.305605in}{1.751805in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{1.751805in}}%
\pgfpathlineto{\pgfqpoint{4.309028in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{4.310250in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{4.310301in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{4.321561in}{1.768111in}}%
\pgfpathlineto{\pgfqpoint{4.322966in}{1.768111in}}%
\pgfpathlineto{\pgfqpoint{4.322966in}{1.770828in}}%
\pgfpathlineto{\pgfqpoint{4.326389in}{1.770828in}}%
\pgfpathlineto{\pgfqpoint{4.326389in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{4.333106in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{4.333106in}{1.776264in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{1.776264in}}%
\pgfpathlineto{\pgfqpoint{4.334407in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{4.341113in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{4.341113in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{4.342901in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{4.342901in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.792570in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.792570in}}%
\pgfpathlineto{\pgfqpoint{4.346952in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{4.348462in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{4.348462in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{4.349517in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{4.349517in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{4.350530in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{4.350530in}{1.803440in}}%
\pgfpathlineto{\pgfqpoint{4.354169in}{1.803440in}}%
\pgfpathlineto{\pgfqpoint{4.354169in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{4.354806in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{4.354806in}{1.808875in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{1.808875in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{1.811593in}}%
\pgfpathlineto{\pgfqpoint{4.358915in}{1.811593in}}%
\pgfpathlineto{\pgfqpoint{4.358915in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{4.364505in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{4.364642in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{4.365014in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{4.365014in}{1.822464in}}%
\pgfpathlineto{\pgfqpoint{4.365630in}{1.822464in}}%
\pgfpathlineto{\pgfqpoint{4.365630in}{1.825181in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.825181in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{4.366544in}{1.827899in}}%
\pgfpathlineto{\pgfqpoint{4.366719in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{4.368077in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{4.368077in}{1.836052in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{1.836052in}}%
\pgfpathlineto{\pgfqpoint{4.371382in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{4.378954in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{4.378954in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{4.381665in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{4.381665in}{1.844205in}}%
\pgfpathlineto{\pgfqpoint{4.382370in}{1.844205in}}%
\pgfpathlineto{\pgfqpoint{4.382370in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{4.385061in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{4.385061in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{4.390603in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{4.390603in}{1.855075in}}%
\pgfpathlineto{\pgfqpoint{4.396444in}{1.855075in}}%
\pgfpathlineto{\pgfqpoint{4.396571in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{4.397719in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{4.397801in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{4.398661in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{4.398661in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{4.400412in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{4.400412in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{4.401473in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{4.401473in}{1.874099in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{1.874099in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{1.876817in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{1.876817in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{4.409416in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{4.409416in}{1.882252in}}%
\pgfpathlineto{\pgfqpoint{4.412573in}{1.882252in}}%
\pgfpathlineto{\pgfqpoint{4.412573in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{1.884970in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{1.887687in}}%
\pgfpathlineto{\pgfqpoint{4.418764in}{1.887687in}}%
\pgfpathlineto{\pgfqpoint{4.418772in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{4.420298in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{4.420298in}{1.895840in}}%
\pgfpathlineto{\pgfqpoint{4.420851in}{1.895840in}}%
\pgfpathlineto{\pgfqpoint{4.420851in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{4.422264in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{4.422264in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{4.423258in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{4.423258in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{1.906711in}}%
\pgfpathlineto{\pgfqpoint{4.427085in}{1.906711in}}%
\pgfpathlineto{\pgfqpoint{4.427344in}{1.912146in}}%
\pgfpathlineto{\pgfqpoint{4.428388in}{1.912146in}}%
\pgfpathlineto{\pgfqpoint{4.428388in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{4.430245in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{4.430245in}{1.917581in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{1.917581in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{1.920299in}}%
\pgfpathlineto{\pgfqpoint{4.435219in}{1.920299in}}%
\pgfpathlineto{\pgfqpoint{4.435431in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{4.439091in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{4.439091in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{4.441629in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{4.441629in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{1.933887in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{1.933887in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{4.446182in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{4.446366in}{1.942040in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{1.942040in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{1.947475in}}%
\pgfpathlineto{\pgfqpoint{4.451645in}{1.947475in}}%
\pgfpathlineto{\pgfqpoint{4.451645in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{4.452088in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{4.452088in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{4.452957in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{4.452957in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{4.455096in}{1.961064in}}%
\pgfpathlineto{\pgfqpoint{4.458206in}{1.961064in}}%
\pgfpathlineto{\pgfqpoint{4.458206in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{4.459915in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{4.459915in}{1.966499in}}%
\pgfpathlineto{\pgfqpoint{4.463086in}{1.966499in}}%
\pgfpathlineto{\pgfqpoint{4.463086in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{1.971934in}}%
\pgfpathlineto{\pgfqpoint{4.465317in}{1.971934in}}%
\pgfpathlineto{\pgfqpoint{4.465317in}{1.974652in}}%
\pgfpathlineto{\pgfqpoint{4.467419in}{1.974652in}}%
\pgfpathlineto{\pgfqpoint{4.467419in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{4.469356in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{4.469356in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{4.470059in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{4.470230in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{4.471397in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{4.471397in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{1.990958in}}%
\pgfpathlineto{\pgfqpoint{4.474862in}{1.990958in}}%
\pgfpathlineto{\pgfqpoint{4.474947in}{1.996393in}}%
\pgfpathlineto{\pgfqpoint{4.476324in}{1.996393in}}%
\pgfpathlineto{\pgfqpoint{4.476324in}{1.999111in}}%
\pgfpathlineto{\pgfqpoint{4.476742in}{1.999111in}}%
\pgfpathlineto{\pgfqpoint{4.476742in}{2.001828in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{2.001828in}}%
\pgfpathlineto{\pgfqpoint{4.477575in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{4.478278in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{4.478424in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{4.481012in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{4.481012in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{4.481445in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{4.481445in}{2.015417in}}%
\pgfpathlineto{\pgfqpoint{4.482218in}{2.015417in}}%
\pgfpathlineto{\pgfqpoint{4.482218in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{4.484663in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{4.484663in}{2.020852in}}%
\pgfpathlineto{\pgfqpoint{4.490628in}{2.020852in}}%
\pgfpathlineto{\pgfqpoint{4.490628in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{4.492024in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{4.492024in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{4.493876in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{4.493876in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{4.496405in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{4.496405in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{4.496967in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{4.496967in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{4.499934in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{4.499934in}{2.037158in}}%
\pgfpathlineto{\pgfqpoint{4.501434in}{2.037158in}}%
\pgfpathlineto{\pgfqpoint{4.501434in}{2.039875in}}%
\pgfpathlineto{\pgfqpoint{4.502381in}{2.039875in}}%
\pgfpathlineto{\pgfqpoint{4.502381in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{2.045311in}}%
\pgfpathlineto{\pgfqpoint{4.505727in}{2.045311in}}%
\pgfpathlineto{\pgfqpoint{4.505727in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.510377in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{4.510377in}{2.050746in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{2.050746in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{2.053464in}}%
\pgfpathlineto{\pgfqpoint{4.512879in}{2.053464in}}%
\pgfpathlineto{\pgfqpoint{4.512879in}{2.056181in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.056181in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.058899in}}%
\pgfpathlineto{\pgfqpoint{4.514910in}{2.058899in}}%
\pgfpathlineto{\pgfqpoint{4.515138in}{2.064334in}}%
\pgfpathlineto{\pgfqpoint{4.517731in}{2.064334in}}%
\pgfpathlineto{\pgfqpoint{4.517731in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{2.069770in}}%
\pgfpathlineto{\pgfqpoint{4.519620in}{2.069770in}}%
\pgfpathlineto{\pgfqpoint{4.519620in}{2.072487in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{2.072487in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{2.075205in}}%
\pgfpathlineto{\pgfqpoint{4.522321in}{2.075205in}}%
\pgfpathlineto{\pgfqpoint{4.522321in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{4.525586in}{2.077923in}}%
\pgfpathlineto{\pgfqpoint{4.525586in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{4.526252in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{4.526308in}{2.086075in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{2.086075in}}%
\pgfpathlineto{\pgfqpoint{4.527436in}{2.088793in}}%
\pgfpathlineto{\pgfqpoint{4.528824in}{2.088793in}}%
\pgfpathlineto{\pgfqpoint{4.528824in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{4.530889in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{4.531172in}{2.102381in}}%
\pgfpathlineto{\pgfqpoint{4.535627in}{2.102381in}}%
\pgfpathlineto{\pgfqpoint{4.535627in}{2.105099in}}%
\pgfpathlineto{\pgfqpoint{4.537827in}{2.105099in}}%
\pgfpathlineto{\pgfqpoint{4.538145in}{2.110534in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{2.110534in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{2.113252in}}%
\pgfpathlineto{\pgfqpoint{4.539740in}{2.113252in}}%
\pgfpathlineto{\pgfqpoint{4.539740in}{2.115970in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{2.115970in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.542891in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.542891in}{2.121405in}}%
\pgfpathlineto{\pgfqpoint{4.544095in}{2.121405in}}%
\pgfpathlineto{\pgfqpoint{4.544095in}{2.124123in}}%
\pgfpathlineto{\pgfqpoint{4.544878in}{2.124123in}}%
\pgfpathlineto{\pgfqpoint{4.544878in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{2.129558in}}%
\pgfpathlineto{\pgfqpoint{4.548169in}{2.129558in}}%
\pgfpathlineto{\pgfqpoint{4.548233in}{2.134993in}}%
\pgfpathlineto{\pgfqpoint{4.548808in}{2.134993in}}%
\pgfpathlineto{\pgfqpoint{4.548808in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{4.549530in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{4.549530in}{2.140428in}}%
\pgfpathlineto{\pgfqpoint{4.550254in}{2.140428in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{2.148581in}}%
\pgfpathlineto{\pgfqpoint{4.551221in}{2.148581in}}%
\pgfpathlineto{\pgfqpoint{4.551221in}{2.151299in}}%
\pgfpathlineto{\pgfqpoint{4.554431in}{2.151299in}}%
\pgfpathlineto{\pgfqpoint{4.554618in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{4.554958in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{2.164887in}}%
\pgfpathlineto{\pgfqpoint{4.556255in}{2.164887in}}%
\pgfpathlineto{\pgfqpoint{4.556343in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{4.558095in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{4.558095in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{4.558466in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{4.560360in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{4.560923in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{4.560950in}{2.189346in}}%
\pgfpathlineto{\pgfqpoint{4.562870in}{2.189346in}}%
\pgfpathlineto{\pgfqpoint{4.562872in}{2.194781in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{2.194781in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{2.197499in}}%
\pgfpathlineto{\pgfqpoint{4.566394in}{2.197499in}}%
\pgfpathlineto{\pgfqpoint{4.566394in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{4.566886in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{4.567159in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{4.567401in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{4.567647in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{2.216523in}}%
\pgfpathlineto{\pgfqpoint{4.571543in}{2.216523in}}%
\pgfpathlineto{\pgfqpoint{4.571543in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{4.573030in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{4.573030in}{2.221958in}}%
\pgfpathlineto{\pgfqpoint{4.573491in}{2.221958in}}%
\pgfpathlineto{\pgfqpoint{4.573491in}{2.224675in}}%
\pgfpathlineto{\pgfqpoint{4.574227in}{2.224675in}}%
\pgfpathlineto{\pgfqpoint{4.574229in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{4.575009in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{4.575009in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{4.576533in}{2.232828in}}%
\pgfpathlineto{\pgfqpoint{4.576533in}{2.235546in}}%
\pgfpathlineto{\pgfqpoint{4.576989in}{2.235546in}}%
\pgfpathlineto{\pgfqpoint{4.576989in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{4.577728in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{4.578028in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{4.579931in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{4.580165in}{2.251852in}}%
\pgfpathlineto{\pgfqpoint{4.580321in}{2.251852in}}%
\pgfpathlineto{\pgfqpoint{4.580321in}{2.254570in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{2.254570in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{2.260005in}}%
\pgfpathlineto{\pgfqpoint{4.590574in}{2.260005in}}%
\pgfpathlineto{\pgfqpoint{4.590575in}{2.265440in}}%
\pgfpathlineto{\pgfqpoint{4.590962in}{2.265440in}}%
\pgfpathlineto{\pgfqpoint{4.590962in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{4.592217in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{4.592217in}{2.270875in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{2.270875in}}%
\pgfpathlineto{\pgfqpoint{4.595776in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.276311in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{2.276311in}}%
\pgfpathlineto{\pgfqpoint{4.598684in}{2.281746in}}%
\pgfpathlineto{\pgfqpoint{4.599831in}{2.281746in}}%
\pgfpathlineto{\pgfqpoint{4.599831in}{2.284464in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{2.284464in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{4.601136in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{4.601136in}{2.289899in}}%
\pgfpathlineto{\pgfqpoint{4.603150in}{2.289899in}}%
\pgfpathlineto{\pgfqpoint{4.603150in}{2.292617in}}%
\pgfpathlineto{\pgfqpoint{4.606084in}{2.292617in}}%
\pgfpathlineto{\pgfqpoint{4.606084in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{4.607528in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{4.607528in}{2.298052in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{2.298052in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{2.300770in}}%
\pgfpathlineto{\pgfqpoint{4.610530in}{2.300770in}}%
\pgfpathlineto{\pgfqpoint{4.610530in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{4.613285in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{4.613285in}{2.306205in}}%
\pgfpathlineto{\pgfqpoint{4.613924in}{2.306205in}}%
\pgfpathlineto{\pgfqpoint{4.614214in}{2.311640in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{2.311640in}}%
\pgfpathlineto{\pgfqpoint{4.614677in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{2.317075in}}%
\pgfpathlineto{\pgfqpoint{4.617875in}{2.317075in}}%
\pgfpathlineto{\pgfqpoint{4.617875in}{2.319793in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{2.319793in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{2.322511in}}%
\pgfpathlineto{\pgfqpoint{4.620083in}{2.322511in}}%
\pgfpathlineto{\pgfqpoint{4.620246in}{2.327946in}}%
\pgfpathlineto{\pgfqpoint{4.622450in}{2.327946in}}%
\pgfpathlineto{\pgfqpoint{4.622570in}{2.336099in}}%
\pgfpathlineto{\pgfqpoint{4.623219in}{2.336099in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{2.341534in}}%
\pgfpathlineto{\pgfqpoint{4.625062in}{2.341534in}}%
\pgfpathlineto{\pgfqpoint{4.625325in}{2.346970in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{2.346970in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{2.349687in}}%
\pgfpathlineto{\pgfqpoint{4.626626in}{2.349687in}}%
\pgfpathlineto{\pgfqpoint{4.626626in}{2.352405in}}%
\pgfpathlineto{\pgfqpoint{4.627707in}{2.352405in}}%
\pgfpathlineto{\pgfqpoint{4.627707in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{4.628695in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{4.628810in}{2.360558in}}%
\pgfpathlineto{\pgfqpoint{4.629238in}{2.360558in}}%
\pgfpathlineto{\pgfqpoint{4.629423in}{2.365993in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{2.365993in}}%
\pgfpathlineto{\pgfqpoint{4.631614in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.633115in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{4.633115in}{2.374146in}}%
\pgfpathlineto{\pgfqpoint{4.633801in}{2.374146in}}%
\pgfpathlineto{\pgfqpoint{4.633801in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.636906in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.636906in}{2.379581in}}%
\pgfpathlineto{\pgfqpoint{4.637737in}{2.379581in}}%
\pgfpathlineto{\pgfqpoint{4.637737in}{2.382299in}}%
\pgfpathlineto{\pgfqpoint{4.638453in}{2.382299in}}%
\pgfpathlineto{\pgfqpoint{4.638453in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{4.639358in}{2.387734in}}%
\pgfpathlineto{\pgfqpoint{4.640106in}{2.387734in}}%
\pgfpathlineto{\pgfqpoint{4.640106in}{2.390452in}}%
\pgfpathlineto{\pgfqpoint{4.640907in}{2.390452in}}%
\pgfpathlineto{\pgfqpoint{4.640907in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{4.642190in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{4.642190in}{2.395887in}}%
\pgfpathlineto{\pgfqpoint{4.642717in}{2.395887in}}%
\pgfpathlineto{\pgfqpoint{4.642991in}{2.401323in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{2.401323in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{4.646250in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{4.646250in}{2.406758in}}%
\pgfpathlineto{\pgfqpoint{4.647683in}{2.406758in}}%
\pgfpathlineto{\pgfqpoint{4.647683in}{2.409475in}}%
\pgfpathlineto{\pgfqpoint{4.648505in}{2.409475in}}%
\pgfpathlineto{\pgfqpoint{4.648505in}{2.412193in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{2.412193in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{4.652456in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{4.652456in}{2.417628in}}%
\pgfpathlineto{\pgfqpoint{4.653111in}{2.417628in}}%
\pgfpathlineto{\pgfqpoint{4.653111in}{2.420346in}}%
\pgfpathlineto{\pgfqpoint{4.654811in}{2.420346in}}%
\pgfpathlineto{\pgfqpoint{4.654811in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{4.655248in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{4.655248in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{4.657133in}{2.431217in}}%
\pgfpathlineto{\pgfqpoint{4.657647in}{2.431217in}}%
\pgfpathlineto{\pgfqpoint{4.657647in}{2.433934in}}%
\pgfpathlineto{\pgfqpoint{4.659126in}{2.433934in}}%
\pgfpathlineto{\pgfqpoint{4.659448in}{2.439370in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{2.439370in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{4.661702in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{4.661732in}{2.447523in}}%
\pgfpathlineto{\pgfqpoint{4.666816in}{2.447523in}}%
\pgfpathlineto{\pgfqpoint{4.667100in}{2.452958in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{2.452958in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{2.455675in}}%
\pgfpathlineto{\pgfqpoint{4.668296in}{2.455675in}}%
\pgfpathlineto{\pgfqpoint{4.668309in}{2.461111in}}%
\pgfpathlineto{\pgfqpoint{4.668966in}{2.461111in}}%
\pgfpathlineto{\pgfqpoint{4.669070in}{2.466546in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{2.466546in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{2.471981in}}%
\pgfpathlineto{\pgfqpoint{4.671153in}{2.471981in}}%
\pgfpathlineto{\pgfqpoint{4.671153in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{4.672228in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{4.672228in}{2.477417in}}%
\pgfpathlineto{\pgfqpoint{4.678705in}{2.477417in}}%
\pgfpathlineto{\pgfqpoint{4.678705in}{2.480134in}}%
\pgfpathlineto{\pgfqpoint{4.679092in}{2.480134in}}%
\pgfpathlineto{\pgfqpoint{4.679092in}{2.482852in}}%
\pgfpathlineto{\pgfqpoint{4.680907in}{2.482852in}}%
\pgfpathlineto{\pgfqpoint{4.681214in}{2.488287in}}%
\pgfpathlineto{\pgfqpoint{4.683316in}{2.488287in}}%
\pgfpathlineto{\pgfqpoint{4.683362in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{4.684502in}{2.496440in}}%
\pgfpathlineto{\pgfqpoint{4.684971in}{2.496440in}}%
\pgfpathlineto{\pgfqpoint{4.684971in}{2.499158in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{2.499158in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{2.501875in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{2.501875in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{2.504593in}}%
\pgfpathlineto{\pgfqpoint{4.692081in}{2.504593in}}%
\pgfpathlineto{\pgfqpoint{4.692081in}{2.507311in}}%
\pgfpathlineto{\pgfqpoint{4.692533in}{2.507311in}}%
\pgfpathlineto{\pgfqpoint{4.692533in}{2.510028in}}%
\pgfpathlineto{\pgfqpoint{4.693269in}{2.510028in}}%
\pgfpathlineto{\pgfqpoint{4.693479in}{2.515464in}}%
\pgfpathlineto{\pgfqpoint{4.697379in}{2.515464in}}%
\pgfpathlineto{\pgfqpoint{4.697379in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{2.520899in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{2.520899in}}%
\pgfpathlineto{\pgfqpoint{4.698886in}{2.523617in}}%
\pgfpathlineto{\pgfqpoint{4.700356in}{2.523617in}}%
\pgfpathlineto{\pgfqpoint{4.700356in}{2.526334in}}%
\pgfpathlineto{\pgfqpoint{4.700944in}{2.526334in}}%
\pgfpathlineto{\pgfqpoint{4.700944in}{2.529052in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{2.529052in}}%
\pgfpathlineto{\pgfqpoint{4.702654in}{2.531770in}}%
\pgfpathlineto{\pgfqpoint{4.704482in}{2.531770in}}%
\pgfpathlineto{\pgfqpoint{4.704482in}{2.534487in}}%
\pgfpathlineto{\pgfqpoint{4.707024in}{2.534487in}}%
\pgfpathlineto{\pgfqpoint{4.707024in}{2.537205in}}%
\pgfpathlineto{\pgfqpoint{4.707998in}{2.537205in}}%
\pgfpathlineto{\pgfqpoint{4.707998in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{4.708378in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{4.708378in}{2.542640in}}%
\pgfpathlineto{\pgfqpoint{4.709033in}{2.542640in}}%
\pgfpathlineto{\pgfqpoint{4.709033in}{2.545358in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{2.545358in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{2.548075in}}%
\pgfpathlineto{\pgfqpoint{4.711346in}{2.548075in}}%
\pgfpathlineto{\pgfqpoint{4.711346in}{2.550793in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{2.550793in}}%
\pgfpathlineto{\pgfqpoint{4.712124in}{2.556228in}}%
\pgfpathlineto{\pgfqpoint{4.712315in}{2.556228in}}%
\pgfpathlineto{\pgfqpoint{4.712315in}{2.558946in}}%
\pgfpathlineto{\pgfqpoint{4.712980in}{2.558946in}}%
\pgfpathlineto{\pgfqpoint{4.712980in}{2.561664in}}%
\pgfpathlineto{\pgfqpoint{4.714164in}{2.561664in}}%
\pgfpathlineto{\pgfqpoint{4.714164in}{2.564381in}}%
\pgfpathlineto{\pgfqpoint{4.716087in}{2.564381in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{2.572534in}}%
\pgfpathlineto{\pgfqpoint{4.718103in}{2.572534in}}%
\pgfpathlineto{\pgfqpoint{4.718307in}{2.577970in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.577970in}}%
\pgfpathlineto{\pgfqpoint{4.719393in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{4.721679in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{4.721970in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{4.724094in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{4.724094in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{4.727499in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{4.727499in}{2.591558in}}%
\pgfpathlineto{\pgfqpoint{4.730104in}{2.591558in}}%
\pgfpathlineto{\pgfqpoint{4.730104in}{2.594275in}}%
\pgfpathlineto{\pgfqpoint{4.731361in}{2.594275in}}%
\pgfpathlineto{\pgfqpoint{4.731559in}{2.599711in}}%
\pgfpathlineto{\pgfqpoint{4.733936in}{2.599711in}}%
\pgfpathlineto{\pgfqpoint{4.733936in}{2.602428in}}%
\pgfpathlineto{\pgfqpoint{4.735064in}{2.602428in}}%
\pgfpathlineto{\pgfqpoint{4.735142in}{2.610581in}}%
\pgfpathlineto{\pgfqpoint{4.737381in}{2.610581in}}%
\pgfpathlineto{\pgfqpoint{4.737381in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{4.739600in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{4.739600in}{2.616017in}}%
\pgfpathlineto{\pgfqpoint{4.740023in}{2.616017in}}%
\pgfpathlineto{\pgfqpoint{4.740023in}{2.618734in}}%
\pgfpathlineto{\pgfqpoint{4.742690in}{2.618734in}}%
\pgfpathlineto{\pgfqpoint{4.742699in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{2.632323in}}%
\pgfpathlineto{\pgfqpoint{4.748843in}{2.632323in}}%
\pgfpathlineto{\pgfqpoint{4.748843in}{2.635040in}}%
\pgfpathlineto{\pgfqpoint{4.751187in}{2.635040in}}%
\pgfpathlineto{\pgfqpoint{4.751187in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{4.752660in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{4.752660in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{4.753046in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{4.753046in}{2.643193in}}%
\pgfpathlineto{\pgfqpoint{4.753878in}{2.643193in}}%
\pgfpathlineto{\pgfqpoint{4.753878in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{4.755472in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{4.757539in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{4.757539in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{4.758638in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{4.758638in}{2.656781in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{2.656781in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{2.662217in}}%
\pgfpathlineto{\pgfqpoint{4.766703in}{2.662217in}}%
\pgfpathlineto{\pgfqpoint{4.766703in}{2.664934in}}%
\pgfpathlineto{\pgfqpoint{4.768373in}{2.664934in}}%
\pgfpathlineto{\pgfqpoint{4.768593in}{2.673087in}}%
\pgfpathlineto{\pgfqpoint{4.769131in}{2.673087in}}%
\pgfpathlineto{\pgfqpoint{4.769432in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{4.770174in}{2.683958in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{2.683958in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{2.686675in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{2.686675in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{2.689393in}}%
\pgfpathlineto{\pgfqpoint{4.773671in}{2.689393in}}%
\pgfpathlineto{\pgfqpoint{4.773671in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{4.775219in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{4.775219in}{2.694828in}}%
\pgfpathlineto{\pgfqpoint{4.775883in}{2.694828in}}%
\pgfpathlineto{\pgfqpoint{4.775883in}{2.697546in}}%
\pgfpathlineto{\pgfqpoint{4.777226in}{2.697546in}}%
\pgfpathlineto{\pgfqpoint{4.777334in}{2.702981in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{2.702981in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{4.779724in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{4.779724in}{2.708417in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.708417in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.711134in}}%
\pgfpathlineto{\pgfqpoint{4.781739in}{2.711134in}}%
\pgfpathlineto{\pgfqpoint{4.781920in}{2.716570in}}%
\pgfpathlineto{\pgfqpoint{4.784754in}{2.716570in}}%
\pgfpathlineto{\pgfqpoint{4.784754in}{2.719287in}}%
\pgfpathlineto{\pgfqpoint{4.785453in}{2.719287in}}%
\pgfpathlineto{\pgfqpoint{4.785453in}{2.722005in}}%
\pgfpathlineto{\pgfqpoint{4.786700in}{2.722005in}}%
\pgfpathlineto{\pgfqpoint{4.786700in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{4.788213in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{4.788213in}{2.727440in}}%
\pgfpathlineto{\pgfqpoint{4.790366in}{2.727440in}}%
\pgfpathlineto{\pgfqpoint{4.790366in}{2.730158in}}%
\pgfpathlineto{\pgfqpoint{4.791662in}{2.730158in}}%
\pgfpathlineto{\pgfqpoint{4.791662in}{2.732875in}}%
\pgfpathlineto{\pgfqpoint{4.792067in}{2.732875in}}%
\pgfpathlineto{\pgfqpoint{4.792337in}{2.741028in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{2.741028in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{2.743746in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{2.743746in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{2.746464in}}%
\pgfpathlineto{\pgfqpoint{4.803814in}{2.746464in}}%
\pgfpathlineto{\pgfqpoint{4.804086in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{2.757334in}}%
\pgfpathlineto{\pgfqpoint{4.805791in}{2.757334in}}%
\pgfpathlineto{\pgfqpoint{4.805982in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{4.807516in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{4.807516in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{4.809940in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{4.809989in}{2.773640in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.773640in}}%
\pgfpathlineto{\pgfqpoint{4.811159in}{2.779075in}}%
\pgfpathlineto{\pgfqpoint{4.812132in}{2.779075in}}%
\pgfpathlineto{\pgfqpoint{4.812132in}{2.781793in}}%
\pgfpathlineto{\pgfqpoint{4.813993in}{2.781793in}}%
\pgfpathlineto{\pgfqpoint{4.813993in}{2.784511in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.784511in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.820634in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{4.820896in}{2.795381in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{2.795381in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{2.798099in}}%
\pgfpathlineto{\pgfqpoint{4.822996in}{2.798099in}}%
\pgfpathlineto{\pgfqpoint{4.822996in}{2.800817in}}%
\pgfpathlineto{\pgfqpoint{4.824369in}{2.800817in}}%
\pgfpathlineto{\pgfqpoint{4.824369in}{2.803534in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{2.803534in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{2.806252in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{2.806252in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{2.808970in}}%
\pgfpathlineto{\pgfqpoint{4.833908in}{2.808970in}}%
\pgfpathlineto{\pgfqpoint{4.833908in}{2.811687in}}%
\pgfpathlineto{\pgfqpoint{4.835796in}{2.811687in}}%
\pgfpathlineto{\pgfqpoint{4.835796in}{2.814405in}}%
\pgfpathlineto{\pgfqpoint{4.837059in}{2.814405in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{2.819840in}}%
\pgfpathlineto{\pgfqpoint{4.838559in}{2.819840in}}%
\pgfpathlineto{\pgfqpoint{4.838641in}{2.825275in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{2.825275in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{2.827993in}}%
\pgfpathlineto{\pgfqpoint{4.846011in}{2.827993in}}%
\pgfpathlineto{\pgfqpoint{4.846011in}{2.830711in}}%
\pgfpathlineto{\pgfqpoint{4.849655in}{2.830711in}}%
\pgfpathlineto{\pgfqpoint{4.849655in}{2.833428in}}%
\pgfpathlineto{\pgfqpoint{4.850847in}{2.833428in}}%
\pgfpathlineto{\pgfqpoint{4.851140in}{2.841581in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.841581in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.844299in}}%
\pgfpathlineto{\pgfqpoint{4.856952in}{2.844299in}}%
\pgfpathlineto{\pgfqpoint{4.857175in}{2.849734in}}%
\pgfpathlineto{\pgfqpoint{4.858117in}{2.849734in}}%
\pgfpathlineto{\pgfqpoint{4.858484in}{2.855170in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{2.855170in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{2.857887in}}%
\pgfpathlineto{\pgfqpoint{4.864641in}{2.857887in}}%
\pgfpathlineto{\pgfqpoint{4.864641in}{2.860605in}}%
\pgfpathlineto{\pgfqpoint{4.868067in}{2.860605in}}%
\pgfpathlineto{\pgfqpoint{4.868067in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{4.870847in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{4.871114in}{2.868758in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{2.868758in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{2.871475in}}%
\pgfpathlineto{\pgfqpoint{4.875446in}{2.871475in}}%
\pgfpathlineto{\pgfqpoint{4.875446in}{2.874193in}}%
\pgfpathlineto{\pgfqpoint{4.877758in}{2.874193in}}%
\pgfpathlineto{\pgfqpoint{4.877758in}{2.876911in}}%
\pgfpathlineto{\pgfqpoint{4.881049in}{2.876911in}}%
\pgfpathlineto{\pgfqpoint{4.881049in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{4.882165in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{4.882165in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{4.888006in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{4.888006in}{2.885064in}}%
\pgfpathlineto{\pgfqpoint{4.889624in}{2.885064in}}%
\pgfpathlineto{\pgfqpoint{4.889624in}{2.887781in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{2.887781in}}%
\pgfpathlineto{\pgfqpoint{4.890412in}{2.890499in}}%
\pgfpathlineto{\pgfqpoint{4.891052in}{2.890499in}}%
\pgfpathlineto{\pgfqpoint{4.891337in}{2.895934in}}%
\pgfpathlineto{\pgfqpoint{4.894582in}{2.895934in}}%
\pgfpathlineto{\pgfqpoint{4.894582in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{4.899261in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{4.899428in}{2.904087in}}%
\pgfpathlineto{\pgfqpoint{4.900572in}{2.904087in}}%
\pgfpathlineto{\pgfqpoint{4.900658in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{4.901383in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{4.901383in}{2.912240in}}%
\pgfpathlineto{\pgfqpoint{4.904873in}{2.912240in}}%
\pgfpathlineto{\pgfqpoint{4.905127in}{2.917675in}}%
\pgfpathlineto{\pgfqpoint{4.909476in}{2.917675in}}%
\pgfpathlineto{\pgfqpoint{4.909476in}{2.920393in}}%
\pgfpathlineto{\pgfqpoint{4.909918in}{2.920393in}}%
\pgfpathlineto{\pgfqpoint{4.909918in}{2.923111in}}%
\pgfpathlineto{\pgfqpoint{4.910498in}{2.923111in}}%
\pgfpathlineto{\pgfqpoint{4.910498in}{2.925828in}}%
\pgfpathlineto{\pgfqpoint{4.911242in}{2.925828in}}%
\pgfpathlineto{\pgfqpoint{4.911587in}{2.931264in}}%
\pgfpathlineto{\pgfqpoint{4.912164in}{2.931264in}}%
\pgfpathlineto{\pgfqpoint{4.912164in}{2.933981in}}%
\pgfpathlineto{\pgfqpoint{4.912541in}{2.933981in}}%
\pgfpathlineto{\pgfqpoint{4.912541in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{4.914642in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{4.914642in}{2.939417in}}%
\pgfpathlineto{\pgfqpoint{4.916871in}{2.939417in}}%
\pgfpathlineto{\pgfqpoint{4.916871in}{2.942134in}}%
\pgfpathlineto{\pgfqpoint{4.917486in}{2.942134in}}%
\pgfpathlineto{\pgfqpoint{4.917853in}{2.947570in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{2.947570in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{2.953005in}}%
\pgfpathlineto{\pgfqpoint{4.929557in}{2.953005in}}%
\pgfpathlineto{\pgfqpoint{4.929557in}{2.955723in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{2.955723in}}%
\pgfpathlineto{\pgfqpoint{4.930856in}{2.958440in}}%
\pgfpathlineto{\pgfqpoint{4.931367in}{2.958440in}}%
\pgfpathlineto{\pgfqpoint{4.931630in}{2.963875in}}%
\pgfpathlineto{\pgfqpoint{4.935496in}{2.963875in}}%
\pgfpathlineto{\pgfqpoint{4.935496in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{4.939109in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{4.939109in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{4.941551in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{4.941551in}{2.972028in}}%
\pgfpathlineto{\pgfqpoint{4.942313in}{2.972028in}}%
\pgfpathlineto{\pgfqpoint{4.942313in}{2.974746in}}%
\pgfpathlineto{\pgfqpoint{4.945394in}{2.974746in}}%
\pgfpathlineto{\pgfqpoint{4.945394in}{2.977464in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{2.977464in}}%
\pgfpathlineto{\pgfqpoint{4.946516in}{2.980181in}}%
\pgfpathlineto{\pgfqpoint{4.947579in}{2.980181in}}%
\pgfpathlineto{\pgfqpoint{4.947579in}{2.982899in}}%
\pgfpathlineto{\pgfqpoint{4.947971in}{2.982899in}}%
\pgfpathlineto{\pgfqpoint{4.947971in}{2.985617in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{2.985617in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{2.988334in}}%
\pgfpathlineto{\pgfqpoint{4.953003in}{2.988334in}}%
\pgfpathlineto{\pgfqpoint{4.953003in}{2.991052in}}%
\pgfpathlineto{\pgfqpoint{4.953798in}{2.991052in}}%
\pgfpathlineto{\pgfqpoint{4.953798in}{2.993770in}}%
\pgfpathlineto{\pgfqpoint{4.957537in}{2.993770in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{4.958599in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{4.958599in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{4.959340in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{4.959340in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{4.964372in}{3.007358in}}%
\pgfpathlineto{\pgfqpoint{4.969578in}{3.007358in}}%
\pgfpathlineto{\pgfqpoint{4.969578in}{3.010075in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.010075in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.012793in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{3.012793in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{3.015511in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{3.015511in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{3.018228in}}%
\pgfpathlineto{\pgfqpoint{4.975320in}{3.018228in}}%
\pgfpathlineto{\pgfqpoint{4.975320in}{3.020946in}}%
\pgfpathlineto{\pgfqpoint{4.977404in}{3.020946in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{3.026381in}}%
\pgfpathlineto{\pgfqpoint{4.978003in}{3.026381in}}%
\pgfpathlineto{\pgfqpoint{4.978003in}{3.029099in}}%
\pgfpathlineto{\pgfqpoint{4.978897in}{3.029099in}}%
\pgfpathlineto{\pgfqpoint{4.979042in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{4.981474in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{4.981670in}{3.039970in}}%
\pgfpathlineto{\pgfqpoint{4.983756in}{3.039970in}}%
\pgfpathlineto{\pgfqpoint{4.983756in}{3.042687in}}%
\pgfpathlineto{\pgfqpoint{4.986092in}{3.042687in}}%
\pgfpathlineto{\pgfqpoint{4.986092in}{3.045405in}}%
\pgfpathlineto{\pgfqpoint{4.993742in}{3.045405in}}%
\pgfpathlineto{\pgfqpoint{4.993742in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{4.995241in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{4.995241in}{3.050840in}}%
\pgfpathlineto{\pgfqpoint{4.996204in}{3.050840in}}%
\pgfpathlineto{\pgfqpoint{4.996204in}{3.053558in}}%
\pgfpathlineto{\pgfqpoint{4.997289in}{3.053558in}}%
\pgfpathlineto{\pgfqpoint{4.997289in}{3.056275in}}%
\pgfpathlineto{\pgfqpoint{4.997810in}{3.056275in}}%
\pgfpathlineto{\pgfqpoint{4.997823in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{4.998316in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{4.998316in}{3.064428in}}%
\pgfpathlineto{\pgfqpoint{4.999293in}{3.064428in}}%
\pgfpathlineto{\pgfqpoint{4.999293in}{3.067146in}}%
\pgfpathlineto{\pgfqpoint{5.002361in}{3.067146in}}%
\pgfpathlineto{\pgfqpoint{5.002361in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{3.072581in}}%
\pgfpathlineto{\pgfqpoint{5.003618in}{3.072581in}}%
\pgfpathlineto{\pgfqpoint{5.003618in}{3.075299in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.075299in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{3.078017in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{3.078017in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{3.080734in}}%
\pgfpathlineto{\pgfqpoint{5.012612in}{3.080734in}}%
\pgfpathlineto{\pgfqpoint{5.012612in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{5.015273in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{5.015635in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{3.097040in}}%
\pgfpathlineto{\pgfqpoint{5.020132in}{3.097040in}}%
\pgfpathlineto{\pgfqpoint{5.020409in}{3.102475in}}%
\pgfpathlineto{\pgfqpoint{5.021335in}{3.102475in}}%
\pgfpathlineto{\pgfqpoint{5.021335in}{3.105193in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{3.105193in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{3.107911in}}%
\pgfpathlineto{\pgfqpoint{5.024144in}{3.107911in}}%
\pgfpathlineto{\pgfqpoint{5.024144in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{5.028293in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{5.028293in}{3.113346in}}%
\pgfpathlineto{\pgfqpoint{5.030038in}{3.113346in}}%
\pgfpathlineto{\pgfqpoint{5.030038in}{3.116064in}}%
\pgfpathlineto{\pgfqpoint{5.032694in}{3.116064in}}%
\pgfpathlineto{\pgfqpoint{5.032694in}{3.118781in}}%
\pgfpathlineto{\pgfqpoint{5.033452in}{3.118781in}}%
\pgfpathlineto{\pgfqpoint{5.033452in}{3.121499in}}%
\pgfpathlineto{\pgfqpoint{5.035072in}{3.121499in}}%
\pgfpathlineto{\pgfqpoint{5.035251in}{3.126934in}}%
\pgfpathlineto{\pgfqpoint{5.035447in}{3.126934in}}%
\pgfpathlineto{\pgfqpoint{5.035550in}{3.132370in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.132370in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.135087in}}%
\pgfpathlineto{\pgfqpoint{5.040974in}{3.135087in}}%
\pgfpathlineto{\pgfqpoint{5.040974in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{5.043613in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{5.043613in}{3.140523in}}%
\pgfpathlineto{\pgfqpoint{5.047361in}{3.140523in}}%
\pgfpathlineto{\pgfqpoint{5.047361in}{3.143240in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.143240in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{5.049710in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{5.049710in}{3.148675in}}%
\pgfpathlineto{\pgfqpoint{5.051270in}{3.148675in}}%
\pgfpathlineto{\pgfqpoint{5.051270in}{3.151393in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{3.151393in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{3.154111in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{3.154111in}}%
\pgfpathlineto{\pgfqpoint{5.054903in}{3.159546in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{3.159546in}}%
\pgfpathlineto{\pgfqpoint{5.055806in}{3.167699in}}%
\pgfpathlineto{\pgfqpoint{5.056220in}{3.167699in}}%
\pgfpathlineto{\pgfqpoint{5.056220in}{3.170417in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{3.170417in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{3.173134in}}%
\pgfpathlineto{\pgfqpoint{5.059880in}{3.173134in}}%
\pgfpathlineto{\pgfqpoint{5.059880in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{5.060368in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{5.060368in}{3.178570in}}%
\pgfpathlineto{\pgfqpoint{5.061523in}{3.178570in}}%
\pgfpathlineto{\pgfqpoint{5.061523in}{3.181287in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.181287in}}%
\pgfpathlineto{\pgfqpoint{5.062645in}{3.184005in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{3.184005in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{3.186723in}}%
\pgfpathlineto{\pgfqpoint{5.064110in}{3.186723in}}%
\pgfpathlineto{\pgfqpoint{5.064110in}{3.189440in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.189440in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.192158in}}%
\pgfpathlineto{\pgfqpoint{5.066607in}{3.192158in}}%
\pgfpathlineto{\pgfqpoint{5.066607in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{3.197593in}}%
\pgfpathlineto{\pgfqpoint{5.068002in}{3.197593in}}%
\pgfpathlineto{\pgfqpoint{5.068018in}{3.203028in}}%
\pgfpathlineto{\pgfqpoint{5.068547in}{3.203028in}}%
\pgfpathlineto{\pgfqpoint{5.068547in}{3.205746in}}%
\pgfpathlineto{\pgfqpoint{5.070351in}{3.205746in}}%
\pgfpathlineto{\pgfqpoint{5.070505in}{3.213899in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{3.213899in}}%
\pgfpathlineto{\pgfqpoint{5.072127in}{3.216617in}}%
\pgfpathlineto{\pgfqpoint{5.074153in}{3.216617in}}%
\pgfpathlineto{\pgfqpoint{5.074153in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{3.222052in}}%
\pgfpathlineto{\pgfqpoint{5.078352in}{3.222052in}}%
\pgfpathlineto{\pgfqpoint{5.078352in}{3.224770in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{3.224770in}}%
\pgfpathlineto{\pgfqpoint{5.080313in}{3.230205in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{3.230205in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{3.232923in}}%
\pgfpathlineto{\pgfqpoint{5.081021in}{3.232923in}}%
\pgfpathlineto{\pgfqpoint{5.081021in}{3.235640in}}%
\pgfpathlineto{\pgfqpoint{5.081414in}{3.235640in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{3.241075in}}%
\pgfpathlineto{\pgfqpoint{5.082012in}{3.241075in}}%
\pgfpathlineto{\pgfqpoint{5.082012in}{3.243793in}}%
\pgfpathlineto{\pgfqpoint{5.083463in}{3.243793in}}%
\pgfpathlineto{\pgfqpoint{5.083463in}{3.246511in}}%
\pgfpathlineto{\pgfqpoint{5.086429in}{3.246511in}}%
\pgfpathlineto{\pgfqpoint{5.086429in}{3.249228in}}%
\pgfpathlineto{\pgfqpoint{5.088116in}{3.249228in}}%
\pgfpathlineto{\pgfqpoint{5.088116in}{3.251946in}}%
\pgfpathlineto{\pgfqpoint{5.091760in}{3.251946in}}%
\pgfpathlineto{\pgfqpoint{5.091760in}{3.254664in}}%
\pgfpathlineto{\pgfqpoint{5.092512in}{3.254664in}}%
\pgfpathlineto{\pgfqpoint{5.092512in}{3.257381in}}%
\pgfpathlineto{\pgfqpoint{5.093999in}{3.257381in}}%
\pgfpathlineto{\pgfqpoint{5.093999in}{3.260099in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{3.260099in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{3.262817in}}%
\pgfpathlineto{\pgfqpoint{5.095088in}{3.262817in}}%
\pgfpathlineto{\pgfqpoint{5.095312in}{3.268252in}}%
\pgfpathlineto{\pgfqpoint{5.097237in}{3.268252in}}%
\pgfpathlineto{\pgfqpoint{5.097237in}{3.270970in}}%
\pgfpathlineto{\pgfqpoint{5.097743in}{3.270970in}}%
\pgfpathlineto{\pgfqpoint{5.097743in}{3.273687in}}%
\pgfpathlineto{\pgfqpoint{5.100859in}{3.273687in}}%
\pgfpathlineto{\pgfqpoint{5.100937in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{5.101772in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{5.101772in}{3.281840in}}%
\pgfpathlineto{\pgfqpoint{5.102396in}{3.281840in}}%
\pgfpathlineto{\pgfqpoint{5.102396in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{5.104545in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{5.104545in}{3.287275in}}%
\pgfpathlineto{\pgfqpoint{5.105036in}{3.287275in}}%
\pgfpathlineto{\pgfqpoint{5.105036in}{3.289993in}}%
\pgfpathlineto{\pgfqpoint{5.107912in}{3.289993in}}%
\pgfpathlineto{\pgfqpoint{5.107912in}{3.292711in}}%
\pgfpathlineto{\pgfqpoint{5.109046in}{3.292711in}}%
\pgfpathlineto{\pgfqpoint{5.109046in}{3.295428in}}%
\pgfpathlineto{\pgfqpoint{5.109805in}{3.295428in}}%
\pgfpathlineto{\pgfqpoint{5.109805in}{3.298146in}}%
\pgfpathlineto{\pgfqpoint{5.113234in}{3.298146in}}%
\pgfpathlineto{\pgfqpoint{5.113234in}{3.300864in}}%
\pgfpathlineto{\pgfqpoint{5.115172in}{3.300864in}}%
\pgfpathlineto{\pgfqpoint{5.115323in}{3.306299in}}%
\pgfpathlineto{\pgfqpoint{5.115833in}{3.306299in}}%
\pgfpathlineto{\pgfqpoint{5.115833in}{3.309017in}}%
\pgfpathlineto{\pgfqpoint{5.118044in}{3.309017in}}%
\pgfpathlineto{\pgfqpoint{5.118385in}{3.317170in}}%
\pgfpathlineto{\pgfqpoint{5.118514in}{3.317170in}}%
\pgfpathlineto{\pgfqpoint{5.118514in}{3.319887in}}%
\pgfpathlineto{\pgfqpoint{5.119572in}{3.319887in}}%
\pgfpathlineto{\pgfqpoint{5.119572in}{3.322605in}}%
\pgfpathlineto{\pgfqpoint{5.120832in}{3.322605in}}%
\pgfpathlineto{\pgfqpoint{5.120832in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{5.124322in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{5.124322in}{3.328040in}}%
\pgfpathlineto{\pgfqpoint{5.125182in}{3.328040in}}%
\pgfpathlineto{\pgfqpoint{5.125483in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{3.333475in}}%
\pgfpathlineto{\pgfqpoint{5.126087in}{3.336193in}}%
\pgfpathlineto{\pgfqpoint{5.126590in}{3.336193in}}%
\pgfpathlineto{\pgfqpoint{5.126590in}{3.338911in}}%
\pgfpathlineto{\pgfqpoint{5.127155in}{3.338911in}}%
\pgfpathlineto{\pgfqpoint{5.127460in}{3.344346in}}%
\pgfpathlineto{\pgfqpoint{5.127746in}{3.344346in}}%
\pgfpathlineto{\pgfqpoint{5.127746in}{3.347064in}}%
\pgfpathlineto{\pgfqpoint{5.128145in}{3.347064in}}%
\pgfpathlineto{\pgfqpoint{5.128145in}{3.349781in}}%
\pgfpathlineto{\pgfqpoint{5.128529in}{3.349781in}}%
\pgfpathlineto{\pgfqpoint{5.128529in}{3.352499in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{3.352499in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{3.355217in}}%
\pgfpathlineto{\pgfqpoint{5.133199in}{3.355217in}}%
\pgfpathlineto{\pgfqpoint{5.133339in}{3.360652in}}%
\pgfpathlineto{\pgfqpoint{5.133625in}{3.360652in}}%
\pgfpathlineto{\pgfqpoint{5.133625in}{3.363370in}}%
\pgfpathlineto{\pgfqpoint{5.134865in}{3.363370in}}%
\pgfpathlineto{\pgfqpoint{5.134865in}{3.366087in}}%
\pgfpathlineto{\pgfqpoint{5.137456in}{3.366087in}}%
\pgfpathlineto{\pgfqpoint{5.137456in}{3.368805in}}%
\pgfpathlineto{\pgfqpoint{5.138317in}{3.368805in}}%
\pgfpathlineto{\pgfqpoint{5.138432in}{3.374240in}}%
\pgfpathlineto{\pgfqpoint{5.139568in}{3.374240in}}%
\pgfpathlineto{\pgfqpoint{5.139568in}{3.376958in}}%
\pgfpathlineto{\pgfqpoint{5.141076in}{3.376958in}}%
\pgfpathlineto{\pgfqpoint{5.141076in}{3.379675in}}%
\pgfpathlineto{\pgfqpoint{5.141650in}{3.379675in}}%
\pgfpathlineto{\pgfqpoint{5.141650in}{3.382393in}}%
\pgfpathlineto{\pgfqpoint{5.142055in}{3.382393in}}%
\pgfpathlineto{\pgfqpoint{5.142055in}{3.385111in}}%
\pgfpathlineto{\pgfqpoint{5.143720in}{3.385111in}}%
\pgfpathlineto{\pgfqpoint{5.143720in}{3.387828in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{3.387828in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{3.390546in}}%
\pgfpathlineto{\pgfqpoint{5.146476in}{3.390546in}}%
\pgfpathlineto{\pgfqpoint{5.146476in}{3.393264in}}%
\pgfpathlineto{\pgfqpoint{5.150170in}{3.393264in}}%
\pgfpathlineto{\pgfqpoint{5.150170in}{3.395981in}}%
\pgfpathlineto{\pgfqpoint{5.152001in}{3.395981in}}%
\pgfpathlineto{\pgfqpoint{5.152001in}{3.398699in}}%
\pgfpathlineto{\pgfqpoint{5.152498in}{3.398699in}}%
\pgfpathlineto{\pgfqpoint{5.152498in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{5.153811in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{5.153811in}{3.404134in}}%
\pgfpathlineto{\pgfqpoint{5.155355in}{3.404134in}}%
\pgfpathlineto{\pgfqpoint{5.155355in}{3.406852in}}%
\pgfpathlineto{\pgfqpoint{5.156003in}{3.406852in}}%
\pgfpathlineto{\pgfqpoint{5.156100in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{5.157055in}{3.415005in}}%
\pgfpathlineto{\pgfqpoint{5.158155in}{3.415005in}}%
\pgfpathlineto{\pgfqpoint{5.158155in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{5.158607in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{5.158607in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{5.159657in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{5.159657in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{5.160248in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{5.160342in}{3.428593in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{3.428593in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{3.431311in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{3.431311in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{5.163123in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{5.163123in}{3.436746in}}%
\pgfpathlineto{\pgfqpoint{5.164214in}{3.436746in}}%
\pgfpathlineto{\pgfqpoint{5.164279in}{3.442181in}}%
\pgfpathlineto{\pgfqpoint{5.165456in}{3.442181in}}%
\pgfpathlineto{\pgfqpoint{5.165648in}{3.450334in}}%
\pgfpathlineto{\pgfqpoint{5.167041in}{3.450334in}}%
\pgfpathlineto{\pgfqpoint{5.167041in}{3.453052in}}%
\pgfpathlineto{\pgfqpoint{5.167581in}{3.453052in}}%
\pgfpathlineto{\pgfqpoint{5.167581in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{5.169259in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{5.169590in}{3.461205in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{3.461205in}}%
\pgfpathlineto{\pgfqpoint{5.170631in}{3.469358in}}%
\pgfpathlineto{\pgfqpoint{5.171407in}{3.469358in}}%
\pgfpathlineto{\pgfqpoint{5.171407in}{3.472075in}}%
\pgfpathlineto{\pgfqpoint{5.172153in}{3.472075in}}%
\pgfpathlineto{\pgfqpoint{5.172225in}{3.477511in}}%
\pgfpathlineto{\pgfqpoint{5.174242in}{3.477511in}}%
\pgfpathlineto{\pgfqpoint{5.174242in}{3.480228in}}%
\pgfpathlineto{\pgfqpoint{5.174790in}{3.480228in}}%
\pgfpathlineto{\pgfqpoint{5.175030in}{3.485664in}}%
\pgfpathlineto{\pgfqpoint{5.175890in}{3.485664in}}%
\pgfpathlineto{\pgfqpoint{5.175890in}{3.488381in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{3.488381in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{3.491099in}}%
\pgfpathlineto{\pgfqpoint{5.179499in}{3.491099in}}%
\pgfpathlineto{\pgfqpoint{5.179499in}{3.493817in}}%
\pgfpathlineto{\pgfqpoint{5.181677in}{3.493817in}}%
\pgfpathlineto{\pgfqpoint{5.181677in}{3.496534in}}%
\pgfpathlineto{\pgfqpoint{5.182286in}{3.496534in}}%
\pgfpathlineto{\pgfqpoint{5.182550in}{3.501970in}}%
\pgfpathlineto{\pgfqpoint{5.183244in}{3.501970in}}%
\pgfpathlineto{\pgfqpoint{5.183244in}{3.504687in}}%
\pgfpathlineto{\pgfqpoint{5.183988in}{3.504687in}}%
\pgfpathlineto{\pgfqpoint{5.184200in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{3.510123in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{3.512840in}}%
\pgfpathlineto{\pgfqpoint{5.187946in}{3.512840in}}%
\pgfpathlineto{\pgfqpoint{5.187946in}{3.515558in}}%
\pgfpathlineto{\pgfqpoint{5.188834in}{3.515558in}}%
\pgfpathlineto{\pgfqpoint{5.188834in}{3.518275in}}%
\pgfpathlineto{\pgfqpoint{5.192672in}{3.518275in}}%
\pgfpathlineto{\pgfqpoint{5.192832in}{3.523711in}}%
\pgfpathlineto{\pgfqpoint{5.194368in}{3.523711in}}%
\pgfpathlineto{\pgfqpoint{5.194368in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{5.195621in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{5.195681in}{3.531864in}}%
\pgfpathlineto{\pgfqpoint{5.196209in}{3.531864in}}%
\pgfpathlineto{\pgfqpoint{5.196272in}{3.537299in}}%
\pgfpathlineto{\pgfqpoint{5.197162in}{3.537299in}}%
\pgfpathlineto{\pgfqpoint{5.197333in}{3.542734in}}%
\pgfpathlineto{\pgfqpoint{5.198031in}{3.542734in}}%
\pgfpathlineto{\pgfqpoint{5.198235in}{3.548170in}}%
\pgfpathlineto{\pgfqpoint{5.199490in}{3.548170in}}%
\pgfpathlineto{\pgfqpoint{5.199490in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{5.200569in}{3.550887in}}%
\pgfpathlineto{\pgfqpoint{5.200569in}{3.553605in}}%
\pgfpathlineto{\pgfqpoint{5.201445in}{3.553605in}}%
\pgfpathlineto{\pgfqpoint{5.201592in}{3.559040in}}%
\pgfpathlineto{\pgfqpoint{5.202306in}{3.559040in}}%
\pgfpathlineto{\pgfqpoint{5.202592in}{3.564475in}}%
\pgfpathlineto{\pgfqpoint{5.202931in}{3.564475in}}%
\pgfpathlineto{\pgfqpoint{5.202931in}{3.567193in}}%
\pgfpathlineto{\pgfqpoint{5.203375in}{3.567193in}}%
\pgfpathlineto{\pgfqpoint{5.203684in}{3.575346in}}%
\pgfpathlineto{\pgfqpoint{5.204900in}{3.575346in}}%
\pgfpathlineto{\pgfqpoint{5.205169in}{3.583499in}}%
\pgfpathlineto{\pgfqpoint{5.205631in}{3.583499in}}%
\pgfpathlineto{\pgfqpoint{5.205631in}{3.586217in}}%
\pgfpathlineto{\pgfqpoint{5.206096in}{3.586217in}}%
\pgfpathlineto{\pgfqpoint{5.206096in}{3.588934in}}%
\pgfpathlineto{\pgfqpoint{5.207992in}{3.588934in}}%
\pgfpathlineto{\pgfqpoint{5.208201in}{3.599805in}}%
\pgfpathlineto{\pgfqpoint{5.208791in}{3.599805in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{3.607958in}}%
\pgfpathlineto{\pgfqpoint{5.210739in}{3.607958in}}%
\pgfpathlineto{\pgfqpoint{5.210917in}{3.616111in}}%
\pgfpathlineto{\pgfqpoint{5.211216in}{3.616111in}}%
\pgfpathlineto{\pgfqpoint{5.211546in}{3.621546in}}%
\pgfpathlineto{\pgfqpoint{5.213102in}{3.621546in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{5.213509in}{3.629699in}}%
\pgfpathlineto{\pgfqpoint{5.214212in}{3.629699in}}%
\pgfpathlineto{\pgfqpoint{5.214575in}{3.640570in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{3.640570in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{3.643287in}}%
\pgfpathlineto{\pgfqpoint{5.216554in}{3.643287in}}%
\pgfpathlineto{\pgfqpoint{5.216554in}{3.646005in}}%
\pgfpathlineto{\pgfqpoint{5.217457in}{3.646005in}}%
\pgfpathlineto{\pgfqpoint{5.217457in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{5.218403in}{3.648723in}}%
\pgfpathlineto{\pgfqpoint{5.218606in}{3.656875in}}%
\pgfpathlineto{\pgfqpoint{5.219347in}{3.656875in}}%
\pgfpathlineto{\pgfqpoint{5.219347in}{3.659593in}}%
\pgfpathlineto{\pgfqpoint{5.220086in}{3.659593in}}%
\pgfpathlineto{\pgfqpoint{5.220086in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{5.220670in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{5.220670in}{3.665028in}}%
\pgfpathlineto{\pgfqpoint{5.221423in}{3.665028in}}%
\pgfpathlineto{\pgfqpoint{5.221423in}{3.667746in}}%
\pgfpathlineto{\pgfqpoint{5.222662in}{3.667746in}}%
\pgfpathlineto{\pgfqpoint{5.223016in}{3.673181in}}%
\pgfpathlineto{\pgfqpoint{5.224461in}{3.673181in}}%
\pgfpathlineto{\pgfqpoint{5.224734in}{3.681334in}}%
\pgfpathlineto{\pgfqpoint{5.226380in}{3.681334in}}%
\pgfpathlineto{\pgfqpoint{5.226380in}{3.684052in}}%
\pgfpathlineto{\pgfqpoint{5.227435in}{3.684052in}}%
\pgfpathlineto{\pgfqpoint{5.227435in}{3.686770in}}%
\pgfpathlineto{\pgfqpoint{5.227824in}{3.686770in}}%
\pgfpathlineto{\pgfqpoint{5.227824in}{3.689487in}}%
\pgfpathlineto{\pgfqpoint{5.228385in}{3.689487in}}%
\pgfpathlineto{\pgfqpoint{5.228505in}{3.694923in}}%
\pgfpathlineto{\pgfqpoint{5.229119in}{3.694923in}}%
\pgfpathlineto{\pgfqpoint{5.229383in}{3.700358in}}%
\pgfpathlineto{\pgfqpoint{5.230397in}{3.700358in}}%
\pgfpathlineto{\pgfqpoint{5.230622in}{3.705793in}}%
\pgfpathlineto{\pgfqpoint{5.230970in}{3.705793in}}%
\pgfpathlineto{\pgfqpoint{5.231188in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{5.231357in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{5.231617in}{3.722099in}}%
\pgfpathlineto{\pgfqpoint{5.233576in}{3.722099in}}%
\pgfpathlineto{\pgfqpoint{5.233576in}{3.724817in}}%
\pgfpathlineto{\pgfqpoint{5.234462in}{3.724817in}}%
\pgfpathlineto{\pgfqpoint{5.234462in}{3.727534in}}%
\pgfpathlineto{\pgfqpoint{5.234957in}{3.727534in}}%
\pgfpathlineto{\pgfqpoint{5.234957in}{3.730252in}}%
\pgfpathlineto{\pgfqpoint{5.235474in}{3.730252in}}%
\pgfpathlineto{\pgfqpoint{5.235474in}{3.732970in}}%
\pgfpathlineto{\pgfqpoint{5.236830in}{3.732970in}}%
\pgfpathlineto{\pgfqpoint{5.237056in}{3.738405in}}%
\pgfpathlineto{\pgfqpoint{5.237398in}{3.738405in}}%
\pgfpathlineto{\pgfqpoint{5.237398in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{5.237901in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{5.238176in}{3.746558in}}%
\pgfpathlineto{\pgfqpoint{5.238467in}{3.746558in}}%
\pgfpathlineto{\pgfqpoint{5.238467in}{3.749275in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{3.749275in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{3.751993in}}%
\pgfpathlineto{\pgfqpoint{5.241442in}{3.751993in}}%
\pgfpathlineto{\pgfqpoint{5.241442in}{3.754711in}}%
\pgfpathlineto{\pgfqpoint{5.242527in}{3.754711in}}%
\pgfpathlineto{\pgfqpoint{5.242527in}{3.757428in}}%
\pgfpathlineto{\pgfqpoint{5.243910in}{3.757428in}}%
\pgfpathlineto{\pgfqpoint{5.243910in}{3.760146in}}%
\pgfpathlineto{\pgfqpoint{5.244356in}{3.760146in}}%
\pgfpathlineto{\pgfqpoint{5.244579in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{5.245117in}{3.768299in}}%
\pgfpathlineto{\pgfqpoint{5.245117in}{3.771017in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{3.771017in}}%
\pgfpathlineto{\pgfqpoint{5.245943in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{5.247141in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{5.247171in}{3.784605in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{3.784605in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{3.787323in}}%
\pgfpathlineto{\pgfqpoint{5.250437in}{3.787323in}}%
\pgfpathlineto{\pgfqpoint{5.250437in}{3.790040in}}%
\pgfpathlineto{\pgfqpoint{5.251536in}{3.790040in}}%
\pgfpathlineto{\pgfqpoint{5.251536in}{3.792758in}}%
\pgfpathlineto{\pgfqpoint{5.252223in}{3.792758in}}%
\pgfpathlineto{\pgfqpoint{5.252223in}{3.795475in}}%
\pgfpathlineto{\pgfqpoint{5.252601in}{3.795475in}}%
\pgfpathlineto{\pgfqpoint{5.252601in}{3.798193in}}%
\pgfpathlineto{\pgfqpoint{5.253362in}{3.798193in}}%
\pgfpathlineto{\pgfqpoint{5.253362in}{3.800911in}}%
\pgfpathlineto{\pgfqpoint{5.253741in}{3.800911in}}%
\pgfpathlineto{\pgfqpoint{5.253856in}{3.806346in}}%
\pgfpathlineto{\pgfqpoint{5.254307in}{3.806346in}}%
\pgfpathlineto{\pgfqpoint{5.254307in}{3.809064in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{3.809064in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{3.811781in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{3.811781in}}%
\pgfpathlineto{\pgfqpoint{5.256357in}{3.817217in}}%
\pgfpathlineto{\pgfqpoint{5.257361in}{3.817217in}}%
\pgfpathlineto{\pgfqpoint{5.257648in}{3.822652in}}%
\pgfpathlineto{\pgfqpoint{5.258040in}{3.822652in}}%
\pgfpathlineto{\pgfqpoint{5.258337in}{3.830805in}}%
\pgfpathlineto{\pgfqpoint{5.258816in}{3.830805in}}%
\pgfpathlineto{\pgfqpoint{5.258816in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{5.259273in}{3.833523in}}%
\pgfpathlineto{\pgfqpoint{5.259640in}{3.838958in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{3.838958in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{3.844393in}}%
\pgfpathlineto{\pgfqpoint{5.260978in}{3.844393in}}%
\pgfpathlineto{\pgfqpoint{5.261194in}{3.849828in}}%
\pgfpathlineto{\pgfqpoint{5.261567in}{3.849828in}}%
\pgfpathlineto{\pgfqpoint{5.261567in}{3.852546in}}%
\pgfpathlineto{\pgfqpoint{5.262475in}{3.852546in}}%
\pgfpathlineto{\pgfqpoint{5.262842in}{3.857981in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{3.857981in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{3.860699in}}%
\pgfpathlineto{\pgfqpoint{5.265779in}{3.860699in}}%
\pgfpathlineto{\pgfqpoint{5.265779in}{3.863417in}}%
\pgfpathlineto{\pgfqpoint{5.266698in}{3.863417in}}%
\pgfpathlineto{\pgfqpoint{5.266698in}{3.866134in}}%
\pgfpathlineto{\pgfqpoint{5.268008in}{3.866134in}}%
\pgfpathlineto{\pgfqpoint{5.268096in}{3.871570in}}%
\pgfpathlineto{\pgfqpoint{5.268727in}{3.871570in}}%
\pgfpathlineto{\pgfqpoint{5.269043in}{3.879723in}}%
\pgfpathlineto{\pgfqpoint{5.270069in}{3.879723in}}%
\pgfpathlineto{\pgfqpoint{5.270069in}{3.882440in}}%
\pgfpathlineto{\pgfqpoint{5.270745in}{3.882440in}}%
\pgfpathlineto{\pgfqpoint{5.270745in}{3.885158in}}%
\pgfpathlineto{\pgfqpoint{5.271144in}{3.885158in}}%
\pgfpathlineto{\pgfqpoint{5.271453in}{3.893311in}}%
\pgfpathlineto{\pgfqpoint{5.274482in}{3.893311in}}%
\pgfpathlineto{\pgfqpoint{5.274482in}{3.896028in}}%
\pgfpathlineto{\pgfqpoint{5.275404in}{3.896028in}}%
\pgfpathlineto{\pgfqpoint{5.275404in}{3.898746in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{3.898746in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{5.278116in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{5.278116in}{3.904181in}}%
\pgfpathlineto{\pgfqpoint{5.278663in}{3.904181in}}%
\pgfpathlineto{\pgfqpoint{5.278663in}{3.906899in}}%
\pgfpathlineto{\pgfqpoint{5.282227in}{3.906899in}}%
\pgfpathlineto{\pgfqpoint{5.282478in}{3.912334in}}%
\pgfpathlineto{\pgfqpoint{5.283666in}{3.912334in}}%
\pgfpathlineto{\pgfqpoint{5.283666in}{3.915052in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{3.915052in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{3.917770in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{3.917770in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{3.920487in}}%
\pgfpathlineto{\pgfqpoint{5.287159in}{3.920487in}}%
\pgfpathlineto{\pgfqpoint{5.287159in}{3.923205in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{3.923205in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{3.928640in}}%
\pgfpathlineto{\pgfqpoint{5.289956in}{3.928640in}}%
\pgfpathlineto{\pgfqpoint{5.290220in}{3.934075in}}%
\pgfpathlineto{\pgfqpoint{5.293644in}{3.934075in}}%
\pgfpathlineto{\pgfqpoint{5.293680in}{3.939511in}}%
\pgfpathlineto{\pgfqpoint{5.294288in}{3.939511in}}%
\pgfpathlineto{\pgfqpoint{5.294370in}{3.944946in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{3.944946in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{3.947664in}}%
\pgfpathlineto{\pgfqpoint{5.296448in}{3.947664in}}%
\pgfpathlineto{\pgfqpoint{5.296448in}{3.950381in}}%
\pgfpathlineto{\pgfqpoint{5.298574in}{3.950381in}}%
\pgfpathlineto{\pgfqpoint{5.298574in}{3.953099in}}%
\pgfpathlineto{\pgfqpoint{5.300288in}{3.953099in}}%
\pgfpathlineto{\pgfqpoint{5.300288in}{3.955817in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{3.955817in}}%
\pgfpathlineto{\pgfqpoint{5.301310in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{5.302471in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{5.302471in}{3.963970in}}%
\pgfpathlineto{\pgfqpoint{5.303499in}{3.963970in}}%
\pgfpathlineto{\pgfqpoint{5.303499in}{3.966687in}}%
\pgfpathlineto{\pgfqpoint{5.304256in}{3.966687in}}%
\pgfpathlineto{\pgfqpoint{5.304256in}{3.969405in}}%
\pgfpathlineto{\pgfqpoint{5.305461in}{3.969405in}}%
\pgfpathlineto{\pgfqpoint{5.305768in}{3.974840in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{3.974840in}}%
\pgfpathlineto{\pgfqpoint{5.306240in}{3.980275in}}%
\pgfpathlineto{\pgfqpoint{5.308332in}{3.980275in}}%
\pgfpathlineto{\pgfqpoint{5.308641in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{5.308711in}{3.985711in}}%
\pgfpathlineto{\pgfqpoint{5.308711in}{3.988428in}}%
\pgfpathlineto{\pgfqpoint{5.309421in}{3.988428in}}%
\pgfpathlineto{\pgfqpoint{5.309421in}{3.991146in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{3.991146in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{3.993864in}}%
\pgfpathlineto{\pgfqpoint{5.312904in}{3.993864in}}%
\pgfpathlineto{\pgfqpoint{5.313008in}{3.999299in}}%
\pgfpathlineto{\pgfqpoint{5.314011in}{3.999299in}}%
\pgfpathlineto{\pgfqpoint{5.314011in}{4.002017in}}%
\pgfpathlineto{\pgfqpoint{5.314926in}{4.002017in}}%
\pgfpathlineto{\pgfqpoint{5.314926in}{4.004734in}}%
\pgfpathlineto{\pgfqpoint{5.315632in}{4.004734in}}%
\pgfpathlineto{\pgfqpoint{5.315632in}{4.007452in}}%
\pgfpathlineto{\pgfqpoint{5.317881in}{4.007452in}}%
\pgfpathlineto{\pgfqpoint{5.317881in}{4.010170in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{4.010170in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{4.012887in}}%
\pgfpathlineto{\pgfqpoint{5.322036in}{4.012887in}}%
\pgfpathlineto{\pgfqpoint{5.322036in}{4.015605in}}%
\pgfpathlineto{\pgfqpoint{5.324495in}{4.015605in}}%
\pgfpathlineto{\pgfqpoint{5.324495in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.325076in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{5.325271in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{5.325863in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{5.325863in}{4.026475in}}%
\pgfpathlineto{\pgfqpoint{5.327605in}{4.026475in}}%
\pgfpathlineto{\pgfqpoint{5.327605in}{4.029193in}}%
\pgfpathlineto{\pgfqpoint{5.328602in}{4.029193in}}%
\pgfpathlineto{\pgfqpoint{5.328797in}{4.034628in}}%
\pgfpathlineto{\pgfqpoint{5.329132in}{4.034628in}}%
\pgfpathlineto{\pgfqpoint{5.329373in}{4.040064in}}%
\pgfpathlineto{\pgfqpoint{5.334017in}{4.040064in}}%
\pgfpathlineto{\pgfqpoint{5.334017in}{4.042781in}}%
\pgfpathlineto{\pgfqpoint{5.334538in}{4.042781in}}%
\pgfpathlineto{\pgfqpoint{5.334751in}{4.048217in}}%
\pgfpathlineto{\pgfqpoint{5.335627in}{4.048217in}}%
\pgfpathlineto{\pgfqpoint{5.335924in}{4.053652in}}%
\pgfpathlineto{\pgfqpoint{5.336240in}{4.053652in}}%
\pgfpathlineto{\pgfqpoint{5.336240in}{4.056370in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{4.056370in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{4.059087in}}%
\pgfpathlineto{\pgfqpoint{5.337611in}{4.059087in}}%
\pgfpathlineto{\pgfqpoint{5.337611in}{4.061805in}}%
\pgfpathlineto{\pgfqpoint{5.338077in}{4.061805in}}%
\pgfpathlineto{\pgfqpoint{5.338342in}{4.067240in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.067240in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{4.069958in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{4.069958in}}%
\pgfpathlineto{\pgfqpoint{5.341130in}{4.075393in}}%
\pgfpathlineto{\pgfqpoint{5.343083in}{4.075393in}}%
\pgfpathlineto{\pgfqpoint{5.343083in}{4.078111in}}%
\pgfpathlineto{\pgfqpoint{5.344289in}{4.078111in}}%
\pgfpathlineto{\pgfqpoint{5.344481in}{4.083546in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{4.083546in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{4.086264in}}%
\pgfpathlineto{\pgfqpoint{5.348487in}{4.086264in}}%
\pgfpathlineto{\pgfqpoint{5.348487in}{4.088981in}}%
\pgfpathlineto{\pgfqpoint{5.348937in}{4.088981in}}%
\pgfpathlineto{\pgfqpoint{5.349025in}{4.094417in}}%
\pgfpathlineto{\pgfqpoint{5.350096in}{4.094417in}}%
\pgfpathlineto{\pgfqpoint{5.350096in}{4.097134in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{4.097134in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{5.351828in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{5.351828in}{4.102570in}}%
\pgfpathlineto{\pgfqpoint{5.353518in}{4.102570in}}%
\pgfpathlineto{\pgfqpoint{5.353766in}{4.110723in}}%
\pgfpathlineto{\pgfqpoint{5.356733in}{4.110723in}}%
\pgfpathlineto{\pgfqpoint{5.357037in}{4.116158in}}%
\pgfpathlineto{\pgfqpoint{5.357490in}{4.116158in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{4.124311in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{4.124311in}}%
\pgfpathlineto{\pgfqpoint{5.361200in}{4.129746in}}%
\pgfpathlineto{\pgfqpoint{5.361472in}{4.129746in}}%
\pgfpathlineto{\pgfqpoint{5.361720in}{4.135181in}}%
\pgfpathlineto{\pgfqpoint{5.362083in}{4.135181in}}%
\pgfpathlineto{\pgfqpoint{5.362083in}{4.137899in}}%
\pgfpathlineto{\pgfqpoint{5.363562in}{4.137899in}}%
\pgfpathlineto{\pgfqpoint{5.363562in}{4.140617in}}%
\pgfpathlineto{\pgfqpoint{5.364378in}{4.140617in}}%
\pgfpathlineto{\pgfqpoint{5.364378in}{4.143334in}}%
\pgfpathlineto{\pgfqpoint{5.369206in}{4.143334in}}%
\pgfpathlineto{\pgfqpoint{5.369206in}{4.146052in}}%
\pgfpathlineto{\pgfqpoint{5.373831in}{4.146052in}}%
\pgfpathlineto{\pgfqpoint{5.373831in}{4.148770in}}%
\pgfpathlineto{\pgfqpoint{5.385035in}{4.148770in}}%
\pgfpathlineto{\pgfqpoint{5.385035in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{4.154205in}}%
\pgfpathlineto{\pgfqpoint{5.391374in}{4.154205in}}%
\pgfpathlineto{\pgfqpoint{5.391374in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{5.393603in}{4.156923in}}%
\pgfpathlineto{\pgfqpoint{5.393603in}{4.159640in}}%
\pgfpathlineto{\pgfqpoint{5.394466in}{4.159640in}}%
\pgfpathlineto{\pgfqpoint{5.394788in}{4.167793in}}%
\pgfpathlineto{\pgfqpoint{5.395469in}{4.167793in}}%
\pgfpathlineto{\pgfqpoint{5.395469in}{4.170511in}}%
\pgfpathlineto{\pgfqpoint{5.395949in}{4.170511in}}%
\pgfpathlineto{\pgfqpoint{5.395953in}{4.175946in}}%
\pgfpathlineto{\pgfqpoint{5.412713in}{4.175946in}}%
\pgfpathlineto{\pgfqpoint{5.412713in}{4.178664in}}%
\pgfpathlineto{\pgfqpoint{5.413286in}{4.178664in}}%
\pgfpathlineto{\pgfqpoint{5.413286in}{4.181381in}}%
\pgfpathlineto{\pgfqpoint{5.415299in}{4.181381in}}%
\pgfpathlineto{\pgfqpoint{5.415299in}{4.184099in}}%
\pgfpathlineto{\pgfqpoint{5.416745in}{4.184099in}}%
\pgfpathlineto{\pgfqpoint{5.416745in}{4.186817in}}%
\pgfpathlineto{\pgfqpoint{5.424222in}{4.186817in}}%
\pgfpathlineto{\pgfqpoint{5.424222in}{4.189534in}}%
\pgfpathlineto{\pgfqpoint{5.424944in}{4.189534in}}%
\pgfpathlineto{\pgfqpoint{5.424944in}{4.192252in}}%
\pgfpathlineto{\pgfqpoint{5.429569in}{4.192252in}}%
\pgfpathlineto{\pgfqpoint{5.429569in}{4.194970in}}%
\pgfpathlineto{\pgfqpoint{5.433854in}{4.194970in}}%
\pgfpathlineto{\pgfqpoint{5.433854in}{4.197687in}}%
\pgfpathlineto{\pgfqpoint{5.435230in}{4.197687in}}%
\pgfpathlineto{\pgfqpoint{5.435230in}{4.200405in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.200405in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.444229in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.203123in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.203123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{3.707827in}{1.673595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.738382in}{1.673595in}}{\pgfqpoint{3.738382in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{3.738382in}{3.006095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.738382in}{3.036650in}}{\pgfqpoint{3.707827in}{3.036650in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{3.036650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{3.036650in}}{\pgfqpoint{2.597337in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{2.597337in}{1.704150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597337in}{1.673595in}}{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{1.673595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658448in,y=2.856790in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.689938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.636466in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.472538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.419066in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.255137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=2.201665in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{2.037737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=1.984265in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont AST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772090in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{3.077646in}{1.820337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199868in,y=1.766864in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont EUT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-value-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.383788in}}{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.700in, y=0.68in, base]{0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312in, y=0.68in, base]{2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915582in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.925in, y=0.68in, base]{5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529444in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{2.529444in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.538in, y=0.68in, base]{7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.150in, y=0.68in, base]{10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757167in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.757167in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.763in, y=0.68in, base]{12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371028in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.371028in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.375in, y=0.68in, base]{15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984889in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.984889in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.988in, y=0.68in, base]{17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.600in, y=0.68in, base]{20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167860in,y=0.383788in,,bottom]{Goodput \makeunit{\mbps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=0.848553in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.630111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=1.587753in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.369311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=2.326953in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.108511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=3.066153in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.847711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=3.805353in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in, y=4.544553in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0in,y=2.738911in,,top,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{0.924396in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{0.924477in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{0.926033in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{0.926474in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.928331in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{0.929561in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{0.929601in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{0.930742in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{0.931923in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{0.932157in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{0.932225in}{1.601906in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.601906in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{0.934568in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{0.934721in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.672418in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.672418in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{0.940145in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.725302in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.725302in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.737054in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.737054in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.742930in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.742930in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.795814in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.795814in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.813442in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.813442in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.878077in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.878077in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.154710in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.936837in}}%
\pgfpathlineto{\pgfqpoint{1.185648in}{1.936837in}}%
\pgfpathlineto{\pgfqpoint{1.185748in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.960341in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.960341in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{2.001473in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{2.001473in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.213405in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{2.054357in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{2.054357in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{2.077861in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{2.077861in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{2.118993in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{2.118993in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{2.130745in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{2.130745in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{2.142497in}}%
\pgfpathlineto{\pgfqpoint{1.280743in}{2.142497in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{2.171877in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.171877in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{2.189505in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{2.189505in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{2.224761in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.224761in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{2.236513in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{2.236513in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{2.242389in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{2.242389in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{2.260017in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.260017in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{2.271769in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{2.271769in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{2.283521in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{2.283521in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{1.342969in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{2.330529in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{2.330529in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{2.348157in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{2.348157in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{2.354033in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{2.354033in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{2.371661in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.371661in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.430421in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.430421in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.442173in}}%
\pgfpathlineto{\pgfqpoint{1.387207in}{2.442173in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{1.394352in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.483305in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.483305in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.542065in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.542065in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.553817in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.553817in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.565569in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.565569in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.589073in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.589073in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.636081in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.636081in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.071742in}{2.665461in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.665461in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.712469in}}%
\pgfpathlineto{\pgfqpoint{2.137455in}{2.712469in}}%
\pgfpathlineto{\pgfqpoint{2.137456in}{2.724221in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.724221in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.735973in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.735973in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.741849in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.741849in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.794732in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.794732in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.800608in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.800608in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.829988in}}%
\pgfpathlineto{\pgfqpoint{2.257839in}{2.829988in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{2.841740in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.841740in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.847616in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.847616in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.853492in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.853492in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.859368in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.859368in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.865244in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{2.865244in}}%
\pgfpathlineto{\pgfqpoint{2.290807in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{2.300692in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{2.300699in}{2.894624in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.894624in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.900500in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.900500in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.906376in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.906376in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.918128in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.918128in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.935756in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.935756in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.941632in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.941632in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.947508in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.947508in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{2.971012in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.971012in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{2.416646in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{2.416738in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{2.419752in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{2.419918in}{3.023896in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{3.023896in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{3.070904in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.070904in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{3.088532in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{3.088532in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{3.106160in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{3.106160in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{3.112036in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.112036in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.117912in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{3.117912in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{3.135540in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.135540in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{3.147292in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{3.147292in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{2.516686in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{3.176672in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{3.176672in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{3.182548in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{3.182548in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{3.188424in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{3.188424in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{3.194300in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{3.194300in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{3.200176in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{3.200176in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{3.206052in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{3.206052in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.223680in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.223680in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.229556in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.229556in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.235432in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.235432in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.241308in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.241308in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.247184in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.247184in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.253060in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.253060in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.258936in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.258936in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{2.584220in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.288316in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.288316in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.294192in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.294192in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.300068in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.300068in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.317696in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.317696in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.323572in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.323572in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.335324in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.335324in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.341200in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.341200in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.347076in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.347076in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.358828in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.358828in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.370580in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.370580in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.376456in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.376456in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.411712in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.411712in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.417588in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.417588in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.423464in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.423464in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{2.738284in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.476348in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.476348in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.482224in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.482224in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.493976in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.493976in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.505728in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.505728in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.511604in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.511604in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.523356in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.523356in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.529232in}}%
\pgfpathlineto{\pgfqpoint{2.805639in}{3.529232in}}%
\pgfpathlineto{\pgfqpoint{2.805812in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.558612in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.558612in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.564488in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.564488in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.570364in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.570364in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.576240in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.576240in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.593868in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.593868in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.599744in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.599744in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.605620in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.605620in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.617372in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.617372in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.623248in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.623248in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.629124in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.629124in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.635000in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.635000in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.646752in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.646752in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.652628in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.652628in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.658504in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.658504in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.664380in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.664380in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.670256in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.670256in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.682008in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.682008in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.687884in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.687884in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.693760in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.693760in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.699636in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.699636in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.705511in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.705511in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.711387in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.711387in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{3.295238in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{3.295282in}{3.729015in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.729015in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.734891in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.734891in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.740767in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.740767in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.752519in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.752519in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.764271in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.764271in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.770147in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.770147in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.776023in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.776023in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.781899in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.781899in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.787775in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.787775in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.793651in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.793651in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.811279in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.811279in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.823031in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.823031in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.828907in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.828907in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.834783in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.834783in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.840659in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.840659in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.846535in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.846535in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.852411in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.852411in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.858287in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.858287in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.870039in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.870039in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.881791in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.881791in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.899419in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.899419in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.911171in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.911171in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.958179in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.958179in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.964055in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.964055in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.969931in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.969931in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.975807in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.975807in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{3.664374in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{3.999311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.999311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{4.005187in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{4.005187in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{4.011063in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{4.011063in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{4.022815in}}%
\pgfpathlineto{\pgfqpoint{3.717434in}{4.022815in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{4.040443in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{4.040443in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{4.046319in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{4.046319in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{4.052195in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{4.052195in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{4.058071in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{4.058071in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{4.063947in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{4.063947in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{4.069823in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{4.069823in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{4.075699in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.075699in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.081575in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.081575in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{3.787793in}{4.099203in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.099203in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.105079in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.105079in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.110955in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.110955in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.116831in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.116831in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.122707in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.122707in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.128583in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.128583in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.134459in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.134459in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.140335in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.140335in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.146211in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.146211in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.163839in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.163839in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.169715in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.169715in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.175591in}}%
\pgfpathlineto{\pgfqpoint{3.894054in}{4.175591in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.199095in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.199095in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.204971in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.204971in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.210847in}}%
\pgfpathlineto{\pgfqpoint{3.927323in}{4.210847in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{4.222599in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.222599in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.228475in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.228475in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.234351in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.234351in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.246103in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.246103in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.251979in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{4.251979in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{4.263731in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.263731in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.269607in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.269607in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.275483in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.275483in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.281359in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.281359in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.287235in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.287235in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.293111in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.293111in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.298987in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.298987in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.304863in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.304863in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.316615in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.316615in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.322491in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.322491in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.328367in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.328367in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.334243in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.334243in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.340119in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.340119in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.345995in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.345995in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.351871in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.351871in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.363623in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.363623in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.375375in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.375375in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.381251in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.381251in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.387127in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.387127in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.393003in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.393003in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.398879in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.398879in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.404755in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.404755in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.416507in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{4.416507in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{4.428259in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.428259in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.434135in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.434135in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.440011in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.440011in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.445887in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.445887in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.451763in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.451763in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.457639in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.457639in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.463515in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.463515in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.469391in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.469391in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.475267in}}%
\pgfpathlineto{\pgfqpoint{4.230823in}{4.475267in}}%
\pgfpathlineto{\pgfqpoint{4.230885in}{4.487019in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.487019in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.492895in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.492895in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.498771in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.498771in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.504647in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.504647in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.510523in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.510523in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.516399in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.516399in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.528151in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.528151in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.534027in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.534027in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.539903in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.539903in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.545779in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.545779in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.551655in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.551655in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.557531in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.557531in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.563407in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.563407in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.581035in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.581035in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{0.887117in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{0.893423in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{0.893423in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{0.902821in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.571753in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.571753in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{0.917637in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{0.922885in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{0.922885in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.923260in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.923260in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.656858in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.656858in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.705489in}}%
\pgfpathlineto{\pgfqpoint{1.021637in}{1.705489in}}%
\pgfpathlineto{\pgfqpoint{1.021637in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.729805in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.729805in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.766279in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.766279in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.778437in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.778437in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{1.059655in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.808832in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.808832in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.072064in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{1.851384in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.851384in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.924332in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.924332in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.930411in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.930411in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{1.112547in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{1.112819in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.954726in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.954726in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.136714in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{1.140544in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{2.064147in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{2.064147in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{2.076305in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{2.076305in}}%
\pgfpathlineto{\pgfqpoint{1.143350in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.149574in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{1.150928in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{2.124937in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{2.124937in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{1.154054in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{2.155332in}}%
\pgfpathlineto{\pgfqpoint{1.154917in}{2.155332in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.155326in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.155539in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{2.185726in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{2.185726in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{2.197884in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{2.197884in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{2.203963in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{2.203963in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.234358in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.234358in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.240437in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{2.240437in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{2.289068in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{2.289068in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.325542in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{2.325542in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{2.343779in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{2.343779in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{2.349858in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{2.349858in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{2.416726in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.416726in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.422805in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{2.422805in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{2.434963in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{2.434963in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{2.459279in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{2.459279in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.495753in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.495753in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.236829in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{2.513989in}}%
\pgfpathlineto{\pgfqpoint{1.237560in}{2.513989in}}%
\pgfpathlineto{\pgfqpoint{1.237560in}{2.520068in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.520068in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{2.538305in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.538305in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.544384in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.544384in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.586937in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.586937in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.617332in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.617332in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.647726in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.647726in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.653805in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.653805in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.665963in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.665963in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{2.690279in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.690279in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.708516in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.708516in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.720674in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.720674in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.757147in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.757147in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{2.769305in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.769305in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.781463in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.781463in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.793621in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.793621in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.799700in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.799700in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.805779in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.805779in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.811858in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.811858in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.817937in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.817937in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.824016in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.824016in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.860489in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.860489in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.866568in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.866568in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.878726in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.878726in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{2.903042in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.903042in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.909121in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.909121in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.927358in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.927358in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.939516in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.939516in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.957753in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.957753in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.963832in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.963832in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{3.006384in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.006384in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{3.030700in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{3.030700in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{3.061095in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{3.061095in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{3.073253in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{3.073253in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{3.079332in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{3.079332in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{3.091489in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{3.091489in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{3.103647in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.103647in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{3.115805in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{3.115805in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{3.127963in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{3.127963in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{3.134042in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{3.134042in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.921263in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{3.158358in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{3.158358in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{3.164437in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{3.164437in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{3.176595in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{3.176595in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.188753in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{3.188753in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.219147in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.219147in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{1.966404in}{3.267779in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{3.267779in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{3.273858in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{3.273858in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{3.292095in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{3.292095in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{3.298174in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{3.298174in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.316411in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.316411in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.322489in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.322489in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.334647in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.334647in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.346805in}}%
\pgfpathlineto{\pgfqpoint{2.014031in}{3.346805in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{3.358963in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{3.358963in}}%
\pgfpathlineto{\pgfqpoint{2.015813in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.377200in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.377200in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.383279in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.383279in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.395437in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.395437in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.401516in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.401516in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.407595in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.407595in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.425832in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.425832in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.474463in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.474463in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.486621in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.486621in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.492700in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.492700in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.510937in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.510937in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.517016in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.517016in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{3.535253in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.535253in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.541332in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.541332in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.547411in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.547411in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.553489in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.553489in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.571726in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{3.571726in}}%
\pgfpathlineto{\pgfqpoint{2.138416in}{3.583884in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.583884in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{2.152480in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{2.152480in}{3.596042in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.596042in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.608200in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.608200in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.614279in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.614279in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.620358in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.620358in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.626437in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.626437in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.638595in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.638595in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.644674in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.644674in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.650753in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.650753in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.656832in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.656832in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.668989in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.668989in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.681147in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.681147in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.699384in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.699384in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.717621in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{3.717621in}}%
\pgfpathlineto{\pgfqpoint{2.251875in}{3.729779in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.729779in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.735858in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.735858in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.741937in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.741937in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.748016in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.748016in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.760174in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{3.760174in}}%
\pgfpathlineto{\pgfqpoint{2.287079in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.784489in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.784489in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.790568in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.790568in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.796647in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.796647in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.808805in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.808805in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.814884in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.814884in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.833121in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.833121in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.863516in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.863516in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.869595in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.869595in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.875674in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.875674in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.887832in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.887832in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.899989in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.899989in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.906068in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.906068in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.912147in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{3.912147in}}%
\pgfpathlineto{\pgfqpoint{2.427501in}{3.924305in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.924305in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.936463in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.936463in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.942542in}}%
\pgfpathlineto{\pgfqpoint{2.458934in}{3.942542in}}%
\pgfpathlineto{\pgfqpoint{2.459092in}{3.954700in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.954700in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.960779in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.960779in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{3.979016in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.979016in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.985095in}}%
\pgfpathlineto{\pgfqpoint{2.492945in}{3.985095in}}%
\pgfpathlineto{\pgfqpoint{2.493075in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{4.003332in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{4.003332in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{4.009411in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{4.009411in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{4.015489in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{4.015489in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{4.021568in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.021568in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.027647in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{4.027647in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{4.033726in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{4.033726in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{4.039805in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{4.039805in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{4.045884in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{4.045884in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{4.070200in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{4.070200in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{4.076279in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{4.076279in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{4.088437in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{4.088437in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{4.094516in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{4.094516in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{4.100595in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{4.100595in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{4.112753in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{4.112753in}}%
\pgfpathlineto{\pgfqpoint{2.636583in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.130989in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.130989in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.149226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.149226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.155305in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{4.155305in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{4.167463in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.167463in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.173542in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.173542in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.191779in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.191779in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.197858in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.197858in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.203937in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.203937in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.216095in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.216095in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.228253in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{4.228253in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{4.240411in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.240411in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.252568in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.252568in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.270805in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.270805in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.276884in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.276884in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.282963in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.282963in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.289042in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.289042in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.295121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.295121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.301200in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.301200in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.307279in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.307279in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.313358in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.313358in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.319437in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.319437in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.325516in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.325516in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.331595in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.331595in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.337674in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.337674in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.343753in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.343753in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.349832in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.349832in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.355911in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.355911in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.361989in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.361989in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.374147in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.374147in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.380226in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.380226in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.386305in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.386305in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.392384in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.392384in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.398463in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.398463in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.404542in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.404542in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.410621in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.410621in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.416700in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.416700in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.422779in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.422779in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.434937in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.434937in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.441016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.441016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.459253in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.459253in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.465332in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.465332in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.471411in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.471411in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.477489in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.477489in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.483568in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.483568in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.489647in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.489647in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.495726in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.495726in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.501805in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.501805in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.507884in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.507884in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.513963in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.513963in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.520042in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.520042in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.526121in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.526121in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.532200in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.532200in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.538279in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.538279in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.544358in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.544358in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.550437in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.550437in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.556516in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.556516in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.562595in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.562595in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.568674in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.568674in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.574753in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.574753in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.580832in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.580832in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{0.758822in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{0.759559in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{0.760295in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{0.760541in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.760786in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.761032in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{0.761277in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{0.761523in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{0.762751in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{0.762996in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{0.763733in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{0.763941in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{0.764469in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{0.764961in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.765783in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{0.766251in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{0.768153in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{0.768398in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{0.769608in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{0.769871in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{0.770103in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{0.770363in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{0.771099in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{0.771292in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{0.771590in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.772081in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.772818in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{0.773270in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{0.773800in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{0.774046in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{0.774291in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{0.775028in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{0.776010in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{0.776992in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.513623in}}%
\pgfpathlineto{\pgfqpoint{0.777483in}{1.513623in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{0.777974in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{0.778466in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{0.779297in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{0.779693in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.569388in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{1.569388in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.782294in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.782640in}{1.603467in}}%
\pgfpathlineto{\pgfqpoint{0.782885in}{1.603467in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{1.653036in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{1.653036in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{0.786814in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{0.788287in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{0.788533in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{0.789024in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{0.789761in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{0.790252in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{0.790988in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{0.791479in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{0.791725in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{0.792462in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{0.793198in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{0.793444in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{0.795408in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{0.797372in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.798355in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{0.798846in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{0.799091in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{0.800319in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{0.800565in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{0.802774in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{0.803266in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{0.804724in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{0.804739in}{2.000020in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{2.000020in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{0.807194in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{0.808422in}{2.046491in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{2.046491in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{0.809895in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{0.810141in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{0.810386in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{0.810877in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{2.086766in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{2.086766in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{2.096061in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{2.096061in}}%
\pgfpathlineto{\pgfqpoint{0.816770in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{0.817262in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{2.133237in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.133237in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{2.142532in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{2.142532in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{0.829539in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{2.158022in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{2.158022in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{2.161120in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{2.161120in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{2.179709in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{2.179709in}}%
\pgfpathlineto{\pgfqpoint{0.869808in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.195199in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.195199in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{0.891907in}{2.223082in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{2.223082in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{2.235474in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.235474in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{2.260258in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.260258in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.263356in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.263356in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.266455in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{2.266455in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{0.896818in}{2.325318in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{2.325318in}}%
\pgfpathlineto{\pgfqpoint{0.897309in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{0.897555in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{2.365593in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{2.365593in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{2.443045in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{2.443045in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.486418in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.486418in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.495712in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.495712in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{0.983986in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.526693in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.526693in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{2.542183in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.542183in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.545281in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.545281in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{1.002648in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{2.554575in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.554575in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.563869in}}%
\pgfpathlineto{\pgfqpoint{1.009523in}{2.563869in}}%
\pgfpathlineto{\pgfqpoint{1.009768in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.579360in}}%
\pgfpathlineto{\pgfqpoint{1.013206in}{2.579360in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{2.591752in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.591752in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.594850in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.594850in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.601046in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{2.601046in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.619635in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.619635in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.622733in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.622733in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.632027in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.632027in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.638223in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.638223in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{1.036042in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.650615in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.650615in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{1.043408in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.675400in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.675400in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.678498in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.678498in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{1.052002in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.058386in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.709479in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.709479in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{1.064279in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.731165in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.731165in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.734263in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.734263in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.740460in}}%
\pgfpathlineto{\pgfqpoint{1.075329in}{2.740460in}}%
\pgfpathlineto{\pgfqpoint{1.075574in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.752852in}}%
\pgfpathlineto{\pgfqpoint{1.077293in}{2.752852in}}%
\pgfpathlineto{\pgfqpoint{1.077539in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.765244in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.765244in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.771440in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{2.771440in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.780735in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{2.780735in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.790029in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.790029in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.827206in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.827206in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.830304in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.830304in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.113634in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{2.842696in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.842696in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.855088in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.855088in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.861284in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.861284in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{1.132541in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{1.132786in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.876775in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.876775in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.879873in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{2.879873in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{2.886069in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.886069in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.889167in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{2.889167in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{1.140644in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{2.913952in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.913952in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.938736in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{2.938736in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{2.944932in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.944932in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.948030in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.948030in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.951128in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.951128in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.957325in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.957325in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{2.982109in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.982109in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.985207in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.985207in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.988305in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.988305in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{3.003796in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{3.003796in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{3.006894in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{3.006894in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{3.009992in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{3.009992in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{3.016188in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{3.016188in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{3.019286in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{3.019286in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{3.022384in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{3.022384in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{3.025482in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{3.025482in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{3.031678in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{3.031678in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{3.037874in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{3.037874in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{1.253840in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{1.254085in}{3.047169in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{3.047169in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{3.050267in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{3.050267in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{3.053365in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{3.053365in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{3.056463in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{3.056463in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{3.068855in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{3.068855in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{3.075051in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{3.075051in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{3.078149in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{3.078149in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{3.087444in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{3.087444in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{1.285761in}{3.096738in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{3.096738in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.106032in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.106032in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.109130in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.109130in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.112228in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.112228in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.115326in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.115326in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.121522in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.121522in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.127719in}}%
\pgfpathlineto{\pgfqpoint{1.314244in}{3.127719in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.137013in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.137013in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.140111in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{3.140111in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.152503in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.152503in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.155601in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.155601in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{1.332905in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.177288in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{3.177288in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.186582in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.186582in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.189680in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.189680in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.192778in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.192778in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.208268in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.208268in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.211367in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.211367in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.217563in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.217563in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.229955in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.229955in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.233053in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.233053in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.242347in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.242347in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{3.254740in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.254740in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.257838in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{3.257838in}}%
\pgfpathlineto{\pgfqpoint{1.393341in}{3.264034in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.264034in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.267132in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.267132in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.270230in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{3.270230in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{3.276426in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.276426in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.279524in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.279524in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.282622in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.282622in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.285720in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.285720in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.295014in}}%
\pgfpathlineto{\pgfqpoint{1.410006in}{3.295014in}}%
\pgfpathlineto{\pgfqpoint{1.410108in}{3.301211in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.301211in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.307407in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.307407in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.310505in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{3.310505in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.322897in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.322897in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.329093in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.329093in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.335289in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.335289in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.344584in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.344584in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.353878in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.353878in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.356976in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.356976in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.363172in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.363172in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.366270in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.366270in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.369368in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.369368in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.375564in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.375564in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{1.496438in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{3.384859in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.384859in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.387957in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{3.387957in}}%
\pgfpathlineto{\pgfqpoint{1.505768in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.397251in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.397251in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.400349in}}%
\pgfpathlineto{\pgfqpoint{1.514608in}{3.400349in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{3.406545in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.406545in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.409643in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.409643in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.412741in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.412741in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.415839in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.415839in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.428232in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.428232in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.431330in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.431330in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.437526in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.437526in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.440624in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.440624in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.446820in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.446820in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.459212in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.459212in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.465408in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.465408in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.468507in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.468507in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.474703in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.474703in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.477801in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.477801in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.480899in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.480899in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.483997in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.483997in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.487095in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.487095in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.490193in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.490193in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.493291in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.493291in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.502585in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{3.502585in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{3.508781in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.508781in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.514978in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.514978in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.518076in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.518076in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.521174in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.521174in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.527370in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.527370in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.530468in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.530468in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.533566in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.533566in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.539762in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.539762in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{1.708343in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.564547in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.564547in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.567645in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.567645in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.573841in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.573841in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.576939in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.576939in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.583135in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.583135in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.586233in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.586233in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.589331in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.589331in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.595527in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.595527in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.598626in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.598626in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.601724in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.601724in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.604822in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.604822in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.607920in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.607920in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.611018in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.611018in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.614116in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.614116in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.617214in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.617214in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.620312in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.620312in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.623410in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.623410in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.635802in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.635802in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.638900in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.638900in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.645097in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.645097in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.648195in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.648195in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.651293in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.651293in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.654391in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.654391in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.657489in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.657489in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.666783in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.666783in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.669881in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.669881in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.672979in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.672979in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.676077in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.676077in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.688470in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.688470in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.691568in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.691568in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.697764in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.697764in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.700862in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.700862in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.707058in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.707058in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.716352in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.716352in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.719450in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.719450in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.722548in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.722548in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.725647in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.725647in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.728745in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.728745in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.731843in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.731843in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.741137in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.741137in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.744235in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.744235in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.747333in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.747333in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.756627in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.756627in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.759725in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.759725in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.762823in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.762823in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.765921in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.765921in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.769020in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.769020in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.772118in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{3.772118in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{3.778314in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.778314in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.781412in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.781412in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.784510in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.784510in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.796902in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.796902in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.803098in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.803098in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.806196in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.806196in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.809294in}}%
\pgfpathlineto{\pgfqpoint{2.186664in}{3.809294in}}%
\pgfpathlineto{\pgfqpoint{2.186909in}{3.815491in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.815491in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.824785in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.824785in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.830981in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.830981in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.837177in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.837177in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.840275in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.840275in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.843373in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.843373in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.846471in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.846471in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.849569in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.849569in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.855766in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.855766in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.858864in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.858864in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.861962in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.861962in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.865060in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.865060in}}%
\pgfpathlineto{\pgfqpoint{2.262782in}{3.871256in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.871256in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.874354in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.874354in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.880550in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.880550in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.886746in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.886746in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.899139in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.899139in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.902237in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.902237in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.905335in}}%
\pgfpathlineto{\pgfqpoint{2.302561in}{3.905335in}}%
\pgfpathlineto{\pgfqpoint{2.302806in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.914629in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.914629in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.917727in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.917727in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.927021in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.927021in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{2.321163in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{2.321163in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.323103in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{3.939413in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.939413in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.942512in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.942512in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.945610in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.945610in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.951806in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.951806in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.954904in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.954904in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.958002in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.958002in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.961100in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.961100in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{2.353879in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{2.354125in}{3.973492in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.973492in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.976590in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.976590in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.988983in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.988983in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.992081in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.992081in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.995179in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.995179in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.998277in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.998277in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{4.001375in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{4.001375in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{4.004473in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{4.004473in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{4.007571in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{4.007571in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{4.010669in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{4.010669in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{4.016865in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.016865in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.019963in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.019963in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.023061in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.023061in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.026159in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.026159in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.029258in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.029258in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.032356in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.032356in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.035454in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.035454in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.041650in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.041650in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.044748in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.044748in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.047846in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.047846in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.050944in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.050944in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.054042in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.054042in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.057140in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.057140in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.060238in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.060238in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.063336in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.063336in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.069533in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{4.069533in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.075729in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.075729in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.078827in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.078827in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.085023in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.085023in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.091219in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.091219in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.094317in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.094317in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.103611in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.103611in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.106709in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.106709in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.109807in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.109807in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.112906in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.112906in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.119102in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.119102in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.122200in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.122200in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.125298in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.125298in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.131494in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.131494in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.134592in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.134592in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.140788in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.140788in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.143886in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.143886in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.146984in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{4.146984in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.156279in}}%
\pgfpathlineto{\pgfqpoint{2.541311in}{4.156279in}}%
\pgfpathlineto{\pgfqpoint{2.541311in}{4.159377in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.159377in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.162475in}}%
\pgfpathlineto{\pgfqpoint{2.549333in}{4.162475in}}%
\pgfpathlineto{\pgfqpoint{2.549578in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.171769in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{4.171769in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{4.174867in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.174867in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.177965in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.177965in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.187259in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.187259in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.190357in}}%
\pgfpathlineto{\pgfqpoint{2.558635in}{4.190357in}}%
\pgfpathlineto{\pgfqpoint{2.558635in}{4.193455in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.193455in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.196553in}}%
\pgfpathlineto{\pgfqpoint{2.561856in}{4.196553in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{4.205848in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.205848in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.212044in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.212044in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.215142in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.215142in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.218240in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.218240in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.221338in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.221338in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.230632in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.230632in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.236828in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.236828in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.243025in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{4.243025in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{4.246123in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.246123in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.249221in}}%
\pgfpathlineto{\pgfqpoint{2.603804in}{4.249221in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.261613in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.261613in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.264711in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.264711in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.267809in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{4.267809in}}%
\pgfpathlineto{\pgfqpoint{2.626434in}{4.274005in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.274005in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.277103in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.277103in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.280201in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.280201in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.283299in}}%
\pgfpathlineto{\pgfqpoint{2.634932in}{4.283299in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{4.289496in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{4.289496in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{4.295692in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.295692in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.298790in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.298790in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.301888in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.301888in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.304986in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.304986in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.308084in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.308084in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.317378in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.317378in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.323574in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.323574in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.329771in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.329771in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.335967in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.335967in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.339065in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.339065in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.342163in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.342163in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.348359in}}%
\pgfpathlineto{\pgfqpoint{2.697104in}{4.348359in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.354555in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.354555in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.357653in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.357653in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.360751in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.360751in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.363849in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.363849in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.366947in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.366947in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.370045in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.370045in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.373144in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.373144in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.376242in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.376242in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.379340in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.379340in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.382438in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.382438in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.385536in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.385536in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.388634in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.388634in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.391732in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.391732in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.394830in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.394830in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.397928in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.397928in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.401026in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.401026in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.407222in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.407222in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.410320in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.410320in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.413419in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.413419in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.416517in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.416517in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.422713in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.422713in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.425811in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{4.425811in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{4.432007in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.432007in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.435105in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.435105in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.438203in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.438203in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.441301in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.441301in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.444399in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.444399in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.447497in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.447497in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.450595in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.450595in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.456792in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.456792in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.459890in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.459890in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.462988in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.462988in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.466086in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.466086in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.469184in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.469184in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.472282in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.472282in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.475380in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.475380in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.478478in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.478478in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.481576in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.481576in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.490870in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.490870in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.493968in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.493968in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.497066in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.497066in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.503263in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.503263in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.506361in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.506361in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.509459in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.509459in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.512557in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.512557in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.515655in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.515655in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.518753in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.518753in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.524949in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.524949in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.528047in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.528047in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.531145in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.531145in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.534243in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.534243in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.537341in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.537341in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.543538in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.543538in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.546636in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.546636in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.549734in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.549734in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.555930in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.555930in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.562126in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.562126in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.571420in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.571420in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.574518in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.574518in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.577616in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.577616in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.580714in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.580714in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.583812in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.583812in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{0.900256in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{0.900501in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.114911in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.114911in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{0.942489in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{0.943379in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{0.943963in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{0.944208in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{0.945436in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{0.945681in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{0.946664in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.946909in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.488244in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.488244in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{1.070418in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.152921in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{1.172810in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.757044in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.757044in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{1.219955in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{1.227321in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{1.816777in}}%
\pgfpathlineto{\pgfqpoint{1.231986in}{1.816777in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.242299in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.243036in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.245982in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{1.254822in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.898911in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.898911in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.261943in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{1.264889in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.290671in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.290917in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.973577in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.973577in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{1.313016in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{2.010911in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{2.010911in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.316454in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{1.324773in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.326043in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.326715in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{1.327602in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{1.327873in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{2.065666in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{2.065666in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{2.070644in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{2.070644in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{2.075622in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{2.075622in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{1.337325in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.339007in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.341750in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.107977in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.107977in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.112955in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.112955in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.120422in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.120422in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{1.348620in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.140333in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{2.140333in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{2.145311in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{2.145311in}}%
\pgfpathlineto{\pgfqpoint{1.354022in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{1.357420in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{1.357451in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{1.358658in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{2.180155in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{2.180155in}}%
\pgfpathlineto{\pgfqpoint{1.360395in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{1.360897in}{2.192599in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.192599in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.202555in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.202555in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.364335in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{1.365071in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{2.234911in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.234911in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.239888in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.239888in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.370473in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.372022in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{1.372192in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{1.372325in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.284688in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.284688in}}%
\pgfpathlineto{\pgfqpoint{1.374889in}{2.289666in}}%
\pgfpathlineto{\pgfqpoint{1.375384in}{2.289666in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{2.294644in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{2.294644in}}%
\pgfpathlineto{\pgfqpoint{1.376121in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.317044in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.317044in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{1.384961in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{2.326999in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{2.326999in}}%
\pgfpathlineto{\pgfqpoint{1.385697in}{2.334466in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.334466in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{1.386925in}{2.344422in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{2.344422in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{1.388398in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{2.386733in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.386733in}}%
\pgfpathlineto{\pgfqpoint{1.392327in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{1.393800in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.394174in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.448955in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.448955in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.458911in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.458911in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.463888in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.463888in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.466377in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.466377in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.419582in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{1.419828in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.511177in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.511177in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.526111in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{2.526111in}}%
\pgfpathlineto{\pgfqpoint{1.473848in}{2.531088in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.531088in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.536066in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.536066in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.538555in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.538555in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.543533in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.543533in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.550999in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.550999in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.558466in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.558466in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{1.534006in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.573399in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.573399in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.575888in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.575888in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.578377in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.578377in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.598288in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.598288in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.610733in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.610733in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.620688in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.620688in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{1.629768in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.630644in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.630644in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.635622in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.635622in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.638111in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.638111in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.645577in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.645577in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.648066in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.648066in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.655533in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{2.655533in}}%
\pgfpathlineto{\pgfqpoint{1.668667in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.665488in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.665488in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.677933in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.677933in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{1.709570in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.712777in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.712777in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.715266in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.715266in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.720244in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.720244in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.735177in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.735177in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.740155in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.740155in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.742644in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.742644in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.747622in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.747622in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.750111in}}%
\pgfpathlineto{\pgfqpoint{1.764041in}{2.750111in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.767533in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.767533in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.770022in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.770022in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.772511in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.772511in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.774999in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.774999in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.782988in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.783234in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.784955in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.784955in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.792422in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.792422in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.794911in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.794911in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.797399in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.797399in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.799888in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.799888in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{1.826626in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{2.819799in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{2.819799in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{2.824777in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.824777in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.827266in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.827266in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.829755in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{2.829755in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.837222in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.837222in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.839711in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.839711in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.842199in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.842199in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.849666in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.849666in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.852155in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.852155in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.859622in}}%
\pgfpathlineto{\pgfqpoint{1.869911in}{2.859622in}}%
\pgfpathlineto{\pgfqpoint{1.870157in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.869577in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.869577in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.874555in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.874555in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.877044in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.877044in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.879533in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.879533in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.882022in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.882022in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.884511in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.884511in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{1.892892in}{2.894466in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.894466in}}%
\pgfpathlineto{\pgfqpoint{1.898765in}{2.899444in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.899444in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.901933in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.901933in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.904422in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.904422in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.906911in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.906911in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.911888in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.911888in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.919355in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.919355in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{1.926266in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.931799in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.931799in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.934288in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.934288in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.936777in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.936777in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.939266in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.939266in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{1.947486in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{1.947835in}{2.946733in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.946733in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.954199in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.954199in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.956688in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.956688in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{1.968129in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{2.966644in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.966644in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.969133in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.969133in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.981577in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.981577in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.984066in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.984066in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.986555in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.986555in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.994022in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.994022in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.996511in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{2.996511in}}%
\pgfpathlineto{\pgfqpoint{2.008469in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{3.003977in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{3.003977in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{3.008955in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{3.008955in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{3.013933in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{3.013933in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{3.028866in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{3.028866in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{2.036254in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.039056in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.039348in}{3.048777in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.048777in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.051266in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.051266in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.056244in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.056244in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.058733in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{3.058733in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.066199in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.066199in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{2.053676in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{3.076155in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.076155in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{2.056242in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.086111in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.086111in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.096066in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{3.096066in}}%
\pgfpathlineto{\pgfqpoint{2.066838in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{2.084792in}{3.123444in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.123444in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{2.093357in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{2.102687in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{2.102858in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.145844in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.145844in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{3.153311in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.153311in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.155799in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.155799in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.165755in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.165755in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.180688in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.180688in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.183177in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.183177in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.188155in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.188155in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.195622in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.195622in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{3.203088in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{3.203088in}}%
\pgfpathlineto{\pgfqpoint{2.156707in}{3.208066in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.208066in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.213044in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.213044in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.215533in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.215533in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.170949in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.171194in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.235444in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.235444in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{2.182690in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.247888in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.247888in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.250377in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.250377in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.257844in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.257844in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.262822in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.262822in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.265311in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.265311in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.267799in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.267799in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.270288in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.270288in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.275266in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.275266in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.277755in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.277755in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.280244in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.280244in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.282733in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.282733in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.285222in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.285222in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.287711in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.287711in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.292688in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.292688in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.295177in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.295177in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.302644in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{3.302644in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{2.293250in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{2.293397in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.315088in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.315088in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.317577in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.317577in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.320066in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.320066in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.322555in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.322555in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.325044in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.325044in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.330022in}}%
\pgfpathlineto{\pgfqpoint{2.340910in}{3.330022in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.337488in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.337488in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.339977in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.339977in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.342466in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.342466in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.344955in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.344955in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{2.365420in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{2.365420in}{3.349933in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.349933in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{2.374013in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{3.357399in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.357399in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.359888in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.359888in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.362377in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.362377in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.367355in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.367355in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.369844in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.369844in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.372333in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.372333in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.379799in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.379799in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.387266in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.387266in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.392244in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{3.392244in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{3.394733in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.394733in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.397222in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{3.397222in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.402199in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.402199in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.407177in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{3.407177in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.458524in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.458564in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{2.459464in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{2.459464in}{3.417133in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.417133in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{2.469040in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{2.469046in}{3.427088in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.427088in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.429577in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{3.429577in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{3.432066in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.432066in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.444511in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.444511in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.446999in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.446999in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{2.517730in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{3.461933in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.461933in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.522303in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.522498in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{3.481844in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.481844in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.486822in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.486822in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.489311in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.489311in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{2.556699in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.501755in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.501755in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.506733in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.506733in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.509222in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.509222in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.511711in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.511711in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.514199in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.514199in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.516688in}}%
\pgfpathlineto{\pgfqpoint{2.576097in}{3.516688in}}%
\pgfpathlineto{\pgfqpoint{2.576097in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.521666in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.521666in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.524155in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.524155in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.529133in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.529133in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.531622in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.531622in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.534111in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.534111in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.536599in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.536599in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{2.600271in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{2.600352in}{3.551533in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.551533in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.554022in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.554022in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.556511in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{3.556511in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.561488in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.561488in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.566466in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.566466in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.571444in}}%
\pgfpathlineto{\pgfqpoint{2.628889in}{3.571444in}}%
\pgfpathlineto{\pgfqpoint{2.629258in}{3.578911in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.578911in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.581399in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{3.581399in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.596333in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.596333in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.598822in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{3.598822in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{3.603799in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{3.603799in}}%
\pgfpathlineto{\pgfqpoint{2.641545in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.611266in}}%
\pgfpathlineto{\pgfqpoint{2.643622in}{3.611266in}}%
\pgfpathlineto{\pgfqpoint{2.643868in}{3.616244in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.616244in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.618733in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.618733in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.621222in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.621222in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.623711in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.623711in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.626199in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{3.626199in}}%
\pgfpathlineto{\pgfqpoint{2.653198in}{3.631177in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.631177in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.633666in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.633666in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.636155in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.636155in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.638644in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.638644in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.641133in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.641133in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.643622in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.643622in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.651088in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.651088in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.653577in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.653577in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{2.668422in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{2.668668in}{3.661044in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.661044in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.663533in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{3.663533in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{2.674042in}{3.673488in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.673488in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{2.684628in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.688422in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.688422in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.690911in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.690911in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.695888in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.695888in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.706727in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{2.709604in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.715799in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.715799in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.718288in}}%
\pgfpathlineto{\pgfqpoint{2.722961in}{3.718288in}}%
\pgfpathlineto{\pgfqpoint{2.723178in}{3.723266in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.723266in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.725755in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{3.725755in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{3.735711in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.735711in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.740688in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.740688in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.745666in}}%
\pgfpathlineto{\pgfqpoint{2.732755in}{3.745666in}}%
\pgfpathlineto{\pgfqpoint{2.732859in}{3.750644in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.750644in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.755622in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.755622in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.758111in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.758111in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.760599in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.760599in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.768066in}}%
\pgfpathlineto{\pgfqpoint{2.740612in}{3.768066in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.773044in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.773044in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{2.743809in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{2.744050in}{3.780511in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.780511in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.782999in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.782999in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.787977in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{3.787977in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{3.790466in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.790466in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.795444in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.795444in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.797933in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.797933in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{3.805399in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.805399in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.807888in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{3.807888in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.812866in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.812866in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.815355in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.815355in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.817844in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.817844in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.822822in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.822822in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.825311in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.825311in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.827799in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.827799in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.830288in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{3.830288in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.845222in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.845222in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.857666in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.857666in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.860155in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.860155in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{3.867622in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{3.867622in}}%
\pgfpathlineto{\pgfqpoint{2.774327in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{2.775479in}{3.877577in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.877577in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.880066in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{3.880066in}}%
\pgfpathlineto{\pgfqpoint{2.780957in}{3.885044in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.885044in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.887533in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.887533in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{2.787814in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{2.789404in}{3.907444in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.907444in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.909933in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.909933in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.912422in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.912422in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.914911in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.914911in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.917399in}}%
\pgfpathlineto{\pgfqpoint{2.796105in}{3.917399in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.927355in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.927355in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.932333in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.932333in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.939799in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{3.939799in}}%
\pgfpathlineto{\pgfqpoint{2.806741in}{3.944777in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.944777in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{2.811362in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{3.952244in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{3.952244in}}%
\pgfpathlineto{\pgfqpoint{2.812695in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.959711in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.959711in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.962199in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.962199in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.969666in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.969666in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.974644in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.974644in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.979622in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.979622in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.987088in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.987088in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.989577in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.989577in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.992066in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{3.992066in}}%
\pgfpathlineto{\pgfqpoint{2.842022in}{3.997044in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.997044in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{2.843623in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{4.004511in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{4.004511in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{4.006999in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{4.006999in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{4.009488in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{4.009488in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{4.016955in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{4.016955in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{4.019444in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{4.019444in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{4.021933in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{4.021933in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{4.029399in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.029399in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.031888in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.031888in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.036866in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.036866in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.041844in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.041844in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.044333in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.044333in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.046822in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.046822in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.049311in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.049311in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.051799in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.051799in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.054288in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.054288in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.059266in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.059266in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.061755in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.061755in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.064244in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.064244in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{2.886466in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{4.071711in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{4.071711in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{4.076688in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{4.076688in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{4.084155in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.084155in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{2.889257in}{4.099088in}}%
\pgfpathlineto{\pgfqpoint{2.889849in}{4.099088in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{4.104066in}}%
\pgfpathlineto{\pgfqpoint{2.890557in}{4.104066in}}%
\pgfpathlineto{\pgfqpoint{2.890640in}{4.111533in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.111533in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.114022in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.114022in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.123977in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.123977in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.126466in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.126466in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.128955in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.128955in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.131444in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.131444in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.138911in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{4.138911in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{4.143888in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.143888in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.146377in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.146377in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{4.156333in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.156333in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.158822in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.158822in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.161311in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.161311in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.163799in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.163799in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.166288in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.166288in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.168777in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.168777in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.171266in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.171266in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{4.181222in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.181222in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.186199in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.186199in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.188688in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.188688in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.191177in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.191177in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.193666in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.193666in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.198644in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.198644in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.201133in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.201133in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.203622in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.203622in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.206111in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.206111in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.208599in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.208599in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.211088in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{4.211088in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{4.216066in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.216066in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.218555in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.218555in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.221044in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.221044in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.226022in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.226022in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.233488in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.233488in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.235977in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.235977in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{4.243444in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.243444in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.248422in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{4.248422in}}%
\pgfpathlineto{\pgfqpoint{3.000495in}{4.253399in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.253399in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.255888in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.255888in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.260866in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.260866in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.263355in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.263355in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.265844in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.265844in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.268333in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.268333in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.270822in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.270822in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.273311in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.273311in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.275799in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.275799in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.278288in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.278288in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{3.040176in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.288244in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.288244in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.290733in}}%
\pgfpathlineto{\pgfqpoint{3.042632in}{4.290733in}}%
\pgfpathlineto{\pgfqpoint{3.042877in}{4.295711in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.295711in}}%
\pgfpathlineto{\pgfqpoint{3.045058in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.305666in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.305666in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.308155in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.308155in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.310644in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.310644in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.315622in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.315622in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.318111in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.318111in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.320599in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.320599in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.323088in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.323088in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.325577in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.325577in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.328066in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.328066in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.330555in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.330555in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.335533in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.335533in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.088443in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.088718in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.347977in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.347977in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.350466in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.350466in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.352955in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.352955in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.355444in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.355444in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.357933in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.357933in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.360422in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.360422in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.365399in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.365399in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.370377in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.370377in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.372866in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.372866in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.375355in}}%
\pgfpathlineto{\pgfqpoint{3.134957in}{4.375355in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.380333in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.380333in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.382822in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.382822in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.385311in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.385311in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.387799in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.387799in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.392777in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.392777in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.395266in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.395266in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.397755in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.397755in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{3.150917in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.405222in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.405222in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.407711in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.407711in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.410199in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.410199in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.412688in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.412688in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.415177in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{4.415177in}}%
\pgfpathlineto{\pgfqpoint{3.158569in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.425133in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.425133in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.427622in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.427622in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.430111in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{4.430111in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{4.435088in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.435088in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.440066in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.440066in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.442555in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.442555in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.445044in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.445044in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.447533in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.447533in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.452511in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.452511in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.454999in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.454999in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.457488in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.457488in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.459977in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.459977in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.462466in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.462466in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.464955in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.464955in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.467444in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.467444in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.469933in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.469933in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.472422in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.472422in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.474911in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.474911in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.479888in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.479888in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.482377in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.482377in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.484866in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.484866in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.489844in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.489844in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.492333in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.492333in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.494822in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.494822in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.497311in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.497311in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.507266in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.507266in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.509755in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.509755in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.512244in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.512244in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.514733in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.514733in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.517222in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.517222in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.519711in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.519711in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.522199in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.522199in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.524688in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.524688in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.527177in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.527177in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.529666in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.529666in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.537133in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.537133in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.539622in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.539622in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.542111in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.542111in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.544599in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.544599in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.549577in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.549577in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.552066in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.552066in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.554555in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.554555in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.557044in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.557044in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.562022in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.562022in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.564511in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.564511in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.569488in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.569488in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.571977in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.571977in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.574466in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.574466in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.576955in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.576955in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.579444in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.579444in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.581933in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.581933in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.584422in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.584422in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{1.387416in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{1.387416in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{1.406323in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{1.406323in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{1.415899in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{1.415899in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{1.087014in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{1.087014in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{1.089737in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{1.089737in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{1.092461in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.092461in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{1.452976in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{1.452976in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{1.100632in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{1.100632in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{1.559052in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{1.559052in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{1.119698in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.119698in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.630751in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.630751in}{1.125145in}}%
\pgfpathlineto{\pgfqpoint{1.643519in}{1.125145in}}%
\pgfpathlineto{\pgfqpoint{1.643519in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{1.130592in}}%
\pgfpathlineto{\pgfqpoint{1.668073in}{1.130592in}}%
\pgfpathlineto{\pgfqpoint{1.668073in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.692382in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.692382in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.144210in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{1.144210in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{1.149658in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{1.149658in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.776113in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.776113in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.781515in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.781515in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{1.794529in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{1.794529in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{1.163276in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{1.163276in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{2.045475in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{2.045475in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{2.146394in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{2.146394in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{2.327852in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{2.327852in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{1.195960in}}%
\pgfpathlineto{\pgfqpoint{2.443258in}{1.195960in}}%
\pgfpathlineto{\pgfqpoint{2.443258in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{1.204131in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.204131in}}%
\pgfpathlineto{\pgfqpoint{2.474196in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{2.507099in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{2.507099in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{2.511765in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{2.511765in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{2.512256in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{2.512256in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{2.533618in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{2.533618in}{1.228644in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.228644in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{1.239538in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{1.239538in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{2.661547in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{2.661547in}{1.247709in}}%
\pgfpathlineto{\pgfqpoint{2.678489in}{1.247709in}}%
\pgfpathlineto{\pgfqpoint{2.678489in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{1.253157in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.253157in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.255880in}}%
\pgfpathlineto{\pgfqpoint{2.699361in}{1.255880in}}%
\pgfpathlineto{\pgfqpoint{2.699606in}{1.261328in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.261328in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{2.704517in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{2.704517in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{2.705254in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{2.705254in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{2.711392in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{2.711392in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{2.716303in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{2.716303in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{2.720968in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{2.720968in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{1.299459in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{1.299459in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{2.727844in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{2.727844in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{2.734283in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{2.734283in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{2.734965in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{1.337590in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{1.337590in}}%
\pgfpathlineto{\pgfqpoint{2.744541in}{1.343037in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.343037in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.345761in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{1.345761in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{2.750199in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{2.750199in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{2.752398in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{2.753135in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{2.753135in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.755099in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.755099in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{2.755590in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{2.755590in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{2.756818in}{1.375721in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.375721in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.760992in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.761238in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{2.766149in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{2.766149in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{1.422023in}}%
\pgfpathlineto{\pgfqpoint{2.768721in}{1.422023in}}%
\pgfpathlineto{\pgfqpoint{2.768850in}{1.427471in}}%
\pgfpathlineto{\pgfqpoint{2.769341in}{1.427471in}}%
\pgfpathlineto{\pgfqpoint{2.769586in}{1.432918in}}%
\pgfpathlineto{\pgfqpoint{2.769832in}{1.432918in}}%
\pgfpathlineto{\pgfqpoint{2.770077in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{2.770323in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{2.770323in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{2.770702in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{2.771534in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{2.771534in}{1.449260in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{1.449260in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{2.774497in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{2.774497in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.462878in}}%
\pgfpathlineto{\pgfqpoint{2.775591in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{2.776216in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{2.776216in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.776908in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.776908in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.778671in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.778671in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{2.779163in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{2.779408in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{2.781127in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{2.781127in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.786283in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{2.789721in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{2.789967in}{1.514628in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{1.514628in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{2.791194in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{2.791194in}{1.522799in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{1.522799in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{1.525522in}}%
\pgfpathlineto{\pgfqpoint{2.793404in}{1.525522in}}%
\pgfpathlineto{\pgfqpoint{2.793404in}{1.533693in}}%
\pgfpathlineto{\pgfqpoint{2.794386in}{1.533693in}}%
\pgfpathlineto{\pgfqpoint{2.794632in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.795123in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.795123in}{1.544588in}}%
\pgfpathlineto{\pgfqpoint{2.796001in}{1.544588in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.796842in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.566377in}}%
\pgfpathlineto{\pgfqpoint{2.797824in}{1.566377in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{1.571824in}}%
\pgfpathlineto{\pgfqpoint{2.798315in}{1.571824in}}%
\pgfpathlineto{\pgfqpoint{2.798315in}{1.577272in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{1.577272in}}%
\pgfpathlineto{\pgfqpoint{2.799052in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{2.799297in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{2.799543in}{1.590890in}}%
\pgfpathlineto{\pgfqpoint{2.799999in}{1.590890in}}%
\pgfpathlineto{\pgfqpoint{2.799999in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{2.803717in}{1.596337in}}%
\pgfpathlineto{\pgfqpoint{2.803905in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{2.804454in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{1.612679in}}%
\pgfpathlineto{\pgfqpoint{2.805681in}{1.612679in}}%
\pgfpathlineto{\pgfqpoint{2.805681in}{1.615403in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.615403in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{2.808044in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{2.808100in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.810838in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{1.645363in}}%
\pgfpathlineto{\pgfqpoint{2.812066in}{1.645363in}}%
\pgfpathlineto{\pgfqpoint{2.812066in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{2.812802in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{2.813032in}{1.658981in}}%
\pgfpathlineto{\pgfqpoint{2.813539in}{1.658981in}}%
\pgfpathlineto{\pgfqpoint{2.813539in}{1.661705in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{1.661705in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.817198in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{2.817468in}{1.680771in}}%
\pgfpathlineto{\pgfqpoint{2.818204in}{1.680771in}}%
\pgfpathlineto{\pgfqpoint{2.818450in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{2.818936in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{2.818936in}{1.691665in}}%
\pgfpathlineto{\pgfqpoint{2.819677in}{1.691665in}}%
\pgfpathlineto{\pgfqpoint{2.819677in}{1.694389in}}%
\pgfpathlineto{\pgfqpoint{2.820414in}{1.694389in}}%
\pgfpathlineto{\pgfqpoint{2.820777in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{2.820905in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{2.820905in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{2.821281in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{2.821396in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{1.729796in}}%
\pgfpathlineto{\pgfqpoint{2.823606in}{1.729796in}}%
\pgfpathlineto{\pgfqpoint{2.823965in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{2.824343in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{2.824588in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{2.825757in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{2.825816in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{1.757033in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{2.827289in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{2.827535in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{2.828570in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{2.828968in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{1.786993in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.786993in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.831709in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.831709in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{2.832446in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.833673in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.833919in}{1.816953in}}%
\pgfpathlineto{\pgfqpoint{2.834165in}{1.816953in}}%
\pgfpathlineto{\pgfqpoint{2.834223in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{2.834656in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{2.835147in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{1.844190in}}%
\pgfpathlineto{\pgfqpoint{2.835638in}{1.844190in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{2.836374in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{2.836374in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.860532in}}%
\pgfpathlineto{\pgfqpoint{2.837848in}{1.860532in}}%
\pgfpathlineto{\pgfqpoint{2.837848in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{2.838830in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{2.838830in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{2.839567in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{1.871426in}}%
\pgfpathlineto{\pgfqpoint{2.840794in}{1.871426in}}%
\pgfpathlineto{\pgfqpoint{2.840794in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{2.841285in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{2.841531in}{1.882321in}}%
\pgfpathlineto{\pgfqpoint{2.842759in}{1.882321in}}%
\pgfpathlineto{\pgfqpoint{2.842759in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{2.843495in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{1.898663in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{1.898663in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{1.901387in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{1.901387in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{1.904110in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{1.906834in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{1.906834in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{1.909558in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{1.909558in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.915005in}}%
\pgfpathlineto{\pgfqpoint{2.849634in}{1.915005in}}%
\pgfpathlineto{\pgfqpoint{2.849634in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{2.850125in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{2.853317in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{2.853317in}{1.936794in}}%
\pgfpathlineto{\pgfqpoint{2.854790in}{1.936794in}}%
\pgfpathlineto{\pgfqpoint{2.854790in}{1.939518in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{1.939518in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{2.856018in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{2.856264in}{1.953136in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{1.953136in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.958583in}}%
\pgfpathlineto{\pgfqpoint{2.858965in}{1.958583in}}%
\pgfpathlineto{\pgfqpoint{2.859210in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{2.863384in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{2.863384in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{2.864612in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{2.864612in}{1.977649in}}%
\pgfpathlineto{\pgfqpoint{2.865349in}{1.977649in}}%
\pgfpathlineto{\pgfqpoint{2.865349in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{2.866822in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{1.991267in}}%
\pgfpathlineto{\pgfqpoint{2.867804in}{1.991267in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{2.868295in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{2.868541in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.869768in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{2.870260in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{2.870260in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{2.871012in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{2.871012in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{2.871487in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{2.871733in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{2.040293in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{2.040293in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{2.045740in}}%
\pgfpathlineto{\pgfqpoint{2.875662in}{2.045740in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{2.056635in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{2.056635in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{2.059359in}}%
\pgfpathlineto{\pgfqpoint{2.876889in}{2.059359in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{2.064806in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{2.064806in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{2.880209in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{2.880209in}{2.070253in}}%
\pgfpathlineto{\pgfqpoint{2.881555in}{2.070253in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{2.075701in}}%
\pgfpathlineto{\pgfqpoint{2.883519in}{2.075701in}}%
\pgfpathlineto{\pgfqpoint{2.883765in}{2.081148in}}%
\pgfpathlineto{\pgfqpoint{2.884256in}{2.081148in}}%
\pgfpathlineto{\pgfqpoint{2.884256in}{2.083871in}}%
\pgfpathlineto{\pgfqpoint{2.884992in}{2.083871in}}%
\pgfpathlineto{\pgfqpoint{2.884992in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.886220in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.886220in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{2.097490in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{2.100213in}}%
\pgfpathlineto{\pgfqpoint{2.891131in}{2.100213in}}%
\pgfpathlineto{\pgfqpoint{2.891131in}{2.102937in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{2.102937in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{2.892850in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{2.892850in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{2.893681in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{2.893681in}{2.111108in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{2.111108in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{2.113832in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{2.113832in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{2.116555in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{2.116555in}}%
\pgfpathlineto{\pgfqpoint{2.895390in}{2.122003in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{2.122003in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{2.127450in}}%
\pgfpathlineto{\pgfqpoint{2.899008in}{2.127450in}}%
\pgfpathlineto{\pgfqpoint{2.899008in}{2.130174in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{2.130174in}}%
\pgfpathlineto{\pgfqpoint{2.902426in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{2.905618in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{2.907828in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{2.162857in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.162857in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.168305in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{2.168305in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{2.173752in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{2.173752in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{2.176476in}}%
\pgfpathlineto{\pgfqpoint{2.912002in}{2.176476in}}%
\pgfpathlineto{\pgfqpoint{2.912002in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{2.912739in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{2.912739in}{2.181923in}}%
\pgfpathlineto{\pgfqpoint{2.913560in}{2.181923in}}%
\pgfpathlineto{\pgfqpoint{2.913560in}{2.184647in}}%
\pgfpathlineto{\pgfqpoint{2.914212in}{2.184647in}}%
\pgfpathlineto{\pgfqpoint{2.914212in}{2.187370in}}%
\pgfpathlineto{\pgfqpoint{2.915194in}{2.187370in}}%
\pgfpathlineto{\pgfqpoint{2.915440in}{2.192818in}}%
\pgfpathlineto{\pgfqpoint{2.915685in}{2.192818in}}%
\pgfpathlineto{\pgfqpoint{2.915784in}{2.203712in}}%
\pgfpathlineto{\pgfqpoint{2.916668in}{2.203712in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{2.209160in}}%
\pgfpathlineto{\pgfqpoint{2.917159in}{2.209160in}}%
\pgfpathlineto{\pgfqpoint{2.917159in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{2.220054in}}%
\pgfpathlineto{\pgfqpoint{2.919368in}{2.220054in}}%
\pgfpathlineto{\pgfqpoint{2.919614in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.920596in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{2.920596in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{2.921338in}{2.236396in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{2.236396in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{2.239120in}}%
\pgfpathlineto{\pgfqpoint{2.922806in}{2.239120in}}%
\pgfpathlineto{\pgfqpoint{2.922806in}{2.241843in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{2.241843in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{2.244567in}}%
\pgfpathlineto{\pgfqpoint{2.924279in}{2.244567in}}%
\pgfpathlineto{\pgfqpoint{2.924525in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.925262in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.925262in}{2.255462in}}%
\pgfpathlineto{\pgfqpoint{2.925998in}{2.255462in}}%
\pgfpathlineto{\pgfqpoint{2.925998in}{2.258185in}}%
\pgfpathlineto{\pgfqpoint{2.926489in}{2.258185in}}%
\pgfpathlineto{\pgfqpoint{2.926735in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{2.269080in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{2.269080in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{2.271804in}}%
\pgfpathlineto{\pgfqpoint{2.927963in}{2.271804in}}%
\pgfpathlineto{\pgfqpoint{2.928208in}{2.279975in}}%
\pgfpathlineto{\pgfqpoint{2.929190in}{2.279975in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{2.288146in}}%
\pgfpathlineto{\pgfqpoint{2.930172in}{2.288146in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{2.301764in}}%
\pgfpathlineto{\pgfqpoint{2.930664in}{2.301764in}}%
\pgfpathlineto{\pgfqpoint{2.930664in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{2.307211in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{2.315382in}}%
\pgfpathlineto{\pgfqpoint{2.932522in}{2.315382in}}%
\pgfpathlineto{\pgfqpoint{2.932628in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{2.933119in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{2.933365in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{2.934471in}{2.331724in}}%
\pgfpathlineto{\pgfqpoint{2.934471in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{2.935322in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{2.935574in}{2.339895in}}%
\pgfpathlineto{\pgfqpoint{2.936066in}{2.339895in}}%
\pgfpathlineto{\pgfqpoint{2.936066in}{2.345342in}}%
\pgfpathlineto{\pgfqpoint{2.936557in}{2.345342in}}%
\pgfpathlineto{\pgfqpoint{2.936802in}{2.356237in}}%
\pgfpathlineto{\pgfqpoint{2.937293in}{2.356237in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{2.361684in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{2.361684in}}%
\pgfpathlineto{\pgfqpoint{2.938030in}{2.369855in}}%
\pgfpathlineto{\pgfqpoint{2.938530in}{2.369855in}}%
\pgfpathlineto{\pgfqpoint{2.938767in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.939022in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.939022in}{2.380750in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{2.380750in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{2.386197in}}%
\pgfpathlineto{\pgfqpoint{2.940240in}{2.386197in}}%
\pgfpathlineto{\pgfqpoint{2.940594in}{2.397092in}}%
\pgfpathlineto{\pgfqpoint{2.940731in}{2.397092in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.941115in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.941468in}{2.427052in}}%
\pgfpathlineto{\pgfqpoint{2.941713in}{2.427052in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{2.437947in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{2.437947in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{2.943580in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{2.451565in}}%
\pgfpathlineto{\pgfqpoint{2.944168in}{2.451565in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{2.459736in}}%
\pgfpathlineto{\pgfqpoint{2.944660in}{2.459736in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{2.467907in}}%
\pgfpathlineto{\pgfqpoint{2.945130in}{2.467907in}}%
\pgfpathlineto{\pgfqpoint{2.945151in}{2.473354in}}%
\pgfpathlineto{\pgfqpoint{2.945642in}{2.473354in}}%
\pgfpathlineto{\pgfqpoint{2.945642in}{2.476078in}}%
\pgfpathlineto{\pgfqpoint{2.946133in}{2.476078in}}%
\pgfpathlineto{\pgfqpoint{2.946378in}{2.484249in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{2.484249in}}%
\pgfpathlineto{\pgfqpoint{2.947115in}{2.489696in}}%
\pgfpathlineto{\pgfqpoint{2.947361in}{2.489696in}}%
\pgfpathlineto{\pgfqpoint{2.947606in}{2.497867in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{2.497867in}}%
\pgfpathlineto{\pgfqpoint{2.948318in}{2.503314in}}%
\pgfpathlineto{\pgfqpoint{2.948588in}{2.503314in}}%
\pgfpathlineto{\pgfqpoint{2.948588in}{2.511485in}}%
\pgfpathlineto{\pgfqpoint{2.949079in}{2.511485in}}%
\pgfpathlineto{\pgfqpoint{2.949079in}{2.516933in}}%
\pgfpathlineto{\pgfqpoint{2.949570in}{2.516933in}}%
\pgfpathlineto{\pgfqpoint{2.949816in}{2.527827in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{2.527827in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{2.530551in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{2.530551in}}%
\pgfpathlineto{\pgfqpoint{2.951535in}{2.541446in}}%
\pgfpathlineto{\pgfqpoint{2.952271in}{2.541446in}}%
\pgfpathlineto{\pgfqpoint{2.952271in}{2.544169in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{2.544169in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{2.552340in}}%
\pgfpathlineto{\pgfqpoint{2.954236in}{2.552340in}}%
\pgfpathlineto{\pgfqpoint{2.954481in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{2.954727in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{2.954727in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{2.571406in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.571406in}}%
\pgfpathlineto{\pgfqpoint{2.956460in}{2.582300in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{2.582300in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{2.585024in}}%
\pgfpathlineto{\pgfqpoint{2.958165in}{2.585024in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{2.590471in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{2.590471in}}%
\pgfpathlineto{\pgfqpoint{2.959147in}{2.595919in}}%
\pgfpathlineto{\pgfqpoint{2.959392in}{2.595919in}}%
\pgfpathlineto{\pgfqpoint{2.959638in}{2.604090in}}%
\pgfpathlineto{\pgfqpoint{2.960129in}{2.604090in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{2.614984in}}%
\pgfpathlineto{\pgfqpoint{2.960866in}{2.614984in}}%
\pgfpathlineto{\pgfqpoint{2.961111in}{2.620432in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{2.620432in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{2.623155in}}%
\pgfpathlineto{\pgfqpoint{2.962339in}{2.623155in}}%
\pgfpathlineto{\pgfqpoint{2.962339in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{2.963075in}{2.642221in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{2.642221in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{2.647668in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{2.647668in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{2.655839in}}%
\pgfpathlineto{\pgfqpoint{2.964794in}{2.655839in}}%
\pgfpathlineto{\pgfqpoint{2.965040in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{2.965531in}{2.672181in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{2.672181in}}%
\pgfpathlineto{\pgfqpoint{2.966022in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{2.966268in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{2.966513in}{2.691247in}}%
\pgfpathlineto{\pgfqpoint{2.966759in}{2.691247in}}%
\pgfpathlineto{\pgfqpoint{2.967004in}{2.704865in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{2.704865in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{2.710312in}}%
\pgfpathlineto{\pgfqpoint{2.967741in}{2.710312in}}%
\pgfpathlineto{\pgfqpoint{2.967986in}{2.718483in}}%
\pgfpathlineto{\pgfqpoint{2.968232in}{2.718483in}}%
\pgfpathlineto{\pgfqpoint{2.968477in}{2.726654in}}%
\pgfpathlineto{\pgfqpoint{2.968723in}{2.726654in}}%
\pgfpathlineto{\pgfqpoint{2.968968in}{2.734825in}}%
\pgfpathlineto{\pgfqpoint{2.969460in}{2.734825in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{2.969951in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{2.970196in}{2.762062in}}%
\pgfpathlineto{\pgfqpoint{2.970687in}{2.762062in}}%
\pgfpathlineto{\pgfqpoint{2.970933in}{2.770233in}}%
\pgfpathlineto{\pgfqpoint{2.971178in}{2.770233in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{2.794745in}}%
\pgfpathlineto{\pgfqpoint{2.972406in}{2.794745in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{2.800193in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{2.800193in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{2.973879in}{2.821982in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.821982in}}%
\pgfpathlineto{\pgfqpoint{2.974370in}{2.841048in}}%
\pgfpathlineto{\pgfqpoint{2.974616in}{2.841048in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{2.857390in}}%
\pgfpathlineto{\pgfqpoint{2.975353in}{2.857390in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.879179in}}%
\pgfpathlineto{\pgfqpoint{2.975844in}{2.879179in}}%
\pgfpathlineto{\pgfqpoint{2.976089in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{2.976580in}{2.898244in}}%
\pgfpathlineto{\pgfqpoint{2.976826in}{2.898244in}}%
\pgfpathlineto{\pgfqpoint{2.977071in}{2.903692in}}%
\pgfpathlineto{\pgfqpoint{2.977317in}{2.903692in}}%
\pgfpathlineto{\pgfqpoint{2.977563in}{2.914586in}}%
\pgfpathlineto{\pgfqpoint{2.977808in}{2.914586in}}%
\pgfpathlineto{\pgfqpoint{2.978054in}{2.936376in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{2.936376in}}%
\pgfpathlineto{\pgfqpoint{2.978545in}{2.958165in}}%
\pgfpathlineto{\pgfqpoint{2.978790in}{2.958165in}}%
\pgfpathlineto{\pgfqpoint{2.978790in}{2.971783in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.971783in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{2.979954in}}%
\pgfpathlineto{\pgfqpoint{2.979772in}{2.979954in}}%
\pgfpathlineto{\pgfqpoint{2.980018in}{2.990849in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{2.990849in}}%
\pgfpathlineto{\pgfqpoint{2.980509in}{3.001743in}}%
\pgfpathlineto{\pgfqpoint{2.980755in}{3.001743in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{3.012638in}}%
\pgfpathlineto{\pgfqpoint{2.981246in}{3.012638in}}%
\pgfpathlineto{\pgfqpoint{2.981246in}{3.018085in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{3.018085in}}%
\pgfpathlineto{\pgfqpoint{2.981982in}{3.031703in}}%
\pgfpathlineto{\pgfqpoint{2.982228in}{3.031703in}}%
\pgfpathlineto{\pgfqpoint{2.982473in}{3.045322in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{3.045322in}}%
\pgfpathlineto{\pgfqpoint{2.982965in}{3.058940in}}%
\pgfpathlineto{\pgfqpoint{2.983210in}{3.058940in}}%
\pgfpathlineto{\pgfqpoint{2.983210in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{3.083453in}}%
\pgfpathlineto{\pgfqpoint{2.984438in}{3.083453in}}%
\pgfpathlineto{\pgfqpoint{2.984683in}{3.088900in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{3.088900in}}%
\pgfpathlineto{\pgfqpoint{2.985174in}{3.099795in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{3.099795in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{3.102519in}}%
\pgfpathlineto{\pgfqpoint{2.986157in}{3.102519in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{3.107966in}}%
\pgfpathlineto{\pgfqpoint{2.986648in}{3.107966in}}%
\pgfpathlineto{\pgfqpoint{2.986893in}{3.124308in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{3.124308in}}%
\pgfpathlineto{\pgfqpoint{2.987384in}{3.135202in}}%
\pgfpathlineto{\pgfqpoint{2.987875in}{3.135202in}}%
\pgfpathlineto{\pgfqpoint{2.988121in}{3.140650in}}%
\pgfpathlineto{\pgfqpoint{2.988367in}{3.140650in}}%
\pgfpathlineto{\pgfqpoint{2.988612in}{3.154268in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{3.154268in}}%
\pgfpathlineto{\pgfqpoint{2.989594in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.989840in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.989840in}{3.170610in}}%
\pgfpathlineto{\pgfqpoint{2.990331in}{3.170610in}}%
\pgfpathlineto{\pgfqpoint{2.990331in}{3.173334in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{3.173334in}}%
\pgfpathlineto{\pgfqpoint{2.991068in}{3.181505in}}%
\pgfpathlineto{\pgfqpoint{2.991313in}{3.181505in}}%
\pgfpathlineto{\pgfqpoint{2.991313in}{3.192399in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{3.192399in}}%
\pgfpathlineto{\pgfqpoint{2.992050in}{3.203294in}}%
\pgfpathlineto{\pgfqpoint{2.992541in}{3.203294in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{3.208741in}}%
\pgfpathlineto{\pgfqpoint{2.993032in}{3.208741in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{3.225083in}}%
\pgfpathlineto{\pgfqpoint{2.993523in}{3.225083in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{3.230530in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{3.230530in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{3.252320in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{3.252320in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{3.263214in}}%
\pgfpathlineto{\pgfqpoint{2.995242in}{3.263214in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{3.271385in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{3.271385in}}%
\pgfpathlineto{\pgfqpoint{2.995978in}{3.298622in}}%
\pgfpathlineto{\pgfqpoint{2.996224in}{3.298622in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{3.309516in}}%
\pgfpathlineto{\pgfqpoint{2.996961in}{3.309516in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{3.323135in}}%
\pgfpathlineto{\pgfqpoint{2.997452in}{3.323135in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{3.336753in}}%
\pgfpathlineto{\pgfqpoint{2.998188in}{3.336753in}}%
\pgfpathlineto{\pgfqpoint{2.998434in}{3.350371in}}%
\pgfpathlineto{\pgfqpoint{2.998679in}{3.350371in}}%
\pgfpathlineto{\pgfqpoint{2.998925in}{3.366713in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{3.366713in}}%
\pgfpathlineto{\pgfqpoint{2.999416in}{3.383055in}}%
\pgfpathlineto{\pgfqpoint{2.999662in}{3.383055in}}%
\pgfpathlineto{\pgfqpoint{2.999907in}{3.402121in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{3.402121in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{3.423910in}}%
\pgfpathlineto{\pgfqpoint{3.000644in}{3.423910in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{3.445699in}}%
\pgfpathlineto{\pgfqpoint{3.001135in}{3.445699in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{3.001626in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{3.001971in}{3.486554in}}%
\pgfpathlineto{\pgfqpoint{3.002117in}{3.486554in}}%
\pgfpathlineto{\pgfqpoint{3.002363in}{3.511067in}}%
\pgfpathlineto{\pgfqpoint{3.002608in}{3.511067in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.527409in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{3.527409in}}%
\pgfpathlineto{\pgfqpoint{3.003345in}{3.549198in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{3.549198in}}%
\pgfpathlineto{\pgfqpoint{3.003836in}{3.565540in}}%
\pgfpathlineto{\pgfqpoint{3.004327in}{3.565540in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{3.592776in}}%
\pgfpathlineto{\pgfqpoint{3.004818in}{3.592776in}}%
\pgfpathlineto{\pgfqpoint{3.005090in}{3.611842in}}%
\pgfpathlineto{\pgfqpoint{3.005309in}{3.611842in}}%
\pgfpathlineto{\pgfqpoint{3.005555in}{3.622737in}}%
\pgfpathlineto{\pgfqpoint{3.005800in}{3.622737in}}%
\pgfpathlineto{\pgfqpoint{3.006046in}{3.639079in}}%
\pgfpathlineto{\pgfqpoint{3.006291in}{3.639079in}}%
\pgfpathlineto{\pgfqpoint{3.006537in}{3.660868in}}%
\pgfpathlineto{\pgfqpoint{3.006782in}{3.660868in}}%
\pgfpathlineto{\pgfqpoint{3.007028in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{3.007273in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{3.698999in}}%
\pgfpathlineto{\pgfqpoint{3.007763in}{3.698999in}}%
\pgfpathlineto{\pgfqpoint{3.008010in}{3.709894in}}%
\pgfpathlineto{\pgfqpoint{3.008256in}{3.709894in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{3.728959in}}%
\pgfpathlineto{\pgfqpoint{3.008747in}{3.728959in}}%
\pgfpathlineto{\pgfqpoint{3.008992in}{3.756196in}}%
\pgfpathlineto{\pgfqpoint{3.009238in}{3.756196in}}%
\pgfpathlineto{\pgfqpoint{3.009483in}{3.772538in}}%
\pgfpathlineto{\pgfqpoint{3.009729in}{3.772538in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{3.783432in}}%
\pgfpathlineto{\pgfqpoint{3.010220in}{3.783432in}}%
\pgfpathlineto{\pgfqpoint{3.010466in}{3.797051in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{3.797051in}}%
\pgfpathlineto{\pgfqpoint{3.010957in}{3.807945in}}%
\pgfpathlineto{\pgfqpoint{3.011202in}{3.807945in}}%
\pgfpathlineto{\pgfqpoint{3.011202in}{3.824287in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{3.824287in}}%
\pgfpathlineto{\pgfqpoint{3.011976in}{3.829734in}}%
\pgfpathlineto{\pgfqpoint{3.012184in}{3.829734in}}%
\pgfpathlineto{\pgfqpoint{3.012430in}{3.846076in}}%
\pgfpathlineto{\pgfqpoint{3.012675in}{3.846076in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{3.856971in}}%
\pgfpathlineto{\pgfqpoint{3.013167in}{3.856971in}}%
\pgfpathlineto{\pgfqpoint{3.013504in}{3.865142in}}%
\pgfpathlineto{\pgfqpoint{3.013658in}{3.865142in}}%
\pgfpathlineto{\pgfqpoint{3.013903in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{3.014149in}{3.881484in}}%
\pgfpathlineto{\pgfqpoint{3.014394in}{3.900549in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{3.900549in}}%
\pgfpathlineto{\pgfqpoint{3.014885in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{3.919615in}}%
\pgfpathlineto{\pgfqpoint{3.015622in}{3.919615in}}%
\pgfpathlineto{\pgfqpoint{3.015877in}{3.935957in}}%
\pgfpathlineto{\pgfqpoint{3.016450in}{3.935957in}}%
\pgfpathlineto{\pgfqpoint{3.016627in}{3.944128in}}%
\pgfpathlineto{\pgfqpoint{3.016850in}{3.944128in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.952299in}}%
\pgfpathlineto{\pgfqpoint{3.017341in}{3.952299in}}%
\pgfpathlineto{\pgfqpoint{3.017586in}{3.984983in}}%
\pgfpathlineto{\pgfqpoint{3.017832in}{3.984983in}}%
\pgfpathlineto{\pgfqpoint{3.018077in}{4.004048in}}%
\pgfpathlineto{\pgfqpoint{3.018323in}{4.004048in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{4.017667in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{4.017667in}}%
\pgfpathlineto{\pgfqpoint{3.019305in}{4.031285in}}%
\pgfpathlineto{\pgfqpoint{3.019497in}{4.031285in}}%
\pgfpathlineto{\pgfqpoint{3.019796in}{4.039456in}}%
\pgfpathlineto{\pgfqpoint{3.019997in}{4.039456in}}%
\pgfpathlineto{\pgfqpoint{3.020287in}{4.047627in}}%
\pgfpathlineto{\pgfqpoint{3.020388in}{4.047627in}}%
\pgfpathlineto{\pgfqpoint{3.020533in}{4.066692in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{4.066692in}}%
\pgfpathlineto{\pgfqpoint{3.021056in}{4.085758in}}%
\pgfpathlineto{\pgfqpoint{3.021156in}{4.085758in}}%
\pgfpathlineto{\pgfqpoint{3.021269in}{4.096653in}}%
\pgfpathlineto{\pgfqpoint{3.021761in}{4.096653in}}%
\pgfpathlineto{\pgfqpoint{3.022006in}{4.107547in}}%
\pgfpathlineto{\pgfqpoint{3.022201in}{4.107547in}}%
\pgfpathlineto{\pgfqpoint{3.022497in}{4.121166in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.121166in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{4.132060in}}%
\pgfpathlineto{\pgfqpoint{3.023479in}{4.148402in}}%
\pgfpathlineto{\pgfqpoint{3.023725in}{4.148402in}}%
\pgfpathlineto{\pgfqpoint{3.023970in}{4.170191in}}%
\pgfpathlineto{\pgfqpoint{3.024632in}{4.170191in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{4.181086in}}%
\pgfpathlineto{\pgfqpoint{3.025444in}{4.181086in}}%
\pgfpathlineto{\pgfqpoint{3.025689in}{4.200152in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{4.200152in}}%
\pgfpathlineto{\pgfqpoint{3.026180in}{4.208322in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{4.208322in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{4.216493in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{4.216493in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{4.238283in}}%
\pgfpathlineto{\pgfqpoint{3.027338in}{4.238283in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{4.251901in}}%
\pgfpathlineto{\pgfqpoint{3.027899in}{4.251901in}}%
\pgfpathlineto{\pgfqpoint{3.028226in}{4.262796in}}%
\pgfpathlineto{\pgfqpoint{3.028390in}{4.262796in}}%
\pgfpathlineto{\pgfqpoint{3.028661in}{4.276414in}}%
\pgfpathlineto{\pgfqpoint{3.028881in}{4.276414in}}%
\pgfpathlineto{\pgfqpoint{3.029222in}{4.306374in}}%
\pgfpathlineto{\pgfqpoint{3.029372in}{4.306374in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{4.317269in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{4.317269in}}%
\pgfpathlineto{\pgfqpoint{3.030109in}{4.336334in}}%
\pgfpathlineto{\pgfqpoint{3.030355in}{4.336334in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.355400in}}%
\pgfpathlineto{\pgfqpoint{3.030846in}{4.355400in}}%
\pgfpathlineto{\pgfqpoint{3.031091in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{3.031337in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{3.031582in}{4.396255in}}%
\pgfpathlineto{\pgfqpoint{3.031828in}{4.396255in}}%
\pgfpathlineto{\pgfqpoint{3.032073in}{4.404426in}}%
\pgfpathlineto{\pgfqpoint{3.032565in}{4.404426in}}%
\pgfpathlineto{\pgfqpoint{3.032810in}{4.412597in}}%
\pgfpathlineto{\pgfqpoint{3.033056in}{4.412597in}}%
\pgfpathlineto{\pgfqpoint{3.033056in}{4.420768in}}%
\pgfpathlineto{\pgfqpoint{3.034038in}{4.420768in}}%
\pgfpathlineto{\pgfqpoint{3.034283in}{4.434386in}}%
\pgfpathlineto{\pgfqpoint{3.034738in}{4.434386in}}%
\pgfpathlineto{\pgfqpoint{3.035020in}{4.456175in}}%
\pgfpathlineto{\pgfqpoint{3.035266in}{4.456175in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{4.486135in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.486135in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{4.494306in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{4.494306in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.505201in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{4.505201in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{4.510648in}}%
\pgfpathlineto{\pgfqpoint{3.037475in}{4.510648in}}%
\pgfpathlineto{\pgfqpoint{3.037475in}{4.516096in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{4.516096in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{4.518819in}}%
\pgfpathlineto{\pgfqpoint{3.038458in}{4.518819in}}%
\pgfpathlineto{\pgfqpoint{3.038458in}{4.521543in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{4.521543in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{3.039440in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{3.039440in}{4.526990in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.526990in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.529714in}}%
\pgfpathlineto{\pgfqpoint{3.041971in}{4.529714in}}%
\pgfpathlineto{\pgfqpoint{3.041971in}{4.532437in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{4.532437in}}%
\pgfpathlineto{\pgfqpoint{3.042905in}{4.537885in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{4.537885in}}%
\pgfpathlineto{\pgfqpoint{3.043860in}{4.543332in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.543332in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.546056in}}%
\pgfpathlineto{\pgfqpoint{3.045824in}{4.546056in}}%
\pgfpathlineto{\pgfqpoint{3.045824in}{4.548779in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{4.548779in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{4.554227in}}%
\pgfpathlineto{\pgfqpoint{3.047788in}{4.554227in}}%
\pgfpathlineto{\pgfqpoint{3.048034in}{4.562398in}}%
\pgfpathlineto{\pgfqpoint{3.048279in}{4.562398in}}%
\pgfpathlineto{\pgfqpoint{3.048525in}{4.570569in}}%
\pgfpathlineto{\pgfqpoint{3.048770in}{4.570569in}}%
\pgfpathlineto{\pgfqpoint{3.049016in}{4.581463in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.581463in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{5.540915in}{1.147466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{1.147466in}}{\pgfqpoint{5.571471in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{5.571471in}{2.479966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{2.510522in}}{\pgfqpoint{5.540915in}{2.510522in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{2.510522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180425in}{2.510522in}}{\pgfqpoint{4.180425in}{2.479966in}}%
\pgfpathlineto{\pgfqpoint{4.180425in}{1.178022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180425in}{1.147466in}}{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.40in,y=2.330662in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{2.16381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.75in,y=2.110337in,left,base]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.946409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.75in,y=1.892937in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.729009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.75in,y=1.675537in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.511608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.75in,y=1.458136in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.294208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.75in,y=1.240736in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-value-AST-EUT-SAT-SATL-T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\terr/{\mbox{\textsc{Terrestrial}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.594099in, y=0.482826in, left, base,rotate=45.000000]{\SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.137438in, y=0.341781in, left, base,rotate=45.000000]{\SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915582in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751299in, y=0.341781in, left, base,rotate=45.000000]{\SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529444in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{2.529444in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.365161in, y=0.341781in, left, base,rotate=45.000000]{\SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.955957in, y=0.295651in, left, base,rotate=45.000000]{\SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757167in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.757167in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.569819in, y=0.295651in, left, base,rotate=45.000000]{\SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371028in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.371028in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.183680in, y=0.295651in, left, base,rotate=45.000000]{\SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984889in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.984889in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.797541in, y=0.295651in, left, base,rotate=45.000000]{\SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.411403in, y=0.295651in, left, base,rotate=45.000000]{\SI{20.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167860in,y=0.221345in,,top]{Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.407376in, y=0.848553in, left, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.630111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342138in, y=1.587753in, left, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.369311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342138in, y=2.326953in, left, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.108511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342138in, y=3.066153in, left, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.847711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342138in, y=3.805353in, left, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276900in, y=4.544553in, left, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221345in,y=2.738911in,,bottom,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{1.425626in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{0.924396in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{0.924477in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{0.926033in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{1.496138in}}%
\pgfpathlineto{\pgfqpoint{0.926474in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.928331in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{0.929561in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{0.929601in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{0.930742in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{0.931923in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{0.932157in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{0.932225in}{1.601906in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.601906in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{0.934568in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{0.934721in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.672418in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.672418in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{0.940145in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.713550in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.725302in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.725302in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.737054in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.737054in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.742930in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.742930in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.795814in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.795814in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.807566in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.813442in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.813442in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.842822in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.878077in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.878077in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.154710in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.936837in}}%
\pgfpathlineto{\pgfqpoint{1.185648in}{1.936837in}}%
\pgfpathlineto{\pgfqpoint{1.185748in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.960341in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.960341in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.966217in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{2.001473in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{2.001473in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.213405in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{2.054357in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{2.054357in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{2.077861in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{2.077861in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{2.118993in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{2.118993in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{2.130745in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{2.130745in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{2.136621in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{2.142497in}}%
\pgfpathlineto{\pgfqpoint{1.280743in}{2.142497in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.154249in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{2.166001in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{2.171877in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.171877in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{2.189505in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{2.189505in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{2.218885in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{2.224761in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.224761in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{2.236513in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{2.236513in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{2.242389in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{2.242389in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{2.260017in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.260017in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{2.271769in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{2.271769in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{2.283521in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{2.283521in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{1.342969in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{2.330529in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{2.330529in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{2.348157in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{2.348157in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{2.354033in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{2.354033in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{2.371661in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.371661in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.430421in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.430421in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.442173in}}%
\pgfpathlineto{\pgfqpoint{1.387207in}{2.442173in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{1.394352in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.483305in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.483305in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.542065in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.542065in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.553817in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.553817in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.565569in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.565569in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.589073in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.589073in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.636081in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.636081in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.071742in}{2.665461in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.665461in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.700717in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.712469in}}%
\pgfpathlineto{\pgfqpoint{2.137455in}{2.712469in}}%
\pgfpathlineto{\pgfqpoint{2.137456in}{2.724221in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.724221in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.735973in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.735973in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.741849in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.741849in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.794732in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.794732in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.800608in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.800608in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.829988in}}%
\pgfpathlineto{\pgfqpoint{2.257839in}{2.829988in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{2.841740in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.841740in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.847616in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.847616in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.853492in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.853492in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.859368in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.859368in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.865244in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{2.865244in}}%
\pgfpathlineto{\pgfqpoint{2.290807in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{2.300692in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{2.300699in}{2.894624in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.894624in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.900500in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.900500in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.906376in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.906376in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.918128in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.918128in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.935756in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.935756in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.941632in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.941632in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.947508in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.947508in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{2.971012in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.971012in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.976888in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{2.416646in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{2.416738in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{2.419752in}{3.012144in}}%
\pgfpathlineto{\pgfqpoint{2.419918in}{3.023896in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{3.023896in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{3.053276in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{3.070904in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.070904in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{3.088532in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{3.088532in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{3.106160in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{3.106160in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{3.112036in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.112036in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.117912in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{3.117912in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{3.135540in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.135540in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{3.147292in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{3.147292in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{2.516686in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{3.176672in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{3.176672in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{3.182548in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{3.182548in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{3.188424in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{3.188424in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{3.194300in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{3.194300in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{3.200176in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{3.200176in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{3.206052in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{3.206052in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.223680in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.223680in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.229556in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.229556in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.235432in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.235432in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.241308in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.241308in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.247184in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.247184in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.253060in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.253060in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.258936in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.258936in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{2.584220in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.288316in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.288316in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.294192in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.294192in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.300068in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.300068in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.317696in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.317696in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.323572in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.323572in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.335324in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.335324in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.341200in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.341200in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.347076in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.347076in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.358828in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.358828in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.370580in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.370580in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.376456in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.376456in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.399960in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.411712in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.411712in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.417588in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.417588in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.423464in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.423464in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{2.738284in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.476348in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.476348in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.482224in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.482224in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.493976in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.493976in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.505728in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.505728in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.511604in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.511604in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.523356in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.523356in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.529232in}}%
\pgfpathlineto{\pgfqpoint{2.805639in}{3.529232in}}%
\pgfpathlineto{\pgfqpoint{2.805812in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.558612in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.558612in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.564488in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.564488in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.570364in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.570364in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.576240in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.576240in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.587992in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.593868in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.593868in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.599744in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.599744in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.605620in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.605620in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.617372in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.617372in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.623248in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.623248in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.629124in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.629124in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.635000in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.635000in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.646752in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.646752in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.652628in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.652628in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.658504in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.658504in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.664380in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.664380in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.670256in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.670256in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.682008in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.682008in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.687884in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.687884in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.693760in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.693760in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.699636in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.699636in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.705511in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.705511in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.711387in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.711387in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{3.295238in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{3.295282in}{3.729015in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.729015in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.734891in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.734891in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.740767in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.740767in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.752519in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.752519in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.764271in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.764271in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.770147in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.770147in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.776023in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.776023in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.781899in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.781899in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.787775in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.787775in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.793651in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.793651in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.811279in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.811279in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.823031in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.823031in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.828907in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.828907in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.834783in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.834783in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.840659in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.840659in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.846535in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.846535in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.852411in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.852411in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.858287in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.858287in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.870039in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.870039in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.875915in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.881791in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.881791in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.893543in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.899419in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.899419in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.911171in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.911171in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.928799in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.940551in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.958179in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.958179in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.964055in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.964055in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.969931in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.969931in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.975807in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.975807in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{3.664374in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{3.999311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.999311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{4.005187in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{4.005187in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{4.011063in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{4.011063in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{4.022815in}}%
\pgfpathlineto{\pgfqpoint{3.717434in}{4.022815in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{4.040443in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{4.040443in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{4.046319in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{4.046319in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{4.052195in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{4.052195in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{4.058071in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{4.058071in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{4.063947in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{4.063947in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{4.069823in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{4.069823in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{4.075699in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.075699in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.081575in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.081575in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{3.787793in}{4.099203in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.099203in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.105079in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.105079in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.110955in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.110955in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.116831in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.116831in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.122707in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.122707in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.128583in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.128583in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.134459in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.134459in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.140335in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.140335in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.146211in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.146211in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.163839in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.163839in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.169715in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.169715in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.175591in}}%
\pgfpathlineto{\pgfqpoint{3.894054in}{4.175591in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.187343in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.199095in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.199095in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.204971in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.204971in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.210847in}}%
\pgfpathlineto{\pgfqpoint{3.927323in}{4.210847in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{4.222599in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.222599in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.228475in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.228475in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.234351in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.234351in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.246103in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.246103in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.251979in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{4.251979in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{4.263731in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.263731in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.269607in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.269607in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.275483in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.275483in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.281359in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.281359in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.287235in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.287235in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.293111in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.293111in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.298987in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.298987in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.304863in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.304863in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.316615in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.316615in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.322491in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.322491in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.328367in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.328367in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.334243in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.334243in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.340119in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.340119in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.345995in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.345995in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.351871in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.351871in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.363623in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.363623in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.375375in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.375375in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.381251in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.381251in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.387127in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.387127in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.393003in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.393003in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.398879in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.398879in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.404755in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.404755in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.410631in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.416507in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{4.416507in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{4.428259in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.428259in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.434135in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.434135in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.440011in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.440011in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.445887in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.445887in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.451763in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.451763in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.457639in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.457639in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.463515in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.463515in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.469391in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.469391in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.475267in}}%
\pgfpathlineto{\pgfqpoint{4.230823in}{4.475267in}}%
\pgfpathlineto{\pgfqpoint{4.230885in}{4.487019in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.487019in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.492895in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.492895in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.498771in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.498771in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.504647in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.504647in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.510523in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.510523in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.516399in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.516399in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.528151in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.528151in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.534027in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.534027in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.539903in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.539903in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.545779in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.545779in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.551655in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.551655in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.557531in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.557531in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.563407in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.563407in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.581035in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.581035in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{0.887117in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{0.893423in}{1.504884in}}%
\pgfpathlineto{\pgfqpoint{0.893423in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{0.902821in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.571753in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.571753in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{0.917637in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{0.922885in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{0.922885in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.923260in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.923260in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.632542in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.650779in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.656858in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.656858in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.705489in}}%
\pgfpathlineto{\pgfqpoint{1.021637in}{1.705489in}}%
\pgfpathlineto{\pgfqpoint{1.021637in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.729805in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.729805in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.766279in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.766279in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.778437in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.778437in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{1.059655in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.808832in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.808832in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.072064in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{1.851384in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.851384in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.924332in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.924332in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.930411in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.930411in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{1.112547in}{1.936489in}}%
\pgfpathlineto{\pgfqpoint{1.112819in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.954726in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.954726in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{2.009437in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.136714in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{1.140544in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{2.064147in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{2.064147in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{2.070226in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{2.076305in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{2.076305in}}%
\pgfpathlineto{\pgfqpoint{1.143350in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{1.149574in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{1.150928in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{2.124937in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{2.124937in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{1.154054in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{2.155332in}}%
\pgfpathlineto{\pgfqpoint{1.154917in}{2.155332in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.155326in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.155539in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{2.185726in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{2.185726in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{2.197884in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{2.197884in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{2.203963in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{2.203963in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.234358in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.234358in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{2.240437in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{2.240437in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{2.289068in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{2.289068in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.325542in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{2.325542in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{2.343779in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{2.343779in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{2.349858in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{2.349858in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{2.416726in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.416726in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.422805in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{2.422805in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{2.434963in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{2.434963in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{2.459279in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{2.459279in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.495753in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.495753in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.236829in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{2.513989in}}%
\pgfpathlineto{\pgfqpoint{1.237560in}{2.513989in}}%
\pgfpathlineto{\pgfqpoint{1.237560in}{2.520068in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.520068in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{2.538305in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.538305in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.544384in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.544384in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.574779in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.586937in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.586937in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.605174in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.617332in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.617332in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.647726in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.647726in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.653805in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.653805in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.665963in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.665963in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.678121in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{2.690279in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.690279in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.696358in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.708516in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.708516in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.720674in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.720674in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.757147in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.757147in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.655090in}{2.769305in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.769305in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.781463in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.781463in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.793621in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.793621in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.799700in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.799700in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.805779in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.805779in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.811858in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.811858in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.817937in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.817937in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.824016in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.824016in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.860489in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.860489in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.866568in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.866568in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.878726in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.878726in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{2.903042in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.903042in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.909121in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.909121in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.927358in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.927358in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.939516in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.939516in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.957753in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.957753in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.963832in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.963832in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{3.006384in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.006384in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{3.030700in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{3.030700in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{3.061095in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{3.061095in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{3.073253in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{3.073253in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{3.079332in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{3.079332in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{3.091489in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{3.091489in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{3.103647in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.103647in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{3.115805in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{3.115805in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{3.127963in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{3.127963in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{3.134042in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{3.134042in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{1.921263in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{3.158358in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{3.158358in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{3.164437in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{3.164437in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{3.176595in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{3.176595in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.188753in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{3.188753in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.219147in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.219147in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{3.249542in}}%
\pgfpathlineto{\pgfqpoint{1.966404in}{3.267779in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{3.267779in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{3.273858in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{3.273858in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{3.292095in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{3.292095in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{3.298174in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{3.298174in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.316411in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.316411in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.322489in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.322489in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.334647in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.334647in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.346805in}}%
\pgfpathlineto{\pgfqpoint{2.014031in}{3.346805in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{3.358963in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{3.358963in}}%
\pgfpathlineto{\pgfqpoint{2.015813in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.377200in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.377200in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.383279in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.383279in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.395437in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.395437in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.401516in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.401516in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.407595in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.407595in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.425832in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.425832in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.474463in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.474463in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.486621in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.486621in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.492700in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.492700in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.510937in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.510937in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.517016in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.517016in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{3.535253in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.535253in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.541332in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.541332in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.547411in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.547411in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.553489in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.553489in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.565647in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.571726in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{3.571726in}}%
\pgfpathlineto{\pgfqpoint{2.138416in}{3.583884in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.583884in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{2.152480in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{2.152480in}{3.596042in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.596042in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.608200in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.608200in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.614279in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.614279in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.620358in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.620358in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.626437in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.626437in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.638595in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.638595in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.644674in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.644674in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.650753in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.650753in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.656832in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.656832in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.668989in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.668989in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.681147in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.681147in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.699384in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.699384in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.717621in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{3.717621in}}%
\pgfpathlineto{\pgfqpoint{2.251875in}{3.729779in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.729779in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.735858in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.735858in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.741937in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.741937in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.748016in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.748016in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.760174in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{3.760174in}}%
\pgfpathlineto{\pgfqpoint{2.287079in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.784489in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.784489in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.790568in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.790568in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.796647in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.796647in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.808805in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.808805in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.814884in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.814884in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.833121in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.833121in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.863516in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.863516in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.869595in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.869595in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.875674in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.875674in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.887832in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.887832in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.899989in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.899989in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.906068in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.906068in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.912147in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{3.912147in}}%
\pgfpathlineto{\pgfqpoint{2.427501in}{3.924305in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.924305in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.936463in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.936463in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.942542in}}%
\pgfpathlineto{\pgfqpoint{2.458934in}{3.942542in}}%
\pgfpathlineto{\pgfqpoint{2.459092in}{3.954700in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.954700in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.960779in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.960779in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{3.979016in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.979016in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.985095in}}%
\pgfpathlineto{\pgfqpoint{2.492945in}{3.985095in}}%
\pgfpathlineto{\pgfqpoint{2.493075in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{4.003332in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{4.003332in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{4.009411in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{4.009411in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{4.015489in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{4.015489in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{4.021568in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.021568in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.027647in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{4.027647in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{4.033726in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{4.033726in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{4.039805in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{4.039805in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{4.045884in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{4.045884in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{4.070200in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{4.070200in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{4.076279in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{4.076279in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{4.088437in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{4.088437in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{4.094516in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{4.094516in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{4.100595in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{4.100595in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{4.112753in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{4.112753in}}%
\pgfpathlineto{\pgfqpoint{2.636583in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.130989in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.130989in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.149226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.149226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.155305in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{4.155305in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{4.167463in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.167463in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.173542in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.173542in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.191779in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.191779in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.197858in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.197858in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.203937in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.203937in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.216095in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.216095in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.228253in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{4.228253in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{4.240411in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.240411in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.252568in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.252568in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.270805in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.270805in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.276884in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.276884in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.282963in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.282963in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.289042in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.289042in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.295121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.295121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.301200in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.301200in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.307279in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.307279in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.313358in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.313358in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.319437in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.319437in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.325516in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.325516in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.331595in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.331595in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.337674in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.337674in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.343753in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.343753in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.349832in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.349832in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.355911in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.355911in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.361989in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.361989in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.374147in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.374147in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.380226in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.380226in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.386305in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.386305in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.392384in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.392384in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.398463in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.398463in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.404542in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.404542in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.410621in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.410621in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.416700in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.416700in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.422779in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.422779in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.434937in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.434937in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.441016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.441016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.453174in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.459253in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.459253in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.465332in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.465332in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.471411in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.471411in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.477489in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.477489in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.483568in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.483568in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.489647in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.489647in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.495726in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.495726in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.501805in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.501805in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.507884in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.507884in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.513963in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.513963in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.520042in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.520042in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.526121in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.526121in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.532200in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.532200in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.538279in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.538279in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.544358in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.544358in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.550437in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.550437in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.556516in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.556516in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.562595in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.562595in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.568674in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.568674in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.574753in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.574753in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.580832in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.580832in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{0.758822in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{0.759559in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{0.760295in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{0.760541in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.760786in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.761032in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{0.761277in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{0.761523in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{0.762751in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{0.762996in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{0.763733in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{0.763941in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{0.764469in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{0.764961in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.765783in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{0.766251in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{0.768153in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{0.768398in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{0.769608in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{0.769871in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{0.770103in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{0.770363in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{0.771099in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{0.771292in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{0.771590in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.772081in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.772818in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{0.773270in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{0.773800in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{0.774046in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{0.774291in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{0.775028in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{0.776010in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{0.776992in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.513623in}}%
\pgfpathlineto{\pgfqpoint{0.777483in}{1.513623in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{0.777974in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{0.778466in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{0.779297in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{0.779693in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.569388in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{1.569388in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.782294in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.782640in}{1.603467in}}%
\pgfpathlineto{\pgfqpoint{0.782885in}{1.603467in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{1.653036in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{1.653036in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{1.680919in}}%
\pgfpathlineto{\pgfqpoint{0.786814in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{0.788287in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{0.788533in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{0.789024in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{0.789761in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{0.790252in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{0.790988in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{0.791479in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{0.791725in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{0.792462in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{0.793198in}{1.811038in}}%
\pgfpathlineto{\pgfqpoint{0.793444in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.842019in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{0.795408in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{0.797372in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.798355in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{0.798846in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{0.799091in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{0.800319in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{0.800565in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{0.802774in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{0.803266in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{0.804724in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{0.804739in}{2.000020in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{2.000020in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{0.807194in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{0.808422in}{2.046491in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{2.046491in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{0.809895in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{0.810141in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{0.810386in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{0.810877in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{2.086766in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{2.086766in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{2.096061in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{2.096061in}}%
\pgfpathlineto{\pgfqpoint{0.816770in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{0.817262in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{2.120845in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{2.133237in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.133237in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{2.142532in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{2.142532in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{0.829539in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{2.158022in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{2.158022in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{2.161120in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{2.161120in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{2.179709in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{2.179709in}}%
\pgfpathlineto{\pgfqpoint{0.869808in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.195199in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.195199in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{0.891907in}{2.223082in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{2.223082in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{2.235474in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.235474in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{2.260258in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.260258in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.263356in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.263356in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.266455in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{2.266455in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{0.896818in}{2.325318in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{2.325318in}}%
\pgfpathlineto{\pgfqpoint{0.897309in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{0.897555in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{2.365593in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{2.365593in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{2.443045in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{2.443045in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.480222in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.486418in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.486418in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.495712in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.495712in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{0.983986in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.526693in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.526693in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{2.542183in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.542183in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.545281in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.545281in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{1.002648in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{2.554575in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.554575in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.563869in}}%
\pgfpathlineto{\pgfqpoint{1.009523in}{2.563869in}}%
\pgfpathlineto{\pgfqpoint{1.009768in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.579360in}}%
\pgfpathlineto{\pgfqpoint{1.013206in}{2.579360in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{2.585556in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{2.591752in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.591752in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.594850in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.594850in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.601046in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{2.601046in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.607242in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.619635in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.619635in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.622733in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.622733in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.632027in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.632027in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.638223in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.638223in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{1.036042in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.650615in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.650615in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{2.663008in}}%
\pgfpathlineto{\pgfqpoint{1.043408in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.675400in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.675400in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.678498in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.678498in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{1.052002in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.058386in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.709479in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.709479in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{1.064279in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.731165in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.731165in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.734263in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.734263in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.737362in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.740460in}}%
\pgfpathlineto{\pgfqpoint{1.075329in}{2.740460in}}%
\pgfpathlineto{\pgfqpoint{1.075574in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.749754in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.752852in}}%
\pgfpathlineto{\pgfqpoint{1.077293in}{2.752852in}}%
\pgfpathlineto{\pgfqpoint{1.077539in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.765244in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.765244in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.771440in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{2.771440in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.780735in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{2.780735in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.790029in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.790029in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.827206in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.827206in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.830304in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.830304in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.113634in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{2.842696in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.842696in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.851990in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.855088in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.855088in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.861284in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.861284in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{1.132541in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{1.132786in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.876775in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.876775in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.879873in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{2.879873in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{2.886069in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.886069in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.889167in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{2.889167in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{1.140644in}{2.901559in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{2.913952in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.913952in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.938736in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{2.938736in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{2.944932in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.944932in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.948030in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.948030in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.951128in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.951128in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.957325in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.957325in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.963521in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{2.982109in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.982109in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.985207in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.985207in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.988305in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.988305in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{3.003796in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{3.003796in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{3.006894in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{3.006894in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{3.009992in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{3.009992in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{3.016188in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{3.016188in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{3.019286in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{3.019286in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{3.022384in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{3.022384in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{3.025482in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{3.025482in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{3.031678in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{3.031678in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{3.037874in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{3.037874in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{1.253840in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{1.254085in}{3.047169in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{3.047169in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{3.050267in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{3.050267in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{3.053365in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{3.053365in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{3.056463in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{3.056463in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{3.065757in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{3.068855in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{3.068855in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{3.075051in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{3.075051in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{3.078149in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{3.078149in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{3.087444in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{3.087444in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{1.285761in}{3.096738in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{3.096738in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.106032in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.106032in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.109130in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.109130in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.112228in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.112228in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.115326in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.115326in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.121522in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.121522in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.127719in}}%
\pgfpathlineto{\pgfqpoint{1.314244in}{3.127719in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.137013in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.137013in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.140111in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{3.140111in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.152503in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.152503in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.155601in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.155601in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{1.332905in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.177288in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{3.177288in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.186582in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.186582in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.189680in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.189680in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.192778in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.192778in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.208268in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.208268in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.211367in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.211367in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.214465in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.217563in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.217563in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.229955in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.229955in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.233053in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.233053in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.239249in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.242347in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.242347in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{3.254740in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.254740in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.257838in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{3.257838in}}%
\pgfpathlineto{\pgfqpoint{1.393341in}{3.264034in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.264034in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.267132in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.267132in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.270230in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{3.270230in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{3.276426in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.276426in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.279524in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.279524in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.282622in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.282622in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.285720in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.285720in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.295014in}}%
\pgfpathlineto{\pgfqpoint{1.410006in}{3.295014in}}%
\pgfpathlineto{\pgfqpoint{1.410108in}{3.301211in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.301211in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.307407in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.307407in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.310505in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{3.310505in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.322897in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.322897in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.329093in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.329093in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.335289in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.335289in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.341486in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.344584in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.344584in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.353878in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.353878in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.356976in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.356976in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.363172in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.363172in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.366270in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.366270in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.369368in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.369368in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.375564in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.375564in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{1.496438in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{3.384859in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.384859in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.387957in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{3.387957in}}%
\pgfpathlineto{\pgfqpoint{1.505768in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.397251in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.397251in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.400349in}}%
\pgfpathlineto{\pgfqpoint{1.514608in}{3.400349in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{3.406545in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.406545in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.409643in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.409643in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.412741in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.412741in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.415839in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.415839in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.425134in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.428232in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.428232in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.431330in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.431330in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.437526in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.437526in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.440624in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.440624in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.446820in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.446820in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.459212in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.459212in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.465408in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.465408in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.468507in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.468507in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.474703in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.474703in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.477801in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.477801in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.480899in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.480899in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.483997in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.483997in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.487095in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.487095in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.490193in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.490193in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.493291in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.493291in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.502585in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{3.502585in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{3.508781in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.508781in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.514978in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.514978in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.518076in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.518076in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.521174in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.521174in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.527370in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.527370in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.530468in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.530468in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.533566in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.533566in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.539762in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.539762in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{1.708343in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.564547in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.564547in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.567645in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.567645in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.573841in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.573841in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.576939in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.576939in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.583135in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.583135in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.586233in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.586233in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.589331in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.589331in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.595527in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.595527in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.598626in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.598626in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.601724in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.601724in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.604822in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.604822in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.607920in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.607920in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.611018in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.611018in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.614116in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.614116in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.617214in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.617214in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.620312in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.620312in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.623410in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.623410in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.635802in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.635802in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.638900in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.638900in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.645097in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.645097in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.648195in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.648195in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.651293in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.651293in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.654391in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.654391in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.657489in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.657489in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.666783in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.666783in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.669881in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.669881in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.672979in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.672979in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.676077in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.676077in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.688470in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.688470in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.691568in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.691568in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.697764in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.697764in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.700862in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.700862in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.703960in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.707058in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.707058in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.716352in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.716352in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.719450in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.719450in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.722548in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.722548in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.725647in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.725647in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.728745in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.728745in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.731843in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.731843in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.741137in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.741137in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.744235in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.744235in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.747333in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.747333in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.756627in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.756627in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.759725in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.759725in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.762823in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.762823in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.765921in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.765921in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.769020in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.769020in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.772118in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{3.772118in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{3.778314in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.778314in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.781412in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.781412in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.784510in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.784510in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.796902in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.796902in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.803098in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.803098in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.806196in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.806196in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.809294in}}%
\pgfpathlineto{\pgfqpoint{2.186664in}{3.809294in}}%
\pgfpathlineto{\pgfqpoint{2.186909in}{3.815491in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.815491in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.821687in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.824785in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.824785in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.830981in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.830981in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.834079in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.837177in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.837177in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.840275in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.840275in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.843373in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.843373in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.846471in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.846471in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.849569in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.849569in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.855766in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.855766in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.858864in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.858864in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.861962in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.861962in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.865060in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.865060in}}%
\pgfpathlineto{\pgfqpoint{2.262782in}{3.871256in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.871256in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.874354in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.874354in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.880550in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.880550in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.886746in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.886746in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.899139in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.899139in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.902237in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.902237in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.905335in}}%
\pgfpathlineto{\pgfqpoint{2.302561in}{3.905335in}}%
\pgfpathlineto{\pgfqpoint{2.302806in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.911531in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.914629in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.914629in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.917727in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.917727in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.927021in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.927021in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{2.321163in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{2.321163in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.323103in}{3.933217in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{3.939413in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.939413in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.942512in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.942512in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.945610in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.945610in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.951806in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.951806in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.954904in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.954904in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.958002in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.958002in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.961100in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.961100in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{2.353879in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{2.354125in}{3.973492in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.973492in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.976590in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.976590in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.988983in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.988983in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.992081in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.992081in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.995179in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.995179in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.998277in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.998277in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{4.001375in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{4.001375in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{4.004473in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{4.004473in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{4.007571in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{4.007571in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{4.010669in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{4.010669in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{4.013767in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{4.016865in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.016865in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.019963in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.019963in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.023061in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.023061in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.026159in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.026159in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.029258in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.029258in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.032356in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.032356in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.035454in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.035454in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.041650in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.041650in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.044748in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.044748in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.047846in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.047846in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.050944in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.050944in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.054042in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.054042in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.057140in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.057140in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.060238in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.060238in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.063336in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.063336in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.069533in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{4.069533in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.072631in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.075729in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.075729in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.078827in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.078827in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.085023in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.085023in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.091219in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.091219in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.094317in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.094317in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.103611in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.103611in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.106709in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.106709in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.109807in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.109807in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.112906in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.112906in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.119102in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.119102in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.122200in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.122200in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.125298in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.125298in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.131494in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.131494in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.134592in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.134592in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.137690in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.140788in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.140788in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.143886in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.143886in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.146984in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{4.146984in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.156279in}}%
\pgfpathlineto{\pgfqpoint{2.541311in}{4.156279in}}%
\pgfpathlineto{\pgfqpoint{2.541311in}{4.159377in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.159377in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.162475in}}%
\pgfpathlineto{\pgfqpoint{2.549333in}{4.162475in}}%
\pgfpathlineto{\pgfqpoint{2.549578in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.168671in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.171769in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{4.171769in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{4.174867in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.174867in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.177965in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.177965in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.187259in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.187259in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.190357in}}%
\pgfpathlineto{\pgfqpoint{2.558635in}{4.190357in}}%
\pgfpathlineto{\pgfqpoint{2.558635in}{4.193455in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.193455in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.196553in}}%
\pgfpathlineto{\pgfqpoint{2.561856in}{4.196553in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{4.205848in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.205848in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.212044in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.212044in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.215142in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.215142in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.218240in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.218240in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.221338in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.221338in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.230632in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.230632in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.236828in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.236828in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.243025in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{4.243025in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{4.246123in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.246123in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.249221in}}%
\pgfpathlineto{\pgfqpoint{2.603804in}{4.249221in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.261613in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.261613in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.264711in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.264711in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.267809in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{4.267809in}}%
\pgfpathlineto{\pgfqpoint{2.626434in}{4.274005in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.274005in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.277103in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.277103in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.280201in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.280201in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.283299in}}%
\pgfpathlineto{\pgfqpoint{2.634932in}{4.283299in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{4.289496in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{4.289496in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{4.295692in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.295692in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.298790in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.298790in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.301888in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.301888in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.304986in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.304986in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.308084in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.308084in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.314280in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.317378in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.317378in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.323574in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.323574in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.329771in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.329771in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.335967in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.335967in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.339065in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.339065in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.342163in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.342163in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.348359in}}%
\pgfpathlineto{\pgfqpoint{2.697104in}{4.348359in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.354555in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.354555in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.357653in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.357653in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.360751in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.360751in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.363849in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.363849in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.366947in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.366947in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.370045in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.370045in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.373144in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.373144in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.376242in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.376242in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.379340in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.379340in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.382438in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.382438in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.385536in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.385536in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.388634in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.388634in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.391732in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.391732in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.394830in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.394830in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.397928in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.397928in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.401026in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.401026in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.407222in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.407222in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.410320in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.410320in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.413419in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.413419in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.416517in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.416517in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.422713in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.422713in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.425811in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{4.425811in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{4.432007in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.432007in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.435105in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.435105in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.438203in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.438203in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.441301in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.441301in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.444399in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.444399in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.447497in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.447497in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.450595in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.450595in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.456792in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.456792in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.459890in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.459890in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.462988in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.462988in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.466086in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.466086in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.469184in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.469184in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.472282in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.472282in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.475380in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.475380in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.478478in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.478478in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.481576in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.481576in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.490870in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.490870in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.493968in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.493968in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.497066in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.497066in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.503263in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.503263in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.506361in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.506361in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.509459in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.509459in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.512557in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.512557in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.515655in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.515655in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.518753in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.518753in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.524949in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.524949in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.528047in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.528047in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.531145in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.531145in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.534243in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.534243in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.537341in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.537341in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.543538in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.543538in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.546636in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.546636in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.549734in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.549734in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.552832in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.555930in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.555930in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.562126in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.562126in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.571420in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.571420in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.574518in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.574518in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.577616in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.577616in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.580714in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.580714in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.583812in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.583812in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{0.900256in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{0.900501in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.114911in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.114911in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{0.942489in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{0.943379in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{0.943963in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{0.944208in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{0.945436in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{0.945681in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{0.946664in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.946909in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.488244in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.488244in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{1.070418in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.640066in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.152921in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{1.172810in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.757044in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.757044in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{1.219955in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{1.227321in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{1.816777in}}%
\pgfpathlineto{\pgfqpoint{1.231986in}{1.816777in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.242299in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.243036in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.245982in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{1.254822in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.898911in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.898911in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.261943in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{1.264889in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.290671in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.290917in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.973577in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.973577in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{1.313016in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{2.010911in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{2.010911in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.316454in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{1.324773in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.326043in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.326715in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{1.327602in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{1.327873in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{2.065666in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{2.065666in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{2.070644in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{2.070644in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{2.075622in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{2.075622in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{1.337325in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{1.339007in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.341750in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.107977in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.107977in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.112955in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.112955in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.120422in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.120422in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{1.348620in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.140333in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{2.140333in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{2.145311in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{2.145311in}}%
\pgfpathlineto{\pgfqpoint{1.354022in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{1.357420in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{1.357451in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{1.358658in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{2.180155in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{2.180155in}}%
\pgfpathlineto{\pgfqpoint{1.360395in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{1.360897in}{2.192599in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.192599in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.202555in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.202555in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.364335in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{1.365071in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{2.234911in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.234911in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.239888in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.239888in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.370473in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.372022in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{1.372192in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{1.372325in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.284688in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.284688in}}%
\pgfpathlineto{\pgfqpoint{1.374889in}{2.289666in}}%
\pgfpathlineto{\pgfqpoint{1.375384in}{2.289666in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{2.294644in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{2.294644in}}%
\pgfpathlineto{\pgfqpoint{1.376121in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.317044in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.317044in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{1.384961in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{2.326999in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{2.326999in}}%
\pgfpathlineto{\pgfqpoint{1.385697in}{2.334466in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.334466in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{1.386925in}{2.344422in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{2.344422in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{1.388398in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{2.386733in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.386733in}}%
\pgfpathlineto{\pgfqpoint{1.392327in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{1.393800in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.394174in}{2.426555in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.448955in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.448955in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.456422in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.458911in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.458911in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.463888in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.463888in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.466377in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.466377in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.419582in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{1.419828in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.511177in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.511177in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.526111in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{2.526111in}}%
\pgfpathlineto{\pgfqpoint{1.473848in}{2.531088in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.531088in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.536066in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.536066in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.538555in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.538555in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.543533in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.543533in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.550999in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.550999in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.558466in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.558466in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{1.534006in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.573399in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.573399in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.575888in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.575888in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.578377in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.578377in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.598288in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.598288in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.605755in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.608244in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.610733in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.610733in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.620688in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.620688in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{1.629768in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.630644in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.630644in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.635622in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.635622in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.638111in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.638111in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.645577in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.645577in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.648066in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.648066in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.655533in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{2.655533in}}%
\pgfpathlineto{\pgfqpoint{1.668667in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.665488in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.665488in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.677933in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.677933in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{1.709570in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.712777in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.712777in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.715266in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.715266in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.720244in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.720244in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.735177in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.735177in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.740155in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.740155in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.742644in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.742644in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.747622in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.747622in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.750111in}}%
\pgfpathlineto{\pgfqpoint{1.764041in}{2.750111in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.767533in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.767533in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.770022in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.770022in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.772511in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.772511in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.774999in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.774999in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.782988in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.783234in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.784955in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.784955in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.792422in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.792422in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.794911in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.794911in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.797399in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.797399in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.799888in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.799888in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{1.826626in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{2.819799in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{2.819799in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{2.824777in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.824777in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.827266in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.827266in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.829755in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{2.829755in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.837222in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.837222in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.839711in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.839711in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.842199in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.842199in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.844688in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.849666in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.849666in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.852155in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.852155in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.859622in}}%
\pgfpathlineto{\pgfqpoint{1.869911in}{2.859622in}}%
\pgfpathlineto{\pgfqpoint{1.870157in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.869577in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.869577in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.872066in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.874555in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.874555in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.877044in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.877044in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.879533in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.879533in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.882022in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.882022in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.884511in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.884511in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{1.892892in}{2.894466in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.894466in}}%
\pgfpathlineto{\pgfqpoint{1.898765in}{2.899444in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.899444in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.901933in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.901933in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.904422in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.904422in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.906911in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.906911in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.911888in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.911888in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.919355in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.919355in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{1.926266in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.929311in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.931799in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.931799in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.934288in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.934288in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.936777in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.936777in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.939266in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.939266in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{1.947486in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{1.947835in}{2.946733in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.946733in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.949222in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.954199in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.954199in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.956688in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.956688in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{1.968129in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{2.966644in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.966644in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.969133in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.969133in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.981577in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.981577in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.984066in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.984066in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.986555in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.986555in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.994022in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.994022in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.996511in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{2.996511in}}%
\pgfpathlineto{\pgfqpoint{2.008469in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{3.003977in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{3.003977in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{3.008955in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{3.008955in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{3.013933in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{3.013933in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{3.016422in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{3.028866in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{3.028866in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{2.036254in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.039056in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.039348in}{3.048777in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.048777in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.051266in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.051266in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.056244in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.056244in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.058733in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{3.058733in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.066199in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.066199in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{2.053676in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{3.076155in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.076155in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{2.056242in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.083622in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.086111in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.086111in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.096066in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{3.096066in}}%
\pgfpathlineto{\pgfqpoint{2.066838in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{2.084792in}{3.123444in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.123444in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{2.093357in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{2.102687in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{2.102858in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.145844in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.145844in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{3.153311in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.153311in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.155799in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.155799in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.165755in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.165755in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.173222in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.180688in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.180688in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.183177in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.183177in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.188155in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.188155in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.195622in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.195622in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{3.203088in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{3.203088in}}%
\pgfpathlineto{\pgfqpoint{2.156707in}{3.208066in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.208066in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.213044in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.213044in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.215533in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.215533in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.170949in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.171194in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.235444in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.235444in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{2.182690in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.247888in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.247888in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.250377in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.250377in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.257844in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.257844in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.262822in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.262822in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.265311in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.265311in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.267799in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.267799in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.270288in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.270288in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.275266in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.275266in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.277755in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.277755in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.280244in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.280244in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.282733in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.282733in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.285222in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.285222in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.287711in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.287711in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.292688in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.292688in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.295177in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.295177in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.302644in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{3.302644in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{2.293250in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{2.293397in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.315088in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.315088in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.317577in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.317577in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.320066in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.320066in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.322555in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.322555in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.325044in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.325044in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.330022in}}%
\pgfpathlineto{\pgfqpoint{2.340910in}{3.330022in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.337488in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.337488in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.339977in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.339977in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.342466in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.342466in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.344955in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.344955in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{2.365420in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{2.365420in}{3.349933in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.349933in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{2.374013in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{3.357399in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.357399in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.359888in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.359888in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.362377in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.362377in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.367355in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.367355in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.369844in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.369844in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.372333in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.372333in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.379799in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.379799in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.387266in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.387266in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.392244in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{3.392244in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{3.394733in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.394733in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.397222in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{3.397222in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.402199in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.402199in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.407177in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{3.407177in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.458524in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.458564in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{2.459464in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{2.459464in}{3.417133in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.417133in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{2.469040in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{2.469046in}{3.427088in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.427088in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.429577in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{3.429577in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{3.432066in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.432066in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.444511in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.444511in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.446999in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.446999in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{2.517730in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{3.461933in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.461933in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.522303in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.522498in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{3.481844in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.481844in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.486822in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.486822in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.489311in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.489311in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{2.556699in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.501755in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.501755in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.506733in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.506733in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.509222in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.509222in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.511711in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.511711in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.514199in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.514199in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.516688in}}%
\pgfpathlineto{\pgfqpoint{2.576097in}{3.516688in}}%
\pgfpathlineto{\pgfqpoint{2.576097in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.521666in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.521666in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.524155in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.524155in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.529133in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.529133in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.531622in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.531622in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.534111in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.534111in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.536599in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.536599in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{2.600271in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{2.600352in}{3.551533in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.551533in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.554022in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.554022in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.556511in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{3.556511in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.561488in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.561488in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.566466in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.566466in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.571444in}}%
\pgfpathlineto{\pgfqpoint{2.628889in}{3.571444in}}%
\pgfpathlineto{\pgfqpoint{2.629258in}{3.578911in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.578911in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.581399in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{3.581399in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.596333in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.596333in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.598822in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{3.598822in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{3.603799in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{3.603799in}}%
\pgfpathlineto{\pgfqpoint{2.641545in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.611266in}}%
\pgfpathlineto{\pgfqpoint{2.643622in}{3.611266in}}%
\pgfpathlineto{\pgfqpoint{2.643868in}{3.616244in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.616244in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.618733in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.618733in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.621222in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.621222in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.623711in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.623711in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.626199in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{3.626199in}}%
\pgfpathlineto{\pgfqpoint{2.653198in}{3.631177in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.631177in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.633666in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.633666in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.636155in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.636155in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.638644in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.638644in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.641133in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.641133in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.643622in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.643622in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.651088in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.651088in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.653577in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.653577in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{2.668422in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{2.668668in}{3.661044in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.661044in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.663533in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{3.663533in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{2.674042in}{3.673488in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.673488in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{2.684628in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.685933in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.688422in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.688422in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.690911in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.690911in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.695888in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.695888in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.706727in}{3.698377in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{2.709604in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.715799in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.715799in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.718288in}}%
\pgfpathlineto{\pgfqpoint{2.722961in}{3.718288in}}%
\pgfpathlineto{\pgfqpoint{2.723178in}{3.723266in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.723266in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.725755in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{3.725755in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{3.735711in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.735711in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.740688in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.740688in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.745666in}}%
\pgfpathlineto{\pgfqpoint{2.732755in}{3.745666in}}%
\pgfpathlineto{\pgfqpoint{2.732859in}{3.750644in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.750644in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.755622in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.755622in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.758111in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.758111in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.760599in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.760599in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.768066in}}%
\pgfpathlineto{\pgfqpoint{2.740612in}{3.768066in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.773044in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.773044in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{2.743809in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{2.744050in}{3.780511in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.780511in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.782999in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.782999in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.787977in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{3.787977in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{3.790466in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.790466in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.795444in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.795444in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.797933in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.797933in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{3.805399in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.805399in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.807888in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{3.807888in}}%
\pgfpathlineto{\pgfqpoint{2.756461in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.810377in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.812866in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.812866in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.815355in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.815355in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.817844in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.817844in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.822822in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.822822in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.825311in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.825311in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.827799in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.827799in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.830288in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{3.830288in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.845222in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.845222in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.857666in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.857666in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.860155in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.860155in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{3.867622in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{3.867622in}}%
\pgfpathlineto{\pgfqpoint{2.774327in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{2.775479in}{3.877577in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.877577in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.880066in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{3.880066in}}%
\pgfpathlineto{\pgfqpoint{2.780957in}{3.885044in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.885044in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.887533in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.887533in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{3.897488in}}%
\pgfpathlineto{\pgfqpoint{2.787814in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{2.789404in}{3.907444in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.907444in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.909933in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.909933in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.912422in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.912422in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.914911in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.914911in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.917399in}}%
\pgfpathlineto{\pgfqpoint{2.796105in}{3.917399in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.927355in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.927355in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.932333in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.932333in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.939799in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{3.939799in}}%
\pgfpathlineto{\pgfqpoint{2.806741in}{3.944777in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.944777in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{2.811362in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{3.952244in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{3.952244in}}%
\pgfpathlineto{\pgfqpoint{2.812695in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.959711in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.959711in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.962199in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.962199in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.969666in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.969666in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.974644in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.974644in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.979622in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.979622in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.987088in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.987088in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.989577in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.989577in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.992066in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{3.992066in}}%
\pgfpathlineto{\pgfqpoint{2.842022in}{3.997044in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.997044in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{2.843623in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{4.004511in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{4.004511in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{4.006999in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{4.006999in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{4.009488in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{4.009488in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{4.016955in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{4.016955in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{4.019444in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{4.019444in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{4.021933in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{4.021933in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{4.024422in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{4.029399in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.029399in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.031888in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.031888in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.036866in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.036866in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.041844in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.041844in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.044333in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.044333in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.046822in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.046822in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.049311in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.049311in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.051799in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.051799in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.054288in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.054288in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.056777in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.059266in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.059266in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.061755in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.061755in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.064244in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.064244in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{2.886466in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{4.071711in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{4.071711in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{4.076688in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{4.076688in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{4.084155in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.084155in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.091622in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{2.889257in}{4.099088in}}%
\pgfpathlineto{\pgfqpoint{2.889849in}{4.099088in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{4.104066in}}%
\pgfpathlineto{\pgfqpoint{2.890557in}{4.104066in}}%
\pgfpathlineto{\pgfqpoint{2.890640in}{4.111533in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.111533in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.114022in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.114022in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.123977in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.123977in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.126466in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.126466in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.128955in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.128955in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.131444in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.131444in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.138911in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{4.138911in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{4.143888in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.143888in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.146377in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.146377in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{4.156333in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.156333in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.158822in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.158822in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.161311in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.161311in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.163799in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.163799in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.166288in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.166288in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.168777in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.168777in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.171266in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.171266in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{4.181222in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.181222in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.183711in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.186199in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.186199in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.188688in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.188688in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.191177in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.191177in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.193666in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.193666in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.198644in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.198644in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.201133in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.201133in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.203622in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.203622in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.206111in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.206111in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.208599in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.208599in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.211088in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{4.211088in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{4.216066in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.216066in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.218555in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.218555in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.221044in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.221044in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.226022in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.226022in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.233488in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.233488in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.235977in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.235977in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{4.243444in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.243444in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.248422in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{4.248422in}}%
\pgfpathlineto{\pgfqpoint{3.000495in}{4.253399in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.253399in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.255888in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.255888in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.260866in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.260866in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.263355in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.263355in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.265844in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.265844in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.268333in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.268333in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.270822in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.270822in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.273311in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.273311in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.275799in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.275799in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.278288in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.278288in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.280777in}}%
\pgfpathlineto{\pgfqpoint{3.040176in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.288244in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.288244in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.290733in}}%
\pgfpathlineto{\pgfqpoint{3.042632in}{4.290733in}}%
\pgfpathlineto{\pgfqpoint{3.042877in}{4.295711in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.295711in}}%
\pgfpathlineto{\pgfqpoint{3.045058in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.305666in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.305666in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.308155in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.308155in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.310644in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.310644in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.315622in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.315622in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.318111in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.318111in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.320599in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.320599in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.323088in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.323088in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.325577in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.325577in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.328066in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.328066in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.330555in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.330555in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.335533in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.335533in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.088443in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.088718in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.347977in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.347977in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.350466in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.350466in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.352955in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.352955in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.355444in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.355444in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.357933in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.357933in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.360422in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.360422in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.365399in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.365399in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.370377in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.370377in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.372866in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.372866in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.375355in}}%
\pgfpathlineto{\pgfqpoint{3.134957in}{4.375355in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.380333in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.380333in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.382822in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.382822in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.385311in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.385311in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.387799in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.387799in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.392777in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.392777in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.395266in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.395266in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.397755in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.397755in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{3.150917in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.405222in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.405222in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.407711in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.407711in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.410199in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.410199in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.412688in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.412688in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.415177in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{4.415177in}}%
\pgfpathlineto{\pgfqpoint{3.158569in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.420155in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.425133in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.425133in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.427622in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.427622in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.430111in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{4.430111in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{4.435088in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.435088in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.440066in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.440066in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.442555in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.442555in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.445044in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.445044in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.447533in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.447533in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.452511in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.452511in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.454999in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.454999in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.457488in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.457488in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.459977in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.459977in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.462466in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.462466in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.464955in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.464955in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.467444in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.467444in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.469933in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.469933in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.472422in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.472422in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.474911in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.474911in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.479888in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.479888in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.482377in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.482377in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.484866in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.484866in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.489844in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.489844in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.492333in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.492333in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.494822in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.494822in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.497311in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.497311in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.507266in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.507266in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.509755in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.509755in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.512244in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.512244in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.514733in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.514733in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.517222in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.517222in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.519711in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.519711in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.522199in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.522199in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.524688in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.524688in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.527177in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.527177in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.529666in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.529666in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.537133in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.537133in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.539622in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.539622in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.542111in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.542111in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.544599in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.544599in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.549577in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.549577in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.552066in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.552066in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.554555in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.554555in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.557044in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.557044in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.562022in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.562022in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.564511in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.564511in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.569488in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.569488in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.571977in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.571977in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.574466in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.574466in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.576955in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.576955in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.579444in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.579444in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.581933in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.581933in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.584422in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.584422in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{1.410602in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{1.410602in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{1.054888in}}%
\pgfpathlineto{\pgfqpoint{1.437827in}{1.054888in}}%
\pgfpathlineto{\pgfqpoint{1.437827in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{1.443152in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{1.443152in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{1.488827in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{1.488827in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{1.502402in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{1.502402in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{1.551203in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{1.551203in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{1.568771in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{1.568771in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{1.569377in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{1.569377in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{1.636476in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{1.636476in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{1.651489in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{1.651489in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{1.667134in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{1.667134in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{1.750753in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{1.750753in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{1.117356in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.117356in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.932302in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.932302in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{1.950844in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{1.950844in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.952083in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.952083in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.967696in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.967696in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.988039in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.988252in}{1.148589in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{1.148589in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{2.070808in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{2.070808in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{1.161604in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.161604in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.164206in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{1.164206in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{2.251042in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{2.251042in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{2.259651in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{2.259651in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{2.267443in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{2.267443in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{2.317437in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{2.317437in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{2.354517in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{2.354517in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{1.195440in}}%
\pgfpathlineto{\pgfqpoint{2.372350in}{1.195440in}}%
\pgfpathlineto{\pgfqpoint{2.372350in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.203249in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.203249in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.205851in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{1.205851in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.211057in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.211057in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{2.573437in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{2.573437in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{2.614816in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{2.614816in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{2.623998in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{2.623998in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{2.626832in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{2.626832in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{2.710760in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{2.710760in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.239688in}}%
\pgfpathlineto{\pgfqpoint{2.742089in}{1.239688in}}%
\pgfpathlineto{\pgfqpoint{2.742089in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.244894in}}%
\pgfpathlineto{\pgfqpoint{2.763011in}{1.244894in}}%
\pgfpathlineto{\pgfqpoint{2.763011in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{1.250099in}}%
\pgfpathlineto{\pgfqpoint{2.782145in}{1.250099in}}%
\pgfpathlineto{\pgfqpoint{2.782145in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.807030in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.807030in}{1.257908in}}%
\pgfpathlineto{\pgfqpoint{2.821190in}{1.257908in}}%
\pgfpathlineto{\pgfqpoint{2.821190in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{1.263113in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{2.845514in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{2.845514in}{1.268319in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.268319in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{2.875231in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{2.875231in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{2.884270in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{2.884270in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{2.898652in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{2.898652in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{2.904913in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{2.904913in}{1.286539in}}%
\pgfpathlineto{\pgfqpoint{2.906397in}{1.286539in}}%
\pgfpathlineto{\pgfqpoint{2.906397in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{2.919822in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{2.919822in}{1.291744in}}%
\pgfpathlineto{\pgfqpoint{2.927977in}{1.291744in}}%
\pgfpathlineto{\pgfqpoint{2.927977in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{2.938592in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{2.944039in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{2.944039in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.954529in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.954529in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{2.957147in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{2.957147in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{1.312567in}}%
\pgfpathlineto{\pgfqpoint{2.969630in}{1.312567in}}%
\pgfpathlineto{\pgfqpoint{2.969630in}{1.315170in}}%
\pgfpathlineto{\pgfqpoint{2.981627in}{1.315170in}}%
\pgfpathlineto{\pgfqpoint{2.981627in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{3.001268in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{3.001268in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{3.013045in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{3.013045in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{3.014672in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{3.014672in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{3.021893in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{3.021893in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{3.031044in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{3.031044in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{3.040173in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{3.040173in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{3.051989in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{3.051989in}{1.343801in}}%
\pgfpathlineto{\pgfqpoint{3.072083in}{1.343801in}}%
\pgfpathlineto{\pgfqpoint{3.072083in}{1.346404in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.346404in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{3.086231in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{3.086231in}{1.351609in}}%
\pgfpathlineto{\pgfqpoint{3.089449in}{1.351609in}}%
\pgfpathlineto{\pgfqpoint{3.089449in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{3.097922in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{3.097922in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{3.112566in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{3.112566in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{3.126614in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{3.126614in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{3.149142in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{3.149142in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{3.189541in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{3.189541in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{3.190978in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{3.190978in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{3.209223in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{3.209223in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{3.219617in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{3.219617in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{3.234751in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{3.234751in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{3.238082in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{3.238082in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{3.240108in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{3.240108in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{3.250115in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{3.250115in}{1.406268in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.406268in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{3.273728in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{3.273728in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{3.283027in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{3.283258in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{3.301639in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{3.301639in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{3.307657in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{3.307657in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{3.320036in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{3.320036in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{3.331679in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{3.331679in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{3.348720in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{3.348720in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{3.349454in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{3.349454in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{3.351143in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{3.351143in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{3.379470in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{3.379470in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{3.399211in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{3.399211in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{3.409215in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{3.409215in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{3.434702in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{3.434702in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{3.449527in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{3.449527in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{3.466601in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{3.466601in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{3.480652in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{3.480652in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{3.487064in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{3.487064in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{3.494036in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{3.494036in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{3.495813in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{3.495813in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{3.496372in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{3.496372in}{1.489558in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.489558in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{3.509904in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{3.514182in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{3.514182in}{1.502573in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.502573in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.505175in}}%
\pgfpathlineto{\pgfqpoint{3.518272in}{1.505175in}}%
\pgfpathlineto{\pgfqpoint{3.518272in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.528466in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{3.528466in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{3.530757in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{3.530865in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{3.533763in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{3.533763in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{3.534250in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{3.534250in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{3.543456in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{3.543456in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{3.549698in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{3.549698in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{3.554181in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{3.554181in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{3.574078in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{3.574078in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{3.588838in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{3.588838in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{3.597153in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{3.597153in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{3.599265in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{3.599265in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{3.602067in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{3.602312in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{3.603042in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{3.603042in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{3.605947in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{3.605947in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{3.613761in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{3.613761in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.614148in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{3.620138in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{3.620138in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{3.622674in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{3.622674in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{3.629153in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{3.629153in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{3.630726in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{3.630726in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{3.643501in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{3.643501in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{3.645671in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{3.645671in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{3.648560in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{3.648560in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{3.649440in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{3.649440in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{3.662577in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{3.662577in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{3.666669in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{3.666669in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{3.677425in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{3.677425in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{3.679915in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{3.679915in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{3.685453in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{3.685453in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{3.687112in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{3.687112in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{3.691821in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{3.691821in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{3.697005in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{3.697005in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{3.701792in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{3.701792in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{3.706249in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{3.706249in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{3.706724in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{3.706724in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{3.709896in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{3.709896in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{3.712463in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{3.712463in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{3.726989in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{3.726989in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{3.737454in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{3.737454in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{3.742010in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{3.742010in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{3.747646in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{3.748525in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{3.748525in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{3.750226in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{3.750226in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{3.759491in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{3.759491in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{3.760884in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{3.761129in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{3.765449in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{3.765449in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{3.767271in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{3.767271in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{3.774436in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{3.774436in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{3.777527in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{3.777527in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.779757in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{3.779757in}{1.682167in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{1.682167in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{3.783726in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{3.783726in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{3.787981in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{3.787981in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{3.789117in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{3.789117in}{1.692578in}}%
\pgfpathlineto{\pgfqpoint{3.791573in}{1.692578in}}%
\pgfpathlineto{\pgfqpoint{3.791573in}{1.695181in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{1.695181in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{3.801004in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{3.801004in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{3.807100in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{3.807100in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{3.809999in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{3.809999in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{3.814821in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{3.814821in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{3.816121in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{3.816121in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{3.818015in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{3.818015in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{3.820509in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{3.820509in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{3.821588in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{3.821588in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{3.822098in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{3.822098in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{3.839759in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{3.839759in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{3.840308in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{3.840308in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{3.841157in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{3.841157in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{3.845994in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{3.845994in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{3.849042in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{3.849042in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{3.850538in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{3.850538in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{3.856249in}{1.739429in}}%
\pgfpathlineto{\pgfqpoint{3.856249in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{3.861373in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{3.861373in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{3.861960in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{3.862289in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{3.863805in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{3.863805in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{3.866027in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{3.866027in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{3.866743in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{3.866743in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{3.868449in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{3.868449in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{3.869260in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{3.869260in}{1.765457in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{1.765457in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{3.874253in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{3.874253in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{3.882211in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{3.882211in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{3.886854in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{3.886854in}{1.778471in}}%
\pgfpathlineto{\pgfqpoint{3.887388in}{1.778471in}}%
\pgfpathlineto{\pgfqpoint{3.887388in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{3.891855in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{3.891855in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{3.893254in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{3.893254in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{3.898589in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{3.898589in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{3.900499in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{3.900499in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{3.909388in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{3.909388in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{3.913695in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{3.913967in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{3.915002in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{3.915002in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{3.916512in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{3.916621in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{3.919627in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{3.919627in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{3.920554in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{3.920554in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{3.928451in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{3.928451in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{3.928936in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{3.928936in}{1.825322in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.825322in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.830527in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{1.830527in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{3.939353in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{3.939353in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.838336in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.838336in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{3.942166in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{3.942166in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{3.949314in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{3.949314in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{3.950659in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{3.950659in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{3.954909in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{3.954909in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{3.958871in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{3.958975in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{3.959386in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{3.959386in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{3.960804in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{3.960804in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{3.962681in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{3.962918in}{1.872173in}}%
\pgfpathlineto{\pgfqpoint{3.963266in}{1.872173in}}%
\pgfpathlineto{\pgfqpoint{3.963371in}{1.877378in}}%
\pgfpathlineto{\pgfqpoint{3.968555in}{1.877378in}}%
\pgfpathlineto{\pgfqpoint{3.968555in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{3.974584in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{3.975764in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{3.975764in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{3.982228in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{3.982228in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{3.988453in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{3.988453in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{4.006583in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{4.006924in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{4.010416in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{4.010416in}{1.916420in}}%
\pgfpathlineto{\pgfqpoint{4.011538in}{1.916420in}}%
\pgfpathlineto{\pgfqpoint{4.011849in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{4.020542in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{4.020542in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{4.021660in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{4.021660in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{4.024431in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{4.024431in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{4.032117in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{4.032117in}{1.937243in}}%
\pgfpathlineto{\pgfqpoint{4.032711in}{1.937243in}}%
\pgfpathlineto{\pgfqpoint{4.032711in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{4.035097in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{4.035097in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{4.039318in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{4.039318in}{1.947654in}}%
\pgfpathlineto{\pgfqpoint{4.042540in}{1.947654in}}%
\pgfpathlineto{\pgfqpoint{4.042540in}{1.950257in}}%
\pgfpathlineto{\pgfqpoint{4.044306in}{1.950257in}}%
\pgfpathlineto{\pgfqpoint{4.044306in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{4.048951in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.053695in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.053695in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{4.057448in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{4.057448in}{1.963271in}}%
\pgfpathlineto{\pgfqpoint{4.058020in}{1.963271in}}%
\pgfpathlineto{\pgfqpoint{4.058020in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{4.060020in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{4.060020in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{4.060473in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{4.060473in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{4.061490in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{4.061490in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{4.066171in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{4.066471in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{4.067897in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{4.067954in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{4.068430in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{4.068430in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{4.073787in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{4.073787in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{4.074871in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{4.074871in}{1.991902in}}%
\pgfpathlineto{\pgfqpoint{4.079611in}{1.991902in}}%
\pgfpathlineto{\pgfqpoint{4.079611in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{4.082197in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{4.082197in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{4.099664in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{4.099664in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{4.100854in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{4.100854in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{4.102048in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{4.102048in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{4.106186in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{4.106186in}{2.012725in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{2.012725in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{4.109657in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{4.109657in}{2.020533in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{2.020533in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{4.112084in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{4.113748in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{4.113748in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{4.116602in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{4.116602in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{4.124181in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{4.124181in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{4.124650in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{4.125007in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{4.127263in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{4.127263in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{4.133981in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{4.133981in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{4.135019in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{4.135019in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{4.138637in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{4.138873in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{4.143998in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{4.143998in}{2.059575in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{2.059575in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{4.147327in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{4.147327in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{4.149262in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{4.149262in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{4.149708in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{4.149708in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{4.154837in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{4.154837in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{4.155786in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{4.155786in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{4.157263in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{4.157623in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{4.163770in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{4.163770in}{2.085604in}}%
\pgfpathlineto{\pgfqpoint{4.164209in}{2.085604in}}%
\pgfpathlineto{\pgfqpoint{4.164209in}{2.088206in}}%
\pgfpathlineto{\pgfqpoint{4.168474in}{2.088206in}}%
\pgfpathlineto{\pgfqpoint{4.168474in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{4.169578in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{4.169847in}{2.096015in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{2.096015in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{4.172484in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{4.172484in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{4.177582in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{4.177582in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{4.182782in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{4.182782in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{4.183416in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{4.183494in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{4.187084in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{4.187084in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.190100in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{4.190100in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{4.191180in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{4.191323in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{2.132454in}}%
\pgfpathlineto{\pgfqpoint{4.195091in}{2.132454in}}%
\pgfpathlineto{\pgfqpoint{4.195431in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{4.196238in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{4.196238in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{4.199722in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{4.199722in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{4.202385in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{4.202439in}{2.153277in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{2.153277in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{4.211589in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{4.211589in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{4.217208in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{4.217208in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{4.224161in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{4.224161in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{4.227618in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{4.227618in}{2.171496in}}%
\pgfpathlineto{\pgfqpoint{4.228742in}{2.171496in}}%
\pgfpathlineto{\pgfqpoint{4.229108in}{2.176702in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{2.176702in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{4.229914in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{4.229914in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{4.231079in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{4.231079in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{4.232637in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{4.232637in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{4.234389in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{4.234389in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{4.238953in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{4.239257in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{4.242209in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{4.242209in}{2.210539in}}%
\pgfpathlineto{\pgfqpoint{4.243155in}{2.210539in}}%
\pgfpathlineto{\pgfqpoint{4.243155in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{4.244099in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{4.244099in}{2.215744in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{2.215744in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{4.255212in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{4.255212in}{2.220950in}}%
\pgfpathlineto{\pgfqpoint{4.255751in}{2.220950in}}%
\pgfpathlineto{\pgfqpoint{4.255751in}{2.223553in}}%
\pgfpathlineto{\pgfqpoint{4.258093in}{2.223553in}}%
\pgfpathlineto{\pgfqpoint{4.258093in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{4.267560in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{4.267560in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{4.268186in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{4.268186in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{4.269786in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{4.269786in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{4.273174in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{4.273174in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{4.274385in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{4.274435in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{4.283887in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{4.283889in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{4.285584in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{4.285584in}{2.254787in}}%
\pgfpathlineto{\pgfqpoint{4.286974in}{2.254787in}}%
\pgfpathlineto{\pgfqpoint{4.286974in}{2.257389in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{2.257389in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{4.297014in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{4.297014in}{2.262595in}}%
\pgfpathlineto{\pgfqpoint{4.298148in}{2.262595in}}%
\pgfpathlineto{\pgfqpoint{4.298302in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{4.299841in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{4.299841in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{4.310045in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{4.310045in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{4.310723in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{4.310723in}{2.280815in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{2.280815in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.313262in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.313262in}{2.286020in}}%
\pgfpathlineto{\pgfqpoint{4.314266in}{2.286020in}}%
\pgfpathlineto{\pgfqpoint{4.314266in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{4.317869in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{4.317869in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{4.318499in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{4.318499in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{4.321210in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{4.321210in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{2.299034in}}%
\pgfpathlineto{\pgfqpoint{4.328103in}{2.299034in}}%
\pgfpathlineto{\pgfqpoint{4.328238in}{2.304240in}}%
\pgfpathlineto{\pgfqpoint{4.328607in}{2.304240in}}%
\pgfpathlineto{\pgfqpoint{4.328607in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{4.329217in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{4.329217in}{2.309446in}}%
\pgfpathlineto{\pgfqpoint{4.329654in}{2.309446in}}%
\pgfpathlineto{\pgfqpoint{4.329654in}{2.312049in}}%
\pgfpathlineto{\pgfqpoint{4.330121in}{2.312049in}}%
\pgfpathlineto{\pgfqpoint{4.330295in}{2.317254in}}%
\pgfpathlineto{\pgfqpoint{4.331639in}{2.317254in}}%
\pgfpathlineto{\pgfqpoint{4.331639in}{2.319857in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.319857in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.322460in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{2.322460in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{4.345093in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{4.345093in}{2.327665in}}%
\pgfpathlineto{\pgfqpoint{4.345791in}{2.327665in}}%
\pgfpathlineto{\pgfqpoint{4.345791in}{2.330268in}}%
\pgfpathlineto{\pgfqpoint{4.347600in}{2.330268in}}%
\pgfpathlineto{\pgfqpoint{4.347600in}{2.332871in}}%
\pgfpathlineto{\pgfqpoint{4.348455in}{2.332871in}}%
\pgfpathlineto{\pgfqpoint{4.348455in}{2.335474in}}%
\pgfpathlineto{\pgfqpoint{4.353942in}{2.335474in}}%
\pgfpathlineto{\pgfqpoint{4.353942in}{2.338077in}}%
\pgfpathlineto{\pgfqpoint{4.359726in}{2.338077in}}%
\pgfpathlineto{\pgfqpoint{4.359851in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{4.360988in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{4.361069in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{4.361920in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{4.361920in}{2.351091in}}%
\pgfpathlineto{\pgfqpoint{4.363654in}{2.351091in}}%
\pgfpathlineto{\pgfqpoint{4.363654in}{2.353694in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{2.353694in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{2.358899in}}%
\pgfpathlineto{\pgfqpoint{4.367016in}{2.358899in}}%
\pgfpathlineto{\pgfqpoint{4.367016in}{2.361502in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.361502in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.364105in}}%
\pgfpathlineto{\pgfqpoint{4.375694in}{2.364105in}}%
\pgfpathlineto{\pgfqpoint{4.375694in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{4.378555in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{4.378555in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{4.381824in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{4.381832in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{4.383344in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{4.383344in}{2.377119in}}%
\pgfpathlineto{\pgfqpoint{4.383891in}{2.377119in}}%
\pgfpathlineto{\pgfqpoint{4.383891in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{4.385290in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{4.385290in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{4.386274in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{4.386274in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{4.389015in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{4.389015in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{4.390063in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{4.391353in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{4.391353in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{4.393192in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{4.393192in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{4.398326in}{2.405750in}}%
\pgfpathlineto{\pgfqpoint{4.401950in}{2.405750in}}%
\pgfpathlineto{\pgfqpoint{4.401950in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{2.410956in}}%
\pgfpathlineto{\pgfqpoint{4.407227in}{2.410956in}}%
\pgfpathlineto{\pgfqpoint{4.407227in}{2.413558in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{2.413558in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{2.416161in}}%
\pgfpathlineto{\pgfqpoint{4.408970in}{2.416161in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{2.421367in}}%
\pgfpathlineto{\pgfqpoint{4.410312in}{2.421367in}}%
\pgfpathlineto{\pgfqpoint{4.410312in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{4.412300in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{4.412300in}{2.426573in}}%
\pgfpathlineto{\pgfqpoint{4.414380in}{2.426573in}}%
\pgfpathlineto{\pgfqpoint{4.414380in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{4.414819in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{4.414819in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{4.415679in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{4.415679in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{4.417684in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{4.417796in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{4.420875in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{4.420875in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{4.429998in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{4.429998in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{4.431916in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{4.431916in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{4.432612in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{2.463012in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{2.463012in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{4.435225in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{4.435225in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{4.437367in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{4.437451in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{4.438814in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{4.438814in}{2.476026in}}%
\pgfpathlineto{\pgfqpoint{4.439228in}{2.476026in}}%
\pgfpathlineto{\pgfqpoint{4.439228in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{4.440053in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{4.440053in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{4.440894in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{4.444650in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{4.444650in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{4.447071in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{4.447071in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{2.499451in}}%
\pgfpathlineto{\pgfqpoint{4.454359in}{2.499451in}}%
\pgfpathlineto{\pgfqpoint{4.454359in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{4.456192in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{4.456192in}{2.504657in}}%
\pgfpathlineto{\pgfqpoint{4.458696in}{2.504657in}}%
\pgfpathlineto{\pgfqpoint{4.458696in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{4.462191in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{4.462191in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{4.464614in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{4.464614in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{4.466468in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{4.466468in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{4.467927in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{4.467927in}{2.522877in}}%
\pgfpathlineto{\pgfqpoint{4.472531in}{2.522877in}}%
\pgfpathlineto{\pgfqpoint{4.472531in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{4.473006in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{4.473006in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{4.475007in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{4.475007in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{4.475401in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{4.475401in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{4.477018in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{4.477244in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{4.479812in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{4.479812in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{4.480729in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{4.480729in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{4.481681in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{4.481681in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{4.484356in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{4.484356in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{4.488248in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{4.489420in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{4.489420in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.564522in}}%
\pgfpathlineto{\pgfqpoint{4.492839in}{2.564522in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{4.499709in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{4.500023in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{4.500741in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{4.500741in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{4.501603in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{4.501603in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{4.503388in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{4.503388in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{4.504723in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{4.504723in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{4.506690in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{4.506690in}{2.598358in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{2.598358in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{4.509948in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{4.510011in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{4.510581in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{4.510581in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{4.511295in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{4.511295in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{4.512267in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{4.512970in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{4.512970in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{4.516148in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{4.516333in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{4.516670in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{4.517007in}{2.634798in}}%
\pgfpathlineto{\pgfqpoint{4.517954in}{2.634798in}}%
\pgfpathlineto{\pgfqpoint{4.518041in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{4.519776in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{2.645209in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{2.645209in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{4.522019in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{4.522328in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{4.522603in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{4.524504in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{4.524505in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{4.525854in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{4.525854in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{4.527992in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{4.527992in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{4.528479in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{4.528750in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{4.528990in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{4.529234in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{4.532402in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{4.532402in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{4.534563in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{4.534563in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{4.535019in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{4.535019in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{4.535748in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{4.535750in}{2.697265in}}%
\pgfpathlineto{\pgfqpoint{4.536522in}{2.697265in}}%
\pgfpathlineto{\pgfqpoint{4.536522in}{2.699868in}}%
\pgfpathlineto{\pgfqpoint{4.538032in}{2.699868in}}%
\pgfpathlineto{\pgfqpoint{4.538032in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{4.538483in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{4.538483in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{4.539214in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{4.539512in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{4.541396in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{4.541628in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{4.543062in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{4.543062in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{4.544806in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{4.544806in}{2.725896in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{2.725896in}}%
\pgfpathlineto{\pgfqpoint{4.551934in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{4.553560in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{4.553560in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{4.557084in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{4.557084in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{4.558812in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{4.558812in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{4.559686in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{4.561099in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{4.561099in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{4.561787in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{4.561787in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{4.562391in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{4.562391in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{4.564385in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{4.564385in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{4.567290in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{4.567290in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{4.568719in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{4.568719in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{4.569131in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{4.569131in}{2.764939in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{2.764939in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{4.574419in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{4.574419in}{2.770144in}}%
\pgfpathlineto{\pgfqpoint{4.575052in}{2.770144in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{4.575797in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{4.575797in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{4.576852in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{4.576852in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{4.578964in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{4.578964in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{4.580215in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{4.580215in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{4.581150in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{4.581312in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{4.583494in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{4.583613in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{4.584255in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{4.586080in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{4.586340in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{4.586843in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{4.586843in}{2.811789in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.811789in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{4.588699in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{4.588699in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{4.589677in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{4.589790in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{4.590397in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{4.592439in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{4.592567in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{4.594053in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{4.594053in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{4.597806in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{4.597806in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{4.598629in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{4.598629in}{2.843023in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{2.843023in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{4.600234in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{4.600234in}{2.848229in}}%
\pgfpathlineto{\pgfqpoint{4.600975in}{2.848229in}}%
\pgfpathlineto{\pgfqpoint{4.600975in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{4.601767in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{4.601767in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{4.603038in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{4.603038in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{4.603560in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{4.603832in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{4.613203in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{4.613203in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{4.613851in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{4.613851in}{2.879463in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{2.879463in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{4.615967in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{4.615967in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{4.617683in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{4.617833in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{4.619806in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{4.620125in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{4.621050in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{4.621050in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{4.622357in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{4.627421in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{4.628886in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{4.628899in}{2.918505in}}%
\pgfpathlineto{\pgfqpoint{4.629550in}{2.918505in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{4.631281in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{4.631531in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{4.631714in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{4.631714in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{4.632778in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{4.632778in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{4.639191in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{4.639191in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{4.641676in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{4.643802in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.644931in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.644931in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{2.954944in}}%
\pgfpathlineto{\pgfqpoint{4.646852in}{2.954944in}}%
\pgfpathlineto{\pgfqpoint{4.646852in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{4.649208in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{4.649208in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{4.652883in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{4.652883in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{4.653611in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{4.653819in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{2.975767in}}%
\pgfpathlineto{\pgfqpoint{4.659173in}{2.975767in}}%
\pgfpathlineto{\pgfqpoint{4.659173in}{2.978370in}}%
\pgfpathlineto{\pgfqpoint{4.660629in}{2.978370in}}%
\pgfpathlineto{\pgfqpoint{4.660629in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{4.661210in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{4.661210in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{4.664713in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{4.664713in}{2.988781in}}%
\pgfpathlineto{\pgfqpoint{4.667231in}{2.988781in}}%
\pgfpathlineto{\pgfqpoint{4.667231in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{4.668194in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{4.668194in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{4.668570in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{4.668570in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.999192in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{2.999192in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{3.004398in}}%
\pgfpathlineto{\pgfqpoint{4.672088in}{3.004398in}}%
\pgfpathlineto{\pgfqpoint{4.672280in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{4.672468in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{4.672468in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{4.673128in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{4.673128in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{4.674299in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{4.674299in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{4.676203in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{4.676454in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{4.678199in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{4.678402in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{3.033029in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{3.033029in}}%
\pgfpathlineto{\pgfqpoint{4.682028in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{4.684131in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{4.684131in}{3.040837in}}%
\pgfpathlineto{\pgfqpoint{4.687503in}{3.040837in}}%
\pgfpathlineto{\pgfqpoint{4.687503in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{4.690082in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{4.690082in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{4.691326in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{4.691523in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{4.693876in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{4.693876in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{4.694993in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{4.695070in}{3.061660in}}%
\pgfpathlineto{\pgfqpoint{4.697287in}{3.061660in}}%
\pgfpathlineto{\pgfqpoint{4.697287in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{4.699483in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{4.699483in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{4.699902in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{4.699902in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{4.702544in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{4.702552in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{4.704008in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{4.704282in}{3.082482in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{3.082482in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{4.712415in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{4.712415in}{3.090291in}}%
\pgfpathlineto{\pgfqpoint{4.712796in}{3.090291in}}%
\pgfpathlineto{\pgfqpoint{4.712796in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{4.713621in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{4.713621in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{4.715169in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{4.715199in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{4.717245in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{4.717245in}{3.103305in}}%
\pgfpathlineto{\pgfqpoint{4.718333in}{3.103305in}}%
\pgfpathlineto{\pgfqpoint{4.718333in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{4.726318in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{4.726318in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{4.727972in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{4.728189in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{4.728723in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{4.729021in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{4.731443in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{4.731443in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{4.731902in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{4.731902in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.733218in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{4.733218in}{3.139744in}}%
\pgfpathlineto{\pgfqpoint{4.734750in}{3.139744in}}%
\pgfpathlineto{\pgfqpoint{4.734750in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{4.736737in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{4.736844in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{4.738271in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{4.738271in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{4.740474in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{4.740474in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{4.741205in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{4.741385in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{4.744191in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{4.744191in}{3.165773in}}%
\pgfpathlineto{\pgfqpoint{4.744883in}{3.165773in}}%
\pgfpathlineto{\pgfqpoint{4.744883in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{4.746118in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{4.746118in}{3.170978in}}%
\pgfpathlineto{\pgfqpoint{4.747616in}{3.170978in}}%
\pgfpathlineto{\pgfqpoint{4.747616in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{4.749747in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{4.749747in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{4.751031in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{4.751031in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{4.751431in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{4.751698in}{3.186595in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{3.186595in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{4.763062in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{4.763331in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{4.765019in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{4.765208in}{3.210020in}}%
\pgfpathlineto{\pgfqpoint{4.766727in}{3.210020in}}%
\pgfpathlineto{\pgfqpoint{4.766727in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{4.769127in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{4.769176in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{4.769987in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{4.770334in}{3.223034in}}%
\pgfpathlineto{\pgfqpoint{4.771298in}{3.223034in}}%
\pgfpathlineto{\pgfqpoint{4.771298in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{4.773614in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{4.773614in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{4.776806in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{4.776806in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{4.779716in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{4.779975in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{4.781148in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{4.781148in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{4.783414in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{4.783414in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{4.789155in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{4.789155in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{4.789576in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{4.789576in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{4.792858in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{4.792858in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{4.794727in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{4.794727in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{4.796209in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{4.797463in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{4.797545in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{4.804841in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{4.804841in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{3.275091in}}%
\pgfpathlineto{\pgfqpoint{4.809629in}{3.275091in}}%
\pgfpathlineto{\pgfqpoint{4.809919in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{4.811585in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{4.811585in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{4.815673in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{4.815894in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.816828in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.817190in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{3.303722in}}%
\pgfpathlineto{\pgfqpoint{4.829431in}{3.303722in}}%
\pgfpathlineto{\pgfqpoint{4.829696in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{4.832340in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{4.832340in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{4.833984in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{4.833984in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{4.846420in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{4.846420in}{3.324544in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{3.324544in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{4.848803in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{4.848803in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{4.849436in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{4.849718in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{4.852931in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{4.852931in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{4.857564in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{4.857730in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{4.858862in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{4.858947in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{4.863120in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{4.863372in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{4.868115in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{4.868115in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{4.868690in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{4.868690in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{4.869426in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{4.869768in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{4.870339in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{4.870339in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{4.870713in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{4.870713in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{4.872792in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{4.872792in}{3.376601in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{3.376601in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{4.875609in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{4.875972in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.387012in}}%
\pgfpathlineto{\pgfqpoint{4.884138in}{3.387012in}}%
\pgfpathlineto{\pgfqpoint{4.884138in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{4.888846in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{4.888846in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{4.889352in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{4.893440in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{4.893440in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{4.897017in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{4.897017in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{4.899435in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{4.899435in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{4.900190in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{4.900190in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{4.905792in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{4.905792in}{3.420849in}}%
\pgfpathlineto{\pgfqpoint{4.906354in}{3.420849in}}%
\pgfpathlineto{\pgfqpoint{4.906354in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{4.910774in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{4.910774in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{4.911561in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{4.911561in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{4.915263in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{4.915407in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{4.916315in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{4.916315in}{3.436465in}}%
\pgfpathlineto{\pgfqpoint{4.917048in}{3.436465in}}%
\pgfpathlineto{\pgfqpoint{4.917048in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{4.922030in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{4.922030in}{3.441671in}}%
\pgfpathlineto{\pgfqpoint{4.927185in}{3.441671in}}%
\pgfpathlineto{\pgfqpoint{4.927185in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{4.928237in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{4.928237in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{4.929758in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{4.929758in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{4.932870in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{4.932870in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{4.934934in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{3.459891in}}%
\pgfpathlineto{\pgfqpoint{4.935527in}{3.459891in}}%
\pgfpathlineto{\pgfqpoint{4.935527in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{4.936412in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{4.936555in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{4.938963in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{4.939157in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{4.941223in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{4.941223in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{4.943536in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{4.943536in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{4.951110in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{4.951110in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{4.955137in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{4.955150in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{4.955639in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{4.955639in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{4.959643in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{4.959643in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{4.960888in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{4.960888in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{4.963646in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{4.963646in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{4.968394in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{4.968394in}{3.511947in}}%
\pgfpathlineto{\pgfqpoint{4.969792in}{3.511947in}}%
\pgfpathlineto{\pgfqpoint{4.969792in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{4.971811in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{4.971811in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{4.972428in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{4.972786in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{4.975573in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{4.975573in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{4.977238in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{4.977512in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{4.978429in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{4.978429in}{3.535373in}}%
\pgfpathlineto{\pgfqpoint{4.979748in}{3.535373in}}%
\pgfpathlineto{\pgfqpoint{4.979748in}{3.537975in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{3.537975in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{4.985318in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{4.985318in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{4.987046in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{4.987046in}{3.545784in}}%
\pgfpathlineto{\pgfqpoint{4.989676in}{3.545784in}}%
\pgfpathlineto{\pgfqpoint{4.989676in}{3.548387in}}%
\pgfpathlineto{\pgfqpoint{4.990426in}{3.548387in}}%
\pgfpathlineto{\pgfqpoint{4.990426in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{4.992401in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{4.992504in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{4.993496in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{4.993496in}{3.564004in}}%
\pgfpathlineto{\pgfqpoint{4.997874in}{3.564004in}}%
\pgfpathlineto{\pgfqpoint{4.997874in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{3.569209in}}%
\pgfpathlineto{\pgfqpoint{5.004197in}{3.569209in}}%
\pgfpathlineto{\pgfqpoint{5.004197in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{5.006523in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{5.006523in}{3.577018in}}%
\pgfpathlineto{\pgfqpoint{5.008068in}{3.577018in}}%
\pgfpathlineto{\pgfqpoint{5.008068in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{5.010444in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{5.010444in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{5.011645in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{5.011665in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{5.012379in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{5.012559in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{5.018220in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{5.018220in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{5.019846in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{5.019846in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{5.020781in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{5.020781in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{5.023253in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{5.023253in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{5.023961in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{5.023961in}{3.623868in}}%
\pgfpathlineto{\pgfqpoint{5.024634in}{3.623868in}}%
\pgfpathlineto{\pgfqpoint{5.024650in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{5.025174in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{5.025174in}{3.631677in}}%
\pgfpathlineto{\pgfqpoint{5.026960in}{3.631677in}}%
\pgfpathlineto{\pgfqpoint{5.027113in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{5.028718in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{5.028718in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{5.030725in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{5.030725in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{5.033284in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{5.033284in}{3.647294in}}%
\pgfpathlineto{\pgfqpoint{5.034882in}{3.647294in}}%
\pgfpathlineto{\pgfqpoint{5.034882in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{5.036823in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{5.037525in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{5.037525in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{5.037913in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{5.038005in}{3.665513in}}%
\pgfpathlineto{\pgfqpoint{5.038505in}{3.665513in}}%
\pgfpathlineto{\pgfqpoint{5.038505in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{3.670719in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{3.670719in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{5.044549in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{5.044549in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{5.048157in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{5.048157in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{5.048902in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{5.048902in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{5.051025in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{5.051025in}{3.686336in}}%
\pgfpathlineto{\pgfqpoint{5.051452in}{3.686336in}}%
\pgfpathlineto{\pgfqpoint{5.051674in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{3.694144in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{3.694144in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{5.057166in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{5.057244in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{5.058070in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{5.058070in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{5.060815in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{5.060815in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{5.061302in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{5.061302in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{5.064150in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{5.064150in}{3.714967in}}%
\pgfpathlineto{\pgfqpoint{5.065272in}{3.714967in}}%
\pgfpathlineto{\pgfqpoint{5.065272in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{5.066023in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{5.066023in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{5.069419in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{5.069419in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{5.071338in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{5.071487in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{5.071992in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{5.071992in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{5.074518in}{3.738392in}}%
\pgfpathlineto{\pgfqpoint{5.074646in}{3.738392in}}%
\pgfpathlineto{\pgfqpoint{5.074646in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{5.075694in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{5.075694in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{5.080397in}{3.746201in}}%
\pgfpathlineto{\pgfqpoint{5.080397in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{5.081248in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{5.081546in}{3.754009in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{3.754009in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{5.082642in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{5.082642in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{5.083202in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{5.083504in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{5.083786in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{5.083786in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{5.084181in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{5.084181in}{3.769626in}}%
\pgfpathlineto{\pgfqpoint{5.084562in}{3.769626in}}%
\pgfpathlineto{\pgfqpoint{5.084562in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{5.085938in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{5.085938in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{5.089186in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{5.089324in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{5.093400in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{5.093400in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{5.094367in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{5.095492in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{5.095492in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{3.798257in}}%
\pgfpathlineto{\pgfqpoint{5.097553in}{3.798257in}}%
\pgfpathlineto{\pgfqpoint{5.097553in}{3.800860in}}%
\pgfpathlineto{\pgfqpoint{5.097954in}{3.800860in}}%
\pgfpathlineto{\pgfqpoint{5.097954in}{3.803463in}}%
\pgfpathlineto{\pgfqpoint{5.099602in}{3.803463in}}%
\pgfpathlineto{\pgfqpoint{5.099602in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{3.808668in}}%
\pgfpathlineto{\pgfqpoint{5.102331in}{3.808668in}}%
\pgfpathlineto{\pgfqpoint{5.102331in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{5.105989in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{5.105989in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{5.107802in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{5.107802in}{3.816477in}}%
\pgfpathlineto{\pgfqpoint{5.108294in}{3.816477in}}%
\pgfpathlineto{\pgfqpoint{5.108294in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{5.109594in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{5.109594in}{3.821682in}}%
\pgfpathlineto{\pgfqpoint{5.111123in}{3.821682in}}%
\pgfpathlineto{\pgfqpoint{5.111123in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{5.111764in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{5.111860in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{5.112806in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{5.112806in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{5.113894in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{5.113894in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{3.837299in}}%
\pgfpathlineto{\pgfqpoint{5.115381in}{3.837299in}}%
\pgfpathlineto{\pgfqpoint{5.115381in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{5.116060in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{5.117512in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{5.117512in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.117911in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.117911in}{3.850313in}}%
\pgfpathlineto{\pgfqpoint{5.118813in}{3.850313in}}%
\pgfpathlineto{\pgfqpoint{5.118813in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{5.119893in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{5.119958in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{5.121124in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{5.121314in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{5.122693in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{5.122693in}{3.868533in}}%
\pgfpathlineto{\pgfqpoint{5.123227in}{3.868533in}}%
\pgfpathlineto{\pgfqpoint{5.123227in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{5.124888in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{5.125216in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{5.125983in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{5.126247in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{5.127015in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{5.127015in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{5.127754in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{5.127826in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{5.129822in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{5.129822in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{5.130365in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{5.130603in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{5.131454in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{5.131454in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{5.133801in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{5.133801in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{5.137184in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{5.137184in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{5.137787in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{5.138735in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{5.138735in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{5.139472in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{5.139682in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{5.142783in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{5.142783in}{3.925795in}}%
\pgfpathlineto{\pgfqpoint{5.143391in}{3.925795in}}%
\pgfpathlineto{\pgfqpoint{5.143391in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{5.144270in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{5.144270in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{5.148070in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{5.148229in}{3.936206in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{3.936206in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{5.150990in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{5.151049in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{5.151572in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{5.151634in}{3.949220in}}%
\pgfpathlineto{\pgfqpoint{5.152515in}{3.949220in}}%
\pgfpathlineto{\pgfqpoint{5.152685in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{5.153578in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{5.156756in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{5.157609in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{5.158228in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{5.158228in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{5.158973in}{3.985660in}}%
\pgfpathlineto{\pgfqpoint{5.160177in}{3.985660in}}%
\pgfpathlineto{\pgfqpoint{5.160444in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{5.160900in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{5.160900in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{5.161361in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{5.161361in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{5.163238in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{5.163446in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{5.164029in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{5.164326in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{5.165958in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{5.166134in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{5.166430in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{5.166757in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{5.168700in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{5.168700in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{5.169396in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{5.169756in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{5.170757in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{5.170757in}{4.050730in}}%
\pgfpathlineto{\pgfqpoint{5.171715in}{4.050730in}}%
\pgfpathlineto{\pgfqpoint{5.171715in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{4.055936in}}%
\pgfpathlineto{\pgfqpoint{5.173546in}{4.055936in}}%
\pgfpathlineto{\pgfqpoint{5.173747in}{4.063744in}}%
\pgfpathlineto{\pgfqpoint{5.174481in}{4.063744in}}%
\pgfpathlineto{\pgfqpoint{5.174481in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{5.175791in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{5.175791in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{5.176536in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{5.176536in}{4.074156in}}%
\pgfpathlineto{\pgfqpoint{5.177763in}{4.074156in}}%
\pgfpathlineto{\pgfqpoint{5.178114in}{4.079361in}}%
\pgfpathlineto{\pgfqpoint{5.179544in}{4.079361in}}%
\pgfpathlineto{\pgfqpoint{5.179815in}{4.087170in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{4.087170in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{5.182489in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{5.182489in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{5.183548in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{5.184156in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{5.184418in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{5.185421in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{5.185644in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{5.185989in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{5.186205in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{5.186372in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{5.186629in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{5.188569in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{5.188569in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{5.189936in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{5.189936in}{4.134020in}}%
\pgfpathlineto{\pgfqpoint{5.190448in}{4.134020in}}%
\pgfpathlineto{\pgfqpoint{5.190448in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{5.191791in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{5.192014in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{5.192353in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{5.192353in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{5.192851in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{5.193124in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{4.154843in}}%
\pgfpathlineto{\pgfqpoint{5.196357in}{4.154843in}}%
\pgfpathlineto{\pgfqpoint{5.196357in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{5.197431in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{5.197431in}{4.160049in}}%
\pgfpathlineto{\pgfqpoint{5.198801in}{4.160049in}}%
\pgfpathlineto{\pgfqpoint{5.198801in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{5.199243in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{5.199463in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{5.200625in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{5.200813in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{5.202030in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{5.203224in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{5.203224in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{5.206351in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{5.206351in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{5.207031in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{5.207031in}{4.196488in}}%
\pgfpathlineto{\pgfqpoint{5.207405in}{4.196488in}}%
\pgfpathlineto{\pgfqpoint{5.207405in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{5.208159in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{5.208159in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{5.208534in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{5.208648in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{5.209095in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{5.209095in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{5.210761in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{5.211124in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{5.212403in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{5.212790in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{5.213085in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{5.213559in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{5.213559in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{5.214374in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{5.214938in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{5.215154in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{5.215700in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{5.215914in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{5.217181in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{5.217545in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{5.217977in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{5.217977in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{5.220453in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{5.220453in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{5.221363in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{5.221363in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{5.222660in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{5.222747in}{4.269367in}}%
\pgfpathlineto{\pgfqpoint{5.223372in}{4.269367in}}%
\pgfpathlineto{\pgfqpoint{5.223684in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{4.279778in}}%
\pgfpathlineto{\pgfqpoint{5.225370in}{4.279778in}}%
\pgfpathlineto{\pgfqpoint{5.225370in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{5.225765in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{5.226071in}{4.290189in}}%
\pgfpathlineto{\pgfqpoint{5.229069in}{4.290189in}}%
\pgfpathlineto{\pgfqpoint{5.229069in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{5.229983in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{5.229983in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{5.231480in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{5.231480in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{5.232668in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{5.232668in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{5.233209in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{5.233209in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{5.236739in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{5.236987in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{5.238163in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{5.238163in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{5.238926in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{5.238926in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{5.241000in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{5.241000in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{5.241621in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{5.241621in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{5.242090in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{5.242099in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{5.244390in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{5.244652in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{5.248042in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{5.248078in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{5.248679in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{5.250084in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{5.250084in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{5.250818in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{5.250818in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{5.252924in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{5.252924in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{5.254620in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{5.254620in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{5.255632in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{5.255633in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{5.257799in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{5.257799in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{5.258549in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{5.258549in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{5.260046in}{4.368274in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{4.368274in}}%
\pgfpathlineto{\pgfqpoint{5.260513in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{5.262585in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{5.262960in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{5.262960in}{4.381288in}}%
\pgfpathlineto{\pgfqpoint{5.263663in}{4.381288in}}%
\pgfpathlineto{\pgfqpoint{5.263663in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{5.264180in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{5.264180in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{5.267112in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{5.267215in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{4.394302in}}%
\pgfpathlineto{\pgfqpoint{5.269113in}{4.394302in}}%
\pgfpathlineto{\pgfqpoint{5.269113in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{5.269812in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{5.269812in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{5.272039in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{5.272039in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{5.275684in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{5.275684in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{5.276153in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{5.276153in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{5.278588in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{5.278588in}{4.409919in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{4.409919in}}%
\pgfpathlineto{\pgfqpoint{5.279356in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{5.279943in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{5.279943in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{5.281667in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{5.281667in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{5.282654in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{5.282847in}{4.425536in}}%
\pgfpathlineto{\pgfqpoint{5.283179in}{4.425536in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{5.288016in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{5.288016in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{5.288532in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{5.288742in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{5.289610in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{5.289904in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{5.290216in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{5.290216in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{5.291574in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{5.291574in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{5.292035in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{5.292298in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{5.294244in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{5.294244in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{5.294757in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{5.296992in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{5.296992in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{5.298186in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{5.298375in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{5.300815in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{5.300815in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{5.302342in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{5.302342in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{5.302787in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{5.302875in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{5.303935in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{5.303935in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{5.304640in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{5.304640in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{5.305650in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{5.305650in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{5.307324in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{5.307569in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{5.310506in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{5.310807in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{5.311256in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{5.311434in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{5.313054in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{5.313054in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{5.314798in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{5.314929in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{5.315198in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{5.315444in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{5.315803in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{5.315803in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{5.317268in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{5.317268in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{5.318075in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{5.318075in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{5.322856in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{5.322856in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{5.327435in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{5.327435in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{5.338528in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{5.338528in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{5.344239in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{5.344239in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{5.344805in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{5.344805in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{5.347011in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{5.347011in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{5.347866in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{5.348185in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{5.348859in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{5.348859in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{5.349334in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{5.349339in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{5.365932in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{5.365932in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{4.566088in}}%
\pgfpathlineto{\pgfqpoint{5.368492in}{4.566088in}}%
\pgfpathlineto{\pgfqpoint{5.368492in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{5.369924in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{5.369924in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{5.377327in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{5.377327in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{5.386864in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{5.386864in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{5.388227in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{5.388227in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{5.540915in}{0.967299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{0.967299in}}{\pgfqpoint{5.571471in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{5.571471in}{2.299799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{2.330355in}}{\pgfqpoint{5.540915in}{2.330355in}}%
\pgfpathlineto{\pgfqpoint{4.460981in}{2.330355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430425in}{2.330355in}}{\pgfqpoint{4.430425in}{2.299799in}}%
\pgfpathlineto{\pgfqpoint{4.430425in}{0.997855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430425in}{0.967299in}}{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.491536in,y=2.150495in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.983643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032956in,y=1.930171in,left,base]{\terr/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032956in,y=1.712770in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.548842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032956in,y=1.495370in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.331442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032956in,y=1.277969in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.114041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032956in,y=1.060569in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-value-no-failed-AST-EUT-G-SAT-SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.66in, y=0.47in, base,rotate=45.000000]{\SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.31in, y=0.47in, base,rotate=45.000000]{\SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915582in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.99in, y=0.47in, base,rotate=45.000000]{\SI{5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529444in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{2.529444in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.60in, y=0.47in, base,rotate=45.000000]{\SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.22in, y=0.47in, base,rotate=45.000000]{\SI{10}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757167in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.757167in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.80in, y=0.47in, base,rotate=45.000000]{\SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371028in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.371028in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.45in, y=0.47in, base,rotate=45.000000]{\SI{15}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984889in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.984889in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.05in, y=0.47in, base,rotate=45.000000]{\SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.60in, y=0.47in, base,rotate=45.000000]{\SI{20}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167860in,y=0in,,bottom]{Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=0.848553in, right, base]{\SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.630111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=1.587753in, right, base]{\SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.369311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=2.326953in, right, base]{\SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.108511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=3.066153in, right, base]{\SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.847711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=3.805353in, right, base]{\SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.6in, y=4.544553in, right, base]{\SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0in,y=2.738911in,,top,rotate=90.000000]{Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888418in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{0.897755in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{0.897755in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{0.938822in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{0.938822in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{0.924396in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{0.924477in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{0.926033in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.926474in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{0.928331in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{0.929561in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{0.929601in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.930742in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.931923in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{0.932157in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{0.932225in}{1.116777in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.116777in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{0.934568in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{0.934721in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{0.940145in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.267355in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.267355in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.349488in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.349488in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{1.397399in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.397399in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{1.154710in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.472688in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.472688in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{1.185648in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{1.185748in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.547977in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.547977in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{1.602733in}}%
\pgfpathlineto{\pgfqpoint{1.213405in}{1.602733in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{1.616422in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{1.616422in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{1.678022in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{1.678022in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.280743in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{1.855977in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.855977in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.342969in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.027088in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.027088in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.081844in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.081844in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.088688in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.088688in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{1.387207in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{1.394352in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.157133in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.157133in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.191355in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.191355in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.225577in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.225577in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.232422in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.232422in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.266644in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.266644in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.273488in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.273488in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.307711in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.307711in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.335088in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.335088in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{2.071742in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.376155in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.376155in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.382999in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.382999in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.403533in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.403533in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.410377in}}%
\pgfpathlineto{\pgfqpoint{2.137455in}{2.410377in}}%
\pgfpathlineto{\pgfqpoint{2.137456in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.430911in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.430911in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.444599in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.444599in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.465133in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.465133in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.471977in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.471977in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.478822in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.478822in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.492511in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.492511in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.499355in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.499355in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.526733in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.526733in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.540422in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.540422in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{2.257839in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{2.290807in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{2.300692in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{2.300699in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.663622in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.663622in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.677311in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.677311in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.732066in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.732066in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{2.416646in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{2.416738in}{2.752599in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{2.752599in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{2.419752in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{2.419918in}{2.773133in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{2.773133in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{2.779977in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{2.779977in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{2.814199in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.814199in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.821044in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{2.821044in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{2.841577in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{2.841577in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{2.848422in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{2.848422in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{2.855266in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{2.855266in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{2.868955in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{2.868955in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{2.875799in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{2.875799in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{2.882644in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{2.882644in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{2.910022in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{2.910022in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{2.516686in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{2.951088in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{2.951088in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{2.992155in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{2.992155in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.005844in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.005844in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.019533in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.019533in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.033222in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.033222in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{2.584220in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{3.074288in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.074288in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.081133in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.081133in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.094822in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.094822in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.101666in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.101666in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.115355in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.115355in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.122199in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.122199in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.142733in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.142733in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.149577in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.149577in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.156422in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.156422in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.170111in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.170111in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.176955in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.176955in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.183799in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.183799in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.197488in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.197488in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.204333in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.204333in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.211177in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.211177in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.224866in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.224866in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.231711in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.231711in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.238555in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.238555in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.252244in}}%
\pgfpathlineto{\pgfqpoint{2.738284in}{3.252244in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.279622in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.279622in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.286466in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.286466in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.306999in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.306999in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.334377in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.334377in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.348066in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.348066in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.354911in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.354911in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.361755in}}%
\pgfpathlineto{\pgfqpoint{2.805639in}{3.361755in}}%
\pgfpathlineto{\pgfqpoint{2.805812in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.395977in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.395977in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.423355in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.423355in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.430199in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.430199in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.443888in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.443888in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.457577in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.457577in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.484955in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.484955in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.498644in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.498644in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.512333in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.512333in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.526022in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.526022in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.532866in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.532866in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.539711in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.539711in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.553399in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.553399in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.560244in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.560244in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.573933in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.573933in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.580777in}}%
\pgfpathlineto{\pgfqpoint{3.295238in}{3.580777in}}%
\pgfpathlineto{\pgfqpoint{3.295282in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.608155in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.608155in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.614999in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.614999in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.621844in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.621844in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.635533in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.635533in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.683444in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.683444in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.697133in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.697133in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.703977in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.703977in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.717666in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.717666in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.724511in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.724511in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.731355in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.731355in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.745044in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.745044in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.758733in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.758733in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.772422in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.772422in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.779266in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.779266in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.786111in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.786111in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.799799in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.799799in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.806644in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.806644in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.834022in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.834022in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.854555in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.854555in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.861399in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.861399in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.868244in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.868244in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.875088in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.875088in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.881933in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.881933in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.888777in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.888777in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{3.664374in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{3.909311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.909311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{3.922999in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{3.922999in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{3.717434in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{3.950377in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{3.950377in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{3.970911in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{3.970911in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{3.977755in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{3.977755in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.005133in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.005133in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.011977in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{4.011977in}}%
\pgfpathlineto{\pgfqpoint{3.787793in}{4.025666in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.025666in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.046199in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.046199in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.053044in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.053044in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.059888in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.059888in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.073577in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.073577in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.080422in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.080422in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.100955in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.100955in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.107799in}}%
\pgfpathlineto{\pgfqpoint{3.894054in}{4.107799in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.128333in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.128333in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.135177in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.135177in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.142022in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.142022in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{3.927323in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{4.162555in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.162555in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.169399in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.169399in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.183088in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.183088in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.189933in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.189933in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.196777in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{4.196777in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{4.210466in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.210466in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.224155in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.224155in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.237844in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.237844in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.251533in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.251533in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.265222in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.265222in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.272066in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.272066in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.278911in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.278911in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.299444in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.299444in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.306288in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.306288in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.333666in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.333666in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.347355in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.347355in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.354199in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.354199in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.361044in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.361044in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.374733in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.374733in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.388422in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{4.388422in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.408955in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.408955in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.415799in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.415799in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.429488in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.429488in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.436333in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.436333in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.443177in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.443177in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.456866in}}%
\pgfpathlineto{\pgfqpoint{4.230823in}{4.456866in}}%
\pgfpathlineto{\pgfqpoint{4.230885in}{4.470555in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.470555in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.484244in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.484244in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.497933in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.497933in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.511622in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.511622in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.545844in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.545844in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.552688in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.552688in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.566377in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.566377in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.573222in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.573222in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.580066in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.580066in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{0.917616in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.012840in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.012840in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.119529in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.119529in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{1.059655in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{1.072064in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.233838in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.233838in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{1.103632in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{1.112547in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{1.112819in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.371010in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.371010in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{1.439595in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{1.439595in}}%
\pgfpathlineto{\pgfqpoint{1.136714in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.140544in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.143350in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.154054in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.154917in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.155326in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.155539in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.691075in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{1.691075in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{1.858729in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{1.858729in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{1.896832in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{1.896832in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{1.942556in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{1.942556in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{1.995900in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{1.995900in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{1.236829in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.110210in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.110210in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.125451in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.125451in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.155933in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.155933in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{2.178795in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.178795in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.186416in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.186416in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.194036in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.194036in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.239760in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.239760in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.255001in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.255001in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.270243in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.270243in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.300725in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.300725in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.323587in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.323587in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.354069in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.354069in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.384552in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.384552in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.422655in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.422655in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.437896in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.437896in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{2.483620in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.483620in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.498861in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.498861in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.514102in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.514102in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.536964in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.536964in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.552205in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.552205in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.567447in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.567447in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.575067in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.575067in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.582688in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.582688in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.597929in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.597929in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.605550in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{2.605550in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{2.658894in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{2.658894in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{2.666515in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{2.666515in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{2.681756in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{2.681756in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{2.689377in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{2.689377in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{2.704618in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{2.704618in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{2.757962in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{2.757962in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.780824in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{2.780824in}}%
\pgfpathlineto{\pgfqpoint{1.921263in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{2.803686in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{2.803686in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{2.811306in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{2.811306in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{2.818927in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{2.818927in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.841789in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{2.841789in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{2.849410in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{2.849410in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{2.857030in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{2.857030in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{1.966404in}{2.940857in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{2.940857in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{2.971339in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{2.971339in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{2.978960in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{2.978960in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{2.994201in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{2.994201in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.001822in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.001822in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.009443in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.009443in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.017063in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.017063in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.032304in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.032304in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.039925in}}%
\pgfpathlineto{\pgfqpoint{2.014031in}{3.039925in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{3.055166in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{3.055166in}}%
\pgfpathlineto{\pgfqpoint{2.015813in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.078028in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.078028in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.100890in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.100890in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.116131in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.116131in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.123752in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.123752in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.131372in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.131372in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.161855in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.161855in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.169475in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.169475in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.184717in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.184717in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.192337in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.192337in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.199958in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.199958in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.207579in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.207579in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.222820in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.222820in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.230440in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.230440in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.238061in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.238061in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.245682in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.245682in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.253302in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.253302in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{3.276164in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.276164in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.283785in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.283785in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.291405in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.291405in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.314267in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.314267in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{2.138416in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.352370in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.352370in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.359991in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.359991in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.367612in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.367612in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.375232in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.375232in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.398094in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.398094in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.413335in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.413335in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.474300in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.474300in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.481921in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.481921in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.497162in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{3.497162in}}%
\pgfpathlineto{\pgfqpoint{2.251875in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.520024in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.520024in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.527645in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.527645in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.550506in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{3.550506in}}%
\pgfpathlineto{\pgfqpoint{2.287079in}{3.565748in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.565748in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.596230in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.596230in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.603851in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.603851in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.611471in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.611471in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.619092in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.619092in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.626713in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.626713in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.634333in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.634333in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.649574in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.649574in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.664816in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.664816in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.687678in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.687678in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.695298in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.695298in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.702919in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.702919in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.710539in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.710539in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.718160in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.718160in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.725781in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.725781in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.733401in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.733401in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.741022in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{3.741022in}}%
\pgfpathlineto{\pgfqpoint{2.427501in}{3.756263in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.756263in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.763884in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.763884in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.779125in}}%
\pgfpathlineto{\pgfqpoint{2.458934in}{3.779125in}}%
\pgfpathlineto{\pgfqpoint{2.459092in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.801987in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.801987in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.809607in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.809607in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{3.824849in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.824849in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.832469in}}%
\pgfpathlineto{\pgfqpoint{2.492945in}{3.832469in}}%
\pgfpathlineto{\pgfqpoint{2.493075in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.855331in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{3.855331in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{3.870572in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{3.870572in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{3.878193in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{3.878193in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{3.885814in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{3.885814in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{3.893434in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{3.893434in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{3.901055in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{3.901055in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{3.931537in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{3.931537in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{3.939158in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{3.939158in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{3.946779in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{3.946779in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{3.969640in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{3.969640in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{3.984882in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{3.984882in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{3.992502in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{3.992502in}}%
\pgfpathlineto{\pgfqpoint{2.636583in}{4.007744in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.007744in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.022985in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.022985in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.030605in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.030605in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.038226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.038226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.068708in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.068708in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.083950in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.083950in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.091570in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.091570in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.099191in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.099191in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.106812in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.106812in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.122053in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.122053in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.129673in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.129673in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.137294in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{4.137294in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{4.152535in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.152535in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.160156in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.160156in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.167777in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.167777in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.175397in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.175397in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.190638in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.190638in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.198259in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.198259in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.205880in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.205880in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.213500in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.213500in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.228741in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.228741in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.243983in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.243983in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.266845in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.266845in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.274465in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.274465in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.289706in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.289706in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.297327in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.297327in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.304948in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.304948in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.312568in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.312568in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.320189in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.320189in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.335430in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.335430in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.343051in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.343051in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.350671in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.350671in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.358292in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.358292in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.365913in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.365913in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.373533in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.373533in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.381154in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.381154in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.388774in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.388774in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.396395in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.396395in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.404016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.404016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.411636in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.411636in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.419257in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.419257in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.426878in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.426878in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.449739in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.449739in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.457360in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.457360in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.464981in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.464981in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.472601in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.472601in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.480222in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.480222in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.487843in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.487843in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.503084in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.503084in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.518325in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.518325in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.525946in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.525946in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.533566in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.533566in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.541187in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.541187in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.548807in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.548807in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.556428in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.556428in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.564049in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.564049in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.571669in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.571669in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750228in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{0.759559in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{0.760541in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{0.761032in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{0.761277in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{0.761523in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{0.761959in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{0.762751in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.762996in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{0.763733in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.763941in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{0.764469in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{0.764961in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{0.765783in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{0.766251in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{0.768153in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{0.768398in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.769608in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.769871in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{0.770103in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{0.770363in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{0.771099in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{0.771292in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{0.771590in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{0.772081in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{0.772818in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{1.196085in}}%
\pgfpathlineto{\pgfqpoint{0.773270in}{1.196085in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{0.773800in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{0.774046in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{0.774291in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{0.775028in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{0.776010in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{0.776992in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.777483in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{0.777974in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{0.778466in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{0.779297in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.779693in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{0.782294in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{0.782640in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{0.782885in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{0.786814in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{0.788287in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{0.788533in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{0.789024in}{1.497868in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.497868in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{0.789761in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.790252in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{0.790988in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.791479in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.791725in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{0.792462in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{0.793198in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{0.793444in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{0.795408in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{0.797372in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{0.798355in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{0.798846in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{0.799091in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{0.800319in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{0.800565in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{0.802774in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{0.803266in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.786089in}}%
\pgfpathlineto{\pgfqpoint{0.804724in}{1.786089in}}%
\pgfpathlineto{\pgfqpoint{0.804739in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{0.807194in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{0.808422in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{0.809895in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{0.810141in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{0.810386in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{0.810877in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.881032in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.881032in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{1.897986in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{1.897986in}}%
\pgfpathlineto{\pgfqpoint{0.816770in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{0.817262in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{1.938676in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{1.938676in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{1.942067in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{1.942067in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{0.829539in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{1.962411in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.962411in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{1.972584in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{1.972584in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.979366in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.979366in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{1.989538in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.989538in}}%
\pgfpathlineto{\pgfqpoint{0.869808in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.009883in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.009883in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{0.891907in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{2.050573in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.050573in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{2.077700in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.077700in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.081090in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.081090in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.084481in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{2.084481in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{0.896818in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{0.897309in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{0.897555in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{2.192988in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{2.192988in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{2.311667in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.311667in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.328621in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.328621in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.338793in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.338793in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.983986in}{2.352356in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.352356in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.376092in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{2.376092in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{2.386265in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.386265in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.393046in}}%
\pgfpathlineto{\pgfqpoint{1.002648in}{2.393046in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.403219in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.403219in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.406610in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.406610in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.009523in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.009768in}{2.416782in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.416782in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.426955in}}%
\pgfpathlineto{\pgfqpoint{1.013206in}{2.426955in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.443909in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.443909in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.464254in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.464254in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.487989in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.487989in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.494771in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{2.494771in}}%
\pgfpathlineto{\pgfqpoint{1.036042in}{2.501553in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.501553in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.504944in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.504944in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{1.043408in}{2.525289in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.525289in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{1.052002in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.559197in}}%
\pgfpathlineto{\pgfqpoint{1.058386in}{2.559197in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{1.064279in}{2.579542in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.579542in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.593105in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.593105in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.599887in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.599887in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.075329in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.075574in}{2.613450in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.613450in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{1.077293in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{1.077539in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.637186in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{2.637186in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.643967in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.643967in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{2.654140in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.654140in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.657531in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.657531in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.667703in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.667703in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.681267in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.681267in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.688048in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.688048in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.701611in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.701611in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{1.113634in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{2.715175in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.715175in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.721956in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.721956in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.725347in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.725347in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.728738in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.728738in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.735520in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.735520in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{1.132541in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{1.132786in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.755865in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{2.755865in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{2.772819in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.772819in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.779600in}}%
\pgfpathlineto{\pgfqpoint{1.140644in}{2.779600in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{2.793164in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.793164in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.796555in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.796555in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{2.806727in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.806727in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.813509in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.813509in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.833854in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.833854in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.840635in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.840635in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.847417in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.847417in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.854199in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.854199in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.860980in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{2.860980in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.871153in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.871153in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.874544in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.874544in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.877934in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.877934in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.884716in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.884716in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.888107in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{2.888107in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{2.894889in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{2.894889in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{2.898279in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{2.898279in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{2.922015in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.922015in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{2.932188in}}%
\pgfpathlineto{\pgfqpoint{1.253840in}{2.932188in}}%
\pgfpathlineto{\pgfqpoint{1.254085in}{2.938969in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{2.938969in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{2.945751in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{2.945751in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{2.955923in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{2.955923in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{2.962705in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{2.962705in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{2.976268in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{2.976268in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{1.285761in}{2.993222in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{2.993222in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.010177in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.010177in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.016958in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.016958in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.020349in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.020349in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.027131in}}%
\pgfpathlineto{\pgfqpoint{1.314244in}{3.027131in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.037303in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.037303in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.040694in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{3.040694in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{3.047476in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.047476in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.050867in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.050867in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.054257in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.054257in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.057648in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.057648in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.064430in}}%
\pgfpathlineto{\pgfqpoint{1.332905in}{3.064430in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{3.074602in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.074602in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.094947in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.094947in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.122074in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.122074in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.128855in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.128855in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.142419in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.142419in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.145810in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.145810in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.152591in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.152591in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.155982in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{3.155982in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{1.393341in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.183109in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{3.183109in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.193281in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.193281in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.200063in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.200063in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.206844in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.206844in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{1.410006in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{1.410108in}{3.217017in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.217017in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.223799in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.223799in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{3.233971in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.233971in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.237362in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.237362in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.244144in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.244144in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.247534in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.247534in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.250925in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.250925in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.257707in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.257707in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.261098in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.261098in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{3.271270in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.271270in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.274661in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.274661in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.278052in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.278052in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.284833in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.284833in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.288224in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.288224in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.291615in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.291615in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.295006in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.295006in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.298397in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.298397in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{1.496438in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{1.505768in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.325523in}}%
\pgfpathlineto{\pgfqpoint{1.514608in}{3.325523in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{3.332305in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.332305in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.335696in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.335696in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.339087in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.339087in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.342478in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.342478in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.349259in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.349259in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.356041in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.356041in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.359432in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.359432in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.362822in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.362822in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.369604in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.369604in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.372995in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.372995in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.389949in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.389949in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.393340in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.393340in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.396731in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.396731in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.400122in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.400122in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.403512in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.403512in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.417076in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.417076in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.420467in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.420467in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.423857in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.423857in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.427248in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.427248in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.430639in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.430639in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.434030in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.434030in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{3.444202in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.444202in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.447593in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.447593in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.454375in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.454375in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.457766in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.457766in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.471329in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.471329in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.474720in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.474720in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.484892in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.484892in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.488283in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.488283in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.495065in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.495065in}}%
\pgfpathlineto{\pgfqpoint{1.708343in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.505237in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.505237in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.508628in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.508628in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.512019in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.512019in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.515410in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.515410in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.518800in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.518800in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.525582in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.525582in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.528973in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.528973in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.539145in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.539145in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.542536in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.542536in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.549318in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.549318in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.552709in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.552709in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.566272in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.566272in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.569663in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.569663in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.573054in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.573054in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.579835in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.579835in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.583226in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.583226in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.593399in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.593399in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.596789in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.596789in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.600180in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.600180in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.606962in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.606962in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.613744in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.613744in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.617134in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.617134in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.623916in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.623916in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.627307in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.627307in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.630698in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.630698in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.634089in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.634089in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.640870in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.640870in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.644261in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.644261in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.647652in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.647652in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.651043in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.651043in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.654433in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.654433in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.667997in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.667997in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.671388in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.671388in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.674778in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.674778in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.678169in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.678169in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.681560in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.681560in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.688342in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.688342in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.691733in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.691733in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.701905in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.701905in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.705296in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.705296in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.712078in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.712078in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.715468in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.715468in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.718859in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.718859in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.722250in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.722250in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.725641in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.725641in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.729032in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.729032in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{3.739204in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.739204in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.742595in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.742595in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.749377in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.749377in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.756158in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.756158in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.759549in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.759549in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.762940in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.762940in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{2.186664in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{2.186909in}{3.779894in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.779894in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.786676in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.786676in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.790067in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.790067in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.793457in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.793457in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.796848in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.796848in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.800239in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.800239in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.807021in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.807021in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.810411in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.810411in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.813802in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.813802in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.817193in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.817193in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.820584in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.820584in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.830756in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.830756in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.834147in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.834147in}}%
\pgfpathlineto{\pgfqpoint{2.262782in}{3.840929in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.840929in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.854492in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.854492in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.864665in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.864665in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.868055in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.868055in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.871446in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.871446in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.878228in}}%
\pgfpathlineto{\pgfqpoint{2.302561in}{3.878228in}}%
\pgfpathlineto{\pgfqpoint{2.302806in}{3.885010in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.885010in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.888400in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.888400in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.898573in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.898573in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.901964in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.901964in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.905355in}}%
\pgfpathlineto{\pgfqpoint{2.323103in}{3.905355in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{3.912136in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.912136in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.915527in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.915527in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.918918in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.918918in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.922309in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.922309in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.932481in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.932481in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.939263in}}%
\pgfpathlineto{\pgfqpoint{2.353879in}{3.939263in}}%
\pgfpathlineto{\pgfqpoint{2.354125in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.956217in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.956217in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.959608in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.959608in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.969780in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.969780in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.973171in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.973171in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.976562in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.976562in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.979953in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{3.979953in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{3.983344in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{3.983344in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{3.986734in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{3.986734in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{3.990125in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{3.990125in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{3.996907in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{3.996907in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.000298in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.000298in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.003689in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.003689in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.010470in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.010470in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.013861in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.013861in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.027424in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.027424in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.030815in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.030815in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.034206in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.034206in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.037597in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.037597in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.040988in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.040988in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.044378in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.044378in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.051160in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.051160in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.054551in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.054551in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.057942in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.057942in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.061333in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.061333in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.071505in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.071505in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.078287in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.078287in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.081678in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.081678in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.085068in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.085068in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.088459in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.088459in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.098632in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.098632in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.102022in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.102022in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.105413in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.105413in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.108804in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.108804in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.112195in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.112195in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.115586in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.115586in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.122367in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.122367in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.125758in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.125758in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.132540in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.132540in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.135931in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.135931in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.139322in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.139322in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.142712in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.142712in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.146103in}}%
\pgfpathlineto{\pgfqpoint{2.549333in}{4.146103in}}%
\pgfpathlineto{\pgfqpoint{2.549578in}{4.152885in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.152885in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.156276in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.156276in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.159667in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.159667in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.163057in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.163057in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.173230in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.173230in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{2.561856in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{4.186793in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.186793in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.193575in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.193575in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.196966in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.196966in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.200356in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.200356in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.203747in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.203747in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.210529in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.210529in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.213920in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.213920in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.227483in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.227483in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.234265in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.234265in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.237655in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.237655in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.241046in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.241046in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.244437in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.244437in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.247828in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{4.247828in}}%
\pgfpathlineto{\pgfqpoint{2.626434in}{4.254610in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.254610in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.258000in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.258000in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.261391in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.261391in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.264782in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{4.264782in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.274955in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.274955in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.278345in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.278345in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.281736in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.281736in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.285127in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.285127in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.288518in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.288518in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.291909in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.291909in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.295300in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.295300in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.298690in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.298690in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.302081in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.302081in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.308863in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.308863in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.312254in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.312254in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.315644in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.315644in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.322426in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.322426in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.325817in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.325817in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.329208in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.329208in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.332599in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.332599in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.335989in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.335989in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.339380in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.339380in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.342771in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.342771in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.346162in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.346162in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.352944in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.352944in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.356334in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.356334in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.363116in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.363116in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.366507in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.366507in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.369898in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.369898in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.373289in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.373289in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.376679in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.376679in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.380070in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.380070in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.383461in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.383461in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.386852in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.386852in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.390243in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.390243in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.393633in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.393633in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.397024in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.397024in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.400415in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.400415in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.403806in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.403806in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.407197in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.407197in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{4.417369in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.417369in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.420760in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.420760in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.424151in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.424151in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.427542in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.427542in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.437714in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.437714in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.441105in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.441105in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.444496in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.444496in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.447887in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.447887in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.451278in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.451278in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.454668in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.454668in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.458059in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.458059in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.461450in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.461450in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.464841in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.464841in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.468232in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.468232in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.471622in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.471622in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.475013in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.475013in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.478404in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.478404in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.481795in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.481795in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.485186in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.485186in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.488577in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.488577in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.491967in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.491967in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.495358in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.495358in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.498749in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.498749in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.502140in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.502140in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.505531in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.505531in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.508922in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.508922in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.512312in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.512312in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.519094in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.519094in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.522485in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.522485in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.525876in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.525876in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.529267in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.529267in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.532657in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.532657in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.536048in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.536048in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.542830in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.542830in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.553002in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.553002in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.556393in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.556393in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.559784in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.559784in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.563175in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.563175in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.573347in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.573347in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.576738in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.576738in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.580129in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.580129in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.583520in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.583520in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894117in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{0.900256in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{0.900501in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.942489in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.943379in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.943963in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.944208in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{0.945436in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{0.945681in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{0.946664in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{0.946909in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{1.070418in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{1.152921in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{1.172810in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{1.219955in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.227321in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.231986in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{1.242299in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{1.243036in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{1.245982in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{1.254822in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.804499in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.804499in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{1.261943in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.264889in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.290671in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.290917in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{1.313016in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{1.316454in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{1.324773in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{1.326043in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.326715in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{1.327602in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{1.327873in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{1.337325in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{1.339007in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{1.341750in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{1.348620in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.051767in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.051767in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{1.354022in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{1.357420in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{1.357451in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{1.358658in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{2.093412in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{2.093412in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{1.360395in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{1.360897in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.124646in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{2.124646in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{1.364335in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{2.135057in}}%
\pgfpathlineto{\pgfqpoint{1.365071in}{2.135057in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{1.370473in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{1.372022in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{1.372192in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{1.372325in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.205333in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.205333in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{1.374889in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{1.375384in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{1.376121in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{1.384961in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{1.385697in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{1.386925in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{1.388398in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{1.392327in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{1.393800in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{1.394174in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{2.371913in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.371913in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{1.419582in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.419828in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{1.473848in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.483834in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.483834in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{1.534006in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{1.629768in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.580139in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.580139in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{1.668667in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.637401in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.637401in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.642606in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{2.642606in}}%
\pgfpathlineto{\pgfqpoint{1.709570in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.660826in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.660826in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.679046in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.679046in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{1.764041in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{1.782988in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{1.783234in}{2.728499in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.728499in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{1.826626in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{2.772747in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.772747in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.801378in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.801378in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.806584in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.806584in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{1.869911in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{1.870157in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{1.892892in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{1.898765in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.858640in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.858640in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{1.926266in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{1.947486in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{1.947835in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{1.968129in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{2.921108in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.921108in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.926313in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.926313in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.941930in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.941930in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{2.008469in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{2.036254in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{2.039056in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{2.039348in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{3.022618in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.022618in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.027823in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.027823in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{2.053676in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{2.056242in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.048646in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.048646in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.056454in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{3.056454in}}%
\pgfpathlineto{\pgfqpoint{2.066838in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.072071in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.072071in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{2.084792in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{2.093357in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{2.102687in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{2.102858in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{3.116319in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.116319in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.126730in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.126730in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.160567in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.160567in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{2.156707in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.183992in}}%
\pgfpathlineto{\pgfqpoint{2.170949in}{3.183992in}}%
\pgfpathlineto{\pgfqpoint{2.171194in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.194404in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.194404in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.204815in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.204815in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.207418in}}%
\pgfpathlineto{\pgfqpoint{2.182690in}{3.207418in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.215226in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.215226in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.220432in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.220432in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.264680in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.264680in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{3.277694in}}%
\pgfpathlineto{\pgfqpoint{2.293250in}{3.277694in}}%
\pgfpathlineto{\pgfqpoint{2.293397in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{2.340910in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{2.374013in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.332353in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.332353in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.340161in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.340161in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.345367in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.345367in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.366189in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.366189in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{2.458524in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{2.458564in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.381806in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.381806in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{2.469040in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{2.469046in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{2.517730in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{2.522303in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{2.522498in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{2.556699in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.465096in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.465096in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.470302in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.470302in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.491125in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.491125in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.600271in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.600352in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.519756in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.519756in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.522358in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.522358in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.530167in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.530167in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{2.628889in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{2.629258in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{3.553592in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.553592in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.558798in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.558798in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{2.641545in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{2.643622in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{2.643868in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.584826in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.584826in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.590032in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{3.590032in}}%
\pgfpathlineto{\pgfqpoint{2.653198in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{2.668422in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{2.668668in}{3.626471in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.626471in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.636882in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.636882in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{2.684628in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.652499in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.652499in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.706727in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{2.709604in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{2.722961in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{2.723178in}{3.688939in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.688939in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{2.732755in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{2.732859in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.725378in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.725378in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.733187in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.733187in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.740612in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{2.743809in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{2.744050in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.761818in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.761818in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.777434in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.777434in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.790449in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.790449in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.826888in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.826888in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{2.774327in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{2.775479in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.780957in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.855519in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.855519in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.860725in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.860725in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{2.787814in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{2.789404in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.881547in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.881547in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{2.796105in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.897164in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.897164in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{2.806741in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{2.811362in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{2.812695in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.933604in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.933604in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.946618in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.946618in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.951823in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.951823in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{2.842022in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.972646in}}%
\pgfpathlineto{\pgfqpoint{2.843623in}{3.972646in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{3.983057in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{3.983057in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{3.990865in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.990865in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.006482in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.006482in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.014291in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.014291in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.040319in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.040319in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.042922in}}%
\pgfpathlineto{\pgfqpoint{2.886466in}{4.042922in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{4.061142in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.061142in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{2.889257in}{4.076758in}}%
\pgfpathlineto{\pgfqpoint{2.889849in}{4.076758in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{2.890557in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{2.890640in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.107992in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.107992in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.113198in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.113198in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{4.123609in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.123609in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.139226in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.139226in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.147034in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.147034in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.167857in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.167857in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.175665in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.175665in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.178268in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.178268in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.183474in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.183474in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.204296in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.204296in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.214708in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.214708in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.219913in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.219913in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{4.227722in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.227722in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{3.000495in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.240736in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.240736in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.245942in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.245942in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.266764in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.266764in}}%
\pgfpathlineto{\pgfqpoint{3.040176in}{4.271970in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.271970in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{3.042632in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{3.042877in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{3.045058in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.321423in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.321423in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{3.088443in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{3.088718in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.337040in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.337040in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.352657in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.352657in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{3.134957in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.370877in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.370877in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.376082in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.376082in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.389096in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.389096in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{3.150917in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{3.158569in}{4.412522in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.412522in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.422933in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{4.422933in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.441153in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.441153in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.454167in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.454167in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.461975in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.461975in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.480195in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.480195in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.493209in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.493209in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.495812in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.495812in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.501018in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.501018in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.506223in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.506223in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.514032in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.514032in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.547868in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.547868in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.550471in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.550471in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387416in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.387416in}{0.893798in}}%
\pgfpathlineto{\pgfqpoint{1.406323in}{0.893798in}}%
\pgfpathlineto{\pgfqpoint{1.406323in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.415899in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.415899in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{1.417618in}{0.902461in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{0.902461in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{0.905348in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.905348in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.908236in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.908236in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.452976in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.452976in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.916898in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{0.916898in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{1.559052in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{1.559052in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{1.559788in}{0.931336in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{0.931336in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.630751in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.630751in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{1.643519in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{1.643519in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{1.668073in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{1.668073in}{0.951548in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{0.951548in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{1.692382in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{1.692382in}{0.957323in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{0.957323in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{0.971761in}}%
\pgfpathlineto{\pgfqpoint{1.776113in}{0.971761in}}%
\pgfpathlineto{\pgfqpoint{1.776113in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{1.781515in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{1.781515in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{1.794529in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{1.794529in}{0.980423in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{0.980423in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{1.817856in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{0.989086in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{0.989086in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{2.045475in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{2.045475in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{2.146394in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{2.146394in}{1.000636in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.000636in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{2.327852in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{2.327852in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.443258in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.443258in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{2.445959in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.474196in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{2.507099in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{2.507099in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{2.511765in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{2.511765in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.512256in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.512256in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{2.533618in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{2.533618in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.557927in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{1.064161in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{1.064161in}}%
\pgfpathlineto{\pgfqpoint{2.606054in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.661547in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.661547in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{2.678489in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{2.678489in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{2.699361in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{2.699606in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{2.704517in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{2.704517in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{2.705254in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{2.705254in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{2.711392in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{2.711392in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.116136in}}%
\pgfpathlineto{\pgfqpoint{2.716303in}{1.116136in}}%
\pgfpathlineto{\pgfqpoint{2.716303in}{1.119023in}}%
\pgfpathlineto{\pgfqpoint{2.720968in}{1.119023in}}%
\pgfpathlineto{\pgfqpoint{2.720968in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{1.130573in}}%
\pgfpathlineto{\pgfqpoint{2.727844in}{1.130573in}}%
\pgfpathlineto{\pgfqpoint{2.727844in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{2.734283in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{2.734283in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{2.734965in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.159448in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{1.159448in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.744541in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.176773in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{1.176773in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{1.179661in}}%
\pgfpathlineto{\pgfqpoint{2.750199in}{1.179661in}}%
\pgfpathlineto{\pgfqpoint{2.750199in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{1.185436in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{1.185436in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{2.752398in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{2.753135in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{2.753135in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{2.755099in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{2.755099in}{1.199873in}}%
\pgfpathlineto{\pgfqpoint{2.755590in}{1.199873in}}%
\pgfpathlineto{\pgfqpoint{2.755590in}{1.202761in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{1.202761in}}%
\pgfpathlineto{\pgfqpoint{2.756818in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{2.760992in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{2.761238in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{1.240298in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.240298in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{2.766149in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{2.766149in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{2.767376in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{1.257623in}}%
\pgfpathlineto{\pgfqpoint{2.768721in}{1.257623in}}%
\pgfpathlineto{\pgfqpoint{2.768850in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{2.769341in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{2.769586in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{2.769832in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{2.770077in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{2.770323in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{2.770323in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{2.770702in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.283611in}}%
\pgfpathlineto{\pgfqpoint{2.771534in}{1.283611in}}%
\pgfpathlineto{\pgfqpoint{2.771534in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{2.774497in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{2.774497in}{1.300936in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.300936in}}%
\pgfpathlineto{\pgfqpoint{2.775591in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{2.776216in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{2.776216in}{1.309598in}}%
\pgfpathlineto{\pgfqpoint{2.776908in}{1.309598in}}%
\pgfpathlineto{\pgfqpoint{2.776908in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{2.778671in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{2.778671in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{2.779163in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{2.779408in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{2.781127in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{2.781127in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{2.782089in}{1.332698in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.332698in}}%
\pgfpathlineto{\pgfqpoint{2.786283in}{1.338473in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{1.338473in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.789721in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.789967in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{2.791194in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{2.791194in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.793404in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.793404in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{2.794386in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{2.794632in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{2.795123in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{2.795123in}{1.387561in}}%
\pgfpathlineto{\pgfqpoint{2.796001in}{1.387561in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{2.796842in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{2.797824in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{2.798315in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{2.798315in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{2.799052in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{2.799297in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{2.799543in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{2.799999in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{2.799999in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.803717in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.803905in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.804454in}{1.456861in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{1.456861in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{2.805681in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{2.805681in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{2.808044in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{2.808100in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{1.482848in}}%
\pgfpathlineto{\pgfqpoint{2.810838in}{1.482848in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.488623in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.488623in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{2.812066in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{2.812066in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{2.812802in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{2.813032in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{2.813539in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{2.813539in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{1.514611in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.514611in}}%
\pgfpathlineto{\pgfqpoint{2.815749in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{2.817198in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{2.817468in}{1.531936in}}%
\pgfpathlineto{\pgfqpoint{2.818204in}{1.531936in}}%
\pgfpathlineto{\pgfqpoint{2.818450in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{2.818936in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{2.818936in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.819677in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{2.819677in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{2.820414in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{2.820777in}{1.557923in}}%
\pgfpathlineto{\pgfqpoint{2.820905in}{1.557923in}}%
\pgfpathlineto{\pgfqpoint{2.820905in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{2.821281in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{2.821396in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{2.823606in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{2.823965in}{1.595461in}}%
\pgfpathlineto{\pgfqpoint{2.824343in}{1.595461in}}%
\pgfpathlineto{\pgfqpoint{2.824588in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{1.607011in}}%
\pgfpathlineto{\pgfqpoint{2.825757in}{1.607011in}}%
\pgfpathlineto{\pgfqpoint{2.825816in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.827289in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.827535in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{2.828570in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{2.828968in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{1.653211in}}%
\pgfpathlineto{\pgfqpoint{2.831709in}{1.653211in}}%
\pgfpathlineto{\pgfqpoint{2.831709in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{2.832446in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{2.833673in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{2.833919in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{2.834165in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{2.834165in}{1.679198in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{1.679198in}}%
\pgfpathlineto{\pgfqpoint{2.834656in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{2.835147in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{1.702298in}}%
\pgfpathlineto{\pgfqpoint{2.835638in}{1.702298in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{1.713848in}}%
\pgfpathlineto{\pgfqpoint{2.836374in}{1.713848in}}%
\pgfpathlineto{\pgfqpoint{2.836374in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{2.837848in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{2.837848in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.838830in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.838830in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{2.839567in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{1.731173in}}%
\pgfpathlineto{\pgfqpoint{2.840794in}{1.731173in}}%
\pgfpathlineto{\pgfqpoint{2.840794in}{1.734061in}}%
\pgfpathlineto{\pgfqpoint{2.841285in}{1.734061in}}%
\pgfpathlineto{\pgfqpoint{2.841531in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.842759in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.842759in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{2.843495in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{2.845460in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{1.762936in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{1.765823in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{1.765823in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{1.771598in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{1.771598in}}%
\pgfpathlineto{\pgfqpoint{2.848265in}{1.774486in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.774486in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{2.849634in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{2.849634in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{2.850125in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{1.788923in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.788923in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{1.794698in}}%
\pgfpathlineto{\pgfqpoint{2.853317in}{1.794698in}}%
\pgfpathlineto{\pgfqpoint{2.853317in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{2.854790in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{2.854790in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{2.856018in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{2.856264in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{2.858965in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{2.859210in}{1.829348in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{1.829348in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{2.863384in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{2.863384in}{1.838011in}}%
\pgfpathlineto{\pgfqpoint{2.864612in}{1.838011in}}%
\pgfpathlineto{\pgfqpoint{2.864612in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.865349in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.865349in}{1.846673in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.846673in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{2.866822in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{2.867804in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.868295in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.868541in}{1.866886in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{1.866886in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{2.869523in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{2.869768in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{2.870260in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{2.870260in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.871487in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{2.871733in}{1.895761in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{1.895761in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{2.875662in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{1.915973in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{1.915973in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{1.918861in}}%
\pgfpathlineto{\pgfqpoint{2.876889in}{1.918861in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{1.927523in}}%
\pgfpathlineto{\pgfqpoint{2.881555in}{1.927523in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.933298in}}%
\pgfpathlineto{\pgfqpoint{2.883519in}{1.933298in}}%
\pgfpathlineto{\pgfqpoint{2.883765in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.884256in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{2.884256in}{1.941961in}}%
\pgfpathlineto{\pgfqpoint{2.884992in}{1.941961in}}%
\pgfpathlineto{\pgfqpoint{2.884992in}{1.944848in}}%
\pgfpathlineto{\pgfqpoint{2.886220in}{1.944848in}}%
\pgfpathlineto{\pgfqpoint{2.886220in}{1.947736in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{1.947736in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{1.956398in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.956398in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{2.891131in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{2.891131in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{2.892850in}{1.965061in}}%
\pgfpathlineto{\pgfqpoint{2.892850in}{1.967948in}}%
\pgfpathlineto{\pgfqpoint{2.893681in}{1.967948in}}%
\pgfpathlineto{\pgfqpoint{2.893681in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.976611in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{1.976611in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{1.982386in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{1.982386in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{2.902426in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{2.905618in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{2.905618in}{2.002598in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{2.002598in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{2.005486in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{2.005486in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{2.008373in}}%
\pgfpathlineto{\pgfqpoint{2.907828in}{2.008373in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.022811in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{2.022811in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{2.028586in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{2.028586in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{2.031473in}}%
\pgfpathlineto{\pgfqpoint{2.912002in}{2.031473in}}%
\pgfpathlineto{\pgfqpoint{2.912002in}{2.034361in}}%
\pgfpathlineto{\pgfqpoint{2.912739in}{2.034361in}}%
\pgfpathlineto{\pgfqpoint{2.912739in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{2.913560in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{2.913560in}{2.040136in}}%
\pgfpathlineto{\pgfqpoint{2.914212in}{2.040136in}}%
\pgfpathlineto{\pgfqpoint{2.914212in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.915194in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{2.915440in}{2.048798in}}%
\pgfpathlineto{\pgfqpoint{2.915685in}{2.048798in}}%
\pgfpathlineto{\pgfqpoint{2.915784in}{2.060348in}}%
\pgfpathlineto{\pgfqpoint{2.916668in}{2.060348in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{2.917159in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{2.917159in}{2.069011in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.069011in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{2.077673in}}%
\pgfpathlineto{\pgfqpoint{2.919368in}{2.077673in}}%
\pgfpathlineto{\pgfqpoint{2.919614in}{2.083448in}}%
\pgfpathlineto{\pgfqpoint{2.920596in}{2.083448in}}%
\pgfpathlineto{\pgfqpoint{2.920596in}{2.086336in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{2.086336in}}%
\pgfpathlineto{\pgfqpoint{2.921338in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{2.097886in}}%
\pgfpathlineto{\pgfqpoint{2.922806in}{2.097886in}}%
\pgfpathlineto{\pgfqpoint{2.922806in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{2.924279in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{2.924525in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.925262in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.925262in}{2.115211in}}%
\pgfpathlineto{\pgfqpoint{2.925998in}{2.115211in}}%
\pgfpathlineto{\pgfqpoint{2.925998in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{2.926489in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{2.926735in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{2.129648in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{2.129648in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{2.132536in}}%
\pgfpathlineto{\pgfqpoint{2.927963in}{2.132536in}}%
\pgfpathlineto{\pgfqpoint{2.928208in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{2.929190in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.930172in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.930418in}{2.164298in}}%
\pgfpathlineto{\pgfqpoint{2.930664in}{2.164298in}}%
\pgfpathlineto{\pgfqpoint{2.930664in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{2.932522in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{2.932628in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.933119in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.933365in}{2.196061in}}%
\pgfpathlineto{\pgfqpoint{2.934471in}{2.196061in}}%
\pgfpathlineto{\pgfqpoint{2.934471in}{2.198948in}}%
\pgfpathlineto{\pgfqpoint{2.935322in}{2.198948in}}%
\pgfpathlineto{\pgfqpoint{2.935574in}{2.204723in}}%
\pgfpathlineto{\pgfqpoint{2.936066in}{2.204723in}}%
\pgfpathlineto{\pgfqpoint{2.936066in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{2.936557in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{2.936802in}{2.222048in}}%
\pgfpathlineto{\pgfqpoint{2.937293in}{2.222048in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{2.227823in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{2.227823in}}%
\pgfpathlineto{\pgfqpoint{2.938030in}{2.236486in}}%
\pgfpathlineto{\pgfqpoint{2.938530in}{2.236486in}}%
\pgfpathlineto{\pgfqpoint{2.938767in}{2.245148in}}%
\pgfpathlineto{\pgfqpoint{2.939022in}{2.245148in}}%
\pgfpathlineto{\pgfqpoint{2.939022in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{2.940240in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{2.940594in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{2.940731in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.274023in}}%
\pgfpathlineto{\pgfqpoint{2.941115in}{2.274023in}}%
\pgfpathlineto{\pgfqpoint{2.941468in}{2.297123in}}%
\pgfpathlineto{\pgfqpoint{2.941713in}{2.297123in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{2.308673in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{2.308673in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.943580in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{2.944168in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{2.331773in}}%
\pgfpathlineto{\pgfqpoint{2.944660in}{2.331773in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{2.340436in}}%
\pgfpathlineto{\pgfqpoint{2.945130in}{2.340436in}}%
\pgfpathlineto{\pgfqpoint{2.945151in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{2.945642in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{2.945642in}{2.349098in}}%
\pgfpathlineto{\pgfqpoint{2.946133in}{2.349098in}}%
\pgfpathlineto{\pgfqpoint{2.946378in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.946869in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.947115in}{2.363536in}}%
\pgfpathlineto{\pgfqpoint{2.947361in}{2.363536in}}%
\pgfpathlineto{\pgfqpoint{2.947606in}{2.372198in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{2.372198in}}%
\pgfpathlineto{\pgfqpoint{2.948318in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.948588in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.948588in}{2.386636in}}%
\pgfpathlineto{\pgfqpoint{2.949079in}{2.386636in}}%
\pgfpathlineto{\pgfqpoint{2.949079in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{2.949570in}{2.392411in}}%
\pgfpathlineto{\pgfqpoint{2.949816in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{2.951535in}{2.418398in}}%
\pgfpathlineto{\pgfqpoint{2.952271in}{2.418398in}}%
\pgfpathlineto{\pgfqpoint{2.952271in}{2.421286in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{2.421286in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{2.429948in}}%
\pgfpathlineto{\pgfqpoint{2.954236in}{2.429948in}}%
\pgfpathlineto{\pgfqpoint{2.954481in}{2.438611in}}%
\pgfpathlineto{\pgfqpoint{2.954727in}{2.438611in}}%
\pgfpathlineto{\pgfqpoint{2.954727in}{2.441498in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{2.441498in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{2.450161in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.450161in}}%
\pgfpathlineto{\pgfqpoint{2.956460in}{2.461711in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{2.461711in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{2.464598in}}%
\pgfpathlineto{\pgfqpoint{2.958165in}{2.464598in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{2.959147in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{2.959392in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{2.959638in}{2.484811in}}%
\pgfpathlineto{\pgfqpoint{2.960129in}{2.484811in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{2.496361in}}%
\pgfpathlineto{\pgfqpoint{2.960866in}{2.496361in}}%
\pgfpathlineto{\pgfqpoint{2.961111in}{2.502136in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{2.502136in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{2.505023in}}%
\pgfpathlineto{\pgfqpoint{2.962339in}{2.505023in}}%
\pgfpathlineto{\pgfqpoint{2.962339in}{2.513686in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{2.513686in}}%
\pgfpathlineto{\pgfqpoint{2.963075in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{2.963321in}{2.531011in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{2.531011in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{2.539673in}}%
\pgfpathlineto{\pgfqpoint{2.964794in}{2.539673in}}%
\pgfpathlineto{\pgfqpoint{2.965040in}{2.548336in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.548336in}}%
\pgfpathlineto{\pgfqpoint{2.965531in}{2.556998in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{2.556998in}}%
\pgfpathlineto{\pgfqpoint{2.966022in}{2.565661in}}%
\pgfpathlineto{\pgfqpoint{2.966268in}{2.565661in}}%
\pgfpathlineto{\pgfqpoint{2.966513in}{2.577211in}}%
\pgfpathlineto{\pgfqpoint{2.966759in}{2.577211in}}%
\pgfpathlineto{\pgfqpoint{2.967004in}{2.591648in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{2.591648in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{2.597423in}}%
\pgfpathlineto{\pgfqpoint{2.967741in}{2.597423in}}%
\pgfpathlineto{\pgfqpoint{2.967986in}{2.606086in}}%
\pgfpathlineto{\pgfqpoint{2.968232in}{2.606086in}}%
\pgfpathlineto{\pgfqpoint{2.968477in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{2.968723in}{2.614748in}}%
\pgfpathlineto{\pgfqpoint{2.968968in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{2.969460in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{2.646511in}}%
\pgfpathlineto{\pgfqpoint{2.969951in}{2.646511in}}%
\pgfpathlineto{\pgfqpoint{2.970196in}{2.652286in}}%
\pgfpathlineto{\pgfqpoint{2.970687in}{2.652286in}}%
\pgfpathlineto{\pgfqpoint{2.970933in}{2.660948in}}%
\pgfpathlineto{\pgfqpoint{2.971178in}{2.660948in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{2.684048in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{2.684048in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{2.972406in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{2.973879in}{2.715811in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.715811in}}%
\pgfpathlineto{\pgfqpoint{2.974370in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{2.974616in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{2.753348in}}%
\pgfpathlineto{\pgfqpoint{2.975353in}{2.753348in}}%
\pgfpathlineto{\pgfqpoint{2.975598in}{2.776448in}}%
\pgfpathlineto{\pgfqpoint{2.975844in}{2.776448in}}%
\pgfpathlineto{\pgfqpoint{2.976089in}{2.787998in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{2.787998in}}%
\pgfpathlineto{\pgfqpoint{2.976580in}{2.796661in}}%
\pgfpathlineto{\pgfqpoint{2.976826in}{2.796661in}}%
\pgfpathlineto{\pgfqpoint{2.977071in}{2.802436in}}%
\pgfpathlineto{\pgfqpoint{2.977317in}{2.802436in}}%
\pgfpathlineto{\pgfqpoint{2.977563in}{2.813986in}}%
\pgfpathlineto{\pgfqpoint{2.977808in}{2.813986in}}%
\pgfpathlineto{\pgfqpoint{2.978054in}{2.837086in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{2.837086in}}%
\pgfpathlineto{\pgfqpoint{2.978545in}{2.860186in}}%
\pgfpathlineto{\pgfqpoint{2.978790in}{2.860186in}}%
\pgfpathlineto{\pgfqpoint{2.978790in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{2.883286in}}%
\pgfpathlineto{\pgfqpoint{2.979772in}{2.883286in}}%
\pgfpathlineto{\pgfqpoint{2.980018in}{2.894836in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{2.894836in}}%
\pgfpathlineto{\pgfqpoint{2.980509in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{2.980755in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{2.981246in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{2.981246in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.981982in}{2.938148in}}%
\pgfpathlineto{\pgfqpoint{2.982228in}{2.938148in}}%
\pgfpathlineto{\pgfqpoint{2.982473in}{2.952586in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{2.952586in}}%
\pgfpathlineto{\pgfqpoint{2.982965in}{2.967023in}}%
\pgfpathlineto{\pgfqpoint{2.983210in}{2.967023in}}%
\pgfpathlineto{\pgfqpoint{2.983210in}{2.975686in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{2.975686in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.993011in}}%
\pgfpathlineto{\pgfqpoint{2.984438in}{2.993011in}}%
\pgfpathlineto{\pgfqpoint{2.984683in}{2.998786in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.998786in}}%
\pgfpathlineto{\pgfqpoint{2.985174in}{3.010336in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{3.010336in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{3.013223in}}%
\pgfpathlineto{\pgfqpoint{2.986157in}{3.013223in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{3.018998in}}%
\pgfpathlineto{\pgfqpoint{2.986648in}{3.018998in}}%
\pgfpathlineto{\pgfqpoint{2.986893in}{3.036323in}}%
\pgfpathlineto{\pgfqpoint{2.987139in}{3.036323in}}%
\pgfpathlineto{\pgfqpoint{2.987384in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{2.987875in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{2.988121in}{3.053648in}}%
\pgfpathlineto{\pgfqpoint{2.988367in}{3.053648in}}%
\pgfpathlineto{\pgfqpoint{2.988612in}{3.068086in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{3.068086in}}%
\pgfpathlineto{\pgfqpoint{2.989594in}{3.076748in}}%
\pgfpathlineto{\pgfqpoint{2.989840in}{3.076748in}}%
\pgfpathlineto{\pgfqpoint{2.989840in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{2.990331in}{3.085411in}}%
\pgfpathlineto{\pgfqpoint{2.990331in}{3.088298in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{3.088298in}}%
\pgfpathlineto{\pgfqpoint{2.991068in}{3.096961in}}%
\pgfpathlineto{\pgfqpoint{2.991313in}{3.096961in}}%
\pgfpathlineto{\pgfqpoint{2.991313in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.992050in}{3.120061in}}%
\pgfpathlineto{\pgfqpoint{2.992541in}{3.120061in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{3.125836in}}%
\pgfpathlineto{\pgfqpoint{2.993032in}{3.125836in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{3.143161in}}%
\pgfpathlineto{\pgfqpoint{2.993523in}{3.143161in}}%
\pgfpathlineto{\pgfqpoint{2.993768in}{3.148936in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{3.148936in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{3.183586in}}%
\pgfpathlineto{\pgfqpoint{2.995242in}{3.183586in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{2.995978in}{3.221123in}}%
\pgfpathlineto{\pgfqpoint{2.996224in}{3.221123in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{3.232673in}}%
\pgfpathlineto{\pgfqpoint{2.996961in}{3.232673in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{2.997452in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{3.261548in}}%
\pgfpathlineto{\pgfqpoint{2.998188in}{3.261548in}}%
\pgfpathlineto{\pgfqpoint{2.998434in}{3.275986in}}%
\pgfpathlineto{\pgfqpoint{2.998679in}{3.275986in}}%
\pgfpathlineto{\pgfqpoint{2.998925in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.999416in}{3.310636in}}%
\pgfpathlineto{\pgfqpoint{2.999662in}{3.310636in}}%
\pgfpathlineto{\pgfqpoint{2.999907in}{3.330848in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{3.330848in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{3.353948in}}%
\pgfpathlineto{\pgfqpoint{3.000644in}{3.353948in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{3.377048in}}%
\pgfpathlineto{\pgfqpoint{3.001135in}{3.377048in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{3.385711in}}%
\pgfpathlineto{\pgfqpoint{3.001626in}{3.385711in}}%
\pgfpathlineto{\pgfqpoint{3.001971in}{3.420361in}}%
\pgfpathlineto{\pgfqpoint{3.002117in}{3.420361in}}%
\pgfpathlineto{\pgfqpoint{3.002363in}{3.446348in}}%
\pgfpathlineto{\pgfqpoint{3.002608in}{3.446348in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.463673in}}%
\pgfpathlineto{\pgfqpoint{3.003099in}{3.463673in}}%
\pgfpathlineto{\pgfqpoint{3.003345in}{3.486773in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{3.486773in}}%
\pgfpathlineto{\pgfqpoint{3.003836in}{3.504098in}}%
\pgfpathlineto{\pgfqpoint{3.004327in}{3.504098in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{3.532973in}}%
\pgfpathlineto{\pgfqpoint{3.004818in}{3.532973in}}%
\pgfpathlineto{\pgfqpoint{3.005090in}{3.553186in}}%
\pgfpathlineto{\pgfqpoint{3.005309in}{3.553186in}}%
\pgfpathlineto{\pgfqpoint{3.005555in}{3.564736in}}%
\pgfpathlineto{\pgfqpoint{3.005800in}{3.564736in}}%
\pgfpathlineto{\pgfqpoint{3.006046in}{3.582061in}}%
\pgfpathlineto{\pgfqpoint{3.006291in}{3.582061in}}%
\pgfpathlineto{\pgfqpoint{3.006537in}{3.605161in}}%
\pgfpathlineto{\pgfqpoint{3.006782in}{3.605161in}}%
\pgfpathlineto{\pgfqpoint{3.007028in}{3.628261in}}%
\pgfpathlineto{\pgfqpoint{3.007273in}{3.628261in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{3.645586in}}%
\pgfpathlineto{\pgfqpoint{3.007763in}{3.645586in}}%
\pgfpathlineto{\pgfqpoint{3.008010in}{3.657136in}}%
\pgfpathlineto{\pgfqpoint{3.008256in}{3.657136in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{3.677348in}}%
\pgfpathlineto{\pgfqpoint{3.008747in}{3.677348in}}%
\pgfpathlineto{\pgfqpoint{3.008992in}{3.706223in}}%
\pgfpathlineto{\pgfqpoint{3.009238in}{3.706223in}}%
\pgfpathlineto{\pgfqpoint{3.009483in}{3.723548in}}%
\pgfpathlineto{\pgfqpoint{3.009729in}{3.723548in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{3.735098in}}%
\pgfpathlineto{\pgfqpoint{3.010220in}{3.735098in}}%
\pgfpathlineto{\pgfqpoint{3.010466in}{3.749536in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{3.749536in}}%
\pgfpathlineto{\pgfqpoint{3.010957in}{3.761086in}}%
\pgfpathlineto{\pgfqpoint{3.011202in}{3.761086in}}%
\pgfpathlineto{\pgfqpoint{3.011202in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{3.778411in}}%
\pgfpathlineto{\pgfqpoint{3.011976in}{3.784186in}}%
\pgfpathlineto{\pgfqpoint{3.012184in}{3.784186in}}%
\pgfpathlineto{\pgfqpoint{3.012430in}{3.801511in}}%
\pgfpathlineto{\pgfqpoint{3.012675in}{3.801511in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{3.813061in}}%
\pgfpathlineto{\pgfqpoint{3.013167in}{3.813061in}}%
\pgfpathlineto{\pgfqpoint{3.013504in}{3.821723in}}%
\pgfpathlineto{\pgfqpoint{3.013658in}{3.821723in}}%
\pgfpathlineto{\pgfqpoint{3.013903in}{3.839048in}}%
\pgfpathlineto{\pgfqpoint{3.014149in}{3.839048in}}%
\pgfpathlineto{\pgfqpoint{3.014394in}{3.859261in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{3.859261in}}%
\pgfpathlineto{\pgfqpoint{3.014885in}{3.873698in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{3.873698in}}%
\pgfpathlineto{\pgfqpoint{3.015131in}{3.879473in}}%
\pgfpathlineto{\pgfqpoint{3.015622in}{3.879473in}}%
\pgfpathlineto{\pgfqpoint{3.015877in}{3.896798in}}%
\pgfpathlineto{\pgfqpoint{3.016450in}{3.896798in}}%
\pgfpathlineto{\pgfqpoint{3.016627in}{3.905461in}}%
\pgfpathlineto{\pgfqpoint{3.016850in}{3.905461in}}%
\pgfpathlineto{\pgfqpoint{3.017095in}{3.914123in}}%
\pgfpathlineto{\pgfqpoint{3.017341in}{3.914123in}}%
\pgfpathlineto{\pgfqpoint{3.017586in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{3.017832in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{3.018077in}{3.968986in}}%
\pgfpathlineto{\pgfqpoint{3.018323in}{3.968986in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{3.983423in}}%
\pgfpathlineto{\pgfqpoint{3.019060in}{3.983423in}}%
\pgfpathlineto{\pgfqpoint{3.019305in}{3.997861in}}%
\pgfpathlineto{\pgfqpoint{3.019497in}{3.997861in}}%
\pgfpathlineto{\pgfqpoint{3.019796in}{4.006523in}}%
\pgfpathlineto{\pgfqpoint{3.019997in}{4.006523in}}%
\pgfpathlineto{\pgfqpoint{3.020287in}{4.015186in}}%
\pgfpathlineto{\pgfqpoint{3.020388in}{4.015186in}}%
\pgfpathlineto{\pgfqpoint{3.020533in}{4.035398in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{4.035398in}}%
\pgfpathlineto{\pgfqpoint{3.021056in}{4.055611in}}%
\pgfpathlineto{\pgfqpoint{3.021156in}{4.055611in}}%
\pgfpathlineto{\pgfqpoint{3.021269in}{4.067161in}}%
\pgfpathlineto{\pgfqpoint{3.021761in}{4.067161in}}%
\pgfpathlineto{\pgfqpoint{3.022006in}{4.078711in}}%
\pgfpathlineto{\pgfqpoint{3.022201in}{4.078711in}}%
\pgfpathlineto{\pgfqpoint{3.022497in}{4.093148in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.093148in}}%
\pgfpathlineto{\pgfqpoint{3.022743in}{4.104698in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{4.104698in}}%
\pgfpathlineto{\pgfqpoint{3.023479in}{4.122023in}}%
\pgfpathlineto{\pgfqpoint{3.023725in}{4.122023in}}%
\pgfpathlineto{\pgfqpoint{3.023970in}{4.145123in}}%
\pgfpathlineto{\pgfqpoint{3.024632in}{4.145123in}}%
\pgfpathlineto{\pgfqpoint{3.024953in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{3.025444in}{4.156673in}}%
\pgfpathlineto{\pgfqpoint{3.025689in}{4.176886in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{4.176886in}}%
\pgfpathlineto{\pgfqpoint{3.026180in}{4.185548in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{4.185548in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{4.194211in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{4.194211in}}%
\pgfpathlineto{\pgfqpoint{3.027163in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.027338in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{4.231748in}}%
\pgfpathlineto{\pgfqpoint{3.027899in}{4.231748in}}%
\pgfpathlineto{\pgfqpoint{3.028226in}{4.243298in}}%
\pgfpathlineto{\pgfqpoint{3.028390in}{4.243298in}}%
\pgfpathlineto{\pgfqpoint{3.028661in}{4.257736in}}%
\pgfpathlineto{\pgfqpoint{3.028881in}{4.257736in}}%
\pgfpathlineto{\pgfqpoint{3.029222in}{4.289498in}}%
\pgfpathlineto{\pgfqpoint{3.029372in}{4.289498in}}%
\pgfpathlineto{\pgfqpoint{3.029618in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{3.030109in}{4.321261in}}%
\pgfpathlineto{\pgfqpoint{3.030355in}{4.321261in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.341473in}}%
\pgfpathlineto{\pgfqpoint{3.030846in}{4.341473in}}%
\pgfpathlineto{\pgfqpoint{3.031091in}{4.376123in}}%
\pgfpathlineto{\pgfqpoint{3.031337in}{4.376123in}}%
\pgfpathlineto{\pgfqpoint{3.031582in}{4.384786in}}%
\pgfpathlineto{\pgfqpoint{3.031828in}{4.384786in}}%
\pgfpathlineto{\pgfqpoint{3.032073in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{3.032565in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{3.032810in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.033056in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.033056in}{4.410773in}}%
\pgfpathlineto{\pgfqpoint{3.034038in}{4.410773in}}%
\pgfpathlineto{\pgfqpoint{3.034283in}{4.425211in}}%
\pgfpathlineto{\pgfqpoint{3.034738in}{4.425211in}}%
\pgfpathlineto{\pgfqpoint{3.035020in}{4.448311in}}%
\pgfpathlineto{\pgfqpoint{3.035266in}{4.448311in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{4.480073in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.480073in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{4.488736in}}%
\pgfpathlineto{\pgfqpoint{3.036248in}{4.488736in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.500286in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{4.500286in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{4.506061in}}%
\pgfpathlineto{\pgfqpoint{3.037475in}{4.506061in}}%
\pgfpathlineto{\pgfqpoint{3.037475in}{4.511836in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{4.511836in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{4.514723in}}%
\pgfpathlineto{\pgfqpoint{3.038458in}{4.514723in}}%
\pgfpathlineto{\pgfqpoint{3.038458in}{4.517611in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{4.517611in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{4.520498in}}%
\pgfpathlineto{\pgfqpoint{3.039440in}{4.520498in}}%
\pgfpathlineto{\pgfqpoint{3.039440in}{4.523386in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.523386in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.526273in}}%
\pgfpathlineto{\pgfqpoint{3.041971in}{4.526273in}}%
\pgfpathlineto{\pgfqpoint{3.041971in}{4.529161in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{4.529161in}}%
\pgfpathlineto{\pgfqpoint{3.042905in}{4.534936in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{4.534936in}}%
\pgfpathlineto{\pgfqpoint{3.043860in}{4.540711in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.540711in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.543598in}}%
\pgfpathlineto{\pgfqpoint{3.045824in}{4.543598in}}%
\pgfpathlineto{\pgfqpoint{3.045824in}{4.546486in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{4.546486in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{4.552261in}}%
\pgfpathlineto{\pgfqpoint{3.047788in}{4.552261in}}%
\pgfpathlineto{\pgfqpoint{3.048034in}{4.560923in}}%
\pgfpathlineto{\pgfqpoint{3.048279in}{4.560923in}}%
\pgfpathlineto{\pgfqpoint{3.048525in}{4.569586in}}%
\pgfpathlineto{\pgfqpoint{3.048770in}{4.569586in}}%
\pgfpathlineto{\pgfqpoint{3.049016in}{4.581136in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.581136in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{5.540915in}{1.147466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{1.147466in}}{\pgfqpoint{5.571471in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{5.571471in}{2.479966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{2.510522in}}{\pgfqpoint{5.540915in}{2.510522in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{2.510522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180425in}{2.510522in}}{\pgfqpoint{4.180425in}{2.479966in}}%
\pgfpathlineto{\pgfqpoint{4.180425in}{1.178022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180425in}{1.147466in}}{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{1.147466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.40in,y=2.330662in,left,base]{Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{2.16381in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{2.16381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.75in,y=2.110337in,left,base]{\g/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.946409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.75in,y=1.892937in,left,base]{\sat/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.729009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.75in,y=1.675537in,left,base]{\satl/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.511608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.75in,y=1.458136in,left,base]{\astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355179in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.507956in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{4.660734in}{1.294208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.75in,y=1.240736in,left,base]{\eut/}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/cdf-value-no-failed-AST-EUT-SAT-SATL-T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%   
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%   
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\terr/{\mbox{\textsc{Terrestrial}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.729268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594099in, y=0.482826in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137438in, y=0.341781in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915582in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751299in, y=0.341781in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529444in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{2.529444in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365161in, y=0.341781in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143305in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955957in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757167in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{3.757167in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569819in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371028in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.371028in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183680in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984889in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{4.984889in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797541in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411403in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{20.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167860in,y=0.221345in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407376in, y=0.848553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{1.630111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.587753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{2.369311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.326953in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.108511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=3.066153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{3.847711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=3.805353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.544553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.738911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888418in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.888418in}{0.897755in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{0.897755in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{0.899110in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{0.903568in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.912357in}{0.938822in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{0.938822in}}%
\pgfpathlineto{\pgfqpoint{0.919554in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{0.922902in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{0.924396in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{0.924477in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{0.926033in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.926474in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{0.928331in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{0.929561in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{0.929601in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.930742in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.931923in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{0.932157in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{0.932225in}{1.116777in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.116777in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{0.933371in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{0.933430in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{0.934568in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{0.934721in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{0.937363in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.937888in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{0.940145in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.267355in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.267355in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.081335in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.082148in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.087785in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.094921in}{1.349488in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.349488in}}%
\pgfpathlineto{\pgfqpoint{1.095367in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{1.097341in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{1.397399in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.397399in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.113061in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.417933in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.151925in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{1.154710in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{1.472688in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.472688in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{1.182204in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{1.185648in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{1.185748in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{1.189686in}{1.547977in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.547977in}}%
\pgfpathlineto{\pgfqpoint{1.193139in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.561666in}}%
\pgfpathlineto{\pgfqpoint{1.195639in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{1.212316in}{1.602733in}}%
\pgfpathlineto{\pgfqpoint{1.213405in}{1.602733in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{1.616422in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{1.616422in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.236950in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{1.678022in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{1.678022in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.255291in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{1.276684in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.280743in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{1.300584in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{1.307911in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{1.309360in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{1.312483in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{1.855977in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.855977in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{1.329895in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{1.338523in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{1.903888in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.341390in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{1.342969in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{1.938111in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.352295in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.979177in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{2.027088in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.027088in}}%
\pgfpathlineto{\pgfqpoint{1.366317in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{1.368984in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{1.377024in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.074999in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{2.081844in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.081844in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{2.088688in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.088688in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{1.387207in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{1.387279in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{1.394352in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{1.402786in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{1.414144in}{2.157133in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.157133in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{2.191355in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.191355in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.937320in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{1.979256in}{2.225577in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.225577in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{2.232422in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.232422in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{1.992338in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.259799in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{2.266644in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.266644in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{2.273488in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.273488in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{2.307711in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.307711in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.321399in}}%
\pgfpathlineto{\pgfqpoint{2.061913in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{2.064686in}{2.335088in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.335088in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{2.071486in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{2.071742in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{2.079027in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{2.376155in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.376155in}}%
\pgfpathlineto{\pgfqpoint{2.093438in}{2.382999in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.382999in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{2.403533in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.403533in}}%
\pgfpathlineto{\pgfqpoint{2.130521in}{2.410377in}}%
\pgfpathlineto{\pgfqpoint{2.137455in}{2.410377in}}%
\pgfpathlineto{\pgfqpoint{2.137456in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{2.430911in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.430911in}}%
\pgfpathlineto{\pgfqpoint{2.150761in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{2.153326in}{2.444599in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.444599in}}%
\pgfpathlineto{\pgfqpoint{2.160187in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.451444in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{2.465133in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.465133in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.471977in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.471977in}}%
\pgfpathlineto{\pgfqpoint{2.180578in}{2.478822in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.478822in}}%
\pgfpathlineto{\pgfqpoint{2.185838in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{2.192587in}{2.492511in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.492511in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.499355in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.499355in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{2.222484in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.513044in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{2.526733in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.526733in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.540422in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.540422in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{2.257839in}{2.547266in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{2.288332in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{2.290807in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.602022in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{2.300692in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{2.300699in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{2.308689in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.643088in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{2.327795in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{2.663622in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.663622in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{2.677311in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.677311in}}%
\pgfpathlineto{\pgfqpoint{2.381779in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{2.389701in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.732066in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.732066in}}%
\pgfpathlineto{\pgfqpoint{2.414504in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{2.416646in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{2.416738in}{2.752599in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{2.752599in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{2.419752in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{2.419918in}{2.773133in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{2.773133in}}%
\pgfpathlineto{\pgfqpoint{2.423113in}{2.779977in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{2.779977in}}%
\pgfpathlineto{\pgfqpoint{2.427192in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{2.786822in}}%
\pgfpathlineto{\pgfqpoint{2.427657in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{2.432633in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{2.441081in}{2.814199in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.814199in}}%
\pgfpathlineto{\pgfqpoint{2.442065in}{2.821044in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{2.821044in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{2.841577in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{2.841577in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{2.848422in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{2.848422in}}%
\pgfpathlineto{\pgfqpoint{2.467652in}{2.855266in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{2.855266in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{2.471108in}{2.868955in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{2.868955in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{2.875799in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{2.875799in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{2.882644in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{2.882644in}}%
\pgfpathlineto{\pgfqpoint{2.477880in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{2.479002in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{2.489948in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{2.910022in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{2.910022in}}%
\pgfpathlineto{\pgfqpoint{2.503950in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{2.516686in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{2.535190in}{2.951088in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{2.951088in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{2.542008in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{2.551520in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{2.992155in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{2.992155in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{2.556709in}{3.005844in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.005844in}}%
\pgfpathlineto{\pgfqpoint{2.560376in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{3.019533in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.019533in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.026377in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{3.033222in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.033222in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{2.582440in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{2.584220in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{3.074288in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.074288in}}%
\pgfpathlineto{\pgfqpoint{2.584954in}{3.081133in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.081133in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{3.094822in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.094822in}}%
\pgfpathlineto{\pgfqpoint{2.590377in}{3.101666in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.101666in}}%
\pgfpathlineto{\pgfqpoint{2.603162in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.608382in}{3.115355in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.115355in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{3.122199in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.122199in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{2.615390in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.142733in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.142733in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{3.149577in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.149577in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{3.156422in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.156422in}}%
\pgfpathlineto{\pgfqpoint{2.630466in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{3.170111in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.170111in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{3.176955in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.176955in}}%
\pgfpathlineto{\pgfqpoint{2.646544in}{3.183799in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.183799in}}%
\pgfpathlineto{\pgfqpoint{2.647463in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.190644in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{3.197488in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.197488in}}%
\pgfpathlineto{\pgfqpoint{2.655201in}{3.204333in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.204333in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{3.211177in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.211177in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.218022in}}%
\pgfpathlineto{\pgfqpoint{2.683689in}{3.224866in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.224866in}}%
\pgfpathlineto{\pgfqpoint{2.692335in}{3.231711in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.231711in}}%
\pgfpathlineto{\pgfqpoint{2.695690in}{3.238555in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.238555in}}%
\pgfpathlineto{\pgfqpoint{2.707806in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.252244in}}%
\pgfpathlineto{\pgfqpoint{2.738284in}{3.252244in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{2.751786in}{3.279622in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.279622in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{3.286466in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.286466in}}%
\pgfpathlineto{\pgfqpoint{2.761387in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{3.306999in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.306999in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.786542in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.327533in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{3.334377in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.334377in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{2.796120in}{3.348066in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.348066in}}%
\pgfpathlineto{\pgfqpoint{2.798923in}{3.354911in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.354911in}}%
\pgfpathlineto{\pgfqpoint{2.802279in}{3.361755in}}%
\pgfpathlineto{\pgfqpoint{2.805639in}{3.361755in}}%
\pgfpathlineto{\pgfqpoint{2.805812in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{2.813027in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.382288in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{2.830350in}{3.395977in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.395977in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{3.423355in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.423355in}}%
\pgfpathlineto{\pgfqpoint{2.903618in}{3.430199in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.430199in}}%
\pgfpathlineto{\pgfqpoint{2.912398in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{3.443888in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.443888in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{3.457577in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.457577in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{2.991886in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{3.484955in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.484955in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{3.498644in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.498644in}}%
\pgfpathlineto{\pgfqpoint{3.060476in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{3.512333in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.512333in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.519177in}}%
\pgfpathlineto{\pgfqpoint{3.145803in}{3.526022in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.526022in}}%
\pgfpathlineto{\pgfqpoint{3.163587in}{3.532866in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.532866in}}%
\pgfpathlineto{\pgfqpoint{3.187152in}{3.539711in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.539711in}}%
\pgfpathlineto{\pgfqpoint{3.214586in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{3.553399in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.553399in}}%
\pgfpathlineto{\pgfqpoint{3.227081in}{3.560244in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.560244in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{3.573933in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.573933in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{3.580777in}}%
\pgfpathlineto{\pgfqpoint{3.295238in}{3.580777in}}%
\pgfpathlineto{\pgfqpoint{3.295282in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{3.308539in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.601311in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{3.608155in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.608155in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{3.614999in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.614999in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{3.621844in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.621844in}}%
\pgfpathlineto{\pgfqpoint{3.327843in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{3.334212in}{3.635533in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.635533in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.649222in}}%
\pgfpathlineto{\pgfqpoint{3.387471in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.656066in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{3.412416in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{3.418215in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.683444in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.683444in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{3.430578in}{3.697133in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.697133in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{3.703977in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.703977in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.710822in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{3.717666in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.717666in}}%
\pgfpathlineto{\pgfqpoint{3.468528in}{3.724511in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.724511in}}%
\pgfpathlineto{\pgfqpoint{3.475781in}{3.731355in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.731355in}}%
\pgfpathlineto{\pgfqpoint{3.483041in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{3.745044in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.745044in}}%
\pgfpathlineto{\pgfqpoint{3.506792in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{3.514227in}{3.758733in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.758733in}}%
\pgfpathlineto{\pgfqpoint{3.521211in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.765577in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{3.772422in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.772422in}}%
\pgfpathlineto{\pgfqpoint{3.533134in}{3.779266in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.779266in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{3.786111in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.786111in}}%
\pgfpathlineto{\pgfqpoint{3.539697in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.792955in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{3.799799in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.799799in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{3.806644in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.806644in}}%
\pgfpathlineto{\pgfqpoint{3.573077in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{3.586058in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{3.605461in}{3.834022in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.834022in}}%
\pgfpathlineto{\pgfqpoint{3.609568in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{3.854555in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.854555in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.861399in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.861399in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{3.868244in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.868244in}}%
\pgfpathlineto{\pgfqpoint{3.630439in}{3.875088in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.875088in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{3.881933in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.881933in}}%
\pgfpathlineto{\pgfqpoint{3.640974in}{3.888777in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.888777in}}%
\pgfpathlineto{\pgfqpoint{3.650728in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{3.664374in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{3.909311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.909311in}}%
\pgfpathlineto{\pgfqpoint{3.683918in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{3.916155in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{3.922999in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{3.922999in}}%
\pgfpathlineto{\pgfqpoint{3.691298in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{3.716975in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{3.717434in}{3.936688in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{3.950377in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{3.950377in}}%
\pgfpathlineto{\pgfqpoint{3.717847in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{3.724101in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{3.970911in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{3.970911in}}%
\pgfpathlineto{\pgfqpoint{3.736641in}{3.977755in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{3.977755in}}%
\pgfpathlineto{\pgfqpoint{3.743748in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{3.984599in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{3.773481in}{4.005133in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.005133in}}%
\pgfpathlineto{\pgfqpoint{3.776214in}{4.011977in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{4.011977in}}%
\pgfpathlineto{\pgfqpoint{3.787793in}{4.025666in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.025666in}}%
\pgfpathlineto{\pgfqpoint{3.790156in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{3.813532in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.039355in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{4.046199in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.046199in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{4.053044in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.053044in}}%
\pgfpathlineto{\pgfqpoint{3.827862in}{4.059888in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.059888in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.066733in}}%
\pgfpathlineto{\pgfqpoint{3.845605in}{4.073577in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.073577in}}%
\pgfpathlineto{\pgfqpoint{3.847664in}{4.080422in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.080422in}}%
\pgfpathlineto{\pgfqpoint{3.857984in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.094111in}}%
\pgfpathlineto{\pgfqpoint{3.875787in}{4.100955in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.100955in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.107799in}}%
\pgfpathlineto{\pgfqpoint{3.894054in}{4.107799in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{3.905842in}{4.128333in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.128333in}}%
\pgfpathlineto{\pgfqpoint{3.907018in}{4.135177in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.135177in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{4.142022in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.142022in}}%
\pgfpathlineto{\pgfqpoint{3.926524in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{3.927323in}{4.148866in}}%
\pgfpathlineto{\pgfqpoint{3.927558in}{4.162555in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.162555in}}%
\pgfpathlineto{\pgfqpoint{3.934570in}{4.169399in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.169399in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.176244in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.183088in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.183088in}}%
\pgfpathlineto{\pgfqpoint{3.938257in}{4.189933in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.189933in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{4.196777in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{4.196777in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{4.210466in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.210466in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{4.224155in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.224155in}}%
\pgfpathlineto{\pgfqpoint{3.967009in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.230999in}}%
\pgfpathlineto{\pgfqpoint{3.969617in}{4.237844in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.237844in}}%
\pgfpathlineto{\pgfqpoint{3.971249in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{3.972649in}{4.251533in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.251533in}}%
\pgfpathlineto{\pgfqpoint{3.978550in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.258377in}}%
\pgfpathlineto{\pgfqpoint{3.983996in}{4.265222in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.265222in}}%
\pgfpathlineto{\pgfqpoint{3.994546in}{4.272066in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.272066in}}%
\pgfpathlineto{\pgfqpoint{3.996016in}{4.278911in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.278911in}}%
\pgfpathlineto{\pgfqpoint{4.005283in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.285755in}}%
\pgfpathlineto{\pgfqpoint{4.006377in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{4.007385in}{4.299444in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.299444in}}%
\pgfpathlineto{\pgfqpoint{4.022263in}{4.306288in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.306288in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.313133in}}%
\pgfpathlineto{\pgfqpoint{4.037156in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{4.039003in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{4.046548in}{4.333666in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.333666in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{4.063386in}{4.347355in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.347355in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{4.354199in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.354199in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{4.361044in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.361044in}}%
\pgfpathlineto{\pgfqpoint{4.080006in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{4.104854in}{4.374733in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.374733in}}%
\pgfpathlineto{\pgfqpoint{4.109222in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{4.117463in}{4.388422in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{4.388422in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{4.119386in}{4.408955in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.408955in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{4.415799in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.415799in}}%
\pgfpathlineto{\pgfqpoint{4.141692in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.422644in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{4.429488in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.429488in}}%
\pgfpathlineto{\pgfqpoint{4.192740in}{4.436333in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.436333in}}%
\pgfpathlineto{\pgfqpoint{4.196759in}{4.443177in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.443177in}}%
\pgfpathlineto{\pgfqpoint{4.220870in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.450022in}}%
\pgfpathlineto{\pgfqpoint{4.227159in}{4.456866in}}%
\pgfpathlineto{\pgfqpoint{4.230823in}{4.456866in}}%
\pgfpathlineto{\pgfqpoint{4.230885in}{4.470555in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.470555in}}%
\pgfpathlineto{\pgfqpoint{4.281308in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.477399in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{4.484244in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.484244in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{4.497933in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.497933in}}%
\pgfpathlineto{\pgfqpoint{4.317534in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.504777in}}%
\pgfpathlineto{\pgfqpoint{4.352933in}{4.511622in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.511622in}}%
\pgfpathlineto{\pgfqpoint{4.371056in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{4.382109in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{4.386128in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.469945in}{4.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.538999in}}%
\pgfpathlineto{\pgfqpoint{4.614716in}{4.545844in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.545844in}}%
\pgfpathlineto{\pgfqpoint{4.616506in}{4.552688in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.552688in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{4.733041in}{4.566377in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.566377in}}%
\pgfpathlineto{\pgfqpoint{4.784253in}{4.573222in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.573222in}}%
\pgfpathlineto{\pgfqpoint{4.927890in}{4.580066in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.580066in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.984544in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{0.900316in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{0.901970in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{0.914981in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{0.917616in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{0.928456in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.012840in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.012840in}}%
\pgfpathlineto{\pgfqpoint{0.965826in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.985257in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.991478in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.000798in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{1.004579in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.050944in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.046574in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.119529in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.119529in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.054749in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.058850in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{1.059655in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{1.072064in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.233838in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.233838in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.075603in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.083722in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.099065in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{1.103632in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{1.112547in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{1.112819in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{1.113329in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{1.118770in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.123604in}{1.371010in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.371010in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{1.130051in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{1.133396in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{1.439595in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{1.439595in}}%
\pgfpathlineto{\pgfqpoint{1.136714in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{1.137580in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.140544in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{1.141844in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.143350in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.154054in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.154917in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.155326in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.155539in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.157905in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.161581in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{1.166162in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.683455in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.691075in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{1.691075in}}%
\pgfpathlineto{\pgfqpoint{1.173173in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{1.175372in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{1.197564in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{1.198449in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{1.858729in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{1.858729in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{1.896832in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{1.896832in}}%
\pgfpathlineto{\pgfqpoint{1.213410in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{1.217887in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.219268in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{1.942556in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{1.942556in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{1.227034in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{1.995900in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{1.995900in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{1.234502in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{1.236829in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.072106in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{1.309759in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{2.110210in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.110210in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{1.368993in}{2.125451in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.125451in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{1.395681in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.155933in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.155933in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{2.178795in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.178795in}}%
\pgfpathlineto{\pgfqpoint{1.469238in}{2.186416in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.186416in}}%
\pgfpathlineto{\pgfqpoint{1.484050in}{2.194036in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.194036in}}%
\pgfpathlineto{\pgfqpoint{1.489614in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{1.496874in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.216898in}}%
\pgfpathlineto{\pgfqpoint{1.545356in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{2.239760in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.239760in}}%
\pgfpathlineto{\pgfqpoint{1.570745in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.609465in}{2.255001in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.255001in}}%
\pgfpathlineto{\pgfqpoint{1.617359in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.270243in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.270243in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{1.634346in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{1.641841in}{2.300725in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.300725in}}%
\pgfpathlineto{\pgfqpoint{1.642341in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.323587in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.323587in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{1.669553in}{2.354069in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.354069in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{1.673390in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{1.674793in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{1.696551in}{2.384552in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.384552in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{1.701028in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.399793in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.415034in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.422655in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.422655in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.430275in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{2.437896in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.437896in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{1.740829in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{1.742948in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{2.483620in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.483620in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{2.498861in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.498861in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.774762in}{2.514102in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.514102in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{1.794026in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{2.536964in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.536964in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{1.807210in}{2.552205in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.552205in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.567447in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.567447in}}%
\pgfpathlineto{\pgfqpoint{1.821411in}{2.575067in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.575067in}}%
\pgfpathlineto{\pgfqpoint{1.827728in}{2.582688in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.582688in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{2.597929in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.597929in}}%
\pgfpathlineto{\pgfqpoint{1.831401in}{2.605550in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{2.605550in}}%
\pgfpathlineto{\pgfqpoint{1.834723in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{1.858805in}{2.658894in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{2.658894in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{2.666515in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{2.666515in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{2.681756in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{2.681756in}}%
\pgfpathlineto{\pgfqpoint{1.877122in}{2.689377in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{2.689377in}}%
\pgfpathlineto{\pgfqpoint{1.877812in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{2.704618in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{2.704618in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{2.719859in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{2.735100in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{2.742721in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{1.907392in}{2.757962in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{2.757962in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.780824in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{2.780824in}}%
\pgfpathlineto{\pgfqpoint{1.921263in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{1.921893in}{2.803686in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{2.803686in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{2.811306in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{2.811306in}}%
\pgfpathlineto{\pgfqpoint{1.930872in}{2.818927in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{2.818927in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{1.933126in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.841789in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{2.841789in}}%
\pgfpathlineto{\pgfqpoint{1.942321in}{2.849410in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{2.849410in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{2.857030in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{2.857030in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{1.966404in}{2.940857in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{2.940857in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{2.948478in}}%
\pgfpathlineto{\pgfqpoint{1.969592in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{1.983248in}{2.971339in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{2.971339in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{2.978960in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{2.978960in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{2.994201in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{2.994201in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{3.001822in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.001822in}}%
\pgfpathlineto{\pgfqpoint{1.996429in}{3.009443in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.009443in}}%
\pgfpathlineto{\pgfqpoint{1.998921in}{3.017063in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.017063in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{2.009870in}{3.032304in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.032304in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.039925in}}%
\pgfpathlineto{\pgfqpoint{2.014031in}{3.039925in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{3.055166in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{3.055166in}}%
\pgfpathlineto{\pgfqpoint{2.015813in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.018453in}{3.078028in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.078028in}}%
\pgfpathlineto{\pgfqpoint{2.021492in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{3.100890in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.100890in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.116131in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.116131in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{3.123752in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.123752in}}%
\pgfpathlineto{\pgfqpoint{2.033809in}{3.131372in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.131372in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{2.035575in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{2.044370in}{3.161855in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.161855in}}%
\pgfpathlineto{\pgfqpoint{2.053737in}{3.169475in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.169475in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{3.184717in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.184717in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.192337in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.192337in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{3.199958in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.199958in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{3.207579in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.207579in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.222820in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.222820in}}%
\pgfpathlineto{\pgfqpoint{2.076775in}{3.230440in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.230440in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{3.238061in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.238061in}}%
\pgfpathlineto{\pgfqpoint{2.081364in}{3.245682in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.245682in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{3.253302in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.253302in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{3.276164in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.276164in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{3.283785in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.283785in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.291405in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.291405in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{2.130254in}{3.314267in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.314267in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{2.138397in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{2.138416in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.352370in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.352370in}}%
\pgfpathlineto{\pgfqpoint{2.165392in}{3.359991in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.359991in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{3.367612in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.367612in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{3.375232in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.375232in}}%
\pgfpathlineto{\pgfqpoint{2.187943in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{3.398094in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.398094in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{2.204372in}{3.413335in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.413335in}}%
\pgfpathlineto{\pgfqpoint{2.206294in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{2.207961in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{2.216996in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{2.237728in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.466680in}}%
\pgfpathlineto{\pgfqpoint{2.243428in}{3.474300in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.474300in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{3.481921in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.481921in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{2.248262in}{3.497162in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{3.497162in}}%
\pgfpathlineto{\pgfqpoint{2.251875in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{3.520024in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.520024in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{3.527645in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.527645in}}%
\pgfpathlineto{\pgfqpoint{2.275925in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.535265in}}%
\pgfpathlineto{\pgfqpoint{2.284498in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{3.550506in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{3.550506in}}%
\pgfpathlineto{\pgfqpoint{2.287079in}{3.565748in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.565748in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{2.290798in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{3.596230in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.596230in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.603851in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.603851in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{3.611471in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.611471in}}%
\pgfpathlineto{\pgfqpoint{2.325169in}{3.619092in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.619092in}}%
\pgfpathlineto{\pgfqpoint{2.329097in}{3.626713in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.626713in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{3.634333in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.634333in}}%
\pgfpathlineto{\pgfqpoint{2.331644in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.649574in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.649574in}}%
\pgfpathlineto{\pgfqpoint{2.341035in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{3.664816in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.664816in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.672436in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.687678in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.687678in}}%
\pgfpathlineto{\pgfqpoint{2.380353in}{3.695298in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.695298in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{3.702919in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.702919in}}%
\pgfpathlineto{\pgfqpoint{2.402810in}{3.710539in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.710539in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{3.718160in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.718160in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.725781in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.725781in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{3.733401in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.733401in}}%
\pgfpathlineto{\pgfqpoint{2.418663in}{3.741022in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{3.741022in}}%
\pgfpathlineto{\pgfqpoint{2.427501in}{3.756263in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.756263in}}%
\pgfpathlineto{\pgfqpoint{2.436291in}{3.763884in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.763884in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{3.779125in}}%
\pgfpathlineto{\pgfqpoint{2.458934in}{3.779125in}}%
\pgfpathlineto{\pgfqpoint{2.459092in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{2.470783in}{3.801987in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.801987in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{3.809607in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.809607in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{3.824849in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.824849in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{3.832469in}}%
\pgfpathlineto{\pgfqpoint{2.492945in}{3.832469in}}%
\pgfpathlineto{\pgfqpoint{2.493075in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{3.855331in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{3.855331in}}%
\pgfpathlineto{\pgfqpoint{2.497735in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{3.870572in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{3.870572in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{3.878193in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{3.878193in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{3.885814in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{3.885814in}}%
\pgfpathlineto{\pgfqpoint{2.512455in}{3.893434in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{3.893434in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{3.901055in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{3.901055in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{2.559396in}{3.931537in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{3.931537in}}%
\pgfpathlineto{\pgfqpoint{2.560316in}{3.939158in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{3.939158in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{3.946779in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{3.946779in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{3.962020in}}%
\pgfpathlineto{\pgfqpoint{2.581076in}{3.969640in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{3.969640in}}%
\pgfpathlineto{\pgfqpoint{2.602142in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{2.607490in}{3.984882in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{3.984882in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{3.992502in}}%
\pgfpathlineto{\pgfqpoint{2.636532in}{3.992502in}}%
\pgfpathlineto{\pgfqpoint{2.636583in}{4.007744in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.007744in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{4.022985in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.022985in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{4.030605in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.030605in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{4.038226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.038226in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{4.068708in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.068708in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.076329in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{4.083950in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.083950in}}%
\pgfpathlineto{\pgfqpoint{2.717202in}{4.091570in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.091570in}}%
\pgfpathlineto{\pgfqpoint{2.722262in}{4.099191in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.099191in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.106812in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.106812in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.114432in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{4.122053in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.122053in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{4.129673in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.129673in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{4.137294in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{4.137294in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{4.152535in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.152535in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{4.160156in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.160156in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.167777in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.167777in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.175397in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.175397in}}%
\pgfpathlineto{\pgfqpoint{2.853050in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{2.862894in}{4.190638in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.190638in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{4.198259in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.198259in}}%
\pgfpathlineto{\pgfqpoint{2.888553in}{4.205880in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.205880in}}%
\pgfpathlineto{\pgfqpoint{2.897118in}{4.213500in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.213500in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{4.228741in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.228741in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{4.243983in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.243983in}}%
\pgfpathlineto{\pgfqpoint{2.931296in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.251603in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{2.963856in}{4.266845in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.266845in}}%
\pgfpathlineto{\pgfqpoint{2.970530in}{4.274465in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.274465in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{4.289706in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.289706in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{4.297327in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.297327in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{4.304948in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.304948in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{4.312568in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.312568in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{4.320189in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.320189in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{4.335430in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.335430in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{4.343051in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.343051in}}%
\pgfpathlineto{\pgfqpoint{3.054118in}{4.350671in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.350671in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{4.358292in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.358292in}}%
\pgfpathlineto{\pgfqpoint{3.079854in}{4.365913in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.365913in}}%
\pgfpathlineto{\pgfqpoint{3.081029in}{4.373533in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.373533in}}%
\pgfpathlineto{\pgfqpoint{3.082696in}{4.381154in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.381154in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{4.388774in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.388774in}}%
\pgfpathlineto{\pgfqpoint{3.085798in}{4.396395in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.396395in}}%
\pgfpathlineto{\pgfqpoint{3.094128in}{4.404016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.404016in}}%
\pgfpathlineto{\pgfqpoint{3.146510in}{4.411636in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.411636in}}%
\pgfpathlineto{\pgfqpoint{3.154605in}{4.419257in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.419257in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{4.426878in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.426878in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{3.234063in}{4.449739in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.449739in}}%
\pgfpathlineto{\pgfqpoint{3.251575in}{4.457360in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.457360in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{4.464981in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.464981in}}%
\pgfpathlineto{\pgfqpoint{3.268013in}{4.472601in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.472601in}}%
\pgfpathlineto{\pgfqpoint{3.268586in}{4.480222in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.480222in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{4.487843in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.487843in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{4.503084in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.503084in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.518325in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.518325in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{4.525946in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.525946in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{4.533566in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.533566in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{4.541187in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.541187in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{4.548807in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.548807in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{4.556428in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.556428in}}%
\pgfpathlineto{\pgfqpoint{3.626332in}{4.564049in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.564049in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{4.571669in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.571669in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.579290in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{4.010071in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750228in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.750228in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{0.752683in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{0.753911in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.756612in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{0.758085in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.759068in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{0.759559in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{0.760541in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{0.761032in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{0.761277in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{0.761523in}{0.962118in}}%
\pgfpathlineto{\pgfqpoint{0.761768in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{0.761959in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{0.762751in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.762996in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{0.763733in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.763941in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{0.764469in}{1.026544in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{0.764961in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{0.765783in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{0.766251in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{0.768153in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{0.768398in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.769608in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.769871in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{0.770103in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{0.770363in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{0.771099in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{0.771292in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{0.771590in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{0.772081in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{0.772818in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{1.196085in}}%
\pgfpathlineto{\pgfqpoint{0.773270in}{1.196085in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{0.773800in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{0.774046in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{0.774291in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{0.774537in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{0.775028in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{0.776010in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{0.776992in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{0.777238in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.777483in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{0.777974in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{0.778466in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{0.779297in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.779693in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{0.780184in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{0.781903in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{0.782294in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{0.782640in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{0.782885in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{0.784604in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{0.786814in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{0.788287in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{0.788533in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{0.789024in}{1.497868in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.497868in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{0.789761in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.790252in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{0.790988in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.791479in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.791725in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{0.792462in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{0.793198in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{0.793444in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{0.794180in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{0.795408in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{0.795899in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{0.797372in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{0.798122in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{0.798355in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{0.798846in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{0.799091in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{0.799828in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{0.800319in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{0.800565in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{0.801301in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{0.802529in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{0.802774in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{0.803266in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.786089in}}%
\pgfpathlineto{\pgfqpoint{0.804724in}{1.786089in}}%
\pgfpathlineto{\pgfqpoint{0.804739in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{0.805721in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{1.813215in}}%
\pgfpathlineto{\pgfqpoint{0.806314in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{0.807194in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{0.808422in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{0.809895in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{0.810141in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{0.810386in}{1.864078in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{0.810877in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.881032in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.881032in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.815995in}{1.897986in}}%
\pgfpathlineto{\pgfqpoint{0.816525in}{1.897986in}}%
\pgfpathlineto{\pgfqpoint{0.816770in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{0.817262in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{1.921722in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{0.819226in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{1.938676in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{1.938676in}}%
\pgfpathlineto{\pgfqpoint{0.821704in}{1.942067in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{1.942067in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{0.829539in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{0.831749in}{1.962411in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.962411in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{1.972584in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{1.972584in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.979366in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.979366in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{1.989538in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.989538in}}%
\pgfpathlineto{\pgfqpoint{0.869808in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{2.009883in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.009883in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{0.889452in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{0.890188in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{0.891907in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{2.037010in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{2.050573in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.050573in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{2.077700in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.077700in}}%
\pgfpathlineto{\pgfqpoint{0.893871in}{2.081090in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.081090in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{2.084481in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{2.084481in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{0.896818in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{2.148907in}}%
\pgfpathlineto{\pgfqpoint{0.897309in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{0.897555in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{2.192988in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{2.192988in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{2.311667in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.311667in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{0.953048in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.325230in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{2.328621in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.328621in}}%
\pgfpathlineto{\pgfqpoint{0.959923in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.332011in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{2.338793in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.338793in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.983986in}{2.352356in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.352356in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{2.376092in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{2.376092in}}%
\pgfpathlineto{\pgfqpoint{0.998965in}{2.386265in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.386265in}}%
\pgfpathlineto{\pgfqpoint{0.999947in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{2.393046in}}%
\pgfpathlineto{\pgfqpoint{1.002648in}{2.393046in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.403219in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.403219in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.406610in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.406610in}}%
\pgfpathlineto{\pgfqpoint{1.006331in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.009523in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.009768in}{2.416782in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.416782in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{2.426955in}}%
\pgfpathlineto{\pgfqpoint{1.013206in}{2.426955in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.443909in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.443909in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{1.021064in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{1.023028in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{1.024747in}{2.464254in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.464254in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{1.032113in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.033095in}{2.487989in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.487989in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.494771in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{2.494771in}}%
\pgfpathlineto{\pgfqpoint{1.036042in}{2.501553in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.501553in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{2.504944in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.504944in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{1.043408in}{2.525289in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.525289in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{1.048810in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{1.049547in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{1.052002in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{1.053230in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{1.055931in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{2.559197in}}%
\pgfpathlineto{\pgfqpoint{1.058386in}{2.559197in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.061087in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{1.064279in}{2.579542in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.579542in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.586323in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{2.593105in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.593105in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.596496in}}%
\pgfpathlineto{\pgfqpoint{1.072382in}{2.599887in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.599887in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.075329in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.075574in}{2.613450in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.613450in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{1.077293in}{2.616841in}}%
\pgfpathlineto{\pgfqpoint{1.077539in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{2.637186in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{2.637186in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.643967in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.643967in}}%
\pgfpathlineto{\pgfqpoint{1.084905in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{1.086624in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{2.654140in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.654140in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.657531in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.657531in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.667703in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.667703in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{2.681267in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.681267in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{2.688048in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.688048in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.691439in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{1.103567in}{2.701611in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.701611in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{1.113634in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{2.715175in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.715175in}}%
\pgfpathlineto{\pgfqpoint{1.115107in}{2.721956in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.721956in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{2.725347in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.725347in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{2.728738in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.728738in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.735520in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.735520in}}%
\pgfpathlineto{\pgfqpoint{1.130822in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{1.132541in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{1.132786in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{2.755865in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{2.755865in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{2.772819in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.772819in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{1.140153in}{2.779600in}}%
\pgfpathlineto{\pgfqpoint{1.140644in}{2.779600in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{2.793164in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.793164in}}%
\pgfpathlineto{\pgfqpoint{1.143590in}{2.796555in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.796555in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{2.806727in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.806727in}}%
\pgfpathlineto{\pgfqpoint{1.148992in}{2.813509in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.813509in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{2.833854in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.833854in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{1.155622in}{2.840635in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.840635in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{2.847417in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.847417in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.854199in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.854199in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.860980in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{2.860980in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{2.871153in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.871153in}}%
\pgfpathlineto{\pgfqpoint{1.171091in}{2.874544in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.874544in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{2.877934in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.877934in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{1.176984in}{2.884716in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.884716in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{2.888107in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{2.888107in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{2.894889in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{2.894889in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{2.898279in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{2.898279in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{2.922015in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.922015in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.248438in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{2.932188in}}%
\pgfpathlineto{\pgfqpoint{1.253840in}{2.932188in}}%
\pgfpathlineto{\pgfqpoint{1.254085in}{2.938969in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{2.938969in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.259487in}{2.945751in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{2.945751in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{2.949142in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{1.263662in}{2.955923in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{2.955923in}}%
\pgfpathlineto{\pgfqpoint{1.267099in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{2.962705in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{2.962705in}}%
\pgfpathlineto{\pgfqpoint{1.271028in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{1.282077in}{2.976268in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{2.976268in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{1.285761in}{2.993222in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{2.993222in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{3.010177in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.010177in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{3.016958in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.016958in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.020349in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.020349in}}%
\pgfpathlineto{\pgfqpoint{1.311297in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.023740in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{3.027131in}}%
\pgfpathlineto{\pgfqpoint{1.314244in}{3.027131in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{3.037303in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.037303in}}%
\pgfpathlineto{\pgfqpoint{1.320873in}{3.040694in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{3.040694in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{3.047476in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.047476in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.050867in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.050867in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{3.054257in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.054257in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{3.057648in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.057648in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.064430in}}%
\pgfpathlineto{\pgfqpoint{1.332905in}{3.064430in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{3.074602in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.074602in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{3.094947in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.094947in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{1.348129in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.101729in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{3.122074in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.122074in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{3.128855in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.128855in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.373420in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{3.142419in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.142419in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{3.145810in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.145810in}}%
\pgfpathlineto{\pgfqpoint{1.384715in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.152591in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.152591in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{3.155982in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{3.155982in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{1.393341in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.183109in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{3.183109in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{3.193281in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.193281in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.400675in}{3.200063in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.200063in}}%
\pgfpathlineto{\pgfqpoint{1.404604in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{3.206844in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.206844in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{1.410006in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{1.410108in}{3.217017in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.217017in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{1.411329in}{3.223799in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.223799in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{3.233971in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.233971in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.237362in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.237362in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{3.244144in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.244144in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{3.247534in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.247534in}}%
\pgfpathlineto{\pgfqpoint{1.427440in}{3.250925in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.250925in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{3.257707in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.257707in}}%
\pgfpathlineto{\pgfqpoint{1.447329in}{3.261098in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.261098in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{1.453468in}{3.271270in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.271270in}}%
\pgfpathlineto{\pgfqpoint{1.453713in}{3.274661in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.274661in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{3.278052in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.278052in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{3.284833in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.284833in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{3.288224in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.288224in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{3.291615in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.291615in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{3.295006in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.295006in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.298397in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.298397in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{1.496438in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{1.496683in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{1.504786in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{1.505768in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{1.512644in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{3.325523in}}%
\pgfpathlineto{\pgfqpoint{1.514608in}{3.325523in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{3.332305in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.332305in}}%
\pgfpathlineto{\pgfqpoint{1.515099in}{3.335696in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.335696in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{3.339087in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.339087in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.342478in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.342478in}}%
\pgfpathlineto{\pgfqpoint{1.543582in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.349259in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.349259in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{3.356041in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.356041in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{3.359432in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.359432in}}%
\pgfpathlineto{\pgfqpoint{1.563471in}{3.362822in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.362822in}}%
\pgfpathlineto{\pgfqpoint{1.564699in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{1.568873in}{3.369604in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.369604in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{3.372995in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.372995in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{3.389949in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.389949in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{3.393340in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.393340in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{3.396731in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.396731in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{3.400122in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.400122in}}%
\pgfpathlineto{\pgfqpoint{1.604232in}{3.403512in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.403512in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{1.618473in}{3.417076in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.417076in}}%
\pgfpathlineto{\pgfqpoint{1.620683in}{3.420467in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.420467in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{3.423857in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.423857in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.427248in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.427248in}}%
\pgfpathlineto{\pgfqpoint{1.631487in}{3.430639in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.430639in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{3.434030in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.434030in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{3.444202in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.444202in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.447593in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.447593in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.656778in}{3.454375in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.454375in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{3.457766in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.457766in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{1.670774in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.467938in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.471329in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.471329in}}%
\pgfpathlineto{\pgfqpoint{1.675440in}{3.474720in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.474720in}}%
\pgfpathlineto{\pgfqpoint{1.682315in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{3.484892in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.484892in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{3.488283in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.488283in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{3.495065in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.495065in}}%
\pgfpathlineto{\pgfqpoint{1.708343in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{3.505237in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.505237in}}%
\pgfpathlineto{\pgfqpoint{1.716691in}{3.508628in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.508628in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.512019in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.512019in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{3.515410in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.515410in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{3.518800in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.518800in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.522191in}}%
\pgfpathlineto{\pgfqpoint{1.743210in}{3.525582in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.525582in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.528973in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.528973in}}%
\pgfpathlineto{\pgfqpoint{1.747384in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.539145in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.539145in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{3.542536in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.542536in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.545927in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.549318in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.549318in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{3.552709in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.552709in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{3.566272in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.566272in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{3.569663in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.569663in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.573054in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.573054in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{1.816137in}{3.579835in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.579835in}}%
\pgfpathlineto{\pgfqpoint{1.833325in}{3.583226in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.583226in}}%
\pgfpathlineto{\pgfqpoint{1.837008in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.848058in}{3.593399in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.593399in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{3.596789in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.596789in}}%
\pgfpathlineto{\pgfqpoint{1.850513in}{3.600180in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.600180in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{3.606962in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.606962in}}%
\pgfpathlineto{\pgfqpoint{1.863772in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{3.613744in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.613744in}}%
\pgfpathlineto{\pgfqpoint{1.887590in}{3.617134in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.617134in}}%
\pgfpathlineto{\pgfqpoint{1.894220in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.623916in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.623916in}}%
\pgfpathlineto{\pgfqpoint{1.900604in}{3.627307in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.627307in}}%
\pgfpathlineto{\pgfqpoint{1.906497in}{3.630698in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.630698in}}%
\pgfpathlineto{\pgfqpoint{1.933998in}{3.634089in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.634089in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{3.640870in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.640870in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.644261in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.644261in}}%
\pgfpathlineto{\pgfqpoint{1.974759in}{3.647652in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.647652in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{3.651043in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.651043in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{3.654433in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.654433in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.664606in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{3.667997in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.667997in}}%
\pgfpathlineto{\pgfqpoint{2.024604in}{3.671388in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.671388in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{3.674778in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.674778in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.678169in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.678169in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{3.681560in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.681560in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{2.071749in}{3.688342in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.688342in}}%
\pgfpathlineto{\pgfqpoint{2.077453in}{3.691733in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.691733in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{3.701905in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.701905in}}%
\pgfpathlineto{\pgfqpoint{2.100968in}{3.705296in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.705296in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{3.712078in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.712078in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{3.715468in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.715468in}}%
\pgfpathlineto{\pgfqpoint{2.121349in}{3.718859in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.718859in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{3.722250in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.722250in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{3.725641in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.725641in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{3.729032in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.729032in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{3.739204in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.739204in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{3.742595in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.742595in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{3.749377in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.749377in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{3.756158in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.756158in}}%
\pgfpathlineto{\pgfqpoint{2.169475in}{3.759549in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.759549in}}%
\pgfpathlineto{\pgfqpoint{2.171440in}{3.762940in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.762940in}}%
\pgfpathlineto{\pgfqpoint{2.173650in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{2.178315in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{2.186664in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{2.186909in}{3.779894in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.779894in}}%
\pgfpathlineto{\pgfqpoint{2.187646in}{3.786676in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.786676in}}%
\pgfpathlineto{\pgfqpoint{2.191387in}{3.790067in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.790067in}}%
\pgfpathlineto{\pgfqpoint{2.195994in}{3.793457in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.793457in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.796848in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.796848in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{3.800239in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.800239in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{3.807021in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.807021in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{3.810411in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.810411in}}%
\pgfpathlineto{\pgfqpoint{2.241254in}{3.813802in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.813802in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{3.817193in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.817193in}}%
\pgfpathlineto{\pgfqpoint{2.246822in}{3.820584in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.820584in}}%
\pgfpathlineto{\pgfqpoint{2.249032in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{2.260081in}{3.830756in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.830756in}}%
\pgfpathlineto{\pgfqpoint{2.260736in}{3.834147in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.834147in}}%
\pgfpathlineto{\pgfqpoint{2.262782in}{3.840929in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.840929in}}%
\pgfpathlineto{\pgfqpoint{2.266505in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.844320in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.273586in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{3.854492in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.854492in}}%
\pgfpathlineto{\pgfqpoint{2.283408in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{3.864665in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.864665in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{3.868055in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.868055in}}%
\pgfpathlineto{\pgfqpoint{2.291020in}{3.871446in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.871446in}}%
\pgfpathlineto{\pgfqpoint{2.298141in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{3.878228in}}%
\pgfpathlineto{\pgfqpoint{2.302561in}{3.878228in}}%
\pgfpathlineto{\pgfqpoint{2.302806in}{3.885010in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.885010in}}%
\pgfpathlineto{\pgfqpoint{2.304279in}{3.888400in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.888400in}}%
\pgfpathlineto{\pgfqpoint{2.309927in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{2.310418in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{3.898573in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.898573in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.901964in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.901964in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.905355in}}%
\pgfpathlineto{\pgfqpoint{2.323103in}{3.905355in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{3.912136in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.912136in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{3.915527in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.915527in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{3.918918in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.918918in}}%
\pgfpathlineto{\pgfqpoint{2.336114in}{3.922309in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.922309in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.929090in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.932481in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.932481in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{3.939263in}}%
\pgfpathlineto{\pgfqpoint{2.353879in}{3.939263in}}%
\pgfpathlineto{\pgfqpoint{2.354125in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{2.355598in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{3.956217in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.956217in}}%
\pgfpathlineto{\pgfqpoint{2.365666in}{3.959608in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.959608in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.966389in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{3.969780in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.969780in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{3.973171in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.973171in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{3.976562in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.976562in}}%
\pgfpathlineto{\pgfqpoint{2.388010in}{3.979953in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{3.979953in}}%
\pgfpathlineto{\pgfqpoint{2.388501in}{3.983344in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{3.983344in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{3.986734in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{3.986734in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{3.990125in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{3.990125in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{2.403479in}{3.996907in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{3.996907in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{4.000298in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.000298in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{4.003689in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.003689in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{4.010470in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.010470in}}%
\pgfpathlineto{\pgfqpoint{2.420668in}{4.013861in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.013861in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{2.427543in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{2.441784in}{4.027424in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.027424in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{4.030815in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.030815in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{4.034206in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.034206in}}%
\pgfpathlineto{\pgfqpoint{2.455535in}{4.037597in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.037597in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{4.040988in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.040988in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{4.044378in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.044378in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{4.051160in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.051160in}}%
\pgfpathlineto{\pgfqpoint{2.473460in}{4.054551in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.054551in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{4.057942in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.057942in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{4.061333in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.061333in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.483527in}{4.071505in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.071505in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{2.485737in}{4.078287in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.078287in}}%
\pgfpathlineto{\pgfqpoint{2.488929in}{4.081678in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.081678in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{4.085068in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.085068in}}%
\pgfpathlineto{\pgfqpoint{2.491630in}{4.088459in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.088459in}}%
\pgfpathlineto{\pgfqpoint{2.492367in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{4.098632in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.098632in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{4.102022in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.102022in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{4.105413in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.105413in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{4.108804in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.108804in}}%
\pgfpathlineto{\pgfqpoint{2.517167in}{4.112195in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.112195in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{4.115586in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.115586in}}%
\pgfpathlineto{\pgfqpoint{2.519868in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{4.122367in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.122367in}}%
\pgfpathlineto{\pgfqpoint{2.523551in}{4.125758in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.125758in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{2.527479in}{4.132540in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.132540in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{4.135931in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.135931in}}%
\pgfpathlineto{\pgfqpoint{2.534846in}{4.139322in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.139322in}}%
\pgfpathlineto{\pgfqpoint{2.539511in}{4.142712in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.142712in}}%
\pgfpathlineto{\pgfqpoint{2.545404in}{4.146103in}}%
\pgfpathlineto{\pgfqpoint{2.549333in}{4.146103in}}%
\pgfpathlineto{\pgfqpoint{2.549578in}{4.152885in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.152885in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{4.156276in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.156276in}}%
\pgfpathlineto{\pgfqpoint{2.552525in}{4.159667in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.159667in}}%
\pgfpathlineto{\pgfqpoint{2.553016in}{4.163057in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.163057in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.169839in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{4.173230in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.173230in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{2.561856in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{4.186793in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.186793in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{4.193575in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.193575in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{4.196966in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.196966in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{4.200356in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.200356in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{4.203747in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.203747in}}%
\pgfpathlineto{\pgfqpoint{2.580517in}{4.210529in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.210529in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{4.213920in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.213920in}}%
\pgfpathlineto{\pgfqpoint{2.581990in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{4.227483in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.227483in}}%
\pgfpathlineto{\pgfqpoint{2.596232in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{2.604089in}{4.234265in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.234265in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{4.237655in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.237655in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{4.241046in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.241046in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.244437in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.244437in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{4.247828in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{4.247828in}}%
\pgfpathlineto{\pgfqpoint{2.626434in}{4.254610in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.254610in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{4.258000in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.258000in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{4.261391in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.261391in}}%
\pgfpathlineto{\pgfqpoint{2.631836in}{4.264782in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{4.264782in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.271564in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{4.274955in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.274955in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{4.278345in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.278345in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{4.281736in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.281736in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{4.285127in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.285127in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{4.288518in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.288518in}}%
\pgfpathlineto{\pgfqpoint{2.660565in}{4.291909in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.291909in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{4.295300in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.295300in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{4.298690in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.298690in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{4.302081in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.302081in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{4.308863in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.308863in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{4.312254in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.312254in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{4.315644in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.315644in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.322426in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.322426in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{4.325817in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.325817in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{4.329208in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.329208in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.332599in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.332599in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{4.335989in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.335989in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{4.339380in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.339380in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{4.342771in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.342771in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{4.346162in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.346162in}}%
\pgfpathlineto{\pgfqpoint{2.716058in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{4.352944in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.352944in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{4.356334in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.356334in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{4.363116in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.363116in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{4.366507in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.366507in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{4.369898in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.369898in}}%
\pgfpathlineto{\pgfqpoint{2.741594in}{4.373289in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.373289in}}%
\pgfpathlineto{\pgfqpoint{2.746505in}{4.376679in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.376679in}}%
\pgfpathlineto{\pgfqpoint{2.751571in}{4.380070in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.380070in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{4.383461in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.383461in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{4.386852in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.386852in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{4.390243in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.390243in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{4.393633in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.393633in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.397024in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.397024in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{4.400415in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.400415in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{4.403806in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.403806in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{4.407197in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.407197in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{4.417369in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.417369in}}%
\pgfpathlineto{\pgfqpoint{2.814215in}{4.420760in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.420760in}}%
\pgfpathlineto{\pgfqpoint{2.816240in}{4.424151in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.424151in}}%
\pgfpathlineto{\pgfqpoint{2.821887in}{4.427542in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.427542in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{2.823852in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.434323in}}%
\pgfpathlineto{\pgfqpoint{2.847178in}{4.437714in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.437714in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{4.441105in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.441105in}}%
\pgfpathlineto{\pgfqpoint{2.878608in}{4.444496in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.444496in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{4.447887in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.447887in}}%
\pgfpathlineto{\pgfqpoint{2.884747in}{4.451278in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.451278in}}%
\pgfpathlineto{\pgfqpoint{2.885729in}{4.454668in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.454668in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{4.458059in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.458059in}}%
\pgfpathlineto{\pgfqpoint{2.916176in}{4.461450in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.461450in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{4.464841in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.464841in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{4.468232in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.468232in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{4.471622in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.471622in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{4.475013in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.475013in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{4.478404in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.478404in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{4.481795in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.481795in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{4.485186in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.485186in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.488577in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.488577in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.491967in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.491967in}}%
\pgfpathlineto{\pgfqpoint{3.049262in}{4.495358in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.495358in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{4.498749in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.498749in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{4.502140in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.502140in}}%
\pgfpathlineto{\pgfqpoint{3.115197in}{4.505531in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.505531in}}%
\pgfpathlineto{\pgfqpoint{3.140144in}{4.508922in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.508922in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.512312in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.512312in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{4.519094in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.519094in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.522485in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.522485in}}%
\pgfpathlineto{\pgfqpoint{3.219915in}{4.525876in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.525876in}}%
\pgfpathlineto{\pgfqpoint{3.225317in}{4.529267in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.529267in}}%
\pgfpathlineto{\pgfqpoint{3.228117in}{4.532657in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.532657in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{4.536048in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.536048in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.539439in}}%
\pgfpathlineto{\pgfqpoint{3.282283in}{4.542830in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.542830in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{3.449254in}{4.553002in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.553002in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{4.556393in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.556393in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{4.559784in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.559784in}}%
\pgfpathlineto{\pgfqpoint{3.496153in}{4.563175in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.563175in}}%
\pgfpathlineto{\pgfqpoint{3.496889in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.569956in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{4.573347in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.573347in}}%
\pgfpathlineto{\pgfqpoint{3.504010in}{4.576738in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.576738in}}%
\pgfpathlineto{\pgfqpoint{3.506711in}{4.580129in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.580129in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{4.583520in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.583520in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.508921in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894117in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.894117in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{0.895099in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{0.899765in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{0.900256in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{0.900501in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{0.906885in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.942489in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.942844in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.943379in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.943717in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.943963in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.944208in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{0.945436in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{0.945681in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{0.946664in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{0.946909in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{0.947891in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.950347in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{0.951574in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{0.952557in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{0.993189in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.000133in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.068945in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{1.070418in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{1.070664in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.072628in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.074838in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.429694in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.092026in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.463530in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{1.098165in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.143099in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{1.150957in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{1.152921in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.546820in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{1.158814in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.161515in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.570246in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.583260in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{1.172810in}{1.585863in}}%
\pgfpathlineto{\pgfqpoint{1.173056in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.622302in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.640522in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.661344in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{1.217499in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.218236in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{1.219709in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{1.219955in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{1.224129in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.227321in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.697784in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{1.228794in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.713401in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.231986in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{1.232477in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{1.235424in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{1.237143in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{1.242299in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{1.243036in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{1.245982in}{1.762854in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{1.248683in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{1.250893in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{1.253809in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{1.254822in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{1.257996in}{1.799294in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{1.804499in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.804499in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{1.261943in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.264889in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{1.266363in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.271519in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{1.274466in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.843542in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.290671in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.290917in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{1.291408in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.882584in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{1.297301in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.303194in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{1.306632in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{1.309333in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{1.313016in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.924229in}}%
\pgfpathlineto{\pgfqpoint{1.316454in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{1.322681in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{1.324311in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{1.324773in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{1.325293in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{1.326043in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.326715in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{1.327602in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{1.327873in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{1.994505in}}%
\pgfpathlineto{\pgfqpoint{1.335852in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.336834in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{1.337325in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{1.338798in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{1.339007in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.015327in}}%
\pgfpathlineto{\pgfqpoint{1.340763in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{1.341750in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.030944in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.033547in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{1.348620in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{2.051767in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.051767in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{1.354022in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{1.357420in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{1.357451in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{1.358658in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{2.093412in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{2.093412in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{1.360395in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{1.360897in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{2.124646in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{2.124646in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{1.364335in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{2.135057in}}%
\pgfpathlineto{\pgfqpoint{1.365071in}{2.135057in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{1.367060in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{2.163688in}}%
\pgfpathlineto{\pgfqpoint{1.370473in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{1.372022in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{1.372192in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{1.372325in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{2.205333in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.205333in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{1.374889in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{1.375384in}{2.213142in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{1.376121in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.231361in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{1.382382in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.239170in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{1.384961in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{1.385452in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{1.385697in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.386188in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{2.265198in}}%
\pgfpathlineto{\pgfqpoint{1.386925in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{1.388398in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.296432in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{2.306843in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{1.392081in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{1.392327in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{1.392892in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.340680in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{1.393800in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{1.394174in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{2.371913in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.371913in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{1.399448in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.407796in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{1.409269in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.395339in}}%
\pgfpathlineto{\pgfqpoint{1.416145in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{1.419582in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.419828in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{1.427194in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.439587in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{1.473848in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{1.479986in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{1.481705in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.473423in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.483834in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.483834in}}%
\pgfpathlineto{\pgfqpoint{1.501840in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{1.509943in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{1.510679in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.494246in}}%
\pgfpathlineto{\pgfqpoint{1.522466in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{1.534006in}{2.502054in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{1.536216in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.509863in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{1.546529in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{1.550949in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{1.591955in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.548905in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.556713in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.559316in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{1.629768in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{1.639345in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{1.640572in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.580139in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.580139in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.587947in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{1.664145in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{1.668441in}{2.595756in}}%
\pgfpathlineto{\pgfqpoint{1.668667in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.600961in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.606167in}}%
\pgfpathlineto{\pgfqpoint{1.673475in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{1.678877in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{1.689190in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.624387in}}%
\pgfpathlineto{\pgfqpoint{1.690740in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.626989in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{1.698275in}{2.637401in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.637401in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.642606in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{2.642606in}}%
\pgfpathlineto{\pgfqpoint{1.709570in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.647812in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.711535in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.653018in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.655620in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.658223in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{2.660826in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.660826in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{1.728477in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{1.733634in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.679046in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.679046in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{1.756008in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{1.761871in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{1.764041in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{1.765800in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.710280in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{1.767598in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{1.781024in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{1.782988in}{2.723294in}}%
\pgfpathlineto{\pgfqpoint{1.783234in}{2.728499in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.728499in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.733705in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{1.802141in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{1.803368in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.757130in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{1.826626in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{1.830378in}{2.772747in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.772747in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.785761in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{1.847207in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{1.857143in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.798775in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{2.801378in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.801378in}}%
\pgfpathlineto{\pgfqpoint{1.859353in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{2.806584in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.806584in}}%
\pgfpathlineto{\pgfqpoint{1.869039in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{1.869911in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{1.870157in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.870966in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{1.872121in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{1.873751in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.874524in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{1.881579in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.883657in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{1.887720in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{1.888572in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{1.892892in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.845626in}}%
\pgfpathlineto{\pgfqpoint{1.898765in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.856037in}}%
\pgfpathlineto{\pgfqpoint{1.908707in}{2.858640in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.858640in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.866449in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.869051in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.923931in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.874257in}}%
\pgfpathlineto{\pgfqpoint{1.925079in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{1.926266in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.884668in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.892477in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{1.947486in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{1.947835in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{1.952660in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{1.968129in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{2.921108in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.921108in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{2.926313in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.926313in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.931519in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{1.987537in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.990003in}{2.941930in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.941930in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{2.952342in}}%
\pgfpathlineto{\pgfqpoint{2.008469in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.957547in}}%
\pgfpathlineto{\pgfqpoint{2.008644in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{2.012124in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{2.013948in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{2.965356in}}%
\pgfpathlineto{\pgfqpoint{2.016010in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.019448in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{2.973164in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{2.980973in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{2.993987in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{2.036254in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{2.039056in}{3.001795in}}%
\pgfpathlineto{\pgfqpoint{2.039348in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.012206in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.014809in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{3.017412in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{3.022618in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.022618in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.050884in}{3.027823in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.027823in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{2.053676in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{3.038234in}}%
\pgfpathlineto{\pgfqpoint{2.056242in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.048646in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.048646in}}%
\pgfpathlineto{\pgfqpoint{2.059644in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.051249in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.056454in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{3.056454in}}%
\pgfpathlineto{\pgfqpoint{2.066838in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{2.077069in}{3.072071in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.072071in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{2.084792in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.085085in}}%
\pgfpathlineto{\pgfqpoint{2.091167in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{2.093357in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{2.093418in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{2.094782in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{2.099568in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{2.102687in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{2.102858in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{3.116319in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.116319in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.126730in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.126730in}}%
\pgfpathlineto{\pgfqpoint{2.123804in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.129333in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.134539in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{2.129697in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{2.132153in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{2.137309in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{2.138619in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.152758in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{2.143942in}{3.160567in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.160567in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{3.168375in}}%
\pgfpathlineto{\pgfqpoint{2.156707in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.176184in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.178787in}}%
\pgfpathlineto{\pgfqpoint{2.168984in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{3.183992in}}%
\pgfpathlineto{\pgfqpoint{2.170949in}{3.183992in}}%
\pgfpathlineto{\pgfqpoint{2.171194in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.189198in}}%
\pgfpathlineto{\pgfqpoint{2.174519in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{3.194404in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.194404in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{2.178900in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.199609in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{3.204815in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.204815in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{3.207418in}}%
\pgfpathlineto{\pgfqpoint{2.182690in}{3.207418in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{2.187155in}{3.215226in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.215226in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.217829in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{3.220432in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.220432in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{2.198450in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.228240in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.233446in}}%
\pgfpathlineto{\pgfqpoint{2.229143in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.238651in}}%
\pgfpathlineto{\pgfqpoint{2.254436in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.241254in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.243857in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.246460in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.249063in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.251665in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{2.269412in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.256871in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{2.278798in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{3.264680in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.264680in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{2.284755in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{3.272488in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{3.277694in}}%
\pgfpathlineto{\pgfqpoint{2.293250in}{3.277694in}}%
\pgfpathlineto{\pgfqpoint{2.293397in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.282899in}}%
\pgfpathlineto{\pgfqpoint{2.293721in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{2.306965in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{2.308296in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{2.309587in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{2.317019in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.295913in}}%
\pgfpathlineto{\pgfqpoint{2.321920in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.298516in}}%
\pgfpathlineto{\pgfqpoint{2.335107in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{2.340910in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.311530in}}%
\pgfpathlineto{\pgfqpoint{2.347495in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.372419in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{2.374013in}{3.321942in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.329750in}}%
\pgfpathlineto{\pgfqpoint{2.376469in}{3.332353in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.332353in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{3.340161in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.340161in}}%
\pgfpathlineto{\pgfqpoint{2.388747in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{3.345367in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.345367in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.347970in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.350573in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{2.405329in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.358381in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.360984in}}%
\pgfpathlineto{\pgfqpoint{2.415511in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{3.366189in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.366189in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{2.445719in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{2.458524in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{2.458564in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{3.381806in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.381806in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{2.469040in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{2.469046in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.389615in}}%
\pgfpathlineto{\pgfqpoint{2.475885in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.392218in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{2.488441in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.402629in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{2.506854in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.510186in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{2.513974in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{2.515169in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{2.517730in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{2.517903in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{2.522303in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{2.522498in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{2.545276in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{2.551788in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{2.554980in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{2.556699in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{3.465096in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.465096in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{3.470302in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.470302in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{2.573396in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.483316in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.485919in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.488522in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{3.491125in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.491125in}}%
\pgfpathlineto{\pgfqpoint{2.584691in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.493727in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.496330in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{2.593040in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{2.595986in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{2.596968in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.600271in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.600352in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.517153in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{3.519756in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.519756in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{3.522358in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.522358in}}%
\pgfpathlineto{\pgfqpoint{2.616121in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.524961in}}%
\pgfpathlineto{\pgfqpoint{2.618498in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{3.530167in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.530167in}}%
\pgfpathlineto{\pgfqpoint{2.626188in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{2.628889in}{3.532770in}}%
\pgfpathlineto{\pgfqpoint{2.629258in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{2.629380in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{3.553592in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.553592in}}%
\pgfpathlineto{\pgfqpoint{2.631590in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.556195in}}%
\pgfpathlineto{\pgfqpoint{2.637055in}{3.558798in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.558798in}}%
\pgfpathlineto{\pgfqpoint{2.638957in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{3.561401in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{2.641412in}{3.566606in}}%
\pgfpathlineto{\pgfqpoint{2.641545in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{2.643622in}{3.574415in}}%
\pgfpathlineto{\pgfqpoint{2.643868in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.579620in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{3.584826in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.584826in}}%
\pgfpathlineto{\pgfqpoint{2.649515in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{3.590032in}}%
\pgfpathlineto{\pgfqpoint{2.652953in}{3.590032in}}%
\pgfpathlineto{\pgfqpoint{2.653198in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.595237in}}%
\pgfpathlineto{\pgfqpoint{2.654917in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.597840in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.603046in}}%
\pgfpathlineto{\pgfqpoint{2.658355in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.605649in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{2.664739in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.616060in}}%
\pgfpathlineto{\pgfqpoint{2.665967in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{2.668422in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{2.668668in}{3.626471in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.626471in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{3.636882in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.636882in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.642088in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{2.684628in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{2.684873in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{3.652499in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.652499in}}%
\pgfpathlineto{\pgfqpoint{2.695934in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{2.700593in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.657705in}}%
\pgfpathlineto{\pgfqpoint{2.704400in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.706727in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{2.709604in}{3.668116in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.673322in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.675925in}}%
\pgfpathlineto{\pgfqpoint{2.714830in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{2.718268in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.681130in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{2.722961in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{2.723178in}{3.688939in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.688939in}}%
\pgfpathlineto{\pgfqpoint{2.723424in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{2.724161in}{3.691542in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{3.696747in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.701953in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.704556in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{2.730488in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{2.732755in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{2.732859in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.717570in}}%
\pgfpathlineto{\pgfqpoint{2.733491in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.720173in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.722775in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.725378in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.725378in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{2.736683in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{2.737174in}{3.733187in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.733187in}}%
\pgfpathlineto{\pgfqpoint{2.737911in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.740612in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.740858in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.740995in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{2.743809in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{2.744050in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.756612in}}%
\pgfpathlineto{\pgfqpoint{2.748961in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{2.750679in}{3.761818in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.761818in}}%
\pgfpathlineto{\pgfqpoint{2.751416in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.764420in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.772229in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{2.757309in}{3.777434in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.777434in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.780037in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.782640in}}%
\pgfpathlineto{\pgfqpoint{2.758782in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{2.759765in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.787846in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{3.790449in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.790449in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.793051in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{3.795654in}}%
\pgfpathlineto{\pgfqpoint{2.763939in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{2.764430in}{3.806065in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{2.768113in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.819080in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.824285in}}%
\pgfpathlineto{\pgfqpoint{2.771305in}{3.826888in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.826888in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{2.774327in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{2.775479in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.780636in}{3.847711in}}%
\pgfpathlineto{\pgfqpoint{2.780957in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{3.855519in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.855519in}}%
\pgfpathlineto{\pgfqpoint{2.783091in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.858122in}}%
\pgfpathlineto{\pgfqpoint{2.784319in}{3.860725in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.860725in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{3.865930in}}%
\pgfpathlineto{\pgfqpoint{2.787814in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{2.789404in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{2.790561in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{3.881547in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.881547in}}%
\pgfpathlineto{\pgfqpoint{2.793895in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.884150in}}%
\pgfpathlineto{\pgfqpoint{2.795368in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{2.796105in}{3.886753in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.891958in}}%
\pgfpathlineto{\pgfqpoint{2.797578in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{2.798069in}{3.897164in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.897164in}}%
\pgfpathlineto{\pgfqpoint{2.800279in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.899767in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.904973in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.907575in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{2.806741in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{2.811362in}{3.917987in}}%
\pgfpathlineto{\pgfqpoint{2.811574in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{3.923192in}}%
\pgfpathlineto{\pgfqpoint{2.812695in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{2.813293in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.931001in}}%
\pgfpathlineto{\pgfqpoint{2.814521in}{3.933604in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.933604in}}%
\pgfpathlineto{\pgfqpoint{2.815012in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.938809in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.944015in}}%
\pgfpathlineto{\pgfqpoint{2.821642in}{3.946618in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.946618in}}%
\pgfpathlineto{\pgfqpoint{2.824097in}{3.951823in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.951823in}}%
\pgfpathlineto{\pgfqpoint{2.829254in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.959632in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.962234in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{2.841792in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{2.842022in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{3.972646in}}%
\pgfpathlineto{\pgfqpoint{2.843623in}{3.972646in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{3.983057in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{3.983057in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{3.988263in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{3.990865in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.990865in}}%
\pgfpathlineto{\pgfqpoint{2.855281in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{4.006482in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.006482in}}%
\pgfpathlineto{\pgfqpoint{2.863309in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.009085in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.865840in}{4.014291in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.014291in}}%
\pgfpathlineto{\pgfqpoint{2.866369in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{2.870014in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.019496in}}%
\pgfpathlineto{\pgfqpoint{2.874260in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.024702in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{2.880193in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.029908in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{2.882427in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.035113in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.037716in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{4.040319in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.040319in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{4.042922in}}%
\pgfpathlineto{\pgfqpoint{2.886466in}{4.042922in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{2.887202in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{2.887448in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{4.061142in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.061142in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{2.888675in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{4.071553in}}%
\pgfpathlineto{\pgfqpoint{2.889257in}{4.076758in}}%
\pgfpathlineto{\pgfqpoint{2.889849in}{4.076758in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{2.890557in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{2.890640in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.089773in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{2.895060in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.100184in}}%
\pgfpathlineto{\pgfqpoint{2.895551in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.105389in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.107992in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.107992in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{2.898497in}{4.113198in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.113198in}}%
\pgfpathlineto{\pgfqpoint{2.899479in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{4.123609in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.123609in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{2.901689in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{4.131418in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.136623in}}%
\pgfpathlineto{\pgfqpoint{2.904636in}{4.139226in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.139226in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.141829in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.144432in}}%
\pgfpathlineto{\pgfqpoint{2.907091in}{4.147034in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.147034in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.149637in}}%
\pgfpathlineto{\pgfqpoint{2.911511in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.152240in}}%
\pgfpathlineto{\pgfqpoint{2.914703in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{4.157446in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.162651in}}%
\pgfpathlineto{\pgfqpoint{2.927471in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{4.167857in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.167857in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{2.946197in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{4.175665in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.175665in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.178268in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.178268in}}%
\pgfpathlineto{\pgfqpoint{2.953254in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{2.956691in}{4.183474in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.183474in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.191282in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{4.193885in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.199091in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{4.204296in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.204296in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.209502in}}%
\pgfpathlineto{\pgfqpoint{2.983701in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{2.986402in}{4.214708in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.214708in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{2.992786in}{4.219913in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.219913in}}%
\pgfpathlineto{\pgfqpoint{2.993277in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{4.227722in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.227722in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{3.000153in}{4.232927in}}%
\pgfpathlineto{\pgfqpoint{3.000495in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.238133in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{4.240736in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.240736in}}%
\pgfpathlineto{\pgfqpoint{3.001380in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.243339in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{4.245942in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.245942in}}%
\pgfpathlineto{\pgfqpoint{3.003590in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{3.006580in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.251147in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.258956in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.261558in}}%
\pgfpathlineto{\pgfqpoint{3.035757in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.264161in}}%
\pgfpathlineto{\pgfqpoint{3.036493in}{4.266764in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.266764in}}%
\pgfpathlineto{\pgfqpoint{3.040176in}{4.271970in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.271970in}}%
\pgfpathlineto{\pgfqpoint{3.041404in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{3.041895in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{3.042632in}{4.277175in}}%
\pgfpathlineto{\pgfqpoint{3.042877in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{3.044842in}{4.282381in}}%
\pgfpathlineto{\pgfqpoint{3.045058in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.292792in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.295395in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{3.055155in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.300601in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.303204in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{3.068170in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.311012in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.316218in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.318820in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{4.321423in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.321423in}}%
\pgfpathlineto{\pgfqpoint{3.084689in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.324026in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{3.087812in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{3.088443in}{4.329232in}}%
\pgfpathlineto{\pgfqpoint{3.088718in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{3.091741in}{4.337040in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.337040in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.342246in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.344849in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.347451in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.350054in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.352657in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.352657in}}%
\pgfpathlineto{\pgfqpoint{3.115559in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.355260in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.357863in}}%
\pgfpathlineto{\pgfqpoint{3.125871in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.363068in}}%
\pgfpathlineto{\pgfqpoint{3.133504in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{3.134957in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.370877in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.370877in}}%
\pgfpathlineto{\pgfqpoint{3.139376in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.373480in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{4.376082in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.376082in}}%
\pgfpathlineto{\pgfqpoint{3.142568in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.378685in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.383891in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{3.146252in}{4.389096in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.389096in}}%
\pgfpathlineto{\pgfqpoint{3.146988in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{3.150917in}{4.391699in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.396905in}}%
\pgfpathlineto{\pgfqpoint{3.151408in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.399508in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{3.153864in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{4.407316in}}%
\pgfpathlineto{\pgfqpoint{3.158569in}{4.412522in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.412522in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.415125in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.417727in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.420330in}}%
\pgfpathlineto{\pgfqpoint{3.173016in}{4.422933in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{4.422933in}}%
\pgfpathlineto{\pgfqpoint{3.174244in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.433344in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{3.193887in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.438550in}}%
\pgfpathlineto{\pgfqpoint{3.197325in}{4.441153in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.441153in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.443756in}}%
\pgfpathlineto{\pgfqpoint{3.199640in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.446358in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.448961in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.451564in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{4.454167in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.454167in}}%
\pgfpathlineto{\pgfqpoint{3.212621in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.456770in}}%
\pgfpathlineto{\pgfqpoint{3.216723in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.459373in}}%
\pgfpathlineto{\pgfqpoint{3.220161in}{4.461975in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.461975in}}%
\pgfpathlineto{\pgfqpoint{3.224580in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.464578in}}%
\pgfpathlineto{\pgfqpoint{3.228018in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.467181in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{3.232683in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.472387in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{3.234893in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.477592in}}%
\pgfpathlineto{\pgfqpoint{3.235384in}{4.480195in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.480195in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{3.242996in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.488004in}}%
\pgfpathlineto{\pgfqpoint{3.247662in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.490606in}}%
\pgfpathlineto{\pgfqpoint{3.258466in}{4.493209in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.493209in}}%
\pgfpathlineto{\pgfqpoint{3.262149in}{4.495812in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.495812in}}%
\pgfpathlineto{\pgfqpoint{3.269515in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.498415in}}%
\pgfpathlineto{\pgfqpoint{3.272885in}{4.501018in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.501018in}}%
\pgfpathlineto{\pgfqpoint{3.287194in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.503620in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{4.506223in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.506223in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.508826in}}%
\pgfpathlineto{\pgfqpoint{3.291015in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.511429in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{4.514032in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.514032in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.516634in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{3.322062in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.521840in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.524443in}}%
\pgfpathlineto{\pgfqpoint{3.337261in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.527046in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.532251in}}%
\pgfpathlineto{\pgfqpoint{3.374608in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.537457in}}%
\pgfpathlineto{\pgfqpoint{3.379273in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{3.380552in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.542663in}}%
\pgfpathlineto{\pgfqpoint{3.380991in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.545265in}}%
\pgfpathlineto{\pgfqpoint{3.383693in}{4.547868in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.547868in}}%
\pgfpathlineto{\pgfqpoint{3.389832in}{4.550471in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.550471in}}%
\pgfpathlineto{\pgfqpoint{3.404073in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.553074in}}%
\pgfpathlineto{\pgfqpoint{3.404810in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.555677in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.560882in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{3.596089in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.568691in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.571294in}}%
\pgfpathlineto{\pgfqpoint{3.606648in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.573896in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{3.622117in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.579102in}}%
\pgfpathlineto{\pgfqpoint{3.624818in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.581705in}}%
\pgfpathlineto{\pgfqpoint{3.628010in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401253in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.401253in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.410602in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.410602in}{0.896346in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{0.896346in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{1.437827in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{1.437827in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{0.901781in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{0.904499in}}%
\pgfpathlineto{\pgfqpoint{1.443152in}{0.904499in}}%
\pgfpathlineto{\pgfqpoint{1.443152in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{1.488827in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{1.488827in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{1.502402in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{1.502402in}{0.915369in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.915369in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.551203in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.551203in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{1.568771in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{1.568771in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.569377in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.569377in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{1.595757in}{0.928958in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{0.928958in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{0.931675in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{0.931675in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{0.934393in}}%
\pgfpathlineto{\pgfqpoint{1.636476in}{0.934393in}}%
\pgfpathlineto{\pgfqpoint{1.636476in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{0.939828in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{0.939828in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{1.651489in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{1.651489in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{1.667134in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{1.667134in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{1.750753in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{1.750753in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{0.961569in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{0.961569in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{0.964287in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{0.964287in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.932302in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.932302in}{0.977875in}}%
\pgfpathlineto{\pgfqpoint{1.950844in}{0.977875in}}%
\pgfpathlineto{\pgfqpoint{1.950844in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{1.952083in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{1.952083in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{1.967696in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{1.967696in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{0.991463in}}%
\pgfpathlineto{\pgfqpoint{1.988039in}{0.991463in}}%
\pgfpathlineto{\pgfqpoint{1.988252in}{0.996899in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{0.996899in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{2.070808in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{2.070808in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.007769in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{1.007769in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{1.010487in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.010487in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{2.251042in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{2.251042in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{2.259651in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{2.259651in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{2.267443in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{2.267443in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{2.317437in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{2.317437in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{2.354517in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{2.354517in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{2.372350in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{2.372350in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{2.573437in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{2.573437in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{2.614816in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{2.614816in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.623998in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.623998in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{2.626832in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{2.626832in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{2.706517in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{2.710760in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{2.710760in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{2.742089in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{2.742089in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.097452in}}%
\pgfpathlineto{\pgfqpoint{2.763011in}{1.097452in}}%
\pgfpathlineto{\pgfqpoint{2.763011in}{1.100169in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{1.100169in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{1.102887in}}%
\pgfpathlineto{\pgfqpoint{2.782145in}{1.102887in}}%
\pgfpathlineto{\pgfqpoint{2.782145in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{2.804963in}{1.108322in}}%
\pgfpathlineto{\pgfqpoint{2.807030in}{1.108322in}}%
\pgfpathlineto{\pgfqpoint{2.807030in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{2.821190in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{2.821190in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{2.845514in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{2.845514in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.875231in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.875231in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{2.884270in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{2.884270in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{2.898652in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{2.898652in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{2.904913in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{2.904913in}{1.140934in}}%
\pgfpathlineto{\pgfqpoint{2.906397in}{1.140934in}}%
\pgfpathlineto{\pgfqpoint{2.906397in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{2.919822in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{2.919822in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{2.927977in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{2.927977in}{1.149087in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.149087in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.938592in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{2.944039in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{2.944039in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{2.954529in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{2.954529in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{2.957147in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{2.957147in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{2.968961in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.969630in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{2.969630in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{2.981627in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{2.981627in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.176263in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.176263in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{3.001268in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{3.001268in}{1.181699in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.181699in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.184416in}}%
\pgfpathlineto{\pgfqpoint{3.013045in}{1.184416in}}%
\pgfpathlineto{\pgfqpoint{3.013045in}{1.187134in}}%
\pgfpathlineto{\pgfqpoint{3.014672in}{1.187134in}}%
\pgfpathlineto{\pgfqpoint{3.014672in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{3.021893in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{3.021893in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.031044in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.031044in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{3.040173in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{3.040173in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{3.051989in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{3.051989in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{3.072083in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{3.072083in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{3.086231in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{3.086231in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{3.089449in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{3.089449in}{1.211593in}}%
\pgfpathlineto{\pgfqpoint{3.097922in}{1.211593in}}%
\pgfpathlineto{\pgfqpoint{3.097922in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{3.112566in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{3.112566in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{3.126614in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{3.126614in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{3.149142in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{3.149142in}{1.225181in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{1.225181in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{1.227899in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.227899in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{3.189541in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{3.189541in}{1.236052in}}%
\pgfpathlineto{\pgfqpoint{3.190978in}{1.236052in}}%
\pgfpathlineto{\pgfqpoint{3.190978in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{3.209223in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{3.209223in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{3.219617in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{3.219617in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{3.221301in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{1.252358in}}%
\pgfpathlineto{\pgfqpoint{3.234751in}{1.252358in}}%
\pgfpathlineto{\pgfqpoint{3.234751in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{3.238082in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{3.238082in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{3.240108in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{3.240108in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{3.250115in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{3.250115in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{3.273728in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{3.273728in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{3.283027in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{3.283258in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{3.301639in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{3.301639in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{3.307657in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{3.307657in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{3.320036in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{3.320036in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.293122in}}%
\pgfpathlineto{\pgfqpoint{3.331679in}{1.293122in}}%
\pgfpathlineto{\pgfqpoint{3.331679in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{3.348720in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{3.348720in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{3.349454in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{3.349454in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{3.351143in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{3.351143in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{3.379470in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{3.379470in}{1.314863in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.314863in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{3.399211in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{3.399211in}{1.323016in}}%
\pgfpathlineto{\pgfqpoint{3.409215in}{1.323016in}}%
\pgfpathlineto{\pgfqpoint{3.409215in}{1.325734in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{1.325734in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{3.434702in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{3.434702in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{3.449527in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{3.449527in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{3.466601in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{3.466601in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{3.480652in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{3.480652in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{3.487064in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{3.487064in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.494036in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{3.494036in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{3.495813in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{3.495813in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{3.496372in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{3.496372in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{3.509904in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{3.514182in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{3.514182in}{1.366499in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.366499in}}%
\pgfpathlineto{\pgfqpoint{3.515756in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{3.518272in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{3.518272in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{3.528466in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{3.528466in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{3.530757in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{3.530865in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{3.533763in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{3.533763in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{3.534250in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{3.534250in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{3.543456in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{3.543456in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.390958in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{1.390958in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{1.393675in}}%
\pgfpathlineto{\pgfqpoint{3.549698in}{1.393675in}}%
\pgfpathlineto{\pgfqpoint{3.549698in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{3.554181in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{3.554181in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{3.574078in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{3.574078in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{3.583326in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{3.588838in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{3.588838in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{3.597153in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{3.597153in}{1.412699in}}%
\pgfpathlineto{\pgfqpoint{3.599265in}{1.412699in}}%
\pgfpathlineto{\pgfqpoint{3.599265in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{3.602067in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{3.602312in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{3.603042in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{3.603042in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{3.605947in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{3.605947in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{3.613761in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{3.613761in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{3.614148in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.434440in}}%
\pgfpathlineto{\pgfqpoint{3.620138in}{1.434440in}}%
\pgfpathlineto{\pgfqpoint{3.620138in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{3.622674in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{3.622674in}{1.439875in}}%
\pgfpathlineto{\pgfqpoint{3.629153in}{1.439875in}}%
\pgfpathlineto{\pgfqpoint{3.629153in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.630726in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{3.630726in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{3.643114in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{3.643501in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{3.643501in}{1.450746in}}%
\pgfpathlineto{\pgfqpoint{3.645671in}{1.450746in}}%
\pgfpathlineto{\pgfqpoint{3.645671in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{3.648560in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{3.648560in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{3.649440in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{3.649440in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.464334in}}%
\pgfpathlineto{\pgfqpoint{3.662577in}{1.464334in}}%
\pgfpathlineto{\pgfqpoint{3.662577in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{3.666669in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{3.666669in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{3.677425in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{3.677425in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{3.679915in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{3.679915in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{3.685453in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{3.685453in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{3.687112in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{3.687112in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{3.691821in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{3.691821in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{3.697005in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{3.697005in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{3.701792in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{3.701792in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{3.706249in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{3.706249in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{3.706724in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{3.706724in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{3.709896in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{3.709896in}{1.496946in}}%
\pgfpathlineto{\pgfqpoint{3.712463in}{1.496946in}}%
\pgfpathlineto{\pgfqpoint{3.712463in}{1.499663in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{1.499663in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{3.726989in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{3.726989in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{1.510534in}}%
\pgfpathlineto{\pgfqpoint{3.737454in}{1.510534in}}%
\pgfpathlineto{\pgfqpoint{3.737454in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.742010in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.742010in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{3.747646in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{3.747868in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{3.748525in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{3.748525in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{1.526840in}}%
\pgfpathlineto{\pgfqpoint{3.750226in}{1.526840in}}%
\pgfpathlineto{\pgfqpoint{3.750226in}{1.529558in}}%
\pgfpathlineto{\pgfqpoint{3.759491in}{1.529558in}}%
\pgfpathlineto{\pgfqpoint{3.759491in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{3.760884in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{3.761129in}{1.537711in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{1.537711in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{3.765449in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{3.765449in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{3.767271in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{3.767271in}{1.545863in}}%
\pgfpathlineto{\pgfqpoint{3.774436in}{1.545863in}}%
\pgfpathlineto{\pgfqpoint{3.774436in}{1.548581in}}%
\pgfpathlineto{\pgfqpoint{3.777527in}{1.548581in}}%
\pgfpathlineto{\pgfqpoint{3.777527in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{3.779757in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{3.779757in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{3.783726in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{3.783726in}{1.559452in}}%
\pgfpathlineto{\pgfqpoint{3.787981in}{1.559452in}}%
\pgfpathlineto{\pgfqpoint{3.787981in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{3.789117in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{3.789117in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{3.791573in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{3.791573in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{1.570322in}}%
\pgfpathlineto{\pgfqpoint{3.801004in}{1.570322in}}%
\pgfpathlineto{\pgfqpoint{3.801004in}{1.573040in}}%
\pgfpathlineto{\pgfqpoint{3.807100in}{1.573040in}}%
\pgfpathlineto{\pgfqpoint{3.807100in}{1.575758in}}%
\pgfpathlineto{\pgfqpoint{3.809999in}{1.575758in}}%
\pgfpathlineto{\pgfqpoint{3.809999in}{1.578475in}}%
\pgfpathlineto{\pgfqpoint{3.814821in}{1.578475in}}%
\pgfpathlineto{\pgfqpoint{3.814821in}{1.581193in}}%
\pgfpathlineto{\pgfqpoint{3.816121in}{1.581193in}}%
\pgfpathlineto{\pgfqpoint{3.816121in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.586628in}}%
\pgfpathlineto{\pgfqpoint{3.818015in}{1.586628in}}%
\pgfpathlineto{\pgfqpoint{3.818015in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{3.820509in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{3.820509in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{3.821588in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{3.821588in}{1.594781in}}%
\pgfpathlineto{\pgfqpoint{3.822098in}{1.594781in}}%
\pgfpathlineto{\pgfqpoint{3.822098in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.839759in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.839759in}{1.600216in}}%
\pgfpathlineto{\pgfqpoint{3.840308in}{1.600216in}}%
\pgfpathlineto{\pgfqpoint{3.840308in}{1.602934in}}%
\pgfpathlineto{\pgfqpoint{3.841157in}{1.602934in}}%
\pgfpathlineto{\pgfqpoint{3.841157in}{1.605652in}}%
\pgfpathlineto{\pgfqpoint{3.845994in}{1.605652in}}%
\pgfpathlineto{\pgfqpoint{3.845994in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{3.849042in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{3.849042in}{1.611087in}}%
\pgfpathlineto{\pgfqpoint{3.850538in}{1.611087in}}%
\pgfpathlineto{\pgfqpoint{3.850538in}{1.613805in}}%
\pgfpathlineto{\pgfqpoint{3.856249in}{1.613805in}}%
\pgfpathlineto{\pgfqpoint{3.856249in}{1.616522in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{1.616522in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{1.619240in}}%
\pgfpathlineto{\pgfqpoint{3.861373in}{1.619240in}}%
\pgfpathlineto{\pgfqpoint{3.861373in}{1.621958in}}%
\pgfpathlineto{\pgfqpoint{3.861960in}{1.621958in}}%
\pgfpathlineto{\pgfqpoint{3.862289in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{3.863805in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{3.863805in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{3.866027in}{1.630111in}}%
\pgfpathlineto{\pgfqpoint{3.866027in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{3.866743in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{3.866743in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{3.868449in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{3.868449in}{1.638263in}}%
\pgfpathlineto{\pgfqpoint{3.869260in}{1.638263in}}%
\pgfpathlineto{\pgfqpoint{3.869260in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{1.643699in}}%
\pgfpathlineto{\pgfqpoint{3.874253in}{1.643699in}}%
\pgfpathlineto{\pgfqpoint{3.874253in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{3.882211in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{3.882211in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{3.886854in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{3.886854in}{1.654569in}}%
\pgfpathlineto{\pgfqpoint{3.887388in}{1.654569in}}%
\pgfpathlineto{\pgfqpoint{3.887388in}{1.657287in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.657287in}}%
\pgfpathlineto{\pgfqpoint{3.888630in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{3.891855in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{3.891855in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{3.893254in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{3.893254in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.668158in}}%
\pgfpathlineto{\pgfqpoint{3.898589in}{1.668158in}}%
\pgfpathlineto{\pgfqpoint{3.898589in}{1.670875in}}%
\pgfpathlineto{\pgfqpoint{3.900499in}{1.670875in}}%
\pgfpathlineto{\pgfqpoint{3.900499in}{1.673593in}}%
\pgfpathlineto{\pgfqpoint{3.909388in}{1.673593in}}%
\pgfpathlineto{\pgfqpoint{3.909388in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{3.913695in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{3.913967in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{3.915002in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{3.915002in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.916512in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{3.916621in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{3.919627in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{3.919627in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{3.920554in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{3.920554in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{3.928451in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{3.928451in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{3.928936in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{3.928936in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{3.931004in}{1.708922in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{1.708922in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{1.711640in}}%
\pgfpathlineto{\pgfqpoint{3.939353in}{1.711640in}}%
\pgfpathlineto{\pgfqpoint{3.939353in}{1.714358in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.714358in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.719793in}}%
\pgfpathlineto{\pgfqpoint{3.942166in}{1.719793in}}%
\pgfpathlineto{\pgfqpoint{3.942166in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.949314in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.949314in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{3.950659in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{3.950659in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{3.954909in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{3.954909in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{3.958871in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{3.958975in}{1.738816in}}%
\pgfpathlineto{\pgfqpoint{3.959386in}{1.738816in}}%
\pgfpathlineto{\pgfqpoint{3.959386in}{1.741534in}}%
\pgfpathlineto{\pgfqpoint{3.960804in}{1.741534in}}%
\pgfpathlineto{\pgfqpoint{3.960804in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{3.962681in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{3.962918in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{3.963266in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{3.963371in}{1.757840in}}%
\pgfpathlineto{\pgfqpoint{3.968555in}{1.757840in}}%
\pgfpathlineto{\pgfqpoint{3.968555in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{3.974584in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{3.974872in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{3.975764in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{3.975764in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{3.982228in}{1.771428in}}%
\pgfpathlineto{\pgfqpoint{3.982228in}{1.774146in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.774146in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.776863in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{1.776863in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{3.988453in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{3.988453in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{4.006583in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{4.006924in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{4.010416in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{4.010416in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{4.011538in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{4.011849in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.809475in}}%
\pgfpathlineto{\pgfqpoint{4.020542in}{1.809475in}}%
\pgfpathlineto{\pgfqpoint{4.020542in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{4.021660in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{4.021660in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{4.024431in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{4.024431in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{4.032117in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{4.032117in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{4.032711in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{4.032711in}{1.823063in}}%
\pgfpathlineto{\pgfqpoint{4.035097in}{1.823063in}}%
\pgfpathlineto{\pgfqpoint{4.035097in}{1.825781in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{1.825781in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{1.828499in}}%
\pgfpathlineto{\pgfqpoint{4.039318in}{1.828499in}}%
\pgfpathlineto{\pgfqpoint{4.039318in}{1.831216in}}%
\pgfpathlineto{\pgfqpoint{4.042540in}{1.831216in}}%
\pgfpathlineto{\pgfqpoint{4.042540in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{4.044306in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{4.044306in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{4.048951in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{4.053695in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{4.053695in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{4.057448in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{4.057448in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{4.058020in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{4.058020in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{4.060020in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{4.060020in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{4.060473in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{4.060473in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{4.061490in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{4.061490in}{1.858393in}}%
\pgfpathlineto{\pgfqpoint{4.066171in}{1.858393in}}%
\pgfpathlineto{\pgfqpoint{4.066471in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{4.067897in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{4.067954in}{1.869263in}}%
\pgfpathlineto{\pgfqpoint{4.068430in}{1.869263in}}%
\pgfpathlineto{\pgfqpoint{4.068430in}{1.871981in}}%
\pgfpathlineto{\pgfqpoint{4.073787in}{1.871981in}}%
\pgfpathlineto{\pgfqpoint{4.073787in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{4.074871in}{1.874699in}}%
\pgfpathlineto{\pgfqpoint{4.074871in}{1.877416in}}%
\pgfpathlineto{\pgfqpoint{4.079611in}{1.877416in}}%
\pgfpathlineto{\pgfqpoint{4.079611in}{1.880134in}}%
\pgfpathlineto{\pgfqpoint{4.082197in}{1.880134in}}%
\pgfpathlineto{\pgfqpoint{4.082197in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{4.099664in}{1.885569in}}%
\pgfpathlineto{\pgfqpoint{4.099664in}{1.888287in}}%
\pgfpathlineto{\pgfqpoint{4.100854in}{1.888287in}}%
\pgfpathlineto{\pgfqpoint{4.100854in}{1.891005in}}%
\pgfpathlineto{\pgfqpoint{4.102048in}{1.891005in}}%
\pgfpathlineto{\pgfqpoint{4.102048in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{4.106186in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{4.106186in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{4.109657in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{4.109657in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{1.910028in}}%
\pgfpathlineto{\pgfqpoint{4.112084in}{1.910028in}}%
\pgfpathlineto{\pgfqpoint{4.112210in}{1.915463in}}%
\pgfpathlineto{\pgfqpoint{4.113748in}{1.915463in}}%
\pgfpathlineto{\pgfqpoint{4.113748in}{1.918181in}}%
\pgfpathlineto{\pgfqpoint{4.116602in}{1.918181in}}%
\pgfpathlineto{\pgfqpoint{4.116602in}{1.920899in}}%
\pgfpathlineto{\pgfqpoint{4.124181in}{1.920899in}}%
\pgfpathlineto{\pgfqpoint{4.124181in}{1.923616in}}%
\pgfpathlineto{\pgfqpoint{4.124650in}{1.923616in}}%
\pgfpathlineto{\pgfqpoint{4.125007in}{1.929052in}}%
\pgfpathlineto{\pgfqpoint{4.127263in}{1.929052in}}%
\pgfpathlineto{\pgfqpoint{4.127263in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{4.133981in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{4.133981in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{4.135019in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{4.135019in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{4.138637in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{4.138873in}{1.942640in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{1.942640in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{1.945358in}}%
\pgfpathlineto{\pgfqpoint{4.143998in}{1.945358in}}%
\pgfpathlineto{\pgfqpoint{4.143998in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{1.950793in}}%
\pgfpathlineto{\pgfqpoint{4.147327in}{1.950793in}}%
\pgfpathlineto{\pgfqpoint{4.147327in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{4.148317in}{1.956228in}}%
\pgfpathlineto{\pgfqpoint{4.149262in}{1.956228in}}%
\pgfpathlineto{\pgfqpoint{4.149262in}{1.958946in}}%
\pgfpathlineto{\pgfqpoint{4.149708in}{1.958946in}}%
\pgfpathlineto{\pgfqpoint{4.149708in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{4.154837in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{4.154837in}{1.964381in}}%
\pgfpathlineto{\pgfqpoint{4.155786in}{1.964381in}}%
\pgfpathlineto{\pgfqpoint{4.155786in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{4.157263in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{4.157623in}{1.972534in}}%
\pgfpathlineto{\pgfqpoint{4.163770in}{1.972534in}}%
\pgfpathlineto{\pgfqpoint{4.163770in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{4.164209in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{4.164209in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{4.168474in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{4.168474in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{4.169578in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{4.169847in}{1.986122in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{1.986122in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{4.172484in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{4.172484in}{1.991558in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.991558in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{4.177582in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{4.177582in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{4.182782in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{4.182782in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{4.183416in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{4.183494in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{4.187084in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{4.187084in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{2.007863in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{2.010581in}}%
\pgfpathlineto{\pgfqpoint{4.190100in}{2.010581in}}%
\pgfpathlineto{\pgfqpoint{4.190100in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{4.191180in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{4.191323in}{2.018734in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.018734in}}%
\pgfpathlineto{\pgfqpoint{4.191723in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{4.195091in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{4.195431in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{4.196238in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{4.196238in}{2.035040in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{2.035040in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{4.199722in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{4.199722in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{4.202385in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{4.202439in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{2.048628in}}%
\pgfpathlineto{\pgfqpoint{4.211589in}{2.048628in}}%
\pgfpathlineto{\pgfqpoint{4.211589in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{4.217208in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{4.217208in}{2.054063in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{2.054063in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{2.056781in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{2.056781in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{2.059499in}}%
\pgfpathlineto{\pgfqpoint{4.224161in}{2.059499in}}%
\pgfpathlineto{\pgfqpoint{4.224161in}{2.062216in}}%
\pgfpathlineto{\pgfqpoint{4.227618in}{2.062216in}}%
\pgfpathlineto{\pgfqpoint{4.227618in}{2.064934in}}%
\pgfpathlineto{\pgfqpoint{4.228742in}{2.064934in}}%
\pgfpathlineto{\pgfqpoint{4.229108in}{2.070369in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{2.070369in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{4.229914in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{4.229914in}{2.075805in}}%
\pgfpathlineto{\pgfqpoint{4.231079in}{2.075805in}}%
\pgfpathlineto{\pgfqpoint{4.231079in}{2.078522in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.078522in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.081240in}}%
\pgfpathlineto{\pgfqpoint{4.232637in}{2.081240in}}%
\pgfpathlineto{\pgfqpoint{4.232637in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{4.234389in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{4.234389in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{2.089393in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{2.092111in}}%
\pgfpathlineto{\pgfqpoint{4.238953in}{2.092111in}}%
\pgfpathlineto{\pgfqpoint{4.239257in}{2.102981in}}%
\pgfpathlineto{\pgfqpoint{4.242209in}{2.102981in}}%
\pgfpathlineto{\pgfqpoint{4.242209in}{2.105699in}}%
\pgfpathlineto{\pgfqpoint{4.243155in}{2.105699in}}%
\pgfpathlineto{\pgfqpoint{4.243155in}{2.108416in}}%
\pgfpathlineto{\pgfqpoint{4.244099in}{2.108416in}}%
\pgfpathlineto{\pgfqpoint{4.244099in}{2.111134in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{2.111134in}}%
\pgfpathlineto{\pgfqpoint{4.244973in}{2.113852in}}%
\pgfpathlineto{\pgfqpoint{4.255212in}{2.113852in}}%
\pgfpathlineto{\pgfqpoint{4.255212in}{2.116569in}}%
\pgfpathlineto{\pgfqpoint{4.255751in}{2.116569in}}%
\pgfpathlineto{\pgfqpoint{4.255751in}{2.119287in}}%
\pgfpathlineto{\pgfqpoint{4.258093in}{2.119287in}}%
\pgfpathlineto{\pgfqpoint{4.258093in}{2.122005in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{2.122005in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{2.124722in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{2.124722in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{4.267560in}{2.127440in}}%
\pgfpathlineto{\pgfqpoint{4.267560in}{2.130158in}}%
\pgfpathlineto{\pgfqpoint{4.268186in}{2.130158in}}%
\pgfpathlineto{\pgfqpoint{4.268186in}{2.132875in}}%
\pgfpathlineto{\pgfqpoint{4.269786in}{2.132875in}}%
\pgfpathlineto{\pgfqpoint{4.269786in}{2.135593in}}%
\pgfpathlineto{\pgfqpoint{4.273174in}{2.135593in}}%
\pgfpathlineto{\pgfqpoint{4.273174in}{2.138311in}}%
\pgfpathlineto{\pgfqpoint{4.274385in}{2.138311in}}%
\pgfpathlineto{\pgfqpoint{4.274435in}{2.143746in}}%
\pgfpathlineto{\pgfqpoint{4.283887in}{2.143746in}}%
\pgfpathlineto{\pgfqpoint{4.283889in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{4.285584in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{4.285584in}{2.151899in}}%
\pgfpathlineto{\pgfqpoint{4.286974in}{2.151899in}}%
\pgfpathlineto{\pgfqpoint{4.286974in}{2.154616in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{2.154616in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{2.157334in}}%
\pgfpathlineto{\pgfqpoint{4.297014in}{2.157334in}}%
\pgfpathlineto{\pgfqpoint{4.297014in}{2.160052in}}%
\pgfpathlineto{\pgfqpoint{4.298148in}{2.160052in}}%
\pgfpathlineto{\pgfqpoint{4.298302in}{2.165487in}}%
\pgfpathlineto{\pgfqpoint{4.299841in}{2.165487in}}%
\pgfpathlineto{\pgfqpoint{4.299841in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{2.170922in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{2.170922in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{2.173640in}}%
\pgfpathlineto{\pgfqpoint{4.310045in}{2.173640in}}%
\pgfpathlineto{\pgfqpoint{4.310045in}{2.176358in}}%
\pgfpathlineto{\pgfqpoint{4.310723in}{2.176358in}}%
\pgfpathlineto{\pgfqpoint{4.310723in}{2.179075in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{2.179075in}}%
\pgfpathlineto{\pgfqpoint{4.312218in}{2.181793in}}%
\pgfpathlineto{\pgfqpoint{4.313262in}{2.181793in}}%
\pgfpathlineto{\pgfqpoint{4.313262in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{4.314266in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{4.314266in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{4.317869in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{4.317869in}{2.189946in}}%
\pgfpathlineto{\pgfqpoint{4.318499in}{2.189946in}}%
\pgfpathlineto{\pgfqpoint{4.318499in}{2.192663in}}%
\pgfpathlineto{\pgfqpoint{4.321210in}{2.192663in}}%
\pgfpathlineto{\pgfqpoint{4.321210in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{2.198099in}}%
\pgfpathlineto{\pgfqpoint{4.328103in}{2.198099in}}%
\pgfpathlineto{\pgfqpoint{4.328238in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{4.328607in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{4.328607in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{4.329217in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{4.329217in}{2.208969in}}%
\pgfpathlineto{\pgfqpoint{4.329654in}{2.208969in}}%
\pgfpathlineto{\pgfqpoint{4.329654in}{2.211687in}}%
\pgfpathlineto{\pgfqpoint{4.330121in}{2.211687in}}%
\pgfpathlineto{\pgfqpoint{4.330295in}{2.217122in}}%
\pgfpathlineto{\pgfqpoint{4.331639in}{2.217122in}}%
\pgfpathlineto{\pgfqpoint{4.331639in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{4.334911in}{2.222558in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{2.222558in}}%
\pgfpathlineto{\pgfqpoint{4.342409in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{4.345093in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{4.345093in}{2.227993in}}%
\pgfpathlineto{\pgfqpoint{4.345791in}{2.227993in}}%
\pgfpathlineto{\pgfqpoint{4.345791in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{4.347600in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{4.347600in}{2.233428in}}%
\pgfpathlineto{\pgfqpoint{4.348455in}{2.233428in}}%
\pgfpathlineto{\pgfqpoint{4.348455in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{4.353942in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{4.353942in}{2.238863in}}%
\pgfpathlineto{\pgfqpoint{4.359726in}{2.238863in}}%
\pgfpathlineto{\pgfqpoint{4.359851in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{4.360988in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{4.361069in}{2.249734in}}%
\pgfpathlineto{\pgfqpoint{4.361920in}{2.249734in}}%
\pgfpathlineto{\pgfqpoint{4.361920in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{4.363654in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{4.363654in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.366045in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{4.367016in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{4.367016in}{2.263322in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.263322in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.266040in}}%
\pgfpathlineto{\pgfqpoint{4.375694in}{2.266040in}}%
\pgfpathlineto{\pgfqpoint{4.375694in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{4.378555in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{4.378555in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{4.381824in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{4.381832in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{4.383344in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{4.383344in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{4.383891in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{4.383891in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{4.385290in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{4.385290in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{4.386274in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{4.386274in}{2.287781in}}%
\pgfpathlineto{\pgfqpoint{4.389015in}{2.287781in}}%
\pgfpathlineto{\pgfqpoint{4.389015in}{2.290499in}}%
\pgfpathlineto{\pgfqpoint{4.390063in}{2.290499in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.295934in}}%
\pgfpathlineto{\pgfqpoint{4.391353in}{2.295934in}}%
\pgfpathlineto{\pgfqpoint{4.391353in}{2.298652in}}%
\pgfpathlineto{\pgfqpoint{4.393192in}{2.298652in}}%
\pgfpathlineto{\pgfqpoint{4.393192in}{2.301369in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.301369in}}%
\pgfpathlineto{\pgfqpoint{4.396093in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{4.398326in}{2.309522in}}%
\pgfpathlineto{\pgfqpoint{4.401950in}{2.309522in}}%
\pgfpathlineto{\pgfqpoint{4.401950in}{2.312240in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{2.312240in}}%
\pgfpathlineto{\pgfqpoint{4.404463in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{4.407227in}{2.314958in}}%
\pgfpathlineto{\pgfqpoint{4.407227in}{2.317675in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{2.317675in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{2.320393in}}%
\pgfpathlineto{\pgfqpoint{4.408970in}{2.320393in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{2.325828in}}%
\pgfpathlineto{\pgfqpoint{4.410312in}{2.325828in}}%
\pgfpathlineto{\pgfqpoint{4.410312in}{2.328546in}}%
\pgfpathlineto{\pgfqpoint{4.412300in}{2.328546in}}%
\pgfpathlineto{\pgfqpoint{4.412300in}{2.331263in}}%
\pgfpathlineto{\pgfqpoint{4.414380in}{2.331263in}}%
\pgfpathlineto{\pgfqpoint{4.414380in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{4.414819in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{4.414819in}{2.336699in}}%
\pgfpathlineto{\pgfqpoint{4.415679in}{2.336699in}}%
\pgfpathlineto{\pgfqpoint{4.415679in}{2.339416in}}%
\pgfpathlineto{\pgfqpoint{4.417684in}{2.339416in}}%
\pgfpathlineto{\pgfqpoint{4.417796in}{2.344852in}}%
\pgfpathlineto{\pgfqpoint{4.420875in}{2.344852in}}%
\pgfpathlineto{\pgfqpoint{4.420875in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.353005in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.353005in}}%
\pgfpathlineto{\pgfqpoint{4.426885in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{2.358440in}}%
\pgfpathlineto{\pgfqpoint{4.429998in}{2.358440in}}%
\pgfpathlineto{\pgfqpoint{4.429998in}{2.361158in}}%
\pgfpathlineto{\pgfqpoint{4.431916in}{2.361158in}}%
\pgfpathlineto{\pgfqpoint{4.431916in}{2.363875in}}%
\pgfpathlineto{\pgfqpoint{4.432612in}{2.363875in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{4.433936in}{2.372028in}}%
\pgfpathlineto{\pgfqpoint{4.435225in}{2.372028in}}%
\pgfpathlineto{\pgfqpoint{4.435225in}{2.374746in}}%
\pgfpathlineto{\pgfqpoint{4.437367in}{2.374746in}}%
\pgfpathlineto{\pgfqpoint{4.437451in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{4.438814in}{2.380181in}}%
\pgfpathlineto{\pgfqpoint{4.438814in}{2.382899in}}%
\pgfpathlineto{\pgfqpoint{4.439228in}{2.382899in}}%
\pgfpathlineto{\pgfqpoint{4.439228in}{2.385616in}}%
\pgfpathlineto{\pgfqpoint{4.440053in}{2.385616in}}%
\pgfpathlineto{\pgfqpoint{4.440053in}{2.388334in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{2.388334in}}%
\pgfpathlineto{\pgfqpoint{4.440894in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{2.396487in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{2.396487in}}%
\pgfpathlineto{\pgfqpoint{4.443884in}{2.399205in}}%
\pgfpathlineto{\pgfqpoint{4.444650in}{2.399205in}}%
\pgfpathlineto{\pgfqpoint{4.444650in}{2.401922in}}%
\pgfpathlineto{\pgfqpoint{4.447071in}{2.401922in}}%
\pgfpathlineto{\pgfqpoint{4.447071in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{2.404640in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{2.407358in}}%
\pgfpathlineto{\pgfqpoint{4.454359in}{2.407358in}}%
\pgfpathlineto{\pgfqpoint{4.454359in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{4.456192in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{4.456192in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{4.458696in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{4.458696in}{2.415511in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{2.415511in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{2.418228in}}%
\pgfpathlineto{\pgfqpoint{4.462191in}{2.418228in}}%
\pgfpathlineto{\pgfqpoint{4.462191in}{2.420946in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{2.420946in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{2.423663in}}%
\pgfpathlineto{\pgfqpoint{4.464614in}{2.423663in}}%
\pgfpathlineto{\pgfqpoint{4.464614in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{4.466468in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{4.466468in}{2.429099in}}%
\pgfpathlineto{\pgfqpoint{4.467927in}{2.429099in}}%
\pgfpathlineto{\pgfqpoint{4.467927in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{4.472531in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{4.472531in}{2.434534in}}%
\pgfpathlineto{\pgfqpoint{4.473006in}{2.434534in}}%
\pgfpathlineto{\pgfqpoint{4.473006in}{2.437252in}}%
\pgfpathlineto{\pgfqpoint{4.475007in}{2.437252in}}%
\pgfpathlineto{\pgfqpoint{4.475007in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{4.475401in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{4.475401in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{4.477018in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{4.477244in}{2.448122in}}%
\pgfpathlineto{\pgfqpoint{4.479812in}{2.448122in}}%
\pgfpathlineto{\pgfqpoint{4.479812in}{2.450840in}}%
\pgfpathlineto{\pgfqpoint{4.480729in}{2.450840in}}%
\pgfpathlineto{\pgfqpoint{4.480729in}{2.453558in}}%
\pgfpathlineto{\pgfqpoint{4.481681in}{2.453558in}}%
\pgfpathlineto{\pgfqpoint{4.481681in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.458993in}}%
\pgfpathlineto{\pgfqpoint{4.484356in}{2.458993in}}%
\pgfpathlineto{\pgfqpoint{4.484356in}{2.461711in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{2.461711in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{4.488248in}{2.464428in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{2.469863in}}%
\pgfpathlineto{\pgfqpoint{4.489420in}{2.469863in}}%
\pgfpathlineto{\pgfqpoint{4.489420in}{2.472581in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.472581in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.475299in}}%
\pgfpathlineto{\pgfqpoint{4.492839in}{2.475299in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.499709in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.500023in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{4.500741in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{4.500741in}{2.497040in}}%
\pgfpathlineto{\pgfqpoint{4.501603in}{2.497040in}}%
\pgfpathlineto{\pgfqpoint{4.501603in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{4.503388in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{4.503388in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{4.504723in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{4.504723in}{2.505193in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.505193in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{4.506690in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{4.506690in}{2.510628in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{2.510628in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{2.513346in}}%
\pgfpathlineto{\pgfqpoint{4.509948in}{2.513346in}}%
\pgfpathlineto{\pgfqpoint{4.510011in}{2.518781in}}%
\pgfpathlineto{\pgfqpoint{4.510581in}{2.518781in}}%
\pgfpathlineto{\pgfqpoint{4.510581in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{4.511295in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{4.511295in}{2.524216in}}%
\pgfpathlineto{\pgfqpoint{4.512012in}{2.524216in}}%
\pgfpathlineto{\pgfqpoint{4.512267in}{2.532369in}}%
\pgfpathlineto{\pgfqpoint{4.512970in}{2.532369in}}%
\pgfpathlineto{\pgfqpoint{4.512970in}{2.535087in}}%
\pgfpathlineto{\pgfqpoint{4.516148in}{2.535087in}}%
\pgfpathlineto{\pgfqpoint{4.516333in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{4.516670in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{4.517007in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{4.517954in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{4.518041in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{4.519776in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{2.562263in}}%
\pgfpathlineto{\pgfqpoint{4.522019in}{2.562263in}}%
\pgfpathlineto{\pgfqpoint{4.522328in}{2.567699in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{2.567699in}}%
\pgfpathlineto{\pgfqpoint{4.522603in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{4.524504in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{4.524505in}{2.578569in}}%
\pgfpathlineto{\pgfqpoint{4.525854in}{2.578569in}}%
\pgfpathlineto{\pgfqpoint{4.525854in}{2.581287in}}%
\pgfpathlineto{\pgfqpoint{4.527992in}{2.581287in}}%
\pgfpathlineto{\pgfqpoint{4.527992in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{4.528479in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{4.528750in}{2.592158in}}%
\pgfpathlineto{\pgfqpoint{4.528990in}{2.592158in}}%
\pgfpathlineto{\pgfqpoint{4.529234in}{2.597593in}}%
\pgfpathlineto{\pgfqpoint{4.532402in}{2.597593in}}%
\pgfpathlineto{\pgfqpoint{4.532402in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{4.533090in}{2.603028in}}%
\pgfpathlineto{\pgfqpoint{4.534563in}{2.603028in}}%
\pgfpathlineto{\pgfqpoint{4.534563in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{4.535019in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{4.535019in}{2.608463in}}%
\pgfpathlineto{\pgfqpoint{4.535748in}{2.608463in}}%
\pgfpathlineto{\pgfqpoint{4.535750in}{2.613899in}}%
\pgfpathlineto{\pgfqpoint{4.536522in}{2.613899in}}%
\pgfpathlineto{\pgfqpoint{4.536522in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{4.538032in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{4.538032in}{2.619334in}}%
\pgfpathlineto{\pgfqpoint{4.538483in}{2.619334in}}%
\pgfpathlineto{\pgfqpoint{4.538483in}{2.622052in}}%
\pgfpathlineto{\pgfqpoint{4.539214in}{2.622052in}}%
\pgfpathlineto{\pgfqpoint{4.539512in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{4.541396in}{2.630205in}}%
\pgfpathlineto{\pgfqpoint{4.541628in}{2.635640in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{2.635640in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{2.638358in}}%
\pgfpathlineto{\pgfqpoint{4.543062in}{2.638358in}}%
\pgfpathlineto{\pgfqpoint{4.543062in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{4.544806in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{4.544806in}{2.643793in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{2.643793in}}%
\pgfpathlineto{\pgfqpoint{4.551934in}{2.649228in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{2.649228in}}%
\pgfpathlineto{\pgfqpoint{4.552318in}{2.651946in}}%
\pgfpathlineto{\pgfqpoint{4.553560in}{2.651946in}}%
\pgfpathlineto{\pgfqpoint{4.553560in}{2.654663in}}%
\pgfpathlineto{\pgfqpoint{4.557084in}{2.654663in}}%
\pgfpathlineto{\pgfqpoint{4.557084in}{2.657381in}}%
\pgfpathlineto{\pgfqpoint{4.558812in}{2.657381in}}%
\pgfpathlineto{\pgfqpoint{4.558812in}{2.660099in}}%
\pgfpathlineto{\pgfqpoint{4.559686in}{2.660099in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{2.665534in}}%
\pgfpathlineto{\pgfqpoint{4.561099in}{2.665534in}}%
\pgfpathlineto{\pgfqpoint{4.561099in}{2.668252in}}%
\pgfpathlineto{\pgfqpoint{4.561787in}{2.668252in}}%
\pgfpathlineto{\pgfqpoint{4.561787in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{4.562391in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{4.562391in}{2.673687in}}%
\pgfpathlineto{\pgfqpoint{4.564385in}{2.673687in}}%
\pgfpathlineto{\pgfqpoint{4.564385in}{2.676405in}}%
\pgfpathlineto{\pgfqpoint{4.567290in}{2.676405in}}%
\pgfpathlineto{\pgfqpoint{4.567290in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{4.568719in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{4.568719in}{2.681840in}}%
\pgfpathlineto{\pgfqpoint{4.569131in}{2.681840in}}%
\pgfpathlineto{\pgfqpoint{4.569131in}{2.684558in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{2.684558in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{2.687275in}}%
\pgfpathlineto{\pgfqpoint{4.574419in}{2.687275in}}%
\pgfpathlineto{\pgfqpoint{4.574419in}{2.689993in}}%
\pgfpathlineto{\pgfqpoint{4.575052in}{2.689993in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{2.695428in}}%
\pgfpathlineto{\pgfqpoint{4.575797in}{2.695428in}}%
\pgfpathlineto{\pgfqpoint{4.575797in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{4.576852in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{4.576852in}{2.700863in}}%
\pgfpathlineto{\pgfqpoint{4.578964in}{2.700863in}}%
\pgfpathlineto{\pgfqpoint{4.578964in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{4.580215in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{4.580215in}{2.706299in}}%
\pgfpathlineto{\pgfqpoint{4.581150in}{2.706299in}}%
\pgfpathlineto{\pgfqpoint{4.581312in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{4.583494in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{4.583613in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{4.584255in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{2.725322in}}%
\pgfpathlineto{\pgfqpoint{4.586080in}{2.725322in}}%
\pgfpathlineto{\pgfqpoint{4.586340in}{2.730758in}}%
\pgfpathlineto{\pgfqpoint{4.586843in}{2.730758in}}%
\pgfpathlineto{\pgfqpoint{4.586843in}{2.733475in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.733475in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.736193in}}%
\pgfpathlineto{\pgfqpoint{4.588699in}{2.736193in}}%
\pgfpathlineto{\pgfqpoint{4.588699in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{4.589677in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{4.589790in}{2.744346in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{2.744346in}}%
\pgfpathlineto{\pgfqpoint{4.590397in}{2.749781in}}%
\pgfpathlineto{\pgfqpoint{4.592439in}{2.749781in}}%
\pgfpathlineto{\pgfqpoint{4.592567in}{2.755216in}}%
\pgfpathlineto{\pgfqpoint{4.594053in}{2.755216in}}%
\pgfpathlineto{\pgfqpoint{4.594053in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{4.597806in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{4.597806in}{2.763369in}}%
\pgfpathlineto{\pgfqpoint{4.598629in}{2.763369in}}%
\pgfpathlineto{\pgfqpoint{4.598629in}{2.766087in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{2.766087in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{4.600234in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{4.600234in}{2.771522in}}%
\pgfpathlineto{\pgfqpoint{4.600975in}{2.771522in}}%
\pgfpathlineto{\pgfqpoint{4.600975in}{2.774240in}}%
\pgfpathlineto{\pgfqpoint{4.601767in}{2.774240in}}%
\pgfpathlineto{\pgfqpoint{4.601767in}{2.776958in}}%
\pgfpathlineto{\pgfqpoint{4.603038in}{2.776958in}}%
\pgfpathlineto{\pgfqpoint{4.603038in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{4.603560in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{4.603832in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{2.787828in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.787828in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.790546in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{2.790546in}}%
\pgfpathlineto{\pgfqpoint{4.608477in}{2.793263in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{2.793263in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{2.795981in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{2.798699in}}%
\pgfpathlineto{\pgfqpoint{4.613203in}{2.798699in}}%
\pgfpathlineto{\pgfqpoint{4.613203in}{2.801416in}}%
\pgfpathlineto{\pgfqpoint{4.613851in}{2.801416in}}%
\pgfpathlineto{\pgfqpoint{4.613851in}{2.804134in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{2.804134in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{4.615967in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{4.615967in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{4.617683in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{4.617833in}{2.815005in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{2.815005in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{2.817722in}}%
\pgfpathlineto{\pgfqpoint{4.619806in}{2.817722in}}%
\pgfpathlineto{\pgfqpoint{4.620125in}{2.823158in}}%
\pgfpathlineto{\pgfqpoint{4.621050in}{2.823158in}}%
\pgfpathlineto{\pgfqpoint{4.621050in}{2.825875in}}%
\pgfpathlineto{\pgfqpoint{4.622357in}{2.825875in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{2.831311in}}%
\pgfpathlineto{\pgfqpoint{4.627421in}{2.831311in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{2.836746in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{2.836746in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{2.839463in}}%
\pgfpathlineto{\pgfqpoint{4.628886in}{2.839463in}}%
\pgfpathlineto{\pgfqpoint{4.628899in}{2.844899in}}%
\pgfpathlineto{\pgfqpoint{4.629550in}{2.844899in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{2.850334in}}%
\pgfpathlineto{\pgfqpoint{4.631281in}{2.850334in}}%
\pgfpathlineto{\pgfqpoint{4.631531in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{4.631714in}{2.855769in}}%
\pgfpathlineto{\pgfqpoint{4.631714in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{4.632778in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{4.632778in}{2.861205in}}%
\pgfpathlineto{\pgfqpoint{4.639191in}{2.861205in}}%
\pgfpathlineto{\pgfqpoint{4.639191in}{2.863922in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{2.863922in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{2.866640in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{2.866640in}}%
\pgfpathlineto{\pgfqpoint{4.641676in}{2.872075in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{2.872075in}}%
\pgfpathlineto{\pgfqpoint{4.643802in}{2.877511in}}%
\pgfpathlineto{\pgfqpoint{4.644931in}{2.877511in}}%
\pgfpathlineto{\pgfqpoint{4.644931in}{2.880228in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{2.880228in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{2.882946in}}%
\pgfpathlineto{\pgfqpoint{4.646852in}{2.882946in}}%
\pgfpathlineto{\pgfqpoint{4.646852in}{2.885663in}}%
\pgfpathlineto{\pgfqpoint{4.649208in}{2.885663in}}%
\pgfpathlineto{\pgfqpoint{4.649208in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{2.891099in}}%
\pgfpathlineto{\pgfqpoint{4.652883in}{2.891099in}}%
\pgfpathlineto{\pgfqpoint{4.652883in}{2.893816in}}%
\pgfpathlineto{\pgfqpoint{4.653611in}{2.893816in}}%
\pgfpathlineto{\pgfqpoint{4.653819in}{2.899252in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{2.899252in}}%
\pgfpathlineto{\pgfqpoint{4.657681in}{2.901969in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{2.901969in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{2.904687in}}%
\pgfpathlineto{\pgfqpoint{4.659173in}{2.904687in}}%
\pgfpathlineto{\pgfqpoint{4.659173in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{4.660629in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{4.660629in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{4.661210in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{4.661210in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.915558in}}%
\pgfpathlineto{\pgfqpoint{4.664713in}{2.915558in}}%
\pgfpathlineto{\pgfqpoint{4.664713in}{2.918275in}}%
\pgfpathlineto{\pgfqpoint{4.667231in}{2.918275in}}%
\pgfpathlineto{\pgfqpoint{4.667231in}{2.920993in}}%
\pgfpathlineto{\pgfqpoint{4.668194in}{2.920993in}}%
\pgfpathlineto{\pgfqpoint{4.668194in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{4.668570in}{2.923711in}}%
\pgfpathlineto{\pgfqpoint{4.668570in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.929146in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{2.929146in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{2.931863in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{2.931863in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{2.934581in}}%
\pgfpathlineto{\pgfqpoint{4.672088in}{2.934581in}}%
\pgfpathlineto{\pgfqpoint{4.672280in}{2.940016in}}%
\pgfpathlineto{\pgfqpoint{4.672468in}{2.940016in}}%
\pgfpathlineto{\pgfqpoint{4.672468in}{2.942734in}}%
\pgfpathlineto{\pgfqpoint{4.673128in}{2.942734in}}%
\pgfpathlineto{\pgfqpoint{4.673128in}{2.945452in}}%
\pgfpathlineto{\pgfqpoint{4.674299in}{2.945452in}}%
\pgfpathlineto{\pgfqpoint{4.674299in}{2.948169in}}%
\pgfpathlineto{\pgfqpoint{4.676203in}{2.948169in}}%
\pgfpathlineto{\pgfqpoint{4.676454in}{2.956322in}}%
\pgfpathlineto{\pgfqpoint{4.678199in}{2.956322in}}%
\pgfpathlineto{\pgfqpoint{4.678402in}{2.961758in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{2.961758in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{2.964475in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{2.964475in}}%
\pgfpathlineto{\pgfqpoint{4.682028in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{4.684131in}{2.969911in}}%
\pgfpathlineto{\pgfqpoint{4.684131in}{2.972628in}}%
\pgfpathlineto{\pgfqpoint{4.687503in}{2.972628in}}%
\pgfpathlineto{\pgfqpoint{4.687503in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{4.690082in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{4.690082in}{2.978063in}}%
\pgfpathlineto{\pgfqpoint{4.691326in}{2.978063in}}%
\pgfpathlineto{\pgfqpoint{4.691523in}{2.983499in}}%
\pgfpathlineto{\pgfqpoint{4.693876in}{2.983499in}}%
\pgfpathlineto{\pgfqpoint{4.693876in}{2.986216in}}%
\pgfpathlineto{\pgfqpoint{4.694993in}{2.986216in}}%
\pgfpathlineto{\pgfqpoint{4.695070in}{2.994369in}}%
\pgfpathlineto{\pgfqpoint{4.697287in}{2.994369in}}%
\pgfpathlineto{\pgfqpoint{4.697287in}{2.997087in}}%
\pgfpathlineto{\pgfqpoint{4.699483in}{2.997087in}}%
\pgfpathlineto{\pgfqpoint{4.699483in}{2.999805in}}%
\pgfpathlineto{\pgfqpoint{4.699902in}{2.999805in}}%
\pgfpathlineto{\pgfqpoint{4.699902in}{3.002522in}}%
\pgfpathlineto{\pgfqpoint{4.702544in}{3.002522in}}%
\pgfpathlineto{\pgfqpoint{4.702552in}{3.007958in}}%
\pgfpathlineto{\pgfqpoint{4.704008in}{3.007958in}}%
\pgfpathlineto{\pgfqpoint{4.704282in}{3.016111in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{3.016111in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{4.710956in}{3.021546in}}%
\pgfpathlineto{\pgfqpoint{4.712415in}{3.021546in}}%
\pgfpathlineto{\pgfqpoint{4.712415in}{3.024263in}}%
\pgfpathlineto{\pgfqpoint{4.712796in}{3.024263in}}%
\pgfpathlineto{\pgfqpoint{4.712796in}{3.026981in}}%
\pgfpathlineto{\pgfqpoint{4.713621in}{3.026981in}}%
\pgfpathlineto{\pgfqpoint{4.713621in}{3.029699in}}%
\pgfpathlineto{\pgfqpoint{4.715169in}{3.029699in}}%
\pgfpathlineto{\pgfqpoint{4.715199in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{4.717245in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{4.717245in}{3.037852in}}%
\pgfpathlineto{\pgfqpoint{4.718333in}{3.037852in}}%
\pgfpathlineto{\pgfqpoint{4.718333in}{3.040569in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{3.040569in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{3.043287in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{3.043287in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.726318in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.726318in}{3.048722in}}%
\pgfpathlineto{\pgfqpoint{4.727972in}{3.048722in}}%
\pgfpathlineto{\pgfqpoint{4.728189in}{3.056875in}}%
\pgfpathlineto{\pgfqpoint{4.728723in}{3.056875in}}%
\pgfpathlineto{\pgfqpoint{4.729021in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{3.065028in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{3.067746in}}%
\pgfpathlineto{\pgfqpoint{4.731443in}{3.067746in}}%
\pgfpathlineto{\pgfqpoint{4.731443in}{3.070463in}}%
\pgfpathlineto{\pgfqpoint{4.731902in}{3.070463in}}%
\pgfpathlineto{\pgfqpoint{4.731902in}{3.073181in}}%
\pgfpathlineto{\pgfqpoint{4.733218in}{3.073181in}}%
\pgfpathlineto{\pgfqpoint{4.733218in}{3.075899in}}%
\pgfpathlineto{\pgfqpoint{4.734750in}{3.075899in}}%
\pgfpathlineto{\pgfqpoint{4.734750in}{3.078616in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{3.078616in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{3.081334in}}%
\pgfpathlineto{\pgfqpoint{4.736737in}{3.081334in}}%
\pgfpathlineto{\pgfqpoint{4.736844in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{4.738271in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{4.738271in}{3.089487in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{3.089487in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{3.092205in}}%
\pgfpathlineto{\pgfqpoint{4.740474in}{3.092205in}}%
\pgfpathlineto{\pgfqpoint{4.740474in}{3.094922in}}%
\pgfpathlineto{\pgfqpoint{4.741205in}{3.094922in}}%
\pgfpathlineto{\pgfqpoint{4.741385in}{3.100358in}}%
\pgfpathlineto{\pgfqpoint{4.744191in}{3.100358in}}%
\pgfpathlineto{\pgfqpoint{4.744191in}{3.103075in}}%
\pgfpathlineto{\pgfqpoint{4.744883in}{3.103075in}}%
\pgfpathlineto{\pgfqpoint{4.744883in}{3.105793in}}%
\pgfpathlineto{\pgfqpoint{4.746118in}{3.105793in}}%
\pgfpathlineto{\pgfqpoint{4.746118in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{4.747616in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{4.747616in}{3.111228in}}%
\pgfpathlineto{\pgfqpoint{4.749747in}{3.111228in}}%
\pgfpathlineto{\pgfqpoint{4.749747in}{3.113946in}}%
\pgfpathlineto{\pgfqpoint{4.751031in}{3.113946in}}%
\pgfpathlineto{\pgfqpoint{4.751031in}{3.116663in}}%
\pgfpathlineto{\pgfqpoint{4.751431in}{3.116663in}}%
\pgfpathlineto{\pgfqpoint{4.751698in}{3.124816in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{3.124816in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{3.127534in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{3.127534in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{3.130252in}}%
\pgfpathlineto{\pgfqpoint{4.763062in}{3.130252in}}%
\pgfpathlineto{\pgfqpoint{4.763331in}{3.138405in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{3.138405in}}%
\pgfpathlineto{\pgfqpoint{4.763753in}{3.141122in}}%
\pgfpathlineto{\pgfqpoint{4.765019in}{3.141122in}}%
\pgfpathlineto{\pgfqpoint{4.765208in}{3.149275in}}%
\pgfpathlineto{\pgfqpoint{4.766727in}{3.149275in}}%
\pgfpathlineto{\pgfqpoint{4.766727in}{3.151993in}}%
\pgfpathlineto{\pgfqpoint{4.769127in}{3.151993in}}%
\pgfpathlineto{\pgfqpoint{4.769176in}{3.157428in}}%
\pgfpathlineto{\pgfqpoint{4.769987in}{3.157428in}}%
\pgfpathlineto{\pgfqpoint{4.770334in}{3.162863in}}%
\pgfpathlineto{\pgfqpoint{4.771298in}{3.162863in}}%
\pgfpathlineto{\pgfqpoint{4.771298in}{3.165581in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{3.165581in}}%
\pgfpathlineto{\pgfqpoint{4.773141in}{3.168299in}}%
\pgfpathlineto{\pgfqpoint{4.773614in}{3.168299in}}%
\pgfpathlineto{\pgfqpoint{4.773614in}{3.171016in}}%
\pgfpathlineto{\pgfqpoint{4.776806in}{3.171016in}}%
\pgfpathlineto{\pgfqpoint{4.776806in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{4.779716in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{4.779975in}{3.179169in}}%
\pgfpathlineto{\pgfqpoint{4.781148in}{3.179169in}}%
\pgfpathlineto{\pgfqpoint{4.781148in}{3.181887in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.181887in}}%
\pgfpathlineto{\pgfqpoint{4.782054in}{3.184605in}}%
\pgfpathlineto{\pgfqpoint{4.783414in}{3.184605in}}%
\pgfpathlineto{\pgfqpoint{4.783414in}{3.187322in}}%
\pgfpathlineto{\pgfqpoint{4.789155in}{3.187322in}}%
\pgfpathlineto{\pgfqpoint{4.789155in}{3.190040in}}%
\pgfpathlineto{\pgfqpoint{4.789576in}{3.190040in}}%
\pgfpathlineto{\pgfqpoint{4.789576in}{3.192758in}}%
\pgfpathlineto{\pgfqpoint{4.792858in}{3.192758in}}%
\pgfpathlineto{\pgfqpoint{4.792858in}{3.195475in}}%
\pgfpathlineto{\pgfqpoint{4.794727in}{3.195475in}}%
\pgfpathlineto{\pgfqpoint{4.794727in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.796209in}{3.203628in}}%
\pgfpathlineto{\pgfqpoint{4.797463in}{3.203628in}}%
\pgfpathlineto{\pgfqpoint{4.797545in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.211781in}}%
\pgfpathlineto{\pgfqpoint{4.804841in}{3.211781in}}%
\pgfpathlineto{\pgfqpoint{4.804841in}{3.214499in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{3.214499in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{3.217216in}}%
\pgfpathlineto{\pgfqpoint{4.809629in}{3.217216in}}%
\pgfpathlineto{\pgfqpoint{4.809919in}{3.225369in}}%
\pgfpathlineto{\pgfqpoint{4.811585in}{3.225369in}}%
\pgfpathlineto{\pgfqpoint{4.811585in}{3.228087in}}%
\pgfpathlineto{\pgfqpoint{4.815673in}{3.228087in}}%
\pgfpathlineto{\pgfqpoint{4.815894in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{4.816828in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{4.817190in}{3.238958in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{3.238958in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{3.241675in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{3.241675in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{3.244393in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{3.244393in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{4.829431in}{3.247111in}}%
\pgfpathlineto{\pgfqpoint{4.829696in}{3.252546in}}%
\pgfpathlineto{\pgfqpoint{4.832340in}{3.252546in}}%
\pgfpathlineto{\pgfqpoint{4.832340in}{3.255263in}}%
\pgfpathlineto{\pgfqpoint{4.833984in}{3.255263in}}%
\pgfpathlineto{\pgfqpoint{4.833984in}{3.257981in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{3.257981in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{3.260699in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{3.260699in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{3.263416in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{3.263416in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{3.266134in}}%
\pgfpathlineto{\pgfqpoint{4.846420in}{3.266134in}}%
\pgfpathlineto{\pgfqpoint{4.846420in}{3.268852in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{3.268852in}}%
\pgfpathlineto{\pgfqpoint{4.848023in}{3.271569in}}%
\pgfpathlineto{\pgfqpoint{4.848803in}{3.271569in}}%
\pgfpathlineto{\pgfqpoint{4.848803in}{3.274287in}}%
\pgfpathlineto{\pgfqpoint{4.849436in}{3.274287in}}%
\pgfpathlineto{\pgfqpoint{4.849718in}{3.279722in}}%
\pgfpathlineto{\pgfqpoint{4.852931in}{3.279722in}}%
\pgfpathlineto{\pgfqpoint{4.852931in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{4.857564in}{3.282440in}}%
\pgfpathlineto{\pgfqpoint{4.857730in}{3.287875in}}%
\pgfpathlineto{\pgfqpoint{4.858862in}{3.287875in}}%
\pgfpathlineto{\pgfqpoint{4.858947in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.296028in}}%
\pgfpathlineto{\pgfqpoint{4.863120in}{3.296028in}}%
\pgfpathlineto{\pgfqpoint{4.863372in}{3.301463in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{3.301463in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{3.304181in}}%
\pgfpathlineto{\pgfqpoint{4.868115in}{3.304181in}}%
\pgfpathlineto{\pgfqpoint{4.868115in}{3.306899in}}%
\pgfpathlineto{\pgfqpoint{4.868690in}{3.306899in}}%
\pgfpathlineto{\pgfqpoint{4.868690in}{3.309616in}}%
\pgfpathlineto{\pgfqpoint{4.869426in}{3.309616in}}%
\pgfpathlineto{\pgfqpoint{4.869768in}{3.315052in}}%
\pgfpathlineto{\pgfqpoint{4.870339in}{3.315052in}}%
\pgfpathlineto{\pgfqpoint{4.870339in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{4.870713in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{4.870713in}{3.320487in}}%
\pgfpathlineto{\pgfqpoint{4.872792in}{3.320487in}}%
\pgfpathlineto{\pgfqpoint{4.872792in}{3.323205in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{3.323205in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{3.325922in}}%
\pgfpathlineto{\pgfqpoint{4.875609in}{3.325922in}}%
\pgfpathlineto{\pgfqpoint{4.875972in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{4.879139in}{3.334075in}}%
\pgfpathlineto{\pgfqpoint{4.884138in}{3.334075in}}%
\pgfpathlineto{\pgfqpoint{4.884138in}{3.336793in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{3.336793in}}%
\pgfpathlineto{\pgfqpoint{4.887560in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{4.888846in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{4.888846in}{3.342228in}}%
\pgfpathlineto{\pgfqpoint{4.889352in}{3.342228in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{3.347663in}}%
\pgfpathlineto{\pgfqpoint{4.893440in}{3.347663in}}%
\pgfpathlineto{\pgfqpoint{4.893440in}{3.350381in}}%
\pgfpathlineto{\pgfqpoint{4.897017in}{3.350381in}}%
\pgfpathlineto{\pgfqpoint{4.897017in}{3.353099in}}%
\pgfpathlineto{\pgfqpoint{4.899435in}{3.353099in}}%
\pgfpathlineto{\pgfqpoint{4.899435in}{3.355816in}}%
\pgfpathlineto{\pgfqpoint{4.900190in}{3.355816in}}%
\pgfpathlineto{\pgfqpoint{4.900190in}{3.358534in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{3.358534in}}%
\pgfpathlineto{\pgfqpoint{4.903240in}{3.361252in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.361252in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.363969in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.363969in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{4.905792in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{4.905792in}{3.369405in}}%
\pgfpathlineto{\pgfqpoint{4.906354in}{3.369405in}}%
\pgfpathlineto{\pgfqpoint{4.906354in}{3.372122in}}%
\pgfpathlineto{\pgfqpoint{4.910774in}{3.372122in}}%
\pgfpathlineto{\pgfqpoint{4.910774in}{3.374840in}}%
\pgfpathlineto{\pgfqpoint{4.911561in}{3.374840in}}%
\pgfpathlineto{\pgfqpoint{4.911561in}{3.377558in}}%
\pgfpathlineto{\pgfqpoint{4.915263in}{3.377558in}}%
\pgfpathlineto{\pgfqpoint{4.915407in}{3.382993in}}%
\pgfpathlineto{\pgfqpoint{4.916315in}{3.382993in}}%
\pgfpathlineto{\pgfqpoint{4.916315in}{3.385711in}}%
\pgfpathlineto{\pgfqpoint{4.917048in}{3.385711in}}%
\pgfpathlineto{\pgfqpoint{4.917048in}{3.388428in}}%
\pgfpathlineto{\pgfqpoint{4.922030in}{3.388428in}}%
\pgfpathlineto{\pgfqpoint{4.922030in}{3.391146in}}%
\pgfpathlineto{\pgfqpoint{4.927185in}{3.391146in}}%
\pgfpathlineto{\pgfqpoint{4.927185in}{3.393863in}}%
\pgfpathlineto{\pgfqpoint{4.928237in}{3.393863in}}%
\pgfpathlineto{\pgfqpoint{4.928237in}{3.396581in}}%
\pgfpathlineto{\pgfqpoint{4.929758in}{3.396581in}}%
\pgfpathlineto{\pgfqpoint{4.929758in}{3.399299in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{3.399299in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{3.402016in}}%
\pgfpathlineto{\pgfqpoint{4.932870in}{3.402016in}}%
\pgfpathlineto{\pgfqpoint{4.932870in}{3.404734in}}%
\pgfpathlineto{\pgfqpoint{4.934934in}{3.404734in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{4.935527in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{4.935527in}{3.412887in}}%
\pgfpathlineto{\pgfqpoint{4.936412in}{3.412887in}}%
\pgfpathlineto{\pgfqpoint{4.936555in}{3.418322in}}%
\pgfpathlineto{\pgfqpoint{4.938963in}{3.418322in}}%
\pgfpathlineto{\pgfqpoint{4.939157in}{3.423758in}}%
\pgfpathlineto{\pgfqpoint{4.941223in}{3.423758in}}%
\pgfpathlineto{\pgfqpoint{4.941223in}{3.426475in}}%
\pgfpathlineto{\pgfqpoint{4.943536in}{3.426475in}}%
\pgfpathlineto{\pgfqpoint{4.943536in}{3.429193in}}%
\pgfpathlineto{\pgfqpoint{4.951110in}{3.429193in}}%
\pgfpathlineto{\pgfqpoint{4.951110in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{3.434628in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{3.434628in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{3.437346in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{3.437346in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{4.955137in}{3.440063in}}%
\pgfpathlineto{\pgfqpoint{4.955150in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{4.955639in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{4.955639in}{3.448216in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{3.448216in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{3.450934in}}%
\pgfpathlineto{\pgfqpoint{4.959643in}{3.450934in}}%
\pgfpathlineto{\pgfqpoint{4.959643in}{3.453652in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{3.453652in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{3.456369in}}%
\pgfpathlineto{\pgfqpoint{4.960888in}{3.456369in}}%
\pgfpathlineto{\pgfqpoint{4.960888in}{3.459087in}}%
\pgfpathlineto{\pgfqpoint{4.963646in}{3.459087in}}%
\pgfpathlineto{\pgfqpoint{4.963646in}{3.461805in}}%
\pgfpathlineto{\pgfqpoint{4.968394in}{3.461805in}}%
\pgfpathlineto{\pgfqpoint{4.968394in}{3.464522in}}%
\pgfpathlineto{\pgfqpoint{4.969792in}{3.464522in}}%
\pgfpathlineto{\pgfqpoint{4.969792in}{3.467240in}}%
\pgfpathlineto{\pgfqpoint{4.971811in}{3.467240in}}%
\pgfpathlineto{\pgfqpoint{4.971811in}{3.469958in}}%
\pgfpathlineto{\pgfqpoint{4.972428in}{3.469958in}}%
\pgfpathlineto{\pgfqpoint{4.972786in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{4.975573in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{4.975573in}{3.480828in}}%
\pgfpathlineto{\pgfqpoint{4.977238in}{3.480828in}}%
\pgfpathlineto{\pgfqpoint{4.977512in}{3.486263in}}%
\pgfpathlineto{\pgfqpoint{4.978429in}{3.486263in}}%
\pgfpathlineto{\pgfqpoint{4.978429in}{3.488981in}}%
\pgfpathlineto{\pgfqpoint{4.979748in}{3.488981in}}%
\pgfpathlineto{\pgfqpoint{4.979748in}{3.491699in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{3.491699in}}%
\pgfpathlineto{\pgfqpoint{4.981210in}{3.494416in}}%
\pgfpathlineto{\pgfqpoint{4.985318in}{3.494416in}}%
\pgfpathlineto{\pgfqpoint{4.985318in}{3.497134in}}%
\pgfpathlineto{\pgfqpoint{4.987046in}{3.497134in}}%
\pgfpathlineto{\pgfqpoint{4.987046in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{4.989676in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{4.989676in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{4.990426in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{4.990426in}{3.505287in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{3.505287in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{3.510722in}}%
\pgfpathlineto{\pgfqpoint{4.992401in}{3.510722in}}%
\pgfpathlineto{\pgfqpoint{4.992504in}{3.516158in}}%
\pgfpathlineto{\pgfqpoint{4.993496in}{3.516158in}}%
\pgfpathlineto{\pgfqpoint{4.993496in}{3.518875in}}%
\pgfpathlineto{\pgfqpoint{4.997874in}{3.518875in}}%
\pgfpathlineto{\pgfqpoint{4.997874in}{3.521593in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{3.521593in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{3.524311in}}%
\pgfpathlineto{\pgfqpoint{5.004197in}{3.524311in}}%
\pgfpathlineto{\pgfqpoint{5.004197in}{3.527028in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.527028in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{5.006523in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{5.006523in}{3.532463in}}%
\pgfpathlineto{\pgfqpoint{5.008068in}{3.532463in}}%
\pgfpathlineto{\pgfqpoint{5.008068in}{3.535181in}}%
\pgfpathlineto{\pgfqpoint{5.010444in}{3.535181in}}%
\pgfpathlineto{\pgfqpoint{5.010444in}{3.537899in}}%
\pgfpathlineto{\pgfqpoint{5.011645in}{3.537899in}}%
\pgfpathlineto{\pgfqpoint{5.011665in}{3.543334in}}%
\pgfpathlineto{\pgfqpoint{5.012379in}{3.543334in}}%
\pgfpathlineto{\pgfqpoint{5.012559in}{3.551487in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{3.551487in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{3.554205in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{3.554205in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{3.556922in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{3.556922in}}%
\pgfpathlineto{\pgfqpoint{5.016593in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.562358in}}%
\pgfpathlineto{\pgfqpoint{5.018220in}{3.562358in}}%
\pgfpathlineto{\pgfqpoint{5.018220in}{3.565075in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{3.565075in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{3.567793in}}%
\pgfpathlineto{\pgfqpoint{5.019846in}{3.567793in}}%
\pgfpathlineto{\pgfqpoint{5.019846in}{3.570511in}}%
\pgfpathlineto{\pgfqpoint{5.020781in}{3.570511in}}%
\pgfpathlineto{\pgfqpoint{5.020781in}{3.573228in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{3.573228in}}%
\pgfpathlineto{\pgfqpoint{5.022717in}{3.575946in}}%
\pgfpathlineto{\pgfqpoint{5.023253in}{3.575946in}}%
\pgfpathlineto{\pgfqpoint{5.023253in}{3.578663in}}%
\pgfpathlineto{\pgfqpoint{5.023961in}{3.578663in}}%
\pgfpathlineto{\pgfqpoint{5.023961in}{3.581381in}}%
\pgfpathlineto{\pgfqpoint{5.024634in}{3.581381in}}%
\pgfpathlineto{\pgfqpoint{5.024650in}{3.586816in}}%
\pgfpathlineto{\pgfqpoint{5.025174in}{3.586816in}}%
\pgfpathlineto{\pgfqpoint{5.025174in}{3.589534in}}%
\pgfpathlineto{\pgfqpoint{5.026960in}{3.589534in}}%
\pgfpathlineto{\pgfqpoint{5.027113in}{3.597687in}}%
\pgfpathlineto{\pgfqpoint{5.028718in}{3.597687in}}%
\pgfpathlineto{\pgfqpoint{5.028718in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{5.030725in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{5.030725in}{3.603122in}}%
\pgfpathlineto{\pgfqpoint{5.033284in}{3.603122in}}%
\pgfpathlineto{\pgfqpoint{5.033284in}{3.605840in}}%
\pgfpathlineto{\pgfqpoint{5.034882in}{3.605840in}}%
\pgfpathlineto{\pgfqpoint{5.034882in}{3.608558in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{3.608558in}}%
\pgfpathlineto{\pgfqpoint{5.036823in}{3.613993in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{3.613993in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{3.616711in}}%
\pgfpathlineto{\pgfqpoint{5.037525in}{3.616711in}}%
\pgfpathlineto{\pgfqpoint{5.037525in}{3.619428in}}%
\pgfpathlineto{\pgfqpoint{5.037913in}{3.619428in}}%
\pgfpathlineto{\pgfqpoint{5.038005in}{3.624863in}}%
\pgfpathlineto{\pgfqpoint{5.038505in}{3.624863in}}%
\pgfpathlineto{\pgfqpoint{5.038505in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{5.039942in}{3.630299in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{3.630299in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{3.633016in}}%
\pgfpathlineto{\pgfqpoint{5.044549in}{3.633016in}}%
\pgfpathlineto{\pgfqpoint{5.044549in}{3.635734in}}%
\pgfpathlineto{\pgfqpoint{5.048157in}{3.635734in}}%
\pgfpathlineto{\pgfqpoint{5.048157in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{5.048902in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{5.048902in}{3.641169in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{3.641169in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{3.643887in}}%
\pgfpathlineto{\pgfqpoint{5.051025in}{3.643887in}}%
\pgfpathlineto{\pgfqpoint{5.051025in}{3.646605in}}%
\pgfpathlineto{\pgfqpoint{5.051452in}{3.646605in}}%
\pgfpathlineto{\pgfqpoint{5.051674in}{3.652040in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{3.652040in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{3.654758in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{3.654758in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{3.657475in}}%
\pgfpathlineto{\pgfqpoint{5.057166in}{3.657475in}}%
\pgfpathlineto{\pgfqpoint{5.057244in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{5.058070in}{3.662911in}}%
\pgfpathlineto{\pgfqpoint{5.058070in}{3.665628in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{3.665628in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{5.060815in}{3.668346in}}%
\pgfpathlineto{\pgfqpoint{5.060815in}{3.671063in}}%
\pgfpathlineto{\pgfqpoint{5.061302in}{3.671063in}}%
\pgfpathlineto{\pgfqpoint{5.061302in}{3.673781in}}%
\pgfpathlineto{\pgfqpoint{5.064150in}{3.673781in}}%
\pgfpathlineto{\pgfqpoint{5.064150in}{3.676499in}}%
\pgfpathlineto{\pgfqpoint{5.065272in}{3.676499in}}%
\pgfpathlineto{\pgfqpoint{5.065272in}{3.679216in}}%
\pgfpathlineto{\pgfqpoint{5.066023in}{3.679216in}}%
\pgfpathlineto{\pgfqpoint{5.066023in}{3.681934in}}%
\pgfpathlineto{\pgfqpoint{5.069419in}{3.681934in}}%
\pgfpathlineto{\pgfqpoint{5.069419in}{3.684652in}}%
\pgfpathlineto{\pgfqpoint{5.071338in}{3.684652in}}%
\pgfpathlineto{\pgfqpoint{5.071487in}{3.690087in}}%
\pgfpathlineto{\pgfqpoint{5.071992in}{3.690087in}}%
\pgfpathlineto{\pgfqpoint{5.071992in}{3.692805in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{3.692805in}}%
\pgfpathlineto{\pgfqpoint{5.074518in}{3.700958in}}%
\pgfpathlineto{\pgfqpoint{5.074646in}{3.700958in}}%
\pgfpathlineto{\pgfqpoint{5.074646in}{3.703675in}}%
\pgfpathlineto{\pgfqpoint{5.075694in}{3.703675in}}%
\pgfpathlineto{\pgfqpoint{5.075694in}{3.706393in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{3.706393in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{3.709111in}}%
\pgfpathlineto{\pgfqpoint{5.080397in}{3.709111in}}%
\pgfpathlineto{\pgfqpoint{5.080397in}{3.711828in}}%
\pgfpathlineto{\pgfqpoint{5.081248in}{3.711828in}}%
\pgfpathlineto{\pgfqpoint{5.081546in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{3.719981in}}%
\pgfpathlineto{\pgfqpoint{5.082642in}{3.719981in}}%
\pgfpathlineto{\pgfqpoint{5.082642in}{3.722699in}}%
\pgfpathlineto{\pgfqpoint{5.083202in}{3.722699in}}%
\pgfpathlineto{\pgfqpoint{5.083504in}{3.728134in}}%
\pgfpathlineto{\pgfqpoint{5.083786in}{3.728134in}}%
\pgfpathlineto{\pgfqpoint{5.083786in}{3.730852in}}%
\pgfpathlineto{\pgfqpoint{5.084181in}{3.730852in}}%
\pgfpathlineto{\pgfqpoint{5.084181in}{3.733569in}}%
\pgfpathlineto{\pgfqpoint{5.084562in}{3.733569in}}%
\pgfpathlineto{\pgfqpoint{5.084562in}{3.736287in}}%
\pgfpathlineto{\pgfqpoint{5.085938in}{3.736287in}}%
\pgfpathlineto{\pgfqpoint{5.085938in}{3.739005in}}%
\pgfpathlineto{\pgfqpoint{5.089186in}{3.739005in}}%
\pgfpathlineto{\pgfqpoint{5.089324in}{3.744440in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{3.744440in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{3.747158in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{3.747158in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{3.749875in}}%
\pgfpathlineto{\pgfqpoint{5.093400in}{3.749875in}}%
\pgfpathlineto{\pgfqpoint{5.093400in}{3.752593in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{3.752593in}}%
\pgfpathlineto{\pgfqpoint{5.094367in}{3.758028in}}%
\pgfpathlineto{\pgfqpoint{5.095492in}{3.758028in}}%
\pgfpathlineto{\pgfqpoint{5.095492in}{3.760746in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{3.760746in}}%
\pgfpathlineto{\pgfqpoint{5.096985in}{3.763463in}}%
\pgfpathlineto{\pgfqpoint{5.097553in}{3.763463in}}%
\pgfpathlineto{\pgfqpoint{5.097553in}{3.766181in}}%
\pgfpathlineto{\pgfqpoint{5.097954in}{3.766181in}}%
\pgfpathlineto{\pgfqpoint{5.097954in}{3.768899in}}%
\pgfpathlineto{\pgfqpoint{5.099602in}{3.768899in}}%
\pgfpathlineto{\pgfqpoint{5.099602in}{3.771616in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{3.771616in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{3.774334in}}%
\pgfpathlineto{\pgfqpoint{5.102331in}{3.774334in}}%
\pgfpathlineto{\pgfqpoint{5.102331in}{3.777052in}}%
\pgfpathlineto{\pgfqpoint{5.105989in}{3.777052in}}%
\pgfpathlineto{\pgfqpoint{5.105989in}{3.779769in}}%
\pgfpathlineto{\pgfqpoint{5.107802in}{3.779769in}}%
\pgfpathlineto{\pgfqpoint{5.107802in}{3.782487in}}%
\pgfpathlineto{\pgfqpoint{5.108294in}{3.782487in}}%
\pgfpathlineto{\pgfqpoint{5.108294in}{3.785205in}}%
\pgfpathlineto{\pgfqpoint{5.109594in}{3.785205in}}%
\pgfpathlineto{\pgfqpoint{5.109594in}{3.787922in}}%
\pgfpathlineto{\pgfqpoint{5.111123in}{3.787922in}}%
\pgfpathlineto{\pgfqpoint{5.111123in}{3.790640in}}%
\pgfpathlineto{\pgfqpoint{5.111764in}{3.790640in}}%
\pgfpathlineto{\pgfqpoint{5.111860in}{3.796075in}}%
\pgfpathlineto{\pgfqpoint{5.112806in}{3.796075in}}%
\pgfpathlineto{\pgfqpoint{5.112806in}{3.798793in}}%
\pgfpathlineto{\pgfqpoint{5.113894in}{3.798793in}}%
\pgfpathlineto{\pgfqpoint{5.113894in}{3.801511in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{3.801511in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{3.804228in}}%
\pgfpathlineto{\pgfqpoint{5.115381in}{3.804228in}}%
\pgfpathlineto{\pgfqpoint{5.115381in}{3.806946in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{3.806946in}}%
\pgfpathlineto{\pgfqpoint{5.116060in}{3.812381in}}%
\pgfpathlineto{\pgfqpoint{5.117512in}{3.812381in}}%
\pgfpathlineto{\pgfqpoint{5.117512in}{3.815099in}}%
\pgfpathlineto{\pgfqpoint{5.117911in}{3.815099in}}%
\pgfpathlineto{\pgfqpoint{5.117911in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{5.118813in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{5.118813in}{3.820534in}}%
\pgfpathlineto{\pgfqpoint{5.119893in}{3.820534in}}%
\pgfpathlineto{\pgfqpoint{5.119958in}{3.825969in}}%
\pgfpathlineto{\pgfqpoint{5.121124in}{3.825969in}}%
\pgfpathlineto{\pgfqpoint{5.121314in}{3.834122in}}%
\pgfpathlineto{\pgfqpoint{5.122693in}{3.834122in}}%
\pgfpathlineto{\pgfqpoint{5.122693in}{3.836840in}}%
\pgfpathlineto{\pgfqpoint{5.123227in}{3.836840in}}%
\pgfpathlineto{\pgfqpoint{5.123227in}{3.839558in}}%
\pgfpathlineto{\pgfqpoint{5.124888in}{3.839558in}}%
\pgfpathlineto{\pgfqpoint{5.125216in}{3.844993in}}%
\pgfpathlineto{\pgfqpoint{5.125983in}{3.844993in}}%
\pgfpathlineto{\pgfqpoint{5.126247in}{3.853146in}}%
\pgfpathlineto{\pgfqpoint{5.127015in}{3.853146in}}%
\pgfpathlineto{\pgfqpoint{5.127015in}{3.855863in}}%
\pgfpathlineto{\pgfqpoint{5.127754in}{3.855863in}}%
\pgfpathlineto{\pgfqpoint{5.127826in}{3.861299in}}%
\pgfpathlineto{\pgfqpoint{5.129822in}{3.861299in}}%
\pgfpathlineto{\pgfqpoint{5.129822in}{3.864016in}}%
\pgfpathlineto{\pgfqpoint{5.130365in}{3.864016in}}%
\pgfpathlineto{\pgfqpoint{5.130603in}{3.869452in}}%
\pgfpathlineto{\pgfqpoint{5.131454in}{3.869452in}}%
\pgfpathlineto{\pgfqpoint{5.131454in}{3.872169in}}%
\pgfpathlineto{\pgfqpoint{5.133801in}{3.872169in}}%
\pgfpathlineto{\pgfqpoint{5.133801in}{3.874887in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{3.874887in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{5.137184in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{5.137184in}{3.880322in}}%
\pgfpathlineto{\pgfqpoint{5.137787in}{3.880322in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{3.885758in}}%
\pgfpathlineto{\pgfqpoint{5.138735in}{3.885758in}}%
\pgfpathlineto{\pgfqpoint{5.138735in}{3.888475in}}%
\pgfpathlineto{\pgfqpoint{5.139472in}{3.888475in}}%
\pgfpathlineto{\pgfqpoint{5.139682in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{5.142783in}{3.893911in}}%
\pgfpathlineto{\pgfqpoint{5.142783in}{3.896628in}}%
\pgfpathlineto{\pgfqpoint{5.143391in}{3.896628in}}%
\pgfpathlineto{\pgfqpoint{5.143391in}{3.899346in}}%
\pgfpathlineto{\pgfqpoint{5.144270in}{3.899346in}}%
\pgfpathlineto{\pgfqpoint{5.144270in}{3.902063in}}%
\pgfpathlineto{\pgfqpoint{5.148070in}{3.902063in}}%
\pgfpathlineto{\pgfqpoint{5.148229in}{3.907499in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{3.907499in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{3.910216in}}%
\pgfpathlineto{\pgfqpoint{5.150990in}{3.910216in}}%
\pgfpathlineto{\pgfqpoint{5.151049in}{3.915652in}}%
\pgfpathlineto{\pgfqpoint{5.151572in}{3.915652in}}%
\pgfpathlineto{\pgfqpoint{5.151634in}{3.921087in}}%
\pgfpathlineto{\pgfqpoint{5.152515in}{3.921087in}}%
\pgfpathlineto{\pgfqpoint{5.152685in}{3.926522in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{3.926522in}}%
\pgfpathlineto{\pgfqpoint{5.153578in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{3.931958in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{3.934675in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{3.937393in}}%
\pgfpathlineto{\pgfqpoint{5.156756in}{3.937393in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{3.942828in}}%
\pgfpathlineto{\pgfqpoint{5.157609in}{3.942828in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{3.948263in}}%
\pgfpathlineto{\pgfqpoint{5.158228in}{3.948263in}}%
\pgfpathlineto{\pgfqpoint{5.158228in}{3.950981in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{3.950981in}}%
\pgfpathlineto{\pgfqpoint{5.158973in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{5.160177in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{5.160444in}{3.967287in}}%
\pgfpathlineto{\pgfqpoint{5.160900in}{3.967287in}}%
\pgfpathlineto{\pgfqpoint{5.160900in}{3.970005in}}%
\pgfpathlineto{\pgfqpoint{5.161361in}{3.970005in}}%
\pgfpathlineto{\pgfqpoint{5.161361in}{3.972722in}}%
\pgfpathlineto{\pgfqpoint{5.163238in}{3.972722in}}%
\pgfpathlineto{\pgfqpoint{5.163446in}{3.983593in}}%
\pgfpathlineto{\pgfqpoint{5.164029in}{3.983593in}}%
\pgfpathlineto{\pgfqpoint{5.164326in}{3.991746in}}%
\pgfpathlineto{\pgfqpoint{5.165958in}{3.991746in}}%
\pgfpathlineto{\pgfqpoint{5.166134in}{3.999899in}}%
\pgfpathlineto{\pgfqpoint{5.166430in}{3.999899in}}%
\pgfpathlineto{\pgfqpoint{5.166757in}{4.005334in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{4.005334in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{4.010769in}}%
\pgfpathlineto{\pgfqpoint{5.168700in}{4.010769in}}%
\pgfpathlineto{\pgfqpoint{5.168700in}{4.013487in}}%
\pgfpathlineto{\pgfqpoint{5.169396in}{4.013487in}}%
\pgfpathlineto{\pgfqpoint{5.169756in}{4.024358in}}%
\pgfpathlineto{\pgfqpoint{5.170757in}{4.024358in}}%
\pgfpathlineto{\pgfqpoint{5.170757in}{4.027075in}}%
\pgfpathlineto{\pgfqpoint{5.171715in}{4.027075in}}%
\pgfpathlineto{\pgfqpoint{5.171715in}{4.029793in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{4.029793in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{5.173546in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{5.173747in}{4.040663in}}%
\pgfpathlineto{\pgfqpoint{5.174481in}{4.040663in}}%
\pgfpathlineto{\pgfqpoint{5.174481in}{4.043381in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{4.043381in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{5.175791in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{5.175791in}{4.048816in}}%
\pgfpathlineto{\pgfqpoint{5.176536in}{4.048816in}}%
\pgfpathlineto{\pgfqpoint{5.176536in}{4.051534in}}%
\pgfpathlineto{\pgfqpoint{5.177763in}{4.051534in}}%
\pgfpathlineto{\pgfqpoint{5.178114in}{4.056969in}}%
\pgfpathlineto{\pgfqpoint{5.179544in}{4.056969in}}%
\pgfpathlineto{\pgfqpoint{5.179815in}{4.065122in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{4.065122in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{4.067840in}}%
\pgfpathlineto{\pgfqpoint{5.182489in}{4.067840in}}%
\pgfpathlineto{\pgfqpoint{5.182489in}{4.070558in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{4.070558in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{4.073275in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{4.073275in}}%
\pgfpathlineto{\pgfqpoint{5.183548in}{4.078711in}}%
\pgfpathlineto{\pgfqpoint{5.184156in}{4.078711in}}%
\pgfpathlineto{\pgfqpoint{5.184418in}{4.084146in}}%
\pgfpathlineto{\pgfqpoint{5.185421in}{4.084146in}}%
\pgfpathlineto{\pgfqpoint{5.185644in}{4.089581in}}%
\pgfpathlineto{\pgfqpoint{5.185989in}{4.089581in}}%
\pgfpathlineto{\pgfqpoint{5.186205in}{4.097734in}}%
\pgfpathlineto{\pgfqpoint{5.186372in}{4.097734in}}%
\pgfpathlineto{\pgfqpoint{5.186629in}{4.105887in}}%
\pgfpathlineto{\pgfqpoint{5.188569in}{4.105887in}}%
\pgfpathlineto{\pgfqpoint{5.188569in}{4.108605in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{4.108605in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{4.111322in}}%
\pgfpathlineto{\pgfqpoint{5.189936in}{4.111322in}}%
\pgfpathlineto{\pgfqpoint{5.189936in}{4.114040in}}%
\pgfpathlineto{\pgfqpoint{5.190448in}{4.114040in}}%
\pgfpathlineto{\pgfqpoint{5.190448in}{4.116758in}}%
\pgfpathlineto{\pgfqpoint{5.191791in}{4.116758in}}%
\pgfpathlineto{\pgfqpoint{5.192014in}{4.122193in}}%
\pgfpathlineto{\pgfqpoint{5.192353in}{4.122193in}}%
\pgfpathlineto{\pgfqpoint{5.192353in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{5.192851in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{5.193124in}{4.130346in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{4.130346in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{4.133063in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{4.133063in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{4.135781in}}%
\pgfpathlineto{\pgfqpoint{5.196357in}{4.135781in}}%
\pgfpathlineto{\pgfqpoint{5.196357in}{4.138499in}}%
\pgfpathlineto{\pgfqpoint{5.197431in}{4.138499in}}%
\pgfpathlineto{\pgfqpoint{5.197431in}{4.141216in}}%
\pgfpathlineto{\pgfqpoint{5.198801in}{4.141216in}}%
\pgfpathlineto{\pgfqpoint{5.198801in}{4.143934in}}%
\pgfpathlineto{\pgfqpoint{5.199243in}{4.143934in}}%
\pgfpathlineto{\pgfqpoint{5.199463in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{4.152087in}}%
\pgfpathlineto{\pgfqpoint{5.199996in}{4.154805in}}%
\pgfpathlineto{\pgfqpoint{5.200625in}{4.154805in}}%
\pgfpathlineto{\pgfqpoint{5.200813in}{4.162958in}}%
\pgfpathlineto{\pgfqpoint{5.202000in}{4.162958in}}%
\pgfpathlineto{\pgfqpoint{5.202030in}{4.168393in}}%
\pgfpathlineto{\pgfqpoint{5.203224in}{4.168393in}}%
\pgfpathlineto{\pgfqpoint{5.203224in}{4.171111in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{4.171111in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{4.173828in}}%
\pgfpathlineto{\pgfqpoint{5.206351in}{4.173828in}}%
\pgfpathlineto{\pgfqpoint{5.206351in}{4.176546in}}%
\pgfpathlineto{\pgfqpoint{5.207031in}{4.176546in}}%
\pgfpathlineto{\pgfqpoint{5.207031in}{4.179263in}}%
\pgfpathlineto{\pgfqpoint{5.207405in}{4.179263in}}%
\pgfpathlineto{\pgfqpoint{5.207405in}{4.181981in}}%
\pgfpathlineto{\pgfqpoint{5.208159in}{4.181981in}}%
\pgfpathlineto{\pgfqpoint{5.208159in}{4.184699in}}%
\pgfpathlineto{\pgfqpoint{5.208534in}{4.184699in}}%
\pgfpathlineto{\pgfqpoint{5.208648in}{4.190134in}}%
\pgfpathlineto{\pgfqpoint{5.209095in}{4.190134in}}%
\pgfpathlineto{\pgfqpoint{5.209095in}{4.192852in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{4.192852in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{4.195569in}}%
\pgfpathlineto{\pgfqpoint{5.210761in}{4.195569in}}%
\pgfpathlineto{\pgfqpoint{5.211124in}{4.201005in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{4.201005in}}%
\pgfpathlineto{\pgfqpoint{5.212403in}{4.206440in}}%
\pgfpathlineto{\pgfqpoint{5.212790in}{4.206440in}}%
\pgfpathlineto{\pgfqpoint{5.213085in}{4.214593in}}%
\pgfpathlineto{\pgfqpoint{5.213559in}{4.214593in}}%
\pgfpathlineto{\pgfqpoint{5.213559in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{5.214374in}{4.222746in}}%
\pgfpathlineto{\pgfqpoint{5.214938in}{4.222746in}}%
\pgfpathlineto{\pgfqpoint{5.215154in}{4.228181in}}%
\pgfpathlineto{\pgfqpoint{5.215700in}{4.228181in}}%
\pgfpathlineto{\pgfqpoint{5.215914in}{4.233616in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{4.233616in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{4.236334in}}%
\pgfpathlineto{\pgfqpoint{5.217181in}{4.236334in}}%
\pgfpathlineto{\pgfqpoint{5.217545in}{4.241769in}}%
\pgfpathlineto{\pgfqpoint{5.217977in}{4.241769in}}%
\pgfpathlineto{\pgfqpoint{5.217977in}{4.244487in}}%
\pgfpathlineto{\pgfqpoint{5.220453in}{4.244487in}}%
\pgfpathlineto{\pgfqpoint{5.220453in}{4.247205in}}%
\pgfpathlineto{\pgfqpoint{5.221363in}{4.247205in}}%
\pgfpathlineto{\pgfqpoint{5.221363in}{4.249922in}}%
\pgfpathlineto{\pgfqpoint{5.222660in}{4.249922in}}%
\pgfpathlineto{\pgfqpoint{5.222747in}{4.255358in}}%
\pgfpathlineto{\pgfqpoint{5.223372in}{4.255358in}}%
\pgfpathlineto{\pgfqpoint{5.223684in}{4.263511in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{4.263511in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{4.266228in}}%
\pgfpathlineto{\pgfqpoint{5.225370in}{4.266228in}}%
\pgfpathlineto{\pgfqpoint{5.225370in}{4.268946in}}%
\pgfpathlineto{\pgfqpoint{5.225765in}{4.268946in}}%
\pgfpathlineto{\pgfqpoint{5.226071in}{4.277099in}}%
\pgfpathlineto{\pgfqpoint{5.229069in}{4.277099in}}%
\pgfpathlineto{\pgfqpoint{5.229069in}{4.279816in}}%
\pgfpathlineto{\pgfqpoint{5.229983in}{4.279816in}}%
\pgfpathlineto{\pgfqpoint{5.229983in}{4.282534in}}%
\pgfpathlineto{\pgfqpoint{5.231480in}{4.282534in}}%
\pgfpathlineto{\pgfqpoint{5.231480in}{4.285252in}}%
\pgfpathlineto{\pgfqpoint{5.232668in}{4.285252in}}%
\pgfpathlineto{\pgfqpoint{5.232668in}{4.287969in}}%
\pgfpathlineto{\pgfqpoint{5.233209in}{4.287969in}}%
\pgfpathlineto{\pgfqpoint{5.233209in}{4.290687in}}%
\pgfpathlineto{\pgfqpoint{5.236739in}{4.290687in}}%
\pgfpathlineto{\pgfqpoint{5.236987in}{4.296122in}}%
\pgfpathlineto{\pgfqpoint{5.238163in}{4.296122in}}%
\pgfpathlineto{\pgfqpoint{5.238163in}{4.298840in}}%
\pgfpathlineto{\pgfqpoint{5.238926in}{4.298840in}}%
\pgfpathlineto{\pgfqpoint{5.238926in}{4.301558in}}%
\pgfpathlineto{\pgfqpoint{5.241000in}{4.301558in}}%
\pgfpathlineto{\pgfqpoint{5.241000in}{4.304275in}}%
\pgfpathlineto{\pgfqpoint{5.241621in}{4.304275in}}%
\pgfpathlineto{\pgfqpoint{5.241621in}{4.306993in}}%
\pgfpathlineto{\pgfqpoint{5.242090in}{4.306993in}}%
\pgfpathlineto{\pgfqpoint{5.242099in}{4.312428in}}%
\pgfpathlineto{\pgfqpoint{5.244390in}{4.312428in}}%
\pgfpathlineto{\pgfqpoint{5.244652in}{4.317863in}}%
\pgfpathlineto{\pgfqpoint{5.248042in}{4.317863in}}%
\pgfpathlineto{\pgfqpoint{5.248078in}{4.323299in}}%
\pgfpathlineto{\pgfqpoint{5.248679in}{4.323299in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{4.328734in}}%
\pgfpathlineto{\pgfqpoint{5.250084in}{4.328734in}}%
\pgfpathlineto{\pgfqpoint{5.250084in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{5.250818in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{5.250818in}{4.334169in}}%
\pgfpathlineto{\pgfqpoint{5.252924in}{4.334169in}}%
\pgfpathlineto{\pgfqpoint{5.252924in}{4.336887in}}%
\pgfpathlineto{\pgfqpoint{5.254620in}{4.336887in}}%
\pgfpathlineto{\pgfqpoint{5.254620in}{4.339605in}}%
\pgfpathlineto{\pgfqpoint{5.255632in}{4.339605in}}%
\pgfpathlineto{\pgfqpoint{5.255633in}{4.345040in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{4.345040in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{4.347758in}}%
\pgfpathlineto{\pgfqpoint{5.257799in}{4.347758in}}%
\pgfpathlineto{\pgfqpoint{5.257799in}{4.350475in}}%
\pgfpathlineto{\pgfqpoint{5.258549in}{4.350475in}}%
\pgfpathlineto{\pgfqpoint{5.258549in}{4.353193in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{4.353193in}}%
\pgfpathlineto{\pgfqpoint{5.260046in}{4.358628in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{4.358628in}}%
\pgfpathlineto{\pgfqpoint{5.260513in}{4.364063in}}%
\pgfpathlineto{\pgfqpoint{5.262585in}{4.364063in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{5.262960in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{5.262960in}{4.372216in}}%
\pgfpathlineto{\pgfqpoint{5.263663in}{4.372216in}}%
\pgfpathlineto{\pgfqpoint{5.263663in}{4.374934in}}%
\pgfpathlineto{\pgfqpoint{5.264180in}{4.374934in}}%
\pgfpathlineto{\pgfqpoint{5.264180in}{4.377652in}}%
\pgfpathlineto{\pgfqpoint{5.267112in}{4.377652in}}%
\pgfpathlineto{\pgfqpoint{5.267215in}{4.383087in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{4.383087in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{4.385805in}}%
\pgfpathlineto{\pgfqpoint{5.269113in}{4.385805in}}%
\pgfpathlineto{\pgfqpoint{5.269113in}{4.388522in}}%
\pgfpathlineto{\pgfqpoint{5.269812in}{4.388522in}}%
\pgfpathlineto{\pgfqpoint{5.269812in}{4.391240in}}%
\pgfpathlineto{\pgfqpoint{5.272039in}{4.391240in}}%
\pgfpathlineto{\pgfqpoint{5.272039in}{4.393958in}}%
\pgfpathlineto{\pgfqpoint{5.275684in}{4.393958in}}%
\pgfpathlineto{\pgfqpoint{5.275684in}{4.396675in}}%
\pgfpathlineto{\pgfqpoint{5.276153in}{4.396675in}}%
\pgfpathlineto{\pgfqpoint{5.276153in}{4.399393in}}%
\pgfpathlineto{\pgfqpoint{5.278588in}{4.399393in}}%
\pgfpathlineto{\pgfqpoint{5.278588in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{4.402111in}}%
\pgfpathlineto{\pgfqpoint{5.279356in}{4.407546in}}%
\pgfpathlineto{\pgfqpoint{5.279943in}{4.407546in}}%
\pgfpathlineto{\pgfqpoint{5.279943in}{4.410263in}}%
\pgfpathlineto{\pgfqpoint{5.281667in}{4.410263in}}%
\pgfpathlineto{\pgfqpoint{5.281667in}{4.412981in}}%
\pgfpathlineto{\pgfqpoint{5.282654in}{4.412981in}}%
\pgfpathlineto{\pgfqpoint{5.282847in}{4.418416in}}%
\pgfpathlineto{\pgfqpoint{5.283179in}{4.418416in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{4.423852in}}%
\pgfpathlineto{\pgfqpoint{5.288016in}{4.423852in}}%
\pgfpathlineto{\pgfqpoint{5.288016in}{4.426569in}}%
\pgfpathlineto{\pgfqpoint{5.288532in}{4.426569in}}%
\pgfpathlineto{\pgfqpoint{5.288742in}{4.432005in}}%
\pgfpathlineto{\pgfqpoint{5.289610in}{4.432005in}}%
\pgfpathlineto{\pgfqpoint{5.289904in}{4.437440in}}%
\pgfpathlineto{\pgfqpoint{5.290216in}{4.437440in}}%
\pgfpathlineto{\pgfqpoint{5.290216in}{4.440158in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.440158in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.442875in}}%
\pgfpathlineto{\pgfqpoint{5.291574in}{4.442875in}}%
\pgfpathlineto{\pgfqpoint{5.291574in}{4.445593in}}%
\pgfpathlineto{\pgfqpoint{5.292035in}{4.445593in}}%
\pgfpathlineto{\pgfqpoint{5.292298in}{4.451028in}}%
\pgfpathlineto{\pgfqpoint{5.294244in}{4.451028in}}%
\pgfpathlineto{\pgfqpoint{5.294244in}{4.453746in}}%
\pgfpathlineto{\pgfqpoint{5.294757in}{4.453746in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{4.459181in}}%
\pgfpathlineto{\pgfqpoint{5.296992in}{4.459181in}}%
\pgfpathlineto{\pgfqpoint{5.296992in}{4.461899in}}%
\pgfpathlineto{\pgfqpoint{5.298186in}{4.461899in}}%
\pgfpathlineto{\pgfqpoint{5.298375in}{4.467334in}}%
\pgfpathlineto{\pgfqpoint{5.300815in}{4.467334in}}%
\pgfpathlineto{\pgfqpoint{5.300815in}{4.470052in}}%
\pgfpathlineto{\pgfqpoint{5.302342in}{4.470052in}}%
\pgfpathlineto{\pgfqpoint{5.302342in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{5.302787in}{4.472769in}}%
\pgfpathlineto{\pgfqpoint{5.302875in}{4.478205in}}%
\pgfpathlineto{\pgfqpoint{5.303935in}{4.478205in}}%
\pgfpathlineto{\pgfqpoint{5.303935in}{4.480922in}}%
\pgfpathlineto{\pgfqpoint{5.304640in}{4.480922in}}%
\pgfpathlineto{\pgfqpoint{5.304640in}{4.483640in}}%
\pgfpathlineto{\pgfqpoint{5.305650in}{4.483640in}}%
\pgfpathlineto{\pgfqpoint{5.305650in}{4.486358in}}%
\pgfpathlineto{\pgfqpoint{5.307324in}{4.486358in}}%
\pgfpathlineto{\pgfqpoint{5.307569in}{4.494511in}}%
\pgfpathlineto{\pgfqpoint{5.310506in}{4.494511in}}%
\pgfpathlineto{\pgfqpoint{5.310807in}{4.499946in}}%
\pgfpathlineto{\pgfqpoint{5.311256in}{4.499946in}}%
\pgfpathlineto{\pgfqpoint{5.311434in}{4.505381in}}%
\pgfpathlineto{\pgfqpoint{5.313054in}{4.505381in}}%
\pgfpathlineto{\pgfqpoint{5.313054in}{4.508099in}}%
\pgfpathlineto{\pgfqpoint{5.314798in}{4.508099in}}%
\pgfpathlineto{\pgfqpoint{5.314929in}{4.513534in}}%
\pgfpathlineto{\pgfqpoint{5.315198in}{4.513534in}}%
\pgfpathlineto{\pgfqpoint{5.315444in}{4.518969in}}%
\pgfpathlineto{\pgfqpoint{5.315803in}{4.518969in}}%
\pgfpathlineto{\pgfqpoint{5.315803in}{4.521687in}}%
\pgfpathlineto{\pgfqpoint{5.317268in}{4.521687in}}%
\pgfpathlineto{\pgfqpoint{5.317268in}{4.524405in}}%
\pgfpathlineto{\pgfqpoint{5.318075in}{4.524405in}}%
\pgfpathlineto{\pgfqpoint{5.318075in}{4.527122in}}%
\pgfpathlineto{\pgfqpoint{5.322856in}{4.527122in}}%
\pgfpathlineto{\pgfqpoint{5.322856in}{4.529840in}}%
\pgfpathlineto{\pgfqpoint{5.327435in}{4.529840in}}%
\pgfpathlineto{\pgfqpoint{5.327435in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{5.338528in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{5.338528in}{4.535275in}}%
\pgfpathlineto{\pgfqpoint{5.344239in}{4.535275in}}%
\pgfpathlineto{\pgfqpoint{5.344239in}{4.537993in}}%
\pgfpathlineto{\pgfqpoint{5.344805in}{4.537993in}}%
\pgfpathlineto{\pgfqpoint{5.344805in}{4.540711in}}%
\pgfpathlineto{\pgfqpoint{5.347011in}{4.540711in}}%
\pgfpathlineto{\pgfqpoint{5.347011in}{4.543428in}}%
\pgfpathlineto{\pgfqpoint{5.347866in}{4.543428in}}%
\pgfpathlineto{\pgfqpoint{5.348185in}{4.551581in}}%
\pgfpathlineto{\pgfqpoint{5.348859in}{4.551581in}}%
\pgfpathlineto{\pgfqpoint{5.348859in}{4.554299in}}%
\pgfpathlineto{\pgfqpoint{5.349334in}{4.554299in}}%
\pgfpathlineto{\pgfqpoint{5.349339in}{4.559734in}}%
\pgfpathlineto{\pgfqpoint{5.365932in}{4.559734in}}%
\pgfpathlineto{\pgfqpoint{5.365932in}{4.562452in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{4.562452in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{4.565169in}}%
\pgfpathlineto{\pgfqpoint{5.368492in}{4.565169in}}%
\pgfpathlineto{\pgfqpoint{5.368492in}{4.567887in}}%
\pgfpathlineto{\pgfqpoint{5.369924in}{4.567887in}}%
\pgfpathlineto{\pgfqpoint{5.369924in}{4.570605in}}%
\pgfpathlineto{\pgfqpoint{5.377327in}{4.570605in}}%
\pgfpathlineto{\pgfqpoint{5.377327in}{4.573322in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{4.573322in}}%
\pgfpathlineto{\pgfqpoint{5.378042in}{4.576040in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{4.576040in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{4.578758in}}%
\pgfpathlineto{\pgfqpoint{5.386864in}{4.578758in}}%
\pgfpathlineto{\pgfqpoint{5.386864in}{4.581475in}}%
\pgfpathlineto{\pgfqpoint{5.388227in}{4.581475in}}%
\pgfpathlineto{\pgfqpoint{5.388227in}{4.584193in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.584193in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598751in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.598751in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687860in}{0.890911in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{0.890911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687860in}{4.586911in}}%
\pgfpathlineto{\pgfqpoint{5.647860in}{4.586911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{5.540915in}{0.967299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{0.967299in}}{\pgfqpoint{5.571471in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{5.571471in}{2.299799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571471in}{2.330355in}}{\pgfqpoint{5.540915in}{2.330355in}}%
\pgfpathlineto{\pgfqpoint{4.460981in}{2.330355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430425in}{2.330355in}}{\pgfqpoint{4.430425in}{2.299799in}}%
\pgfpathlineto{\pgfqpoint{4.430425in}{0.997855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430425in}{0.967299in}}{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{4.460981in}{0.967299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491536in,y=2.150495in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Measurement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.983643in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.983643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032956in,y=1.930171in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032956in,y=1.712770in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.548842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032956in,y=1.495370in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.331442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032956in,y=1.277969in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont AST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605179in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.757956in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{4.910734in}{1.114041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032956in,y=1.060569in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont EUT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/compare_G_orig_own.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%   
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%   
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.110871in}{5.419089in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.110871in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.110871in}{5.419089in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.419089in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050871in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{6.010871in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{6.010871in}{4.940810in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{4.940810in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{1.244810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298871in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{3.282871in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{3.282871in}{4.743536in}}%
\pgfpathlineto{\pgfqpoint{1.298871in}{4.743536in}}%
\pgfpathlineto{\pgfqpoint{1.298871in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{1.298871in}{4.554023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778871in}{4.491284in}}%
\pgfpathlineto{\pgfqpoint{5.762871in}{4.491284in}}%
\pgfpathlineto{\pgfqpoint{5.762871in}{4.732725in}}%
\pgfpathlineto{\pgfqpoint{3.778871in}{4.732725in}}%
\pgfpathlineto{\pgfqpoint{3.778871in}{4.491284in}}%
\pgfpathlineto{\pgfqpoint{3.778871in}{4.491284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{1.244810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794135in, y=1.051320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Marten Seemann}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865503in, y=0.899826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu = \SI{9.1}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811703in, y=0.752892in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{Md} = \SI{9.3}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808903in, y=0.605958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma = \SI{755.8}{\kilo\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796036in, y=0.459024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \min = \SI{3.1}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785236in, y=0.312089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \max = \SI{9.6}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770871in}{1.244810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617937in, y=1.051320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Local}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345503in, y=0.899826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu = \SI{9.0}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291703in, y=0.752892in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{Md} = \SI{9.3}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288903in, y=0.605958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma = \SI{837.1}{\kilo\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276036in, y=0.459024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \min = \SI{4.0}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265236in, y=0.312089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \max = \SI{9.6}{\mega\bit\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530871in,y=0.226401in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Source}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{1.244810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582758in, y=1.194976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{1.984010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356090in, y=1.934176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{2.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{2.723210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356090in, y=2.673376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{4.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{3.462410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356090in, y=3.412576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{6.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{4.201610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356090in, y=4.151776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{8.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050871in}{4.940810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281956in, y=4.890976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226401in,y=3.092810in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont avg. Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290871in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{2.290871in}{4.270355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290871in}{4.743536in}}%
\pgfpathlineto{\pgfqpoint{2.290871in}{4.794079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794871in}{4.270355in}}%
\pgfpathlineto{\pgfqpoint{2.786871in}{4.270355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794871in}{4.794079in}}%
\pgfpathlineto{\pgfqpoint{2.786871in}{4.794079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{3.990199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{4.228591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{4.039355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{3.921083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{3.801703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{4.224155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{4.111427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290871in}{2.379482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770871in}{4.491284in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{4.313968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770871in}{4.732725in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{4.792231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274871in}{4.313968in}}%
\pgfpathlineto{\pgfqpoint{5.266871in}{4.313968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274871in}{4.792231in}}%
\pgfpathlineto{\pgfqpoint{5.266871in}{4.792231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770871in}{3.960631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770871in}{3.090592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770871in}{2.737994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770871in}{2.787890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298871in}{4.697243in}}%
\pgfpathlineto{\pgfqpoint{3.282871in}{4.697243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050871in}{1.244810in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778871in}{4.687634in}}%
\pgfpathlineto{\pgfqpoint{5.762871in}{4.687634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050871in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{4.940810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010871in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{6.010871in}{4.940810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050871in}{1.244810in}}%
\pgfpathlineto{\pgfqpoint{6.010871in}{1.244810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050871in}{4.940810in}}%
\pgfpathlineto{\pgfqpoint{6.010871in}{4.940810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836942in, y=5.198928in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Comparison of Results of Measurement Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826068in, y=5.024143in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (124 Combinations)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_efficiency_AST.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.142888in}}%
\pgfpathcurveto{\pgfqpoint{1.006898in}{4.142888in}}{\pgfqpoint{1.012068in}{4.145029in}}{\pgfqpoint{1.015880in}{4.148841in}}%
\pgfpathcurveto{\pgfqpoint{1.019691in}{4.152652in}}{\pgfqpoint{1.021833in}{4.157822in}}{\pgfqpoint{1.021833in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.021833in}{4.168602in}}{\pgfqpoint{1.019691in}{4.173772in}}{\pgfqpoint{1.015880in}{4.177584in}}%
\pgfpathcurveto{\pgfqpoint{1.012068in}{4.181395in}}{\pgfqpoint{1.006898in}{4.183537in}}{\pgfqpoint{1.001508in}{4.183537in}}%
\pgfpathcurveto{\pgfqpoint{0.996118in}{4.183537in}}{\pgfqpoint{0.990948in}{4.181395in}}{\pgfqpoint{0.987137in}{4.177584in}}%
\pgfpathcurveto{\pgfqpoint{0.983325in}{4.173772in}}{\pgfqpoint{0.981184in}{4.168602in}}{\pgfqpoint{0.981184in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.981184in}{4.157822in}}{\pgfqpoint{0.983325in}{4.152652in}}{\pgfqpoint{0.987137in}{4.148841in}}%
\pgfpathcurveto{\pgfqpoint{0.990948in}{4.145029in}}{\pgfqpoint{0.996118in}{4.142888in}}{\pgfqpoint{1.001508in}{4.142888in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.142888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.699274in}}%
\pgfpathcurveto{\pgfqpoint{1.006892in}{1.699274in}}{\pgfqpoint{1.012057in}{1.701413in}}{\pgfqpoint{1.015864in}{1.705220in}}%
\pgfpathcurveto{\pgfqpoint{1.019671in}{1.709027in}}{\pgfqpoint{1.021810in}{1.714192in}}{\pgfqpoint{1.021810in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.021810in}{1.724960in}}{\pgfqpoint{1.019671in}{1.730124in}}{\pgfqpoint{1.015864in}{1.733931in}}%
\pgfpathcurveto{\pgfqpoint{1.012057in}{1.737739in}}{\pgfqpoint{1.006892in}{1.739878in}}{\pgfqpoint{1.001508in}{1.739878in}}%
\pgfpathcurveto{\pgfqpoint{0.996124in}{1.739878in}}{\pgfqpoint{0.990960in}{1.737739in}}{\pgfqpoint{0.987152in}{1.733931in}}%
\pgfpathcurveto{\pgfqpoint{0.983345in}{1.730124in}}{\pgfqpoint{0.981206in}{1.724960in}}{\pgfqpoint{0.981206in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.981206in}{1.714192in}}{\pgfqpoint{0.983345in}{1.709027in}}{\pgfqpoint{0.987152in}{1.705220in}}%
\pgfpathcurveto{\pgfqpoint{0.990960in}{1.701413in}}{\pgfqpoint{0.996124in}{1.699274in}}{\pgfqpoint{1.001508in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.699274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.432233in}}%
\pgfpathcurveto{\pgfqpoint{1.314504in}{4.432233in}}{\pgfqpoint{1.323772in}{4.436072in}}{\pgfqpoint{1.330604in}{4.442904in}}%
\pgfpathcurveto{\pgfqpoint{1.337437in}{4.449736in}}{\pgfqpoint{1.341276in}{4.459004in}}{\pgfqpoint{1.341276in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.341276in}{4.478329in}}{\pgfqpoint{1.337437in}{4.487597in}}{\pgfqpoint{1.330604in}{4.494429in}}%
\pgfpathcurveto{\pgfqpoint{1.323772in}{4.501262in}}{\pgfqpoint{1.314504in}{4.505101in}}{\pgfqpoint{1.304842in}{4.505101in}}%
\pgfpathcurveto{\pgfqpoint{1.295179in}{4.505101in}}{\pgfqpoint{1.285911in}{4.501262in}}{\pgfqpoint{1.279079in}{4.494429in}}%
\pgfpathcurveto{\pgfqpoint{1.272246in}{4.487597in}}{\pgfqpoint{1.268407in}{4.478329in}}{\pgfqpoint{1.268407in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.268407in}{4.459004in}}{\pgfqpoint{1.272246in}{4.449736in}}{\pgfqpoint{1.279079in}{4.442904in}}%
\pgfpathcurveto{\pgfqpoint{1.285911in}{4.436072in}}{\pgfqpoint{1.295179in}{4.432233in}}{\pgfqpoint{1.304842in}{4.432233in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.432233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.796712in}}%
\pgfpathcurveto{\pgfqpoint{1.321031in}{3.796712in}}{\pgfqpoint{1.336559in}{3.803145in}}{\pgfqpoint{1.348007in}{3.814592in}}%
\pgfpathcurveto{\pgfqpoint{1.359455in}{3.826040in}}{\pgfqpoint{1.365887in}{3.841568in}}{\pgfqpoint{1.365887in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.365887in}{3.873947in}}{\pgfqpoint{1.359455in}{3.889475in}}{\pgfqpoint{1.348007in}{3.900923in}}%
\pgfpathcurveto{\pgfqpoint{1.336559in}{3.912371in}}{\pgfqpoint{1.321031in}{3.918803in}}{\pgfqpoint{1.304842in}{3.918803in}}%
\pgfpathcurveto{\pgfqpoint{1.288652in}{3.918803in}}{\pgfqpoint{1.273124in}{3.912371in}}{\pgfqpoint{1.261676in}{3.900923in}}%
\pgfpathcurveto{\pgfqpoint{1.250228in}{3.889475in}}{\pgfqpoint{1.243796in}{3.873947in}}{\pgfqpoint{1.243796in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.243796in}{3.841568in}}{\pgfqpoint{1.250228in}{3.826040in}}{\pgfqpoint{1.261676in}{3.814592in}}%
\pgfpathcurveto{\pgfqpoint{1.273124in}{3.803145in}}{\pgfqpoint{1.288652in}{3.796712in}}{\pgfqpoint{1.304842in}{3.796712in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.796712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.500697in}}%
\pgfpathcurveto{\pgfqpoint{1.318528in}{3.500697in}}{\pgfqpoint{1.331655in}{3.506134in}}{\pgfqpoint{1.341333in}{3.515812in}}%
\pgfpathcurveto{\pgfqpoint{1.351010in}{3.525489in}}{\pgfqpoint{1.356448in}{3.538617in}}{\pgfqpoint{1.356448in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.356448in}{3.565989in}}{\pgfqpoint{1.351010in}{3.579117in}}{\pgfqpoint{1.341333in}{3.588794in}}%
\pgfpathcurveto{\pgfqpoint{1.331655in}{3.598472in}}{\pgfqpoint{1.318528in}{3.603909in}}{\pgfqpoint{1.304842in}{3.603909in}}%
\pgfpathcurveto{\pgfqpoint{1.291155in}{3.603909in}}{\pgfqpoint{1.278028in}{3.598472in}}{\pgfqpoint{1.268350in}{3.588794in}}%
\pgfpathcurveto{\pgfqpoint{1.258673in}{3.579117in}}{\pgfqpoint{1.253235in}{3.565989in}}{\pgfqpoint{1.253235in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.253235in}{3.538617in}}{\pgfqpoint{1.258673in}{3.525489in}}{\pgfqpoint{1.268350in}{3.515812in}}%
\pgfpathcurveto{\pgfqpoint{1.278028in}{3.506134in}}{\pgfqpoint{1.291155in}{3.500697in}}{\pgfqpoint{1.304842in}{3.500697in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.500697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.607336in}}%
\pgfpathcurveto{\pgfqpoint{1.312427in}{2.607336in}}{\pgfqpoint{1.319703in}{2.610350in}}{\pgfqpoint{1.325067in}{2.615714in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{2.621078in}}{\pgfqpoint{1.333445in}{2.628354in}}{\pgfqpoint{1.333445in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.333445in}{2.643525in}}{\pgfqpoint{1.330431in}{2.650801in}}{\pgfqpoint{1.325067in}{2.656165in}}%
\pgfpathcurveto{\pgfqpoint{1.319703in}{2.661529in}}{\pgfqpoint{1.312427in}{2.664543in}}{\pgfqpoint{1.304842in}{2.664543in}}%
\pgfpathcurveto{\pgfqpoint{1.297256in}{2.664543in}}{\pgfqpoint{1.289980in}{2.661529in}}{\pgfqpoint{1.284616in}{2.656165in}}%
\pgfpathcurveto{\pgfqpoint{1.279252in}{2.650801in}}{\pgfqpoint{1.276238in}{2.643525in}}{\pgfqpoint{1.276238in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.276238in}{2.628354in}}{\pgfqpoint{1.279252in}{2.621078in}}{\pgfqpoint{1.284616in}{2.615714in}}%
\pgfpathcurveto{\pgfqpoint{1.289980in}{2.610350in}}{\pgfqpoint{1.297256in}{2.607336in}}{\pgfqpoint{1.304842in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.607336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.259178in}}%
\pgfpathcurveto{\pgfqpoint{1.323752in}{2.259178in}}{\pgfqpoint{1.341891in}{2.266691in}}{\pgfqpoint{1.355263in}{2.280063in}}%
\pgfpathcurveto{\pgfqpoint{1.368635in}{2.293435in}}{\pgfqpoint{1.376148in}{2.311574in}}{\pgfqpoint{1.376148in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.376148in}{2.349396in}}{\pgfqpoint{1.368635in}{2.367534in}}{\pgfqpoint{1.355263in}{2.380906in}}%
\pgfpathcurveto{\pgfqpoint{1.341891in}{2.394278in}}{\pgfqpoint{1.323752in}{2.401792in}}{\pgfqpoint{1.304842in}{2.401792in}}%
\pgfpathcurveto{\pgfqpoint{1.285931in}{2.401792in}}{\pgfqpoint{1.267792in}{2.394278in}}{\pgfqpoint{1.254420in}{2.380906in}}%
\pgfpathcurveto{\pgfqpoint{1.241048in}{2.367534in}}{\pgfqpoint{1.233535in}{2.349396in}}{\pgfqpoint{1.233535in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.233535in}{2.311574in}}{\pgfqpoint{1.241048in}{2.293435in}}{\pgfqpoint{1.254420in}{2.280063in}}%
\pgfpathcurveto{\pgfqpoint{1.267792in}{2.266691in}}{\pgfqpoint{1.285931in}{2.259178in}}{\pgfqpoint{1.304842in}{2.259178in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.259178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.663465in}}%
\pgfpathcurveto{\pgfqpoint{1.319722in}{1.663465in}}{\pgfqpoint{1.333995in}{1.669377in}}{\pgfqpoint{1.344518in}{1.679900in}}%
\pgfpathcurveto{\pgfqpoint{1.355040in}{1.690422in}}{\pgfqpoint{1.360952in}{1.704695in}}{\pgfqpoint{1.360952in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.360952in}{1.734456in}}{\pgfqpoint{1.355040in}{1.748730in}}{\pgfqpoint{1.344518in}{1.759252in}}%
\pgfpathcurveto{\pgfqpoint{1.333995in}{1.769774in}}{\pgfqpoint{1.319722in}{1.775686in}}{\pgfqpoint{1.304842in}{1.775686in}}%
\pgfpathcurveto{\pgfqpoint{1.289961in}{1.775686in}}{\pgfqpoint{1.275688in}{1.769774in}}{\pgfqpoint{1.265165in}{1.759252in}}%
\pgfpathcurveto{\pgfqpoint{1.254643in}{1.748730in}}{\pgfqpoint{1.248731in}{1.734456in}}{\pgfqpoint{1.248731in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.248731in}{1.704695in}}{\pgfqpoint{1.254643in}{1.690422in}}{\pgfqpoint{1.265165in}{1.679900in}}%
\pgfpathcurveto{\pgfqpoint{1.275688in}{1.669377in}}{\pgfqpoint{1.289961in}{1.663465in}}{\pgfqpoint{1.304842in}{1.663465in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.663465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.056917in}}%
\pgfpathcurveto{\pgfqpoint{1.318566in}{1.056917in}}{\pgfqpoint{1.331730in}{1.062369in}}{\pgfqpoint{1.341434in}{1.072074in}}%
\pgfpathcurveto{\pgfqpoint{1.351139in}{1.081778in}}{\pgfqpoint{1.356592in}{1.094942in}}{\pgfqpoint{1.356592in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.356592in}{1.122391in}}{\pgfqpoint{1.351139in}{1.135555in}}{\pgfqpoint{1.341434in}{1.145260in}}%
\pgfpathcurveto{\pgfqpoint{1.331730in}{1.154964in}}{\pgfqpoint{1.318566in}{1.160417in}}{\pgfqpoint{1.304842in}{1.160417in}}%
\pgfpathcurveto{\pgfqpoint{1.291117in}{1.160417in}}{\pgfqpoint{1.277953in}{1.154964in}}{\pgfqpoint{1.268249in}{1.145260in}}%
\pgfpathcurveto{\pgfqpoint{1.258544in}{1.135555in}}{\pgfqpoint{1.253091in}{1.122391in}}{\pgfqpoint{1.253091in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.253091in}{1.094942in}}{\pgfqpoint{1.258544in}{1.081778in}}{\pgfqpoint{1.268249in}{1.072074in}}%
\pgfpathcurveto{\pgfqpoint{1.277953in}{1.062369in}}{\pgfqpoint{1.291117in}{1.056917in}}{\pgfqpoint{1.304842in}{1.056917in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.056917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371807,0.476101,0.639123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371807,0.476101,0.639123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.405237in}}%
\pgfpathcurveto{\pgfqpoint{1.928330in}{4.405237in}}{\pgfqpoint{1.944465in}{4.411920in}}{\pgfqpoint{1.956360in}{4.423815in}}%
\pgfpathcurveto{\pgfqpoint{1.968255in}{4.435710in}}{\pgfqpoint{1.974938in}{4.451845in}}{\pgfqpoint{1.974938in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.974938in}{4.485488in}}{\pgfqpoint{1.968255in}{4.501624in}}{\pgfqpoint{1.956360in}{4.513518in}}%
\pgfpathcurveto{\pgfqpoint{1.944465in}{4.525413in}}{\pgfqpoint{1.928330in}{4.532096in}}{\pgfqpoint{1.911508in}{4.532096in}}%
\pgfpathcurveto{\pgfqpoint{1.894686in}{4.532096in}}{\pgfqpoint{1.878551in}{4.525413in}}{\pgfqpoint{1.866657in}{4.513518in}}%
\pgfpathcurveto{\pgfqpoint{1.854762in}{4.501624in}}{\pgfqpoint{1.848078in}{4.485488in}}{\pgfqpoint{1.848078in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.848078in}{4.451845in}}{\pgfqpoint{1.854762in}{4.435710in}}{\pgfqpoint{1.866657in}{4.423815in}}%
\pgfpathcurveto{\pgfqpoint{1.878551in}{4.411920in}}{\pgfqpoint{1.894686in}{4.405237in}}{\pgfqpoint{1.911508in}{4.405237in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.405237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.129355in}}%
\pgfpathcurveto{\pgfqpoint{1.920487in}{4.129355in}}{\pgfqpoint{1.929100in}{4.132922in}}{\pgfqpoint{1.935449in}{4.139271in}}%
\pgfpathcurveto{\pgfqpoint{1.941798in}{4.145620in}}{\pgfqpoint{1.945366in}{4.154233in}}{\pgfqpoint{1.945366in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.945366in}{4.172191in}}{\pgfqpoint{1.941798in}{4.180804in}}{\pgfqpoint{1.935449in}{4.187153in}}%
\pgfpathcurveto{\pgfqpoint{1.929100in}{4.193502in}}{\pgfqpoint{1.920487in}{4.197070in}}{\pgfqpoint{1.911508in}{4.197070in}}%
\pgfpathcurveto{\pgfqpoint{1.902529in}{4.197070in}}{\pgfqpoint{1.893917in}{4.193502in}}{\pgfqpoint{1.887567in}{4.187153in}}%
\pgfpathcurveto{\pgfqpoint{1.881218in}{4.180804in}}{\pgfqpoint{1.877651in}{4.172191in}}{\pgfqpoint{1.877651in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.877651in}{4.154233in}}{\pgfqpoint{1.881218in}{4.145620in}}{\pgfqpoint{1.887567in}{4.139271in}}%
\pgfpathcurveto{\pgfqpoint{1.893917in}{4.132922in}}{\pgfqpoint{1.902529in}{4.129355in}}{\pgfqpoint{1.911508in}{4.129355in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.129355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.776426in}}%
\pgfpathcurveto{\pgfqpoint{1.933078in}{3.776426in}}{\pgfqpoint{1.953766in}{3.784996in}}{\pgfqpoint{1.969018in}{3.800248in}}%
\pgfpathcurveto{\pgfqpoint{1.984270in}{3.815499in}}{\pgfqpoint{1.992840in}{3.836188in}}{\pgfqpoint{1.992840in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.992840in}{3.879327in}}{\pgfqpoint{1.984270in}{3.900016in}}{\pgfqpoint{1.969018in}{3.915268in}}%
\pgfpathcurveto{\pgfqpoint{1.953766in}{3.930519in}}{\pgfqpoint{1.933078in}{3.939089in}}{\pgfqpoint{1.911508in}{3.939089in}}%
\pgfpathcurveto{\pgfqpoint{1.889939in}{3.939089in}}{\pgfqpoint{1.869250in}{3.930519in}}{\pgfqpoint{1.853998in}{3.915268in}}%
\pgfpathcurveto{\pgfqpoint{1.838746in}{3.900016in}}{\pgfqpoint{1.830177in}{3.879327in}}{\pgfqpoint{1.830177in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.830177in}{3.836188in}}{\pgfqpoint{1.838746in}{3.815499in}}{\pgfqpoint{1.853998in}{3.800248in}}%
\pgfpathcurveto{\pgfqpoint{1.869250in}{3.784996in}}{\pgfqpoint{1.889939in}{3.776426in}}{\pgfqpoint{1.911508in}{3.776426in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.776426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.487364in}}%
\pgfpathcurveto{\pgfqpoint{1.928730in}{3.487364in}}{\pgfqpoint{1.945249in}{3.494207in}}{\pgfqpoint{1.957427in}{3.506384in}}%
\pgfpathcurveto{\pgfqpoint{1.969605in}{3.518562in}}{\pgfqpoint{1.976447in}{3.535081in}}{\pgfqpoint{1.976447in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.976447in}{3.569525in}}{\pgfqpoint{1.969605in}{3.586044in}}{\pgfqpoint{1.957427in}{3.598222in}}%
\pgfpathcurveto{\pgfqpoint{1.945249in}{3.610399in}}{\pgfqpoint{1.928730in}{3.617242in}}{\pgfqpoint{1.911508in}{3.617242in}}%
\pgfpathcurveto{\pgfqpoint{1.894286in}{3.617242in}}{\pgfqpoint{1.877767in}{3.610399in}}{\pgfqpoint{1.865590in}{3.598222in}}%
\pgfpathcurveto{\pgfqpoint{1.853412in}{3.586044in}}{\pgfqpoint{1.846569in}{3.569525in}}{\pgfqpoint{1.846569in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.846569in}{3.535081in}}{\pgfqpoint{1.853412in}{3.518562in}}{\pgfqpoint{1.865590in}{3.506384in}}%
\pgfpathcurveto{\pgfqpoint{1.877767in}{3.494207in}}{\pgfqpoint{1.894286in}{3.487364in}}{\pgfqpoint{1.911508in}{3.487364in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.487364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.884645in}}%
\pgfpathcurveto{\pgfqpoint{1.926558in}{2.884645in}}{\pgfqpoint{1.940994in}{2.890624in}}{\pgfqpoint{1.951636in}{2.901266in}}%
\pgfpathcurveto{\pgfqpoint{1.962278in}{2.911908in}}{\pgfqpoint{1.968257in}{2.926344in}}{\pgfqpoint{1.968257in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.968257in}{2.956444in}}{\pgfqpoint{1.962278in}{2.970880in}}{\pgfqpoint{1.951636in}{2.981522in}}%
\pgfpathcurveto{\pgfqpoint{1.940994in}{2.992164in}}{\pgfqpoint{1.926558in}{2.998143in}}{\pgfqpoint{1.911508in}{2.998143in}}%
\pgfpathcurveto{\pgfqpoint{1.896458in}{2.998143in}}{\pgfqpoint{1.882022in}{2.992164in}}{\pgfqpoint{1.871380in}{2.981522in}}%
\pgfpathcurveto{\pgfqpoint{1.860738in}{2.970880in}}{\pgfqpoint{1.854759in}{2.956444in}}{\pgfqpoint{1.854759in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.854759in}{2.926344in}}{\pgfqpoint{1.860738in}{2.911908in}}{\pgfqpoint{1.871380in}{2.901266in}}%
\pgfpathcurveto{\pgfqpoint{1.882022in}{2.890624in}}{\pgfqpoint{1.896458in}{2.884645in}}{\pgfqpoint{1.911508in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.884645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.601396in}}%
\pgfpathcurveto{\pgfqpoint{1.920669in}{2.601396in}}{\pgfqpoint{1.929456in}{2.605036in}}{\pgfqpoint{1.935934in}{2.611514in}}%
\pgfpathcurveto{\pgfqpoint{1.942412in}{2.617992in}}{\pgfqpoint{1.946051in}{2.626778in}}{\pgfqpoint{1.946051in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.946051in}{2.645100in}}{\pgfqpoint{1.942412in}{2.653887in}}{\pgfqpoint{1.935934in}{2.660365in}}%
\pgfpathcurveto{\pgfqpoint{1.929456in}{2.666843in}}{\pgfqpoint{1.920669in}{2.670482in}}{\pgfqpoint{1.911508in}{2.670482in}}%
\pgfpathcurveto{\pgfqpoint{1.902347in}{2.670482in}}{\pgfqpoint{1.893560in}{2.666843in}}{\pgfqpoint{1.887083in}{2.660365in}}%
\pgfpathcurveto{\pgfqpoint{1.880605in}{2.653887in}}{\pgfqpoint{1.876965in}{2.645100in}}{\pgfqpoint{1.876965in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.876965in}{2.626778in}}{\pgfqpoint{1.880605in}{2.617992in}}{\pgfqpoint{1.887083in}{2.611514in}}%
\pgfpathcurveto{\pgfqpoint{1.893560in}{2.605036in}}{\pgfqpoint{1.902347in}{2.601396in}}{\pgfqpoint{1.911508in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.601396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.253876in}}%
\pgfpathcurveto{\pgfqpoint{1.931825in}{2.253876in}}{\pgfqpoint{1.951313in}{2.261948in}}{\pgfqpoint{1.965679in}{2.276314in}}%
\pgfpathcurveto{\pgfqpoint{1.980045in}{2.290680in}}{\pgfqpoint{1.988117in}{2.310168in}}{\pgfqpoint{1.988117in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.988117in}{2.350802in}}{\pgfqpoint{1.980045in}{2.370289in}}{\pgfqpoint{1.965679in}{2.384655in}}%
\pgfpathcurveto{\pgfqpoint{1.951313in}{2.399022in}}{\pgfqpoint{1.931825in}{2.407094in}}{\pgfqpoint{1.911508in}{2.407094in}}%
\pgfpathcurveto{\pgfqpoint{1.891191in}{2.407094in}}{\pgfqpoint{1.871704in}{2.399022in}}{\pgfqpoint{1.857338in}{2.384655in}}%
\pgfpathcurveto{\pgfqpoint{1.842971in}{2.370289in}}{\pgfqpoint{1.834899in}{2.350802in}}{\pgfqpoint{1.834899in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.834899in}{2.310168in}}{\pgfqpoint{1.842971in}{2.290680in}}{\pgfqpoint{1.857338in}{2.276314in}}%
\pgfpathcurveto{\pgfqpoint{1.871704in}{2.261948in}}{\pgfqpoint{1.891191in}{2.253876in}}{\pgfqpoint{1.911508in}{2.253876in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.253876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.957060in}}%
\pgfpathcurveto{\pgfqpoint{1.929534in}{1.957060in}}{\pgfqpoint{1.946824in}{1.964221in}}{\pgfqpoint{1.959571in}{1.976968in}}%
\pgfpathcurveto{\pgfqpoint{1.972317in}{1.989714in}}{\pgfqpoint{1.979479in}{2.007004in}}{\pgfqpoint{1.979479in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.979479in}{2.043056in}}{\pgfqpoint{1.972317in}{2.060346in}}{\pgfqpoint{1.959571in}{2.073093in}}%
\pgfpathcurveto{\pgfqpoint{1.946824in}{2.085839in}}{\pgfqpoint{1.929534in}{2.093001in}}{\pgfqpoint{1.911508in}{2.093001in}}%
\pgfpathcurveto{\pgfqpoint{1.893482in}{2.093001in}}{\pgfqpoint{1.876192in}{2.085839in}}{\pgfqpoint{1.863446in}{2.073093in}}%
\pgfpathcurveto{\pgfqpoint{1.850699in}{2.060346in}}{\pgfqpoint{1.843538in}{2.043056in}}{\pgfqpoint{1.843538in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.843538in}{2.007004in}}{\pgfqpoint{1.850699in}{1.989714in}}{\pgfqpoint{1.863446in}{1.976968in}}%
\pgfpathcurveto{\pgfqpoint{1.876192in}{1.964221in}}{\pgfqpoint{1.893482in}{1.957060in}}{\pgfqpoint{1.911508in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.957060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.647190in}}%
\pgfpathcurveto{\pgfqpoint{1.930705in}{1.647190in}}{\pgfqpoint{1.949118in}{1.654817in}}{\pgfqpoint{1.962693in}{1.668391in}}%
\pgfpathcurveto{\pgfqpoint{1.976267in}{1.681965in}}{\pgfqpoint{1.983894in}{1.700379in}}{\pgfqpoint{1.983894in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.983894in}{1.738773in}}{\pgfqpoint{1.976267in}{1.757186in}}{\pgfqpoint{1.962693in}{1.770760in}}%
\pgfpathcurveto{\pgfqpoint{1.949118in}{1.784335in}}{\pgfqpoint{1.930705in}{1.791962in}}{\pgfqpoint{1.911508in}{1.791962in}}%
\pgfpathcurveto{\pgfqpoint{1.892311in}{1.791962in}}{\pgfqpoint{1.873898in}{1.784335in}}{\pgfqpoint{1.860324in}{1.770760in}}%
\pgfpathcurveto{\pgfqpoint{1.846749in}{1.757186in}}{\pgfqpoint{1.839122in}{1.738773in}}{\pgfqpoint{1.839122in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.839122in}{1.700379in}}{\pgfqpoint{1.846749in}{1.681965in}}{\pgfqpoint{1.860324in}{1.668391in}}%
\pgfpathcurveto{\pgfqpoint{1.873898in}{1.654817in}}{\pgfqpoint{1.892311in}{1.647190in}}{\pgfqpoint{1.911508in}{1.647190in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.647190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.355926in}}%
\pgfpathcurveto{\pgfqpoint{1.926942in}{1.355926in}}{\pgfqpoint{1.941745in}{1.362058in}}{\pgfqpoint{1.952659in}{1.372971in}}%
\pgfpathcurveto{\pgfqpoint{1.963572in}{1.383884in}}{\pgfqpoint{1.969704in}{1.398688in}}{\pgfqpoint{1.969704in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.969704in}{1.429555in}}{\pgfqpoint{1.963572in}{1.444358in}}{\pgfqpoint{1.952659in}{1.455272in}}%
\pgfpathcurveto{\pgfqpoint{1.941745in}{1.466185in}}{\pgfqpoint{1.926942in}{1.472317in}}{\pgfqpoint{1.911508in}{1.472317in}}%
\pgfpathcurveto{\pgfqpoint{1.896075in}{1.472317in}}{\pgfqpoint{1.881271in}{1.466185in}}{\pgfqpoint{1.870358in}{1.455272in}}%
\pgfpathcurveto{\pgfqpoint{1.859445in}{1.444358in}}{\pgfqpoint{1.853313in}{1.429555in}}{\pgfqpoint{1.853313in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.853313in}{1.398688in}}{\pgfqpoint{1.859445in}{1.383884in}}{\pgfqpoint{1.870358in}{1.372971in}}%
\pgfpathcurveto{\pgfqpoint{1.881271in}{1.362058in}}{\pgfqpoint{1.896075in}{1.355926in}}{\pgfqpoint{1.911508in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.355926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.051692in}}%
\pgfpathcurveto{\pgfqpoint{1.926618in}{1.051692in}}{\pgfqpoint{1.941111in}{1.057695in}}{\pgfqpoint{1.951795in}{1.068380in}}%
\pgfpathcurveto{\pgfqpoint{1.962480in}{1.079064in}}{\pgfqpoint{1.968483in}{1.093557in}}{\pgfqpoint{1.968483in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.968483in}{1.123777in}}{\pgfqpoint{1.962480in}{1.138270in}}{\pgfqpoint{1.951795in}{1.148954in}}%
\pgfpathcurveto{\pgfqpoint{1.941111in}{1.159638in}}{\pgfqpoint{1.926618in}{1.165641in}}{\pgfqpoint{1.911508in}{1.165641in}}%
\pgfpathcurveto{\pgfqpoint{1.896398in}{1.165641in}}{\pgfqpoint{1.881905in}{1.159638in}}{\pgfqpoint{1.871221in}{1.148954in}}%
\pgfpathcurveto{\pgfqpoint{1.860537in}{1.138270in}}{\pgfqpoint{1.854534in}{1.123777in}}{\pgfqpoint{1.854534in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.854534in}{1.093557in}}{\pgfqpoint{1.860537in}{1.079064in}}{\pgfqpoint{1.871221in}{1.068380in}}%
\pgfpathcurveto{\pgfqpoint{1.881905in}{1.057695in}}{\pgfqpoint{1.896398in}{1.051692in}}{\pgfqpoint{1.911508in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.051692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.402119in}}%
\pgfpathcurveto{\pgfqpoint{2.232490in}{4.402119in}}{\pgfqpoint{2.249419in}{4.409131in}}{\pgfqpoint{2.261898in}{4.421610in}}%
\pgfpathcurveto{\pgfqpoint{2.274378in}{4.434090in}}{\pgfqpoint{2.281390in}{4.451018in}}{\pgfqpoint{2.281390in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.281390in}{4.486315in}}{\pgfqpoint{2.274378in}{4.503244in}}{\pgfqpoint{2.261898in}{4.515723in}}%
\pgfpathcurveto{\pgfqpoint{2.249419in}{4.528203in}}{\pgfqpoint{2.232490in}{4.535215in}}{\pgfqpoint{2.214842in}{4.535215in}}%
\pgfpathcurveto{\pgfqpoint{2.197193in}{4.535215in}}{\pgfqpoint{2.180264in}{4.528203in}}{\pgfqpoint{2.167785in}{4.515723in}}%
\pgfpathcurveto{\pgfqpoint{2.155305in}{4.503244in}}{\pgfqpoint{2.148293in}{4.486315in}}{\pgfqpoint{2.148293in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.148293in}{4.451018in}}{\pgfqpoint{2.155305in}{4.434090in}}{\pgfqpoint{2.167785in}{4.421610in}}%
\pgfpathcurveto{\pgfqpoint{2.180264in}{4.409131in}}{\pgfqpoint{2.197193in}{4.402119in}}{\pgfqpoint{2.214842in}{4.402119in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.402119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.131341in}}%
\pgfpathcurveto{\pgfqpoint{2.223294in}{4.131341in}}{\pgfqpoint{2.231401in}{4.134699in}}{\pgfqpoint{2.237378in}{4.140676in}}%
\pgfpathcurveto{\pgfqpoint{2.243354in}{4.146653in}}{\pgfqpoint{2.246712in}{4.154760in}}{\pgfqpoint{2.246712in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.246712in}{4.171664in}}{\pgfqpoint{2.243354in}{4.179772in}}{\pgfqpoint{2.237378in}{4.185748in}}%
\pgfpathcurveto{\pgfqpoint{2.231401in}{4.191725in}}{\pgfqpoint{2.223294in}{4.195083in}}{\pgfqpoint{2.214842in}{4.195083in}}%
\pgfpathcurveto{\pgfqpoint{2.206389in}{4.195083in}}{\pgfqpoint{2.198282in}{4.191725in}}{\pgfqpoint{2.192305in}{4.185748in}}%
\pgfpathcurveto{\pgfqpoint{2.186329in}{4.179772in}}{\pgfqpoint{2.182971in}{4.171664in}}{\pgfqpoint{2.182971in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.182971in}{4.154760in}}{\pgfqpoint{2.186329in}{4.146653in}}{\pgfqpoint{2.192305in}{4.140676in}}%
\pgfpathcurveto{\pgfqpoint{2.198282in}{4.134699in}}{\pgfqpoint{2.206389in}{4.131341in}}{\pgfqpoint{2.214842in}{4.131341in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.131341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.777609in}}%
\pgfpathcurveto{\pgfqpoint{2.236097in}{3.777609in}}{\pgfqpoint{2.256485in}{3.786054in}}{\pgfqpoint{2.271515in}{3.801084in}}%
\pgfpathcurveto{\pgfqpoint{2.286545in}{3.816114in}}{\pgfqpoint{2.294990in}{3.836502in}}{\pgfqpoint{2.294990in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.294990in}{3.879013in}}{\pgfqpoint{2.286545in}{3.899401in}}{\pgfqpoint{2.271515in}{3.914431in}}%
\pgfpathcurveto{\pgfqpoint{2.256485in}{3.929461in}}{\pgfqpoint{2.236097in}{3.937906in}}{\pgfqpoint{2.214842in}{3.937906in}}%
\pgfpathcurveto{\pgfqpoint{2.193586in}{3.937906in}}{\pgfqpoint{2.173198in}{3.929461in}}{\pgfqpoint{2.158168in}{3.914431in}}%
\pgfpathcurveto{\pgfqpoint{2.143138in}{3.899401in}}{\pgfqpoint{2.134693in}{3.879013in}}{\pgfqpoint{2.134693in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.134693in}{3.836502in}}{\pgfqpoint{2.143138in}{3.816114in}}{\pgfqpoint{2.158168in}{3.801084in}}%
\pgfpathcurveto{\pgfqpoint{2.173198in}{3.786054in}}{\pgfqpoint{2.193586in}{3.777609in}}{\pgfqpoint{2.214842in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.777609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.490277in}}%
\pgfpathcurveto{\pgfqpoint{2.231291in}{3.490277in}}{\pgfqpoint{2.247069in}{3.496812in}}{\pgfqpoint{2.258701in}{3.508444in}}%
\pgfpathcurveto{\pgfqpoint{2.270332in}{3.520075in}}{\pgfqpoint{2.276868in}{3.535854in}}{\pgfqpoint{2.276868in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.276868in}{3.568753in}}{\pgfqpoint{2.270332in}{3.584531in}}{\pgfqpoint{2.258701in}{3.596162in}}%
\pgfpathcurveto{\pgfqpoint{2.247069in}{3.607794in}}{\pgfqpoint{2.231291in}{3.614329in}}{\pgfqpoint{2.214842in}{3.614329in}}%
\pgfpathcurveto{\pgfqpoint{2.198392in}{3.614329in}}{\pgfqpoint{2.182614in}{3.607794in}}{\pgfqpoint{2.170982in}{3.596162in}}%
\pgfpathcurveto{\pgfqpoint{2.159351in}{3.584531in}}{\pgfqpoint{2.152815in}{3.568753in}}{\pgfqpoint{2.152815in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.152815in}{3.535854in}}{\pgfqpoint{2.159351in}{3.520075in}}{\pgfqpoint{2.170982in}{3.508444in}}%
\pgfpathcurveto{\pgfqpoint{2.182614in}{3.496812in}}{\pgfqpoint{2.198392in}{3.490277in}}{\pgfqpoint{2.214842in}{3.490277in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.490277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.217820in}}%
\pgfpathcurveto{\pgfqpoint{2.222540in}{3.217820in}}{\pgfqpoint{2.229924in}{3.220878in}}{\pgfqpoint{2.235368in}{3.226322in}}%
\pgfpathcurveto{\pgfqpoint{2.240812in}{3.231766in}}{\pgfqpoint{2.243870in}{3.239150in}}{\pgfqpoint{2.243870in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.243870in}{3.254547in}}{\pgfqpoint{2.240812in}{3.261931in}}{\pgfqpoint{2.235368in}{3.267375in}}%
\pgfpathcurveto{\pgfqpoint{2.229924in}{3.272819in}}{\pgfqpoint{2.222540in}{3.275877in}}{\pgfqpoint{2.214842in}{3.275877in}}%
\pgfpathcurveto{\pgfqpoint{2.207143in}{3.275877in}}{\pgfqpoint{2.199759in}{3.272819in}}{\pgfqpoint{2.194315in}{3.267375in}}%
\pgfpathcurveto{\pgfqpoint{2.188871in}{3.261931in}}{\pgfqpoint{2.185813in}{3.254547in}}{\pgfqpoint{2.185813in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.185813in}{3.239150in}}{\pgfqpoint{2.188871in}{3.231766in}}{\pgfqpoint{2.194315in}{3.226322in}}%
\pgfpathcurveto{\pgfqpoint{2.199759in}{3.220878in}}{\pgfqpoint{2.207143in}{3.217820in}}{\pgfqpoint{2.214842in}{3.217820in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.217820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.601634in}}%
\pgfpathcurveto{\pgfqpoint{2.223940in}{2.601634in}}{\pgfqpoint{2.232666in}{2.605248in}}{\pgfqpoint{2.239099in}{2.611682in}}%
\pgfpathcurveto{\pgfqpoint{2.245533in}{2.618115in}}{\pgfqpoint{2.249147in}{2.626841in}}{\pgfqpoint{2.249147in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.249147in}{2.645037in}}{\pgfqpoint{2.245533in}{2.653764in}}{\pgfqpoint{2.239099in}{2.660197in}}%
\pgfpathcurveto{\pgfqpoint{2.232666in}{2.666631in}}{\pgfqpoint{2.223940in}{2.670245in}}{\pgfqpoint{2.214842in}{2.670245in}}%
\pgfpathcurveto{\pgfqpoint{2.205744in}{2.670245in}}{\pgfqpoint{2.197017in}{2.666631in}}{\pgfqpoint{2.190584in}{2.660197in}}%
\pgfpathcurveto{\pgfqpoint{2.184150in}{2.653764in}}{\pgfqpoint{2.180536in}{2.645037in}}{\pgfqpoint{2.180536in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.180536in}{2.626841in}}{\pgfqpoint{2.184150in}{2.618115in}}{\pgfqpoint{2.190584in}{2.611682in}}%
\pgfpathcurveto{\pgfqpoint{2.197017in}{2.605248in}}{\pgfqpoint{2.205744in}{2.601634in}}{\pgfqpoint{2.214842in}{2.601634in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.601634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.253460in}}%
\pgfpathcurveto{\pgfqpoint{2.235269in}{2.253460in}}{\pgfqpoint{2.254862in}{2.261575in}}{\pgfqpoint{2.269307in}{2.276020in}}%
\pgfpathcurveto{\pgfqpoint{2.283751in}{2.290464in}}{\pgfqpoint{2.291867in}{2.310058in}}{\pgfqpoint{2.291867in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.291867in}{2.350912in}}{\pgfqpoint{2.283751in}{2.370506in}}{\pgfqpoint{2.269307in}{2.384950in}}%
\pgfpathcurveto{\pgfqpoint{2.254862in}{2.399394in}}{\pgfqpoint{2.235269in}{2.407510in}}{\pgfqpoint{2.214842in}{2.407510in}}%
\pgfpathcurveto{\pgfqpoint{2.194414in}{2.407510in}}{\pgfqpoint{2.174821in}{2.399394in}}{\pgfqpoint{2.160376in}{2.384950in}}%
\pgfpathcurveto{\pgfqpoint{2.145932in}{2.370506in}}{\pgfqpoint{2.137816in}{2.350912in}}{\pgfqpoint{2.137816in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.137816in}{2.310058in}}{\pgfqpoint{2.145932in}{2.290464in}}{\pgfqpoint{2.160376in}{2.276020in}}%
\pgfpathcurveto{\pgfqpoint{2.174821in}{2.261575in}}{\pgfqpoint{2.194414in}{2.253460in}}{\pgfqpoint{2.214842in}{2.253460in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.253460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.953408in}}%
\pgfpathcurveto{\pgfqpoint{2.233836in}{1.953408in}}{\pgfqpoint{2.252055in}{1.960955in}}{\pgfqpoint{2.265486in}{1.974386in}}%
\pgfpathcurveto{\pgfqpoint{2.278917in}{1.987817in}}{\pgfqpoint{2.286464in}{2.006036in}}{\pgfqpoint{2.286464in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.286464in}{2.044025in}}{\pgfqpoint{2.278917in}{2.062244in}}{\pgfqpoint{2.265486in}{2.075675in}}%
\pgfpathcurveto{\pgfqpoint{2.252055in}{2.089106in}}{\pgfqpoint{2.233836in}{2.096652in}}{\pgfqpoint{2.214842in}{2.096652in}}%
\pgfpathcurveto{\pgfqpoint{2.195847in}{2.096652in}}{\pgfqpoint{2.177628in}{2.089106in}}{\pgfqpoint{2.164197in}{2.075675in}}%
\pgfpathcurveto{\pgfqpoint{2.150766in}{2.062244in}}{\pgfqpoint{2.143219in}{2.044025in}}{\pgfqpoint{2.143219in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.143219in}{2.006036in}}{\pgfqpoint{2.150766in}{1.987817in}}{\pgfqpoint{2.164197in}{1.974386in}}%
\pgfpathcurveto{\pgfqpoint{2.177628in}{1.960955in}}{\pgfqpoint{2.195847in}{1.953408in}}{\pgfqpoint{2.214842in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.953408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.652129in}}%
\pgfpathcurveto{\pgfqpoint{2.232729in}{1.652129in}}{\pgfqpoint{2.249885in}{1.659236in}}{\pgfqpoint{2.262533in}{1.671884in}}%
\pgfpathcurveto{\pgfqpoint{2.275182in}{1.684532in}}{\pgfqpoint{2.282288in}{1.701689in}}{\pgfqpoint{2.282288in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.282288in}{1.737463in}}{\pgfqpoint{2.275182in}{1.754620in}}{\pgfqpoint{2.262533in}{1.767268in}}%
\pgfpathcurveto{\pgfqpoint{2.249885in}{1.779916in}}{\pgfqpoint{2.232729in}{1.787022in}}{\pgfqpoint{2.214842in}{1.787022in}}%
\pgfpathcurveto{\pgfqpoint{2.196954in}{1.787022in}}{\pgfqpoint{2.179798in}{1.779916in}}{\pgfqpoint{2.167150in}{1.767268in}}%
\pgfpathcurveto{\pgfqpoint{2.154502in}{1.754620in}}{\pgfqpoint{2.147395in}{1.737463in}}{\pgfqpoint{2.147395in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.147395in}{1.701689in}}{\pgfqpoint{2.154502in}{1.684532in}}{\pgfqpoint{2.167150in}{1.671884in}}%
\pgfpathcurveto{\pgfqpoint{2.179798in}{1.659236in}}{\pgfqpoint{2.196954in}{1.652129in}}{\pgfqpoint{2.214842in}{1.652129in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.652129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.352351in}}%
\pgfpathcurveto{\pgfqpoint{2.231223in}{1.352351in}}{\pgfqpoint{2.246936in}{1.358860in}}{\pgfqpoint{2.258520in}{1.370443in}}%
\pgfpathcurveto{\pgfqpoint{2.270103in}{1.382027in}}{\pgfqpoint{2.276612in}{1.397740in}}{\pgfqpoint{2.276612in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.276612in}{1.430503in}}{\pgfqpoint{2.270103in}{1.446216in}}{\pgfqpoint{2.258520in}{1.457799in}}%
\pgfpathcurveto{\pgfqpoint{2.246936in}{1.469383in}}{\pgfqpoint{2.231223in}{1.475891in}}{\pgfqpoint{2.214842in}{1.475891in}}%
\pgfpathcurveto{\pgfqpoint{2.198460in}{1.475891in}}{\pgfqpoint{2.182747in}{1.469383in}}{\pgfqpoint{2.171163in}{1.457799in}}%
\pgfpathcurveto{\pgfqpoint{2.159580in}{1.446216in}}{\pgfqpoint{2.153071in}{1.430503in}}{\pgfqpoint{2.153071in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.153071in}{1.397740in}}{\pgfqpoint{2.159580in}{1.382027in}}{\pgfqpoint{2.171163in}{1.370443in}}%
\pgfpathcurveto{\pgfqpoint{2.182747in}{1.358860in}}{\pgfqpoint{2.198460in}{1.352351in}}{\pgfqpoint{2.214842in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.352351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.418838in}}%
\pgfpathcurveto{\pgfqpoint{2.531390in}{4.418838in}}{\pgfqpoint{2.544065in}{4.424088in}}{\pgfqpoint{2.553409in}{4.433432in}}%
\pgfpathcurveto{\pgfqpoint{2.562754in}{4.442777in}}{\pgfqpoint{2.568004in}{4.455452in}}{\pgfqpoint{2.568004in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.568004in}{4.481881in}}{\pgfqpoint{2.562754in}{4.494557in}}{\pgfqpoint{2.553409in}{4.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.544065in}{4.513245in}}{\pgfqpoint{2.531390in}{4.518496in}}{\pgfqpoint{2.518175in}{4.518496in}}%
\pgfpathcurveto{\pgfqpoint{2.504960in}{4.518496in}}{\pgfqpoint{2.492285in}{4.513245in}}{\pgfqpoint{2.482940in}{4.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.473596in}{4.494557in}}{\pgfqpoint{2.468346in}{4.481881in}}{\pgfqpoint{2.468346in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.468346in}{4.455452in}}{\pgfqpoint{2.473596in}{4.442777in}}{\pgfqpoint{2.482940in}{4.433432in}}%
\pgfpathcurveto{\pgfqpoint{2.492285in}{4.424088in}}{\pgfqpoint{2.504960in}{4.418838in}}{\pgfqpoint{2.518175in}{4.418838in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.418838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.130961in}}%
\pgfpathcurveto{\pgfqpoint{2.526728in}{4.130961in}}{\pgfqpoint{2.534932in}{4.134359in}}{\pgfqpoint{2.540980in}{4.140407in}}%
\pgfpathcurveto{\pgfqpoint{2.547028in}{4.146455in}}{\pgfqpoint{2.550426in}{4.154659in}}{\pgfqpoint{2.550426in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.550426in}{4.171765in}}{\pgfqpoint{2.547028in}{4.179969in}}{\pgfqpoint{2.540980in}{4.186017in}}%
\pgfpathcurveto{\pgfqpoint{2.534932in}{4.192065in}}{\pgfqpoint{2.526728in}{4.195463in}}{\pgfqpoint{2.518175in}{4.195463in}}%
\pgfpathcurveto{\pgfqpoint{2.509622in}{4.195463in}}{\pgfqpoint{2.501418in}{4.192065in}}{\pgfqpoint{2.495370in}{4.186017in}}%
\pgfpathcurveto{\pgfqpoint{2.489322in}{4.179969in}}{\pgfqpoint{2.485924in}{4.171765in}}{\pgfqpoint{2.485924in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.485924in}{4.154659in}}{\pgfqpoint{2.489322in}{4.146455in}}{\pgfqpoint{2.495370in}{4.140407in}}%
\pgfpathcurveto{\pgfqpoint{2.501418in}{4.134359in}}{\pgfqpoint{2.509622in}{4.130961in}}{\pgfqpoint{2.518175in}{4.130961in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.130961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.791264in}}%
\pgfpathcurveto{\pgfqpoint{2.535809in}{3.791264in}}{\pgfqpoint{2.552723in}{3.798271in}}{\pgfqpoint{2.565193in}{3.810740in}}%
\pgfpathcurveto{\pgfqpoint{2.577662in}{3.823209in}}{\pgfqpoint{2.584668in}{3.840123in}}{\pgfqpoint{2.584668in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.584668in}{3.875392in}}{\pgfqpoint{2.577662in}{3.892306in}}{\pgfqpoint{2.565193in}{3.904775in}}%
\pgfpathcurveto{\pgfqpoint{2.552723in}{3.917245in}}{\pgfqpoint{2.535809in}{3.924251in}}{\pgfqpoint{2.518175in}{3.924251in}}%
\pgfpathcurveto{\pgfqpoint{2.500541in}{3.924251in}}{\pgfqpoint{2.483626in}{3.917245in}}{\pgfqpoint{2.471157in}{3.904775in}}%
\pgfpathcurveto{\pgfqpoint{2.458688in}{3.892306in}}{\pgfqpoint{2.451682in}{3.875392in}}{\pgfqpoint{2.451682in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.451682in}{3.840123in}}{\pgfqpoint{2.458688in}{3.823209in}}{\pgfqpoint{2.471157in}{3.810740in}}%
\pgfpathcurveto{\pgfqpoint{2.483626in}{3.798271in}}{\pgfqpoint{2.500541in}{3.791264in}}{\pgfqpoint{2.518175in}{3.791264in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.791264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.500706in}}%
\pgfpathcurveto{\pgfqpoint{2.531858in}{3.500706in}}{\pgfqpoint{2.544983in}{3.506143in}}{\pgfqpoint{2.554659in}{3.515819in}}%
\pgfpathcurveto{\pgfqpoint{2.564335in}{3.525494in}}{\pgfqpoint{2.569772in}{3.538619in}}{\pgfqpoint{2.569772in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.569772in}{3.565987in}}{\pgfqpoint{2.564335in}{3.579112in}}{\pgfqpoint{2.554659in}{3.588787in}}%
\pgfpathcurveto{\pgfqpoint{2.544983in}{3.598463in}}{\pgfqpoint{2.531858in}{3.603900in}}{\pgfqpoint{2.518175in}{3.603900in}}%
\pgfpathcurveto{\pgfqpoint{2.504491in}{3.603900in}}{\pgfqpoint{2.491366in}{3.598463in}}{\pgfqpoint{2.481690in}{3.588787in}}%
\pgfpathcurveto{\pgfqpoint{2.472015in}{3.579112in}}{\pgfqpoint{2.466578in}{3.565987in}}{\pgfqpoint{2.466578in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.466578in}{3.538619in}}{\pgfqpoint{2.472015in}{3.525494in}}{\pgfqpoint{2.481690in}{3.515819in}}%
\pgfpathcurveto{\pgfqpoint{2.491366in}{3.506143in}}{\pgfqpoint{2.504491in}{3.500706in}}{\pgfqpoint{2.518175in}{3.500706in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.500706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.212885in}}%
\pgfpathcurveto{\pgfqpoint{2.527182in}{3.212885in}}{\pgfqpoint{2.535822in}{3.216463in}}{\pgfqpoint{2.542191in}{3.222832in}}%
\pgfpathcurveto{\pgfqpoint{2.548560in}{3.229202in}}{\pgfqpoint{2.552139in}{3.237841in}}{\pgfqpoint{2.552139in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.552139in}{3.255856in}}{\pgfqpoint{2.548560in}{3.264495in}}{\pgfqpoint{2.542191in}{3.270864in}}%
\pgfpathcurveto{\pgfqpoint{2.535822in}{3.277234in}}{\pgfqpoint{2.527182in}{3.280812in}}{\pgfqpoint{2.518175in}{3.280812in}}%
\pgfpathcurveto{\pgfqpoint{2.509168in}{3.280812in}}{\pgfqpoint{2.500528in}{3.277234in}}{\pgfqpoint{2.494159in}{3.270864in}}%
\pgfpathcurveto{\pgfqpoint{2.487790in}{3.264495in}}{\pgfqpoint{2.484211in}{3.255856in}}{\pgfqpoint{2.484211in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.484211in}{3.237841in}}{\pgfqpoint{2.487790in}{3.229202in}}{\pgfqpoint{2.494159in}{3.222832in}}%
\pgfpathcurveto{\pgfqpoint{2.500528in}{3.216463in}}{\pgfqpoint{2.509168in}{3.212885in}}{\pgfqpoint{2.518175in}{3.212885in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.212885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.605935in}}%
\pgfpathcurveto{\pgfqpoint{2.526132in}{2.605935in}}{\pgfqpoint{2.533765in}{2.609096in}}{\pgfqpoint{2.539391in}{2.614723in}}%
\pgfpathcurveto{\pgfqpoint{2.545018in}{2.620350in}}{\pgfqpoint{2.548180in}{2.627982in}}{\pgfqpoint{2.548180in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.548180in}{2.643897in}}{\pgfqpoint{2.545018in}{2.651529in}}{\pgfqpoint{2.539391in}{2.657156in}}%
\pgfpathcurveto{\pgfqpoint{2.533765in}{2.662783in}}{\pgfqpoint{2.526132in}{2.665944in}}{\pgfqpoint{2.518175in}{2.665944in}}%
\pgfpathcurveto{\pgfqpoint{2.510218in}{2.665944in}}{\pgfqpoint{2.502585in}{2.662783in}}{\pgfqpoint{2.496958in}{2.657156in}}%
\pgfpathcurveto{\pgfqpoint{2.491332in}{2.651529in}}{\pgfqpoint{2.488170in}{2.643897in}}{\pgfqpoint{2.488170in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.488170in}{2.627982in}}{\pgfqpoint{2.491332in}{2.620350in}}{\pgfqpoint{2.496958in}{2.614723in}}%
\pgfpathcurveto{\pgfqpoint{2.502585in}{2.609096in}}{\pgfqpoint{2.510218in}{2.605935in}}{\pgfqpoint{2.518175in}{2.605935in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.605935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.277830in}}%
\pgfpathcurveto{\pgfqpoint{2.532139in}{2.277830in}}{\pgfqpoint{2.545533in}{2.283378in}}{\pgfqpoint{2.555408in}{2.293252in}}%
\pgfpathcurveto{\pgfqpoint{2.565282in}{2.303126in}}{\pgfqpoint{2.570830in}{2.316521in}}{\pgfqpoint{2.570830in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.570830in}{2.344449in}}{\pgfqpoint{2.565282in}{2.357843in}}{\pgfqpoint{2.555408in}{2.367718in}}%
\pgfpathcurveto{\pgfqpoint{2.545533in}{2.377592in}}{\pgfqpoint{2.532139in}{2.383140in}}{\pgfqpoint{2.518175in}{2.383140in}}%
\pgfpathcurveto{\pgfqpoint{2.504211in}{2.383140in}}{\pgfqpoint{2.490816in}{2.377592in}}{\pgfqpoint{2.480942in}{2.367718in}}%
\pgfpathcurveto{\pgfqpoint{2.471068in}{2.357843in}}{\pgfqpoint{2.465520in}{2.344449in}}{\pgfqpoint{2.465520in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.465520in}{2.316521in}}{\pgfqpoint{2.471068in}{2.303126in}}{\pgfqpoint{2.480942in}{2.293252in}}%
\pgfpathcurveto{\pgfqpoint{2.490816in}{2.283378in}}{\pgfqpoint{2.504211in}{2.277830in}}{\pgfqpoint{2.518175in}{2.277830in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.277830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.968019in}}%
\pgfpathcurveto{\pgfqpoint{2.533294in}{1.968019in}}{\pgfqpoint{2.547797in}{1.974026in}}{\pgfqpoint{2.558488in}{1.984717in}}%
\pgfpathcurveto{\pgfqpoint{2.569179in}{1.995408in}}{\pgfqpoint{2.575186in}{2.009911in}}{\pgfqpoint{2.575186in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.575186in}{2.040150in}}{\pgfqpoint{2.569179in}{2.054652in}}{\pgfqpoint{2.558488in}{2.065343in}}%
\pgfpathcurveto{\pgfqpoint{2.547797in}{2.076035in}}{\pgfqpoint{2.533294in}{2.082042in}}{\pgfqpoint{2.518175in}{2.082042in}}%
\pgfpathcurveto{\pgfqpoint{2.503055in}{2.082042in}}{\pgfqpoint{2.488553in}{2.076035in}}{\pgfqpoint{2.477862in}{2.065343in}}%
\pgfpathcurveto{\pgfqpoint{2.467171in}{2.054652in}}{\pgfqpoint{2.461164in}{2.040150in}}{\pgfqpoint{2.461164in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.461164in}{2.009911in}}{\pgfqpoint{2.467171in}{1.995408in}}{\pgfqpoint{2.477862in}{1.984717in}}%
\pgfpathcurveto{\pgfqpoint{2.488553in}{1.974026in}}{\pgfqpoint{2.503055in}{1.968019in}}{\pgfqpoint{2.518175in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.968019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.664291in}}%
\pgfpathcurveto{\pgfqpoint{2.532837in}{1.664291in}}{\pgfqpoint{2.546900in}{1.670116in}}{\pgfqpoint{2.557267in}{1.680483in}}%
\pgfpathcurveto{\pgfqpoint{2.567635in}{1.690851in}}{\pgfqpoint{2.573460in}{1.704914in}}{\pgfqpoint{2.573460in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.573460in}{1.734238in}}{\pgfqpoint{2.567635in}{1.748301in}}{\pgfqpoint{2.557267in}{1.758668in}}%
\pgfpathcurveto{\pgfqpoint{2.546900in}{1.769036in}}{\pgfqpoint{2.532837in}{1.774861in}}{\pgfqpoint{2.518175in}{1.774861in}}%
\pgfpathcurveto{\pgfqpoint{2.503513in}{1.774861in}}{\pgfqpoint{2.489450in}{1.769036in}}{\pgfqpoint{2.479082in}{1.758668in}}%
\pgfpathcurveto{\pgfqpoint{2.468715in}{1.748301in}}{\pgfqpoint{2.462890in}{1.734238in}}{\pgfqpoint{2.462890in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.462890in}{1.704914in}}{\pgfqpoint{2.468715in}{1.690851in}}{\pgfqpoint{2.479082in}{1.680483in}}%
\pgfpathcurveto{\pgfqpoint{2.489450in}{1.670116in}}{\pgfqpoint{2.503513in}{1.664291in}}{\pgfqpoint{2.518175in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.664291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.362685in}}%
\pgfpathcurveto{\pgfqpoint{2.531816in}{1.362685in}}{\pgfqpoint{2.544900in}{1.368104in}}{\pgfqpoint{2.554546in}{1.377750in}}%
\pgfpathcurveto{\pgfqpoint{2.564192in}{1.387396in}}{\pgfqpoint{2.569612in}{1.400480in}}{\pgfqpoint{2.569612in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.569612in}{1.427762in}}{\pgfqpoint{2.564192in}{1.440847in}}{\pgfqpoint{2.554546in}{1.450492in}}%
\pgfpathcurveto{\pgfqpoint{2.544900in}{1.460138in}}{\pgfqpoint{2.531816in}{1.465558in}}{\pgfqpoint{2.518175in}{1.465558in}}%
\pgfpathcurveto{\pgfqpoint{2.504534in}{1.465558in}}{\pgfqpoint{2.491449in}{1.460138in}}{\pgfqpoint{2.481804in}{1.450492in}}%
\pgfpathcurveto{\pgfqpoint{2.472158in}{1.440847in}}{\pgfqpoint{2.466738in}{1.427762in}}{\pgfqpoint{2.466738in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.466738in}{1.400480in}}{\pgfqpoint{2.472158in}{1.387396in}}{\pgfqpoint{2.481804in}{1.377750in}}%
\pgfpathcurveto{\pgfqpoint{2.491449in}{1.368104in}}{\pgfqpoint{2.504534in}{1.362685in}}{\pgfqpoint{2.518175in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.362685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.049695in}}%
\pgfpathcurveto{\pgfqpoint{2.533814in}{1.049695in}}{\pgfqpoint{2.548815in}{1.055909in}}{\pgfqpoint{2.559874in}{1.066967in}}%
\pgfpathcurveto{\pgfqpoint{2.570933in}{1.078026in}}{\pgfqpoint{2.577147in}{1.093027in}}{\pgfqpoint{2.577147in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.577147in}{1.124306in}}{\pgfqpoint{2.570933in}{1.139307in}}{\pgfqpoint{2.559874in}{1.150366in}}%
\pgfpathcurveto{\pgfqpoint{2.548815in}{1.161425in}}{\pgfqpoint{2.533814in}{1.167638in}}{\pgfqpoint{2.518175in}{1.167638in}}%
\pgfpathcurveto{\pgfqpoint{2.502535in}{1.167638in}}{\pgfqpoint{2.487534in}{1.161425in}}{\pgfqpoint{2.476476in}{1.150366in}}%
\pgfpathcurveto{\pgfqpoint{2.465417in}{1.139307in}}{\pgfqpoint{2.459203in}{1.124306in}}{\pgfqpoint{2.459203in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.459203in}{1.093027in}}{\pgfqpoint{2.465417in}{1.078026in}}{\pgfqpoint{2.476476in}{1.066967in}}%
\pgfpathcurveto{\pgfqpoint{2.487534in}{1.055909in}}{\pgfqpoint{2.502535in}{1.049695in}}{\pgfqpoint{2.518175in}{1.049695in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.049695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.398047in}}%
\pgfpathcurveto{\pgfqpoint{3.143570in}{4.398047in}}{\pgfqpoint{3.161534in}{4.405488in}}{\pgfqpoint{3.174777in}{4.418731in}}%
\pgfpathcurveto{\pgfqpoint{3.188020in}{4.431974in}}{\pgfqpoint{3.195461in}{4.449938in}}{\pgfqpoint{3.195461in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.195461in}{4.487395in}}{\pgfqpoint{3.188020in}{4.505359in}}{\pgfqpoint{3.174777in}{4.518602in}}%
\pgfpathcurveto{\pgfqpoint{3.161534in}{4.531845in}}{\pgfqpoint{3.143570in}{4.539286in}}{\pgfqpoint{3.124842in}{4.539286in}}%
\pgfpathcurveto{\pgfqpoint{3.106113in}{4.539286in}}{\pgfqpoint{3.088149in}{4.531845in}}{\pgfqpoint{3.074906in}{4.518602in}}%
\pgfpathcurveto{\pgfqpoint{3.061663in}{4.505359in}}{\pgfqpoint{3.054222in}{4.487395in}}{\pgfqpoint{3.054222in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.054222in}{4.449938in}}{\pgfqpoint{3.061663in}{4.431974in}}{\pgfqpoint{3.074906in}{4.418731in}}%
\pgfpathcurveto{\pgfqpoint{3.088149in}{4.405488in}}{\pgfqpoint{3.106113in}{4.398047in}}{\pgfqpoint{3.124842in}{4.398047in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.398047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.131916in}}%
\pgfpathcurveto{\pgfqpoint{3.133141in}{4.131916in}}{\pgfqpoint{3.141102in}{4.135213in}}{\pgfqpoint{3.146971in}{4.141082in}}%
\pgfpathcurveto{\pgfqpoint{3.152840in}{4.146951in}}{\pgfqpoint{3.156138in}{4.154912in}}{\pgfqpoint{3.156138in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.156138in}{4.171512in}}{\pgfqpoint{3.152840in}{4.179473in}}{\pgfqpoint{3.146971in}{4.185342in}}%
\pgfpathcurveto{\pgfqpoint{3.141102in}{4.191211in}}{\pgfqpoint{3.133141in}{4.194508in}}{\pgfqpoint{3.124842in}{4.194508in}}%
\pgfpathcurveto{\pgfqpoint{3.116542in}{4.194508in}}{\pgfqpoint{3.108581in}{4.191211in}}{\pgfqpoint{3.102712in}{4.185342in}}%
\pgfpathcurveto{\pgfqpoint{3.096843in}{4.179473in}}{\pgfqpoint{3.093545in}{4.171512in}}{\pgfqpoint{3.093545in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.093545in}{4.154912in}}{\pgfqpoint{3.096843in}{4.146951in}}{\pgfqpoint{3.102712in}{4.141082in}}%
\pgfpathcurveto{\pgfqpoint{3.108581in}{4.135213in}}{\pgfqpoint{3.116542in}{4.131916in}}{\pgfqpoint{3.124842in}{4.131916in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.131916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.777623in}}%
\pgfpathcurveto{\pgfqpoint{3.146093in}{3.777623in}}{\pgfqpoint{3.166478in}{3.786067in}}{\pgfqpoint{3.181505in}{3.801094in}}%
\pgfpathcurveto{\pgfqpoint{3.196532in}{3.816121in}}{\pgfqpoint{3.204976in}{3.836506in}}{\pgfqpoint{3.204976in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.204976in}{3.879009in}}{\pgfqpoint{3.196532in}{3.899394in}}{\pgfqpoint{3.181505in}{3.914421in}}%
\pgfpathcurveto{\pgfqpoint{3.166478in}{3.929448in}}{\pgfqpoint{3.146093in}{3.937892in}}{\pgfqpoint{3.124842in}{3.937892in}}%
\pgfpathcurveto{\pgfqpoint{3.103590in}{3.937892in}}{\pgfqpoint{3.083205in}{3.929448in}}{\pgfqpoint{3.068178in}{3.914421in}}%
\pgfpathcurveto{\pgfqpoint{3.053151in}{3.899394in}}{\pgfqpoint{3.044707in}{3.879009in}}{\pgfqpoint{3.044707in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.044707in}{3.836506in}}{\pgfqpoint{3.053151in}{3.816121in}}{\pgfqpoint{3.068178in}{3.801094in}}%
\pgfpathcurveto{\pgfqpoint{3.083205in}{3.786067in}}{\pgfqpoint{3.103590in}{3.777623in}}{\pgfqpoint{3.124842in}{3.777623in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.777623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.489644in}}%
\pgfpathcurveto{\pgfqpoint{3.141459in}{3.489644in}}{\pgfqpoint{3.157398in}{3.496247in}}{\pgfqpoint{3.169148in}{3.507997in}}%
\pgfpathcurveto{\pgfqpoint{3.180898in}{3.519747in}}{\pgfqpoint{3.187500in}{3.535686in}}{\pgfqpoint{3.187500in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.187500in}{3.568920in}}{\pgfqpoint{3.180898in}{3.584859in}}{\pgfqpoint{3.169148in}{3.596609in}}%
\pgfpathcurveto{\pgfqpoint{3.157398in}{3.608359in}}{\pgfqpoint{3.141459in}{3.614962in}}{\pgfqpoint{3.124842in}{3.614962in}}%
\pgfpathcurveto{\pgfqpoint{3.108224in}{3.614962in}}{\pgfqpoint{3.092285in}{3.608359in}}{\pgfqpoint{3.080535in}{3.596609in}}%
\pgfpathcurveto{\pgfqpoint{3.068785in}{3.584859in}}{\pgfqpoint{3.062183in}{3.568920in}}{\pgfqpoint{3.062183in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.062183in}{3.535686in}}{\pgfqpoint{3.068785in}{3.519747in}}{\pgfqpoint{3.080535in}{3.507997in}}%
\pgfpathcurveto{\pgfqpoint{3.092285in}{3.496247in}}{\pgfqpoint{3.108224in}{3.489644in}}{\pgfqpoint{3.124842in}{3.489644in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.489644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.218700in}}%
\pgfpathcurveto{\pgfqpoint{3.132307in}{3.218700in}}{\pgfqpoint{3.139467in}{3.221666in}}{\pgfqpoint{3.144746in}{3.226944in}}%
\pgfpathcurveto{\pgfqpoint{3.150024in}{3.232223in}}{\pgfqpoint{3.152990in}{3.239383in}}{\pgfqpoint{3.152990in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.152990in}{3.254314in}}{\pgfqpoint{3.150024in}{3.261474in}}{\pgfqpoint{3.144746in}{3.266753in}}%
\pgfpathcurveto{\pgfqpoint{3.139467in}{3.272031in}}{\pgfqpoint{3.132307in}{3.274997in}}{\pgfqpoint{3.124842in}{3.274997in}}%
\pgfpathcurveto{\pgfqpoint{3.117376in}{3.274997in}}{\pgfqpoint{3.110216in}{3.272031in}}{\pgfqpoint{3.104937in}{3.266753in}}%
\pgfpathcurveto{\pgfqpoint{3.099659in}{3.261474in}}{\pgfqpoint{3.096693in}{3.254314in}}{\pgfqpoint{3.096693in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.096693in}{3.239383in}}{\pgfqpoint{3.099659in}{3.232223in}}{\pgfqpoint{3.104937in}{3.226944in}}%
\pgfpathcurveto{\pgfqpoint{3.110216in}{3.221666in}}{\pgfqpoint{3.117376in}{3.218700in}}{\pgfqpoint{3.124842in}{3.218700in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.218700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.891082in}}%
\pgfpathcurveto{\pgfqpoint{3.138184in}{2.891082in}}{\pgfqpoint{3.150983in}{2.896383in}}{\pgfqpoint{3.160417in}{2.905818in}}%
\pgfpathcurveto{\pgfqpoint{3.169852in}{2.915253in}}{\pgfqpoint{3.175153in}{2.928051in}}{\pgfqpoint{3.175153in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.175153in}{2.954737in}}{\pgfqpoint{3.169852in}{2.967535in}}{\pgfqpoint{3.160417in}{2.976970in}}%
\pgfpathcurveto{\pgfqpoint{3.150983in}{2.986405in}}{\pgfqpoint{3.138184in}{2.991706in}}{\pgfqpoint{3.124842in}{2.991706in}}%
\pgfpathcurveto{\pgfqpoint{3.111499in}{2.991706in}}{\pgfqpoint{3.098701in}{2.986405in}}{\pgfqpoint{3.089266in}{2.976970in}}%
\pgfpathcurveto{\pgfqpoint{3.079831in}{2.967535in}}{\pgfqpoint{3.074530in}{2.954737in}}{\pgfqpoint{3.074530in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.074530in}{2.928051in}}{\pgfqpoint{3.079831in}{2.915253in}}{\pgfqpoint{3.089266in}{2.905818in}}%
\pgfpathcurveto{\pgfqpoint{3.098701in}{2.896383in}}{\pgfqpoint{3.111499in}{2.891082in}}{\pgfqpoint{3.124842in}{2.891082in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.891082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.607207in}}%
\pgfpathcurveto{\pgfqpoint{3.132462in}{2.607207in}}{\pgfqpoint{3.139770in}{2.610234in}}{\pgfqpoint{3.145159in}{2.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.150547in}{2.621010in}}{\pgfqpoint{3.153574in}{2.628319in}}{\pgfqpoint{3.153574in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.153574in}{2.643559in}}{\pgfqpoint{3.150547in}{2.650868in}}{\pgfqpoint{3.145159in}{2.656256in}}%
\pgfpathcurveto{\pgfqpoint{3.139770in}{2.661645in}}{\pgfqpoint{3.132462in}{2.664672in}}{\pgfqpoint{3.124842in}{2.664672in}}%
\pgfpathcurveto{\pgfqpoint{3.117222in}{2.664672in}}{\pgfqpoint{3.109913in}{2.661645in}}{\pgfqpoint{3.104524in}{2.656256in}}%
\pgfpathcurveto{\pgfqpoint{3.099136in}{2.650868in}}{\pgfqpoint{3.096109in}{2.643559in}}{\pgfqpoint{3.096109in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.096109in}{2.628319in}}{\pgfqpoint{3.099136in}{2.621010in}}{\pgfqpoint{3.104524in}{2.615622in}}%
\pgfpathcurveto{\pgfqpoint{3.109913in}{2.610234in}}{\pgfqpoint{3.117222in}{2.607207in}}{\pgfqpoint{3.124842in}{2.607207in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.607207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.253786in}}%
\pgfpathcurveto{\pgfqpoint{3.145182in}{2.253786in}}{\pgfqpoint{3.164693in}{2.261867in}}{\pgfqpoint{3.179076in}{2.276251in}}%
\pgfpathcurveto{\pgfqpoint{3.193459in}{2.290634in}}{\pgfqpoint{3.201540in}{2.310144in}}{\pgfqpoint{3.201540in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.201540in}{2.350826in}}{\pgfqpoint{3.193459in}{2.370336in}}{\pgfqpoint{3.179076in}{2.384719in}}%
\pgfpathcurveto{\pgfqpoint{3.164693in}{2.399102in}}{\pgfqpoint{3.145182in}{2.407184in}}{\pgfqpoint{3.124842in}{2.407184in}}%
\pgfpathcurveto{\pgfqpoint{3.104501in}{2.407184in}}{\pgfqpoint{3.084990in}{2.399102in}}{\pgfqpoint{3.070607in}{2.384719in}}%
\pgfpathcurveto{\pgfqpoint{3.056224in}{2.370336in}}{\pgfqpoint{3.048143in}{2.350826in}}{\pgfqpoint{3.048143in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.048143in}{2.310144in}}{\pgfqpoint{3.056224in}{2.290634in}}{\pgfqpoint{3.070607in}{2.276251in}}%
\pgfpathcurveto{\pgfqpoint{3.084990in}{2.261867in}}{\pgfqpoint{3.104501in}{2.253786in}}{\pgfqpoint{3.124842in}{2.253786in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.253786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.953516in}}%
\pgfpathcurveto{\pgfqpoint{3.143807in}{1.953516in}}{\pgfqpoint{3.161999in}{1.961051in}}{\pgfqpoint{3.175410in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{3.188821in}{1.987873in}}{\pgfqpoint{3.196356in}{2.006064in}}{\pgfqpoint{3.196356in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.196356in}{2.043996in}}{\pgfqpoint{3.188821in}{2.062188in}}{\pgfqpoint{3.175410in}{2.075599in}}%
\pgfpathcurveto{\pgfqpoint{3.161999in}{2.089010in}}{\pgfqpoint{3.143807in}{2.096545in}}{\pgfqpoint{3.124842in}{2.096545in}}%
\pgfpathcurveto{\pgfqpoint{3.105876in}{2.096545in}}{\pgfqpoint{3.087684in}{2.089010in}}{\pgfqpoint{3.074273in}{2.075599in}}%
\pgfpathcurveto{\pgfqpoint{3.060862in}{2.062188in}}{\pgfqpoint{3.053327in}{2.043996in}}{\pgfqpoint{3.053327in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.053327in}{2.006064in}}{\pgfqpoint{3.060862in}{1.987873in}}{\pgfqpoint{3.074273in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{3.087684in}{1.961051in}}{\pgfqpoint{3.105876in}{1.953516in}}{\pgfqpoint{3.124842in}{1.953516in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.953516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.651844in}}%
\pgfpathcurveto{\pgfqpoint{3.142804in}{1.651844in}}{\pgfqpoint{3.160034in}{1.658981in}}{\pgfqpoint{3.172735in}{1.671682in}}%
\pgfpathcurveto{\pgfqpoint{3.185437in}{1.684384in}}{\pgfqpoint{3.192573in}{1.701613in}}{\pgfqpoint{3.192573in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.192573in}{1.737538in}}{\pgfqpoint{3.185437in}{1.754768in}}{\pgfqpoint{3.172735in}{1.767469in}}%
\pgfpathcurveto{\pgfqpoint{3.160034in}{1.780171in}}{\pgfqpoint{3.142804in}{1.787308in}}{\pgfqpoint{3.124842in}{1.787308in}}%
\pgfpathcurveto{\pgfqpoint{3.106879in}{1.787308in}}{\pgfqpoint{3.089649in}{1.780171in}}{\pgfqpoint{3.076948in}{1.767469in}}%
\pgfpathcurveto{\pgfqpoint{3.064246in}{1.754768in}}{\pgfqpoint{3.057110in}{1.737538in}}{\pgfqpoint{3.057110in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.057110in}{1.701613in}}{\pgfqpoint{3.064246in}{1.684384in}}{\pgfqpoint{3.076948in}{1.671682in}}%
\pgfpathcurveto{\pgfqpoint{3.089649in}{1.658981in}}{\pgfqpoint{3.106879in}{1.651844in}}{\pgfqpoint{3.124842in}{1.651844in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.651844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.362910in}}%
\pgfpathcurveto{\pgfqpoint{3.138423in}{1.362910in}}{\pgfqpoint{3.151450in}{1.368306in}}{\pgfqpoint{3.161053in}{1.377909in}}%
\pgfpathcurveto{\pgfqpoint{3.170657in}{1.387513in}}{\pgfqpoint{3.176053in}{1.400540in}}{\pgfqpoint{3.176053in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.176053in}{1.427703in}}{\pgfqpoint{3.170657in}{1.440730in}}{\pgfqpoint{3.161053in}{1.450333in}}%
\pgfpathcurveto{\pgfqpoint{3.151450in}{1.459936in}}{\pgfqpoint{3.138423in}{1.465332in}}{\pgfqpoint{3.124842in}{1.465332in}}%
\pgfpathcurveto{\pgfqpoint{3.111260in}{1.465332in}}{\pgfqpoint{3.098233in}{1.459936in}}{\pgfqpoint{3.088630in}{1.450333in}}%
\pgfpathcurveto{\pgfqpoint{3.079026in}{1.440730in}}{\pgfqpoint{3.073630in}{1.427703in}}{\pgfqpoint{3.073630in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.073630in}{1.400540in}}{\pgfqpoint{3.079026in}{1.387513in}}{\pgfqpoint{3.088630in}{1.377909in}}%
\pgfpathcurveto{\pgfqpoint{3.098233in}{1.368306in}}{\pgfqpoint{3.111260in}{1.362910in}}{\pgfqpoint{3.124842in}{1.362910in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.362910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.048150in}}%
\pgfpathcurveto{\pgfqpoint{3.140891in}{1.048150in}}{\pgfqpoint{3.156285in}{1.054526in}}{\pgfqpoint{3.167633in}{1.065875in}}%
\pgfpathcurveto{\pgfqpoint{3.178982in}{1.077223in}}{\pgfqpoint{3.185358in}{1.092617in}}{\pgfqpoint{3.185358in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.185358in}{1.124716in}}{\pgfqpoint{3.178982in}{1.140110in}}{\pgfqpoint{3.167633in}{1.151459in}}%
\pgfpathcurveto{\pgfqpoint{3.156285in}{1.162807in}}{\pgfqpoint{3.140891in}{1.169184in}}{\pgfqpoint{3.124842in}{1.169184in}}%
\pgfpathcurveto{\pgfqpoint{3.108792in}{1.169184in}}{\pgfqpoint{3.093398in}{1.162807in}}{\pgfqpoint{3.082050in}{1.151459in}}%
\pgfpathcurveto{\pgfqpoint{3.070701in}{1.140110in}}{\pgfqpoint{3.064325in}{1.124716in}}{\pgfqpoint{3.064325in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.064325in}{1.092617in}}{\pgfqpoint{3.070701in}{1.077223in}}{\pgfqpoint{3.082050in}{1.065875in}}%
\pgfpathcurveto{\pgfqpoint{3.093398in}{1.054526in}}{\pgfqpoint{3.108792in}{1.048150in}}{\pgfqpoint{3.124842in}{1.048150in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.048150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.417141in}}%
\pgfpathcurveto{\pgfqpoint{3.441840in}{4.417141in}}{\pgfqpoint{3.454947in}{4.422570in}}{\pgfqpoint{3.464609in}{4.432232in}}%
\pgfpathcurveto{\pgfqpoint{3.474272in}{4.441895in}}{\pgfqpoint{3.479701in}{4.455002in}}{\pgfqpoint{3.479701in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.479701in}{4.482331in}}{\pgfqpoint{3.474272in}{4.495438in}}{\pgfqpoint{3.464609in}{4.505101in}}%
\pgfpathcurveto{\pgfqpoint{3.454947in}{4.514763in}}{\pgfqpoint{3.441840in}{4.520193in}}{\pgfqpoint{3.428175in}{4.520193in}}%
\pgfpathcurveto{\pgfqpoint{3.414510in}{4.520193in}}{\pgfqpoint{3.401403in}{4.514763in}}{\pgfqpoint{3.391741in}{4.505101in}}%
\pgfpathcurveto{\pgfqpoint{3.382078in}{4.495438in}}{\pgfqpoint{3.376649in}{4.482331in}}{\pgfqpoint{3.376649in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.376649in}{4.455002in}}{\pgfqpoint{3.382078in}{4.441895in}}{\pgfqpoint{3.391741in}{4.432232in}}%
\pgfpathcurveto{\pgfqpoint{3.401403in}{4.422570in}}{\pgfqpoint{3.414510in}{4.417141in}}{\pgfqpoint{3.428175in}{4.417141in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.417141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.131755in}}%
\pgfpathcurveto{\pgfqpoint{3.436517in}{4.131755in}}{\pgfqpoint{3.444519in}{4.135070in}}{\pgfqpoint{3.450418in}{4.140969in}}%
\pgfpathcurveto{\pgfqpoint{3.456317in}{4.146868in}}{\pgfqpoint{3.459632in}{4.154870in}}{\pgfqpoint{3.459632in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.459632in}{4.171555in}}{\pgfqpoint{3.456317in}{4.179556in}}{\pgfqpoint{3.450418in}{4.185455in}}%
\pgfpathcurveto{\pgfqpoint{3.444519in}{4.191354in}}{\pgfqpoint{3.436517in}{4.194669in}}{\pgfqpoint{3.428175in}{4.194669in}}%
\pgfpathcurveto{\pgfqpoint{3.419832in}{4.194669in}}{\pgfqpoint{3.411831in}{4.191354in}}{\pgfqpoint{3.405932in}{4.185455in}}%
\pgfpathcurveto{\pgfqpoint{3.400033in}{4.179556in}}{\pgfqpoint{3.396718in}{4.171555in}}{\pgfqpoint{3.396718in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.396718in}{4.154870in}}{\pgfqpoint{3.400033in}{4.146868in}}{\pgfqpoint{3.405932in}{4.140969in}}%
\pgfpathcurveto{\pgfqpoint{3.411831in}{4.135070in}}{\pgfqpoint{3.419832in}{4.131755in}}{\pgfqpoint{3.428175in}{4.131755in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.131755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.774473in}}%
\pgfpathcurveto{\pgfqpoint{3.450262in}{3.774473in}}{\pgfqpoint{3.471448in}{3.783248in}}{\pgfqpoint{3.487066in}{3.798867in}}%
\pgfpathcurveto{\pgfqpoint{3.502684in}{3.814485in}}{\pgfqpoint{3.511459in}{3.835670in}}{\pgfqpoint{3.511459in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.511459in}{3.879845in}}{\pgfqpoint{3.502684in}{3.901031in}}{\pgfqpoint{3.487066in}{3.916649in}}%
\pgfpathcurveto{\pgfqpoint{3.471448in}{3.932267in}}{\pgfqpoint{3.450262in}{3.941042in}}{\pgfqpoint{3.428175in}{3.941042in}}%
\pgfpathcurveto{\pgfqpoint{3.406088in}{3.941042in}}{\pgfqpoint{3.384902in}{3.932267in}}{\pgfqpoint{3.369284in}{3.916649in}}%
\pgfpathcurveto{\pgfqpoint{3.353666in}{3.901031in}}{\pgfqpoint{3.344890in}{3.879845in}}{\pgfqpoint{3.344890in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.344890in}{3.835670in}}{\pgfqpoint{3.353666in}{3.814485in}}{\pgfqpoint{3.369284in}{3.798867in}}%
\pgfpathcurveto{\pgfqpoint{3.384902in}{3.783248in}}{\pgfqpoint{3.406088in}{3.774473in}}{\pgfqpoint{3.428175in}{3.774473in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.774473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.478861in}}%
\pgfpathcurveto{\pgfqpoint{3.447652in}{3.478861in}}{\pgfqpoint{3.466334in}{3.486599in}}{\pgfqpoint{3.480106in}{3.500372in}}%
\pgfpathcurveto{\pgfqpoint{3.493878in}{3.514144in}}{\pgfqpoint{3.501617in}{3.532826in}}{\pgfqpoint{3.501617in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.501617in}{3.571780in}}{\pgfqpoint{3.493878in}{3.590462in}}{\pgfqpoint{3.480106in}{3.604234in}}%
\pgfpathcurveto{\pgfqpoint{3.466334in}{3.618007in}}{\pgfqpoint{3.447652in}{3.625745in}}{\pgfqpoint{3.428175in}{3.625745in}}%
\pgfpathcurveto{\pgfqpoint{3.408698in}{3.625745in}}{\pgfqpoint{3.390016in}{3.618007in}}{\pgfqpoint{3.376244in}{3.604234in}}%
\pgfpathcurveto{\pgfqpoint{3.362471in}{3.590462in}}{\pgfqpoint{3.354733in}{3.571780in}}{\pgfqpoint{3.354733in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.354733in}{3.532826in}}{\pgfqpoint{3.362471in}{3.514144in}}{\pgfqpoint{3.376244in}{3.500372in}}%
\pgfpathcurveto{\pgfqpoint{3.390016in}{3.486599in}}{\pgfqpoint{3.408698in}{3.478861in}}{\pgfqpoint{3.428175in}{3.478861in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.478861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.213566in}}%
\pgfpathcurveto{\pgfqpoint{3.437002in}{3.213566in}}{\pgfqpoint{3.445468in}{3.217073in}}{\pgfqpoint{3.451709in}{3.223314in}}%
\pgfpathcurveto{\pgfqpoint{3.457951in}{3.229555in}}{\pgfqpoint{3.461458in}{3.238022in}}{\pgfqpoint{3.461458in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.461458in}{3.255675in}}{\pgfqpoint{3.457951in}{3.264142in}}{\pgfqpoint{3.451709in}{3.270383in}}%
\pgfpathcurveto{\pgfqpoint{3.445468in}{3.276624in}}{\pgfqpoint{3.437002in}{3.280131in}}{\pgfqpoint{3.428175in}{3.280131in}}%
\pgfpathcurveto{\pgfqpoint{3.419348in}{3.280131in}}{\pgfqpoint{3.410882in}{3.276624in}}{\pgfqpoint{3.404640in}{3.270383in}}%
\pgfpathcurveto{\pgfqpoint{3.398399in}{3.264142in}}{\pgfqpoint{3.394892in}{3.255675in}}{\pgfqpoint{3.394892in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.394892in}{3.238022in}}{\pgfqpoint{3.398399in}{3.229555in}}{\pgfqpoint{3.404640in}{3.223314in}}%
\pgfpathcurveto{\pgfqpoint{3.410882in}{3.217073in}}{\pgfqpoint{3.419348in}{3.213566in}}{\pgfqpoint{3.428175in}{3.213566in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.213566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.894828in}}%
\pgfpathcurveto{\pgfqpoint{3.440524in}{2.894828in}}{\pgfqpoint{3.452370in}{2.899734in}}{\pgfqpoint{3.461102in}{2.908467in}}%
\pgfpathcurveto{\pgfqpoint{3.469834in}{2.917199in}}{\pgfqpoint{3.474741in}{2.929044in}}{\pgfqpoint{3.474741in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.474741in}{2.953743in}}{\pgfqpoint{3.469834in}{2.965589in}}{\pgfqpoint{3.461102in}{2.974321in}}%
\pgfpathcurveto{\pgfqpoint{3.452370in}{2.983053in}}{\pgfqpoint{3.440524in}{2.987960in}}{\pgfqpoint{3.428175in}{2.987960in}}%
\pgfpathcurveto{\pgfqpoint{3.415825in}{2.987960in}}{\pgfqpoint{3.403980in}{2.983053in}}{\pgfqpoint{3.395248in}{2.974321in}}%
\pgfpathcurveto{\pgfqpoint{3.386515in}{2.965589in}}{\pgfqpoint{3.381609in}{2.953743in}}{\pgfqpoint{3.381609in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.381609in}{2.929044in}}{\pgfqpoint{3.386515in}{2.917199in}}{\pgfqpoint{3.395248in}{2.908467in}}%
\pgfpathcurveto{\pgfqpoint{3.403980in}{2.899734in}}{\pgfqpoint{3.415825in}{2.894828in}}{\pgfqpoint{3.428175in}{2.894828in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.894828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.601978in}}%
\pgfpathcurveto{\pgfqpoint{3.437181in}{2.601978in}}{\pgfqpoint{3.445820in}{2.605557in}}{\pgfqpoint{3.452189in}{2.611925in}}%
\pgfpathcurveto{\pgfqpoint{3.458558in}{2.618294in}}{\pgfqpoint{3.462136in}{2.626933in}}{\pgfqpoint{3.462136in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.462136in}{2.644946in}}{\pgfqpoint{3.458558in}{2.653585in}}{\pgfqpoint{3.452189in}{2.659954in}}%
\pgfpathcurveto{\pgfqpoint{3.445820in}{2.666322in}}{\pgfqpoint{3.437181in}{2.669901in}}{\pgfqpoint{3.428175in}{2.669901in}}%
\pgfpathcurveto{\pgfqpoint{3.419168in}{2.669901in}}{\pgfqpoint{3.410529in}{2.666322in}}{\pgfqpoint{3.404161in}{2.659954in}}%
\pgfpathcurveto{\pgfqpoint{3.397792in}{2.653585in}}{\pgfqpoint{3.394214in}{2.644946in}}{\pgfqpoint{3.394214in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.394214in}{2.626933in}}{\pgfqpoint{3.397792in}{2.618294in}}{\pgfqpoint{3.404161in}{2.611925in}}%
\pgfpathcurveto{\pgfqpoint{3.410529in}{2.605557in}}{\pgfqpoint{3.419168in}{2.601978in}}{\pgfqpoint{3.428175in}{2.601978in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.601978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.251409in}}%
\pgfpathcurveto{\pgfqpoint{3.449146in}{2.251409in}}{\pgfqpoint{3.469261in}{2.259741in}}{\pgfqpoint{3.484090in}{2.274570in}}%
\pgfpathcurveto{\pgfqpoint{3.498919in}{2.289398in}}{\pgfqpoint{3.507251in}{2.309514in}}{\pgfqpoint{3.507251in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.507251in}{2.351456in}}{\pgfqpoint{3.498919in}{2.371571in}}{\pgfqpoint{3.484090in}{2.386400in}}%
\pgfpathcurveto{\pgfqpoint{3.469261in}{2.401229in}}{\pgfqpoint{3.449146in}{2.409561in}}{\pgfqpoint{3.428175in}{2.409561in}}%
\pgfpathcurveto{\pgfqpoint{3.407204in}{2.409561in}}{\pgfqpoint{3.387088in}{2.401229in}}{\pgfqpoint{3.372260in}{2.386400in}}%
\pgfpathcurveto{\pgfqpoint{3.357431in}{2.371571in}}{\pgfqpoint{3.349099in}{2.351456in}}{\pgfqpoint{3.349099in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.349099in}{2.309514in}}{\pgfqpoint{3.357431in}{2.289398in}}{\pgfqpoint{3.372260in}{2.274570in}}%
\pgfpathcurveto{\pgfqpoint{3.387088in}{2.259741in}}{\pgfqpoint{3.407204in}{2.251409in}}{\pgfqpoint{3.428175in}{2.251409in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.251409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.977716in}}%
\pgfpathcurveto{\pgfqpoint{3.440723in}{1.977716in}}{\pgfqpoint{3.452759in}{1.982701in}}{\pgfqpoint{3.461631in}{1.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.470504in}{2.000447in}}{\pgfqpoint{3.475489in}{2.012482in}}{\pgfqpoint{3.475489in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.475489in}{2.037578in}}{\pgfqpoint{3.470504in}{2.049614in}}{\pgfqpoint{3.461631in}{2.058487in}}%
\pgfpathcurveto{\pgfqpoint{3.452759in}{2.067359in}}{\pgfqpoint{3.440723in}{2.072345in}}{\pgfqpoint{3.428175in}{2.072345in}}%
\pgfpathcurveto{\pgfqpoint{3.415627in}{2.072345in}}{\pgfqpoint{3.403591in}{2.067359in}}{\pgfqpoint{3.394718in}{2.058487in}}%
\pgfpathcurveto{\pgfqpoint{3.385846in}{2.049614in}}{\pgfqpoint{3.380860in}{2.037578in}}{\pgfqpoint{3.380860in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.380860in}{2.012482in}}{\pgfqpoint{3.385846in}{2.000447in}}{\pgfqpoint{3.394718in}{1.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.403591in}{1.982701in}}{\pgfqpoint{3.415627in}{1.977716in}}{\pgfqpoint{3.428175in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.977716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.667594in}}%
\pgfpathcurveto{\pgfqpoint{3.441961in}{1.667594in}}{\pgfqpoint{3.455183in}{1.673071in}}{\pgfqpoint{3.464931in}{1.682819in}}%
\pgfpathcurveto{\pgfqpoint{3.474679in}{1.692567in}}{\pgfqpoint{3.480156in}{1.705790in}}{\pgfqpoint{3.480156in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.480156in}{1.733361in}}{\pgfqpoint{3.474679in}{1.746584in}}{\pgfqpoint{3.464931in}{1.756332in}}%
\pgfpathcurveto{\pgfqpoint{3.455183in}{1.766080in}}{\pgfqpoint{3.441961in}{1.771557in}}{\pgfqpoint{3.428175in}{1.771557in}}%
\pgfpathcurveto{\pgfqpoint{3.414389in}{1.771557in}}{\pgfqpoint{3.401166in}{1.766080in}}{\pgfqpoint{3.391418in}{1.756332in}}%
\pgfpathcurveto{\pgfqpoint{3.381670in}{1.746584in}}{\pgfqpoint{3.376193in}{1.733361in}}{\pgfqpoint{3.376193in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.376193in}{1.705790in}}{\pgfqpoint{3.381670in}{1.692567in}}{\pgfqpoint{3.391418in}{1.682819in}}%
\pgfpathcurveto{\pgfqpoint{3.401166in}{1.673071in}}{\pgfqpoint{3.414389in}{1.667594in}}{\pgfqpoint{3.428175in}{1.667594in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.667594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.358856in}}%
\pgfpathcurveto{\pgfqpoint{3.442831in}{1.358856in}}{\pgfqpoint{3.456889in}{1.364679in}}{\pgfqpoint{3.467253in}{1.375043in}}%
\pgfpathcurveto{\pgfqpoint{3.477617in}{1.385407in}}{\pgfqpoint{3.483440in}{1.399465in}}{\pgfqpoint{3.483440in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.483440in}{1.428778in}}{\pgfqpoint{3.477617in}{1.442836in}}{\pgfqpoint{3.467253in}{1.453199in}}%
\pgfpathcurveto{\pgfqpoint{3.456889in}{1.463563in}}{\pgfqpoint{3.442831in}{1.469386in}}{\pgfqpoint{3.428175in}{1.469386in}}%
\pgfpathcurveto{\pgfqpoint{3.413518in}{1.469386in}}{\pgfqpoint{3.399460in}{1.463563in}}{\pgfqpoint{3.389097in}{1.453199in}}%
\pgfpathcurveto{\pgfqpoint{3.378733in}{1.442836in}}{\pgfqpoint{3.372910in}{1.428778in}}{\pgfqpoint{3.372910in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.372910in}{1.399465in}}{\pgfqpoint{3.378733in}{1.385407in}}{\pgfqpoint{3.389097in}{1.375043in}}%
\pgfpathcurveto{\pgfqpoint{3.399460in}{1.364679in}}{\pgfqpoint{3.413518in}{1.358856in}}{\pgfqpoint{3.428175in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.358856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.041625in}}%
\pgfpathcurveto{\pgfqpoint{3.445955in}{1.041625in}}{\pgfqpoint{3.463008in}{1.048689in}}{\pgfqpoint{3.475581in}{1.061261in}}%
\pgfpathcurveto{\pgfqpoint{3.488153in}{1.073833in}}{\pgfqpoint{3.495217in}{1.090887in}}{\pgfqpoint{3.495217in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.495217in}{1.126446in}}{\pgfqpoint{3.488153in}{1.143500in}}{\pgfqpoint{3.475581in}{1.156072in}}%
\pgfpathcurveto{\pgfqpoint{3.463008in}{1.168644in}}{\pgfqpoint{3.445955in}{1.175708in}}{\pgfqpoint{3.428175in}{1.175708in}}%
\pgfpathcurveto{\pgfqpoint{3.410395in}{1.175708in}}{\pgfqpoint{3.393341in}{1.168644in}}{\pgfqpoint{3.380769in}{1.156072in}}%
\pgfpathcurveto{\pgfqpoint{3.368197in}{1.143500in}}{\pgfqpoint{3.361133in}{1.126446in}}{\pgfqpoint{3.361133in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.361133in}{1.090887in}}{\pgfqpoint{3.368197in}{1.073833in}}{\pgfqpoint{3.380769in}{1.061261in}}%
\pgfpathcurveto{\pgfqpoint{3.393341in}{1.048689in}}{\pgfqpoint{3.410395in}{1.041625in}}{\pgfqpoint{3.428175in}{1.041625in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.041625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.441868in}}%
\pgfpathcurveto{\pgfqpoint{4.041949in}{4.441868in}}{\pgfqpoint{4.048766in}{4.444692in}}{\pgfqpoint{4.053791in}{4.449717in}}%
\pgfpathcurveto{\pgfqpoint{4.058817in}{4.454743in}}{\pgfqpoint{4.061640in}{4.461560in}}{\pgfqpoint{4.061640in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.061640in}{4.475774in}}{\pgfqpoint{4.058817in}{4.482591in}}{\pgfqpoint{4.053791in}{4.487616in}}%
\pgfpathcurveto{\pgfqpoint{4.048766in}{4.492642in}}{\pgfqpoint{4.041949in}{4.495465in}}{\pgfqpoint{4.034842in}{4.495465in}}%
\pgfpathcurveto{\pgfqpoint{4.027734in}{4.495465in}}{\pgfqpoint{4.020917in}{4.492642in}}{\pgfqpoint{4.015892in}{4.487616in}}%
\pgfpathcurveto{\pgfqpoint{4.010867in}{4.482591in}}{\pgfqpoint{4.008043in}{4.475774in}}{\pgfqpoint{4.008043in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.008043in}{4.461560in}}{\pgfqpoint{4.010867in}{4.454743in}}{\pgfqpoint{4.015892in}{4.449717in}}%
\pgfpathcurveto{\pgfqpoint{4.020917in}{4.444692in}}{\pgfqpoint{4.027734in}{4.441868in}}{\pgfqpoint{4.034842in}{4.441868in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.441868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.134850in}}%
\pgfpathcurveto{\pgfqpoint{4.042363in}{4.134850in}}{\pgfqpoint{4.049578in}{4.137838in}}{\pgfqpoint{4.054897in}{4.143157in}}%
\pgfpathcurveto{\pgfqpoint{4.060215in}{4.148476in}}{\pgfqpoint{4.063204in}{4.155690in}}{\pgfqpoint{4.063204in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.063204in}{4.170734in}}{\pgfqpoint{4.060215in}{4.177949in}}{\pgfqpoint{4.054897in}{4.183267in}}%
\pgfpathcurveto{\pgfqpoint{4.049578in}{4.188586in}}{\pgfqpoint{4.042363in}{4.191574in}}{\pgfqpoint{4.034842in}{4.191574in}}%
\pgfpathcurveto{\pgfqpoint{4.027320in}{4.191574in}}{\pgfqpoint{4.020105in}{4.188586in}}{\pgfqpoint{4.014786in}{4.183267in}}%
\pgfpathcurveto{\pgfqpoint{4.009468in}{4.177949in}}{\pgfqpoint{4.006479in}{4.170734in}}{\pgfqpoint{4.006479in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.006479in}{4.155690in}}{\pgfqpoint{4.009468in}{4.148476in}}{\pgfqpoint{4.014786in}{4.143157in}}%
\pgfpathcurveto{\pgfqpoint{4.020105in}{4.137838in}}{\pgfqpoint{4.027320in}{4.134850in}}{\pgfqpoint{4.034842in}{4.134850in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.134850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585596,0.754577,0.808404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585596,0.754577,0.808404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.815867in}}%
\pgfpathcurveto{\pgfqpoint{4.045951in}{3.815867in}}{\pgfqpoint{4.056607in}{3.820281in}}{\pgfqpoint{4.064463in}{3.828137in}}%
\pgfpathcurveto{\pgfqpoint{4.072318in}{3.835992in}}{\pgfqpoint{4.076732in}{3.846648in}}{\pgfqpoint{4.076732in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.076732in}{3.868867in}}{\pgfqpoint{4.072318in}{3.879523in}}{\pgfqpoint{4.064463in}{3.887379in}}%
\pgfpathcurveto{\pgfqpoint{4.056607in}{3.895234in}}{\pgfqpoint{4.045951in}{3.899648in}}{\pgfqpoint{4.034842in}{3.899648in}}%
\pgfpathcurveto{\pgfqpoint{4.023732in}{3.899648in}}{\pgfqpoint{4.013076in}{3.895234in}}{\pgfqpoint{4.005220in}{3.887379in}}%
\pgfpathcurveto{\pgfqpoint{3.997365in}{3.879523in}}{\pgfqpoint{3.992951in}{3.868867in}}{\pgfqpoint{3.992951in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.992951in}{3.846648in}}{\pgfqpoint{3.997365in}{3.835992in}}{\pgfqpoint{4.005220in}{3.828137in}}%
\pgfpathcurveto{\pgfqpoint{4.013076in}{3.820281in}}{\pgfqpoint{4.023732in}{3.815867in}}{\pgfqpoint{4.034842in}{3.815867in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.815867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.906923in}}%
\pgfpathcurveto{\pgfqpoint{4.043983in}{2.906923in}}{\pgfqpoint{4.052752in}{2.910555in}}{\pgfqpoint{4.059216in}{2.917019in}}%
\pgfpathcurveto{\pgfqpoint{4.065681in}{2.923483in}}{\pgfqpoint{4.069313in}{2.932252in}}{\pgfqpoint{4.069313in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.069313in}{2.950536in}}{\pgfqpoint{4.065681in}{2.959304in}}{\pgfqpoint{4.059216in}{2.965769in}}%
\pgfpathcurveto{\pgfqpoint{4.052752in}{2.972233in}}{\pgfqpoint{4.043983in}{2.975865in}}{\pgfqpoint{4.034842in}{2.975865in}}%
\pgfpathcurveto{\pgfqpoint{4.025700in}{2.975865in}}{\pgfqpoint{4.016931in}{2.972233in}}{\pgfqpoint{4.010467in}{2.965769in}}%
\pgfpathcurveto{\pgfqpoint{4.004002in}{2.959304in}}{\pgfqpoint{4.000370in}{2.950536in}}{\pgfqpoint{4.000370in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.000370in}{2.932252in}}{\pgfqpoint{4.004002in}{2.923483in}}{\pgfqpoint{4.010467in}{2.917019in}}%
\pgfpathcurveto{\pgfqpoint{4.016931in}{2.910555in}}{\pgfqpoint{4.025700in}{2.906923in}}{\pgfqpoint{4.034842in}{2.906923in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.906923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.607357in}}%
\pgfpathcurveto{\pgfqpoint{4.042422in}{2.607357in}}{\pgfqpoint{4.049692in}{2.610369in}}{\pgfqpoint{4.055052in}{2.615729in}}%
\pgfpathcurveto{\pgfqpoint{4.060412in}{2.621089in}}{\pgfqpoint{4.063424in}{2.628359in}}{\pgfqpoint{4.063424in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.063424in}{2.643519in}}{\pgfqpoint{4.060412in}{2.650790in}}{\pgfqpoint{4.055052in}{2.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.049692in}{2.661510in}}{\pgfqpoint{4.042422in}{2.664522in}}{\pgfqpoint{4.034842in}{2.664522in}}%
\pgfpathcurveto{\pgfqpoint{4.027261in}{2.664522in}}{\pgfqpoint{4.019991in}{2.661510in}}{\pgfqpoint{4.014631in}{2.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.009271in}{2.650790in}}{\pgfqpoint{4.006259in}{2.643519in}}{\pgfqpoint{4.006259in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.006259in}{2.628359in}}{\pgfqpoint{4.009271in}{2.621089in}}{\pgfqpoint{4.014631in}{2.615729in}}%
\pgfpathcurveto{\pgfqpoint{4.019991in}{2.610369in}}{\pgfqpoint{4.027261in}{2.607357in}}{\pgfqpoint{4.034842in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.607357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.994137in}}%
\pgfpathcurveto{\pgfqpoint{4.043035in}{1.994137in}}{\pgfqpoint{4.050893in}{1.997392in}}{\pgfqpoint{4.056687in}{2.003185in}}%
\pgfpathcurveto{\pgfqpoint{4.062480in}{2.008979in}}{\pgfqpoint{4.065735in}{2.016837in}}{\pgfqpoint{4.065735in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.065735in}{2.033223in}}{\pgfqpoint{4.062480in}{2.041082in}}{\pgfqpoint{4.056687in}{2.046875in}}%
\pgfpathcurveto{\pgfqpoint{4.050893in}{2.052669in}}{\pgfqpoint{4.043035in}{2.055924in}}{\pgfqpoint{4.034842in}{2.055924in}}%
\pgfpathcurveto{\pgfqpoint{4.026648in}{2.055924in}}{\pgfqpoint{4.018790in}{2.052669in}}{\pgfqpoint{4.012996in}{2.046875in}}%
\pgfpathcurveto{\pgfqpoint{4.007203in}{2.041082in}}{\pgfqpoint{4.003948in}{2.033223in}}{\pgfqpoint{4.003948in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.003948in}{2.016837in}}{\pgfqpoint{4.007203in}{2.008979in}}{\pgfqpoint{4.012996in}{2.003185in}}%
\pgfpathcurveto{\pgfqpoint{4.018790in}{1.997392in}}{\pgfqpoint{4.026648in}{1.994137in}}{\pgfqpoint{4.034842in}{1.994137in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.994137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.681224in}}%
\pgfpathcurveto{\pgfqpoint{4.045012in}{1.681224in}}{\pgfqpoint{4.054768in}{1.685265in}}{\pgfqpoint{4.061960in}{1.692457in}}%
\pgfpathcurveto{\pgfqpoint{4.069152in}{1.699649in}}{\pgfqpoint{4.073193in}{1.709405in}}{\pgfqpoint{4.073193in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.073193in}{1.729747in}}{\pgfqpoint{4.069152in}{1.739502in}}{\pgfqpoint{4.061960in}{1.746694in}}%
\pgfpathcurveto{\pgfqpoint{4.054768in}{1.753886in}}{\pgfqpoint{4.045012in}{1.757927in}}{\pgfqpoint{4.034842in}{1.757927in}}%
\pgfpathcurveto{\pgfqpoint{4.024671in}{1.757927in}}{\pgfqpoint{4.014915in}{1.753886in}}{\pgfqpoint{4.007723in}{1.746694in}}%
\pgfpathcurveto{\pgfqpoint{4.000531in}{1.739502in}}{\pgfqpoint{3.996490in}{1.729747in}}{\pgfqpoint{3.996490in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.996490in}{1.709405in}}{\pgfqpoint{4.000531in}{1.699649in}}{\pgfqpoint{4.007723in}{1.692457in}}%
\pgfpathcurveto{\pgfqpoint{4.014915in}{1.685265in}}{\pgfqpoint{4.024671in}{1.681224in}}{\pgfqpoint{4.034842in}{1.681224in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.681224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.382423in}}%
\pgfpathcurveto{\pgfqpoint{4.043248in}{1.382423in}}{\pgfqpoint{4.051311in}{1.385763in}}{\pgfqpoint{4.057255in}{1.391707in}}%
\pgfpathcurveto{\pgfqpoint{4.063200in}{1.397652in}}{\pgfqpoint{4.066540in}{1.405715in}}{\pgfqpoint{4.066540in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.066540in}{1.422528in}}{\pgfqpoint{4.063200in}{1.430591in}}{\pgfqpoint{4.057255in}{1.436535in}}%
\pgfpathcurveto{\pgfqpoint{4.051311in}{1.442479in}}{\pgfqpoint{4.043248in}{1.445819in}}{\pgfqpoint{4.034842in}{1.445819in}}%
\pgfpathcurveto{\pgfqpoint{4.026435in}{1.445819in}}{\pgfqpoint{4.018372in}{1.442479in}}{\pgfqpoint{4.012428in}{1.436535in}}%
\pgfpathcurveto{\pgfqpoint{4.006483in}{1.430591in}}{\pgfqpoint{4.003143in}{1.422528in}}{\pgfqpoint{4.003143in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.003143in}{1.405715in}}{\pgfqpoint{4.006483in}{1.397652in}}{\pgfqpoint{4.012428in}{1.391707in}}%
\pgfpathcurveto{\pgfqpoint{4.018372in}{1.385763in}}{\pgfqpoint{4.026435in}{1.382423in}}{\pgfqpoint{4.034842in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.382423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.057491in}}%
\pgfpathcurveto{\pgfqpoint{4.048413in}{1.057491in}}{\pgfqpoint{4.061431in}{1.062884in}}{\pgfqpoint{4.071028in}{1.072480in}}%
\pgfpathcurveto{\pgfqpoint{4.080625in}{1.082077in}}{\pgfqpoint{4.086017in}{1.095095in}}{\pgfqpoint{4.086017in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.086017in}{1.122238in}}{\pgfqpoint{4.080625in}{1.135256in}}{\pgfqpoint{4.071028in}{1.144853in}}%
\pgfpathcurveto{\pgfqpoint{4.061431in}{1.154450in}}{\pgfqpoint{4.048413in}{1.159842in}}{\pgfqpoint{4.034842in}{1.159842in}}%
\pgfpathcurveto{\pgfqpoint{4.021270in}{1.159842in}}{\pgfqpoint{4.008252in}{1.154450in}}{\pgfqpoint{3.998655in}{1.144853in}}%
\pgfpathcurveto{\pgfqpoint{3.989058in}{1.135256in}}{\pgfqpoint{3.983666in}{1.122238in}}{\pgfqpoint{3.983666in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.983666in}{1.095095in}}{\pgfqpoint{3.989058in}{1.082077in}}{\pgfqpoint{3.998655in}{1.072480in}}%
\pgfpathcurveto{\pgfqpoint{4.008252in}{1.062884in}}{\pgfqpoint{4.021270in}{1.057491in}}{\pgfqpoint{4.034842in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.057491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.409212in}}%
\pgfpathcurveto{\pgfqpoint{4.353943in}{4.409212in}}{\pgfqpoint{4.369066in}{4.415476in}}{\pgfqpoint{4.380216in}{4.426626in}}%
\pgfpathcurveto{\pgfqpoint{4.391365in}{4.437775in}}{\pgfqpoint{4.397630in}{4.452899in}}{\pgfqpoint{4.397630in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.397630in}{4.484434in}}{\pgfqpoint{4.391365in}{4.499558in}}{\pgfqpoint{4.380216in}{4.510708in}}%
\pgfpathcurveto{\pgfqpoint{4.369066in}{4.521857in}}{\pgfqpoint{4.353943in}{4.528122in}}{\pgfqpoint{4.338175in}{4.528122in}}%
\pgfpathcurveto{\pgfqpoint{4.322407in}{4.528122in}}{\pgfqpoint{4.307283in}{4.521857in}}{\pgfqpoint{4.296134in}{4.510708in}}%
\pgfpathcurveto{\pgfqpoint{4.284984in}{4.499558in}}{\pgfqpoint{4.278720in}{4.484434in}}{\pgfqpoint{4.278720in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.278720in}{4.452899in}}{\pgfqpoint{4.284984in}{4.437775in}}{\pgfqpoint{4.296134in}{4.426626in}}%
\pgfpathcurveto{\pgfqpoint{4.307283in}{4.415476in}}{\pgfqpoint{4.322407in}{4.409212in}}{\pgfqpoint{4.338175in}{4.409212in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.409212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.131153in}}%
\pgfpathcurveto{\pgfqpoint{4.346677in}{4.131153in}}{\pgfqpoint{4.354832in}{4.134531in}}{\pgfqpoint{4.360844in}{4.140543in}}%
\pgfpathcurveto{\pgfqpoint{4.366856in}{4.146555in}}{\pgfqpoint{4.370234in}{4.154710in}}{\pgfqpoint{4.370234in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.370234in}{4.171714in}}{\pgfqpoint{4.366856in}{4.179869in}}{\pgfqpoint{4.360844in}{4.185881in}}%
\pgfpathcurveto{\pgfqpoint{4.354832in}{4.191893in}}{\pgfqpoint{4.346677in}{4.195271in}}{\pgfqpoint{4.338175in}{4.195271in}}%
\pgfpathcurveto{\pgfqpoint{4.329673in}{4.195271in}}{\pgfqpoint{4.321518in}{4.191893in}}{\pgfqpoint{4.315506in}{4.185881in}}%
\pgfpathcurveto{\pgfqpoint{4.309494in}{4.179869in}}{\pgfqpoint{4.306116in}{4.171714in}}{\pgfqpoint{4.306116in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.306116in}{4.154710in}}{\pgfqpoint{4.309494in}{4.146555in}}{\pgfqpoint{4.315506in}{4.140543in}}%
\pgfpathcurveto{\pgfqpoint{4.321518in}{4.134531in}}{\pgfqpoint{4.329673in}{4.131153in}}{\pgfqpoint{4.338175in}{4.131153in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.131153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.793389in}}%
\pgfpathcurveto{\pgfqpoint{4.355246in}{3.793389in}}{\pgfqpoint{4.371620in}{3.800171in}}{\pgfqpoint{4.383691in}{3.812242in}}%
\pgfpathcurveto{\pgfqpoint{4.395762in}{3.824313in}}{\pgfqpoint{4.402544in}{3.840687in}}{\pgfqpoint{4.402544in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.402544in}{3.874828in}}{\pgfqpoint{4.395762in}{3.891202in}}{\pgfqpoint{4.383691in}{3.903273in}}%
\pgfpathcurveto{\pgfqpoint{4.371620in}{3.915344in}}{\pgfqpoint{4.355246in}{3.922127in}}{\pgfqpoint{4.338175in}{3.922127in}}%
\pgfpathcurveto{\pgfqpoint{4.321104in}{3.922127in}}{\pgfqpoint{4.304730in}{3.915344in}}{\pgfqpoint{4.292659in}{3.903273in}}%
\pgfpathcurveto{\pgfqpoint{4.280588in}{3.891202in}}{\pgfqpoint{4.273806in}{3.874828in}}{\pgfqpoint{4.273806in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.273806in}{3.840687in}}{\pgfqpoint{4.280588in}{3.824313in}}{\pgfqpoint{4.292659in}{3.812242in}}%
\pgfpathcurveto{\pgfqpoint{4.304730in}{3.800171in}}{\pgfqpoint{4.321104in}{3.793389in}}{\pgfqpoint{4.338175in}{3.793389in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.793389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.499043in}}%
\pgfpathcurveto{\pgfqpoint{4.352300in}{3.499043in}}{\pgfqpoint{4.365848in}{3.504655in}}{\pgfqpoint{4.375835in}{3.514643in}}%
\pgfpathcurveto{\pgfqpoint{4.385823in}{3.524630in}}{\pgfqpoint{4.391435in}{3.538178in}}{\pgfqpoint{4.391435in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.391435in}{3.566428in}}{\pgfqpoint{4.385823in}{3.579976in}}{\pgfqpoint{4.375835in}{3.589963in}}%
\pgfpathcurveto{\pgfqpoint{4.365848in}{3.599951in}}{\pgfqpoint{4.352300in}{3.605563in}}{\pgfqpoint{4.338175in}{3.605563in}}%
\pgfpathcurveto{\pgfqpoint{4.324050in}{3.605563in}}{\pgfqpoint{4.310502in}{3.599951in}}{\pgfqpoint{4.300515in}{3.589963in}}%
\pgfpathcurveto{\pgfqpoint{4.290527in}{3.579976in}}{\pgfqpoint{4.284915in}{3.566428in}}{\pgfqpoint{4.284915in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.284915in}{3.538178in}}{\pgfqpoint{4.290527in}{3.524630in}}{\pgfqpoint{4.300515in}{3.514643in}}%
\pgfpathcurveto{\pgfqpoint{4.310502in}{3.504655in}}{\pgfqpoint{4.324050in}{3.499043in}}{\pgfqpoint{4.338175in}{3.499043in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.499043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.212329in}}%
\pgfpathcurveto{\pgfqpoint{4.347330in}{3.212329in}}{\pgfqpoint{4.356111in}{3.215966in}}{\pgfqpoint{4.362584in}{3.222439in}}%
\pgfpathcurveto{\pgfqpoint{4.369057in}{3.228913in}}{\pgfqpoint{4.372694in}{3.237694in}}{\pgfqpoint{4.372694in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.372694in}{3.256003in}}{\pgfqpoint{4.369057in}{3.264784in}}{\pgfqpoint{4.362584in}{3.271257in}}%
\pgfpathcurveto{\pgfqpoint{4.356111in}{3.277731in}}{\pgfqpoint{4.347330in}{3.281368in}}{\pgfqpoint{4.338175in}{3.281368in}}%
\pgfpathcurveto{\pgfqpoint{4.329020in}{3.281368in}}{\pgfqpoint{4.320239in}{3.277731in}}{\pgfqpoint{4.313766in}{3.271257in}}%
\pgfpathcurveto{\pgfqpoint{4.307292in}{3.264784in}}{\pgfqpoint{4.303655in}{3.256003in}}{\pgfqpoint{4.303655in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.303655in}{3.237694in}}{\pgfqpoint{4.307292in}{3.228913in}}{\pgfqpoint{4.313766in}{3.222439in}}%
\pgfpathcurveto{\pgfqpoint{4.320239in}{3.215966in}}{\pgfqpoint{4.329020in}{3.212329in}}{\pgfqpoint{4.338175in}{3.212329in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.212329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532218,0.700709,0.779455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532218,0.700709,0.779455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.894394in}}%
\pgfpathcurveto{\pgfqpoint{4.350639in}{2.894394in}}{\pgfqpoint{4.362595in}{2.899346in}}{\pgfqpoint{4.371409in}{2.908160in}}%
\pgfpathcurveto{\pgfqpoint{4.380223in}{2.916974in}}{\pgfqpoint{4.385175in}{2.928929in}}{\pgfqpoint{4.385175in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.385175in}{2.953858in}}{\pgfqpoint{4.380223in}{2.965814in}}{\pgfqpoint{4.371409in}{2.974628in}}%
\pgfpathcurveto{\pgfqpoint{4.362595in}{2.983442in}}{\pgfqpoint{4.350639in}{2.988394in}}{\pgfqpoint{4.338175in}{2.988394in}}%
\pgfpathcurveto{\pgfqpoint{4.325710in}{2.988394in}}{\pgfqpoint{4.313755in}{2.983442in}}{\pgfqpoint{4.304941in}{2.974628in}}%
\pgfpathcurveto{\pgfqpoint{4.296127in}{2.965814in}}{\pgfqpoint{4.291175in}{2.953858in}}{\pgfqpoint{4.291175in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.291175in}{2.928929in}}{\pgfqpoint{4.296127in}{2.916974in}}{\pgfqpoint{4.304941in}{2.908160in}}%
\pgfpathcurveto{\pgfqpoint{4.313755in}{2.899346in}}{\pgfqpoint{4.325710in}{2.894394in}}{\pgfqpoint{4.338175in}{2.894394in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.894394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.601248in}}%
\pgfpathcurveto{\pgfqpoint{4.347375in}{2.601248in}}{\pgfqpoint{4.356200in}{2.604903in}}{\pgfqpoint{4.362705in}{2.611409in}}%
\pgfpathcurveto{\pgfqpoint{4.369211in}{2.617915in}}{\pgfqpoint{4.372866in}{2.626739in}}{\pgfqpoint{4.372866in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.372866in}{2.645140in}}{\pgfqpoint{4.369211in}{2.653964in}}{\pgfqpoint{4.362705in}{2.660470in}}%
\pgfpathcurveto{\pgfqpoint{4.356200in}{2.666975in}}{\pgfqpoint{4.347375in}{2.670631in}}{\pgfqpoint{4.338175in}{2.670631in}}%
\pgfpathcurveto{\pgfqpoint{4.328975in}{2.670631in}}{\pgfqpoint{4.320150in}{2.666975in}}{\pgfqpoint{4.313644in}{2.660470in}}%
\pgfpathcurveto{\pgfqpoint{4.307139in}{2.653964in}}{\pgfqpoint{4.303484in}{2.645140in}}{\pgfqpoint{4.303484in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.303484in}{2.626739in}}{\pgfqpoint{4.307139in}{2.617915in}}{\pgfqpoint{4.313644in}{2.611409in}}%
\pgfpathcurveto{\pgfqpoint{4.320150in}{2.604903in}}{\pgfqpoint{4.328975in}{2.601248in}}{\pgfqpoint{4.338175in}{2.601248in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.601248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.270862in}}%
\pgfpathcurveto{\pgfqpoint{4.353987in}{2.270862in}}{\pgfqpoint{4.369154in}{2.277144in}}{\pgfqpoint{4.380335in}{2.288325in}}%
\pgfpathcurveto{\pgfqpoint{4.391515in}{2.299506in}}{\pgfqpoint{4.397798in}{2.314673in}}{\pgfqpoint{4.397798in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.397798in}{2.346297in}}{\pgfqpoint{4.391515in}{2.361464in}}{\pgfqpoint{4.380335in}{2.372645in}}%
\pgfpathcurveto{\pgfqpoint{4.369154in}{2.383825in}}{\pgfqpoint{4.353987in}{2.390108in}}{\pgfqpoint{4.338175in}{2.390108in}}%
\pgfpathcurveto{\pgfqpoint{4.322363in}{2.390108in}}{\pgfqpoint{4.307196in}{2.383825in}}{\pgfqpoint{4.296015in}{2.372645in}}%
\pgfpathcurveto{\pgfqpoint{4.284834in}{2.361464in}}{\pgfqpoint{4.278552in}{2.346297in}}{\pgfqpoint{4.278552in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.278552in}{2.314673in}}{\pgfqpoint{4.284834in}{2.299506in}}{\pgfqpoint{4.296015in}{2.288325in}}%
\pgfpathcurveto{\pgfqpoint{4.307196in}{2.277144in}}{\pgfqpoint{4.322363in}{2.270862in}}{\pgfqpoint{4.338175in}{2.270862in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.270862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.964430in}}%
\pgfpathcurveto{\pgfqpoint{4.354246in}{1.964430in}}{\pgfqpoint{4.369662in}{1.970815in}}{\pgfqpoint{4.381026in}{1.982179in}}%
\pgfpathcurveto{\pgfqpoint{4.392390in}{1.993543in}}{\pgfqpoint{4.398775in}{2.008959in}}{\pgfqpoint{4.398775in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.398775in}{2.041102in}}{\pgfqpoint{4.392390in}{2.056517in}}{\pgfqpoint{4.381026in}{2.067881in}}%
\pgfpathcurveto{\pgfqpoint{4.369662in}{2.079246in}}{\pgfqpoint{4.354246in}{2.085631in}}{\pgfqpoint{4.338175in}{2.085631in}}%
\pgfpathcurveto{\pgfqpoint{4.322103in}{2.085631in}}{\pgfqpoint{4.306688in}{2.079246in}}{\pgfqpoint{4.295324in}{2.067881in}}%
\pgfpathcurveto{\pgfqpoint{4.283960in}{2.056517in}}{\pgfqpoint{4.277574in}{2.041102in}}{\pgfqpoint{4.277574in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.277574in}{2.008959in}}{\pgfqpoint{4.283960in}{1.993543in}}{\pgfqpoint{4.295324in}{1.982179in}}%
\pgfpathcurveto{\pgfqpoint{4.306688in}{1.970815in}}{\pgfqpoint{4.322103in}{1.964430in}}{\pgfqpoint{4.338175in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.964430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.667883in}}%
\pgfpathcurveto{\pgfqpoint{4.351884in}{1.667883in}}{\pgfqpoint{4.365034in}{1.673329in}}{\pgfqpoint{4.374727in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{4.384421in}{1.692717in}}{\pgfqpoint{4.389868in}{1.705867in}}{\pgfqpoint{4.389868in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.389868in}{1.733285in}}{\pgfqpoint{4.384421in}{1.746434in}}{\pgfqpoint{4.374727in}{1.756128in}}%
\pgfpathcurveto{\pgfqpoint{4.365034in}{1.765822in}}{\pgfqpoint{4.351884in}{1.771269in}}{\pgfqpoint{4.338175in}{1.771269in}}%
\pgfpathcurveto{\pgfqpoint{4.324466in}{1.771269in}}{\pgfqpoint{4.311316in}{1.765822in}}{\pgfqpoint{4.301622in}{1.756128in}}%
\pgfpathcurveto{\pgfqpoint{4.291928in}{1.746434in}}{\pgfqpoint{4.286482in}{1.733285in}}{\pgfqpoint{4.286482in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.286482in}{1.705867in}}{\pgfqpoint{4.291928in}{1.692717in}}{\pgfqpoint{4.301622in}{1.683023in}}%
\pgfpathcurveto{\pgfqpoint{4.311316in}{1.673329in}}{\pgfqpoint{4.324466in}{1.667883in}}{\pgfqpoint{4.338175in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.667883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.359515in}}%
\pgfpathcurveto{\pgfqpoint{4.352657in}{1.359515in}}{\pgfqpoint{4.366547in}{1.365269in}}{\pgfqpoint{4.376787in}{1.375509in}}%
\pgfpathcurveto{\pgfqpoint{4.387027in}{1.385749in}}{\pgfqpoint{4.392781in}{1.399639in}}{\pgfqpoint{4.392781in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.392781in}{1.428603in}}{\pgfqpoint{4.387027in}{1.442494in}}{\pgfqpoint{4.376787in}{1.452734in}}%
\pgfpathcurveto{\pgfqpoint{4.366547in}{1.462974in}}{\pgfqpoint{4.352657in}{1.468727in}}{\pgfqpoint{4.338175in}{1.468727in}}%
\pgfpathcurveto{\pgfqpoint{4.323693in}{1.468727in}}{\pgfqpoint{4.309803in}{1.462974in}}{\pgfqpoint{4.299562in}{1.452734in}}%
\pgfpathcurveto{\pgfqpoint{4.289322in}{1.442494in}}{\pgfqpoint{4.283569in}{1.428603in}}{\pgfqpoint{4.283569in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.283569in}{1.399639in}}{\pgfqpoint{4.289322in}{1.385749in}}{\pgfqpoint{4.299562in}{1.375509in}}%
\pgfpathcurveto{\pgfqpoint{4.309803in}{1.365269in}}{\pgfqpoint{4.323693in}{1.359515in}}{\pgfqpoint{4.338175in}{1.359515in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.359515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.045039in}}%
\pgfpathcurveto{\pgfqpoint{4.355049in}{1.045039in}}{\pgfqpoint{4.371235in}{1.051743in}}{\pgfqpoint{4.383167in}{1.063675in}}%
\pgfpathcurveto{\pgfqpoint{4.395099in}{1.075607in}}{\pgfqpoint{4.401803in}{1.091792in}}{\pgfqpoint{4.401803in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.401803in}{1.125541in}}{\pgfqpoint{4.395099in}{1.141726in}}{\pgfqpoint{4.383167in}{1.153658in}}%
\pgfpathcurveto{\pgfqpoint{4.371235in}{1.165590in}}{\pgfqpoint{4.355049in}{1.172295in}}{\pgfqpoint{4.338175in}{1.172295in}}%
\pgfpathcurveto{\pgfqpoint{4.321301in}{1.172295in}}{\pgfqpoint{4.305115in}{1.165590in}}{\pgfqpoint{4.293183in}{1.153658in}}%
\pgfpathcurveto{\pgfqpoint{4.281251in}{1.141726in}}{\pgfqpoint{4.274547in}{1.125541in}}{\pgfqpoint{4.274547in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.274547in}{1.091792in}}{\pgfqpoint{4.281251in}{1.075607in}}{\pgfqpoint{4.293183in}{1.063675in}}%
\pgfpathcurveto{\pgfqpoint{4.305115in}{1.051743in}}{\pgfqpoint{4.321301in}{1.045039in}}{\pgfqpoint{4.338175in}{1.045039in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.045039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.413504in}}%
\pgfpathcurveto{\pgfqpoint{4.656137in}{4.413504in}}{\pgfqpoint{4.670169in}{4.419317in}}{\pgfqpoint{4.680514in}{4.429661in}}%
\pgfpathcurveto{\pgfqpoint{4.690858in}{4.440005in}}{\pgfqpoint{4.696671in}{4.454037in}}{\pgfqpoint{4.696671in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.696671in}{4.483296in}}{\pgfqpoint{4.690858in}{4.497328in}}{\pgfqpoint{4.680514in}{4.507672in}}%
\pgfpathcurveto{\pgfqpoint{4.670169in}{4.518017in}}{\pgfqpoint{4.656137in}{4.523829in}}{\pgfqpoint{4.641508in}{4.523829in}}%
\pgfpathcurveto{\pgfqpoint{4.626879in}{4.523829in}}{\pgfqpoint{4.612847in}{4.518017in}}{\pgfqpoint{4.602503in}{4.507672in}}%
\pgfpathcurveto{\pgfqpoint{4.592158in}{4.497328in}}{\pgfqpoint{4.586346in}{4.483296in}}{\pgfqpoint{4.586346in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.586346in}{4.454037in}}{\pgfqpoint{4.592158in}{4.440005in}}{\pgfqpoint{4.602503in}{4.429661in}}%
\pgfpathcurveto{\pgfqpoint{4.612847in}{4.419317in}}{\pgfqpoint{4.626879in}{4.413504in}}{\pgfqpoint{4.641508in}{4.413504in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.413504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.130721in}}%
\pgfpathcurveto{\pgfqpoint{4.650125in}{4.130721in}}{\pgfqpoint{4.658390in}{4.134144in}}{\pgfqpoint{4.664483in}{4.140237in}}%
\pgfpathcurveto{\pgfqpoint{4.670576in}{4.146330in}}{\pgfqpoint{4.674000in}{4.154595in}}{\pgfqpoint{4.674000in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.674000in}{4.171829in}}{\pgfqpoint{4.670576in}{4.180094in}}{\pgfqpoint{4.664483in}{4.186187in}}%
\pgfpathcurveto{\pgfqpoint{4.658390in}{4.192280in}}{\pgfqpoint{4.650125in}{4.195703in}}{\pgfqpoint{4.641508in}{4.195703in}}%
\pgfpathcurveto{\pgfqpoint{4.632891in}{4.195703in}}{\pgfqpoint{4.624626in}{4.192280in}}{\pgfqpoint{4.618533in}{4.186187in}}%
\pgfpathcurveto{\pgfqpoint{4.612440in}{4.180094in}}{\pgfqpoint{4.609017in}{4.171829in}}{\pgfqpoint{4.609017in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.609017in}{4.154595in}}{\pgfqpoint{4.612440in}{4.146330in}}{\pgfqpoint{4.618533in}{4.140237in}}%
\pgfpathcurveto{\pgfqpoint{4.624626in}{4.134144in}}{\pgfqpoint{4.632891in}{4.130721in}}{\pgfqpoint{4.641508in}{4.130721in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.130721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.782358in}}%
\pgfpathcurveto{\pgfqpoint{4.661504in}{3.782358in}}{\pgfqpoint{4.680684in}{3.790303in}}{\pgfqpoint{4.694823in}{3.804442in}}%
\pgfpathcurveto{\pgfqpoint{4.708963in}{3.818582in}}{\pgfqpoint{4.716907in}{3.837761in}}{\pgfqpoint{4.716907in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.716907in}{3.877754in}}{\pgfqpoint{4.708963in}{3.896933in}}{\pgfqpoint{4.694823in}{3.911073in}}%
\pgfpathcurveto{\pgfqpoint{4.680684in}{3.925212in}}{\pgfqpoint{4.661504in}{3.933157in}}{\pgfqpoint{4.641508in}{3.933157in}}%
\pgfpathcurveto{\pgfqpoint{4.621512in}{3.933157in}}{\pgfqpoint{4.602332in}{3.925212in}}{\pgfqpoint{4.588193in}{3.911073in}}%
\pgfpathcurveto{\pgfqpoint{4.574054in}{3.896933in}}{\pgfqpoint{4.566109in}{3.877754in}}{\pgfqpoint{4.566109in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.566109in}{3.837761in}}{\pgfqpoint{4.574054in}{3.818582in}}{\pgfqpoint{4.588193in}{3.804442in}}%
\pgfpathcurveto{\pgfqpoint{4.602332in}{3.790303in}}{\pgfqpoint{4.621512in}{3.782358in}}{\pgfqpoint{4.641508in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.782358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.503163in}}%
\pgfpathcurveto{\pgfqpoint{4.654540in}{3.503163in}}{\pgfqpoint{4.667040in}{3.508341in}}{\pgfqpoint{4.676255in}{3.517556in}}%
\pgfpathcurveto{\pgfqpoint{4.685470in}{3.526771in}}{\pgfqpoint{4.690648in}{3.539271in}}{\pgfqpoint{4.690648in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.690648in}{3.565335in}}{\pgfqpoint{4.685470in}{3.577835in}}{\pgfqpoint{4.676255in}{3.587050in}}%
\pgfpathcurveto{\pgfqpoint{4.667040in}{3.596265in}}{\pgfqpoint{4.654540in}{3.601443in}}{\pgfqpoint{4.641508in}{3.601443in}}%
\pgfpathcurveto{\pgfqpoint{4.628476in}{3.601443in}}{\pgfqpoint{4.615976in}{3.596265in}}{\pgfqpoint{4.606761in}{3.587050in}}%
\pgfpathcurveto{\pgfqpoint{4.597546in}{3.577835in}}{\pgfqpoint{4.592369in}{3.565335in}}{\pgfqpoint{4.592369in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.592369in}{3.539271in}}{\pgfqpoint{4.597546in}{3.526771in}}{\pgfqpoint{4.606761in}{3.517556in}}%
\pgfpathcurveto{\pgfqpoint{4.615976in}{3.508341in}}{\pgfqpoint{4.628476in}{3.503163in}}{\pgfqpoint{4.641508in}{3.503163in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.503163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.211571in}}%
\pgfpathcurveto{\pgfqpoint{4.650864in}{3.211571in}}{\pgfqpoint{4.659838in}{3.215288in}}{\pgfqpoint{4.666453in}{3.221903in}}%
\pgfpathcurveto{\pgfqpoint{4.673069in}{3.228519in}}{\pgfqpoint{4.676786in}{3.237493in}}{\pgfqpoint{4.676786in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.676786in}{3.256204in}}{\pgfqpoint{4.673069in}{3.265178in}}{\pgfqpoint{4.666453in}{3.271794in}}%
\pgfpathcurveto{\pgfqpoint{4.659838in}{3.278409in}}{\pgfqpoint{4.650864in}{3.282126in}}{\pgfqpoint{4.641508in}{3.282126in}}%
\pgfpathcurveto{\pgfqpoint{4.632152in}{3.282126in}}{\pgfqpoint{4.623179in}{3.278409in}}{\pgfqpoint{4.616563in}{3.271794in}}%
\pgfpathcurveto{\pgfqpoint{4.609948in}{3.265178in}}{\pgfqpoint{4.606231in}{3.256204in}}{\pgfqpoint{4.606231in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.606231in}{3.237493in}}{\pgfqpoint{4.609948in}{3.228519in}}{\pgfqpoint{4.616563in}{3.221903in}}%
\pgfpathcurveto{\pgfqpoint{4.623179in}{3.215288in}}{\pgfqpoint{4.632152in}{3.211571in}}{\pgfqpoint{4.641508in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.211571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.604433in}}%
\pgfpathcurveto{\pgfqpoint{4.649864in}{2.604433in}}{\pgfqpoint{4.657878in}{2.607752in}}{\pgfqpoint{4.663787in}{2.613661in}}%
\pgfpathcurveto{\pgfqpoint{4.669695in}{2.619569in}}{\pgfqpoint{4.673015in}{2.627584in}}{\pgfqpoint{4.673015in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.673015in}{2.644295in}}{\pgfqpoint{4.669695in}{2.652310in}}{\pgfqpoint{4.663787in}{2.658218in}}%
\pgfpathcurveto{\pgfqpoint{4.657878in}{2.664126in}}{\pgfqpoint{4.649864in}{2.667446in}}{\pgfqpoint{4.641508in}{2.667446in}}%
\pgfpathcurveto{\pgfqpoint{4.633153in}{2.667446in}}{\pgfqpoint{4.625138in}{2.664126in}}{\pgfqpoint{4.619230in}{2.658218in}}%
\pgfpathcurveto{\pgfqpoint{4.613321in}{2.652310in}}{\pgfqpoint{4.610002in}{2.644295in}}{\pgfqpoint{4.610002in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.610002in}{2.627584in}}{\pgfqpoint{4.613321in}{2.619569in}}{\pgfqpoint{4.619230in}{2.613661in}}%
\pgfpathcurveto{\pgfqpoint{4.625138in}{2.607752in}}{\pgfqpoint{4.633153in}{2.604433in}}{\pgfqpoint{4.641508in}{2.604433in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.604433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.265332in}}%
\pgfpathcurveto{\pgfqpoint{4.658787in}{2.265332in}}{\pgfqpoint{4.675360in}{2.272197in}}{\pgfqpoint{4.687578in}{2.284415in}}%
\pgfpathcurveto{\pgfqpoint{4.699796in}{2.296633in}}{\pgfqpoint{4.706661in}{2.313206in}}{\pgfqpoint{4.706661in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.706661in}{2.347763in}}{\pgfqpoint{4.699796in}{2.364337in}}{\pgfqpoint{4.687578in}{2.376555in}}%
\pgfpathcurveto{\pgfqpoint{4.675360in}{2.388772in}}{\pgfqpoint{4.658787in}{2.395637in}}{\pgfqpoint{4.641508in}{2.395637in}}%
\pgfpathcurveto{\pgfqpoint{4.624230in}{2.395637in}}{\pgfqpoint{4.607656in}{2.388772in}}{\pgfqpoint{4.595438in}{2.376555in}}%
\pgfpathcurveto{\pgfqpoint{4.583221in}{2.364337in}}{\pgfqpoint{4.576356in}{2.347763in}}{\pgfqpoint{4.576356in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.576356in}{2.313206in}}{\pgfqpoint{4.583221in}{2.296633in}}{\pgfqpoint{4.595438in}{2.284415in}}%
\pgfpathcurveto{\pgfqpoint{4.607656in}{2.272197in}}{\pgfqpoint{4.624230in}{2.265332in}}{\pgfqpoint{4.641508in}{2.265332in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.265332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.964371in}}%
\pgfpathcurveto{\pgfqpoint{4.657595in}{1.964371in}}{\pgfqpoint{4.673026in}{1.970762in}}{\pgfqpoint{4.684401in}{1.982137in}}%
\pgfpathcurveto{\pgfqpoint{4.695776in}{1.993513in}}{\pgfqpoint{4.702168in}{2.008943in}}{\pgfqpoint{4.702168in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.702168in}{2.041117in}}{\pgfqpoint{4.695776in}{2.056548in}}{\pgfqpoint{4.684401in}{2.067923in}}%
\pgfpathcurveto{\pgfqpoint{4.673026in}{2.079298in}}{\pgfqpoint{4.657595in}{2.085690in}}{\pgfqpoint{4.641508in}{2.085690in}}%
\pgfpathcurveto{\pgfqpoint{4.625421in}{2.085690in}}{\pgfqpoint{4.609991in}{2.079298in}}{\pgfqpoint{4.598615in}{2.067923in}}%
\pgfpathcurveto{\pgfqpoint{4.587240in}{2.056548in}}{\pgfqpoint{4.580849in}{2.041117in}}{\pgfqpoint{4.580849in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.580849in}{2.008943in}}{\pgfqpoint{4.587240in}{1.993513in}}{\pgfqpoint{4.598615in}{1.982137in}}%
\pgfpathcurveto{\pgfqpoint{4.609991in}{1.970762in}}{\pgfqpoint{4.625421in}{1.964371in}}{\pgfqpoint{4.641508in}{1.964371in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.964371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.661926in}}%
\pgfpathcurveto{\pgfqpoint{4.656797in}{1.661926in}}{\pgfqpoint{4.671462in}{1.668000in}}{\pgfqpoint{4.682273in}{1.678811in}}%
\pgfpathcurveto{\pgfqpoint{4.693083in}{1.689622in}}{\pgfqpoint{4.699158in}{1.704287in}}{\pgfqpoint{4.699158in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.699158in}{1.734865in}}{\pgfqpoint{4.693083in}{1.749529in}}{\pgfqpoint{4.682273in}{1.760340in}}%
\pgfpathcurveto{\pgfqpoint{4.671462in}{1.771151in}}{\pgfqpoint{4.656797in}{1.777225in}}{\pgfqpoint{4.641508in}{1.777225in}}%
\pgfpathcurveto{\pgfqpoint{4.626219in}{1.777225in}}{\pgfqpoint{4.611555in}{1.771151in}}{\pgfqpoint{4.600744in}{1.760340in}}%
\pgfpathcurveto{\pgfqpoint{4.589933in}{1.749529in}}{\pgfqpoint{4.583859in}{1.734865in}}{\pgfqpoint{4.583859in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.583859in}{1.704287in}}{\pgfqpoint{4.589933in}{1.689622in}}{\pgfqpoint{4.600744in}{1.678811in}}%
\pgfpathcurveto{\pgfqpoint{4.611555in}{1.668000in}}{\pgfqpoint{4.626219in}{1.661926in}}{\pgfqpoint{4.641508in}{1.661926in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.661926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.357935in}}%
\pgfpathcurveto{\pgfqpoint{4.656409in}{1.357935in}}{\pgfqpoint{4.670701in}{1.363855in}}{\pgfqpoint{4.681238in}{1.374392in}}%
\pgfpathcurveto{\pgfqpoint{4.691774in}{1.384928in}}{\pgfqpoint{4.697694in}{1.399221in}}{\pgfqpoint{4.697694in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.697694in}{1.429022in}}{\pgfqpoint{4.691774in}{1.443314in}}{\pgfqpoint{4.681238in}{1.453851in}}%
\pgfpathcurveto{\pgfqpoint{4.670701in}{1.464387in}}{\pgfqpoint{4.656409in}{1.470307in}}{\pgfqpoint{4.641508in}{1.470307in}}%
\pgfpathcurveto{\pgfqpoint{4.626607in}{1.470307in}}{\pgfqpoint{4.612315in}{1.464387in}}{\pgfqpoint{4.601779in}{1.453851in}}%
\pgfpathcurveto{\pgfqpoint{4.591242in}{1.443314in}}{\pgfqpoint{4.585322in}{1.429022in}}{\pgfqpoint{4.585322in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.585322in}{1.399221in}}{\pgfqpoint{4.591242in}{1.384928in}}{\pgfqpoint{4.601779in}{1.374392in}}%
\pgfpathcurveto{\pgfqpoint{4.612315in}{1.363855in}}{\pgfqpoint{4.626607in}{1.357935in}}{\pgfqpoint{4.641508in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.357935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.047367in}}%
\pgfpathcurveto{\pgfqpoint{4.657765in}{1.047367in}}{\pgfqpoint{4.673358in}{1.053826in}}{\pgfqpoint{4.684854in}{1.065321in}}%
\pgfpathcurveto{\pgfqpoint{4.696349in}{1.076816in}}{\pgfqpoint{4.702808in}{1.092410in}}{\pgfqpoint{4.702808in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.702808in}{1.124924in}}{\pgfqpoint{4.696349in}{1.140517in}}{\pgfqpoint{4.684854in}{1.152012in}}%
\pgfpathcurveto{\pgfqpoint{4.673358in}{1.163508in}}{\pgfqpoint{4.657765in}{1.169967in}}{\pgfqpoint{4.641508in}{1.169967in}}%
\pgfpathcurveto{\pgfqpoint{4.625251in}{1.169967in}}{\pgfqpoint{4.609658in}{1.163508in}}{\pgfqpoint{4.598163in}{1.152012in}}%
\pgfpathcurveto{\pgfqpoint{4.586667in}{1.140517in}}{\pgfqpoint{4.580208in}{1.124924in}}{\pgfqpoint{4.580208in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.580208in}{1.092410in}}{\pgfqpoint{4.586667in}{1.076816in}}{\pgfqpoint{4.598163in}{1.065321in}}%
\pgfpathcurveto{\pgfqpoint{4.609658in}{1.053826in}}{\pgfqpoint{4.625251in}{1.047367in}}{\pgfqpoint{4.641508in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.047367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.100000in}}{\pgfqpoint{4.392871in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.392871in}{0.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.863318in}}{\pgfqpoint{4.359538in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.863318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.863318in}}{\pgfqpoint{1.250145in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.100000in}}{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464928in,y=0.674069in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{10}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513168,0.679329,0.767829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513168,0.679329,0.767829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{30}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215771,0.207537,0.366116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215771,0.207537,0.366116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711962in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011962in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{50}{\percent}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_efficiency_EUT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.459406in}}%
\pgfpathcurveto{\pgfqpoint{1.003964in}{4.459406in}}{\pgfqpoint{1.006320in}{4.460382in}}{\pgfqpoint{1.008056in}{4.462119in}}%
\pgfpathcurveto{\pgfqpoint{1.009793in}{4.463855in}}{\pgfqpoint{1.010769in}{4.466211in}}{\pgfqpoint{1.010769in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.010769in}{4.471123in}}{\pgfqpoint{1.009793in}{4.473478in}}{\pgfqpoint{1.008056in}{4.475215in}}%
\pgfpathcurveto{\pgfqpoint{1.006320in}{4.476951in}}{\pgfqpoint{1.003964in}{4.477927in}}{\pgfqpoint{1.001508in}{4.477927in}}%
\pgfpathcurveto{\pgfqpoint{0.999052in}{4.477927in}}{\pgfqpoint{0.996697in}{4.476951in}}{\pgfqpoint{0.994960in}{4.475215in}}%
\pgfpathcurveto{\pgfqpoint{0.993224in}{4.473478in}}{\pgfqpoint{0.992248in}{4.471123in}}{\pgfqpoint{0.992248in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.992248in}{4.466211in}}{\pgfqpoint{0.993224in}{4.463855in}}{\pgfqpoint{0.994960in}{4.462119in}}%
\pgfpathcurveto{\pgfqpoint{0.996697in}{4.460382in}}{\pgfqpoint{0.999052in}{4.459406in}}{\pgfqpoint{1.001508in}{4.459406in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.459406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.153362in}}%
\pgfpathcurveto{\pgfqpoint{1.004121in}{4.153362in}}{\pgfqpoint{1.006626in}{4.154399in}}{\pgfqpoint{1.008474in}{4.156247in}}%
\pgfpathcurveto{\pgfqpoint{1.010321in}{4.158094in}}{\pgfqpoint{1.011359in}{4.160600in}}{\pgfqpoint{1.011359in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.011359in}{4.165825in}}{\pgfqpoint{1.010321in}{4.168330in}}{\pgfqpoint{1.008474in}{4.170178in}}%
\pgfpathcurveto{\pgfqpoint{1.006626in}{4.172025in}}{\pgfqpoint{1.004121in}{4.173063in}}{\pgfqpoint{1.001508in}{4.173063in}}%
\pgfpathcurveto{\pgfqpoint{0.998896in}{4.173063in}}{\pgfqpoint{0.996390in}{4.172025in}}{\pgfqpoint{0.994543in}{4.170178in}}%
\pgfpathcurveto{\pgfqpoint{0.992696in}{4.168330in}}{\pgfqpoint{0.991658in}{4.165825in}}{\pgfqpoint{0.991658in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.991658in}{4.160600in}}{\pgfqpoint{0.992696in}{4.158094in}}{\pgfqpoint{0.994543in}{4.156247in}}%
\pgfpathcurveto{\pgfqpoint{0.996390in}{4.154399in}}{\pgfqpoint{0.998896in}{4.153362in}}{\pgfqpoint{1.001508in}{4.153362in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.153362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.848459in}}%
\pgfpathcurveto{\pgfqpoint{1.003974in}{3.848459in}}{\pgfqpoint{1.006340in}{3.849438in}}{\pgfqpoint{1.008084in}{3.851182in}}%
\pgfpathcurveto{\pgfqpoint{1.009827in}{3.852926in}}{\pgfqpoint{1.010807in}{3.855291in}}{\pgfqpoint{1.010807in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.010807in}{3.860224in}}{\pgfqpoint{1.009827in}{3.862589in}}{\pgfqpoint{1.008084in}{3.864333in}}%
\pgfpathcurveto{\pgfqpoint{1.006340in}{3.866077in}}{\pgfqpoint{1.003974in}{3.867057in}}{\pgfqpoint{1.001508in}{3.867057in}}%
\pgfpathcurveto{\pgfqpoint{0.999042in}{3.867057in}}{\pgfqpoint{0.996677in}{3.866077in}}{\pgfqpoint{0.994933in}{3.864333in}}%
\pgfpathcurveto{\pgfqpoint{0.993189in}{3.862589in}}{\pgfqpoint{0.992209in}{3.860224in}}{\pgfqpoint{0.992209in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.992209in}{3.855291in}}{\pgfqpoint{0.993189in}{3.852926in}}{\pgfqpoint{0.994933in}{3.851182in}}%
\pgfpathcurveto{\pgfqpoint{0.996677in}{3.849438in}}{\pgfqpoint{0.999042in}{3.848459in}}{\pgfqpoint{1.001508in}{3.848459in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.848459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.237400in}}%
\pgfpathcurveto{\pgfqpoint{1.004014in}{3.237400in}}{\pgfqpoint{1.006418in}{3.238395in}}{\pgfqpoint{1.008189in}{3.240167in}}%
\pgfpathcurveto{\pgfqpoint{1.009961in}{3.241939in}}{\pgfqpoint{1.010957in}{3.244343in}}{\pgfqpoint{1.010957in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.010957in}{3.249354in}}{\pgfqpoint{1.009961in}{3.251758in}}{\pgfqpoint{1.008189in}{3.253530in}}%
\pgfpathcurveto{\pgfqpoint{1.006418in}{3.255302in}}{\pgfqpoint{1.004014in}{3.256297in}}{\pgfqpoint{1.001508in}{3.256297in}}%
\pgfpathcurveto{\pgfqpoint{0.999002in}{3.256297in}}{\pgfqpoint{0.996599in}{3.255302in}}{\pgfqpoint{0.994827in}{3.253530in}}%
\pgfpathcurveto{\pgfqpoint{0.993055in}{3.251758in}}{\pgfqpoint{0.992059in}{3.249354in}}{\pgfqpoint{0.992059in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.992059in}{3.244343in}}{\pgfqpoint{0.993055in}{3.241939in}}{\pgfqpoint{0.994827in}{3.240167in}}%
\pgfpathcurveto{\pgfqpoint{0.996599in}{3.238395in}}{\pgfqpoint{0.999002in}{3.237400in}}{\pgfqpoint{1.001508in}{3.237400in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.237400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.628797in}}%
\pgfpathcurveto{\pgfqpoint{1.003402in}{2.628797in}}{\pgfqpoint{1.005219in}{2.629550in}}{\pgfqpoint{1.006559in}{2.630889in}}%
\pgfpathcurveto{\pgfqpoint{1.007898in}{2.632228in}}{\pgfqpoint{1.008651in}{2.634045in}}{\pgfqpoint{1.008651in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.008651in}{2.637834in}}{\pgfqpoint{1.007898in}{2.639650in}}{\pgfqpoint{1.006559in}{2.640990in}}%
\pgfpathcurveto{\pgfqpoint{1.005219in}{2.642329in}}{\pgfqpoint{1.003402in}{2.643082in}}{\pgfqpoint{1.001508in}{2.643082in}}%
\pgfpathcurveto{\pgfqpoint{0.999614in}{2.643082in}}{\pgfqpoint{0.997797in}{2.642329in}}{\pgfqpoint{0.996458in}{2.640990in}}%
\pgfpathcurveto{\pgfqpoint{0.995118in}{2.639650in}}{\pgfqpoint{0.994366in}{2.637834in}}{\pgfqpoint{0.994366in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.994366in}{2.634045in}}{\pgfqpoint{0.995118in}{2.632228in}}{\pgfqpoint{0.996458in}{2.630889in}}%
\pgfpathcurveto{\pgfqpoint{0.997797in}{2.629550in}}{\pgfqpoint{0.999614in}{2.628797in}}{\pgfqpoint{1.001508in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.628797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.320974in}}%
\pgfpathcurveto{\pgfqpoint{1.004030in}{2.320974in}}{\pgfqpoint{1.006450in}{2.321976in}}{\pgfqpoint{1.008233in}{2.323760in}}%
\pgfpathcurveto{\pgfqpoint{1.010017in}{2.325543in}}{\pgfqpoint{1.011019in}{2.327963in}}{\pgfqpoint{1.011019in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.011019in}{2.333007in}}{\pgfqpoint{1.010017in}{2.335426in}}{\pgfqpoint{1.008233in}{2.337210in}}%
\pgfpathcurveto{\pgfqpoint{1.006450in}{2.338993in}}{\pgfqpoint{1.004030in}{2.339995in}}{\pgfqpoint{1.001508in}{2.339995in}}%
\pgfpathcurveto{\pgfqpoint{0.998986in}{2.339995in}}{\pgfqpoint{0.996567in}{2.338993in}}{\pgfqpoint{0.994783in}{2.337210in}}%
\pgfpathcurveto{\pgfqpoint{0.993000in}{2.335426in}}{\pgfqpoint{0.991998in}{2.333007in}}{\pgfqpoint{0.991998in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.991998in}{2.327963in}}{\pgfqpoint{0.993000in}{2.325543in}}{\pgfqpoint{0.994783in}{2.323760in}}%
\pgfpathcurveto{\pgfqpoint{0.996567in}{2.321976in}}{\pgfqpoint{0.998986in}{2.320974in}}{\pgfqpoint{1.001508in}{2.320974in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.320974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.015520in}}%
\pgfpathcurveto{\pgfqpoint{1.004030in}{2.015520in}}{\pgfqpoint{1.006449in}{2.016522in}}{\pgfqpoint{1.008233in}{2.018306in}}%
\pgfpathcurveto{\pgfqpoint{1.010016in}{2.020089in}}{\pgfqpoint{1.011018in}{2.022508in}}{\pgfqpoint{1.011018in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.011018in}{2.027552in}}{\pgfqpoint{1.010016in}{2.029971in}}{\pgfqpoint{1.008233in}{2.031755in}}%
\pgfpathcurveto{\pgfqpoint{1.006449in}{2.033538in}}{\pgfqpoint{1.004030in}{2.034540in}}{\pgfqpoint{1.001508in}{2.034540in}}%
\pgfpathcurveto{\pgfqpoint{0.998986in}{2.034540in}}{\pgfqpoint{0.996567in}{2.033538in}}{\pgfqpoint{0.994784in}{2.031755in}}%
\pgfpathcurveto{\pgfqpoint{0.993000in}{2.029971in}}{\pgfqpoint{0.991998in}{2.027552in}}{\pgfqpoint{0.991998in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.991998in}{2.022508in}}{\pgfqpoint{0.993000in}{2.020089in}}{\pgfqpoint{0.994784in}{2.018306in}}%
\pgfpathcurveto{\pgfqpoint{0.996567in}{2.016522in}}{\pgfqpoint{0.998986in}{2.015520in}}{\pgfqpoint{1.001508in}{2.015520in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.015520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.710000in}}%
\pgfpathcurveto{\pgfqpoint{1.004048in}{1.710000in}}{\pgfqpoint{1.006484in}{1.711009in}}{\pgfqpoint{1.008279in}{1.712805in}}%
\pgfpathcurveto{\pgfqpoint{1.010075in}{1.714600in}}{\pgfqpoint{1.011084in}{1.717036in}}{\pgfqpoint{1.011084in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.011084in}{1.722115in}}{\pgfqpoint{1.010075in}{1.724551in}}{\pgfqpoint{1.008279in}{1.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.006484in}{1.728143in}}{\pgfqpoint{1.004048in}{1.729152in}}{\pgfqpoint{1.001508in}{1.729152in}}%
\pgfpathcurveto{\pgfqpoint{0.998969in}{1.729152in}}{\pgfqpoint{0.996533in}{1.728143in}}{\pgfqpoint{0.994737in}{1.726347in}}%
\pgfpathcurveto{\pgfqpoint{0.992941in}{1.724551in}}{\pgfqpoint{0.991932in}{1.722115in}}{\pgfqpoint{0.991932in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.991932in}{1.717036in}}{\pgfqpoint{0.992941in}{1.714600in}}{\pgfqpoint{0.994737in}{1.712805in}}%
\pgfpathcurveto{\pgfqpoint{0.996533in}{1.711009in}}{\pgfqpoint{0.998969in}{1.710000in}}{\pgfqpoint{1.001508in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.710000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.404731in}}%
\pgfpathcurveto{\pgfqpoint{1.003999in}{1.404731in}}{\pgfqpoint{1.006387in}{1.405720in}}{\pgfqpoint{1.008148in}{1.407481in}}%
\pgfpathcurveto{\pgfqpoint{1.009909in}{1.409242in}}{\pgfqpoint{1.010899in}{1.411631in}}{\pgfqpoint{1.010899in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.010899in}{1.416612in}}{\pgfqpoint{1.009909in}{1.419000in}}{\pgfqpoint{1.008148in}{1.420761in}}%
\pgfpathcurveto{\pgfqpoint{1.006387in}{1.422522in}}{\pgfqpoint{1.003999in}{1.423512in}}{\pgfqpoint{1.001508in}{1.423512in}}%
\pgfpathcurveto{\pgfqpoint{0.999018in}{1.423512in}}{\pgfqpoint{0.996629in}{1.422522in}}{\pgfqpoint{0.994868in}{1.420761in}}%
\pgfpathcurveto{\pgfqpoint{0.993107in}{1.419000in}}{\pgfqpoint{0.992118in}{1.416612in}}{\pgfqpoint{0.992118in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.992118in}{1.411631in}}{\pgfqpoint{0.993107in}{1.409242in}}{\pgfqpoint{0.994868in}{1.407481in}}%
\pgfpathcurveto{\pgfqpoint{0.996629in}{1.405720in}}{\pgfqpoint{0.999018in}{1.404731in}}{\pgfqpoint{1.001508in}{1.404731in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.404731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.099172in}}%
\pgfpathcurveto{\pgfqpoint{1.004026in}{1.099172in}}{\pgfqpoint{1.006442in}{1.100172in}}{\pgfqpoint{1.008222in}{1.101953in}}%
\pgfpathcurveto{\pgfqpoint{1.010003in}{1.103733in}}{\pgfqpoint{1.011003in}{1.106149in}}{\pgfqpoint{1.011003in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.011003in}{1.111185in}}{\pgfqpoint{1.010003in}{1.113600in}}{\pgfqpoint{1.008222in}{1.115381in}}%
\pgfpathcurveto{\pgfqpoint{1.006442in}{1.117161in}}{\pgfqpoint{1.004026in}{1.118162in}}{\pgfqpoint{1.001508in}{1.118162in}}%
\pgfpathcurveto{\pgfqpoint{0.998990in}{1.118162in}}{\pgfqpoint{0.996575in}{1.117161in}}{\pgfqpoint{0.994794in}{1.115381in}}%
\pgfpathcurveto{\pgfqpoint{0.993014in}{1.113600in}}{\pgfqpoint{0.992013in}{1.111185in}}{\pgfqpoint{0.992013in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.992013in}{1.106149in}}{\pgfqpoint{0.993014in}{1.103733in}}{\pgfqpoint{0.994794in}{1.101953in}}%
\pgfpathcurveto{\pgfqpoint{0.996575in}{1.100172in}}{\pgfqpoint{0.998990in}{1.099172in}}{\pgfqpoint{1.001508in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.099172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.447929in}}%
\pgfpathcurveto{\pgfqpoint{1.310341in}{4.447929in}}{\pgfqpoint{1.315616in}{4.450114in}}{\pgfqpoint{1.319505in}{4.454003in}}%
\pgfpathcurveto{\pgfqpoint{1.323394in}{4.457892in}}{\pgfqpoint{1.325579in}{4.463167in}}{\pgfqpoint{1.325579in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.325579in}{4.474166in}}{\pgfqpoint{1.323394in}{4.479442in}}{\pgfqpoint{1.319505in}{4.483330in}}%
\pgfpathcurveto{\pgfqpoint{1.315616in}{4.487219in}}{\pgfqpoint{1.310341in}{4.489404in}}{\pgfqpoint{1.304842in}{4.489404in}}%
\pgfpathcurveto{\pgfqpoint{1.299342in}{4.489404in}}{\pgfqpoint{1.294067in}{4.487219in}}{\pgfqpoint{1.290178in}{4.483330in}}%
\pgfpathcurveto{\pgfqpoint{1.286289in}{4.479442in}}{\pgfqpoint{1.284104in}{4.474166in}}{\pgfqpoint{1.284104in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.284104in}{4.463167in}}{\pgfqpoint{1.286289in}{4.457892in}}{\pgfqpoint{1.290178in}{4.454003in}}%
\pgfpathcurveto{\pgfqpoint{1.294067in}{4.450114in}}{\pgfqpoint{1.299342in}{4.447929in}}{\pgfqpoint{1.304842in}{4.447929in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.447929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.141451in}}%
\pgfpathcurveto{\pgfqpoint{1.310613in}{4.141451in}}{\pgfqpoint{1.316148in}{4.143744in}}{\pgfqpoint{1.320229in}{4.147825in}}%
\pgfpathcurveto{\pgfqpoint{1.324310in}{4.151905in}}{\pgfqpoint{1.326603in}{4.157441in}}{\pgfqpoint{1.326603in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.326603in}{4.168983in}}{\pgfqpoint{1.324310in}{4.174519in}}{\pgfqpoint{1.320229in}{4.178600in}}%
\pgfpathcurveto{\pgfqpoint{1.316148in}{4.182680in}}{\pgfqpoint{1.310613in}{4.184973in}}{\pgfqpoint{1.304842in}{4.184973in}}%
\pgfpathcurveto{\pgfqpoint{1.299070in}{4.184973in}}{\pgfqpoint{1.293535in}{4.182680in}}{\pgfqpoint{1.289454in}{4.178600in}}%
\pgfpathcurveto{\pgfqpoint{1.285373in}{4.174519in}}{\pgfqpoint{1.283080in}{4.168983in}}{\pgfqpoint{1.283080in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.283080in}{4.157441in}}{\pgfqpoint{1.285373in}{4.151905in}}{\pgfqpoint{1.289454in}{4.147825in}}%
\pgfpathcurveto{\pgfqpoint{1.293535in}{4.143744in}}{\pgfqpoint{1.299070in}{4.141451in}}{\pgfqpoint{1.304842in}{4.141451in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.141451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.813412in}}%
\pgfpathcurveto{\pgfqpoint{1.316602in}{3.813412in}}{\pgfqpoint{1.327883in}{3.818085in}}{\pgfqpoint{1.336199in}{3.826401in}}%
\pgfpathcurveto{\pgfqpoint{1.344515in}{3.834717in}}{\pgfqpoint{1.349187in}{3.845997in}}{\pgfqpoint{1.349187in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.349187in}{3.869518in}}{\pgfqpoint{1.344515in}{3.880799in}}{\pgfqpoint{1.336199in}{3.889115in}}%
\pgfpathcurveto{\pgfqpoint{1.327883in}{3.897431in}}{\pgfqpoint{1.316602in}{3.902103in}}{\pgfqpoint{1.304842in}{3.902103in}}%
\pgfpathcurveto{\pgfqpoint{1.293081in}{3.902103in}}{\pgfqpoint{1.281800in}{3.897431in}}{\pgfqpoint{1.273484in}{3.889115in}}%
\pgfpathcurveto{\pgfqpoint{1.265168in}{3.880799in}}{\pgfqpoint{1.260496in}{3.869518in}}{\pgfqpoint{1.260496in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.260496in}{3.845997in}}{\pgfqpoint{1.265168in}{3.834717in}}{\pgfqpoint{1.273484in}{3.826401in}}%
\pgfpathcurveto{\pgfqpoint{1.281800in}{3.818085in}}{\pgfqpoint{1.293081in}{3.813412in}}{\pgfqpoint{1.304842in}{3.813412in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.813412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.515947in}}%
\pgfpathcurveto{\pgfqpoint{1.314483in}{3.515947in}}{\pgfqpoint{1.323732in}{3.519777in}}{\pgfqpoint{1.330549in}{3.526595in}}%
\pgfpathcurveto{\pgfqpoint{1.337367in}{3.533413in}}{\pgfqpoint{1.341198in}{3.542661in}}{\pgfqpoint{1.341198in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.341198in}{3.561945in}}{\pgfqpoint{1.337367in}{3.571193in}}{\pgfqpoint{1.330549in}{3.578011in}}%
\pgfpathcurveto{\pgfqpoint{1.323732in}{3.584829in}}{\pgfqpoint{1.314483in}{3.588659in}}{\pgfqpoint{1.304842in}{3.588659in}}%
\pgfpathcurveto{\pgfqpoint{1.295200in}{3.588659in}}{\pgfqpoint{1.285952in}{3.584829in}}{\pgfqpoint{1.279134in}{3.578011in}}%
\pgfpathcurveto{\pgfqpoint{1.272316in}{3.571193in}}{\pgfqpoint{1.268485in}{3.561945in}}{\pgfqpoint{1.268485in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.268485in}{3.542661in}}{\pgfqpoint{1.272316in}{3.533413in}}{\pgfqpoint{1.279134in}{3.526595in}}%
\pgfpathcurveto{\pgfqpoint{1.285952in}{3.519777in}}{\pgfqpoint{1.295200in}{3.515947in}}{\pgfqpoint{1.304842in}{3.515947in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.515947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.619796in}}%
\pgfpathcurveto{\pgfqpoint{1.309123in}{2.619796in}}{\pgfqpoint{1.313229in}{2.621497in}}{\pgfqpoint{1.316256in}{2.624525in}}%
\pgfpathcurveto{\pgfqpoint{1.319284in}{2.627552in}}{\pgfqpoint{1.320985in}{2.631658in}}{\pgfqpoint{1.320985in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.320985in}{2.640221in}}{\pgfqpoint{1.319284in}{2.644327in}}{\pgfqpoint{1.316256in}{2.647354in}}%
\pgfpathcurveto{\pgfqpoint{1.313229in}{2.650381in}}{\pgfqpoint{1.309123in}{2.652082in}}{\pgfqpoint{1.304842in}{2.652082in}}%
\pgfpathcurveto{\pgfqpoint{1.300560in}{2.652082in}}{\pgfqpoint{1.296454in}{2.650381in}}{\pgfqpoint{1.293427in}{2.647354in}}%
\pgfpathcurveto{\pgfqpoint{1.290399in}{2.644327in}}{\pgfqpoint{1.288699in}{2.640221in}}{\pgfqpoint{1.288699in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.288699in}{2.631658in}}{\pgfqpoint{1.290399in}{2.627552in}}{\pgfqpoint{1.293427in}{2.624525in}}%
\pgfpathcurveto{\pgfqpoint{1.296454in}{2.621497in}}{\pgfqpoint{1.300560in}{2.619796in}}{\pgfqpoint{1.304842in}{2.619796in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.619796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.286657in}}%
\pgfpathcurveto{\pgfqpoint{1.316465in}{2.286657in}}{\pgfqpoint{1.327613in}{2.291275in}}{\pgfqpoint{1.335832in}{2.299494in}}%
\pgfpathcurveto{\pgfqpoint{1.344051in}{2.307713in}}{\pgfqpoint{1.348669in}{2.318862in}}{\pgfqpoint{1.348669in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.348669in}{2.342108in}}{\pgfqpoint{1.344051in}{2.353257in}}{\pgfqpoint{1.335832in}{2.361476in}}%
\pgfpathcurveto{\pgfqpoint{1.327613in}{2.369694in}}{\pgfqpoint{1.316465in}{2.374312in}}{\pgfqpoint{1.304842in}{2.374312in}}%
\pgfpathcurveto{\pgfqpoint{1.293218in}{2.374312in}}{\pgfqpoint{1.282070in}{2.369694in}}{\pgfqpoint{1.273851in}{2.361476in}}%
\pgfpathcurveto{\pgfqpoint{1.265632in}{2.353257in}}{\pgfqpoint{1.261014in}{2.342108in}}{\pgfqpoint{1.261014in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.261014in}{2.318862in}}{\pgfqpoint{1.265632in}{2.307713in}}{\pgfqpoint{1.273851in}{2.299494in}}%
\pgfpathcurveto{\pgfqpoint{1.282070in}{2.291275in}}{\pgfqpoint{1.293218in}{2.286657in}}{\pgfqpoint{1.304842in}{2.286657in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.286657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.986174in}}%
\pgfpathcurveto{\pgfqpoint{1.315146in}{1.986174in}}{\pgfqpoint{1.325030in}{1.990268in}}{\pgfqpoint{1.332317in}{1.997555in}}%
\pgfpathcurveto{\pgfqpoint{1.339603in}{2.004841in}}{\pgfqpoint{1.343698in}{2.014726in}}{\pgfqpoint{1.343698in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.343698in}{2.035335in}}{\pgfqpoint{1.339603in}{2.045219in}}{\pgfqpoint{1.332317in}{2.052506in}}%
\pgfpathcurveto{\pgfqpoint{1.325030in}{2.059792in}}{\pgfqpoint{1.315146in}{2.063886in}}{\pgfqpoint{1.304842in}{2.063886in}}%
\pgfpathcurveto{\pgfqpoint{1.294537in}{2.063886in}}{\pgfqpoint{1.284653in}{2.059792in}}{\pgfqpoint{1.277366in}{2.052506in}}%
\pgfpathcurveto{\pgfqpoint{1.270080in}{2.045219in}}{\pgfqpoint{1.265985in}{2.035335in}}{\pgfqpoint{1.265985in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.265985in}{2.014726in}}{\pgfqpoint{1.270080in}{2.004841in}}{\pgfqpoint{1.277366in}{1.997555in}}%
\pgfpathcurveto{\pgfqpoint{1.284653in}{1.990268in}}{\pgfqpoint{1.294537in}{1.986174in}}{\pgfqpoint{1.304842in}{1.986174in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.986174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.676959in}}%
\pgfpathcurveto{\pgfqpoint{1.316144in}{1.676959in}}{\pgfqpoint{1.326984in}{1.681449in}}{\pgfqpoint{1.334976in}{1.689441in}}%
\pgfpathcurveto{\pgfqpoint{1.342968in}{1.697433in}}{\pgfqpoint{1.347458in}{1.708274in}}{\pgfqpoint{1.347458in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.347458in}{1.730878in}}{\pgfqpoint{1.342968in}{1.741719in}}{\pgfqpoint{1.334976in}{1.749710in}}%
\pgfpathcurveto{\pgfqpoint{1.326984in}{1.757702in}}{\pgfqpoint{1.316144in}{1.762192in}}{\pgfqpoint{1.304842in}{1.762192in}}%
\pgfpathcurveto{\pgfqpoint{1.293539in}{1.762192in}}{\pgfqpoint{1.282699in}{1.757702in}}{\pgfqpoint{1.274707in}{1.749710in}}%
\pgfpathcurveto{\pgfqpoint{1.266715in}{1.741719in}}{\pgfqpoint{1.262225in}{1.730878in}}{\pgfqpoint{1.262225in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.262225in}{1.708274in}}{\pgfqpoint{1.266715in}{1.697433in}}{\pgfqpoint{1.274707in}{1.689441in}}%
\pgfpathcurveto{\pgfqpoint{1.282699in}{1.681449in}}{\pgfqpoint{1.293539in}{1.676959in}}{\pgfqpoint{1.304842in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.676959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.072982in}}%
\pgfpathcurveto{\pgfqpoint{1.314305in}{1.072982in}}{\pgfqpoint{1.323383in}{1.076742in}}{\pgfqpoint{1.330074in}{1.083434in}}%
\pgfpathcurveto{\pgfqpoint{1.336766in}{1.090126in}}{\pgfqpoint{1.340526in}{1.099203in}}{\pgfqpoint{1.340526in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.340526in}{1.118130in}}{\pgfqpoint{1.336766in}{1.127208in}}{\pgfqpoint{1.330074in}{1.133900in}}%
\pgfpathcurveto{\pgfqpoint{1.323383in}{1.140591in}}{\pgfqpoint{1.314305in}{1.144351in}}{\pgfqpoint{1.304842in}{1.144351in}}%
\pgfpathcurveto{\pgfqpoint{1.295378in}{1.144351in}}{\pgfqpoint{1.286300in}{1.140591in}}{\pgfqpoint{1.279609in}{1.133900in}}%
\pgfpathcurveto{\pgfqpoint{1.272917in}{1.127208in}}{\pgfqpoint{1.269157in}{1.118130in}}{\pgfqpoint{1.269157in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.269157in}{1.099203in}}{\pgfqpoint{1.272917in}{1.090126in}}{\pgfqpoint{1.279609in}{1.083434in}}%
\pgfpathcurveto{\pgfqpoint{1.286300in}{1.076742in}}{\pgfqpoint{1.295378in}{1.072982in}}{\pgfqpoint{1.304842in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.072982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.416867in}}%
\pgfpathcurveto{\pgfqpoint{1.925246in}{4.416867in}}{\pgfqpoint{1.938422in}{4.422325in}}{\pgfqpoint{1.948136in}{4.432039in}}%
\pgfpathcurveto{\pgfqpoint{1.957850in}{4.441753in}}{\pgfqpoint{1.963308in}{4.454929in}}{\pgfqpoint{1.963308in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.963308in}{4.482404in}}{\pgfqpoint{1.957850in}{4.495581in}}{\pgfqpoint{1.948136in}{4.505294in}}%
\pgfpathcurveto{\pgfqpoint{1.938422in}{4.515008in}}{\pgfqpoint{1.925246in}{4.520466in}}{\pgfqpoint{1.911508in}{4.520466in}}%
\pgfpathcurveto{\pgfqpoint{1.897771in}{4.520466in}}{\pgfqpoint{1.884594in}{4.515008in}}{\pgfqpoint{1.874880in}{4.505294in}}%
\pgfpathcurveto{\pgfqpoint{1.865167in}{4.495581in}}{\pgfqpoint{1.859709in}{4.482404in}}{\pgfqpoint{1.859709in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.859709in}{4.454929in}}{\pgfqpoint{1.865167in}{4.441753in}}{\pgfqpoint{1.874880in}{4.432039in}}%
\pgfpathcurveto{\pgfqpoint{1.884594in}{4.422325in}}{\pgfqpoint{1.897771in}{4.416867in}}{\pgfqpoint{1.911508in}{4.416867in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.416867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.140202in}}%
\pgfpathcurveto{\pgfqpoint{1.917610in}{4.140202in}}{\pgfqpoint{1.923464in}{4.142627in}}{\pgfqpoint{1.927779in}{4.146942in}}%
\pgfpathcurveto{\pgfqpoint{1.932093in}{4.151257in}}{\pgfqpoint{1.934518in}{4.157110in}}{\pgfqpoint{1.934518in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.934518in}{4.169314in}}{\pgfqpoint{1.932093in}{4.175168in}}{\pgfqpoint{1.927779in}{4.179482in}}%
\pgfpathcurveto{\pgfqpoint{1.923464in}{4.183797in}}{\pgfqpoint{1.917610in}{4.186222in}}{\pgfqpoint{1.911508in}{4.186222in}}%
\pgfpathcurveto{\pgfqpoint{1.905406in}{4.186222in}}{\pgfqpoint{1.899553in}{4.183797in}}{\pgfqpoint{1.895238in}{4.179482in}}%
\pgfpathcurveto{\pgfqpoint{1.890923in}{4.175168in}}{\pgfqpoint{1.888498in}{4.169314in}}{\pgfqpoint{1.888498in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.888498in}{4.157110in}}{\pgfqpoint{1.890923in}{4.151257in}}{\pgfqpoint{1.895238in}{4.146942in}}%
\pgfpathcurveto{\pgfqpoint{1.899553in}{4.142627in}}{\pgfqpoint{1.905406in}{4.140202in}}{\pgfqpoint{1.911508in}{4.140202in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.140202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.801878in}}%
\pgfpathcurveto{\pgfqpoint{1.926328in}{3.801878in}}{\pgfqpoint{1.940542in}{3.807766in}}{\pgfqpoint{1.951021in}{3.818245in}}%
\pgfpathcurveto{\pgfqpoint{1.961500in}{3.828724in}}{\pgfqpoint{1.967388in}{3.842938in}}{\pgfqpoint{1.967388in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.967388in}{3.872577in}}{\pgfqpoint{1.961500in}{3.886791in}}{\pgfqpoint{1.951021in}{3.897270in}}%
\pgfpathcurveto{\pgfqpoint{1.940542in}{3.907749in}}{\pgfqpoint{1.926328in}{3.913637in}}{\pgfqpoint{1.911508in}{3.913637in}}%
\pgfpathcurveto{\pgfqpoint{1.896689in}{3.913637in}}{\pgfqpoint{1.882474in}{3.907749in}}{\pgfqpoint{1.871995in}{3.897270in}}%
\pgfpathcurveto{\pgfqpoint{1.861516in}{3.886791in}}{\pgfqpoint{1.855629in}{3.872577in}}{\pgfqpoint{1.855629in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.855629in}{3.842938in}}{\pgfqpoint{1.861516in}{3.828724in}}{\pgfqpoint{1.871995in}{3.818245in}}%
\pgfpathcurveto{\pgfqpoint{1.882474in}{3.807766in}}{\pgfqpoint{1.896689in}{3.801878in}}{\pgfqpoint{1.911508in}{3.801878in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.801878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.499718in}}%
\pgfpathcurveto{\pgfqpoint{1.925454in}{3.499718in}}{\pgfqpoint{1.938830in}{3.505258in}}{\pgfqpoint{1.948692in}{3.515120in}}%
\pgfpathcurveto{\pgfqpoint{1.958553in}{3.524981in}}{\pgfqpoint{1.964093in}{3.538357in}}{\pgfqpoint{1.964093in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.964093in}{3.566249in}}{\pgfqpoint{1.958553in}{3.579625in}}{\pgfqpoint{1.948692in}{3.589486in}}%
\pgfpathcurveto{\pgfqpoint{1.938830in}{3.599348in}}{\pgfqpoint{1.925454in}{3.604888in}}{\pgfqpoint{1.911508in}{3.604888in}}%
\pgfpathcurveto{\pgfqpoint{1.897562in}{3.604888in}}{\pgfqpoint{1.884186in}{3.599348in}}{\pgfqpoint{1.874325in}{3.589486in}}%
\pgfpathcurveto{\pgfqpoint{1.864464in}{3.579625in}}{\pgfqpoint{1.858923in}{3.566249in}}{\pgfqpoint{1.858923in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.858923in}{3.538357in}}{\pgfqpoint{1.864464in}{3.524981in}}{\pgfqpoint{1.874325in}{3.515120in}}%
\pgfpathcurveto{\pgfqpoint{1.884186in}{3.505258in}}{\pgfqpoint{1.897562in}{3.499718in}}{\pgfqpoint{1.911508in}{3.499718in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.499718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.900286in}}%
\pgfpathcurveto{\pgfqpoint{1.922410in}{2.900286in}}{\pgfqpoint{1.932867in}{2.904617in}}{\pgfqpoint{1.940576in}{2.912326in}}%
\pgfpathcurveto{\pgfqpoint{1.948285in}{2.920035in}}{\pgfqpoint{1.952616in}{2.930492in}}{\pgfqpoint{1.952616in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.952616in}{2.952296in}}{\pgfqpoint{1.948285in}{2.962753in}}{\pgfqpoint{1.940576in}{2.970462in}}%
\pgfpathcurveto{\pgfqpoint{1.932867in}{2.978171in}}{\pgfqpoint{1.922410in}{2.982502in}}{\pgfqpoint{1.911508in}{2.982502in}}%
\pgfpathcurveto{\pgfqpoint{1.900606in}{2.982502in}}{\pgfqpoint{1.890149in}{2.978171in}}{\pgfqpoint{1.882440in}{2.970462in}}%
\pgfpathcurveto{\pgfqpoint{1.874731in}{2.962753in}}{\pgfqpoint{1.870400in}{2.952296in}}{\pgfqpoint{1.870400in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.870400in}{2.930492in}}{\pgfqpoint{1.874731in}{2.920035in}}{\pgfqpoint{1.882440in}{2.912326in}}%
\pgfpathcurveto{\pgfqpoint{1.890149in}{2.904617in}}{\pgfqpoint{1.900606in}{2.900286in}}{\pgfqpoint{1.911508in}{2.900286in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.900286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.615028in}}%
\pgfpathcurveto{\pgfqpoint{1.917054in}{2.615028in}}{\pgfqpoint{1.922373in}{2.617231in}}{\pgfqpoint{1.926295in}{2.621153in}}%
\pgfpathcurveto{\pgfqpoint{1.930216in}{2.625074in}}{\pgfqpoint{1.932420in}{2.630394in}}{\pgfqpoint{1.932420in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.932420in}{2.641485in}}{\pgfqpoint{1.930216in}{2.646805in}}{\pgfqpoint{1.926295in}{2.650726in}}%
\pgfpathcurveto{\pgfqpoint{1.922373in}{2.654647in}}{\pgfqpoint{1.917054in}{2.656851in}}{\pgfqpoint{1.911508in}{2.656851in}}%
\pgfpathcurveto{\pgfqpoint{1.905962in}{2.656851in}}{\pgfqpoint{1.900643in}{2.654647in}}{\pgfqpoint{1.896722in}{2.650726in}}%
\pgfpathcurveto{\pgfqpoint{1.892800in}{2.646805in}}{\pgfqpoint{1.890597in}{2.641485in}}{\pgfqpoint{1.890597in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.890597in}{2.630394in}}{\pgfqpoint{1.892800in}{2.625074in}}{\pgfqpoint{1.896722in}{2.621153in}}%
\pgfpathcurveto{\pgfqpoint{1.900643in}{2.617231in}}{\pgfqpoint{1.905962in}{2.615028in}}{\pgfqpoint{1.911508in}{2.615028in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.615028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.274036in}}%
\pgfpathcurveto{\pgfqpoint{1.926479in}{2.274036in}}{\pgfqpoint{1.940838in}{2.279984in}}{\pgfqpoint{1.951424in}{2.290569in}}%
\pgfpathcurveto{\pgfqpoint{1.962009in}{2.301155in}}{\pgfqpoint{1.967957in}{2.315514in}}{\pgfqpoint{1.967957in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.967957in}{2.345455in}}{\pgfqpoint{1.962009in}{2.359815in}}{\pgfqpoint{1.951424in}{2.370400in}}%
\pgfpathcurveto{\pgfqpoint{1.940838in}{2.380986in}}{\pgfqpoint{1.926479in}{2.386934in}}{\pgfqpoint{1.911508in}{2.386934in}}%
\pgfpathcurveto{\pgfqpoint{1.896538in}{2.386934in}}{\pgfqpoint{1.882179in}{2.380986in}}{\pgfqpoint{1.871593in}{2.370400in}}%
\pgfpathcurveto{\pgfqpoint{1.861007in}{2.359815in}}{\pgfqpoint{1.855059in}{2.345455in}}{\pgfqpoint{1.855059in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.855059in}{2.315514in}}{\pgfqpoint{1.861007in}{2.301155in}}{\pgfqpoint{1.871593in}{2.290569in}}%
\pgfpathcurveto{\pgfqpoint{1.882179in}{2.279984in}}{\pgfqpoint{1.896538in}{2.274036in}}{\pgfqpoint{1.911508in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.274036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.663174in}}%
\pgfpathcurveto{\pgfqpoint{1.926466in}{1.663174in}}{\pgfqpoint{1.940814in}{1.669116in}}{\pgfqpoint{1.951391in}{1.679693in}}%
\pgfpathcurveto{\pgfqpoint{1.961968in}{1.690270in}}{\pgfqpoint{1.967910in}{1.704618in}}{\pgfqpoint{1.967910in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.967910in}{1.734534in}}{\pgfqpoint{1.961968in}{1.748881in}}{\pgfqpoint{1.951391in}{1.759458in}}%
\pgfpathcurveto{\pgfqpoint{1.940814in}{1.770035in}}{\pgfqpoint{1.926466in}{1.775978in}}{\pgfqpoint{1.911508in}{1.775978in}}%
\pgfpathcurveto{\pgfqpoint{1.896550in}{1.775978in}}{\pgfqpoint{1.882203in}{1.770035in}}{\pgfqpoint{1.871626in}{1.759458in}}%
\pgfpathcurveto{\pgfqpoint{1.861049in}{1.748881in}}{\pgfqpoint{1.855106in}{1.734534in}}{\pgfqpoint{1.855106in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.855106in}{1.704618in}}{\pgfqpoint{1.861049in}{1.690270in}}{\pgfqpoint{1.871626in}{1.679693in}}%
\pgfpathcurveto{\pgfqpoint{1.882203in}{1.669116in}}{\pgfqpoint{1.896550in}{1.663174in}}{\pgfqpoint{1.911508in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.663174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460548,0.613358,0.730423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.460548,0.613358,0.730423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.375391in}}%
\pgfpathcurveto{\pgfqpoint{1.921779in}{1.375391in}}{\pgfqpoint{1.931631in}{1.379472in}}{\pgfqpoint{1.938894in}{1.386735in}}%
\pgfpathcurveto{\pgfqpoint{1.946157in}{1.393998in}}{\pgfqpoint{1.950238in}{1.403850in}}{\pgfqpoint{1.950238in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.950238in}{1.424392in}}{\pgfqpoint{1.946157in}{1.434244in}}{\pgfqpoint{1.938894in}{1.441507in}}%
\pgfpathcurveto{\pgfqpoint{1.931631in}{1.448770in}}{\pgfqpoint{1.921779in}{1.452851in}}{\pgfqpoint{1.911508in}{1.452851in}}%
\pgfpathcurveto{\pgfqpoint{1.901237in}{1.452851in}}{\pgfqpoint{1.891385in}{1.448770in}}{\pgfqpoint{1.884122in}{1.441507in}}%
\pgfpathcurveto{\pgfqpoint{1.876859in}{1.434244in}}{\pgfqpoint{1.872778in}{1.424392in}}{\pgfqpoint{1.872778in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.872778in}{1.403850in}}{\pgfqpoint{1.876859in}{1.393998in}}{\pgfqpoint{1.884122in}{1.386735in}}%
\pgfpathcurveto{\pgfqpoint{1.891385in}{1.379472in}}{\pgfqpoint{1.901237in}{1.375391in}}{\pgfqpoint{1.911508in}{1.375391in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.375391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.063676in}}%
\pgfpathcurveto{\pgfqpoint{1.923440in}{1.063676in}}{\pgfqpoint{1.934884in}{1.068417in}}{\pgfqpoint{1.943321in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.951758in}{1.085291in}}{\pgfqpoint{1.956499in}{1.096735in}}{\pgfqpoint{1.956499in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.956499in}{1.120598in}}{\pgfqpoint{1.951758in}{1.132043in}}{\pgfqpoint{1.943321in}{1.140480in}}%
\pgfpathcurveto{\pgfqpoint{1.934884in}{1.148917in}}{\pgfqpoint{1.923440in}{1.153657in}}{\pgfqpoint{1.911508in}{1.153657in}}%
\pgfpathcurveto{\pgfqpoint{1.899577in}{1.153657in}}{\pgfqpoint{1.888132in}{1.148917in}}{\pgfqpoint{1.879695in}{1.140480in}}%
\pgfpathcurveto{\pgfqpoint{1.871258in}{1.132043in}}{\pgfqpoint{1.866518in}{1.120598in}}{\pgfqpoint{1.866518in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.866518in}{1.096735in}}{\pgfqpoint{1.871258in}{1.085291in}}{\pgfqpoint{1.879695in}{1.076854in}}%
\pgfpathcurveto{\pgfqpoint{1.888132in}{1.068417in}}{\pgfqpoint{1.899577in}{1.063676in}}{\pgfqpoint{1.911508in}{1.063676in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.063676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.419534in}}%
\pgfpathcurveto{\pgfqpoint{2.227872in}{4.419534in}}{\pgfqpoint{2.240370in}{4.424711in}}{\pgfqpoint{2.249584in}{4.433924in}}%
\pgfpathcurveto{\pgfqpoint{2.258798in}{4.443138in}}{\pgfqpoint{2.263975in}{4.455636in}}{\pgfqpoint{2.263975in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.263975in}{4.481697in}}{\pgfqpoint{2.258798in}{4.494195in}}{\pgfqpoint{2.249584in}{4.503409in}}%
\pgfpathcurveto{\pgfqpoint{2.240370in}{4.512623in}}{\pgfqpoint{2.227872in}{4.517800in}}{\pgfqpoint{2.214842in}{4.517800in}}%
\pgfpathcurveto{\pgfqpoint{2.201811in}{4.517800in}}{\pgfqpoint{2.189313in}{4.512623in}}{\pgfqpoint{2.180099in}{4.503409in}}%
\pgfpathcurveto{\pgfqpoint{2.170885in}{4.494195in}}{\pgfqpoint{2.165708in}{4.481697in}}{\pgfqpoint{2.165708in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.165708in}{4.455636in}}{\pgfqpoint{2.170885in}{4.443138in}}{\pgfqpoint{2.180099in}{4.433924in}}%
\pgfpathcurveto{\pgfqpoint{2.189313in}{4.424711in}}{\pgfqpoint{2.201811in}{4.419534in}}{\pgfqpoint{2.214842in}{4.419534in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.419534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.140270in}}%
\pgfpathcurveto{\pgfqpoint{2.220926in}{4.140270in}}{\pgfqpoint{2.226762in}{4.142687in}}{\pgfqpoint{2.231064in}{4.146989in}}%
\pgfpathcurveto{\pgfqpoint{2.235367in}{4.151292in}}{\pgfqpoint{2.237784in}{4.157128in}}{\pgfqpoint{2.237784in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.237784in}{4.169297in}}{\pgfqpoint{2.235367in}{4.175133in}}{\pgfqpoint{2.231064in}{4.179435in}}%
\pgfpathcurveto{\pgfqpoint{2.226762in}{4.183737in}}{\pgfqpoint{2.220926in}{4.186155in}}{\pgfqpoint{2.214842in}{4.186155in}}%
\pgfpathcurveto{\pgfqpoint{2.208757in}{4.186155in}}{\pgfqpoint{2.202921in}{4.183737in}}{\pgfqpoint{2.198619in}{4.179435in}}%
\pgfpathcurveto{\pgfqpoint{2.194316in}{4.175133in}}{\pgfqpoint{2.191899in}{4.169297in}}{\pgfqpoint{2.191899in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.191899in}{4.157128in}}{\pgfqpoint{2.194316in}{4.151292in}}{\pgfqpoint{2.198619in}{4.146989in}}%
\pgfpathcurveto{\pgfqpoint{2.202921in}{4.142687in}}{\pgfqpoint{2.208757in}{4.140270in}}{\pgfqpoint{2.214842in}{4.140270in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.140270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.799597in}}%
\pgfpathcurveto{\pgfqpoint{2.230266in}{3.799597in}}{\pgfqpoint{2.245061in}{3.805725in}}{\pgfqpoint{2.255967in}{3.816632in}}%
\pgfpathcurveto{\pgfqpoint{2.266874in}{3.827538in}}{\pgfqpoint{2.273002in}{3.842333in}}{\pgfqpoint{2.273002in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.273002in}{3.873182in}}{\pgfqpoint{2.266874in}{3.887977in}}{\pgfqpoint{2.255967in}{3.898883in}}%
\pgfpathcurveto{\pgfqpoint{2.245061in}{3.909790in}}{\pgfqpoint{2.230266in}{3.915918in}}{\pgfqpoint{2.214842in}{3.915918in}}%
\pgfpathcurveto{\pgfqpoint{2.199417in}{3.915918in}}{\pgfqpoint{2.184622in}{3.909790in}}{\pgfqpoint{2.173716in}{3.898883in}}%
\pgfpathcurveto{\pgfqpoint{2.162809in}{3.887977in}}{\pgfqpoint{2.156681in}{3.873182in}}{\pgfqpoint{2.156681in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.156681in}{3.842333in}}{\pgfqpoint{2.162809in}{3.827538in}}{\pgfqpoint{2.173716in}{3.816632in}}%
\pgfpathcurveto{\pgfqpoint{2.184622in}{3.805725in}}{\pgfqpoint{2.199417in}{3.799597in}}{\pgfqpoint{2.214842in}{3.799597in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.799597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.499795in}}%
\pgfpathcurveto{\pgfqpoint{2.228767in}{3.499795in}}{\pgfqpoint{2.242124in}{3.505328in}}{\pgfqpoint{2.251970in}{3.515174in}}%
\pgfpathcurveto{\pgfqpoint{2.261817in}{3.525021in}}{\pgfqpoint{2.267350in}{3.538378in}}{\pgfqpoint{2.267350in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.267350in}{3.566228in}}{\pgfqpoint{2.261817in}{3.579585in}}{\pgfqpoint{2.251970in}{3.589432in}}%
\pgfpathcurveto{\pgfqpoint{2.242124in}{3.599278in}}{\pgfqpoint{2.228767in}{3.604811in}}{\pgfqpoint{2.214842in}{3.604811in}}%
\pgfpathcurveto{\pgfqpoint{2.200916in}{3.604811in}}{\pgfqpoint{2.187559in}{3.599278in}}{\pgfqpoint{2.177713in}{3.589432in}}%
\pgfpathcurveto{\pgfqpoint{2.167866in}{3.579585in}}{\pgfqpoint{2.162334in}{3.566228in}}{\pgfqpoint{2.162334in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.162334in}{3.538378in}}{\pgfqpoint{2.167866in}{3.525021in}}{\pgfqpoint{2.177713in}{3.515174in}}%
\pgfpathcurveto{\pgfqpoint{2.187559in}{3.505328in}}{\pgfqpoint{2.200916in}{3.499795in}}{\pgfqpoint{2.214842in}{3.499795in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.499795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.230452in}}%
\pgfpathcurveto{\pgfqpoint{2.219190in}{3.230452in}}{\pgfqpoint{2.223361in}{3.232179in}}{\pgfqpoint{2.226436in}{3.235254in}}%
\pgfpathcurveto{\pgfqpoint{2.229511in}{3.238329in}}{\pgfqpoint{2.231238in}{3.242500in}}{\pgfqpoint{2.231238in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.231238in}{3.251197in}}{\pgfqpoint{2.229511in}{3.255368in}}{\pgfqpoint{2.226436in}{3.258443in}}%
\pgfpathcurveto{\pgfqpoint{2.223361in}{3.261518in}}{\pgfqpoint{2.219190in}{3.263245in}}{\pgfqpoint{2.214842in}{3.263245in}}%
\pgfpathcurveto{\pgfqpoint{2.210493in}{3.263245in}}{\pgfqpoint{2.206322in}{3.261518in}}{\pgfqpoint{2.203247in}{3.258443in}}%
\pgfpathcurveto{\pgfqpoint{2.200173in}{3.255368in}}{\pgfqpoint{2.198445in}{3.251197in}}{\pgfqpoint{2.198445in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.198445in}{3.242500in}}{\pgfqpoint{2.200173in}{3.238329in}}{\pgfqpoint{2.203247in}{3.235254in}}%
\pgfpathcurveto{\pgfqpoint{2.206322in}{3.232179in}}{\pgfqpoint{2.210493in}{3.230452in}}{\pgfqpoint{2.214842in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.230452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.616690in}}%
\pgfpathcurveto{\pgfqpoint{2.219947in}{2.616690in}}{\pgfqpoint{2.224843in}{2.618718in}}{\pgfqpoint{2.228453in}{2.622328in}}%
\pgfpathcurveto{\pgfqpoint{2.232063in}{2.625938in}}{\pgfqpoint{2.234091in}{2.630834in}}{\pgfqpoint{2.234091in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.234091in}{2.641045in}}{\pgfqpoint{2.232063in}{2.645941in}}{\pgfqpoint{2.228453in}{2.649551in}}%
\pgfpathcurveto{\pgfqpoint{2.224843in}{2.653161in}}{\pgfqpoint{2.219947in}{2.655189in}}{\pgfqpoint{2.214842in}{2.655189in}}%
\pgfpathcurveto{\pgfqpoint{2.209736in}{2.655189in}}{\pgfqpoint{2.204840in}{2.653161in}}{\pgfqpoint{2.201230in}{2.649551in}}%
\pgfpathcurveto{\pgfqpoint{2.197620in}{2.645941in}}{\pgfqpoint{2.195592in}{2.641045in}}{\pgfqpoint{2.195592in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.195592in}{2.630834in}}{\pgfqpoint{2.197620in}{2.625938in}}{\pgfqpoint{2.201230in}{2.622328in}}%
\pgfpathcurveto{\pgfqpoint{2.204840in}{2.618718in}}{\pgfqpoint{2.209736in}{2.616690in}}{\pgfqpoint{2.214842in}{2.616690in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.616690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.275470in}}%
\pgfpathcurveto{\pgfqpoint{2.229432in}{2.275470in}}{\pgfqpoint{2.243426in}{2.281267in}}{\pgfqpoint{2.253743in}{2.291584in}}%
\pgfpathcurveto{\pgfqpoint{2.264060in}{2.301900in}}{\pgfqpoint{2.269856in}{2.315895in}}{\pgfqpoint{2.269856in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.269856in}{2.345075in}}{\pgfqpoint{2.264060in}{2.359069in}}{\pgfqpoint{2.253743in}{2.369386in}}%
\pgfpathcurveto{\pgfqpoint{2.243426in}{2.379703in}}{\pgfqpoint{2.229432in}{2.385500in}}{\pgfqpoint{2.214842in}{2.385500in}}%
\pgfpathcurveto{\pgfqpoint{2.200251in}{2.385500in}}{\pgfqpoint{2.186257in}{2.379703in}}{\pgfqpoint{2.175940in}{2.369386in}}%
\pgfpathcurveto{\pgfqpoint{2.165624in}{2.359069in}}{\pgfqpoint{2.159827in}{2.345075in}}{\pgfqpoint{2.159827in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.159827in}{2.315895in}}{\pgfqpoint{2.165624in}{2.301900in}}{\pgfqpoint{2.175940in}{2.291584in}}%
\pgfpathcurveto{\pgfqpoint{2.186257in}{2.281267in}}{\pgfqpoint{2.200251in}{2.275470in}}{\pgfqpoint{2.214842in}{2.275470in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.275470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.969778in}}%
\pgfpathcurveto{\pgfqpoint{2.229495in}{1.969778in}}{\pgfqpoint{2.243550in}{1.975599in}}{\pgfqpoint{2.253911in}{1.985961in}}%
\pgfpathcurveto{\pgfqpoint{2.264273in}{1.996322in}}{\pgfqpoint{2.270094in}{2.010377in}}{\pgfqpoint{2.270094in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.270094in}{2.039684in}}{\pgfqpoint{2.264273in}{2.053739in}}{\pgfqpoint{2.253911in}{2.064100in}}%
\pgfpathcurveto{\pgfqpoint{2.243550in}{2.074461in}}{\pgfqpoint{2.229495in}{2.080283in}}{\pgfqpoint{2.214842in}{2.080283in}}%
\pgfpathcurveto{\pgfqpoint{2.200188in}{2.080283in}}{\pgfqpoint{2.186133in}{2.074461in}}{\pgfqpoint{2.175772in}{2.064100in}}%
\pgfpathcurveto{\pgfqpoint{2.165411in}{2.053739in}}{\pgfqpoint{2.159589in}{2.039684in}}{\pgfqpoint{2.159589in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.159589in}{2.010377in}}{\pgfqpoint{2.165411in}{1.996322in}}{\pgfqpoint{2.175772in}{1.985961in}}%
\pgfpathcurveto{\pgfqpoint{2.186133in}{1.975599in}}{\pgfqpoint{2.200188in}{1.969778in}}{\pgfqpoint{2.214842in}{1.969778in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.969778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.661982in}}%
\pgfpathcurveto{\pgfqpoint{2.230116in}{1.661982in}}{\pgfqpoint{2.244766in}{1.668050in}}{\pgfqpoint{2.255567in}{1.678851in}}%
\pgfpathcurveto{\pgfqpoint{2.266367in}{1.689651in}}{\pgfqpoint{2.272436in}{1.704302in}}{\pgfqpoint{2.272436in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.272436in}{1.734850in}}{\pgfqpoint{2.266367in}{1.749500in}}{\pgfqpoint{2.255567in}{1.760301in}}%
\pgfpathcurveto{\pgfqpoint{2.244766in}{1.771101in}}{\pgfqpoint{2.230116in}{1.777170in}}{\pgfqpoint{2.214842in}{1.777170in}}%
\pgfpathcurveto{\pgfqpoint{2.199567in}{1.777170in}}{\pgfqpoint{2.184917in}{1.771101in}}{\pgfqpoint{2.174116in}{1.760301in}}%
\pgfpathcurveto{\pgfqpoint{2.163316in}{1.749500in}}{\pgfqpoint{2.157247in}{1.734850in}}{\pgfqpoint{2.157247in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.157247in}{1.704302in}}{\pgfqpoint{2.163316in}{1.689651in}}{\pgfqpoint{2.174116in}{1.678851in}}%
\pgfpathcurveto{\pgfqpoint{2.184917in}{1.668050in}}{\pgfqpoint{2.199567in}{1.661982in}}{\pgfqpoint{2.214842in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.661982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.374932in}}%
\pgfpathcurveto{\pgfqpoint{2.225235in}{1.374932in}}{\pgfqpoint{2.235203in}{1.379061in}}{\pgfqpoint{2.242553in}{1.386410in}}%
\pgfpathcurveto{\pgfqpoint{2.249902in}{1.393759in}}{\pgfqpoint{2.254031in}{1.403728in}}{\pgfqpoint{2.254031in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.254031in}{1.424514in}}{\pgfqpoint{2.249902in}{1.434483in}}{\pgfqpoint{2.242553in}{1.441832in}}%
\pgfpathcurveto{\pgfqpoint{2.235203in}{1.449181in}}{\pgfqpoint{2.225235in}{1.453310in}}{\pgfqpoint{2.214842in}{1.453310in}}%
\pgfpathcurveto{\pgfqpoint{2.204448in}{1.453310in}}{\pgfqpoint{2.194480in}{1.449181in}}{\pgfqpoint{2.187131in}{1.441832in}}%
\pgfpathcurveto{\pgfqpoint{2.179781in}{1.434483in}}{\pgfqpoint{2.175652in}{1.424514in}}{\pgfqpoint{2.175652in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.175652in}{1.403728in}}{\pgfqpoint{2.179781in}{1.393759in}}{\pgfqpoint{2.187131in}{1.386410in}}%
\pgfpathcurveto{\pgfqpoint{2.194480in}{1.379061in}}{\pgfqpoint{2.204448in}{1.374932in}}{\pgfqpoint{2.214842in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.374932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.426355in}}%
\pgfpathcurveto{\pgfqpoint{2.529396in}{4.426355in}}{\pgfqpoint{2.540159in}{4.430813in}}{\pgfqpoint{2.548094in}{4.438748in}}%
\pgfpathcurveto{\pgfqpoint{2.556028in}{4.446682in}}{\pgfqpoint{2.560486in}{4.457445in}}{\pgfqpoint{2.560486in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.560486in}{4.479888in}}{\pgfqpoint{2.556028in}{4.490651in}}{\pgfqpoint{2.548094in}{4.498585in}}%
\pgfpathcurveto{\pgfqpoint{2.540159in}{4.506520in}}{\pgfqpoint{2.529396in}{4.510978in}}{\pgfqpoint{2.518175in}{4.510978in}}%
\pgfpathcurveto{\pgfqpoint{2.506954in}{4.510978in}}{\pgfqpoint{2.496191in}{4.506520in}}{\pgfqpoint{2.488256in}{4.498585in}}%
\pgfpathcurveto{\pgfqpoint{2.480321in}{4.490651in}}{\pgfqpoint{2.475863in}{4.479888in}}{\pgfqpoint{2.475863in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.475863in}{4.457445in}}{\pgfqpoint{2.480321in}{4.446682in}}{\pgfqpoint{2.488256in}{4.438748in}}%
\pgfpathcurveto{\pgfqpoint{2.496191in}{4.430813in}}{\pgfqpoint{2.506954in}{4.426355in}}{\pgfqpoint{2.518175in}{4.426355in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.426355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.141097in}}%
\pgfpathcurveto{\pgfqpoint{2.524040in}{4.141097in}}{\pgfqpoint{2.529666in}{4.143427in}}{\pgfqpoint{2.533813in}{4.147574in}}%
\pgfpathcurveto{\pgfqpoint{2.537960in}{4.151721in}}{\pgfqpoint{2.540290in}{4.157347in}}{\pgfqpoint{2.540290in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.540290in}{4.169077in}}{\pgfqpoint{2.537960in}{4.174703in}}{\pgfqpoint{2.533813in}{4.178850in}}%
\pgfpathcurveto{\pgfqpoint{2.529666in}{4.182997in}}{\pgfqpoint{2.524040in}{4.185327in}}{\pgfqpoint{2.518175in}{4.185327in}}%
\pgfpathcurveto{\pgfqpoint{2.512310in}{4.185327in}}{\pgfqpoint{2.506684in}{4.182997in}}{\pgfqpoint{2.502537in}{4.178850in}}%
\pgfpathcurveto{\pgfqpoint{2.498390in}{4.174703in}}{\pgfqpoint{2.496060in}{4.169077in}}{\pgfqpoint{2.496060in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.496060in}{4.157347in}}{\pgfqpoint{2.498390in}{4.151721in}}{\pgfqpoint{2.502537in}{4.147574in}}%
\pgfpathcurveto{\pgfqpoint{2.506684in}{4.143427in}}{\pgfqpoint{2.512310in}{4.141097in}}{\pgfqpoint{2.518175in}{4.141097in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.141097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.815091in}}%
\pgfpathcurveto{\pgfqpoint{2.529490in}{3.815091in}}{\pgfqpoint{2.540343in}{3.819587in}}{\pgfqpoint{2.548344in}{3.827588in}}%
\pgfpathcurveto{\pgfqpoint{2.556345in}{3.835589in}}{\pgfqpoint{2.560841in}{3.846442in}}{\pgfqpoint{2.560841in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.560841in}{3.869073in}}{\pgfqpoint{2.556345in}{3.879926in}}{\pgfqpoint{2.548344in}{3.887927in}}%
\pgfpathcurveto{\pgfqpoint{2.540343in}{3.895928in}}{\pgfqpoint{2.529490in}{3.900424in}}{\pgfqpoint{2.518175in}{3.900424in}}%
\pgfpathcurveto{\pgfqpoint{2.506860in}{3.900424in}}{\pgfqpoint{2.496006in}{3.895928in}}{\pgfqpoint{2.488005in}{3.887927in}}%
\pgfpathcurveto{\pgfqpoint{2.480004in}{3.879926in}}{\pgfqpoint{2.475509in}{3.869073in}}{\pgfqpoint{2.475509in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.475509in}{3.846442in}}{\pgfqpoint{2.480004in}{3.835589in}}{\pgfqpoint{2.488005in}{3.827588in}}%
\pgfpathcurveto{\pgfqpoint{2.496006in}{3.819587in}}{\pgfqpoint{2.506860in}{3.815091in}}{\pgfqpoint{2.518175in}{3.815091in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.815091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.511352in}}%
\pgfpathcurveto{\pgfqpoint{2.529035in}{3.511352in}}{\pgfqpoint{2.539452in}{3.515667in}}{\pgfqpoint{2.547131in}{3.523347in}}%
\pgfpathcurveto{\pgfqpoint{2.554811in}{3.531026in}}{\pgfqpoint{2.559125in}{3.541443in}}{\pgfqpoint{2.559125in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.559125in}{3.563163in}}{\pgfqpoint{2.554811in}{3.573580in}}{\pgfqpoint{2.547131in}{3.581259in}}%
\pgfpathcurveto{\pgfqpoint{2.539452in}{3.588939in}}{\pgfqpoint{2.529035in}{3.593254in}}{\pgfqpoint{2.518175in}{3.593254in}}%
\pgfpathcurveto{\pgfqpoint{2.507315in}{3.593254in}}{\pgfqpoint{2.496898in}{3.588939in}}{\pgfqpoint{2.489218in}{3.581259in}}%
\pgfpathcurveto{\pgfqpoint{2.481539in}{3.573580in}}{\pgfqpoint{2.477224in}{3.563163in}}{\pgfqpoint{2.477224in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.477224in}{3.541443in}}{\pgfqpoint{2.481539in}{3.531026in}}{\pgfqpoint{2.489218in}{3.523347in}}%
\pgfpathcurveto{\pgfqpoint{2.496898in}{3.515667in}}{\pgfqpoint{2.507315in}{3.511352in}}{\pgfqpoint{2.518175in}{3.511352in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.511352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.227599in}}%
\pgfpathcurveto{\pgfqpoint{2.523280in}{3.227599in}}{\pgfqpoint{2.528177in}{3.229627in}}{\pgfqpoint{2.531787in}{3.233237in}}%
\pgfpathcurveto{\pgfqpoint{2.535396in}{3.236847in}}{\pgfqpoint{2.537425in}{3.241743in}}{\pgfqpoint{2.537425in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.537425in}{3.251954in}}{\pgfqpoint{2.535396in}{3.256850in}}{\pgfqpoint{2.531787in}{3.260460in}}%
\pgfpathcurveto{\pgfqpoint{2.528177in}{3.264070in}}{\pgfqpoint{2.523280in}{3.266098in}}{\pgfqpoint{2.518175in}{3.266098in}}%
\pgfpathcurveto{\pgfqpoint{2.513070in}{3.266098in}}{\pgfqpoint{2.508173in}{3.264070in}}{\pgfqpoint{2.504563in}{3.260460in}}%
\pgfpathcurveto{\pgfqpoint{2.500953in}{3.256850in}}{\pgfqpoint{2.498925in}{3.251954in}}{\pgfqpoint{2.498925in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.498925in}{3.241743in}}{\pgfqpoint{2.500953in}{3.236847in}}{\pgfqpoint{2.504563in}{3.233237in}}%
\pgfpathcurveto{\pgfqpoint{2.508173in}{3.229627in}}{\pgfqpoint{2.513070in}{3.227599in}}{\pgfqpoint{2.518175in}{3.227599in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.227599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.616658in}}%
\pgfpathcurveto{\pgfqpoint{2.523288in}{2.616658in}}{\pgfqpoint{2.528193in}{2.618690in}}{\pgfqpoint{2.531809in}{2.622306in}}%
\pgfpathcurveto{\pgfqpoint{2.535424in}{2.625921in}}{\pgfqpoint{2.537456in}{2.630826in}}{\pgfqpoint{2.537456in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.537456in}{2.641053in}}{\pgfqpoint{2.535424in}{2.645957in}}{\pgfqpoint{2.531809in}{2.649573in}}%
\pgfpathcurveto{\pgfqpoint{2.528193in}{2.653189in}}{\pgfqpoint{2.523288in}{2.655220in}}{\pgfqpoint{2.518175in}{2.655220in}}%
\pgfpathcurveto{\pgfqpoint{2.513061in}{2.655220in}}{\pgfqpoint{2.508157in}{2.653189in}}{\pgfqpoint{2.504541in}{2.649573in}}%
\pgfpathcurveto{\pgfqpoint{2.500925in}{2.645957in}}{\pgfqpoint{2.498894in}{2.641053in}}{\pgfqpoint{2.498894in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.498894in}{2.630826in}}{\pgfqpoint{2.500925in}{2.625921in}}{\pgfqpoint{2.504541in}{2.622306in}}%
\pgfpathcurveto{\pgfqpoint{2.508157in}{2.618690in}}{\pgfqpoint{2.513061in}{2.616658in}}{\pgfqpoint{2.518175in}{2.616658in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.616658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.287000in}}%
\pgfpathcurveto{\pgfqpoint{2.529707in}{2.287000in}}{\pgfqpoint{2.540769in}{2.291582in}}{\pgfqpoint{2.548924in}{2.299736in}}%
\pgfpathcurveto{\pgfqpoint{2.557078in}{2.307891in}}{\pgfqpoint{2.561660in}{2.318952in}}{\pgfqpoint{2.561660in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.561660in}{2.342017in}}{\pgfqpoint{2.557078in}{2.353079in}}{\pgfqpoint{2.548924in}{2.361234in}}%
\pgfpathcurveto{\pgfqpoint{2.540769in}{2.369388in}}{\pgfqpoint{2.529707in}{2.373970in}}{\pgfqpoint{2.518175in}{2.373970in}}%
\pgfpathcurveto{\pgfqpoint{2.506642in}{2.373970in}}{\pgfqpoint{2.495581in}{2.369388in}}{\pgfqpoint{2.487426in}{2.361234in}}%
\pgfpathcurveto{\pgfqpoint{2.479272in}{2.353079in}}{\pgfqpoint{2.474690in}{2.342017in}}{\pgfqpoint{2.474690in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.474690in}{2.318952in}}{\pgfqpoint{2.479272in}{2.307891in}}{\pgfqpoint{2.487426in}{2.299736in}}%
\pgfpathcurveto{\pgfqpoint{2.495581in}{2.291582in}}{\pgfqpoint{2.506642in}{2.287000in}}{\pgfqpoint{2.518175in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.287000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.981576in}}%
\pgfpathcurveto{\pgfqpoint{2.529699in}{1.981576in}}{\pgfqpoint{2.540753in}{1.986155in}}{\pgfqpoint{2.548902in}{1.994303in}}%
\pgfpathcurveto{\pgfqpoint{2.557051in}{2.002452in}}{\pgfqpoint{2.561629in}{2.013506in}}{\pgfqpoint{2.561629in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.561629in}{2.036555in}}{\pgfqpoint{2.557051in}{2.047608in}}{\pgfqpoint{2.548902in}{2.055757in}}%
\pgfpathcurveto{\pgfqpoint{2.540753in}{2.063906in}}{\pgfqpoint{2.529699in}{2.068485in}}{\pgfqpoint{2.518175in}{2.068485in}}%
\pgfpathcurveto{\pgfqpoint{2.506651in}{2.068485in}}{\pgfqpoint{2.495597in}{2.063906in}}{\pgfqpoint{2.487448in}{2.055757in}}%
\pgfpathcurveto{\pgfqpoint{2.479299in}{2.047608in}}{\pgfqpoint{2.474721in}{2.036555in}}{\pgfqpoint{2.474721in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.474721in}{2.013506in}}{\pgfqpoint{2.479299in}{2.002452in}}{\pgfqpoint{2.487448in}{1.994303in}}%
\pgfpathcurveto{\pgfqpoint{2.495597in}{1.986155in}}{\pgfqpoint{2.506651in}{1.981576in}}{\pgfqpoint{2.518175in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.981576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.676817in}}%
\pgfpathcurveto{\pgfqpoint{2.529515in}{1.676817in}}{\pgfqpoint{2.540391in}{1.681322in}}{\pgfqpoint{2.548410in}{1.689341in}}%
\pgfpathcurveto{\pgfqpoint{2.556428in}{1.697359in}}{\pgfqpoint{2.560933in}{1.708236in}}{\pgfqpoint{2.560933in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.560933in}{1.730915in}}{\pgfqpoint{2.556428in}{1.741792in}}{\pgfqpoint{2.548410in}{1.749811in}}%
\pgfpathcurveto{\pgfqpoint{2.540391in}{1.757829in}}{\pgfqpoint{2.529515in}{1.762334in}}{\pgfqpoint{2.518175in}{1.762334in}}%
\pgfpathcurveto{\pgfqpoint{2.506835in}{1.762334in}}{\pgfqpoint{2.495958in}{1.757829in}}{\pgfqpoint{2.487940in}{1.749811in}}%
\pgfpathcurveto{\pgfqpoint{2.479922in}{1.741792in}}{\pgfqpoint{2.475416in}{1.730915in}}{\pgfqpoint{2.475416in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.475416in}{1.708236in}}{\pgfqpoint{2.479922in}{1.697359in}}{\pgfqpoint{2.487940in}{1.689341in}}%
\pgfpathcurveto{\pgfqpoint{2.495958in}{1.681322in}}{\pgfqpoint{2.506835in}{1.676817in}}{\pgfqpoint{2.518175in}{1.676817in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.676817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.378805in}}%
\pgfpathcurveto{\pgfqpoint{2.527541in}{1.378805in}}{\pgfqpoint{2.536525in}{1.382526in}}{\pgfqpoint{2.543147in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.549770in}{1.395772in}}{\pgfqpoint{2.553491in}{1.404755in}}{\pgfqpoint{2.553491in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.553491in}{1.423487in}}{\pgfqpoint{2.549770in}{1.432471in}}{\pgfqpoint{2.543147in}{1.439094in}}%
\pgfpathcurveto{\pgfqpoint{2.536525in}{1.445716in}}{\pgfqpoint{2.527541in}{1.449438in}}{\pgfqpoint{2.518175in}{1.449438in}}%
\pgfpathcurveto{\pgfqpoint{2.508809in}{1.449438in}}{\pgfqpoint{2.499825in}{1.445716in}}{\pgfqpoint{2.493202in}{1.439094in}}%
\pgfpathcurveto{\pgfqpoint{2.486580in}{1.432471in}}{\pgfqpoint{2.482858in}{1.423487in}}{\pgfqpoint{2.482858in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.482858in}{1.404755in}}{\pgfqpoint{2.486580in}{1.395772in}}{\pgfqpoint{2.493202in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.499825in}{1.382526in}}{\pgfqpoint{2.508809in}{1.378805in}}{\pgfqpoint{2.518175in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.378805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.066666in}}%
\pgfpathcurveto{\pgfqpoint{2.529314in}{1.066666in}}{\pgfqpoint{2.539998in}{1.071091in}}{\pgfqpoint{2.547874in}{1.078967in}}%
\pgfpathcurveto{\pgfqpoint{2.555750in}{1.086844in}}{\pgfqpoint{2.560176in}{1.097528in}}{\pgfqpoint{2.560176in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.560176in}{1.119805in}}{\pgfqpoint{2.555750in}{1.130490in}}{\pgfqpoint{2.547874in}{1.138366in}}%
\pgfpathcurveto{\pgfqpoint{2.539998in}{1.146242in}}{\pgfqpoint{2.529314in}{1.150668in}}{\pgfqpoint{2.518175in}{1.150668in}}%
\pgfpathcurveto{\pgfqpoint{2.507036in}{1.150668in}}{\pgfqpoint{2.496352in}{1.146242in}}{\pgfqpoint{2.488476in}{1.138366in}}%
\pgfpathcurveto{\pgfqpoint{2.480599in}{1.130490in}}{\pgfqpoint{2.476174in}{1.119805in}}{\pgfqpoint{2.476174in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.476174in}{1.097528in}}{\pgfqpoint{2.480599in}{1.086844in}}{\pgfqpoint{2.488476in}{1.078967in}}%
\pgfpathcurveto{\pgfqpoint{2.496352in}{1.071091in}}{\pgfqpoint{2.507036in}{1.066666in}}{\pgfqpoint{2.518175in}{1.066666in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.066666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.416647in}}%
\pgfpathcurveto{\pgfqpoint{3.138637in}{4.416647in}}{\pgfqpoint{3.151870in}{4.422128in}}{\pgfqpoint{3.161625in}{4.431883in}}%
\pgfpathcurveto{\pgfqpoint{3.171380in}{4.441638in}}{\pgfqpoint{3.176862in}{4.454871in}}{\pgfqpoint{3.176862in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.176862in}{4.482463in}}{\pgfqpoint{3.171380in}{4.495695in}}{\pgfqpoint{3.161625in}{4.505450in}}%
\pgfpathcurveto{\pgfqpoint{3.151870in}{4.515206in}}{\pgfqpoint{3.138637in}{4.520687in}}{\pgfqpoint{3.124842in}{4.520687in}}%
\pgfpathcurveto{\pgfqpoint{3.111046in}{4.520687in}}{\pgfqpoint{3.097813in}{4.515206in}}{\pgfqpoint{3.088058in}{4.505450in}}%
\pgfpathcurveto{\pgfqpoint{3.078303in}{4.495695in}}{\pgfqpoint{3.072821in}{4.482463in}}{\pgfqpoint{3.072821in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.072821in}{4.454871in}}{\pgfqpoint{3.078303in}{4.441638in}}{\pgfqpoint{3.088058in}{4.431883in}}%
\pgfpathcurveto{\pgfqpoint{3.097813in}{4.422128in}}{\pgfqpoint{3.111046in}{4.416647in}}{\pgfqpoint{3.124842in}{4.416647in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.416647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.140188in}}%
\pgfpathcurveto{\pgfqpoint{3.130948in}{4.140188in}}{\pgfqpoint{3.136804in}{4.142614in}}{\pgfqpoint{3.141122in}{4.146932in}}%
\pgfpathcurveto{\pgfqpoint{3.145440in}{4.151249in}}{\pgfqpoint{3.147866in}{4.157106in}}{\pgfqpoint{3.147866in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.147866in}{4.169318in}}{\pgfqpoint{3.145440in}{4.175175in}}{\pgfqpoint{3.141122in}{4.179493in}}%
\pgfpathcurveto{\pgfqpoint{3.136804in}{4.183810in}}{\pgfqpoint{3.130948in}{4.186236in}}{\pgfqpoint{3.124842in}{4.186236in}}%
\pgfpathcurveto{\pgfqpoint{3.118735in}{4.186236in}}{\pgfqpoint{3.112879in}{4.183810in}}{\pgfqpoint{3.108561in}{4.179493in}}%
\pgfpathcurveto{\pgfqpoint{3.104243in}{4.175175in}}{\pgfqpoint{3.101817in}{4.169318in}}{\pgfqpoint{3.101817in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.101817in}{4.157106in}}{\pgfqpoint{3.104243in}{4.151249in}}{\pgfqpoint{3.108561in}{4.146932in}}%
\pgfpathcurveto{\pgfqpoint{3.112879in}{4.142614in}}{\pgfqpoint{3.118735in}{4.140188in}}{\pgfqpoint{3.124842in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.140188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.801135in}}%
\pgfpathcurveto{\pgfqpoint{3.139858in}{3.801135in}}{\pgfqpoint{3.154261in}{3.807102in}}{\pgfqpoint{3.164879in}{3.817720in}}%
\pgfpathcurveto{\pgfqpoint{3.175498in}{3.828338in}}{\pgfqpoint{3.181464in}{3.842741in}}{\pgfqpoint{3.181464in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.181464in}{3.872774in}}{\pgfqpoint{3.175498in}{3.887177in}}{\pgfqpoint{3.164879in}{3.897795in}}%
\pgfpathcurveto{\pgfqpoint{3.154261in}{3.908414in}}{\pgfqpoint{3.139858in}{3.914380in}}{\pgfqpoint{3.124842in}{3.914380in}}%
\pgfpathcurveto{\pgfqpoint{3.109825in}{3.914380in}}{\pgfqpoint{3.095422in}{3.908414in}}{\pgfqpoint{3.084804in}{3.897795in}}%
\pgfpathcurveto{\pgfqpoint{3.074185in}{3.887177in}}{\pgfqpoint{3.068219in}{3.872774in}}{\pgfqpoint{3.068219in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.068219in}{3.842741in}}{\pgfqpoint{3.074185in}{3.828338in}}{\pgfqpoint{3.084804in}{3.817720in}}%
\pgfpathcurveto{\pgfqpoint{3.095422in}{3.807102in}}{\pgfqpoint{3.109825in}{3.801135in}}{\pgfqpoint{3.124842in}{3.801135in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.801135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.499236in}}%
\pgfpathcurveto{\pgfqpoint{3.138915in}{3.499236in}}{\pgfqpoint{3.152414in}{3.504827in}}{\pgfqpoint{3.162366in}{3.514779in}}%
\pgfpathcurveto{\pgfqpoint{3.172317in}{3.524730in}}{\pgfqpoint{3.177909in}{3.538229in}}{\pgfqpoint{3.177909in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.177909in}{3.566377in}}{\pgfqpoint{3.172317in}{3.579876in}}{\pgfqpoint{3.162366in}{3.589827in}}%
\pgfpathcurveto{\pgfqpoint{3.152414in}{3.599779in}}{\pgfqpoint{3.138915in}{3.605370in}}{\pgfqpoint{3.124842in}{3.605370in}}%
\pgfpathcurveto{\pgfqpoint{3.110768in}{3.605370in}}{\pgfqpoint{3.097269in}{3.599779in}}{\pgfqpoint{3.087317in}{3.589827in}}%
\pgfpathcurveto{\pgfqpoint{3.077366in}{3.579876in}}{\pgfqpoint{3.071774in}{3.566377in}}{\pgfqpoint{3.071774in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.071774in}{3.538229in}}{\pgfqpoint{3.077366in}{3.524730in}}{\pgfqpoint{3.087317in}{3.514779in}}%
\pgfpathcurveto{\pgfqpoint{3.097269in}{3.504827in}}{\pgfqpoint{3.110768in}{3.499236in}}{\pgfqpoint{3.124842in}{3.499236in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.499236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.231442in}}%
\pgfpathcurveto{\pgfqpoint{3.128927in}{3.231442in}}{\pgfqpoint{3.132846in}{3.233066in}}{\pgfqpoint{3.135735in}{3.235955in}}%
\pgfpathcurveto{\pgfqpoint{3.138624in}{3.238844in}}{\pgfqpoint{3.140248in}{3.242763in}}{\pgfqpoint{3.140248in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.140248in}{3.250934in}}{\pgfqpoint{3.138624in}{3.254853in}}{\pgfqpoint{3.135735in}{3.257742in}}%
\pgfpathcurveto{\pgfqpoint{3.132846in}{3.260631in}}{\pgfqpoint{3.128927in}{3.262255in}}{\pgfqpoint{3.124842in}{3.262255in}}%
\pgfpathcurveto{\pgfqpoint{3.120756in}{3.262255in}}{\pgfqpoint{3.116837in}{3.260631in}}{\pgfqpoint{3.113948in}{3.257742in}}%
\pgfpathcurveto{\pgfqpoint{3.111059in}{3.254853in}}{\pgfqpoint{3.109435in}{3.250934in}}{\pgfqpoint{3.109435in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.109435in}{3.242763in}}{\pgfqpoint{3.111059in}{3.238844in}}{\pgfqpoint{3.113948in}{3.235955in}}%
\pgfpathcurveto{\pgfqpoint{3.116837in}{3.233066in}}{\pgfqpoint{3.120756in}{3.231442in}}{\pgfqpoint{3.124842in}{3.231442in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.231442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.906015in}}%
\pgfpathcurveto{\pgfqpoint{3.134224in}{2.906015in}}{\pgfqpoint{3.143224in}{2.909743in}}{\pgfqpoint{3.149858in}{2.916377in}}%
\pgfpathcurveto{\pgfqpoint{3.156493in}{2.923012in}}{\pgfqpoint{3.160220in}{2.932011in}}{\pgfqpoint{3.160220in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.160220in}{2.950777in}}{\pgfqpoint{3.156493in}{2.959776in}}{\pgfqpoint{3.149858in}{2.966411in}}%
\pgfpathcurveto{\pgfqpoint{3.143224in}{2.973045in}}{\pgfqpoint{3.134224in}{2.976773in}}{\pgfqpoint{3.124842in}{2.976773in}}%
\pgfpathcurveto{\pgfqpoint{3.115459in}{2.976773in}}{\pgfqpoint{3.106459in}{2.973045in}}{\pgfqpoint{3.099825in}{2.966411in}}%
\pgfpathcurveto{\pgfqpoint{3.093190in}{2.959776in}}{\pgfqpoint{3.089463in}{2.950777in}}{\pgfqpoint{3.089463in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.089463in}{2.932011in}}{\pgfqpoint{3.093190in}{2.923012in}}{\pgfqpoint{3.099825in}{2.916377in}}%
\pgfpathcurveto{\pgfqpoint{3.106459in}{2.909743in}}{\pgfqpoint{3.115459in}{2.906015in}}{\pgfqpoint{3.124842in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.906015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.620893in}}%
\pgfpathcurveto{\pgfqpoint{3.128832in}{2.620893in}}{\pgfqpoint{3.132659in}{2.622478in}}{\pgfqpoint{3.135481in}{2.625300in}}%
\pgfpathcurveto{\pgfqpoint{3.138303in}{2.628122in}}{\pgfqpoint{3.139888in}{2.631949in}}{\pgfqpoint{3.139888in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.139888in}{2.639930in}}{\pgfqpoint{3.138303in}{2.643757in}}{\pgfqpoint{3.135481in}{2.646579in}}%
\pgfpathcurveto{\pgfqpoint{3.132659in}{2.649400in}}{\pgfqpoint{3.128832in}{2.650986in}}{\pgfqpoint{3.124842in}{2.650986in}}%
\pgfpathcurveto{\pgfqpoint{3.120851in}{2.650986in}}{\pgfqpoint{3.117024in}{2.649400in}}{\pgfqpoint{3.114202in}{2.646579in}}%
\pgfpathcurveto{\pgfqpoint{3.111380in}{2.643757in}}{\pgfqpoint{3.109795in}{2.639930in}}{\pgfqpoint{3.109795in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.109795in}{2.631949in}}{\pgfqpoint{3.111380in}{2.628122in}}{\pgfqpoint{3.114202in}{2.625300in}}%
\pgfpathcurveto{\pgfqpoint{3.117024in}{2.622478in}}{\pgfqpoint{3.120851in}{2.620893in}}{\pgfqpoint{3.124842in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.620893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.275713in}}%
\pgfpathcurveto{\pgfqpoint{3.139367in}{2.275713in}}{\pgfqpoint{3.153300in}{2.281484in}}{\pgfqpoint{3.163571in}{2.291755in}}%
\pgfpathcurveto{\pgfqpoint{3.173843in}{2.302026in}}{\pgfqpoint{3.179614in}{2.315959in}}{\pgfqpoint{3.179614in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.179614in}{2.345011in}}{\pgfqpoint{3.173843in}{2.358943in}}{\pgfqpoint{3.163571in}{2.369215in}}%
\pgfpathcurveto{\pgfqpoint{3.153300in}{2.379486in}}{\pgfqpoint{3.139367in}{2.385257in}}{\pgfqpoint{3.124842in}{2.385257in}}%
\pgfpathcurveto{\pgfqpoint{3.110316in}{2.385257in}}{\pgfqpoint{3.096383in}{2.379486in}}{\pgfqpoint{3.086112in}{2.369215in}}%
\pgfpathcurveto{\pgfqpoint{3.075840in}{2.358943in}}{\pgfqpoint{3.070069in}{2.345011in}}{\pgfqpoint{3.070069in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.070069in}{2.315959in}}{\pgfqpoint{3.075840in}{2.302026in}}{\pgfqpoint{3.086112in}{2.291755in}}%
\pgfpathcurveto{\pgfqpoint{3.096383in}{2.281484in}}{\pgfqpoint{3.110316in}{2.275713in}}{\pgfqpoint{3.124842in}{2.275713in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.275713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.969689in}}%
\pgfpathcurveto{\pgfqpoint{3.139518in}{1.969689in}}{\pgfqpoint{3.153596in}{1.975520in}}{\pgfqpoint{3.163974in}{1.985898in}}%
\pgfpathcurveto{\pgfqpoint{3.174352in}{1.996276in}}{\pgfqpoint{3.180183in}{2.010354in}}{\pgfqpoint{3.180183in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.180183in}{2.039707in}}{\pgfqpoint{3.174352in}{2.053785in}}{\pgfqpoint{3.163974in}{2.064163in}}%
\pgfpathcurveto{\pgfqpoint{3.153596in}{2.074541in}}{\pgfqpoint{3.139518in}{2.080372in}}{\pgfqpoint{3.124842in}{2.080372in}}%
\pgfpathcurveto{\pgfqpoint{3.110165in}{2.080372in}}{\pgfqpoint{3.096087in}{2.074541in}}{\pgfqpoint{3.085709in}{2.064163in}}%
\pgfpathcurveto{\pgfqpoint{3.075331in}{2.053785in}}{\pgfqpoint{3.069500in}{2.039707in}}{\pgfqpoint{3.069500in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.069500in}{2.010354in}}{\pgfqpoint{3.075331in}{1.996276in}}{\pgfqpoint{3.085709in}{1.985898in}}%
\pgfpathcurveto{\pgfqpoint{3.096087in}{1.975520in}}{\pgfqpoint{3.110165in}{1.969689in}}{\pgfqpoint{3.124842in}{1.969689in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.969689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.663175in}}%
\pgfpathcurveto{\pgfqpoint{3.139799in}{1.663175in}}{\pgfqpoint{3.154146in}{1.669118in}}{\pgfqpoint{3.164723in}{1.679694in}}%
\pgfpathcurveto{\pgfqpoint{3.175300in}{1.690271in}}{\pgfqpoint{3.181242in}{1.704618in}}{\pgfqpoint{3.181242in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.181242in}{1.734533in}}{\pgfqpoint{3.175300in}{1.748881in}}{\pgfqpoint{3.164723in}{1.759457in}}%
\pgfpathcurveto{\pgfqpoint{3.154146in}{1.770034in}}{\pgfqpoint{3.139799in}{1.775977in}}{\pgfqpoint{3.124842in}{1.775977in}}%
\pgfpathcurveto{\pgfqpoint{3.109884in}{1.775977in}}{\pgfqpoint{3.095537in}{1.770034in}}{\pgfqpoint{3.084960in}{1.759457in}}%
\pgfpathcurveto{\pgfqpoint{3.074383in}{1.748881in}}{\pgfqpoint{3.068441in}{1.734533in}}{\pgfqpoint{3.068441in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.068441in}{1.704618in}}{\pgfqpoint{3.074383in}{1.690271in}}{\pgfqpoint{3.084960in}{1.679694in}}%
\pgfpathcurveto{\pgfqpoint{3.095537in}{1.669118in}}{\pgfqpoint{3.109884in}{1.663175in}}{\pgfqpoint{3.124842in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.663175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.377019in}}%
\pgfpathcurveto{\pgfqpoint{3.134681in}{1.377019in}}{\pgfqpoint{3.144119in}{1.380928in}}{\pgfqpoint{3.151077in}{1.387886in}}%
\pgfpathcurveto{\pgfqpoint{3.158035in}{1.394844in}}{\pgfqpoint{3.161944in}{1.404282in}}{\pgfqpoint{3.161944in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.161944in}{1.423961in}}{\pgfqpoint{3.158035in}{1.433399in}}{\pgfqpoint{3.151077in}{1.440357in}}%
\pgfpathcurveto{\pgfqpoint{3.144119in}{1.447314in}}{\pgfqpoint{3.134681in}{1.451224in}}{\pgfqpoint{3.124842in}{1.451224in}}%
\pgfpathcurveto{\pgfqpoint{3.115002in}{1.451224in}}{\pgfqpoint{3.105564in}{1.447314in}}{\pgfqpoint{3.098606in}{1.440357in}}%
\pgfpathcurveto{\pgfqpoint{3.091648in}{1.433399in}}{\pgfqpoint{3.087739in}{1.423961in}}{\pgfqpoint{3.087739in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.087739in}{1.404282in}}{\pgfqpoint{3.091648in}{1.394844in}}{\pgfqpoint{3.098606in}{1.387886in}}%
\pgfpathcurveto{\pgfqpoint{3.105564in}{1.380928in}}{\pgfqpoint{3.115002in}{1.377019in}}{\pgfqpoint{3.124842in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.377019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.073673in}}%
\pgfpathcurveto{\pgfqpoint{3.134122in}{1.073673in}}{\pgfqpoint{3.143024in}{1.077360in}}{\pgfqpoint{3.149586in}{1.083922in}}%
\pgfpathcurveto{\pgfqpoint{3.156148in}{1.090485in}}{\pgfqpoint{3.159835in}{1.099386in}}{\pgfqpoint{3.159835in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.117947in}}{\pgfqpoint{3.156148in}{1.126849in}}{\pgfqpoint{3.149586in}{1.133411in}}%
\pgfpathcurveto{\pgfqpoint{3.143024in}{1.139973in}}{\pgfqpoint{3.134122in}{1.143661in}}{\pgfqpoint{3.124842in}{1.143661in}}%
\pgfpathcurveto{\pgfqpoint{3.115561in}{1.143661in}}{\pgfqpoint{3.106659in}{1.139973in}}{\pgfqpoint{3.100097in}{1.133411in}}%
\pgfpathcurveto{\pgfqpoint{3.093535in}{1.126849in}}{\pgfqpoint{3.089848in}{1.117947in}}{\pgfqpoint{3.089848in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.089848in}{1.099386in}}{\pgfqpoint{3.093535in}{1.090485in}}{\pgfqpoint{3.100097in}{1.083922in}}%
\pgfpathcurveto{\pgfqpoint{3.106659in}{1.077360in}}{\pgfqpoint{3.115561in}{1.073673in}}{\pgfqpoint{3.124842in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.073673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.421322in}}%
\pgfpathcurveto{\pgfqpoint{3.440731in}{4.421322in}}{\pgfqpoint{3.452774in}{4.426310in}}{\pgfqpoint{3.461653in}{4.435189in}}%
\pgfpathcurveto{\pgfqpoint{3.470531in}{4.444067in}}{\pgfqpoint{3.475520in}{4.456111in}}{\pgfqpoint{3.475520in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.475520in}{4.481223in}}{\pgfqpoint{3.470531in}{4.493266in}}{\pgfqpoint{3.461653in}{4.502145in}}%
\pgfpathcurveto{\pgfqpoint{3.452774in}{4.511023in}}{\pgfqpoint{3.440731in}{4.516012in}}{\pgfqpoint{3.428175in}{4.516012in}}%
\pgfpathcurveto{\pgfqpoint{3.415619in}{4.516012in}}{\pgfqpoint{3.403575in}{4.511023in}}{\pgfqpoint{3.394697in}{4.502145in}}%
\pgfpathcurveto{\pgfqpoint{3.385818in}{4.493266in}}{\pgfqpoint{3.380830in}{4.481223in}}{\pgfqpoint{3.380830in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.380830in}{4.456111in}}{\pgfqpoint{3.385818in}{4.444067in}}{\pgfqpoint{3.394697in}{4.435189in}}%
\pgfpathcurveto{\pgfqpoint{3.403575in}{4.426310in}}{\pgfqpoint{3.415619in}{4.421322in}}{\pgfqpoint{3.428175in}{4.421322in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.421322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.140243in}}%
\pgfpathcurveto{\pgfqpoint{3.434266in}{4.140243in}}{\pgfqpoint{3.440109in}{4.142663in}}{\pgfqpoint{3.444417in}{4.146970in}}%
\pgfpathcurveto{\pgfqpoint{3.448724in}{4.151278in}}{\pgfqpoint{3.451144in}{4.157121in}}{\pgfqpoint{3.451144in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.451144in}{4.169304in}}{\pgfqpoint{3.448724in}{4.175147in}}{\pgfqpoint{3.444417in}{4.179454in}}%
\pgfpathcurveto{\pgfqpoint{3.440109in}{4.183761in}}{\pgfqpoint{3.434266in}{4.186181in}}{\pgfqpoint{3.428175in}{4.186181in}}%
\pgfpathcurveto{\pgfqpoint{3.422083in}{4.186181in}}{\pgfqpoint{3.416240in}{4.183761in}}{\pgfqpoint{3.411933in}{4.179454in}}%
\pgfpathcurveto{\pgfqpoint{3.407626in}{4.175147in}}{\pgfqpoint{3.405206in}{4.169304in}}{\pgfqpoint{3.405206in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.405206in}{4.157121in}}{\pgfqpoint{3.407626in}{4.151278in}}{\pgfqpoint{3.411933in}{4.146970in}}%
\pgfpathcurveto{\pgfqpoint{3.416240in}{4.142663in}}{\pgfqpoint{3.422083in}{4.140243in}}{\pgfqpoint{3.428175in}{4.140243in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.140243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.796434in}}%
\pgfpathcurveto{\pgfqpoint{3.444438in}{3.796434in}}{\pgfqpoint{3.460038in}{3.802895in}}{\pgfqpoint{3.471537in}{3.814395in}}%
\pgfpathcurveto{\pgfqpoint{3.483037in}{3.825895in}}{\pgfqpoint{3.489499in}{3.841494in}}{\pgfqpoint{3.489499in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.489499in}{3.874021in}}{\pgfqpoint{3.483037in}{3.889620in}}{\pgfqpoint{3.471537in}{3.901120in}}%
\pgfpathcurveto{\pgfqpoint{3.460038in}{3.912620in}}{\pgfqpoint{3.444438in}{3.919081in}}{\pgfqpoint{3.428175in}{3.919081in}}%
\pgfpathcurveto{\pgfqpoint{3.411912in}{3.919081in}}{\pgfqpoint{3.396312in}{3.912620in}}{\pgfqpoint{3.384812in}{3.901120in}}%
\pgfpathcurveto{\pgfqpoint{3.373312in}{3.889620in}}{\pgfqpoint{3.366851in}{3.874021in}}{\pgfqpoint{3.366851in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.366851in}{3.841494in}}{\pgfqpoint{3.373312in}{3.825895in}}{\pgfqpoint{3.384812in}{3.814395in}}%
\pgfpathcurveto{\pgfqpoint{3.396312in}{3.802895in}}{\pgfqpoint{3.411912in}{3.796434in}}{\pgfqpoint{3.428175in}{3.796434in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.796434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.494097in}}%
\pgfpathcurveto{\pgfqpoint{3.443611in}{3.494097in}}{\pgfqpoint{3.458418in}{3.500230in}}{\pgfqpoint{3.469333in}{3.511145in}}%
\pgfpathcurveto{\pgfqpoint{3.480248in}{3.522060in}}{\pgfqpoint{3.486381in}{3.536867in}}{\pgfqpoint{3.486381in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.486381in}{3.567739in}}{\pgfqpoint{3.480248in}{3.582546in}}{\pgfqpoint{3.469333in}{3.593461in}}%
\pgfpathcurveto{\pgfqpoint{3.458418in}{3.604376in}}{\pgfqpoint{3.443611in}{3.610509in}}{\pgfqpoint{3.428175in}{3.610509in}}%
\pgfpathcurveto{\pgfqpoint{3.412738in}{3.610509in}}{\pgfqpoint{3.397932in}{3.604376in}}{\pgfqpoint{3.387017in}{3.593461in}}%
\pgfpathcurveto{\pgfqpoint{3.376102in}{3.582546in}}{\pgfqpoint{3.369969in}{3.567739in}}{\pgfqpoint{3.369969in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.369969in}{3.536867in}}{\pgfqpoint{3.376102in}{3.522060in}}{\pgfqpoint{3.387017in}{3.511145in}}%
\pgfpathcurveto{\pgfqpoint{3.397932in}{3.500230in}}{\pgfqpoint{3.412738in}{3.494097in}}{\pgfqpoint{3.428175in}{3.494097in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.494097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.223061in}}%
\pgfpathcurveto{\pgfqpoint{3.434483in}{3.223061in}}{\pgfqpoint{3.440534in}{3.225568in}}{\pgfqpoint{3.444995in}{3.230029in}}%
\pgfpathcurveto{\pgfqpoint{3.449456in}{3.234489in}}{\pgfqpoint{3.451962in}{3.240540in}}{\pgfqpoint{3.451962in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.451962in}{3.253157in}}{\pgfqpoint{3.449456in}{3.259208in}}{\pgfqpoint{3.444995in}{3.263668in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{3.268129in}}{\pgfqpoint{3.434483in}{3.270636in}}{\pgfqpoint{3.428175in}{3.270636in}}%
\pgfpathcurveto{\pgfqpoint{3.421866in}{3.270636in}}{\pgfqpoint{3.415816in}{3.268129in}}{\pgfqpoint{3.411355in}{3.263668in}}%
\pgfpathcurveto{\pgfqpoint{3.406894in}{3.259208in}}{\pgfqpoint{3.404388in}{3.253157in}}{\pgfqpoint{3.404388in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.404388in}{3.240540in}}{\pgfqpoint{3.406894in}{3.234489in}}{\pgfqpoint{3.411355in}{3.230029in}}%
\pgfpathcurveto{\pgfqpoint{3.415816in}{3.225568in}}{\pgfqpoint{3.421866in}{3.223061in}}{\pgfqpoint{3.428175in}{3.223061in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.223061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.614219in}}%
\pgfpathcurveto{\pgfqpoint{3.433935in}{2.614219in}}{\pgfqpoint{3.439460in}{2.616508in}}{\pgfqpoint{3.443533in}{2.620581in}}%
\pgfpathcurveto{\pgfqpoint{3.447606in}{2.624654in}}{\pgfqpoint{3.449895in}{2.630179in}}{\pgfqpoint{3.449895in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.449895in}{2.641700in}}{\pgfqpoint{3.447606in}{2.647225in}}{\pgfqpoint{3.443533in}{2.651298in}}%
\pgfpathcurveto{\pgfqpoint{3.439460in}{2.655371in}}{\pgfqpoint{3.433935in}{2.657660in}}{\pgfqpoint{3.428175in}{2.657660in}}%
\pgfpathcurveto{\pgfqpoint{3.422415in}{2.657660in}}{\pgfqpoint{3.416889in}{2.655371in}}{\pgfqpoint{3.412816in}{2.651298in}}%
\pgfpathcurveto{\pgfqpoint{3.408743in}{2.647225in}}{\pgfqpoint{3.406455in}{2.641700in}}{\pgfqpoint{3.406455in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.406455in}{2.630179in}}{\pgfqpoint{3.408743in}{2.624654in}}{\pgfqpoint{3.412816in}{2.620581in}}%
\pgfpathcurveto{\pgfqpoint{3.416889in}{2.616508in}}{\pgfqpoint{3.422415in}{2.614219in}}{\pgfqpoint{3.428175in}{2.614219in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.614219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.269052in}}%
\pgfpathcurveto{\pgfqpoint{3.444467in}{2.269052in}}{\pgfqpoint{3.460094in}{2.275525in}}{\pgfqpoint{3.471615in}{2.287045in}}%
\pgfpathcurveto{\pgfqpoint{3.483135in}{2.298565in}}{\pgfqpoint{3.489608in}{2.314193in}}{\pgfqpoint{3.489608in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.489608in}{2.346777in}}{\pgfqpoint{3.483135in}{2.362404in}}{\pgfqpoint{3.471615in}{2.373925in}}%
\pgfpathcurveto{\pgfqpoint{3.460094in}{2.385445in}}{\pgfqpoint{3.444467in}{2.391918in}}{\pgfqpoint{3.428175in}{2.391918in}}%
\pgfpathcurveto{\pgfqpoint{3.411883in}{2.391918in}}{\pgfqpoint{3.396255in}{2.385445in}}{\pgfqpoint{3.384735in}{2.373925in}}%
\pgfpathcurveto{\pgfqpoint{3.373215in}{2.362404in}}{\pgfqpoint{3.366742in}{2.346777in}}{\pgfqpoint{3.366742in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.366742in}{2.314193in}}{\pgfqpoint{3.373215in}{2.298565in}}{\pgfqpoint{3.384735in}{2.287045in}}%
\pgfpathcurveto{\pgfqpoint{3.396255in}{2.275525in}}{\pgfqpoint{3.411883in}{2.269052in}}{\pgfqpoint{3.428175in}{2.269052in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.269052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192257,0.174857,0.320327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192257,0.174857,0.320327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.965731in}}%
\pgfpathcurveto{\pgfqpoint{3.443901in}{1.965731in}}{\pgfqpoint{3.458986in}{1.971979in}}{\pgfqpoint{3.470106in}{1.983099in}}%
\pgfpathcurveto{\pgfqpoint{3.481226in}{1.994220in}}{\pgfqpoint{3.487474in}{2.009304in}}{\pgfqpoint{3.487474in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.487474in}{2.040757in}}{\pgfqpoint{3.481226in}{2.055841in}}{\pgfqpoint{3.470106in}{2.066961in}}%
\pgfpathcurveto{\pgfqpoint{3.458986in}{2.078081in}}{\pgfqpoint{3.443901in}{2.084330in}}{\pgfqpoint{3.428175in}{2.084330in}}%
\pgfpathcurveto{\pgfqpoint{3.412448in}{2.084330in}}{\pgfqpoint{3.397364in}{2.078081in}}{\pgfqpoint{3.386244in}{2.066961in}}%
\pgfpathcurveto{\pgfqpoint{3.375124in}{2.055841in}}{\pgfqpoint{3.368876in}{2.040757in}}{\pgfqpoint{3.368876in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.368876in}{2.009304in}}{\pgfqpoint{3.375124in}{1.994220in}}{\pgfqpoint{3.386244in}{1.983099in}}%
\pgfpathcurveto{\pgfqpoint{3.397364in}{1.971979in}}{\pgfqpoint{3.412448in}{1.965731in}}{\pgfqpoint{3.428175in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.965731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.661930in}}%
\pgfpathcurveto{\pgfqpoint{3.443463in}{1.661930in}}{\pgfqpoint{3.458126in}{1.668004in}}{\pgfqpoint{3.468936in}{1.678814in}}%
\pgfpathcurveto{\pgfqpoint{3.479746in}{1.689624in}}{\pgfqpoint{3.485820in}{1.704288in}}{\pgfqpoint{3.485820in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.485820in}{1.734864in}}{\pgfqpoint{3.479746in}{1.749527in}}{\pgfqpoint{3.468936in}{1.760337in}}%
\pgfpathcurveto{\pgfqpoint{3.458126in}{1.771147in}}{\pgfqpoint{3.443463in}{1.777221in}}{\pgfqpoint{3.428175in}{1.777221in}}%
\pgfpathcurveto{\pgfqpoint{3.412887in}{1.777221in}}{\pgfqpoint{3.398223in}{1.771147in}}{\pgfqpoint{3.387413in}{1.760337in}}%
\pgfpathcurveto{\pgfqpoint{3.376603in}{1.749527in}}{\pgfqpoint{3.370529in}{1.734864in}}{\pgfqpoint{3.370529in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.370529in}{1.704288in}}{\pgfqpoint{3.376603in}{1.689624in}}{\pgfqpoint{3.387413in}{1.678814in}}%
\pgfpathcurveto{\pgfqpoint{3.398223in}{1.668004in}}{\pgfqpoint{3.412887in}{1.661930in}}{\pgfqpoint{3.428175in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.661930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.373612in}}%
\pgfpathcurveto{\pgfqpoint{3.438918in}{1.373612in}}{\pgfqpoint{3.449223in}{1.377880in}}{\pgfqpoint{3.456820in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{3.464416in}{1.393073in}}{\pgfqpoint{3.468685in}{1.403378in}}{\pgfqpoint{3.468685in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.468685in}{1.424865in}}{\pgfqpoint{3.464416in}{1.435169in}}{\pgfqpoint{3.456820in}{1.442766in}}%
\pgfpathcurveto{\pgfqpoint{3.449223in}{1.450363in}}{\pgfqpoint{3.438918in}{1.454631in}}{\pgfqpoint{3.428175in}{1.454631in}}%
\pgfpathcurveto{\pgfqpoint{3.417432in}{1.454631in}}{\pgfqpoint{3.407127in}{1.450363in}}{\pgfqpoint{3.399530in}{1.442766in}}%
\pgfpathcurveto{\pgfqpoint{3.391934in}{1.435169in}}{\pgfqpoint{3.387665in}{1.424865in}}{\pgfqpoint{3.387665in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.387665in}{1.403378in}}{\pgfqpoint{3.391934in}{1.393073in}}{\pgfqpoint{3.399530in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{3.407127in}{1.377880in}}{\pgfqpoint{3.417432in}{1.373612in}}{\pgfqpoint{3.428175in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.373612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.050339in}}%
\pgfpathcurveto{\pgfqpoint{3.443644in}{1.050339in}}{\pgfqpoint{3.458481in}{1.056484in}}{\pgfqpoint{3.469419in}{1.067422in}}%
\pgfpathcurveto{\pgfqpoint{3.480357in}{1.078361in}}{\pgfqpoint{3.486503in}{1.093198in}}{\pgfqpoint{3.486503in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.486503in}{1.124135in}}{\pgfqpoint{3.480357in}{1.138973in}}{\pgfqpoint{3.469419in}{1.149911in}}%
\pgfpathcurveto{\pgfqpoint{3.458481in}{1.160849in}}{\pgfqpoint{3.443644in}{1.166995in}}{\pgfqpoint{3.428175in}{1.166995in}}%
\pgfpathcurveto{\pgfqpoint{3.412706in}{1.166995in}}{\pgfqpoint{3.397869in}{1.160849in}}{\pgfqpoint{3.386931in}{1.149911in}}%
\pgfpathcurveto{\pgfqpoint{3.375993in}{1.138973in}}{\pgfqpoint{3.369847in}{1.124135in}}{\pgfqpoint{3.369847in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.369847in}{1.093198in}}{\pgfqpoint{3.375993in}{1.078361in}}{\pgfqpoint{3.386931in}{1.067422in}}%
\pgfpathcurveto{\pgfqpoint{3.397869in}{1.056484in}}{\pgfqpoint{3.412706in}{1.050339in}}{\pgfqpoint{3.428175in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.050339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.424630in}}%
\pgfpathcurveto{\pgfqpoint{4.046520in}{4.424630in}}{\pgfqpoint{4.057722in}{4.429270in}}{\pgfqpoint{4.065980in}{4.437528in}}%
\pgfpathcurveto{\pgfqpoint{4.074238in}{4.445786in}}{\pgfqpoint{4.078878in}{4.456988in}}{\pgfqpoint{4.078878in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.078878in}{4.480345in}}{\pgfqpoint{4.074238in}{4.491547in}}{\pgfqpoint{4.065980in}{4.499805in}}%
\pgfpathcurveto{\pgfqpoint{4.057722in}{4.508063in}}{\pgfqpoint{4.046520in}{4.512703in}}{\pgfqpoint{4.034842in}{4.512703in}}%
\pgfpathcurveto{\pgfqpoint{4.023163in}{4.512703in}}{\pgfqpoint{4.011961in}{4.508063in}}{\pgfqpoint{4.003703in}{4.499805in}}%
\pgfpathcurveto{\pgfqpoint{3.995445in}{4.491547in}}{\pgfqpoint{3.990805in}{4.480345in}}{\pgfqpoint{3.990805in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.990805in}{4.456988in}}{\pgfqpoint{3.995445in}{4.445786in}}{\pgfqpoint{4.003703in}{4.437528in}}%
\pgfpathcurveto{\pgfqpoint{4.011961in}{4.429270in}}{\pgfqpoint{4.023163in}{4.424630in}}{\pgfqpoint{4.034842in}{4.424630in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.424630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.139371in}}%
\pgfpathcurveto{\pgfqpoint{4.041164in}{4.139371in}}{\pgfqpoint{4.047229in}{4.141883in}}{\pgfqpoint{4.051700in}{4.146354in}}%
\pgfpathcurveto{\pgfqpoint{4.056171in}{4.150825in}}{\pgfqpoint{4.058683in}{4.156889in}}{\pgfqpoint{4.058683in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.058683in}{4.169535in}}{\pgfqpoint{4.056171in}{4.175600in}}{\pgfqpoint{4.051700in}{4.180071in}}%
\pgfpathcurveto{\pgfqpoint{4.047229in}{4.184541in}}{\pgfqpoint{4.041164in}{4.187054in}}{\pgfqpoint{4.034842in}{4.187054in}}%
\pgfpathcurveto{\pgfqpoint{4.028519in}{4.187054in}}{\pgfqpoint{4.022454in}{4.184541in}}{\pgfqpoint{4.017983in}{4.180071in}}%
\pgfpathcurveto{\pgfqpoint{4.013512in}{4.175600in}}{\pgfqpoint{4.011000in}{4.169535in}}{\pgfqpoint{4.011000in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.011000in}{4.156889in}}{\pgfqpoint{4.013512in}{4.150825in}}{\pgfqpoint{4.017983in}{4.146354in}}%
\pgfpathcurveto{\pgfqpoint{4.022454in}{4.141883in}}{\pgfqpoint{4.028519in}{4.139371in}}{\pgfqpoint{4.034842in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.139371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.805599in}}%
\pgfpathcurveto{\pgfqpoint{4.048674in}{3.805599in}}{\pgfqpoint{4.061942in}{3.811095in}}{\pgfqpoint{4.071723in}{3.820876in}}%
\pgfpathcurveto{\pgfqpoint{4.081504in}{3.830657in}}{\pgfqpoint{4.087000in}{3.843925in}}{\pgfqpoint{4.087000in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.087000in}{3.871590in}}{\pgfqpoint{4.081504in}{3.884858in}}{\pgfqpoint{4.071723in}{3.894639in}}%
\pgfpathcurveto{\pgfqpoint{4.061942in}{3.904420in}}{\pgfqpoint{4.048674in}{3.909916in}}{\pgfqpoint{4.034842in}{3.909916in}}%
\pgfpathcurveto{\pgfqpoint{4.021009in}{3.909916in}}{\pgfqpoint{4.007741in}{3.904420in}}{\pgfqpoint{3.997960in}{3.894639in}}%
\pgfpathcurveto{\pgfqpoint{3.988179in}{3.884858in}}{\pgfqpoint{3.982683in}{3.871590in}}{\pgfqpoint{3.982683in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.982683in}{3.843925in}}{\pgfqpoint{3.988179in}{3.830657in}}{\pgfqpoint{3.997960in}{3.820876in}}%
\pgfpathcurveto{\pgfqpoint{4.007741in}{3.811095in}}{\pgfqpoint{4.021009in}{3.805599in}}{\pgfqpoint{4.034842in}{3.805599in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.805599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358544,0.452945,0.621238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358544,0.452945,0.621238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.505263in}}%
\pgfpathcurveto{\pgfqpoint{4.047317in}{3.505263in}}{\pgfqpoint{4.059283in}{3.510219in}}{\pgfqpoint{4.068104in}{3.519041in}}%
\pgfpathcurveto{\pgfqpoint{4.076925in}{3.527862in}}{\pgfqpoint{4.081882in}{3.539828in}}{\pgfqpoint{4.081882in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.081882in}{3.564778in}}{\pgfqpoint{4.076925in}{3.576744in}}{\pgfqpoint{4.068104in}{3.585565in}}%
\pgfpathcurveto{\pgfqpoint{4.059283in}{3.594387in}}{\pgfqpoint{4.047317in}{3.599343in}}{\pgfqpoint{4.034842in}{3.599343in}}%
\pgfpathcurveto{\pgfqpoint{4.022366in}{3.599343in}}{\pgfqpoint{4.010400in}{3.594387in}}{\pgfqpoint{4.001579in}{3.585565in}}%
\pgfpathcurveto{\pgfqpoint{3.992758in}{3.576744in}}{\pgfqpoint{3.987801in}{3.564778in}}{\pgfqpoint{3.987801in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.987801in}{3.539828in}}{\pgfqpoint{3.992758in}{3.527862in}}{\pgfqpoint{4.001579in}{3.519041in}}%
\pgfpathcurveto{\pgfqpoint{4.010400in}{3.510219in}}{\pgfqpoint{4.022366in}{3.505263in}}{\pgfqpoint{4.034842in}{3.505263in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.505263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.225206in}}%
\pgfpathcurveto{\pgfqpoint{4.040581in}{3.225206in}}{\pgfqpoint{4.046086in}{3.227487in}}{\pgfqpoint{4.050145in}{3.231545in}}%
\pgfpathcurveto{\pgfqpoint{4.054203in}{3.235604in}}{\pgfqpoint{4.056484in}{3.241109in}}{\pgfqpoint{4.056484in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.056484in}{3.252588in}}{\pgfqpoint{4.054203in}{3.258093in}}{\pgfqpoint{4.050145in}{3.262152in}}%
\pgfpathcurveto{\pgfqpoint{4.046086in}{3.266210in}}{\pgfqpoint{4.040581in}{3.268491in}}{\pgfqpoint{4.034842in}{3.268491in}}%
\pgfpathcurveto{\pgfqpoint{4.029102in}{3.268491in}}{\pgfqpoint{4.023597in}{3.266210in}}{\pgfqpoint{4.019538in}{3.262152in}}%
\pgfpathcurveto{\pgfqpoint{4.015480in}{3.258093in}}{\pgfqpoint{4.013199in}{3.252588in}}{\pgfqpoint{4.013199in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.013199in}{3.241109in}}{\pgfqpoint{4.015480in}{3.235604in}}{\pgfqpoint{4.019538in}{3.231545in}}%
\pgfpathcurveto{\pgfqpoint{4.023597in}{3.227487in}}{\pgfqpoint{4.029102in}{3.225206in}}{\pgfqpoint{4.034842in}{3.225206in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.225206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.901917in}}%
\pgfpathcurveto{\pgfqpoint{4.045311in}{2.901917in}}{\pgfqpoint{4.055353in}{2.906077in}}{\pgfqpoint{4.062756in}{2.913480in}}%
\pgfpathcurveto{\pgfqpoint{4.070159in}{2.920883in}}{\pgfqpoint{4.074318in}{2.930925in}}{\pgfqpoint{4.074318in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.074318in}{2.951863in}}{\pgfqpoint{4.070159in}{2.961905in}}{\pgfqpoint{4.062756in}{2.969308in}}%
\pgfpathcurveto{\pgfqpoint{4.055353in}{2.976711in}}{\pgfqpoint{4.045311in}{2.980871in}}{\pgfqpoint{4.034842in}{2.980871in}}%
\pgfpathcurveto{\pgfqpoint{4.024372in}{2.980871in}}{\pgfqpoint{4.014330in}{2.976711in}}{\pgfqpoint{4.006927in}{2.969308in}}%
\pgfpathcurveto{\pgfqpoint{3.999524in}{2.961905in}}{\pgfqpoint{3.995365in}{2.951863in}}{\pgfqpoint{3.995365in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.995365in}{2.930925in}}{\pgfqpoint{3.999524in}{2.920883in}}{\pgfqpoint{4.006927in}{2.913480in}}%
\pgfpathcurveto{\pgfqpoint{4.014330in}{2.906077in}}{\pgfqpoint{4.024372in}{2.901917in}}{\pgfqpoint{4.034842in}{2.901917in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.901917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699643,0.846351,0.860739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699643,0.846351,0.860739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.618295in}}%
\pgfpathcurveto{\pgfqpoint{4.039521in}{2.618295in}}{\pgfqpoint{4.044009in}{2.620154in}}{\pgfqpoint{4.047318in}{2.623463in}}%
\pgfpathcurveto{\pgfqpoint{4.050627in}{2.626772in}}{\pgfqpoint{4.052486in}{2.631260in}}{\pgfqpoint{4.052486in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.052486in}{2.640619in}}{\pgfqpoint{4.050627in}{2.645107in}}{\pgfqpoint{4.047318in}{2.648416in}}%
\pgfpathcurveto{\pgfqpoint{4.044009in}{2.651725in}}{\pgfqpoint{4.039521in}{2.653584in}}{\pgfqpoint{4.034842in}{2.653584in}}%
\pgfpathcurveto{\pgfqpoint{4.030162in}{2.653584in}}{\pgfqpoint{4.025674in}{2.651725in}}{\pgfqpoint{4.022365in}{2.648416in}}%
\pgfpathcurveto{\pgfqpoint{4.019056in}{2.645107in}}{\pgfqpoint{4.017197in}{2.640619in}}{\pgfqpoint{4.017197in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.017197in}{2.631260in}}{\pgfqpoint{4.019056in}{2.626772in}}{\pgfqpoint{4.022365in}{2.623463in}}%
\pgfpathcurveto{\pgfqpoint{4.025674in}{2.620154in}}{\pgfqpoint{4.030162in}{2.618295in}}{\pgfqpoint{4.034842in}{2.618295in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.618295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.280370in}}%
\pgfpathcurveto{\pgfqpoint{4.048132in}{2.280370in}}{\pgfqpoint{4.060880in}{2.285650in}}{\pgfqpoint{4.070278in}{2.295048in}}%
\pgfpathcurveto{\pgfqpoint{4.079676in}{2.304446in}}{\pgfqpoint{4.084956in}{2.317194in}}{\pgfqpoint{4.084956in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.084956in}{2.343775in}}{\pgfqpoint{4.079676in}{2.356524in}}{\pgfqpoint{4.070278in}{2.365921in}}%
\pgfpathcurveto{\pgfqpoint{4.060880in}{2.375319in}}{\pgfqpoint{4.048132in}{2.380600in}}{\pgfqpoint{4.034842in}{2.380600in}}%
\pgfpathcurveto{\pgfqpoint{4.021551in}{2.380600in}}{\pgfqpoint{4.008803in}{2.375319in}}{\pgfqpoint{3.999405in}{2.365921in}}%
\pgfpathcurveto{\pgfqpoint{3.990007in}{2.356524in}}{\pgfqpoint{3.984727in}{2.343775in}}{\pgfqpoint{3.984727in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.984727in}{2.317194in}}{\pgfqpoint{3.990007in}{2.304446in}}{\pgfqpoint{3.999405in}{2.295048in}}%
\pgfpathcurveto{\pgfqpoint{4.008803in}{2.285650in}}{\pgfqpoint{4.021551in}{2.280370in}}{\pgfqpoint{4.034842in}{2.280370in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.280370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.983089in}}%
\pgfpathcurveto{\pgfqpoint{4.045964in}{1.983089in}}{\pgfqpoint{4.056633in}{1.987508in}}{\pgfqpoint{4.064498in}{1.995373in}}%
\pgfpathcurveto{\pgfqpoint{4.072364in}{2.003239in}}{\pgfqpoint{4.076783in}{2.013907in}}{\pgfqpoint{4.076783in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.076783in}{2.036153in}}{\pgfqpoint{4.072364in}{2.046822in}}{\pgfqpoint{4.064498in}{2.054687in}}%
\pgfpathcurveto{\pgfqpoint{4.056633in}{2.062552in}}{\pgfqpoint{4.045964in}{2.066971in}}{\pgfqpoint{4.034842in}{2.066971in}}%
\pgfpathcurveto{\pgfqpoint{4.023719in}{2.066971in}}{\pgfqpoint{4.013050in}{2.062552in}}{\pgfqpoint{4.005185in}{2.054687in}}%
\pgfpathcurveto{\pgfqpoint{3.997320in}{2.046822in}}{\pgfqpoint{3.992900in}{2.036153in}}{\pgfqpoint{3.992900in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.992900in}{2.013907in}}{\pgfqpoint{3.997320in}{2.003239in}}{\pgfqpoint{4.005185in}{1.995373in}}%
\pgfpathcurveto{\pgfqpoint{4.013050in}{1.987508in}}{\pgfqpoint{4.023719in}{1.983089in}}{\pgfqpoint{4.034842in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.983089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229805,0.228492,0.393701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229805,0.228492,0.393701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.662617in}}%
\pgfpathcurveto{\pgfqpoint{4.049947in}{1.662617in}}{\pgfqpoint{4.064436in}{1.668618in}}{\pgfqpoint{4.075118in}{1.679300in}}%
\pgfpathcurveto{\pgfqpoint{4.085799in}{1.689981in}}{\pgfqpoint{4.091801in}{1.704470in}}{\pgfqpoint{4.091801in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.091801in}{1.734682in}}{\pgfqpoint{4.085799in}{1.749171in}}{\pgfqpoint{4.075118in}{1.759852in}}%
\pgfpathcurveto{\pgfqpoint{4.064436in}{1.770533in}}{\pgfqpoint{4.049947in}{1.776535in}}{\pgfqpoint{4.034842in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{4.019736in}{1.776535in}}{\pgfqpoint{4.005247in}{1.770533in}}{\pgfqpoint{3.994565in}{1.759852in}}%
\pgfpathcurveto{\pgfqpoint{3.983884in}{1.749171in}}{\pgfqpoint{3.977882in}{1.734682in}}{\pgfqpoint{3.977882in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.977882in}{1.704470in}}{\pgfqpoint{3.983884in}{1.689981in}}{\pgfqpoint{3.994565in}{1.679300in}}%
\pgfpathcurveto{\pgfqpoint{4.005247in}{1.668618in}}{\pgfqpoint{4.019736in}{1.662617in}}{\pgfqpoint{4.034842in}{1.662617in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.662617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.373890in}}%
\pgfpathcurveto{\pgfqpoint{4.045511in}{1.373890in}}{\pgfqpoint{4.055745in}{1.378129in}}{\pgfqpoint{4.063289in}{1.385674in}}%
\pgfpathcurveto{\pgfqpoint{4.070834in}{1.393218in}}{\pgfqpoint{4.075073in}{1.403452in}}{\pgfqpoint{4.075073in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.075073in}{1.424791in}}{\pgfqpoint{4.070834in}{1.435024in}}{\pgfqpoint{4.063289in}{1.442569in}}%
\pgfpathcurveto{\pgfqpoint{4.055745in}{1.450113in}}{\pgfqpoint{4.045511in}{1.454352in}}{\pgfqpoint{4.034842in}{1.454352in}}%
\pgfpathcurveto{\pgfqpoint{4.024172in}{1.454352in}}{\pgfqpoint{4.013938in}{1.450113in}}{\pgfqpoint{4.006394in}{1.442569in}}%
\pgfpathcurveto{\pgfqpoint{3.998849in}{1.435024in}}{\pgfqpoint{3.994610in}{1.424791in}}{\pgfqpoint{3.994610in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.994610in}{1.403452in}}{\pgfqpoint{3.998849in}{1.393218in}}{\pgfqpoint{4.006394in}{1.385674in}}%
\pgfpathcurveto{\pgfqpoint{4.013938in}{1.378129in}}{\pgfqpoint{4.024172in}{1.373890in}}{\pgfqpoint{4.034842in}{1.373890in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.373890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.056882in}}%
\pgfpathcurveto{\pgfqpoint{4.048575in}{1.056882in}}{\pgfqpoint{4.061748in}{1.062338in}}{\pgfqpoint{4.071459in}{1.072049in}}%
\pgfpathcurveto{\pgfqpoint{4.081170in}{1.081760in}}{\pgfqpoint{4.086627in}{1.094933in}}{\pgfqpoint{4.086627in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.086627in}{1.122400in}}{\pgfqpoint{4.081170in}{1.135573in}}{\pgfqpoint{4.071459in}{1.145284in}}%
\pgfpathcurveto{\pgfqpoint{4.061748in}{1.154995in}}{\pgfqpoint{4.048575in}{1.160452in}}{\pgfqpoint{4.034842in}{1.160452in}}%
\pgfpathcurveto{\pgfqpoint{4.021108in}{1.160452in}}{\pgfqpoint{4.007935in}{1.154995in}}{\pgfqpoint{3.998224in}{1.145284in}}%
\pgfpathcurveto{\pgfqpoint{3.988513in}{1.135573in}}{\pgfqpoint{3.983056in}{1.122400in}}{\pgfqpoint{3.983056in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.983056in}{1.094933in}}{\pgfqpoint{3.988513in}{1.081760in}}{\pgfqpoint{3.998224in}{1.072049in}}%
\pgfpathcurveto{\pgfqpoint{4.007935in}{1.062338in}}{\pgfqpoint{4.021108in}{1.056882in}}{\pgfqpoint{4.034842in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.056882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.428250in}}%
\pgfpathcurveto{\pgfqpoint{4.348894in}{4.428250in}}{\pgfqpoint{4.359175in}{4.432509in}}{\pgfqpoint{4.366754in}{4.440088in}}%
\pgfpathcurveto{\pgfqpoint{4.374333in}{4.447667in}}{\pgfqpoint{4.378592in}{4.457948in}}{\pgfqpoint{4.378592in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.378592in}{4.479385in}}{\pgfqpoint{4.374333in}{4.489666in}}{\pgfqpoint{4.366754in}{4.497246in}}%
\pgfpathcurveto{\pgfqpoint{4.359175in}{4.504825in}}{\pgfqpoint{4.348894in}{4.509083in}}{\pgfqpoint{4.338175in}{4.509083in}}%
\pgfpathcurveto{\pgfqpoint{4.327456in}{4.509083in}}{\pgfqpoint{4.317175in}{4.504825in}}{\pgfqpoint{4.309596in}{4.497246in}}%
\pgfpathcurveto{\pgfqpoint{4.302017in}{4.489666in}}{\pgfqpoint{4.297758in}{4.479385in}}{\pgfqpoint{4.297758in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.297758in}{4.457948in}}{\pgfqpoint{4.302017in}{4.447667in}}{\pgfqpoint{4.309596in}{4.440088in}}%
\pgfpathcurveto{\pgfqpoint{4.317175in}{4.432509in}}{\pgfqpoint{4.327456in}{4.428250in}}{\pgfqpoint{4.338175in}{4.428250in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.428250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.140614in}}%
\pgfpathcurveto{\pgfqpoint{4.344168in}{4.140614in}}{\pgfqpoint{4.349916in}{4.142995in}}{\pgfqpoint{4.354154in}{4.147233in}}%
\pgfpathcurveto{\pgfqpoint{4.358392in}{4.151471in}}{\pgfqpoint{4.360773in}{4.157219in}}{\pgfqpoint{4.360773in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.360773in}{4.169205in}}{\pgfqpoint{4.358392in}{4.174954in}}{\pgfqpoint{4.354154in}{4.179191in}}%
\pgfpathcurveto{\pgfqpoint{4.349916in}{4.183429in}}{\pgfqpoint{4.344168in}{4.185810in}}{\pgfqpoint{4.338175in}{4.185810in}}%
\pgfpathcurveto{\pgfqpoint{4.332182in}{4.185810in}}{\pgfqpoint{4.326433in}{4.183429in}}{\pgfqpoint{4.322196in}{4.179191in}}%
\pgfpathcurveto{\pgfqpoint{4.317958in}{4.174954in}}{\pgfqpoint{4.315577in}{4.169205in}}{\pgfqpoint{4.315577in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.315577in}{4.157219in}}{\pgfqpoint{4.317958in}{4.151471in}}{\pgfqpoint{4.322196in}{4.147233in}}%
\pgfpathcurveto{\pgfqpoint{4.326433in}{4.142995in}}{\pgfqpoint{4.332182in}{4.140614in}}{\pgfqpoint{4.338175in}{4.140614in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.140614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.815479in}}%
\pgfpathcurveto{\pgfqpoint{4.349387in}{3.815479in}}{\pgfqpoint{4.360142in}{3.819934in}}{\pgfqpoint{4.368070in}{3.827862in}}%
\pgfpathcurveto{\pgfqpoint{4.375999in}{3.835790in}}{\pgfqpoint{4.380454in}{3.846545in}}{\pgfqpoint{4.380454in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.380454in}{3.868970in}}{\pgfqpoint{4.375999in}{3.879725in}}{\pgfqpoint{4.368070in}{3.887653in}}%
\pgfpathcurveto{\pgfqpoint{4.360142in}{3.895582in}}{\pgfqpoint{4.349387in}{3.900036in}}{\pgfqpoint{4.338175in}{3.900036in}}%
\pgfpathcurveto{\pgfqpoint{4.326962in}{3.900036in}}{\pgfqpoint{4.316208in}{3.895582in}}{\pgfqpoint{4.308279in}{3.887653in}}%
\pgfpathcurveto{\pgfqpoint{4.300351in}{3.879725in}}{\pgfqpoint{4.295896in}{3.868970in}}{\pgfqpoint{4.295896in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.295896in}{3.846545in}}{\pgfqpoint{4.300351in}{3.835790in}}{\pgfqpoint{4.308279in}{3.827862in}}%
\pgfpathcurveto{\pgfqpoint{4.316208in}{3.819934in}}{\pgfqpoint{4.326962in}{3.815479in}}{\pgfqpoint{4.338175in}{3.815479in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.815479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.514194in}}%
\pgfpathcurveto{\pgfqpoint{4.348282in}{3.514194in}}{\pgfqpoint{4.357976in}{3.518209in}}{\pgfqpoint{4.365122in}{3.525356in}}%
\pgfpathcurveto{\pgfqpoint{4.372269in}{3.532502in}}{\pgfqpoint{4.376284in}{3.542196in}}{\pgfqpoint{4.376284in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.376284in}{3.562410in}}{\pgfqpoint{4.372269in}{3.572104in}}{\pgfqpoint{4.365122in}{3.579250in}}%
\pgfpathcurveto{\pgfqpoint{4.357976in}{3.586397in}}{\pgfqpoint{4.348282in}{3.590412in}}{\pgfqpoint{4.338175in}{3.590412in}}%
\pgfpathcurveto{\pgfqpoint{4.328068in}{3.590412in}}{\pgfqpoint{4.318374in}{3.586397in}}{\pgfqpoint{4.311228in}{3.579250in}}%
\pgfpathcurveto{\pgfqpoint{4.304081in}{3.572104in}}{\pgfqpoint{4.300066in}{3.562410in}}{\pgfqpoint{4.300066in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.300066in}{3.542196in}}{\pgfqpoint{4.304081in}{3.532502in}}{\pgfqpoint{4.311228in}{3.525356in}}%
\pgfpathcurveto{\pgfqpoint{4.318374in}{3.518209in}}{\pgfqpoint{4.328068in}{3.514194in}}{\pgfqpoint{4.338175in}{3.514194in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.514194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.227328in}}%
\pgfpathcurveto{\pgfqpoint{4.343352in}{3.227328in}}{\pgfqpoint{4.348317in}{3.229385in}}{\pgfqpoint{4.351978in}{3.233045in}}%
\pgfpathcurveto{\pgfqpoint{4.355639in}{3.236706in}}{\pgfqpoint{4.357696in}{3.241672in}}{\pgfqpoint{4.357696in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.357696in}{3.252025in}}{\pgfqpoint{4.355639in}{3.256991in}}{\pgfqpoint{4.351978in}{3.260652in}}%
\pgfpathcurveto{\pgfqpoint{4.348317in}{3.264312in}}{\pgfqpoint{4.343352in}{3.266369in}}{\pgfqpoint{4.338175in}{3.266369in}}%
\pgfpathcurveto{\pgfqpoint{4.332998in}{3.266369in}}{\pgfqpoint{4.328032in}{3.264312in}}{\pgfqpoint{4.324372in}{3.260652in}}%
\pgfpathcurveto{\pgfqpoint{4.320711in}{3.256991in}}{\pgfqpoint{4.318654in}{3.252025in}}{\pgfqpoint{4.318654in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.318654in}{3.241672in}}{\pgfqpoint{4.320711in}{3.236706in}}{\pgfqpoint{4.324372in}{3.233045in}}%
\pgfpathcurveto{\pgfqpoint{4.328032in}{3.229385in}}{\pgfqpoint{4.332998in}{3.227328in}}{\pgfqpoint{4.338175in}{3.227328in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.227328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.905033in}}%
\pgfpathcurveto{\pgfqpoint{4.347818in}{2.905033in}}{\pgfqpoint{4.357067in}{2.908865in}}{\pgfqpoint{4.363886in}{2.915683in}}%
\pgfpathcurveto{\pgfqpoint{4.370704in}{2.922502in}}{\pgfqpoint{4.374535in}{2.931751in}}{\pgfqpoint{4.374535in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.374535in}{2.951037in}}{\pgfqpoint{4.370704in}{2.960286in}}{\pgfqpoint{4.363886in}{2.967105in}}%
\pgfpathcurveto{\pgfqpoint{4.357067in}{2.973923in}}{\pgfqpoint{4.347818in}{2.977755in}}{\pgfqpoint{4.338175in}{2.977755in}}%
\pgfpathcurveto{\pgfqpoint{4.328532in}{2.977755in}}{\pgfqpoint{4.319283in}{2.973923in}}{\pgfqpoint{4.312464in}{2.967105in}}%
\pgfpathcurveto{\pgfqpoint{4.305645in}{2.960286in}}{\pgfqpoint{4.301814in}{2.951037in}}{\pgfqpoint{4.301814in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.301814in}{2.931751in}}{\pgfqpoint{4.305645in}{2.922502in}}{\pgfqpoint{4.312464in}{2.915683in}}%
\pgfpathcurveto{\pgfqpoint{4.319283in}{2.908865in}}{\pgfqpoint{4.328532in}{2.905033in}}{\pgfqpoint{4.338175in}{2.905033in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.905033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.615834in}}%
\pgfpathcurveto{\pgfqpoint{4.343507in}{2.615834in}}{\pgfqpoint{4.348621in}{2.617952in}}{\pgfqpoint{4.352392in}{2.621723in}}%
\pgfpathcurveto{\pgfqpoint{4.356162in}{2.625493in}}{\pgfqpoint{4.358280in}{2.630607in}}{\pgfqpoint{4.358280in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.358280in}{2.641271in}}{\pgfqpoint{4.356162in}{2.646386in}}{\pgfqpoint{4.352392in}{2.650156in}}%
\pgfpathcurveto{\pgfqpoint{4.348621in}{2.653926in}}{\pgfqpoint{4.343507in}{2.656045in}}{\pgfqpoint{4.338175in}{2.656045in}}%
\pgfpathcurveto{\pgfqpoint{4.332843in}{2.656045in}}{\pgfqpoint{4.327728in}{2.653926in}}{\pgfqpoint{4.323958in}{2.650156in}}%
\pgfpathcurveto{\pgfqpoint{4.320188in}{2.646386in}}{\pgfqpoint{4.318069in}{2.641271in}}{\pgfqpoint{4.318069in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.318069in}{2.630607in}}{\pgfqpoint{4.320188in}{2.625493in}}{\pgfqpoint{4.323958in}{2.621723in}}%
\pgfpathcurveto{\pgfqpoint{4.327728in}{2.617952in}}{\pgfqpoint{4.332843in}{2.615834in}}{\pgfqpoint{4.338175in}{2.615834in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.615834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.290361in}}%
\pgfpathcurveto{\pgfqpoint{4.348816in}{2.290361in}}{\pgfqpoint{4.359023in}{2.294588in}}{\pgfqpoint{4.366547in}{2.302113in}}%
\pgfpathcurveto{\pgfqpoint{4.374071in}{2.309637in}}{\pgfqpoint{4.378299in}{2.319844in}}{\pgfqpoint{4.378299in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.378299in}{2.341126in}}{\pgfqpoint{4.374071in}{2.351333in}}{\pgfqpoint{4.366547in}{2.358857in}}%
\pgfpathcurveto{\pgfqpoint{4.359023in}{2.366381in}}{\pgfqpoint{4.348816in}{2.370609in}}{\pgfqpoint{4.338175in}{2.370609in}}%
\pgfpathcurveto{\pgfqpoint{4.327534in}{2.370609in}}{\pgfqpoint{4.317327in}{2.366381in}}{\pgfqpoint{4.309803in}{2.358857in}}%
\pgfpathcurveto{\pgfqpoint{4.302278in}{2.351333in}}{\pgfqpoint{4.298051in}{2.341126in}}{\pgfqpoint{4.298051in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.298051in}{2.319844in}}{\pgfqpoint{4.302278in}{2.309637in}}{\pgfqpoint{4.309803in}{2.302113in}}%
\pgfpathcurveto{\pgfqpoint{4.317327in}{2.294588in}}{\pgfqpoint{4.327534in}{2.290361in}}{\pgfqpoint{4.338175in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.290361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.982755in}}%
\pgfpathcurveto{\pgfqpoint{4.349386in}{1.982755in}}{\pgfqpoint{4.360140in}{1.987209in}}{\pgfqpoint{4.368068in}{1.995137in}}%
\pgfpathcurveto{\pgfqpoint{4.375996in}{2.003065in}}{\pgfqpoint{4.380450in}{2.013819in}}{\pgfqpoint{4.380450in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.380450in}{2.036242in}}{\pgfqpoint{4.375996in}{2.046996in}}{\pgfqpoint{4.368068in}{2.054924in}}%
\pgfpathcurveto{\pgfqpoint{4.360140in}{2.062851in}}{\pgfqpoint{4.349386in}{2.067306in}}{\pgfqpoint{4.338175in}{2.067306in}}%
\pgfpathcurveto{\pgfqpoint{4.326963in}{2.067306in}}{\pgfqpoint{4.316209in}{2.062851in}}{\pgfqpoint{4.308282in}{2.054924in}}%
\pgfpathcurveto{\pgfqpoint{4.300354in}{2.046996in}}{\pgfqpoint{4.295899in}{2.036242in}}{\pgfqpoint{4.295899in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.295899in}{2.013819in}}{\pgfqpoint{4.300354in}{2.003065in}}{\pgfqpoint{4.308282in}{1.995137in}}%
\pgfpathcurveto{\pgfqpoint{4.316209in}{1.987209in}}{\pgfqpoint{4.326963in}{1.982755in}}{\pgfqpoint{4.338175in}{1.982755in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.982755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.678758in}}%
\pgfpathcurveto{\pgfqpoint{4.349000in}{1.678758in}}{\pgfqpoint{4.359383in}{1.683059in}}{\pgfqpoint{4.367037in}{1.690713in}}%
\pgfpathcurveto{\pgfqpoint{4.374692in}{1.698368in}}{\pgfqpoint{4.378992in}{1.708751in}}{\pgfqpoint{4.378992in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.378992in}{1.730401in}}{\pgfqpoint{4.374692in}{1.740784in}}{\pgfqpoint{4.367037in}{1.748438in}}%
\pgfpathcurveto{\pgfqpoint{4.359383in}{1.756093in}}{\pgfqpoint{4.349000in}{1.760393in}}{\pgfqpoint{4.338175in}{1.760393in}}%
\pgfpathcurveto{\pgfqpoint{4.327350in}{1.760393in}}{\pgfqpoint{4.316967in}{1.756093in}}{\pgfqpoint{4.309312in}{1.748438in}}%
\pgfpathcurveto{\pgfqpoint{4.301658in}{1.740784in}}{\pgfqpoint{4.297357in}{1.730401in}}{\pgfqpoint{4.297357in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.297357in}{1.708751in}}{\pgfqpoint{4.301658in}{1.698368in}}{\pgfqpoint{4.309312in}{1.690713in}}%
\pgfpathcurveto{\pgfqpoint{4.316967in}{1.683059in}}{\pgfqpoint{4.327350in}{1.678758in}}{\pgfqpoint{4.338175in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.678758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.378988in}}%
\pgfpathcurveto{\pgfqpoint{4.347492in}{1.378988in}}{\pgfqpoint{4.356430in}{1.382689in}}{\pgfqpoint{4.363018in}{1.389278in}}%
\pgfpathcurveto{\pgfqpoint{4.369607in}{1.395866in}}{\pgfqpoint{4.373308in}{1.404804in}}{\pgfqpoint{4.373308in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.373308in}{1.423439in}}{\pgfqpoint{4.369607in}{1.432376in}}{\pgfqpoint{4.363018in}{1.438964in}}%
\pgfpathcurveto{\pgfqpoint{4.356430in}{1.445553in}}{\pgfqpoint{4.347492in}{1.449255in}}{\pgfqpoint{4.338175in}{1.449255in}}%
\pgfpathcurveto{\pgfqpoint{4.328857in}{1.449255in}}{\pgfqpoint{4.319920in}{1.445553in}}{\pgfqpoint{4.313332in}{1.438964in}}%
\pgfpathcurveto{\pgfqpoint{4.306743in}{1.432376in}}{\pgfqpoint{4.303041in}{1.423439in}}{\pgfqpoint{4.303041in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.303041in}{1.404804in}}{\pgfqpoint{4.306743in}{1.395866in}}{\pgfqpoint{4.313332in}{1.389278in}}%
\pgfpathcurveto{\pgfqpoint{4.319920in}{1.382689in}}{\pgfqpoint{4.328857in}{1.378988in}}{\pgfqpoint{4.338175in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.378988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.065442in}}%
\pgfpathcurveto{\pgfqpoint{4.349638in}{1.065442in}}{\pgfqpoint{4.360634in}{1.069996in}}{\pgfqpoint{4.368740in}{1.078102in}}%
\pgfpathcurveto{\pgfqpoint{4.376845in}{1.086208in}}{\pgfqpoint{4.381400in}{1.097203in}}{\pgfqpoint{4.381400in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.381400in}{1.120130in}}{\pgfqpoint{4.376845in}{1.131126in}}{\pgfqpoint{4.368740in}{1.139231in}}%
\pgfpathcurveto{\pgfqpoint{4.360634in}{1.147337in}}{\pgfqpoint{4.349638in}{1.151892in}}{\pgfqpoint{4.338175in}{1.151892in}}%
\pgfpathcurveto{\pgfqpoint{4.326711in}{1.151892in}}{\pgfqpoint{4.315716in}{1.147337in}}{\pgfqpoint{4.307610in}{1.139231in}}%
\pgfpathcurveto{\pgfqpoint{4.299504in}{1.131126in}}{\pgfqpoint{4.294950in}{1.120130in}}{\pgfqpoint{4.294950in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.294950in}{1.097203in}}{\pgfqpoint{4.299504in}{1.086208in}}{\pgfqpoint{4.307610in}{1.078102in}}%
\pgfpathcurveto{\pgfqpoint{4.315716in}{1.069996in}}{\pgfqpoint{4.326711in}{1.065442in}}{\pgfqpoint{4.338175in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.065442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.426976in}}%
\pgfpathcurveto{\pgfqpoint{4.652565in}{4.426976in}}{\pgfqpoint{4.663170in}{4.431369in}}{\pgfqpoint{4.670988in}{4.439187in}}%
\pgfpathcurveto{\pgfqpoint{4.678806in}{4.447005in}}{\pgfqpoint{4.683199in}{4.457610in}}{\pgfqpoint{4.683199in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.683199in}{4.479723in}}{\pgfqpoint{4.678806in}{4.490328in}}{\pgfqpoint{4.670988in}{4.498146in}}%
\pgfpathcurveto{\pgfqpoint{4.663170in}{4.505965in}}{\pgfqpoint{4.652565in}{4.510357in}}{\pgfqpoint{4.641508in}{4.510357in}}%
\pgfpathcurveto{\pgfqpoint{4.630452in}{4.510357in}}{\pgfqpoint{4.619847in}{4.505965in}}{\pgfqpoint{4.612028in}{4.498146in}}%
\pgfpathcurveto{\pgfqpoint{4.604210in}{4.490328in}}{\pgfqpoint{4.599817in}{4.479723in}}{\pgfqpoint{4.599817in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.599817in}{4.457610in}}{\pgfqpoint{4.604210in}{4.447005in}}{\pgfqpoint{4.612028in}{4.439187in}}%
\pgfpathcurveto{\pgfqpoint{4.619847in}{4.431369in}}{\pgfqpoint{4.630452in}{4.426976in}}{\pgfqpoint{4.641508in}{4.426976in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.426976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.140494in}}%
\pgfpathcurveto{\pgfqpoint{4.647533in}{4.140494in}}{\pgfqpoint{4.653312in}{4.142888in}}{\pgfqpoint{4.657572in}{4.147148in}}%
\pgfpathcurveto{\pgfqpoint{4.661832in}{4.151408in}}{\pgfqpoint{4.664226in}{4.157187in}}{\pgfqpoint{4.664226in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.664226in}{4.169237in}}{\pgfqpoint{4.661832in}{4.175016in}}{\pgfqpoint{4.657572in}{4.179276in}}%
\pgfpathcurveto{\pgfqpoint{4.653312in}{4.183536in}}{\pgfqpoint{4.647533in}{4.185930in}}{\pgfqpoint{4.641508in}{4.185930in}}%
\pgfpathcurveto{\pgfqpoint{4.635483in}{4.185930in}}{\pgfqpoint{4.629704in}{4.183536in}}{\pgfqpoint{4.625444in}{4.179276in}}%
\pgfpathcurveto{\pgfqpoint{4.621184in}{4.175016in}}{\pgfqpoint{4.618790in}{4.169237in}}{\pgfqpoint{4.618790in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.618790in}{4.157187in}}{\pgfqpoint{4.621184in}{4.151408in}}{\pgfqpoint{4.625444in}{4.147148in}}%
\pgfpathcurveto{\pgfqpoint{4.629704in}{4.142888in}}{\pgfqpoint{4.635483in}{4.140494in}}{\pgfqpoint{4.641508in}{4.140494in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.140494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.807692in}}%
\pgfpathcurveto{\pgfqpoint{4.654786in}{3.807692in}}{\pgfqpoint{4.667521in}{3.812967in}}{\pgfqpoint{4.676910in}{3.822356in}}%
\pgfpathcurveto{\pgfqpoint{4.686298in}{3.831745in}}{\pgfqpoint{4.691573in}{3.844480in}}{\pgfqpoint{4.691573in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.691573in}{3.871035in}}{\pgfqpoint{4.686298in}{3.883770in}}{\pgfqpoint{4.676910in}{3.893159in}}%
\pgfpathcurveto{\pgfqpoint{4.667521in}{3.902548in}}{\pgfqpoint{4.654786in}{3.907823in}}{\pgfqpoint{4.641508in}{3.907823in}}%
\pgfpathcurveto{\pgfqpoint{4.628231in}{3.907823in}}{\pgfqpoint{4.615495in}{3.902548in}}{\pgfqpoint{4.606107in}{3.893159in}}%
\pgfpathcurveto{\pgfqpoint{4.596718in}{3.883770in}}{\pgfqpoint{4.591443in}{3.871035in}}{\pgfqpoint{4.591443in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.591443in}{3.844480in}}{\pgfqpoint{4.596718in}{3.831745in}}{\pgfqpoint{4.606107in}{3.822356in}}%
\pgfpathcurveto{\pgfqpoint{4.615495in}{3.812967in}}{\pgfqpoint{4.628231in}{3.807692in}}{\pgfqpoint{4.641508in}{3.807692in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.807692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.509981in}}%
\pgfpathcurveto{\pgfqpoint{4.652732in}{3.509981in}}{\pgfqpoint{4.663498in}{3.514440in}}{\pgfqpoint{4.671434in}{3.522377in}}%
\pgfpathcurveto{\pgfqpoint{4.679371in}{3.530313in}}{\pgfqpoint{4.683830in}{3.541079in}}{\pgfqpoint{4.683830in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.683830in}{3.563527in}}{\pgfqpoint{4.679371in}{3.574293in}}{\pgfqpoint{4.671434in}{3.582229in}}%
\pgfpathcurveto{\pgfqpoint{4.663498in}{3.590166in}}{\pgfqpoint{4.652732in}{3.594625in}}{\pgfqpoint{4.641508in}{3.594625in}}%
\pgfpathcurveto{\pgfqpoint{4.630284in}{3.594625in}}{\pgfqpoint{4.619518in}{3.590166in}}{\pgfqpoint{4.611582in}{3.582229in}}%
\pgfpathcurveto{\pgfqpoint{4.603645in}{3.574293in}}{\pgfqpoint{4.599186in}{3.563527in}}{\pgfqpoint{4.599186in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.599186in}{3.541079in}}{\pgfqpoint{4.603645in}{3.530313in}}{\pgfqpoint{4.611582in}{3.522377in}}%
\pgfpathcurveto{\pgfqpoint{4.619518in}{3.514440in}}{\pgfqpoint{4.630284in}{3.509981in}}{\pgfqpoint{4.641508in}{3.509981in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.509981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.226080in}}%
\pgfpathcurveto{\pgfqpoint{4.647016in}{3.226080in}}{\pgfqpoint{4.652299in}{3.228269in}}{\pgfqpoint{4.656193in}{3.232163in}}%
\pgfpathcurveto{\pgfqpoint{4.660088in}{3.236058in}}{\pgfqpoint{4.662276in}{3.241341in}}{\pgfqpoint{4.662276in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.662276in}{3.252356in}}{\pgfqpoint{4.660088in}{3.257639in}}{\pgfqpoint{4.656193in}{3.261534in}}%
\pgfpathcurveto{\pgfqpoint{4.652299in}{3.265428in}}{\pgfqpoint{4.647016in}{3.267617in}}{\pgfqpoint{4.641508in}{3.267617in}}%
\pgfpathcurveto{\pgfqpoint{4.636000in}{3.267617in}}{\pgfqpoint{4.630718in}{3.265428in}}{\pgfqpoint{4.626823in}{3.261534in}}%
\pgfpathcurveto{\pgfqpoint{4.622928in}{3.257639in}}{\pgfqpoint{4.620740in}{3.252356in}}{\pgfqpoint{4.620740in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.620740in}{3.241341in}}{\pgfqpoint{4.622928in}{3.236058in}}{\pgfqpoint{4.626823in}{3.232163in}}%
\pgfpathcurveto{\pgfqpoint{4.630718in}{3.228269in}}{\pgfqpoint{4.636000in}{3.226080in}}{\pgfqpoint{4.641508in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.226080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.617922in}}%
\pgfpathcurveto{\pgfqpoint{4.646287in}{2.617922in}}{\pgfqpoint{4.650870in}{2.619820in}}{\pgfqpoint{4.654249in}{2.623199in}}%
\pgfpathcurveto{\pgfqpoint{4.657627in}{2.626578in}}{\pgfqpoint{4.659526in}{2.631161in}}{\pgfqpoint{4.659526in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.659526in}{2.640718in}}{\pgfqpoint{4.657627in}{2.645301in}}{\pgfqpoint{4.654249in}{2.648680in}}%
\pgfpathcurveto{\pgfqpoint{4.650870in}{2.652059in}}{\pgfqpoint{4.646287in}{2.653957in}}{\pgfqpoint{4.641508in}{2.653957in}}%
\pgfpathcurveto{\pgfqpoint{4.636730in}{2.653957in}}{\pgfqpoint{4.632147in}{2.652059in}}{\pgfqpoint{4.628768in}{2.648680in}}%
\pgfpathcurveto{\pgfqpoint{4.625389in}{2.645301in}}{\pgfqpoint{4.623491in}{2.640718in}}{\pgfqpoint{4.623491in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.623491in}{2.631161in}}{\pgfqpoint{4.625389in}{2.626578in}}{\pgfqpoint{4.628768in}{2.623199in}}%
\pgfpathcurveto{\pgfqpoint{4.632147in}{2.619820in}}{\pgfqpoint{4.636730in}{2.617922in}}{\pgfqpoint{4.641508in}{2.617922in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.617922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300053,0.347247,0.527725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300053,0.347247,0.527725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.278609in}}%
\pgfpathcurveto{\pgfqpoint{4.655266in}{2.278609in}}{\pgfqpoint{4.668462in}{2.284075in}}{\pgfqpoint{4.678190in}{2.293803in}}%
\pgfpathcurveto{\pgfqpoint{4.687918in}{2.303531in}}{\pgfqpoint{4.693384in}{2.316727in}}{\pgfqpoint{4.693384in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.693384in}{2.344243in}}{\pgfqpoint{4.687918in}{2.357439in}}{\pgfqpoint{4.678190in}{2.367167in}}%
\pgfpathcurveto{\pgfqpoint{4.668462in}{2.376895in}}{\pgfqpoint{4.655266in}{2.382361in}}{\pgfqpoint{4.641508in}{2.382361in}}%
\pgfpathcurveto{\pgfqpoint{4.627751in}{2.382361in}}{\pgfqpoint{4.614555in}{2.376895in}}{\pgfqpoint{4.604826in}{2.367167in}}%
\pgfpathcurveto{\pgfqpoint{4.595098in}{2.357439in}}{\pgfqpoint{4.589632in}{2.344243in}}{\pgfqpoint{4.589632in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.589632in}{2.316727in}}{\pgfqpoint{4.595098in}{2.303531in}}{\pgfqpoint{4.604826in}{2.293803in}}%
\pgfpathcurveto{\pgfqpoint{4.614555in}{2.284075in}}{\pgfqpoint{4.627751in}{2.278609in}}{\pgfqpoint{4.641508in}{2.278609in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.278609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.974752in}}%
\pgfpathcurveto{\pgfqpoint{4.654842in}{1.974752in}}{\pgfqpoint{4.667632in}{1.980050in}}{\pgfqpoint{4.677060in}{1.989478in}}%
\pgfpathcurveto{\pgfqpoint{4.686489in}{1.998907in}}{\pgfqpoint{4.691787in}{2.011696in}}{\pgfqpoint{4.691787in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.691787in}{2.038364in}}{\pgfqpoint{4.686489in}{2.051154in}}{\pgfqpoint{4.677060in}{2.060582in}}%
\pgfpathcurveto{\pgfqpoint{4.667632in}{2.070011in}}{\pgfqpoint{4.654842in}{2.075309in}}{\pgfqpoint{4.641508in}{2.075309in}}%
\pgfpathcurveto{\pgfqpoint{4.628174in}{2.075309in}}{\pgfqpoint{4.615385in}{2.070011in}}{\pgfqpoint{4.605956in}{2.060582in}}%
\pgfpathcurveto{\pgfqpoint{4.596528in}{2.051154in}}{\pgfqpoint{4.591230in}{2.038364in}}{\pgfqpoint{4.591230in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.591230in}{2.011696in}}{\pgfqpoint{4.596528in}{1.998907in}}{\pgfqpoint{4.605956in}{1.989478in}}%
\pgfpathcurveto{\pgfqpoint{4.615385in}{1.980050in}}{\pgfqpoint{4.628174in}{1.974752in}}{\pgfqpoint{4.641508in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.974752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.669204in}}%
\pgfpathcurveto{\pgfqpoint{4.654867in}{1.669204in}}{\pgfqpoint{4.667681in}{1.674511in}}{\pgfqpoint{4.677127in}{1.683957in}}%
\pgfpathcurveto{\pgfqpoint{4.686573in}{1.693403in}}{\pgfqpoint{4.691880in}{1.706217in}}{\pgfqpoint{4.691880in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.691880in}{1.732935in}}{\pgfqpoint{4.686573in}{1.745748in}}{\pgfqpoint{4.677127in}{1.755194in}}%
\pgfpathcurveto{\pgfqpoint{4.667681in}{1.764640in}}{\pgfqpoint{4.654867in}{1.769948in}}{\pgfqpoint{4.641508in}{1.769948in}}%
\pgfpathcurveto{\pgfqpoint{4.628149in}{1.769948in}}{\pgfqpoint{4.615336in}{1.764640in}}{\pgfqpoint{4.605890in}{1.755194in}}%
\pgfpathcurveto{\pgfqpoint{4.596444in}{1.745748in}}{\pgfqpoint{4.591136in}{1.732935in}}{\pgfqpoint{4.591136in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.591136in}{1.706217in}}{\pgfqpoint{4.596444in}{1.693403in}}{\pgfqpoint{4.605890in}{1.683957in}}%
\pgfpathcurveto{\pgfqpoint{4.615336in}{1.674511in}}{\pgfqpoint{4.628149in}{1.669204in}}{\pgfqpoint{4.641508in}{1.669204in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.669204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.376929in}}%
\pgfpathcurveto{\pgfqpoint{4.651372in}{1.376929in}}{\pgfqpoint{4.660832in}{1.380848in}}{\pgfqpoint{4.667807in}{1.387823in}}%
\pgfpathcurveto{\pgfqpoint{4.674781in}{1.394797in}}{\pgfqpoint{4.678700in}{1.404258in}}{\pgfqpoint{4.678700in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.678700in}{1.423985in}}{\pgfqpoint{4.674781in}{1.433445in}}{\pgfqpoint{4.667807in}{1.440420in}}%
\pgfpathcurveto{\pgfqpoint{4.660832in}{1.447394in}}{\pgfqpoint{4.651372in}{1.451313in}}{\pgfqpoint{4.641508in}{1.451313in}}%
\pgfpathcurveto{\pgfqpoint{4.631645in}{1.451313in}}{\pgfqpoint{4.622184in}{1.447394in}}{\pgfqpoint{4.615210in}{1.440420in}}%
\pgfpathcurveto{\pgfqpoint{4.608235in}{1.433445in}}{\pgfqpoint{4.604316in}{1.423985in}}{\pgfqpoint{4.604316in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.604316in}{1.404258in}}{\pgfqpoint{4.608235in}{1.394797in}}{\pgfqpoint{4.615210in}{1.387823in}}%
\pgfpathcurveto{\pgfqpoint{4.622184in}{1.380848in}}{\pgfqpoint{4.631645in}{1.376929in}}{\pgfqpoint{4.641508in}{1.376929in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.376929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.061910in}}%
\pgfpathcurveto{\pgfqpoint{4.653908in}{1.061910in}}{\pgfqpoint{4.665802in}{1.066836in}}{\pgfqpoint{4.674570in}{1.075604in}}%
\pgfpathcurveto{\pgfqpoint{4.683339in}{1.084373in}}{\pgfqpoint{4.688265in}{1.096267in}}{\pgfqpoint{4.688265in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.688265in}{1.121067in}}{\pgfqpoint{4.683339in}{1.132961in}}{\pgfqpoint{4.674570in}{1.141729in}}%
\pgfpathcurveto{\pgfqpoint{4.665802in}{1.150497in}}{\pgfqpoint{4.653908in}{1.155424in}}{\pgfqpoint{4.641508in}{1.155424in}}%
\pgfpathcurveto{\pgfqpoint{4.629108in}{1.155424in}}{\pgfqpoint{4.617214in}{1.150497in}}{\pgfqpoint{4.608446in}{1.141729in}}%
\pgfpathcurveto{\pgfqpoint{4.599678in}{1.132961in}}{\pgfqpoint{4.594751in}{1.121067in}}{\pgfqpoint{4.594751in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.594751in}{1.096267in}}{\pgfqpoint{4.599678in}{1.084373in}}{\pgfqpoint{4.608446in}{1.075604in}}%
\pgfpathcurveto{\pgfqpoint{4.617214in}{1.066836in}}{\pgfqpoint{4.629108in}{1.061910in}}{\pgfqpoint{4.641508in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.061910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.100000in}}{\pgfqpoint{4.392871in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.392871in}{0.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.863318in}}{\pgfqpoint{4.359538in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.863318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.863318in}}{\pgfqpoint{1.250145in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.100000in}}{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464928in,y=0.674069in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{6}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{12}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{18}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{24}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711962in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011962in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{30}{\percent}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_efficiency_G.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.361485in}}%
\pgfpathcurveto{\pgfqpoint{1.029933in}{4.361485in}}{\pgfqpoint{1.057198in}{4.372778in}}{\pgfqpoint{1.077297in}{4.392878in}}%
\pgfpathcurveto{\pgfqpoint{1.097396in}{4.412977in}}{\pgfqpoint{1.108690in}{4.440242in}}{\pgfqpoint{1.108690in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.108690in}{4.497092in}}{\pgfqpoint{1.097396in}{4.524356in}}{\pgfqpoint{1.077297in}{4.544455in}}%
\pgfpathcurveto{\pgfqpoint{1.057198in}{4.564555in}}{\pgfqpoint{1.029933in}{4.575848in}}{\pgfqpoint{1.001508in}{4.575848in}}%
\pgfpathcurveto{\pgfqpoint{0.973083in}{4.575848in}}{\pgfqpoint{0.945819in}{4.564555in}}{\pgfqpoint{0.925719in}{4.544455in}}%
\pgfpathcurveto{\pgfqpoint{0.905620in}{4.524356in}}{\pgfqpoint{0.894327in}{4.497092in}}{\pgfqpoint{0.894327in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.894327in}{4.440242in}}{\pgfqpoint{0.905620in}{4.412977in}}{\pgfqpoint{0.925719in}{4.392878in}}%
\pgfpathcurveto{\pgfqpoint{0.945819in}{4.372778in}}{\pgfqpoint{0.973083in}{4.361485in}}{\pgfqpoint{1.001508in}{4.361485in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.361485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232559,0.232728,0.399119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232559,0.232728,0.399119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.058302in}}%
\pgfpathcurveto{\pgfqpoint{1.029331in}{4.058302in}}{\pgfqpoint{1.056017in}{4.069356in}}{\pgfqpoint{1.075691in}{4.089030in}}%
\pgfpathcurveto{\pgfqpoint{1.095364in}{4.108703in}}{\pgfqpoint{1.106418in}{4.135390in}}{\pgfqpoint{1.106418in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.106418in}{4.191035in}}{\pgfqpoint{1.095364in}{4.217721in}}{\pgfqpoint{1.075691in}{4.237395in}}%
\pgfpathcurveto{\pgfqpoint{1.056017in}{4.257068in}}{\pgfqpoint{1.029331in}{4.268122in}}{\pgfqpoint{1.001508in}{4.268122in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{4.268122in}}{\pgfqpoint{0.946999in}{4.257068in}}{\pgfqpoint{0.927326in}{4.237395in}}%
\pgfpathcurveto{\pgfqpoint{0.907652in}{4.217721in}}{\pgfqpoint{0.896598in}{4.191035in}}{\pgfqpoint{0.896598in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.896598in}{4.135390in}}{\pgfqpoint{0.907652in}{4.108703in}}{\pgfqpoint{0.927326in}{4.089030in}}%
\pgfpathcurveto{\pgfqpoint{0.946999in}{4.069356in}}{\pgfqpoint{0.973686in}{4.058302in}}{\pgfqpoint{1.001508in}{4.058302in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.058302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.755841in}}%
\pgfpathcurveto{\pgfqpoint{1.028537in}{3.755841in}}{\pgfqpoint{1.054462in}{3.766579in}}{\pgfqpoint{1.073574in}{3.785692in}}%
\pgfpathcurveto{\pgfqpoint{1.092686in}{3.804804in}}{\pgfqpoint{1.103425in}{3.830729in}}{\pgfqpoint{1.103425in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.103425in}{3.884786in}}{\pgfqpoint{1.092686in}{3.910712in}}{\pgfqpoint{1.073574in}{3.929824in}}%
\pgfpathcurveto{\pgfqpoint{1.054462in}{3.948936in}}{\pgfqpoint{1.028537in}{3.959674in}}{\pgfqpoint{1.001508in}{3.959674in}}%
\pgfpathcurveto{\pgfqpoint{0.974480in}{3.959674in}}{\pgfqpoint{0.948554in}{3.948936in}}{\pgfqpoint{0.929442in}{3.929824in}}%
\pgfpathcurveto{\pgfqpoint{0.910330in}{3.910712in}}{\pgfqpoint{0.899591in}{3.884786in}}{\pgfqpoint{0.899591in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.899591in}{3.830729in}}{\pgfqpoint{0.910330in}{3.804804in}}{\pgfqpoint{0.929442in}{3.785692in}}%
\pgfpathcurveto{\pgfqpoint{0.948554in}{3.766579in}}{\pgfqpoint{0.974480in}{3.755841in}}{\pgfqpoint{1.001508in}{3.755841in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.755841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.447109in}}%
\pgfpathcurveto{\pgfqpoint{1.029406in}{3.447109in}}{\pgfqpoint{1.056165in}{3.458192in}}{\pgfqpoint{1.075892in}{3.477919in}}%
\pgfpathcurveto{\pgfqpoint{1.095619in}{3.497646in}}{\pgfqpoint{1.106703in}{3.524405in}}{\pgfqpoint{1.106703in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.106703in}{3.580201in}}{\pgfqpoint{1.095619in}{3.606960in}}{\pgfqpoint{1.075892in}{3.626687in}}%
\pgfpathcurveto{\pgfqpoint{1.056165in}{3.646414in}}{\pgfqpoint{1.029406in}{3.657498in}}{\pgfqpoint{1.001508in}{3.657498in}}%
\pgfpathcurveto{\pgfqpoint{0.973610in}{3.657498in}}{\pgfqpoint{0.946851in}{3.646414in}}{\pgfqpoint{0.927124in}{3.626687in}}%
\pgfpathcurveto{\pgfqpoint{0.907398in}{3.606960in}}{\pgfqpoint{0.896314in}{3.580201in}}{\pgfqpoint{0.896314in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{0.896314in}{3.524405in}}{\pgfqpoint{0.907398in}{3.497646in}}{\pgfqpoint{0.927124in}{3.477919in}}%
\pgfpathcurveto{\pgfqpoint{0.946851in}{3.458192in}}{\pgfqpoint{0.973610in}{3.447109in}}{\pgfqpoint{1.001508in}{3.447109in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.447109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.142204in}}%
\pgfpathcurveto{\pgfqpoint{1.029260in}{3.142204in}}{\pgfqpoint{1.055880in}{3.153230in}}{\pgfqpoint{1.075503in}{3.172853in}}%
\pgfpathcurveto{\pgfqpoint{1.095127in}{3.192477in}}{\pgfqpoint{1.106153in}{3.219096in}}{\pgfqpoint{1.106153in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.106153in}{3.274601in}}{\pgfqpoint{1.095127in}{3.301220in}}{\pgfqpoint{1.075503in}{3.320844in}}%
\pgfpathcurveto{\pgfqpoint{1.055880in}{3.340467in}}{\pgfqpoint{1.029260in}{3.351493in}}{\pgfqpoint{1.001508in}{3.351493in}}%
\pgfpathcurveto{\pgfqpoint{0.973756in}{3.351493in}}{\pgfqpoint{0.947137in}{3.340467in}}{\pgfqpoint{0.927513in}{3.320844in}}%
\pgfpathcurveto{\pgfqpoint{0.907889in}{3.301220in}}{\pgfqpoint{0.896863in}{3.274601in}}{\pgfqpoint{0.896863in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.896863in}{3.219096in}}{\pgfqpoint{0.907889in}{3.192477in}}{\pgfqpoint{0.927513in}{3.172853in}}%
\pgfpathcurveto{\pgfqpoint{0.947137in}{3.153230in}}{\pgfqpoint{0.973756in}{3.142204in}}{\pgfqpoint{1.001508in}{3.142204in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.142204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.533185in}}%
\pgfpathcurveto{\pgfqpoint{1.028759in}{2.533185in}}{\pgfqpoint{1.054897in}{2.544012in}}{\pgfqpoint{1.074166in}{2.563281in}}%
\pgfpathcurveto{\pgfqpoint{1.093435in}{2.582550in}}{\pgfqpoint{1.104262in}{2.608689in}}{\pgfqpoint{1.104262in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{2.663190in}}{\pgfqpoint{1.093435in}{2.689328in}}{\pgfqpoint{1.074166in}{2.708597in}}%
\pgfpathcurveto{\pgfqpoint{1.054897in}{2.727867in}}{\pgfqpoint{1.028759in}{2.738693in}}{\pgfqpoint{1.001508in}{2.738693in}}%
\pgfpathcurveto{\pgfqpoint{0.974257in}{2.738693in}}{\pgfqpoint{0.948119in}{2.727867in}}{\pgfqpoint{0.928850in}{2.708597in}}%
\pgfpathcurveto{\pgfqpoint{0.909581in}{2.689328in}}{\pgfqpoint{0.898754in}{2.663190in}}{\pgfqpoint{0.898754in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.898754in}{2.608689in}}{\pgfqpoint{0.909581in}{2.582550in}}{\pgfqpoint{0.928850in}{2.563281in}}%
\pgfpathcurveto{\pgfqpoint{0.948119in}{2.544012in}}{\pgfqpoint{0.974257in}{2.533185in}}{\pgfqpoint{1.001508in}{2.533185in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.533185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.225775in}}%
\pgfpathcurveto{\pgfqpoint{1.029278in}{2.225775in}}{\pgfqpoint{1.055913in}{2.236808in}}{\pgfqpoint{1.075549in}{2.256444in}}%
\pgfpathcurveto{\pgfqpoint{1.095185in}{2.276080in}}{\pgfqpoint{1.106218in}{2.302715in}}{\pgfqpoint{1.106218in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.106218in}{2.358254in}}{\pgfqpoint{1.095185in}{2.384890in}}{\pgfqpoint{1.075549in}{2.404526in}}%
\pgfpathcurveto{\pgfqpoint{1.055913in}{2.424162in}}{\pgfqpoint{1.029278in}{2.435195in}}{\pgfqpoint{1.001508in}{2.435195in}}%
\pgfpathcurveto{\pgfqpoint{0.973739in}{2.435195in}}{\pgfqpoint{0.947103in}{2.424162in}}{\pgfqpoint{0.927467in}{2.404526in}}%
\pgfpathcurveto{\pgfqpoint{0.907831in}{2.384890in}}{\pgfqpoint{0.896798in}{2.358254in}}{\pgfqpoint{0.896798in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.896798in}{2.302715in}}{\pgfqpoint{0.907831in}{2.276080in}}{\pgfqpoint{0.927467in}{2.256444in}}%
\pgfpathcurveto{\pgfqpoint{0.947103in}{2.236808in}}{\pgfqpoint{0.973739in}{2.225775in}}{\pgfqpoint{1.001508in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.225775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.918531in}}%
\pgfpathcurveto{\pgfqpoint{1.029752in}{1.918531in}}{\pgfqpoint{1.056843in}{1.929753in}}{\pgfqpoint{1.076815in}{1.949724in}}%
\pgfpathcurveto{\pgfqpoint{1.096786in}{1.969695in}}{\pgfqpoint{1.108007in}{1.996786in}}{\pgfqpoint{1.108007in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.108007in}{2.053274in}}{\pgfqpoint{1.096786in}{2.080365in}}{\pgfqpoint{1.076815in}{2.100337in}}%
\pgfpathcurveto{\pgfqpoint{1.056843in}{2.120308in}}{\pgfqpoint{1.029752in}{2.131530in}}{\pgfqpoint{1.001508in}{2.131530in}}%
\pgfpathcurveto{\pgfqpoint{0.973264in}{2.131530in}}{\pgfqpoint{0.946173in}{2.120308in}}{\pgfqpoint{0.926202in}{2.100337in}}%
\pgfpathcurveto{\pgfqpoint{0.906230in}{2.080365in}}{\pgfqpoint{0.895009in}{2.053274in}}{\pgfqpoint{0.895009in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.895009in}{1.996786in}}{\pgfqpoint{0.906230in}{1.969695in}}{\pgfqpoint{0.926202in}{1.949724in}}%
\pgfpathcurveto{\pgfqpoint{0.946173in}{1.929753in}}{\pgfqpoint{0.973264in}{1.918531in}}{\pgfqpoint{1.001508in}{1.918531in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.918531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.611694in}}%
\pgfpathcurveto{\pgfqpoint{1.030119in}{1.611694in}}{\pgfqpoint{1.057561in}{1.623061in}}{\pgfqpoint{1.077792in}{1.643292in}}%
\pgfpathcurveto{\pgfqpoint{1.098023in}{1.663523in}}{\pgfqpoint{1.109390in}{1.690965in}}{\pgfqpoint{1.109390in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.109390in}{1.748186in}}{\pgfqpoint{1.098023in}{1.775629in}}{\pgfqpoint{1.077792in}{1.795859in}}%
\pgfpathcurveto{\pgfqpoint{1.057561in}{1.816090in}}{\pgfqpoint{1.030119in}{1.827457in}}{\pgfqpoint{1.001508in}{1.827457in}}%
\pgfpathcurveto{\pgfqpoint{0.972898in}{1.827457in}}{\pgfqpoint{0.945455in}{1.816090in}}{\pgfqpoint{0.925225in}{1.795859in}}%
\pgfpathcurveto{\pgfqpoint{0.904994in}{1.775629in}}{\pgfqpoint{0.893627in}{1.748186in}}{\pgfqpoint{0.893627in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.893627in}{1.690965in}}{\pgfqpoint{0.904994in}{1.663523in}}{\pgfqpoint{0.925225in}{1.643292in}}%
\pgfpathcurveto{\pgfqpoint{0.945455in}{1.623061in}}{\pgfqpoint{0.972898in}{1.611694in}}{\pgfqpoint{1.001508in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.611694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218615,0.211697,0.371698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218615,0.211697,0.371698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.308378in}}%
\pgfpathcurveto{\pgfqpoint{1.029552in}{1.308378in}}{\pgfqpoint{1.056450in}{1.319519in}}{\pgfqpoint{1.076280in}{1.339349in}}%
\pgfpathcurveto{\pgfqpoint{1.096110in}{1.359179in}}{\pgfqpoint{1.107252in}{1.386078in}}{\pgfqpoint{1.107252in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.107252in}{1.442165in}}{\pgfqpoint{1.096110in}{1.469064in}}{\pgfqpoint{1.076280in}{1.488893in}}%
\pgfpathcurveto{\pgfqpoint{1.056450in}{1.508723in}}{\pgfqpoint{1.029552in}{1.519865in}}{\pgfqpoint{1.001508in}{1.519865in}}%
\pgfpathcurveto{\pgfqpoint{0.973465in}{1.519865in}}{\pgfqpoint{0.946566in}{1.508723in}}{\pgfqpoint{0.926736in}{1.488893in}}%
\pgfpathcurveto{\pgfqpoint{0.906906in}{1.469064in}}{\pgfqpoint{0.895764in}{1.442165in}}{\pgfqpoint{0.895764in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.895764in}{1.386078in}}{\pgfqpoint{0.906906in}{1.359179in}}{\pgfqpoint{0.926736in}{1.339349in}}%
\pgfpathcurveto{\pgfqpoint{0.946566in}{1.319519in}}{\pgfqpoint{0.973465in}{1.308378in}}{\pgfqpoint{1.001508in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.308378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.004551in}}%
\pgfpathcurveto{\pgfqpoint{1.029120in}{1.004551in}}{\pgfqpoint{1.055605in}{1.015521in}}{\pgfqpoint{1.075129in}{1.035046in}}%
\pgfpathcurveto{\pgfqpoint{1.094654in}{1.054570in}}{\pgfqpoint{1.105624in}{1.081055in}}{\pgfqpoint{1.105624in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.105624in}{1.136279in}}{\pgfqpoint{1.094654in}{1.162763in}}{\pgfqpoint{1.075129in}{1.182288in}}%
\pgfpathcurveto{\pgfqpoint{1.055605in}{1.201812in}}{\pgfqpoint{1.029120in}{1.212783in}}{\pgfqpoint{1.001508in}{1.212783in}}%
\pgfpathcurveto{\pgfqpoint{0.973896in}{1.212783in}}{\pgfqpoint{0.947412in}{1.201812in}}{\pgfqpoint{0.927887in}{1.182288in}}%
\pgfpathcurveto{\pgfqpoint{0.908362in}{1.162763in}}{\pgfqpoint{0.897392in}{1.136279in}}{\pgfqpoint{0.897392in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.897392in}{1.081055in}}{\pgfqpoint{0.908362in}{1.054570in}}{\pgfqpoint{0.927887in}{1.035046in}}%
\pgfpathcurveto{\pgfqpoint{0.947412in}{1.015521in}}{\pgfqpoint{0.973896in}{1.004551in}}{\pgfqpoint{1.001508in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.004551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.364697in}}%
\pgfpathcurveto{\pgfqpoint{1.332415in}{4.364697in}}{\pgfqpoint{1.358862in}{4.375651in}}{\pgfqpoint{1.378360in}{4.395149in}}%
\pgfpathcurveto{\pgfqpoint{1.397857in}{4.414646in}}{\pgfqpoint{1.408812in}{4.441093in}}{\pgfqpoint{1.408812in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.408812in}{4.496240in}}{\pgfqpoint{1.397857in}{4.522687in}}{\pgfqpoint{1.378360in}{4.542185in}}%
\pgfpathcurveto{\pgfqpoint{1.358862in}{4.561682in}}{\pgfqpoint{1.332415in}{4.572637in}}{\pgfqpoint{1.304842in}{4.572637in}}%
\pgfpathcurveto{\pgfqpoint{1.277268in}{4.572637in}}{\pgfqpoint{1.250821in}{4.561682in}}{\pgfqpoint{1.231324in}{4.542185in}}%
\pgfpathcurveto{\pgfqpoint{1.211826in}{4.522687in}}{\pgfqpoint{1.200871in}{4.496240in}}{\pgfqpoint{1.200871in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.200871in}{4.441093in}}{\pgfqpoint{1.211826in}{4.414646in}}{\pgfqpoint{1.231324in}{4.395149in}}%
\pgfpathcurveto{\pgfqpoint{1.250821in}{4.375651in}}{\pgfqpoint{1.277268in}{4.364697in}}{\pgfqpoint{1.304842in}{4.364697in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.364697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251404,0.262779,0.436094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251404,0.262779,0.436094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.059696in}}%
\pgfpathcurveto{\pgfqpoint{1.332294in}{4.059696in}}{\pgfqpoint{1.358626in}{4.070603in}}{\pgfqpoint{1.378038in}{4.090015in}}%
\pgfpathcurveto{\pgfqpoint{1.397450in}{4.109427in}}{\pgfqpoint{1.408357in}{4.135759in}}{\pgfqpoint{1.408357in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.408357in}{4.190665in}}{\pgfqpoint{1.397450in}{4.216997in}}{\pgfqpoint{1.378038in}{4.236409in}}%
\pgfpathcurveto{\pgfqpoint{1.358626in}{4.255821in}}{\pgfqpoint{1.332294in}{4.266728in}}{\pgfqpoint{1.304842in}{4.266728in}}%
\pgfpathcurveto{\pgfqpoint{1.277389in}{4.266728in}}{\pgfqpoint{1.251057in}{4.255821in}}{\pgfqpoint{1.231645in}{4.236409in}}%
\pgfpathcurveto{\pgfqpoint{1.212233in}{4.216997in}}{\pgfqpoint{1.201326in}{4.190665in}}{\pgfqpoint{1.201326in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.201326in}{4.135759in}}{\pgfqpoint{1.212233in}{4.109427in}}{\pgfqpoint{1.231645in}{4.090015in}}%
\pgfpathcurveto{\pgfqpoint{1.251057in}{4.070603in}}{\pgfqpoint{1.277389in}{4.059696in}}{\pgfqpoint{1.304842in}{4.059696in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.059696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.753790in}}%
\pgfpathcurveto{\pgfqpoint{1.332414in}{3.753790in}}{\pgfqpoint{1.358861in}{3.764745in}}{\pgfqpoint{1.378358in}{3.784241in}}%
\pgfpathcurveto{\pgfqpoint{1.397855in}{3.803738in}}{\pgfqpoint{1.408809in}{3.830185in}}{\pgfqpoint{1.408809in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.408809in}{3.885330in}}{\pgfqpoint{1.397855in}{3.911777in}}{\pgfqpoint{1.378358in}{3.931274in}}%
\pgfpathcurveto{\pgfqpoint{1.358861in}{3.950771in}}{\pgfqpoint{1.332414in}{3.961725in}}{\pgfqpoint{1.304842in}{3.961725in}}%
\pgfpathcurveto{\pgfqpoint{1.277269in}{3.961725in}}{\pgfqpoint{1.250822in}{3.950771in}}{\pgfqpoint{1.231325in}{3.931274in}}%
\pgfpathcurveto{\pgfqpoint{1.211829in}{3.911777in}}{\pgfqpoint{1.200874in}{3.885330in}}{\pgfqpoint{1.200874in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.200874in}{3.830185in}}{\pgfqpoint{1.211829in}{3.803738in}}{\pgfqpoint{1.231325in}{3.784241in}}%
\pgfpathcurveto{\pgfqpoint{1.250822in}{3.764745in}}{\pgfqpoint{1.277269in}{3.753790in}}{\pgfqpoint{1.304842in}{3.753790in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.753790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.448431in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{3.448431in}}{\pgfqpoint{1.358811in}{3.459376in}}{\pgfqpoint{1.378290in}{3.478855in}}%
\pgfpathcurveto{\pgfqpoint{1.397769in}{3.498333in}}{\pgfqpoint{1.408713in}{3.524756in}}{\pgfqpoint{1.408713in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.408713in}{3.579850in}}{\pgfqpoint{1.397769in}{3.606273in}}{\pgfqpoint{1.378290in}{3.625751in}}%
\pgfpathcurveto{\pgfqpoint{1.358811in}{3.645230in}}{\pgfqpoint{1.332389in}{3.656175in}}{\pgfqpoint{1.304842in}{3.656175in}}%
\pgfpathcurveto{\pgfqpoint{1.277294in}{3.656175in}}{\pgfqpoint{1.250872in}{3.645230in}}{\pgfqpoint{1.231393in}{3.625751in}}%
\pgfpathcurveto{\pgfqpoint{1.211914in}{3.606273in}}{\pgfqpoint{1.200970in}{3.579850in}}{\pgfqpoint{1.200970in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.200970in}{3.524756in}}{\pgfqpoint{1.211914in}{3.498333in}}{\pgfqpoint{1.231393in}{3.478855in}}%
\pgfpathcurveto{\pgfqpoint{1.250872in}{3.459376in}}{\pgfqpoint{1.277294in}{3.448431in}}{\pgfqpoint{1.304842in}{3.448431in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.448431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.142935in}}%
\pgfpathcurveto{\pgfqpoint{1.332400in}{3.142935in}}{\pgfqpoint{1.358833in}{3.153884in}}{\pgfqpoint{1.378320in}{3.173370in}}%
\pgfpathcurveto{\pgfqpoint{1.397806in}{3.192857in}}{\pgfqpoint{1.408755in}{3.219290in}}{\pgfqpoint{1.408755in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.408755in}{3.274407in}}{\pgfqpoint{1.397806in}{3.300840in}}{\pgfqpoint{1.378320in}{3.320327in}}%
\pgfpathcurveto{\pgfqpoint{1.358833in}{3.339813in}}{\pgfqpoint{1.332400in}{3.350762in}}{\pgfqpoint{1.304842in}{3.350762in}}%
\pgfpathcurveto{\pgfqpoint{1.277283in}{3.350762in}}{\pgfqpoint{1.250850in}{3.339813in}}{\pgfqpoint{1.231363in}{3.320327in}}%
\pgfpathcurveto{\pgfqpoint{1.211877in}{3.300840in}}{\pgfqpoint{1.200928in}{3.274407in}}{\pgfqpoint{1.200928in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.200928in}{3.219290in}}{\pgfqpoint{1.211877in}{3.192857in}}{\pgfqpoint{1.231363in}{3.173370in}}%
\pgfpathcurveto{\pgfqpoint{1.250850in}{3.153884in}}{\pgfqpoint{1.277283in}{3.142935in}}{\pgfqpoint{1.304842in}{3.142935in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.142935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.532982in}}%
\pgfpathcurveto{\pgfqpoint{1.332146in}{2.532982in}}{\pgfqpoint{1.358336in}{2.543830in}}{\pgfqpoint{1.377643in}{2.563138in}}%
\pgfpathcurveto{\pgfqpoint{1.396951in}{2.582445in}}{\pgfqpoint{1.407799in}{2.608635in}}{\pgfqpoint{1.407799in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.407799in}{2.663244in}}{\pgfqpoint{1.396951in}{2.689434in}}{\pgfqpoint{1.377643in}{2.708741in}}%
\pgfpathcurveto{\pgfqpoint{1.358336in}{2.728048in}}{\pgfqpoint{1.332146in}{2.738897in}}{\pgfqpoint{1.304842in}{2.738897in}}%
\pgfpathcurveto{\pgfqpoint{1.277537in}{2.738897in}}{\pgfqpoint{1.251347in}{2.728048in}}{\pgfqpoint{1.232040in}{2.708741in}}%
\pgfpathcurveto{\pgfqpoint{1.212733in}{2.689434in}}{\pgfqpoint{1.201884in}{2.663244in}}{\pgfqpoint{1.201884in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.201884in}{2.608635in}}{\pgfqpoint{1.212733in}{2.582445in}}{\pgfqpoint{1.232040in}{2.563138in}}%
\pgfpathcurveto{\pgfqpoint{1.251347in}{2.543830in}}{\pgfqpoint{1.277537in}{2.532982in}}{\pgfqpoint{1.304842in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.532982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.227151in}}%
\pgfpathcurveto{\pgfqpoint{1.332246in}{2.227151in}}{\pgfqpoint{1.358532in}{2.238039in}}{\pgfqpoint{1.377910in}{2.257417in}}%
\pgfpathcurveto{\pgfqpoint{1.397288in}{2.276795in}}{\pgfqpoint{1.408176in}{2.303080in}}{\pgfqpoint{1.408176in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.408176in}{2.357889in}}{\pgfqpoint{1.397288in}{2.384175in}}{\pgfqpoint{1.377910in}{2.403553in}}%
\pgfpathcurveto{\pgfqpoint{1.358532in}{2.422931in}}{\pgfqpoint{1.332246in}{2.433819in}}{\pgfqpoint{1.304842in}{2.433819in}}%
\pgfpathcurveto{\pgfqpoint{1.277437in}{2.433819in}}{\pgfqpoint{1.251151in}{2.422931in}}{\pgfqpoint{1.231773in}{2.403553in}}%
\pgfpathcurveto{\pgfqpoint{1.212395in}{2.384175in}}{\pgfqpoint{1.201507in}{2.357889in}}{\pgfqpoint{1.201507in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.201507in}{2.303080in}}{\pgfqpoint{1.212395in}{2.276795in}}{\pgfqpoint{1.231773in}{2.257417in}}%
\pgfpathcurveto{\pgfqpoint{1.251151in}{2.238039in}}{\pgfqpoint{1.277437in}{2.227151in}}{\pgfqpoint{1.304842in}{2.227151in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.227151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.614912in}}%
\pgfpathcurveto{\pgfqpoint{1.332599in}{1.614912in}}{\pgfqpoint{1.359223in}{1.625940in}}{\pgfqpoint{1.378850in}{1.645567in}}%
\pgfpathcurveto{\pgfqpoint{1.398478in}{1.665194in}}{\pgfqpoint{1.409506in}{1.691818in}}{\pgfqpoint{1.409506in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.409506in}{1.747333in}}{\pgfqpoint{1.398478in}{1.773957in}}{\pgfqpoint{1.378850in}{1.793585in}}%
\pgfpathcurveto{\pgfqpoint{1.359223in}{1.813212in}}{\pgfqpoint{1.332599in}{1.824240in}}{\pgfqpoint{1.304842in}{1.824240in}}%
\pgfpathcurveto{\pgfqpoint{1.277084in}{1.824240in}}{\pgfqpoint{1.250460in}{1.813212in}}{\pgfqpoint{1.230833in}{1.793585in}}%
\pgfpathcurveto{\pgfqpoint{1.211205in}{1.773957in}}{\pgfqpoint{1.200177in}{1.747333in}}{\pgfqpoint{1.200177in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.200177in}{1.691818in}}{\pgfqpoint{1.211205in}{1.665194in}}{\pgfqpoint{1.230833in}{1.645567in}}%
\pgfpathcurveto{\pgfqpoint{1.250460in}{1.625940in}}{\pgfqpoint{1.277084in}{1.614912in}}{\pgfqpoint{1.304842in}{1.614912in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.614912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.310907in}}%
\pgfpathcurveto{\pgfqpoint{1.332214in}{1.310907in}}{\pgfqpoint{1.358470in}{1.321782in}}{\pgfqpoint{1.377825in}{1.341138in}}%
\pgfpathcurveto{\pgfqpoint{1.397180in}{1.360493in}}{\pgfqpoint{1.408056in}{1.386748in}}{\pgfqpoint{1.408056in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.408056in}{1.441494in}}{\pgfqpoint{1.397180in}{1.467749in}}{\pgfqpoint{1.377825in}{1.487105in}}%
\pgfpathcurveto{\pgfqpoint{1.358470in}{1.506460in}}{\pgfqpoint{1.332214in}{1.517335in}}{\pgfqpoint{1.304842in}{1.517335in}}%
\pgfpathcurveto{\pgfqpoint{1.277469in}{1.517335in}}{\pgfqpoint{1.251214in}{1.506460in}}{\pgfqpoint{1.231858in}{1.487105in}}%
\pgfpathcurveto{\pgfqpoint{1.212503in}{1.467749in}}{\pgfqpoint{1.201627in}{1.441494in}}{\pgfqpoint{1.201627in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.201627in}{1.386748in}}{\pgfqpoint{1.212503in}{1.360493in}}{\pgfqpoint{1.231858in}{1.341138in}}%
\pgfpathcurveto{\pgfqpoint{1.251214in}{1.321782in}}{\pgfqpoint{1.277469in}{1.310907in}}{\pgfqpoint{1.304842in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.310907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277319,0.306777,0.485939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277319,0.306777,0.485939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.007177in}}%
\pgfpathcurveto{\pgfqpoint{1.331757in}{1.007177in}}{\pgfqpoint{1.357574in}{1.017871in}}{\pgfqpoint{1.376606in}{1.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.395638in}{1.055935in}}{\pgfqpoint{1.406331in}{1.081751in}}{\pgfqpoint{1.406331in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.406331in}{1.135582in}}{\pgfqpoint{1.395638in}{1.161399in}}{\pgfqpoint{1.376606in}{1.180431in}}%
\pgfpathcurveto{\pgfqpoint{1.357574in}{1.199463in}}{\pgfqpoint{1.331757in}{1.210156in}}{\pgfqpoint{1.304842in}{1.210156in}}%
\pgfpathcurveto{\pgfqpoint{1.277926in}{1.210156in}}{\pgfqpoint{1.252110in}{1.199463in}}{\pgfqpoint{1.233078in}{1.180431in}}%
\pgfpathcurveto{\pgfqpoint{1.214045in}{1.161399in}}{\pgfqpoint{1.203352in}{1.135582in}}{\pgfqpoint{1.203352in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.203352in}{1.081751in}}{\pgfqpoint{1.214045in}{1.055935in}}{\pgfqpoint{1.233078in}{1.036903in}}%
\pgfpathcurveto{\pgfqpoint{1.252110in}{1.017871in}}{\pgfqpoint{1.277926in}{1.007177in}}{\pgfqpoint{1.304842in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.007177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.359284in}}%
\pgfpathcurveto{\pgfqpoint{1.637183in}{4.359284in}}{\pgfqpoint{1.665008in}{4.370810in}}{\pgfqpoint{1.685520in}{4.391322in}}%
\pgfpathcurveto{\pgfqpoint{1.706032in}{4.411834in}}{\pgfqpoint{1.717557in}{4.439658in}}{\pgfqpoint{1.717557in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.717557in}{4.497675in}}{\pgfqpoint{1.706032in}{4.525500in}}{\pgfqpoint{1.685520in}{4.546012in}}%
\pgfpathcurveto{\pgfqpoint{1.665008in}{4.566524in}}{\pgfqpoint{1.637183in}{4.578049in}}{\pgfqpoint{1.608175in}{4.578049in}}%
\pgfpathcurveto{\pgfqpoint{1.579166in}{4.578049in}}{\pgfqpoint{1.551342in}{4.566524in}}{\pgfqpoint{1.530830in}{4.546012in}}%
\pgfpathcurveto{\pgfqpoint{1.510318in}{4.525500in}}{\pgfqpoint{1.498793in}{4.497675in}}{\pgfqpoint{1.498793in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.498793in}{4.439658in}}{\pgfqpoint{1.510318in}{4.411834in}}{\pgfqpoint{1.530830in}{4.391322in}}%
\pgfpathcurveto{\pgfqpoint{1.551342in}{4.370810in}}{\pgfqpoint{1.579166in}{4.359284in}}{\pgfqpoint{1.608175in}{4.359284in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.359284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.054732in}}%
\pgfpathcurveto{\pgfqpoint{1.636944in}{4.054732in}}{\pgfqpoint{1.664539in}{4.066163in}}{\pgfqpoint{1.684882in}{4.086505in}}%
\pgfpathcurveto{\pgfqpoint{1.705224in}{4.106848in}}{\pgfqpoint{1.716655in}{4.134443in}}{\pgfqpoint{1.716655in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.716655in}{4.191981in}}{\pgfqpoint{1.705224in}{4.219576in}}{\pgfqpoint{1.684882in}{4.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.664539in}{4.260262in}}{\pgfqpoint{1.636944in}{4.271692in}}{\pgfqpoint{1.608175in}{4.271692in}}%
\pgfpathcurveto{\pgfqpoint{1.579406in}{4.271692in}}{\pgfqpoint{1.551811in}{4.260262in}}{\pgfqpoint{1.531468in}{4.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.511125in}{4.219576in}}{\pgfqpoint{1.499695in}{4.191981in}}{\pgfqpoint{1.499695in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.499695in}{4.134443in}}{\pgfqpoint{1.511125in}{4.106848in}}{\pgfqpoint{1.531468in}{4.086505in}}%
\pgfpathcurveto{\pgfqpoint{1.551811in}{4.066163in}}{\pgfqpoint{1.579406in}{4.054732in}}{\pgfqpoint{1.608175in}{4.054732in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.054732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.748605in}}%
\pgfpathcurveto{\pgfqpoint{1.637122in}{3.748605in}}{\pgfqpoint{1.664888in}{3.760106in}}{\pgfqpoint{1.685357in}{3.780575in}}%
\pgfpathcurveto{\pgfqpoint{1.705827in}{3.801044in}}{\pgfqpoint{1.717328in}{3.828810in}}{\pgfqpoint{1.717328in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.717328in}{3.886705in}}{\pgfqpoint{1.705827in}{3.914471in}}{\pgfqpoint{1.685357in}{3.934940in}}%
\pgfpathcurveto{\pgfqpoint{1.664888in}{3.955409in}}{\pgfqpoint{1.637122in}{3.966910in}}{\pgfqpoint{1.608175in}{3.966910in}}%
\pgfpathcurveto{\pgfqpoint{1.579227in}{3.966910in}}{\pgfqpoint{1.551461in}{3.955409in}}{\pgfqpoint{1.530992in}{3.934940in}}%
\pgfpathcurveto{\pgfqpoint{1.510523in}{3.914471in}}{\pgfqpoint{1.499022in}{3.886705in}}{\pgfqpoint{1.499022in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.499022in}{3.828810in}}{\pgfqpoint{1.510523in}{3.801044in}}{\pgfqpoint{1.530992in}{3.780575in}}%
\pgfpathcurveto{\pgfqpoint{1.551461in}{3.760106in}}{\pgfqpoint{1.579227in}{3.748605in}}{\pgfqpoint{1.608175in}{3.748605in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.748605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.443463in}}%
\pgfpathcurveto{\pgfqpoint{1.637040in}{3.443463in}}{\pgfqpoint{1.664726in}{3.454931in}}{\pgfqpoint{1.685137in}{3.475341in}}%
\pgfpathcurveto{\pgfqpoint{1.705547in}{3.495752in}}{\pgfqpoint{1.717015in}{3.523438in}}{\pgfqpoint{1.717015in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.717015in}{3.581168in}}{\pgfqpoint{1.705547in}{3.608854in}}{\pgfqpoint{1.685137in}{3.629265in}}%
\pgfpathcurveto{\pgfqpoint{1.664726in}{3.649675in}}{\pgfqpoint{1.637040in}{3.661143in}}{\pgfqpoint{1.608175in}{3.661143in}}%
\pgfpathcurveto{\pgfqpoint{1.579310in}{3.661143in}}{\pgfqpoint{1.551624in}{3.649675in}}{\pgfqpoint{1.531213in}{3.629265in}}%
\pgfpathcurveto{\pgfqpoint{1.510803in}{3.608854in}}{\pgfqpoint{1.499335in}{3.581168in}}{\pgfqpoint{1.499335in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.499335in}{3.523438in}}{\pgfqpoint{1.510803in}{3.495752in}}{\pgfqpoint{1.531213in}{3.475341in}}%
\pgfpathcurveto{\pgfqpoint{1.551624in}{3.454931in}}{\pgfqpoint{1.579310in}{3.443463in}}{\pgfqpoint{1.608175in}{3.443463in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.443463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.137166in}}%
\pgfpathcurveto{\pgfqpoint{1.637263in}{3.137166in}}{\pgfqpoint{1.665164in}{3.148723in}}{\pgfqpoint{1.685732in}{3.169291in}}%
\pgfpathcurveto{\pgfqpoint{1.706301in}{3.189860in}}{\pgfqpoint{1.717858in}{3.217760in}}{\pgfqpoint{1.717858in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.717858in}{3.275937in}}{\pgfqpoint{1.706301in}{3.303837in}}{\pgfqpoint{1.685732in}{3.324406in}}%
\pgfpathcurveto{\pgfqpoint{1.665164in}{3.344974in}}{\pgfqpoint{1.637263in}{3.356531in}}{\pgfqpoint{1.608175in}{3.356531in}}%
\pgfpathcurveto{\pgfqpoint{1.579087in}{3.356531in}}{\pgfqpoint{1.551186in}{3.344974in}}{\pgfqpoint{1.530618in}{3.324406in}}%
\pgfpathcurveto{\pgfqpoint{1.510049in}{3.303837in}}{\pgfqpoint{1.498492in}{3.275937in}}{\pgfqpoint{1.498492in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.498492in}{3.217760in}}{\pgfqpoint{1.510049in}{3.189860in}}{\pgfqpoint{1.530618in}{3.169291in}}%
\pgfpathcurveto{\pgfqpoint{1.551186in}{3.148723in}}{\pgfqpoint{1.579087in}{3.137166in}}{\pgfqpoint{1.608175in}{3.137166in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.137166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.526974in}}%
\pgfpathcurveto{\pgfqpoint{1.637073in}{2.526974in}}{\pgfqpoint{1.664791in}{2.538455in}}{\pgfqpoint{1.685225in}{2.558889in}}%
\pgfpathcurveto{\pgfqpoint{1.705659in}{2.579323in}}{\pgfqpoint{1.717140in}{2.607041in}}{\pgfqpoint{1.717140in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.717140in}{2.664837in}}{\pgfqpoint{1.705659in}{2.692555in}}{\pgfqpoint{1.685225in}{2.712989in}}%
\pgfpathcurveto{\pgfqpoint{1.664791in}{2.733423in}}{\pgfqpoint{1.637073in}{2.744905in}}{\pgfqpoint{1.608175in}{2.744905in}}%
\pgfpathcurveto{\pgfqpoint{1.579277in}{2.744905in}}{\pgfqpoint{1.551559in}{2.733423in}}{\pgfqpoint{1.531125in}{2.712989in}}%
\pgfpathcurveto{\pgfqpoint{1.510691in}{2.692555in}}{\pgfqpoint{1.499210in}{2.664837in}}{\pgfqpoint{1.499210in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.499210in}{2.607041in}}{\pgfqpoint{1.510691in}{2.579323in}}{\pgfqpoint{1.531125in}{2.558889in}}%
\pgfpathcurveto{\pgfqpoint{1.551559in}{2.538455in}}{\pgfqpoint{1.579277in}{2.526974in}}{\pgfqpoint{1.608175in}{2.526974in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.526974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.915616in}}%
\pgfpathcurveto{\pgfqpoint{1.637192in}{1.915616in}}{\pgfqpoint{1.665024in}{1.927145in}}{\pgfqpoint{1.685542in}{1.947663in}}%
\pgfpathcurveto{\pgfqpoint{1.706060in}{1.968181in}}{\pgfqpoint{1.717589in}{1.996013in}}{\pgfqpoint{1.717589in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.717589in}{2.054047in}}{\pgfqpoint{1.706060in}{2.081880in}}{\pgfqpoint{1.685542in}{2.102398in}}%
\pgfpathcurveto{\pgfqpoint{1.665024in}{2.122916in}}{\pgfqpoint{1.637192in}{2.134444in}}{\pgfqpoint{1.608175in}{2.134444in}}%
\pgfpathcurveto{\pgfqpoint{1.579158in}{2.134444in}}{\pgfqpoint{1.551326in}{2.122916in}}{\pgfqpoint{1.530808in}{2.102398in}}%
\pgfpathcurveto{\pgfqpoint{1.510289in}{2.081880in}}{\pgfqpoint{1.498761in}{2.054047in}}{\pgfqpoint{1.498761in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.498761in}{1.996013in}}{\pgfqpoint{1.510289in}{1.968181in}}{\pgfqpoint{1.530808in}{1.947663in}}%
\pgfpathcurveto{\pgfqpoint{1.551326in}{1.927145in}}{\pgfqpoint{1.579158in}{1.915616in}}{\pgfqpoint{1.608175in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.915616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.609990in}}%
\pgfpathcurveto{\pgfqpoint{1.637237in}{1.609990in}}{\pgfqpoint{1.665113in}{1.621537in}}{\pgfqpoint{1.685663in}{1.642087in}}%
\pgfpathcurveto{\pgfqpoint{1.706214in}{1.662637in}}{\pgfqpoint{1.717760in}{1.690513in}}{\pgfqpoint{1.717760in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.717760in}{1.748638in}}{\pgfqpoint{1.706214in}{1.776514in}}{\pgfqpoint{1.685663in}{1.797064in}}%
\pgfpathcurveto{\pgfqpoint{1.665113in}{1.817614in}}{\pgfqpoint{1.637237in}{1.829161in}}{\pgfqpoint{1.608175in}{1.829161in}}%
\pgfpathcurveto{\pgfqpoint{1.579112in}{1.829161in}}{\pgfqpoint{1.551237in}{1.817614in}}{\pgfqpoint{1.530686in}{1.797064in}}%
\pgfpathcurveto{\pgfqpoint{1.510136in}{1.776514in}}{\pgfqpoint{1.498590in}{1.748638in}}{\pgfqpoint{1.498590in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.498590in}{1.690513in}}{\pgfqpoint{1.510136in}{1.662637in}}{\pgfqpoint{1.530686in}{1.642087in}}%
\pgfpathcurveto{\pgfqpoint{1.551237in}{1.621537in}}{\pgfqpoint{1.579112in}{1.609990in}}{\pgfqpoint{1.608175in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.609990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.006277in}}%
\pgfpathcurveto{\pgfqpoint{1.635329in}{1.006277in}}{\pgfqpoint{1.661375in}{1.017065in}}{\pgfqpoint{1.680576in}{1.036266in}}%
\pgfpathcurveto{\pgfqpoint{1.699776in}{1.055467in}}{\pgfqpoint{1.710565in}{1.081513in}}{\pgfqpoint{1.710565in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.710565in}{1.135821in}}{\pgfqpoint{1.699776in}{1.161866in}}{\pgfqpoint{1.680576in}{1.181067in}}%
\pgfpathcurveto{\pgfqpoint{1.661375in}{1.200268in}}{\pgfqpoint{1.635329in}{1.211057in}}{\pgfqpoint{1.608175in}{1.211057in}}%
\pgfpathcurveto{\pgfqpoint{1.581021in}{1.211057in}}{\pgfqpoint{1.554975in}{1.200268in}}{\pgfqpoint{1.535774in}{1.181067in}}%
\pgfpathcurveto{\pgfqpoint{1.516573in}{1.161866in}}{\pgfqpoint{1.505785in}{1.135821in}}{\pgfqpoint{1.505785in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.505785in}{1.081513in}}{\pgfqpoint{1.516573in}{1.055467in}}{\pgfqpoint{1.535774in}{1.036266in}}%
\pgfpathcurveto{\pgfqpoint{1.554975in}{1.017065in}}{\pgfqpoint{1.581021in}{1.006277in}}{\pgfqpoint{1.608175in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.006277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.360038in}}%
\pgfpathcurveto{\pgfqpoint{1.940317in}{4.360038in}}{\pgfqpoint{1.967950in}{4.371484in}}{\pgfqpoint{1.988320in}{4.391854in}}%
\pgfpathcurveto{\pgfqpoint{2.008691in}{4.412225in}}{\pgfqpoint{2.020137in}{4.439858in}}{\pgfqpoint{2.020137in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.020137in}{4.497475in}}{\pgfqpoint{2.008691in}{4.525108in}}{\pgfqpoint{1.988320in}{4.545479in}}%
\pgfpathcurveto{\pgfqpoint{1.967950in}{4.565850in}}{\pgfqpoint{1.940317in}{4.577296in}}{\pgfqpoint{1.911508in}{4.577296in}}%
\pgfpathcurveto{\pgfqpoint{1.882699in}{4.577296in}}{\pgfqpoint{1.855067in}{4.565850in}}{\pgfqpoint{1.834696in}{4.545479in}}%
\pgfpathcurveto{\pgfqpoint{1.814325in}{4.525108in}}{\pgfqpoint{1.802879in}{4.497475in}}{\pgfqpoint{1.802879in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.802879in}{4.439858in}}{\pgfqpoint{1.814325in}{4.412225in}}{\pgfqpoint{1.834696in}{4.391854in}}%
\pgfpathcurveto{\pgfqpoint{1.855067in}{4.371484in}}{\pgfqpoint{1.882699in}{4.360038in}}{\pgfqpoint{1.911508in}{4.360038in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.360038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.055137in}}%
\pgfpathcurveto{\pgfqpoint{1.940170in}{4.055137in}}{\pgfqpoint{1.967662in}{4.066525in}}{\pgfqpoint{1.987929in}{4.086792in}}%
\pgfpathcurveto{\pgfqpoint{2.008196in}{4.107059in}}{\pgfqpoint{2.019583in}{4.134550in}}{\pgfqpoint{2.019583in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.019583in}{4.191874in}}{\pgfqpoint{2.008196in}{4.219366in}}{\pgfqpoint{1.987929in}{4.239633in}}%
\pgfpathcurveto{\pgfqpoint{1.967662in}{4.259900in}}{\pgfqpoint{1.940170in}{4.271287in}}{\pgfqpoint{1.911508in}{4.271287in}}%
\pgfpathcurveto{\pgfqpoint{1.882846in}{4.271287in}}{\pgfqpoint{1.855355in}{4.259900in}}{\pgfqpoint{1.835088in}{4.239633in}}%
\pgfpathcurveto{\pgfqpoint{1.814821in}{4.219366in}}{\pgfqpoint{1.803433in}{4.191874in}}{\pgfqpoint{1.803433in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.803433in}{4.134550in}}{\pgfqpoint{1.814821in}{4.107059in}}{\pgfqpoint{1.835088in}{4.086792in}}%
\pgfpathcurveto{\pgfqpoint{1.855355in}{4.066525in}}{\pgfqpoint{1.882846in}{4.055137in}}{\pgfqpoint{1.911508in}{4.055137in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.055137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.749979in}}%
\pgfpathcurveto{\pgfqpoint{1.940092in}{3.749979in}}{\pgfqpoint{1.967508in}{3.761335in}}{\pgfqpoint{1.987719in}{3.781546in}}%
\pgfpathcurveto{\pgfqpoint{2.007931in}{3.801758in}}{\pgfqpoint{2.019287in}{3.829174in}}{\pgfqpoint{2.019287in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.019287in}{3.886341in}}{\pgfqpoint{2.007931in}{3.913757in}}{\pgfqpoint{1.987719in}{3.933969in}}%
\pgfpathcurveto{\pgfqpoint{1.967508in}{3.954180in}}{\pgfqpoint{1.940092in}{3.965537in}}{\pgfqpoint{1.911508in}{3.965537in}}%
\pgfpathcurveto{\pgfqpoint{1.882925in}{3.965537in}}{\pgfqpoint{1.855508in}{3.954180in}}{\pgfqpoint{1.835297in}{3.933969in}}%
\pgfpathcurveto{\pgfqpoint{1.815086in}{3.913757in}}{\pgfqpoint{1.803729in}{3.886341in}}{\pgfqpoint{1.803729in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.803729in}{3.829174in}}{\pgfqpoint{1.815086in}{3.801758in}}{\pgfqpoint{1.835297in}{3.781546in}}%
\pgfpathcurveto{\pgfqpoint{1.855508in}{3.761335in}}{\pgfqpoint{1.882925in}{3.749979in}}{\pgfqpoint{1.911508in}{3.749979in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.749979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.443086in}}%
\pgfpathcurveto{\pgfqpoint{1.940473in}{3.443086in}}{\pgfqpoint{1.968255in}{3.454594in}}{\pgfqpoint{1.988736in}{3.475075in}}%
\pgfpathcurveto{\pgfqpoint{2.009217in}{3.495556in}}{\pgfqpoint{2.020725in}{3.523338in}}{\pgfqpoint{2.020725in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.020725in}{3.581268in}}{\pgfqpoint{2.009217in}{3.609050in}}{\pgfqpoint{1.988736in}{3.629531in}}%
\pgfpathcurveto{\pgfqpoint{1.968255in}{3.650012in}}{\pgfqpoint{1.940473in}{3.661520in}}{\pgfqpoint{1.911508in}{3.661520in}}%
\pgfpathcurveto{\pgfqpoint{1.882544in}{3.661520in}}{\pgfqpoint{1.854761in}{3.650012in}}{\pgfqpoint{1.834280in}{3.629531in}}%
\pgfpathcurveto{\pgfqpoint{1.813799in}{3.609050in}}{\pgfqpoint{1.802292in}{3.581268in}}{\pgfqpoint{1.802292in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.802292in}{3.523338in}}{\pgfqpoint{1.813799in}{3.495556in}}{\pgfqpoint{1.834280in}{3.475075in}}%
\pgfpathcurveto{\pgfqpoint{1.854761in}{3.454594in}}{\pgfqpoint{1.882544in}{3.443086in}}{\pgfqpoint{1.911508in}{3.443086in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.443086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.138136in}}%
\pgfpathcurveto{\pgfqpoint{1.940339in}{3.138136in}}{\pgfqpoint{1.967993in}{3.149591in}}{\pgfqpoint{1.988380in}{3.169977in}}%
\pgfpathcurveto{\pgfqpoint{2.008766in}{3.190364in}}{\pgfqpoint{2.020221in}{3.218018in}}{\pgfqpoint{2.020221in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.020221in}{3.275679in}}{\pgfqpoint{2.008766in}{3.303333in}}{\pgfqpoint{1.988380in}{3.323720in}}%
\pgfpathcurveto{\pgfqpoint{1.967993in}{3.344106in}}{\pgfqpoint{1.940339in}{3.355561in}}{\pgfqpoint{1.911508in}{3.355561in}}%
\pgfpathcurveto{\pgfqpoint{1.882677in}{3.355561in}}{\pgfqpoint{1.855023in}{3.344106in}}{\pgfqpoint{1.834637in}{3.323720in}}%
\pgfpathcurveto{\pgfqpoint{1.814250in}{3.303333in}}{\pgfqpoint{1.802796in}{3.275679in}}{\pgfqpoint{1.802796in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.802796in}{3.218018in}}{\pgfqpoint{1.814250in}{3.190364in}}{\pgfqpoint{1.834637in}{3.169977in}}%
\pgfpathcurveto{\pgfqpoint{1.855023in}{3.149591in}}{\pgfqpoint{1.882677in}{3.138136in}}{\pgfqpoint{1.911508in}{3.138136in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.138136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.527425in}}%
\pgfpathcurveto{\pgfqpoint{1.940287in}{2.527425in}}{\pgfqpoint{1.967890in}{2.538858in}}{\pgfqpoint{1.988240in}{2.559208in}}%
\pgfpathcurveto{\pgfqpoint{2.008589in}{2.579557in}}{\pgfqpoint{2.020023in}{2.607161in}}{\pgfqpoint{2.020023in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.020023in}{2.664718in}}{\pgfqpoint{2.008589in}{2.692322in}}{\pgfqpoint{1.988240in}{2.712671in}}%
\pgfpathcurveto{\pgfqpoint{1.967890in}{2.733020in}}{\pgfqpoint{1.940287in}{2.744454in}}{\pgfqpoint{1.911508in}{2.744454in}}%
\pgfpathcurveto{\pgfqpoint{1.882730in}{2.744454in}}{\pgfqpoint{1.855126in}{2.733020in}}{\pgfqpoint{1.834777in}{2.712671in}}%
\pgfpathcurveto{\pgfqpoint{1.814427in}{2.692322in}}{\pgfqpoint{1.802993in}{2.664718in}}{\pgfqpoint{1.802993in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.802993in}{2.607161in}}{\pgfqpoint{1.814427in}{2.579557in}}{\pgfqpoint{1.834777in}{2.559208in}}%
\pgfpathcurveto{\pgfqpoint{1.855126in}{2.538858in}}{\pgfqpoint{1.882730in}{2.527425in}}{\pgfqpoint{1.911508in}{2.527425in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.527425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.221748in}}%
\pgfpathcurveto{\pgfqpoint{1.940345in}{2.221748in}}{\pgfqpoint{1.968005in}{2.233206in}}{\pgfqpoint{1.988396in}{2.253597in}}%
\pgfpathcurveto{\pgfqpoint{2.008787in}{2.273988in}}{\pgfqpoint{2.020245in}{2.301648in}}{\pgfqpoint{2.020245in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.020245in}{2.359322in}}{\pgfqpoint{2.008787in}{2.386982in}}{\pgfqpoint{1.988396in}{2.407373in}}%
\pgfpathcurveto{\pgfqpoint{1.968005in}{2.427764in}}{\pgfqpoint{1.940345in}{2.439221in}}{\pgfqpoint{1.911508in}{2.439221in}}%
\pgfpathcurveto{\pgfqpoint{1.882671in}{2.439221in}}{\pgfqpoint{1.855011in}{2.427764in}}{\pgfqpoint{1.834620in}{2.407373in}}%
\pgfpathcurveto{\pgfqpoint{1.814229in}{2.386982in}}{\pgfqpoint{1.802772in}{2.359322in}}{\pgfqpoint{1.802772in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.802772in}{2.301648in}}{\pgfqpoint{1.814229in}{2.273988in}}{\pgfqpoint{1.834620in}{2.253597in}}%
\pgfpathcurveto{\pgfqpoint{1.855011in}{2.233206in}}{\pgfqpoint{1.882671in}{2.221748in}}{\pgfqpoint{1.911508in}{2.221748in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.221748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.916751in}}%
\pgfpathcurveto{\pgfqpoint{1.940224in}{1.916751in}}{\pgfqpoint{1.967768in}{1.928160in}}{\pgfqpoint{1.988073in}{1.948465in}}%
\pgfpathcurveto{\pgfqpoint{2.008378in}{1.968771in}}{\pgfqpoint{2.019787in}{1.996314in}}{\pgfqpoint{2.019787in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.019787in}{2.053746in}}{\pgfqpoint{2.008378in}{2.081290in}}{\pgfqpoint{1.988073in}{2.101595in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{2.121901in}}{\pgfqpoint{1.940224in}{2.133310in}}{\pgfqpoint{1.911508in}{2.133310in}}%
\pgfpathcurveto{\pgfqpoint{1.882792in}{2.133310in}}{\pgfqpoint{1.855248in}{2.121901in}}{\pgfqpoint{1.834943in}{2.101595in}}%
\pgfpathcurveto{\pgfqpoint{1.814638in}{2.081290in}}{\pgfqpoint{1.803229in}{2.053746in}}{\pgfqpoint{1.803229in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.803229in}{1.996314in}}{\pgfqpoint{1.814638in}{1.968771in}}{\pgfqpoint{1.834943in}{1.948465in}}%
\pgfpathcurveto{\pgfqpoint{1.855248in}{1.928160in}}{\pgfqpoint{1.882792in}{1.916751in}}{\pgfqpoint{1.911508in}{1.916751in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.916751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.610421in}}%
\pgfpathcurveto{\pgfqpoint{1.940456in}{1.610421in}}{\pgfqpoint{1.968223in}{1.621923in}}{\pgfqpoint{1.988692in}{1.642392in}}%
\pgfpathcurveto{\pgfqpoint{2.009161in}{1.662861in}}{\pgfqpoint{2.020663in}{1.690628in}}{\pgfqpoint{2.020663in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.020663in}{1.748524in}}{\pgfqpoint{2.009161in}{1.776290in}}{\pgfqpoint{1.988692in}{1.796760in}}%
\pgfpathcurveto{\pgfqpoint{1.968223in}{1.817229in}}{\pgfqpoint{1.940456in}{1.828730in}}{\pgfqpoint{1.911508in}{1.828730in}}%
\pgfpathcurveto{\pgfqpoint{1.882560in}{1.828730in}}{\pgfqpoint{1.854794in}{1.817229in}}{\pgfqpoint{1.834324in}{1.796760in}}%
\pgfpathcurveto{\pgfqpoint{1.813855in}{1.776290in}}{\pgfqpoint{1.802354in}{1.748524in}}{\pgfqpoint{1.802354in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.802354in}{1.690628in}}{\pgfqpoint{1.813855in}{1.662861in}}{\pgfqpoint{1.834324in}{1.642392in}}%
\pgfpathcurveto{\pgfqpoint{1.854794in}{1.621923in}}{\pgfqpoint{1.882560in}{1.610421in}}{\pgfqpoint{1.911508in}{1.610421in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.610421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.306396in}}%
\pgfpathcurveto{\pgfqpoint{1.940077in}{1.306396in}}{\pgfqpoint{1.967480in}{1.317747in}}{\pgfqpoint{1.987681in}{1.337948in}}%
\pgfpathcurveto{\pgfqpoint{2.007883in}{1.358149in}}{\pgfqpoint{2.019233in}{1.385552in}}{\pgfqpoint{2.019233in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.019233in}{1.442690in}}{\pgfqpoint{2.007883in}{1.470093in}}{\pgfqpoint{1.987681in}{1.490294in}}%
\pgfpathcurveto{\pgfqpoint{1.967480in}{1.510496in}}{\pgfqpoint{1.940077in}{1.521847in}}{\pgfqpoint{1.911508in}{1.521847in}}%
\pgfpathcurveto{\pgfqpoint{1.882939in}{1.521847in}}{\pgfqpoint{1.855536in}{1.510496in}}{\pgfqpoint{1.835335in}{1.490294in}}%
\pgfpathcurveto{\pgfqpoint{1.815134in}{1.470093in}}{\pgfqpoint{1.803783in}{1.442690in}}{\pgfqpoint{1.803783in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.803783in}{1.385552in}}{\pgfqpoint{1.815134in}{1.358149in}}{\pgfqpoint{1.835335in}{1.337948in}}%
\pgfpathcurveto{\pgfqpoint{1.855536in}{1.317747in}}{\pgfqpoint{1.882939in}{1.306396in}}{\pgfqpoint{1.911508in}{1.306396in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.306396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.035384in}}%
\pgfpathcurveto{\pgfqpoint{1.930943in}{1.035384in}}{\pgfqpoint{1.949584in}{1.043106in}}{\pgfqpoint{1.963327in}{1.056848in}}%
\pgfpathcurveto{\pgfqpoint{1.977069in}{1.070591in}}{\pgfqpoint{1.984790in}{1.089232in}}{\pgfqpoint{1.984790in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.984790in}{1.128101in}}{\pgfqpoint{1.977069in}{1.146743in}}{\pgfqpoint{1.963327in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{1.949584in}{1.174227in}}{\pgfqpoint{1.930943in}{1.181949in}}{\pgfqpoint{1.911508in}{1.181949in}}%
\pgfpathcurveto{\pgfqpoint{1.892074in}{1.181949in}}{\pgfqpoint{1.873432in}{1.174227in}}{\pgfqpoint{1.859690in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{1.845947in}{1.146743in}}{\pgfqpoint{1.838226in}{1.128101in}}{\pgfqpoint{1.838226in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.838226in}{1.089232in}}{\pgfqpoint{1.845947in}{1.070591in}}{\pgfqpoint{1.859690in}{1.056848in}}%
\pgfpathcurveto{\pgfqpoint{1.873432in}{1.043106in}}{\pgfqpoint{1.892074in}{1.035384in}}{\pgfqpoint{1.911508in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.035384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.360791in}}%
\pgfpathcurveto{\pgfqpoint{2.243451in}{4.360791in}}{\pgfqpoint{2.270892in}{4.372157in}}{\pgfqpoint{2.291121in}{4.392387in}}%
\pgfpathcurveto{\pgfqpoint{2.311351in}{4.412616in}}{\pgfqpoint{2.322718in}{4.440058in}}{\pgfqpoint{2.322718in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.322718in}{4.497276in}}{\pgfqpoint{2.311351in}{4.524717in}}{\pgfqpoint{2.291121in}{4.544947in}}%
\pgfpathcurveto{\pgfqpoint{2.270892in}{4.565176in}}{\pgfqpoint{2.243451in}{4.576543in}}{\pgfqpoint{2.214842in}{4.576543in}}%
\pgfpathcurveto{\pgfqpoint{2.186232in}{4.576543in}}{\pgfqpoint{2.158791in}{4.565176in}}{\pgfqpoint{2.138562in}{4.544947in}}%
\pgfpathcurveto{\pgfqpoint{2.118332in}{4.524717in}}{\pgfqpoint{2.106965in}{4.497276in}}{\pgfqpoint{2.106965in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.106965in}{4.440058in}}{\pgfqpoint{2.118332in}{4.412616in}}{\pgfqpoint{2.138562in}{4.392387in}}%
\pgfpathcurveto{\pgfqpoint{2.158791in}{4.372157in}}{\pgfqpoint{2.186232in}{4.360791in}}{\pgfqpoint{2.214842in}{4.360791in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.360791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.055355in}}%
\pgfpathcurveto{\pgfqpoint{2.243446in}{4.055355in}}{\pgfqpoint{2.270882in}{4.066719in}}{\pgfqpoint{2.291108in}{4.086946in}}%
\pgfpathcurveto{\pgfqpoint{2.311334in}{4.107172in}}{\pgfqpoint{2.322699in}{4.134608in}}{\pgfqpoint{2.322699in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.322699in}{4.191816in}}{\pgfqpoint{2.311334in}{4.219253in}}{\pgfqpoint{2.291108in}{4.239479in}}%
\pgfpathcurveto{\pgfqpoint{2.270882in}{4.259705in}}{\pgfqpoint{2.243446in}{4.271069in}}{\pgfqpoint{2.214842in}{4.271069in}}%
\pgfpathcurveto{\pgfqpoint{2.186237in}{4.271069in}}{\pgfqpoint{2.158801in}{4.259705in}}{\pgfqpoint{2.138575in}{4.239479in}}%
\pgfpathcurveto{\pgfqpoint{2.118349in}{4.219253in}}{\pgfqpoint{2.106984in}{4.191816in}}{\pgfqpoint{2.106984in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.106984in}{4.134608in}}{\pgfqpoint{2.118349in}{4.107172in}}{\pgfqpoint{2.138575in}{4.086946in}}%
\pgfpathcurveto{\pgfqpoint{2.158801in}{4.066719in}}{\pgfqpoint{2.186237in}{4.055355in}}{\pgfqpoint{2.214842in}{4.055355in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.055355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.749274in}}%
\pgfpathcurveto{\pgfqpoint{2.243612in}{3.749274in}}{\pgfqpoint{2.271208in}{3.760704in}}{\pgfqpoint{2.291551in}{3.781048in}}%
\pgfpathcurveto{\pgfqpoint{2.311895in}{3.801392in}}{\pgfqpoint{2.323325in}{3.828987in}}{\pgfqpoint{2.323325in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{3.886528in}}{\pgfqpoint{2.311895in}{3.914124in}}{\pgfqpoint{2.291551in}{3.934467in}}%
\pgfpathcurveto{\pgfqpoint{2.271208in}{3.954811in}}{\pgfqpoint{2.243612in}{3.966241in}}{\pgfqpoint{2.214842in}{3.966241in}}%
\pgfpathcurveto{\pgfqpoint{2.186071in}{3.966241in}}{\pgfqpoint{2.158476in}{3.954811in}}{\pgfqpoint{2.138132in}{3.934467in}}%
\pgfpathcurveto{\pgfqpoint{2.117788in}{3.914124in}}{\pgfqpoint{2.106358in}{3.886528in}}{\pgfqpoint{2.106358in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.106358in}{3.828987in}}{\pgfqpoint{2.117788in}{3.801392in}}{\pgfqpoint{2.138132in}{3.781048in}}%
\pgfpathcurveto{\pgfqpoint{2.158476in}{3.760704in}}{\pgfqpoint{2.186071in}{3.749274in}}{\pgfqpoint{2.214842in}{3.749274in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.749274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.443606in}}%
\pgfpathcurveto{\pgfqpoint{2.243668in}{3.443606in}}{\pgfqpoint{2.271318in}{3.455059in}}{\pgfqpoint{2.291702in}{3.475443in}}%
\pgfpathcurveto{\pgfqpoint{2.312085in}{3.495826in}}{\pgfqpoint{2.323538in}{3.523476in}}{\pgfqpoint{2.323538in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.323538in}{3.581130in}}{\pgfqpoint{2.312085in}{3.608780in}}{\pgfqpoint{2.291702in}{3.629163in}}%
\pgfpathcurveto{\pgfqpoint{2.271318in}{3.649547in}}{\pgfqpoint{2.243668in}{3.661000in}}{\pgfqpoint{2.214842in}{3.661000in}}%
\pgfpathcurveto{\pgfqpoint{2.186015in}{3.661000in}}{\pgfqpoint{2.158365in}{3.649547in}}{\pgfqpoint{2.137981in}{3.629163in}}%
\pgfpathcurveto{\pgfqpoint{2.117598in}{3.608780in}}{\pgfqpoint{2.106145in}{3.581130in}}{\pgfqpoint{2.106145in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.106145in}{3.523476in}}{\pgfqpoint{2.117598in}{3.495826in}}{\pgfqpoint{2.137981in}{3.475443in}}%
\pgfpathcurveto{\pgfqpoint{2.158365in}{3.455059in}}{\pgfqpoint{2.186015in}{3.443606in}}{\pgfqpoint{2.214842in}{3.443606in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.443606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.138300in}}%
\pgfpathcurveto{\pgfqpoint{2.243629in}{3.138300in}}{\pgfqpoint{2.271241in}{3.149737in}}{\pgfqpoint{2.291597in}{3.170093in}}%
\pgfpathcurveto{\pgfqpoint{2.311953in}{3.190449in}}{\pgfqpoint{2.323390in}{3.218061in}}{\pgfqpoint{2.323390in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.323390in}{3.275636in}}{\pgfqpoint{2.311953in}{3.303248in}}{\pgfqpoint{2.291597in}{3.323604in}}%
\pgfpathcurveto{\pgfqpoint{2.271241in}{3.343960in}}{\pgfqpoint{2.243629in}{3.355397in}}{\pgfqpoint{2.214842in}{3.355397in}}%
\pgfpathcurveto{\pgfqpoint{2.186054in}{3.355397in}}{\pgfqpoint{2.158442in}{3.343960in}}{\pgfqpoint{2.138086in}{3.323604in}}%
\pgfpathcurveto{\pgfqpoint{2.117730in}{3.303248in}}{\pgfqpoint{2.106293in}{3.275636in}}{\pgfqpoint{2.106293in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.106293in}{3.218061in}}{\pgfqpoint{2.117730in}{3.190449in}}{\pgfqpoint{2.138086in}{3.170093in}}%
\pgfpathcurveto{\pgfqpoint{2.158442in}{3.149737in}}{\pgfqpoint{2.186054in}{3.138300in}}{\pgfqpoint{2.214842in}{3.138300in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.138300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.528246in}}%
\pgfpathcurveto{\pgfqpoint{2.243402in}{2.528246in}}{\pgfqpoint{2.270797in}{2.539593in}}{\pgfqpoint{2.290992in}{2.559789in}}%
\pgfpathcurveto{\pgfqpoint{2.311188in}{2.579984in}}{\pgfqpoint{2.322535in}{2.607379in}}{\pgfqpoint{2.322535in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.322535in}{2.664500in}}{\pgfqpoint{2.311188in}{2.691895in}}{\pgfqpoint{2.290992in}{2.712090in}}%
\pgfpathcurveto{\pgfqpoint{2.270797in}{2.732286in}}{\pgfqpoint{2.243402in}{2.743633in}}{\pgfqpoint{2.214842in}{2.743633in}}%
\pgfpathcurveto{\pgfqpoint{2.186281in}{2.743633in}}{\pgfqpoint{2.158886in}{2.732286in}}{\pgfqpoint{2.138691in}{2.712090in}}%
\pgfpathcurveto{\pgfqpoint{2.118495in}{2.691895in}}{\pgfqpoint{2.107148in}{2.664500in}}{\pgfqpoint{2.107148in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.107148in}{2.607379in}}{\pgfqpoint{2.118495in}{2.579984in}}{\pgfqpoint{2.138691in}{2.559789in}}%
\pgfpathcurveto{\pgfqpoint{2.158886in}{2.539593in}}{\pgfqpoint{2.186281in}{2.528246in}}{\pgfqpoint{2.214842in}{2.528246in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.528246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.222229in}}%
\pgfpathcurveto{\pgfqpoint{2.243551in}{2.222229in}}{\pgfqpoint{2.271089in}{2.233636in}}{\pgfqpoint{2.291390in}{2.253936in}}%
\pgfpathcurveto{\pgfqpoint{2.311691in}{2.274237in}}{\pgfqpoint{2.323097in}{2.301775in}}{\pgfqpoint{2.323097in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.323097in}{2.359195in}}{\pgfqpoint{2.311691in}{2.386732in}}{\pgfqpoint{2.291390in}{2.407033in}}%
\pgfpathcurveto{\pgfqpoint{2.271089in}{2.427334in}}{\pgfqpoint{2.243551in}{2.438741in}}{\pgfqpoint{2.214842in}{2.438741in}}%
\pgfpathcurveto{\pgfqpoint{2.186132in}{2.438741in}}{\pgfqpoint{2.158594in}{2.427334in}}{\pgfqpoint{2.138293in}{2.407033in}}%
\pgfpathcurveto{\pgfqpoint{2.117992in}{2.386732in}}{\pgfqpoint{2.106586in}{2.359195in}}{\pgfqpoint{2.106586in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.106586in}{2.301775in}}{\pgfqpoint{2.117992in}{2.274237in}}{\pgfqpoint{2.138293in}{2.253936in}}%
\pgfpathcurveto{\pgfqpoint{2.158594in}{2.233636in}}{\pgfqpoint{2.186132in}{2.222229in}}{\pgfqpoint{2.214842in}{2.222229in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.222229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.610977in}}%
\pgfpathcurveto{\pgfqpoint{2.243642in}{1.610977in}}{\pgfqpoint{2.271267in}{1.622420in}}{\pgfqpoint{2.291632in}{1.642785in}}%
\pgfpathcurveto{\pgfqpoint{2.311997in}{1.663150in}}{\pgfqpoint{2.323440in}{1.690775in}}{\pgfqpoint{2.323440in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.323440in}{1.748376in}}{\pgfqpoint{2.311997in}{1.776001in}}{\pgfqpoint{2.291632in}{1.796366in}}%
\pgfpathcurveto{\pgfqpoint{2.271267in}{1.816732in}}{\pgfqpoint{2.243642in}{1.828174in}}{\pgfqpoint{2.214842in}{1.828174in}}%
\pgfpathcurveto{\pgfqpoint{2.186041in}{1.828174in}}{\pgfqpoint{2.158416in}{1.816732in}}{\pgfqpoint{2.138051in}{1.796366in}}%
\pgfpathcurveto{\pgfqpoint{2.117686in}{1.776001in}}{\pgfqpoint{2.106243in}{1.748376in}}{\pgfqpoint{2.106243in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.106243in}{1.690775in}}{\pgfqpoint{2.117686in}{1.663150in}}{\pgfqpoint{2.138051in}{1.642785in}}%
\pgfpathcurveto{\pgfqpoint{2.158416in}{1.622420in}}{\pgfqpoint{2.186041in}{1.610977in}}{\pgfqpoint{2.214842in}{1.610977in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.610977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.307234in}}%
\pgfpathcurveto{\pgfqpoint{2.243188in}{1.307234in}}{\pgfqpoint{2.270378in}{1.318496in}}{\pgfqpoint{2.290422in}{1.338541in}}%
\pgfpathcurveto{\pgfqpoint{2.310466in}{1.358585in}}{\pgfqpoint{2.321729in}{1.385774in}}{\pgfqpoint{2.321729in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.321729in}{1.442468in}}{\pgfqpoint{2.310466in}{1.469658in}}{\pgfqpoint{2.290422in}{1.489702in}}%
\pgfpathcurveto{\pgfqpoint{2.270378in}{1.509746in}}{\pgfqpoint{2.243188in}{1.521008in}}{\pgfqpoint{2.214842in}{1.521008in}}%
\pgfpathcurveto{\pgfqpoint{2.186495in}{1.521008in}}{\pgfqpoint{2.159305in}{1.509746in}}{\pgfqpoint{2.139261in}{1.489702in}}%
\pgfpathcurveto{\pgfqpoint{2.119217in}{1.469658in}}{\pgfqpoint{2.107954in}{1.442468in}}{\pgfqpoint{2.107954in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.107954in}{1.385774in}}{\pgfqpoint{2.119217in}{1.358585in}}{\pgfqpoint{2.139261in}{1.338541in}}%
\pgfpathcurveto{\pgfqpoint{2.159305in}{1.318496in}}{\pgfqpoint{2.186495in}{1.307234in}}{\pgfqpoint{2.214842in}{1.307234in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.307234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.364862in}}%
\pgfpathcurveto{\pgfqpoint{2.545704in}{4.364862in}}{\pgfqpoint{2.572110in}{4.375799in}}{\pgfqpoint{2.591576in}{4.395265in}}%
\pgfpathcurveto{\pgfqpoint{2.611042in}{4.414732in}}{\pgfqpoint{2.621980in}{4.441137in}}{\pgfqpoint{2.621980in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.621980in}{4.496196in}}{\pgfqpoint{2.611042in}{4.522602in}}{\pgfqpoint{2.591576in}{4.542068in}}%
\pgfpathcurveto{\pgfqpoint{2.572110in}{4.561534in}}{\pgfqpoint{2.545704in}{4.572472in}}{\pgfqpoint{2.518175in}{4.572472in}}%
\pgfpathcurveto{\pgfqpoint{2.490645in}{4.572472in}}{\pgfqpoint{2.464240in}{4.561534in}}{\pgfqpoint{2.444774in}{4.542068in}}%
\pgfpathcurveto{\pgfqpoint{2.425307in}{4.522602in}}{\pgfqpoint{2.414370in}{4.496196in}}{\pgfqpoint{2.414370in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.414370in}{4.441137in}}{\pgfqpoint{2.425307in}{4.414732in}}{\pgfqpoint{2.444774in}{4.395265in}}%
\pgfpathcurveto{\pgfqpoint{2.464240in}{4.375799in}}{\pgfqpoint{2.490645in}{4.364862in}}{\pgfqpoint{2.518175in}{4.364862in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.364862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.060322in}}%
\pgfpathcurveto{\pgfqpoint{2.545462in}{4.060322in}}{\pgfqpoint{2.571634in}{4.071163in}}{\pgfqpoint{2.590929in}{4.090458in}}%
\pgfpathcurveto{\pgfqpoint{2.610224in}{4.109753in}}{\pgfqpoint{2.621065in}{4.135925in}}{\pgfqpoint{2.621065in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.621065in}{4.190499in}}{\pgfqpoint{2.610224in}{4.216672in}}{\pgfqpoint{2.590929in}{4.235966in}}%
\pgfpathcurveto{\pgfqpoint{2.571634in}{4.255261in}}{\pgfqpoint{2.545462in}{4.266102in}}{\pgfqpoint{2.518175in}{4.266102in}}%
\pgfpathcurveto{\pgfqpoint{2.490888in}{4.266102in}}{\pgfqpoint{2.464715in}{4.255261in}}{\pgfqpoint{2.445421in}{4.235966in}}%
\pgfpathcurveto{\pgfqpoint{2.426126in}{4.216672in}}{\pgfqpoint{2.415285in}{4.190499in}}{\pgfqpoint{2.415285in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.415285in}{4.135925in}}{\pgfqpoint{2.426126in}{4.109753in}}{\pgfqpoint{2.445421in}{4.090458in}}%
\pgfpathcurveto{\pgfqpoint{2.464715in}{4.071163in}}{\pgfqpoint{2.490888in}{4.060322in}}{\pgfqpoint{2.518175in}{4.060322in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.060322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.761986in}}%
\pgfpathcurveto{\pgfqpoint{2.543574in}{3.761986in}}{\pgfqpoint{2.567936in}{3.772077in}}{\pgfqpoint{2.585895in}{3.790037in}}%
\pgfpathcurveto{\pgfqpoint{2.603855in}{3.807997in}}{\pgfqpoint{2.613946in}{3.832359in}}{\pgfqpoint{2.613946in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.613946in}{3.883156in}}{\pgfqpoint{2.603855in}{3.907518in}}{\pgfqpoint{2.585895in}{3.925478in}}%
\pgfpathcurveto{\pgfqpoint{2.567936in}{3.943438in}}{\pgfqpoint{2.543574in}{3.953529in}}{\pgfqpoint{2.518175in}{3.953529in}}%
\pgfpathcurveto{\pgfqpoint{2.492776in}{3.953529in}}{\pgfqpoint{2.468414in}{3.943438in}}{\pgfqpoint{2.450454in}{3.925478in}}%
\pgfpathcurveto{\pgfqpoint{2.432495in}{3.907518in}}{\pgfqpoint{2.422404in}{3.883156in}}{\pgfqpoint{2.422404in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.422404in}{3.832359in}}{\pgfqpoint{2.432495in}{3.807997in}}{\pgfqpoint{2.450454in}{3.790037in}}%
\pgfpathcurveto{\pgfqpoint{2.468414in}{3.772077in}}{\pgfqpoint{2.492776in}{3.761986in}}{\pgfqpoint{2.518175in}{3.761986in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.761986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.448337in}}%
\pgfpathcurveto{\pgfqpoint{2.545747in}{3.448337in}}{\pgfqpoint{2.572194in}{3.459291in}}{\pgfqpoint{2.591690in}{3.478788in}}%
\pgfpathcurveto{\pgfqpoint{2.611187in}{3.498284in}}{\pgfqpoint{2.622141in}{3.524731in}}{\pgfqpoint{2.622141in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.622141in}{3.579875in}}{\pgfqpoint{2.611187in}{3.606322in}}{\pgfqpoint{2.591690in}{3.625818in}}%
\pgfpathcurveto{\pgfqpoint{2.572194in}{3.645315in}}{\pgfqpoint{2.545747in}{3.656270in}}{\pgfqpoint{2.518175in}{3.656270in}}%
\pgfpathcurveto{\pgfqpoint{2.490603in}{3.656270in}}{\pgfqpoint{2.464156in}{3.645315in}}{\pgfqpoint{2.444659in}{3.625818in}}%
\pgfpathcurveto{\pgfqpoint{2.425163in}{3.606322in}}{\pgfqpoint{2.414208in}{3.579875in}}{\pgfqpoint{2.414208in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.414208in}{3.524731in}}{\pgfqpoint{2.425163in}{3.498284in}}{\pgfqpoint{2.444659in}{3.478788in}}%
\pgfpathcurveto{\pgfqpoint{2.464156in}{3.459291in}}{\pgfqpoint{2.490603in}{3.448337in}}{\pgfqpoint{2.518175in}{3.448337in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.448337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742223,0.874454,0.879088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742223,0.874454,0.879088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.175147in}}%
\pgfpathcurveto{\pgfqpoint{2.537190in}{3.175147in}}{\pgfqpoint{2.555430in}{3.182702in}}{\pgfqpoint{2.568876in}{3.196148in}}%
\pgfpathcurveto{\pgfqpoint{2.582322in}{3.209594in}}{\pgfqpoint{2.589876in}{3.227833in}}{\pgfqpoint{2.589876in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.589876in}{3.265864in}}{\pgfqpoint{2.582322in}{3.284103in}}{\pgfqpoint{2.568876in}{3.297549in}}%
\pgfpathcurveto{\pgfqpoint{2.555430in}{3.310995in}}{\pgfqpoint{2.537190in}{3.318550in}}{\pgfqpoint{2.518175in}{3.318550in}}%
\pgfpathcurveto{\pgfqpoint{2.499159in}{3.318550in}}{\pgfqpoint{2.480920in}{3.310995in}}{\pgfqpoint{2.467474in}{3.297549in}}%
\pgfpathcurveto{\pgfqpoint{2.454028in}{3.284103in}}{\pgfqpoint{2.446473in}{3.265864in}}{\pgfqpoint{2.446473in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.446473in}{3.227833in}}{\pgfqpoint{2.454028in}{3.209594in}}{\pgfqpoint{2.467474in}{3.196148in}}%
\pgfpathcurveto{\pgfqpoint{2.480920in}{3.182702in}}{\pgfqpoint{2.499159in}{3.175147in}}{\pgfqpoint{2.518175in}{3.175147in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.175147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.565440in}}%
\pgfpathcurveto{\pgfqpoint{2.536871in}{2.565440in}}{\pgfqpoint{2.554805in}{2.572868in}}{\pgfqpoint{2.568025in}{2.586089in}}%
\pgfpathcurveto{\pgfqpoint{2.581246in}{2.599309in}}{\pgfqpoint{2.588674in}{2.617243in}}{\pgfqpoint{2.588674in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.588674in}{2.654636in}}{\pgfqpoint{2.581246in}{2.672569in}}{\pgfqpoint{2.568025in}{2.685790in}}%
\pgfpathcurveto{\pgfqpoint{2.554805in}{2.699010in}}{\pgfqpoint{2.536871in}{2.706439in}}{\pgfqpoint{2.518175in}{2.706439in}}%
\pgfpathcurveto{\pgfqpoint{2.499478in}{2.706439in}}{\pgfqpoint{2.481545in}{2.699010in}}{\pgfqpoint{2.468324in}{2.685790in}}%
\pgfpathcurveto{\pgfqpoint{2.455104in}{2.672569in}}{\pgfqpoint{2.447676in}{2.654636in}}{\pgfqpoint{2.447676in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.447676in}{2.617243in}}{\pgfqpoint{2.455104in}{2.599309in}}{\pgfqpoint{2.468324in}{2.586089in}}%
\pgfpathcurveto{\pgfqpoint{2.481545in}{2.572868in}}{\pgfqpoint{2.499478in}{2.565440in}}{\pgfqpoint{2.518175in}{2.565440in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.565440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.228386in}}%
\pgfpathcurveto{\pgfqpoint{2.545252in}{2.228386in}}{\pgfqpoint{2.571223in}{2.239144in}}{\pgfqpoint{2.590369in}{2.258290in}}%
\pgfpathcurveto{\pgfqpoint{2.609516in}{2.277436in}}{\pgfqpoint{2.620273in}{2.303408in}}{\pgfqpoint{2.620273in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.620273in}{2.357562in}}{\pgfqpoint{2.609516in}{2.383533in}}{\pgfqpoint{2.590369in}{2.402679in}}%
\pgfpathcurveto{\pgfqpoint{2.571223in}{2.421826in}}{\pgfqpoint{2.545252in}{2.432583in}}{\pgfqpoint{2.518175in}{2.432583in}}%
\pgfpathcurveto{\pgfqpoint{2.491098in}{2.432583in}}{\pgfqpoint{2.465126in}{2.421826in}}{\pgfqpoint{2.445980in}{2.402679in}}%
\pgfpathcurveto{\pgfqpoint{2.426834in}{2.383533in}}{\pgfqpoint{2.416076in}{2.357562in}}{\pgfqpoint{2.416076in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.416076in}{2.303408in}}{\pgfqpoint{2.426834in}{2.277436in}}{\pgfqpoint{2.445980in}{2.258290in}}%
\pgfpathcurveto{\pgfqpoint{2.465126in}{2.239144in}}{\pgfqpoint{2.491098in}{2.228386in}}{\pgfqpoint{2.518175in}{2.228386in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.228386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.615299in}}%
\pgfpathcurveto{\pgfqpoint{2.545829in}{1.615299in}}{\pgfqpoint{2.572355in}{1.626287in}}{\pgfqpoint{2.591909in}{1.645841in}}%
\pgfpathcurveto{\pgfqpoint{2.611464in}{1.665396in}}{\pgfqpoint{2.622451in}{1.691921in}}{\pgfqpoint{2.622451in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.622451in}{1.747230in}}{\pgfqpoint{2.611464in}{1.773756in}}{\pgfqpoint{2.591909in}{1.793310in}}%
\pgfpathcurveto{\pgfqpoint{2.572355in}{1.812865in}}{\pgfqpoint{2.545829in}{1.823852in}}{\pgfqpoint{2.518175in}{1.823852in}}%
\pgfpathcurveto{\pgfqpoint{2.490520in}{1.823852in}}{\pgfqpoint{2.463995in}{1.812865in}}{\pgfqpoint{2.444440in}{1.793310in}}%
\pgfpathcurveto{\pgfqpoint{2.424886in}{1.773756in}}{\pgfqpoint{2.413898in}{1.747230in}}{\pgfqpoint{2.413898in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.413898in}{1.691921in}}{\pgfqpoint{2.424886in}{1.665396in}}{\pgfqpoint{2.444440in}{1.645841in}}%
\pgfpathcurveto{\pgfqpoint{2.463995in}{1.626287in}}{\pgfqpoint{2.490520in}{1.615299in}}{\pgfqpoint{2.518175in}{1.615299in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.615299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.311625in}}%
\pgfpathcurveto{\pgfqpoint{2.545357in}{1.311625in}}{\pgfqpoint{2.571430in}{1.322425in}}{\pgfqpoint{2.590650in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.609871in}{1.360866in}}{\pgfqpoint{2.620671in}{1.386939in}}{\pgfqpoint{2.620671in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.620671in}{1.441303in}}{\pgfqpoint{2.609871in}{1.467376in}}{\pgfqpoint{2.590650in}{1.486597in}}%
\pgfpathcurveto{\pgfqpoint{2.571430in}{1.505818in}}{\pgfqpoint{2.545357in}{1.516617in}}{\pgfqpoint{2.518175in}{1.516617in}}%
\pgfpathcurveto{\pgfqpoint{2.490993in}{1.516617in}}{\pgfqpoint{2.464920in}{1.505818in}}{\pgfqpoint{2.445699in}{1.486597in}}%
\pgfpathcurveto{\pgfqpoint{2.426478in}{1.467376in}}{\pgfqpoint{2.415679in}{1.441303in}}{\pgfqpoint{2.415679in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.415679in}{1.386939in}}{\pgfqpoint{2.426478in}{1.360866in}}{\pgfqpoint{2.445699in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.464920in}{1.322425in}}{\pgfqpoint{2.490993in}{1.311625in}}{\pgfqpoint{2.518175in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.311625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.004758in}}%
\pgfpathcurveto{\pgfqpoint{2.545732in}{1.004758in}}{\pgfqpoint{2.572164in}{1.015706in}}{\pgfqpoint{2.591650in}{1.035192in}}%
\pgfpathcurveto{\pgfqpoint{2.611135in}{1.054678in}}{\pgfqpoint{2.622084in}{1.081110in}}{\pgfqpoint{2.622084in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.622084in}{1.136224in}}{\pgfqpoint{2.611135in}{1.162656in}}{\pgfqpoint{2.591650in}{1.182141in}}%
\pgfpathcurveto{\pgfqpoint{2.572164in}{1.201627in}}{\pgfqpoint{2.545732in}{1.212576in}}{\pgfqpoint{2.518175in}{1.212576in}}%
\pgfpathcurveto{\pgfqpoint{2.490618in}{1.212576in}}{\pgfqpoint{2.464186in}{1.201627in}}{\pgfqpoint{2.444700in}{1.182141in}}%
\pgfpathcurveto{\pgfqpoint{2.425214in}{1.162656in}}{\pgfqpoint{2.414266in}{1.136224in}}{\pgfqpoint{2.414266in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.414266in}{1.081110in}}{\pgfqpoint{2.425214in}{1.054678in}}{\pgfqpoint{2.444700in}{1.035192in}}%
\pgfpathcurveto{\pgfqpoint{2.464186in}{1.015706in}}{\pgfqpoint{2.490618in}{1.004758in}}{\pgfqpoint{2.518175in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.004758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.360005in}}%
\pgfpathcurveto{\pgfqpoint{2.850326in}{4.360005in}}{\pgfqpoint{2.877967in}{4.371454in}}{\pgfqpoint{2.898344in}{4.391831in}}%
\pgfpathcurveto{\pgfqpoint{2.918721in}{4.412208in}}{\pgfqpoint{2.930170in}{4.439849in}}{\pgfqpoint{2.930170in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.930170in}{4.497484in}}{\pgfqpoint{2.918721in}{4.525125in}}{\pgfqpoint{2.898344in}{4.545502in}}%
\pgfpathcurveto{\pgfqpoint{2.877967in}{4.565879in}}{\pgfqpoint{2.850326in}{4.577328in}}{\pgfqpoint{2.821508in}{4.577328in}}%
\pgfpathcurveto{\pgfqpoint{2.792691in}{4.577328in}}{\pgfqpoint{2.765050in}{4.565879in}}{\pgfqpoint{2.744673in}{4.545502in}}%
\pgfpathcurveto{\pgfqpoint{2.724296in}{4.525125in}}{\pgfqpoint{2.712847in}{4.497484in}}{\pgfqpoint{2.712847in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.712847in}{4.439849in}}{\pgfqpoint{2.724296in}{4.412208in}}{\pgfqpoint{2.744673in}{4.391831in}}%
\pgfpathcurveto{\pgfqpoint{2.765050in}{4.371454in}}{\pgfqpoint{2.792691in}{4.360005in}}{\pgfqpoint{2.821508in}{4.360005in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.360005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.054638in}}%
\pgfpathcurveto{\pgfqpoint{2.850302in}{4.054638in}}{\pgfqpoint{2.877921in}{4.066078in}}{\pgfqpoint{2.898282in}{4.086438in}}%
\pgfpathcurveto{\pgfqpoint{2.918643in}{4.106799in}}{\pgfqpoint{2.930083in}{4.134418in}}{\pgfqpoint{2.930083in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.930083in}{4.192006in}}{\pgfqpoint{2.918643in}{4.219625in}}{\pgfqpoint{2.898282in}{4.239986in}}%
\pgfpathcurveto{\pgfqpoint{2.877921in}{4.260347in}}{\pgfqpoint{2.850302in}{4.271787in}}{\pgfqpoint{2.821508in}{4.271787in}}%
\pgfpathcurveto{\pgfqpoint{2.792714in}{4.271787in}}{\pgfqpoint{2.765095in}{4.260347in}}{\pgfqpoint{2.744734in}{4.239986in}}%
\pgfpathcurveto{\pgfqpoint{2.724374in}{4.219625in}}{\pgfqpoint{2.712934in}{4.192006in}}{\pgfqpoint{2.712934in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.712934in}{4.134418in}}{\pgfqpoint{2.724374in}{4.106799in}}{\pgfqpoint{2.744734in}{4.086438in}}%
\pgfpathcurveto{\pgfqpoint{2.765095in}{4.066078in}}{\pgfqpoint{2.792714in}{4.054638in}}{\pgfqpoint{2.821508in}{4.054638in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.054638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.749019in}}%
\pgfpathcurveto{\pgfqpoint{2.850346in}{3.749019in}}{\pgfqpoint{2.878006in}{3.760477in}}{\pgfqpoint{2.898398in}{3.780868in}}%
\pgfpathcurveto{\pgfqpoint{2.918789in}{3.801259in}}{\pgfqpoint{2.930246in}{3.828920in}}{\pgfqpoint{2.930246in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.930246in}{3.886595in}}{\pgfqpoint{2.918789in}{3.914256in}}{\pgfqpoint{2.898398in}{3.934647in}}%
\pgfpathcurveto{\pgfqpoint{2.878006in}{3.955038in}}{\pgfqpoint{2.850346in}{3.966496in}}{\pgfqpoint{2.821508in}{3.966496in}}%
\pgfpathcurveto{\pgfqpoint{2.792670in}{3.966496in}}{\pgfqpoint{2.765010in}{3.955038in}}{\pgfqpoint{2.744619in}{3.934647in}}%
\pgfpathcurveto{\pgfqpoint{2.724227in}{3.914256in}}{\pgfqpoint{2.712770in}{3.886595in}}{\pgfqpoint{2.712770in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.712770in}{3.828920in}}{\pgfqpoint{2.724227in}{3.801259in}}{\pgfqpoint{2.744619in}{3.780868in}}%
\pgfpathcurveto{\pgfqpoint{2.765010in}{3.760477in}}{\pgfqpoint{2.792670in}{3.749019in}}{\pgfqpoint{2.821508in}{3.749019in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.749019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.443270in}}%
\pgfpathcurveto{\pgfqpoint{2.850424in}{3.443270in}}{\pgfqpoint{2.878160in}{3.454758in}}{\pgfqpoint{2.898606in}{3.475205in}}%
\pgfpathcurveto{\pgfqpoint{2.919053in}{3.495652in}}{\pgfqpoint{2.930542in}{3.523387in}}{\pgfqpoint{2.930542in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.930542in}{3.581219in}}{\pgfqpoint{2.919053in}{3.608955in}}{\pgfqpoint{2.898606in}{3.629401in}}%
\pgfpathcurveto{\pgfqpoint{2.878160in}{3.649848in}}{\pgfqpoint{2.850424in}{3.661336in}}{\pgfqpoint{2.821508in}{3.661336in}}%
\pgfpathcurveto{\pgfqpoint{2.792592in}{3.661336in}}{\pgfqpoint{2.764857in}{3.649848in}}{\pgfqpoint{2.744410in}{3.629401in}}%
\pgfpathcurveto{\pgfqpoint{2.723963in}{3.608955in}}{\pgfqpoint{2.712475in}{3.581219in}}{\pgfqpoint{2.712475in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.712475in}{3.523387in}}{\pgfqpoint{2.723963in}{3.495652in}}{\pgfqpoint{2.744410in}{3.475205in}}%
\pgfpathcurveto{\pgfqpoint{2.764857in}{3.454758in}}{\pgfqpoint{2.792592in}{3.443270in}}{\pgfqpoint{2.821508in}{3.443270in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.443270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.137597in}}%
\pgfpathcurveto{\pgfqpoint{2.850482in}{3.137597in}}{\pgfqpoint{2.878273in}{3.149108in}}{\pgfqpoint{2.898761in}{3.169596in}}%
\pgfpathcurveto{\pgfqpoint{2.919248in}{3.190084in}}{\pgfqpoint{2.930760in}{3.217875in}}{\pgfqpoint{2.930760in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.930760in}{3.275822in}}{\pgfqpoint{2.919248in}{3.303613in}}{\pgfqpoint{2.898761in}{3.324101in}}%
\pgfpathcurveto{\pgfqpoint{2.878273in}{3.344589in}}{\pgfqpoint{2.850482in}{3.356100in}}{\pgfqpoint{2.821508in}{3.356100in}}%
\pgfpathcurveto{\pgfqpoint{2.792534in}{3.356100in}}{\pgfqpoint{2.764743in}{3.344589in}}{\pgfqpoint{2.744256in}{3.324101in}}%
\pgfpathcurveto{\pgfqpoint{2.723768in}{3.303613in}}{\pgfqpoint{2.712257in}{3.275822in}}{\pgfqpoint{2.712257in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.712257in}{3.217875in}}{\pgfqpoint{2.723768in}{3.190084in}}{\pgfqpoint{2.744256in}{3.169596in}}%
\pgfpathcurveto{\pgfqpoint{2.764743in}{3.149108in}}{\pgfqpoint{2.792534in}{3.137597in}}{\pgfqpoint{2.821508in}{3.137597in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.137597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.527957in}}%
\pgfpathcurveto{\pgfqpoint{2.850146in}{2.527957in}}{\pgfqpoint{2.877614in}{2.539334in}}{\pgfqpoint{2.897863in}{2.559584in}}%
\pgfpathcurveto{\pgfqpoint{2.918113in}{2.579834in}}{\pgfqpoint{2.929491in}{2.607302in}}{\pgfqpoint{2.929491in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.929491in}{2.664577in}}{\pgfqpoint{2.918113in}{2.692045in}}{\pgfqpoint{2.897863in}{2.712295in}}%
\pgfpathcurveto{\pgfqpoint{2.877614in}{2.732544in}}{\pgfqpoint{2.850146in}{2.743922in}}{\pgfqpoint{2.821508in}{2.743922in}}%
\pgfpathcurveto{\pgfqpoint{2.792871in}{2.743922in}}{\pgfqpoint{2.765403in}{2.732544in}}{\pgfqpoint{2.745153in}{2.712295in}}%
\pgfpathcurveto{\pgfqpoint{2.724903in}{2.692045in}}{\pgfqpoint{2.713526in}{2.664577in}}{\pgfqpoint{2.713526in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.713526in}{2.607302in}}{\pgfqpoint{2.724903in}{2.579834in}}{\pgfqpoint{2.745153in}{2.559584in}}%
\pgfpathcurveto{\pgfqpoint{2.765403in}{2.539334in}}{\pgfqpoint{2.792871in}{2.527957in}}{\pgfqpoint{2.821508in}{2.527957in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.527957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.221488in}}%
\pgfpathcurveto{\pgfqpoint{2.850415in}{2.221488in}}{\pgfqpoint{2.878141in}{2.232972in}}{\pgfqpoint{2.898581in}{2.253412in}}%
\pgfpathcurveto{\pgfqpoint{2.919021in}{2.273852in}}{\pgfqpoint{2.930505in}{2.301578in}}{\pgfqpoint{2.930505in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.930505in}{2.359391in}}{\pgfqpoint{2.919021in}{2.387118in}}{\pgfqpoint{2.898581in}{2.407558in}}%
\pgfpathcurveto{\pgfqpoint{2.878141in}{2.427997in}}{\pgfqpoint{2.850415in}{2.439482in}}{\pgfqpoint{2.821508in}{2.439482in}}%
\pgfpathcurveto{\pgfqpoint{2.792602in}{2.439482in}}{\pgfqpoint{2.764875in}{2.427997in}}{\pgfqpoint{2.744436in}{2.407558in}}%
\pgfpathcurveto{\pgfqpoint{2.723996in}{2.387118in}}{\pgfqpoint{2.712511in}{2.359391in}}{\pgfqpoint{2.712511in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.712511in}{2.301578in}}{\pgfqpoint{2.723996in}{2.273852in}}{\pgfqpoint{2.744436in}{2.253412in}}%
\pgfpathcurveto{\pgfqpoint{2.764875in}{2.232972in}}{\pgfqpoint{2.792602in}{2.221488in}}{\pgfqpoint{2.821508in}{2.221488in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.221488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.916000in}}%
\pgfpathcurveto{\pgfqpoint{2.850423in}{1.916000in}}{\pgfqpoint{2.878158in}{1.927488in}}{\pgfqpoint{2.898604in}{1.947934in}}%
\pgfpathcurveto{\pgfqpoint{2.919051in}{1.968380in}}{\pgfqpoint{2.930539in}{1.996115in}}{\pgfqpoint{2.930539in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.930539in}{2.053946in}}{\pgfqpoint{2.919051in}{2.081680in}}{\pgfqpoint{2.898604in}{2.102127in}}%
\pgfpathcurveto{\pgfqpoint{2.878158in}{2.122573in}}{\pgfqpoint{2.850423in}{2.134061in}}{\pgfqpoint{2.821508in}{2.134061in}}%
\pgfpathcurveto{\pgfqpoint{2.792593in}{2.134061in}}{\pgfqpoint{2.764858in}{2.122573in}}{\pgfqpoint{2.744412in}{2.102127in}}%
\pgfpathcurveto{\pgfqpoint{2.723966in}{2.081680in}}{\pgfqpoint{2.712478in}{2.053946in}}{\pgfqpoint{2.712478in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.712478in}{1.996115in}}{\pgfqpoint{2.723966in}{1.968380in}}{\pgfqpoint{2.744412in}{1.947934in}}%
\pgfpathcurveto{\pgfqpoint{2.764858in}{1.927488in}}{\pgfqpoint{2.792593in}{1.916000in}}{\pgfqpoint{2.821508in}{1.916000in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.916000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.610223in}}%
\pgfpathcurveto{\pgfqpoint{2.850509in}{1.610223in}}{\pgfqpoint{2.878326in}{1.621745in}}{\pgfqpoint{2.898833in}{1.642251in}}%
\pgfpathcurveto{\pgfqpoint{2.919339in}{1.662758in}}{\pgfqpoint{2.930861in}{1.690575in}}{\pgfqpoint{2.930861in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.930861in}{1.748577in}}{\pgfqpoint{2.919339in}{1.776394in}}{\pgfqpoint{2.898833in}{1.796900in}}%
\pgfpathcurveto{\pgfqpoint{2.878326in}{1.817407in}}{\pgfqpoint{2.850509in}{1.828929in}}{\pgfqpoint{2.821508in}{1.828929in}}%
\pgfpathcurveto{\pgfqpoint{2.792507in}{1.828929in}}{\pgfqpoint{2.764690in}{1.817407in}}{\pgfqpoint{2.744184in}{1.796900in}}%
\pgfpathcurveto{\pgfqpoint{2.723677in}{1.776394in}}{\pgfqpoint{2.712155in}{1.748577in}}{\pgfqpoint{2.712155in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.712155in}{1.690575in}}{\pgfqpoint{2.723677in}{1.662758in}}{\pgfqpoint{2.744184in}{1.642251in}}%
\pgfpathcurveto{\pgfqpoint{2.764690in}{1.621745in}}{\pgfqpoint{2.792507in}{1.610223in}}{\pgfqpoint{2.821508in}{1.610223in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.610223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.306404in}}%
\pgfpathcurveto{\pgfqpoint{2.850075in}{1.306404in}}{\pgfqpoint{2.877476in}{1.317753in}}{\pgfqpoint{2.897676in}{1.337953in}}%
\pgfpathcurveto{\pgfqpoint{2.917876in}{1.358153in}}{\pgfqpoint{2.929226in}{1.385554in}}{\pgfqpoint{2.929226in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.929226in}{1.442688in}}{\pgfqpoint{2.917876in}{1.470089in}}{\pgfqpoint{2.897676in}{1.490289in}}%
\pgfpathcurveto{\pgfqpoint{2.877476in}{1.510489in}}{\pgfqpoint{2.850075in}{1.521839in}}{\pgfqpoint{2.821508in}{1.521839in}}%
\pgfpathcurveto{\pgfqpoint{2.792941in}{1.521839in}}{\pgfqpoint{2.765540in}{1.510489in}}{\pgfqpoint{2.745340in}{1.490289in}}%
\pgfpathcurveto{\pgfqpoint{2.725140in}{1.470089in}}{\pgfqpoint{2.713791in}{1.442688in}}{\pgfqpoint{2.713791in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.713791in}{1.385554in}}{\pgfqpoint{2.725140in}{1.358153in}}{\pgfqpoint{2.745340in}{1.337953in}}%
\pgfpathcurveto{\pgfqpoint{2.765540in}{1.317753in}}{\pgfqpoint{2.792941in}{1.306404in}}{\pgfqpoint{2.821508in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.306404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.999665in}}%
\pgfpathcurveto{\pgfqpoint{2.850416in}{0.999665in}}{\pgfqpoint{2.878143in}{1.011150in}}{\pgfqpoint{2.898584in}{1.031591in}}%
\pgfpathcurveto{\pgfqpoint{2.919024in}{1.052032in}}{\pgfqpoint{2.930509in}{1.079759in}}{\pgfqpoint{2.930509in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.930509in}{1.137574in}}{\pgfqpoint{2.919024in}{1.165302in}}{\pgfqpoint{2.898584in}{1.185742in}}%
\pgfpathcurveto{\pgfqpoint{2.878143in}{1.206183in}}{\pgfqpoint{2.850416in}{1.217668in}}{\pgfqpoint{2.821508in}{1.217668in}}%
\pgfpathcurveto{\pgfqpoint{2.792601in}{1.217668in}}{\pgfqpoint{2.764873in}{1.206183in}}{\pgfqpoint{2.744433in}{1.185742in}}%
\pgfpathcurveto{\pgfqpoint{2.723992in}{1.165302in}}{\pgfqpoint{2.712507in}{1.137574in}}{\pgfqpoint{2.712507in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.712507in}{1.079759in}}{\pgfqpoint{2.723992in}{1.052032in}}{\pgfqpoint{2.744433in}{1.031591in}}%
\pgfpathcurveto{\pgfqpoint{2.764873in}{1.011150in}}{\pgfqpoint{2.792601in}{0.999665in}}{\pgfqpoint{2.821508in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{0.999665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.359976in}}%
\pgfpathcurveto{\pgfqpoint{3.153667in}{4.359976in}}{\pgfqpoint{3.181315in}{4.371428in}}{\pgfqpoint{3.201698in}{4.391811in}}%
\pgfpathcurveto{\pgfqpoint{3.222080in}{4.412193in}}{\pgfqpoint{3.233532in}{4.439842in}}{\pgfqpoint{3.233532in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.233532in}{4.497492in}}{\pgfqpoint{3.222080in}{4.525140in}}{\pgfqpoint{3.201698in}{4.545523in}}%
\pgfpathcurveto{\pgfqpoint{3.181315in}{4.565905in}}{\pgfqpoint{3.153667in}{4.577358in}}{\pgfqpoint{3.124842in}{4.577358in}}%
\pgfpathcurveto{\pgfqpoint{3.096016in}{4.577358in}}{\pgfqpoint{3.068368in}{4.565905in}}{\pgfqpoint{3.047985in}{4.545523in}}%
\pgfpathcurveto{\pgfqpoint{3.027603in}{4.525140in}}{\pgfqpoint{3.016151in}{4.497492in}}{\pgfqpoint{3.016151in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.016151in}{4.439842in}}{\pgfqpoint{3.027603in}{4.412193in}}{\pgfqpoint{3.047985in}{4.391811in}}%
\pgfpathcurveto{\pgfqpoint{3.068368in}{4.371428in}}{\pgfqpoint{3.096016in}{4.359976in}}{\pgfqpoint{3.124842in}{4.359976in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.359976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.055114in}}%
\pgfpathcurveto{\pgfqpoint{3.153510in}{4.055114in}}{\pgfqpoint{3.181007in}{4.066504in}}{\pgfqpoint{3.201279in}{4.086775in}}%
\pgfpathcurveto{\pgfqpoint{3.221550in}{4.107046in}}{\pgfqpoint{3.232940in}{4.134544in}}{\pgfqpoint{3.232940in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.232940in}{4.191880in}}{\pgfqpoint{3.221550in}{4.219378in}}{\pgfqpoint{3.201279in}{4.239649in}}%
\pgfpathcurveto{\pgfqpoint{3.181007in}{4.259921in}}{\pgfqpoint{3.153510in}{4.271311in}}{\pgfqpoint{3.124842in}{4.271311in}}%
\pgfpathcurveto{\pgfqpoint{3.096173in}{4.271311in}}{\pgfqpoint{3.068676in}{4.259921in}}{\pgfqpoint{3.048404in}{4.239649in}}%
\pgfpathcurveto{\pgfqpoint{3.028133in}{4.219378in}}{\pgfqpoint{3.016743in}{4.191880in}}{\pgfqpoint{3.016743in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.016743in}{4.134544in}}{\pgfqpoint{3.028133in}{4.107046in}}{\pgfqpoint{3.048404in}{4.086775in}}%
\pgfpathcurveto{\pgfqpoint{3.068676in}{4.066504in}}{\pgfqpoint{3.096173in}{4.055114in}}{\pgfqpoint{3.124842in}{4.055114in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.055114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.748738in}}%
\pgfpathcurveto{\pgfqpoint{3.153754in}{3.748738in}}{\pgfqpoint{3.181486in}{3.760225in}}{\pgfqpoint{3.201930in}{3.780669in}}%
\pgfpathcurveto{\pgfqpoint{3.222374in}{3.801113in}}{\pgfqpoint{3.233861in}{3.828845in}}{\pgfqpoint{3.233861in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.233861in}{3.886670in}}{\pgfqpoint{3.222374in}{3.914402in}}{\pgfqpoint{3.201930in}{3.934846in}}%
\pgfpathcurveto{\pgfqpoint{3.181486in}{3.955290in}}{\pgfqpoint{3.153754in}{3.966777in}}{\pgfqpoint{3.124842in}{3.966777in}}%
\pgfpathcurveto{\pgfqpoint{3.095929in}{3.966777in}}{\pgfqpoint{3.068197in}{3.955290in}}{\pgfqpoint{3.047753in}{3.934846in}}%
\pgfpathcurveto{\pgfqpoint{3.027309in}{3.914402in}}{\pgfqpoint{3.015822in}{3.886670in}}{\pgfqpoint{3.015822in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.015822in}{3.828845in}}{\pgfqpoint{3.027309in}{3.801113in}}{\pgfqpoint{3.047753in}{3.780669in}}%
\pgfpathcurveto{\pgfqpoint{3.068197in}{3.760225in}}{\pgfqpoint{3.095929in}{3.748738in}}{\pgfqpoint{3.124842in}{3.748738in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.748738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.442899in}}%
\pgfpathcurveto{\pgfqpoint{3.153856in}{3.442899in}}{\pgfqpoint{3.181686in}{3.454427in}}{\pgfqpoint{3.202202in}{3.474943in}}%
\pgfpathcurveto{\pgfqpoint{3.222718in}{3.495459in}}{\pgfqpoint{3.234245in}{3.523289in}}{\pgfqpoint{3.234245in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.234245in}{3.581317in}}{\pgfqpoint{3.222718in}{3.609147in}}{\pgfqpoint{3.202202in}{3.629663in}}%
\pgfpathcurveto{\pgfqpoint{3.181686in}{3.650179in}}{\pgfqpoint{3.153856in}{3.661707in}}{\pgfqpoint{3.124842in}{3.661707in}}%
\pgfpathcurveto{\pgfqpoint{3.095827in}{3.661707in}}{\pgfqpoint{3.067998in}{3.650179in}}{\pgfqpoint{3.047481in}{3.629663in}}%
\pgfpathcurveto{\pgfqpoint{3.026965in}{3.609147in}}{\pgfqpoint{3.015438in}{3.581317in}}{\pgfqpoint{3.015438in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.015438in}{3.523289in}}{\pgfqpoint{3.026965in}{3.495459in}}{\pgfqpoint{3.047481in}{3.474943in}}%
\pgfpathcurveto{\pgfqpoint{3.067998in}{3.454427in}}{\pgfqpoint{3.095827in}{3.442899in}}{\pgfqpoint{3.124842in}{3.442899in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.442899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.138064in}}%
\pgfpathcurveto{\pgfqpoint{3.153691in}{3.138064in}}{\pgfqpoint{3.181364in}{3.149526in}}{\pgfqpoint{3.201764in}{3.169926in}}%
\pgfpathcurveto{\pgfqpoint{3.222164in}{3.190326in}}{\pgfqpoint{3.233626in}{3.217999in}}{\pgfqpoint{3.233626in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.233626in}{3.275698in}}{\pgfqpoint{3.222164in}{3.303371in}}{\pgfqpoint{3.201764in}{3.323771in}}%
\pgfpathcurveto{\pgfqpoint{3.181364in}{3.344171in}}{\pgfqpoint{3.153691in}{3.355633in}}{\pgfqpoint{3.124842in}{3.355633in}}%
\pgfpathcurveto{\pgfqpoint{3.095992in}{3.355633in}}{\pgfqpoint{3.068319in}{3.344171in}}{\pgfqpoint{3.047919in}{3.323771in}}%
\pgfpathcurveto{\pgfqpoint{3.027519in}{3.303371in}}{\pgfqpoint{3.016057in}{3.275698in}}{\pgfqpoint{3.016057in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.016057in}{3.217999in}}{\pgfqpoint{3.027519in}{3.190326in}}{\pgfqpoint{3.047919in}{3.169926in}}%
\pgfpathcurveto{\pgfqpoint{3.068319in}{3.149526in}}{\pgfqpoint{3.095992in}{3.138064in}}{\pgfqpoint{3.124842in}{3.138064in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.138064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.528107in}}%
\pgfpathcurveto{\pgfqpoint{3.153439in}{2.528107in}}{\pgfqpoint{3.180869in}{2.539469in}}{\pgfqpoint{3.201090in}{2.559691in}}%
\pgfpathcurveto{\pgfqpoint{3.221312in}{2.579912in}}{\pgfqpoint{3.232673in}{2.607342in}}{\pgfqpoint{3.232673in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.232673in}{2.664537in}}{\pgfqpoint{3.221312in}{2.691967in}}{\pgfqpoint{3.201090in}{2.712188in}}%
\pgfpathcurveto{\pgfqpoint{3.180869in}{2.732409in}}{\pgfqpoint{3.153439in}{2.743771in}}{\pgfqpoint{3.124842in}{2.743771in}}%
\pgfpathcurveto{\pgfqpoint{3.096244in}{2.743771in}}{\pgfqpoint{3.068814in}{2.732409in}}{\pgfqpoint{3.048593in}{2.712188in}}%
\pgfpathcurveto{\pgfqpoint{3.028371in}{2.691967in}}{\pgfqpoint{3.017010in}{2.664537in}}{\pgfqpoint{3.017010in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.017010in}{2.607342in}}{\pgfqpoint{3.028371in}{2.579912in}}{\pgfqpoint{3.048593in}{2.559691in}}%
\pgfpathcurveto{\pgfqpoint{3.068814in}{2.539469in}}{\pgfqpoint{3.096244in}{2.528107in}}{\pgfqpoint{3.124842in}{2.528107in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.528107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.221389in}}%
\pgfpathcurveto{\pgfqpoint{3.153774in}{2.221389in}}{\pgfqpoint{3.181525in}{2.232884in}}{\pgfqpoint{3.201984in}{2.253343in}}%
\pgfpathcurveto{\pgfqpoint{3.222442in}{2.273801in}}{\pgfqpoint{3.233937in}{2.301552in}}{\pgfqpoint{3.233937in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.233937in}{2.359417in}}{\pgfqpoint{3.222442in}{2.387169in}}{\pgfqpoint{3.201984in}{2.407627in}}%
\pgfpathcurveto{\pgfqpoint{3.181525in}{2.428085in}}{\pgfqpoint{3.153774in}{2.439580in}}{\pgfqpoint{3.124842in}{2.439580in}}%
\pgfpathcurveto{\pgfqpoint{3.095909in}{2.439580in}}{\pgfqpoint{3.068158in}{2.428085in}}{\pgfqpoint{3.047699in}{2.407627in}}%
\pgfpathcurveto{\pgfqpoint{3.027241in}{2.387169in}}{\pgfqpoint{3.015746in}{2.359417in}}{\pgfqpoint{3.015746in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.015746in}{2.301552in}}{\pgfqpoint{3.027241in}{2.273801in}}{\pgfqpoint{3.047699in}{2.253343in}}%
\pgfpathcurveto{\pgfqpoint{3.068158in}{2.232884in}}{\pgfqpoint{3.095909in}{2.221389in}}{\pgfqpoint{3.124842in}{2.221389in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.221389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.610174in}}%
\pgfpathcurveto{\pgfqpoint{3.153855in}{1.610174in}}{\pgfqpoint{3.181685in}{1.621701in}}{\pgfqpoint{3.202200in}{1.642217in}}%
\pgfpathcurveto{\pgfqpoint{3.222716in}{1.662733in}}{\pgfqpoint{3.234244in}{1.690562in}}{\pgfqpoint{3.234244in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.234244in}{1.748590in}}{\pgfqpoint{3.222716in}{1.776419in}}{\pgfqpoint{3.202200in}{1.796935in}}%
\pgfpathcurveto{\pgfqpoint{3.181685in}{1.817450in}}{\pgfqpoint{3.153855in}{1.828978in}}{\pgfqpoint{3.124842in}{1.828978in}}%
\pgfpathcurveto{\pgfqpoint{3.095828in}{1.828978in}}{\pgfqpoint{3.067998in}{1.817450in}}{\pgfqpoint{3.047483in}{1.796935in}}%
\pgfpathcurveto{\pgfqpoint{3.026967in}{1.776419in}}{\pgfqpoint{3.015439in}{1.748590in}}{\pgfqpoint{3.015439in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.015439in}{1.690562in}}{\pgfqpoint{3.026967in}{1.662733in}}{\pgfqpoint{3.047483in}{1.642217in}}%
\pgfpathcurveto{\pgfqpoint{3.067998in}{1.621701in}}{\pgfqpoint{3.095828in}{1.610174in}}{\pgfqpoint{3.124842in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.610174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.306249in}}%
\pgfpathcurveto{\pgfqpoint{3.153450in}{1.306249in}}{\pgfqpoint{3.180890in}{1.317615in}}{\pgfqpoint{3.201119in}{1.337844in}}%
\pgfpathcurveto{\pgfqpoint{3.221348in}{1.358073in}}{\pgfqpoint{3.232714in}{1.385513in}}{\pgfqpoint{3.232714in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.232714in}{1.442729in}}{\pgfqpoint{3.221348in}{1.470170in}}{\pgfqpoint{3.201119in}{1.490399in}}%
\pgfpathcurveto{\pgfqpoint{3.180890in}{1.510628in}}{\pgfqpoint{3.153450in}{1.521994in}}{\pgfqpoint{3.124842in}{1.521994in}}%
\pgfpathcurveto{\pgfqpoint{3.096233in}{1.521994in}}{\pgfqpoint{3.068793in}{1.510628in}}{\pgfqpoint{3.048564in}{1.490399in}}%
\pgfpathcurveto{\pgfqpoint{3.028335in}{1.470170in}}{\pgfqpoint{3.016969in}{1.442729in}}{\pgfqpoint{3.016969in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.016969in}{1.385513in}}{\pgfqpoint{3.028335in}{1.358073in}}{\pgfqpoint{3.048564in}{1.337844in}}%
\pgfpathcurveto{\pgfqpoint{3.068793in}{1.317615in}}{\pgfqpoint{3.096233in}{1.306249in}}{\pgfqpoint{3.124842in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.306249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.030043in}}%
\pgfpathcurveto{\pgfqpoint{3.145693in}{1.030043in}}{\pgfqpoint{3.165693in}{1.038328in}}{\pgfqpoint{3.180437in}{1.053072in}}%
\pgfpathcurveto{\pgfqpoint{3.195181in}{1.067816in}}{\pgfqpoint{3.203465in}{1.087816in}}{\pgfqpoint{3.203465in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.203465in}{1.129518in}}{\pgfqpoint{3.195181in}{1.149518in}}{\pgfqpoint{3.180437in}{1.164262in}}%
\pgfpathcurveto{\pgfqpoint{3.165693in}{1.179006in}}{\pgfqpoint{3.145693in}{1.187290in}}{\pgfqpoint{3.124842in}{1.187290in}}%
\pgfpathcurveto{\pgfqpoint{3.103990in}{1.187290in}}{\pgfqpoint{3.083990in}{1.179006in}}{\pgfqpoint{3.069246in}{1.164262in}}%
\pgfpathcurveto{\pgfqpoint{3.054503in}{1.149518in}}{\pgfqpoint{3.046218in}{1.129518in}}{\pgfqpoint{3.046218in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.046218in}{1.087816in}}{\pgfqpoint{3.054503in}{1.067816in}}{\pgfqpoint{3.069246in}{1.053072in}}%
\pgfpathcurveto{\pgfqpoint{3.083990in}{1.038328in}}{\pgfqpoint{3.103990in}{1.030043in}}{\pgfqpoint{3.124842in}{1.030043in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.030043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.360227in}}%
\pgfpathcurveto{\pgfqpoint{3.456933in}{4.360227in}}{\pgfqpoint{3.484518in}{4.371653in}}{\pgfqpoint{3.504853in}{4.391989in}}%
\pgfpathcurveto{\pgfqpoint{3.525188in}{4.412324in}}{\pgfqpoint{3.536614in}{4.439908in}}{\pgfqpoint{3.536614in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.536614in}{4.497425in}}{\pgfqpoint{3.525188in}{4.525010in}}{\pgfqpoint{3.504853in}{4.545345in}}%
\pgfpathcurveto{\pgfqpoint{3.484518in}{4.565680in}}{\pgfqpoint{3.456933in}{4.577106in}}{\pgfqpoint{3.428175in}{4.577106in}}%
\pgfpathcurveto{\pgfqpoint{3.399416in}{4.577106in}}{\pgfqpoint{3.371832in}{4.565680in}}{\pgfqpoint{3.351497in}{4.545345in}}%
\pgfpathcurveto{\pgfqpoint{3.331161in}{4.525010in}}{\pgfqpoint{3.319736in}{4.497425in}}{\pgfqpoint{3.319736in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.319736in}{4.439908in}}{\pgfqpoint{3.331161in}{4.412324in}}{\pgfqpoint{3.351497in}{4.391989in}}%
\pgfpathcurveto{\pgfqpoint{3.371832in}{4.371653in}}{\pgfqpoint{3.399416in}{4.360227in}}{\pgfqpoint{3.428175in}{4.360227in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.360227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.057936in}}%
\pgfpathcurveto{\pgfqpoint{3.456094in}{4.057936in}}{\pgfqpoint{3.482874in}{4.069029in}}{\pgfqpoint{3.502616in}{4.088771in}}%
\pgfpathcurveto{\pgfqpoint{3.522358in}{4.108513in}}{\pgfqpoint{3.533451in}{4.135293in}}{\pgfqpoint{3.533451in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.533451in}{4.191132in}}{\pgfqpoint{3.522358in}{4.217911in}}{\pgfqpoint{3.502616in}{4.237653in}}%
\pgfpathcurveto{\pgfqpoint{3.482874in}{4.257396in}}{\pgfqpoint{3.456094in}{4.268488in}}{\pgfqpoint{3.428175in}{4.268488in}}%
\pgfpathcurveto{\pgfqpoint{3.400255in}{4.268488in}}{\pgfqpoint{3.373476in}{4.257396in}}{\pgfqpoint{3.353734in}{4.237653in}}%
\pgfpathcurveto{\pgfqpoint{3.333991in}{4.217911in}}{\pgfqpoint{3.322899in}{4.191132in}}{\pgfqpoint{3.322899in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.322899in}{4.135293in}}{\pgfqpoint{3.333991in}{4.108513in}}{\pgfqpoint{3.353734in}{4.088771in}}%
\pgfpathcurveto{\pgfqpoint{3.373476in}{4.069029in}}{\pgfqpoint{3.400255in}{4.057936in}}{\pgfqpoint{3.428175in}{4.057936in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.057936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.749100in}}%
\pgfpathcurveto{\pgfqpoint{3.456991in}{3.749100in}}{\pgfqpoint{3.484631in}{3.760549in}}{\pgfqpoint{3.505007in}{3.780925in}}%
\pgfpathcurveto{\pgfqpoint{3.525384in}{3.801301in}}{\pgfqpoint{3.536832in}{3.828941in}}{\pgfqpoint{3.536832in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{3.886574in}}{\pgfqpoint{3.525384in}{3.914214in}}{\pgfqpoint{3.505007in}{3.934590in}}%
\pgfpathcurveto{\pgfqpoint{3.484631in}{3.954966in}}{\pgfqpoint{3.456991in}{3.966415in}}{\pgfqpoint{3.428175in}{3.966415in}}%
\pgfpathcurveto{\pgfqpoint{3.399359in}{3.966415in}}{\pgfqpoint{3.371719in}{3.954966in}}{\pgfqpoint{3.351342in}{3.934590in}}%
\pgfpathcurveto{\pgfqpoint{3.330966in}{3.914214in}}{\pgfqpoint{3.319517in}{3.886574in}}{\pgfqpoint{3.319517in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.319517in}{3.828941in}}{\pgfqpoint{3.330966in}{3.801301in}}{\pgfqpoint{3.351342in}{3.780925in}}%
\pgfpathcurveto{\pgfqpoint{3.371719in}{3.760549in}}{\pgfqpoint{3.399359in}{3.749100in}}{\pgfqpoint{3.428175in}{3.749100in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.749100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.443539in}}%
\pgfpathcurveto{\pgfqpoint{3.457020in}{3.443539in}}{\pgfqpoint{3.484687in}{3.454999in}}{\pgfqpoint{3.505083in}{3.475395in}}%
\pgfpathcurveto{\pgfqpoint{3.525479in}{3.495791in}}{\pgfqpoint{3.536939in}{3.523458in}}{\pgfqpoint{3.536939in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.536939in}{3.581148in}}{\pgfqpoint{3.525479in}{3.608815in}}{\pgfqpoint{3.505083in}{3.629211in}}%
\pgfpathcurveto{\pgfqpoint{3.484687in}{3.649607in}}{\pgfqpoint{3.457020in}{3.661067in}}{\pgfqpoint{3.428175in}{3.661067in}}%
\pgfpathcurveto{\pgfqpoint{3.399330in}{3.661067in}}{\pgfqpoint{3.371663in}{3.649607in}}{\pgfqpoint{3.351267in}{3.629211in}}%
\pgfpathcurveto{\pgfqpoint{3.330871in}{3.608815in}}{\pgfqpoint{3.319410in}{3.581148in}}{\pgfqpoint{3.319410in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.319410in}{3.523458in}}{\pgfqpoint{3.330871in}{3.495791in}}{\pgfqpoint{3.351267in}{3.475395in}}%
\pgfpathcurveto{\pgfqpoint{3.371663in}{3.454999in}}{\pgfqpoint{3.399330in}{3.443539in}}{\pgfqpoint{3.428175in}{3.443539in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.443539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.141332in}}%
\pgfpathcurveto{\pgfqpoint{3.456158in}{3.141332in}}{\pgfqpoint{3.482999in}{3.152450in}}{\pgfqpoint{3.502786in}{3.172237in}}%
\pgfpathcurveto{\pgfqpoint{3.522573in}{3.192024in}}{\pgfqpoint{3.533691in}{3.218865in}}{\pgfqpoint{3.533691in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.533691in}{3.274832in}}{\pgfqpoint{3.522573in}{3.301673in}}{\pgfqpoint{3.502786in}{3.321460in}}%
\pgfpathcurveto{\pgfqpoint{3.482999in}{3.341247in}}{\pgfqpoint{3.456158in}{3.352365in}}{\pgfqpoint{3.428175in}{3.352365in}}%
\pgfpathcurveto{\pgfqpoint{3.400192in}{3.352365in}}{\pgfqpoint{3.373351in}{3.341247in}}{\pgfqpoint{3.353563in}{3.321460in}}%
\pgfpathcurveto{\pgfqpoint{3.333776in}{3.301673in}}{\pgfqpoint{3.322658in}{3.274832in}}{\pgfqpoint{3.322658in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.322658in}{3.218865in}}{\pgfqpoint{3.333776in}{3.192024in}}{\pgfqpoint{3.353563in}{3.172237in}}%
\pgfpathcurveto{\pgfqpoint{3.373351in}{3.152450in}}{\pgfqpoint{3.400192in}{3.141332in}}{\pgfqpoint{3.428175in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.141332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.456841in}{2.527847in}}{\pgfqpoint{3.484337in}{2.539237in}}{\pgfqpoint{3.504607in}{2.559507in}}%
\pgfpathcurveto{\pgfqpoint{3.524878in}{2.579777in}}{\pgfqpoint{3.536267in}{2.607273in}}{\pgfqpoint{3.536267in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.536267in}{2.664606in}}{\pgfqpoint{3.524878in}{2.692102in}}{\pgfqpoint{3.504607in}{2.712372in}}%
\pgfpathcurveto{\pgfqpoint{3.484337in}{2.732642in}}{\pgfqpoint{3.456841in}{2.744031in}}{\pgfqpoint{3.428175in}{2.744031in}}%
\pgfpathcurveto{\pgfqpoint{3.399509in}{2.744031in}}{\pgfqpoint{3.372012in}{2.732642in}}{\pgfqpoint{3.351742in}{2.712372in}}%
\pgfpathcurveto{\pgfqpoint{3.331472in}{2.692102in}}{\pgfqpoint{3.320083in}{2.664606in}}{\pgfqpoint{3.320083in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.320083in}{2.607273in}}{\pgfqpoint{3.331472in}{2.579777in}}{\pgfqpoint{3.351742in}{2.559507in}}%
\pgfpathcurveto{\pgfqpoint{3.372012in}{2.539237in}}{\pgfqpoint{3.399509in}{2.527847in}}{\pgfqpoint{3.428175in}{2.527847in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.527847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.221707in}}%
\pgfpathcurveto{\pgfqpoint{3.457023in}{2.221707in}}{\pgfqpoint{3.484694in}{2.233168in}}{\pgfqpoint{3.505092in}{2.253567in}}%
\pgfpathcurveto{\pgfqpoint{3.525491in}{2.273966in}}{\pgfqpoint{3.536953in}{2.301637in}}{\pgfqpoint{3.536953in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.536953in}{2.359333in}}{\pgfqpoint{3.525491in}{2.387004in}}{\pgfqpoint{3.505092in}{2.407402in}}%
\pgfpathcurveto{\pgfqpoint{3.484694in}{2.427801in}}{\pgfqpoint{3.457023in}{2.439263in}}{\pgfqpoint{3.428175in}{2.439263in}}%
\pgfpathcurveto{\pgfqpoint{3.399327in}{2.439263in}}{\pgfqpoint{3.371656in}{2.427801in}}{\pgfqpoint{3.351257in}{2.407402in}}%
\pgfpathcurveto{\pgfqpoint{3.330858in}{2.387004in}}{\pgfqpoint{3.319397in}{2.359333in}}{\pgfqpoint{3.319397in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.319397in}{2.301637in}}{\pgfqpoint{3.330858in}{2.273966in}}{\pgfqpoint{3.351257in}{2.253567in}}%
\pgfpathcurveto{\pgfqpoint{3.371656in}{2.233168in}}{\pgfqpoint{3.399327in}{2.221707in}}{\pgfqpoint{3.428175in}{2.221707in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.221707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.916444in}}%
\pgfpathcurveto{\pgfqpoint{3.456972in}{1.916444in}}{\pgfqpoint{3.484594in}{1.927885in}}{\pgfqpoint{3.504957in}{1.948248in}}%
\pgfpathcurveto{\pgfqpoint{3.525320in}{1.968611in}}{\pgfqpoint{3.536761in}{1.996233in}}{\pgfqpoint{3.536761in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.536761in}{2.053828in}}{\pgfqpoint{3.525320in}{2.081450in}}{\pgfqpoint{3.504957in}{2.101812in}}%
\pgfpathcurveto{\pgfqpoint{3.484594in}{2.122175in}}{\pgfqpoint{3.456972in}{2.133617in}}{\pgfqpoint{3.428175in}{2.133617in}}%
\pgfpathcurveto{\pgfqpoint{3.399377in}{2.133617in}}{\pgfqpoint{3.371756in}{2.122175in}}{\pgfqpoint{3.351393in}{2.101812in}}%
\pgfpathcurveto{\pgfqpoint{3.331030in}{2.081450in}}{\pgfqpoint{3.319589in}{2.053828in}}{\pgfqpoint{3.319589in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.319589in}{1.996233in}}{\pgfqpoint{3.331030in}{1.968611in}}{\pgfqpoint{3.351393in}{1.948248in}}%
\pgfpathcurveto{\pgfqpoint{3.371756in}{1.927885in}}{\pgfqpoint{3.399377in}{1.916444in}}{\pgfqpoint{3.428175in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.916444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.610704in}}%
\pgfpathcurveto{\pgfqpoint{3.457048in}{1.610704in}}{\pgfqpoint{3.484742in}{1.622175in}}{\pgfqpoint{3.505159in}{1.642592in}}%
\pgfpathcurveto{\pgfqpoint{3.525575in}{1.663008in}}{\pgfqpoint{3.537047in}{1.690703in}}{\pgfqpoint{3.537047in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.537047in}{1.748449in}}{\pgfqpoint{3.525575in}{1.776143in}}{\pgfqpoint{3.505159in}{1.796560in}}%
\pgfpathcurveto{\pgfqpoint{3.484742in}{1.816976in}}{\pgfqpoint{3.457048in}{1.828448in}}{\pgfqpoint{3.428175in}{1.828448in}}%
\pgfpathcurveto{\pgfqpoint{3.399302in}{1.828448in}}{\pgfqpoint{3.371607in}{1.816976in}}{\pgfqpoint{3.351191in}{1.796560in}}%
\pgfpathcurveto{\pgfqpoint{3.330774in}{1.776143in}}{\pgfqpoint{3.319303in}{1.748449in}}{\pgfqpoint{3.319303in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.319303in}{1.690703in}}{\pgfqpoint{3.330774in}{1.663008in}}{\pgfqpoint{3.351191in}{1.642592in}}%
\pgfpathcurveto{\pgfqpoint{3.371607in}{1.622175in}}{\pgfqpoint{3.399302in}{1.610704in}}{\pgfqpoint{3.428175in}{1.610704in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.610704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.306812in}}%
\pgfpathcurveto{\pgfqpoint{3.456633in}{1.306812in}}{\pgfqpoint{3.483930in}{1.318119in}}{\pgfqpoint{3.504054in}{1.338242in}}%
\pgfpathcurveto{\pgfqpoint{3.524177in}{1.358366in}}{\pgfqpoint{3.535484in}{1.385663in}}{\pgfqpoint{3.535484in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.535484in}{1.442580in}}{\pgfqpoint{3.524177in}{1.469877in}}{\pgfqpoint{3.504054in}{1.490000in}}%
\pgfpathcurveto{\pgfqpoint{3.483930in}{1.510123in}}{\pgfqpoint{3.456633in}{1.521430in}}{\pgfqpoint{3.428175in}{1.521430in}}%
\pgfpathcurveto{\pgfqpoint{3.399716in}{1.521430in}}{\pgfqpoint{3.372419in}{1.510123in}}{\pgfqpoint{3.352296in}{1.490000in}}%
\pgfpathcurveto{\pgfqpoint{3.332173in}{1.469877in}}{\pgfqpoint{3.320866in}{1.442580in}}{\pgfqpoint{3.320866in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.320866in}{1.385663in}}{\pgfqpoint{3.332173in}{1.358366in}}{\pgfqpoint{3.352296in}{1.338242in}}%
\pgfpathcurveto{\pgfqpoint{3.372419in}{1.318119in}}{\pgfqpoint{3.399716in}{1.306812in}}{\pgfqpoint{3.428175in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.306812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.999945in}}%
\pgfpathcurveto{\pgfqpoint{3.457008in}{0.999945in}}{\pgfqpoint{3.484665in}{1.011400in}}{\pgfqpoint{3.505053in}{1.031789in}}%
\pgfpathcurveto{\pgfqpoint{3.525441in}{1.052177in}}{\pgfqpoint{3.536897in}{1.079833in}}{\pgfqpoint{3.536897in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.536897in}{1.137500in}}{\pgfqpoint{3.525441in}{1.165156in}}{\pgfqpoint{3.505053in}{1.185545in}}%
\pgfpathcurveto{\pgfqpoint{3.484665in}{1.205933in}}{\pgfqpoint{3.457008in}{1.217388in}}{\pgfqpoint{3.428175in}{1.217388in}}%
\pgfpathcurveto{\pgfqpoint{3.399341in}{1.217388in}}{\pgfqpoint{3.371685in}{1.205933in}}{\pgfqpoint{3.351297in}{1.185545in}}%
\pgfpathcurveto{\pgfqpoint{3.330909in}{1.165156in}}{\pgfqpoint{3.319453in}{1.137500in}}{\pgfqpoint{3.319453in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.319453in}{1.079833in}}{\pgfqpoint{3.330909in}{1.052177in}}{\pgfqpoint{3.351297in}{1.031789in}}%
\pgfpathcurveto{\pgfqpoint{3.371685in}{1.011400in}}{\pgfqpoint{3.399341in}{0.999945in}}{\pgfqpoint{3.428175in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{0.999945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.361910in}}%
\pgfpathcurveto{\pgfqpoint{3.759820in}{4.361910in}}{\pgfqpoint{3.786977in}{4.373159in}}{\pgfqpoint{3.806996in}{4.393178in}}%
\pgfpathcurveto{\pgfqpoint{3.827016in}{4.413198in}}{\pgfqpoint{3.838265in}{4.440355in}}{\pgfqpoint{3.838265in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.838265in}{4.496979in}}{\pgfqpoint{3.827016in}{4.524135in}}{\pgfqpoint{3.806996in}{4.544155in}}%
\pgfpathcurveto{\pgfqpoint{3.786977in}{4.564175in}}{\pgfqpoint{3.759820in}{4.575423in}}{\pgfqpoint{3.731508in}{4.575423in}}%
\pgfpathcurveto{\pgfqpoint{3.703196in}{4.575423in}}{\pgfqpoint{3.676040in}{4.564175in}}{\pgfqpoint{3.656020in}{4.544155in}}%
\pgfpathcurveto{\pgfqpoint{3.636000in}{4.524135in}}{\pgfqpoint{3.624752in}{4.496979in}}{\pgfqpoint{3.624752in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.624752in}{4.440355in}}{\pgfqpoint{3.636000in}{4.413198in}}{\pgfqpoint{3.656020in}{4.393178in}}%
\pgfpathcurveto{\pgfqpoint{3.676040in}{4.373159in}}{\pgfqpoint{3.703196in}{4.361910in}}{\pgfqpoint{3.731508in}{4.361910in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.361910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.755029in}}%
\pgfpathcurveto{\pgfqpoint{3.758752in}{3.755029in}}{\pgfqpoint{3.784884in}{3.765853in}}{\pgfqpoint{3.804148in}{3.785118in}}%
\pgfpathcurveto{\pgfqpoint{3.823413in}{3.804382in}}{\pgfqpoint{3.834237in}{3.830514in}}{\pgfqpoint{3.834237in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.834237in}{3.885001in}}{\pgfqpoint{3.823413in}{3.911133in}}{\pgfqpoint{3.804148in}{3.930398in}}%
\pgfpathcurveto{\pgfqpoint{3.784884in}{3.949662in}}{\pgfqpoint{3.758752in}{3.960486in}}{\pgfqpoint{3.731508in}{3.960486in}}%
\pgfpathcurveto{\pgfqpoint{3.704264in}{3.960486in}}{\pgfqpoint{3.678133in}{3.949662in}}{\pgfqpoint{3.658868in}{3.930398in}}%
\pgfpathcurveto{\pgfqpoint{3.639604in}{3.911133in}}{\pgfqpoint{3.628780in}{3.885001in}}{\pgfqpoint{3.628780in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.628780in}{3.830514in}}{\pgfqpoint{3.639604in}{3.804382in}}{\pgfqpoint{3.658868in}{3.785118in}}%
\pgfpathcurveto{\pgfqpoint{3.678133in}{3.765853in}}{\pgfqpoint{3.704264in}{3.755029in}}{\pgfqpoint{3.731508in}{3.755029in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.755029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.142687in}}%
\pgfpathcurveto{\pgfqpoint{3.759132in}{3.142687in}}{\pgfqpoint{3.785628in}{3.153662in}}{\pgfqpoint{3.805161in}{3.173195in}}%
\pgfpathcurveto{\pgfqpoint{3.824694in}{3.192728in}}{\pgfqpoint{3.835670in}{3.219225in}}{\pgfqpoint{3.835670in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.835670in}{3.274472in}}{\pgfqpoint{3.824694in}{3.300969in}}{\pgfqpoint{3.805161in}{3.320502in}}%
\pgfpathcurveto{\pgfqpoint{3.785628in}{3.340035in}}{\pgfqpoint{3.759132in}{3.351010in}}{\pgfqpoint{3.731508in}{3.351010in}}%
\pgfpathcurveto{\pgfqpoint{3.703884in}{3.351010in}}{\pgfqpoint{3.677388in}{3.340035in}}{\pgfqpoint{3.657855in}{3.320502in}}%
\pgfpathcurveto{\pgfqpoint{3.638322in}{3.300969in}}{\pgfqpoint{3.627347in}{3.274472in}}{\pgfqpoint{3.627347in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.627347in}{3.219225in}}{\pgfqpoint{3.638322in}{3.192728in}}{\pgfqpoint{3.657855in}{3.173195in}}%
\pgfpathcurveto{\pgfqpoint{3.677388in}{3.153662in}}{\pgfqpoint{3.703884in}{3.142687in}}{\pgfqpoint{3.731508in}{3.142687in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.142687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.531940in}}%
\pgfpathcurveto{\pgfqpoint{3.759089in}{2.531940in}}{\pgfqpoint{3.785544in}{2.542898in}}{\pgfqpoint{3.805047in}{2.562401in}}%
\pgfpathcurveto{\pgfqpoint{3.824550in}{2.581903in}}{\pgfqpoint{3.835508in}{2.608358in}}{\pgfqpoint{3.835508in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.835508in}{2.663520in}}{\pgfqpoint{3.824550in}{2.689976in}}{\pgfqpoint{3.805047in}{2.709478in}}%
\pgfpathcurveto{\pgfqpoint{3.785544in}{2.728981in}}{\pgfqpoint{3.759089in}{2.739939in}}{\pgfqpoint{3.731508in}{2.739939in}}%
\pgfpathcurveto{\pgfqpoint{3.703927in}{2.739939in}}{\pgfqpoint{3.677472in}{2.728981in}}{\pgfqpoint{3.657969in}{2.709478in}}%
\pgfpathcurveto{\pgfqpoint{3.638467in}{2.689976in}}{\pgfqpoint{3.627509in}{2.663520in}}{\pgfqpoint{3.627509in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.627509in}{2.608358in}}{\pgfqpoint{3.638467in}{2.581903in}}{\pgfqpoint{3.657969in}{2.562401in}}%
\pgfpathcurveto{\pgfqpoint{3.677472in}{2.542898in}}{\pgfqpoint{3.703927in}{2.531940in}}{\pgfqpoint{3.731508in}{2.531940in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.531940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.612312in}}%
\pgfpathcurveto{\pgfqpoint{3.759955in}{1.612312in}}{\pgfqpoint{3.787240in}{1.623614in}}{\pgfqpoint{3.807355in}{1.643729in}}%
\pgfpathcurveto{\pgfqpoint{3.827470in}{1.663844in}}{\pgfqpoint{3.838772in}{1.691129in}}{\pgfqpoint{3.838772in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.838772in}{1.748023in}}{\pgfqpoint{3.827470in}{1.775308in}}{\pgfqpoint{3.807355in}{1.795423in}}%
\pgfpathcurveto{\pgfqpoint{3.787240in}{1.815538in}}{\pgfqpoint{3.759955in}{1.826840in}}{\pgfqpoint{3.731508in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{3.703061in}{1.826840in}}{\pgfqpoint{3.675776in}{1.815538in}}{\pgfqpoint{3.655661in}{1.795423in}}%
\pgfpathcurveto{\pgfqpoint{3.635546in}{1.775308in}}{\pgfqpoint{3.624244in}{1.748023in}}{\pgfqpoint{3.624244in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.624244in}{1.691129in}}{\pgfqpoint{3.635546in}{1.663844in}}{\pgfqpoint{3.655661in}{1.643729in}}%
\pgfpathcurveto{\pgfqpoint{3.675776in}{1.623614in}}{\pgfqpoint{3.703061in}{1.612312in}}{\pgfqpoint{3.731508in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.612312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.360043in}}%
\pgfpathcurveto{\pgfqpoint{4.063649in}{4.360043in}}{\pgfqpoint{4.091280in}{4.371488in}}{\pgfqpoint{4.111650in}{4.391858in}}%
\pgfpathcurveto{\pgfqpoint{4.132020in}{4.412228in}}{\pgfqpoint{4.143465in}{4.439859in}}{\pgfqpoint{4.143465in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.143465in}{4.497474in}}{\pgfqpoint{4.132020in}{4.525105in}}{\pgfqpoint{4.111650in}{4.545475in}}%
\pgfpathcurveto{\pgfqpoint{4.091280in}{4.565845in}}{\pgfqpoint{4.063649in}{4.577290in}}{\pgfqpoint{4.034842in}{4.577290in}}%
\pgfpathcurveto{\pgfqpoint{4.006034in}{4.577290in}}{\pgfqpoint{3.978403in}{4.565845in}}{\pgfqpoint{3.958033in}{4.545475in}}%
\pgfpathcurveto{\pgfqpoint{3.937663in}{4.525105in}}{\pgfqpoint{3.926218in}{4.497474in}}{\pgfqpoint{3.926218in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.926218in}{4.439859in}}{\pgfqpoint{3.937663in}{4.412228in}}{\pgfqpoint{3.958033in}{4.391858in}}%
\pgfpathcurveto{\pgfqpoint{3.978403in}{4.371488in}}{\pgfqpoint{4.006034in}{4.360043in}}{\pgfqpoint{4.034842in}{4.360043in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.360043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.056172in}}%
\pgfpathcurveto{\pgfqpoint{4.063229in}{4.056172in}}{\pgfqpoint{4.090458in}{4.067450in}}{\pgfqpoint{4.110530in}{4.087523in}}%
\pgfpathcurveto{\pgfqpoint{4.130603in}{4.107596in}}{\pgfqpoint{4.141882in}{4.134825in}}{\pgfqpoint{4.141882in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.141882in}{4.191600in}}{\pgfqpoint{4.130603in}{4.218828in}}{\pgfqpoint{4.110530in}{4.238901in}}%
\pgfpathcurveto{\pgfqpoint{4.090458in}{4.258974in}}{\pgfqpoint{4.063229in}{4.270252in}}{\pgfqpoint{4.034842in}{4.270252in}}%
\pgfpathcurveto{\pgfqpoint{4.006454in}{4.270252in}}{\pgfqpoint{3.979226in}{4.258974in}}{\pgfqpoint{3.959153in}{4.238901in}}%
\pgfpathcurveto{\pgfqpoint{3.939080in}{4.218828in}}{\pgfqpoint{3.927801in}{4.191600in}}{\pgfqpoint{3.927801in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.927801in}{4.134825in}}{\pgfqpoint{3.939080in}{4.107596in}}{\pgfqpoint{3.959153in}{4.087523in}}%
\pgfpathcurveto{\pgfqpoint{3.979226in}{4.067450in}}{\pgfqpoint{4.006454in}{4.056172in}}{\pgfqpoint{4.034842in}{4.056172in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.056172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.750205in}}%
\pgfpathcurveto{\pgfqpoint{4.063365in}{3.750205in}}{\pgfqpoint{4.090724in}{3.761537in}}{\pgfqpoint{4.110893in}{3.781706in}}%
\pgfpathcurveto{\pgfqpoint{4.131062in}{3.801875in}}{\pgfqpoint{4.142395in}{3.829234in}}{\pgfqpoint{4.142395in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.142395in}{3.886281in}}{\pgfqpoint{4.131062in}{3.913640in}}{\pgfqpoint{4.110893in}{3.933809in}}%
\pgfpathcurveto{\pgfqpoint{4.090724in}{3.953978in}}{\pgfqpoint{4.063365in}{3.965311in}}{\pgfqpoint{4.034842in}{3.965311in}}%
\pgfpathcurveto{\pgfqpoint{4.006318in}{3.965311in}}{\pgfqpoint{3.978959in}{3.953978in}}{\pgfqpoint{3.958790in}{3.933809in}}%
\pgfpathcurveto{\pgfqpoint{3.938621in}{3.913640in}}{\pgfqpoint{3.927289in}{3.886281in}}{\pgfqpoint{3.927289in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.927289in}{3.829234in}}{\pgfqpoint{3.938621in}{3.801875in}}{\pgfqpoint{3.958790in}{3.781706in}}%
\pgfpathcurveto{\pgfqpoint{3.978959in}{3.761537in}}{\pgfqpoint{4.006318in}{3.750205in}}{\pgfqpoint{4.034842in}{3.750205in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.750205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.443030in}}%
\pgfpathcurveto{\pgfqpoint{4.063821in}{3.443030in}}{\pgfqpoint{4.091618in}{3.454544in}}{\pgfqpoint{4.112109in}{3.475035in}}%
\pgfpathcurveto{\pgfqpoint{4.132601in}{3.495527in}}{\pgfqpoint{4.144115in}{3.523323in}}{\pgfqpoint{4.144115in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.144115in}{3.581283in}}{\pgfqpoint{4.132601in}{3.609079in}}{\pgfqpoint{4.112109in}{3.629571in}}%
\pgfpathcurveto{\pgfqpoint{4.091618in}{3.650062in}}{\pgfqpoint{4.063821in}{3.661576in}}{\pgfqpoint{4.034842in}{3.661576in}}%
\pgfpathcurveto{\pgfqpoint{4.005862in}{3.661576in}}{\pgfqpoint{3.978065in}{3.650062in}}{\pgfqpoint{3.957574in}{3.629571in}}%
\pgfpathcurveto{\pgfqpoint{3.937082in}{3.609079in}}{\pgfqpoint{3.925568in}{3.581283in}}{\pgfqpoint{3.925568in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.925568in}{3.523323in}}{\pgfqpoint{3.937082in}{3.495527in}}{\pgfqpoint{3.957574in}{3.475035in}}%
\pgfpathcurveto{\pgfqpoint{3.978065in}{3.454544in}}{\pgfqpoint{4.005862in}{3.443030in}}{\pgfqpoint{4.034842in}{3.443030in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.443030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.137391in}}%
\pgfpathcurveto{\pgfqpoint{4.063870in}{3.137391in}}{\pgfqpoint{4.091713in}{3.148924in}}{\pgfqpoint{4.112239in}{3.169451in}}%
\pgfpathcurveto{\pgfqpoint{4.132766in}{3.189977in}}{\pgfqpoint{4.144299in}{3.217820in}}{\pgfqpoint{4.144299in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.144299in}{3.275877in}}{\pgfqpoint{4.132766in}{3.303720in}}{\pgfqpoint{4.112239in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{4.091713in}{3.344773in}}{\pgfqpoint{4.063870in}{3.356306in}}{\pgfqpoint{4.034842in}{3.356306in}}%
\pgfpathcurveto{\pgfqpoint{4.005813in}{3.356306in}}{\pgfqpoint{3.977970in}{3.344773in}}{\pgfqpoint{3.957444in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{3.936917in}{3.303720in}}{\pgfqpoint{3.925384in}{3.275877in}}{\pgfqpoint{3.925384in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.925384in}{3.217820in}}{\pgfqpoint{3.936917in}{3.189977in}}{\pgfqpoint{3.957444in}{3.169451in}}%
\pgfpathcurveto{\pgfqpoint{3.977970in}{3.148924in}}{\pgfqpoint{4.005813in}{3.137391in}}{\pgfqpoint{4.034842in}{3.137391in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.137391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.527522in}}%
\pgfpathcurveto{\pgfqpoint{4.063594in}{2.527522in}}{\pgfqpoint{4.091173in}{2.538946in}}{\pgfqpoint{4.111504in}{2.559277in}}%
\pgfpathcurveto{\pgfqpoint{4.131835in}{2.579608in}}{\pgfqpoint{4.143259in}{2.607187in}}{\pgfqpoint{4.143259in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.143259in}{2.664692in}}{\pgfqpoint{4.131835in}{2.692271in}}{\pgfqpoint{4.111504in}{2.712602in}}%
\pgfpathcurveto{\pgfqpoint{4.091173in}{2.732933in}}{\pgfqpoint{4.063594in}{2.744356in}}{\pgfqpoint{4.034842in}{2.744356in}}%
\pgfpathcurveto{\pgfqpoint{4.006089in}{2.744356in}}{\pgfqpoint{3.978510in}{2.732933in}}{\pgfqpoint{3.958179in}{2.712602in}}%
\pgfpathcurveto{\pgfqpoint{3.937848in}{2.692271in}}{\pgfqpoint{3.926424in}{2.664692in}}{\pgfqpoint{3.926424in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.926424in}{2.607187in}}{\pgfqpoint{3.937848in}{2.579608in}}{\pgfqpoint{3.958179in}{2.559277in}}%
\pgfpathcurveto{\pgfqpoint{3.978510in}{2.538946in}}{\pgfqpoint{4.006089in}{2.527522in}}{\pgfqpoint{4.034842in}{2.527522in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.527522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.221372in}}%
\pgfpathcurveto{\pgfqpoint{4.063779in}{2.221372in}}{\pgfqpoint{4.091535in}{2.232869in}}{\pgfqpoint{4.111996in}{2.253330in}}%
\pgfpathcurveto{\pgfqpoint{4.132458in}{2.273792in}}{\pgfqpoint{4.143955in}{2.301548in}}{\pgfqpoint{4.143955in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.143955in}{2.359422in}}{\pgfqpoint{4.132458in}{2.387178in}}{\pgfqpoint{4.111996in}{2.407639in}}%
\pgfpathcurveto{\pgfqpoint{4.091535in}{2.428101in}}{\pgfqpoint{4.063779in}{2.439598in}}{\pgfqpoint{4.034842in}{2.439598in}}%
\pgfpathcurveto{\pgfqpoint{4.005904in}{2.439598in}}{\pgfqpoint{3.978149in}{2.428101in}}{\pgfqpoint{3.957687in}{2.407639in}}%
\pgfpathcurveto{\pgfqpoint{3.937225in}{2.387178in}}{\pgfqpoint{3.925728in}{2.359422in}}{\pgfqpoint{3.925728in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.925728in}{2.301548in}}{\pgfqpoint{3.937225in}{2.273792in}}{\pgfqpoint{3.957687in}{2.253330in}}%
\pgfpathcurveto{\pgfqpoint{3.978149in}{2.232869in}}{\pgfqpoint{4.005904in}{2.221372in}}{\pgfqpoint{4.034842in}{2.221372in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.221372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.915798in}}%
\pgfpathcurveto{\pgfqpoint{4.063810in}{1.915798in}}{\pgfqpoint{4.091596in}{1.927307in}}{\pgfqpoint{4.112080in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{4.132564in}{1.968275in}}{\pgfqpoint{4.144074in}{1.996062in}}{\pgfqpoint{4.144074in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.144074in}{2.053999in}}{\pgfqpoint{4.132564in}{2.081785in}}{\pgfqpoint{4.112080in}{2.102269in}}%
\pgfpathcurveto{\pgfqpoint{4.091596in}{2.122753in}}{\pgfqpoint{4.063810in}{2.134263in}}{\pgfqpoint{4.034842in}{2.134263in}}%
\pgfpathcurveto{\pgfqpoint{4.005873in}{2.134263in}}{\pgfqpoint{3.978087in}{2.122753in}}{\pgfqpoint{3.957603in}{2.102269in}}%
\pgfpathcurveto{\pgfqpoint{3.937119in}{2.081785in}}{\pgfqpoint{3.925609in}{2.053999in}}{\pgfqpoint{3.925609in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.925609in}{1.996062in}}{\pgfqpoint{3.937119in}{1.968275in}}{\pgfqpoint{3.957603in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{3.978087in}{1.927307in}}{\pgfqpoint{4.005873in}{1.915798in}}{\pgfqpoint{4.034842in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.915798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.610237in}}%
\pgfpathcurveto{\pgfqpoint{4.063838in}{1.610237in}}{\pgfqpoint{4.091652in}{1.621758in}}{\pgfqpoint{4.112156in}{1.642262in}}%
\pgfpathcurveto{\pgfqpoint{4.132660in}{1.662766in}}{\pgfqpoint{4.144180in}{1.690579in}}{\pgfqpoint{4.144180in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.144180in}{1.748573in}}{\pgfqpoint{4.132660in}{1.776386in}}{\pgfqpoint{4.112156in}{1.796890in}}%
\pgfpathcurveto{\pgfqpoint{4.091652in}{1.817394in}}{\pgfqpoint{4.063838in}{1.828914in}}{\pgfqpoint{4.034842in}{1.828914in}}%
\pgfpathcurveto{\pgfqpoint{4.005845in}{1.828914in}}{\pgfqpoint{3.978031in}{1.817394in}}{\pgfqpoint{3.957527in}{1.796890in}}%
\pgfpathcurveto{\pgfqpoint{3.937023in}{1.776386in}}{\pgfqpoint{3.925503in}{1.748573in}}{\pgfqpoint{3.925503in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.925503in}{1.690579in}}{\pgfqpoint{3.937023in}{1.662766in}}{\pgfqpoint{3.957527in}{1.642262in}}%
\pgfpathcurveto{\pgfqpoint{3.978031in}{1.621758in}}{\pgfqpoint{4.005845in}{1.610237in}}{\pgfqpoint{4.034842in}{1.610237in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.610237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.306922in}}%
\pgfpathcurveto{\pgfqpoint{4.063271in}{1.306922in}}{\pgfqpoint{4.090540in}{1.318217in}}{\pgfqpoint{4.110643in}{1.338320in}}%
\pgfpathcurveto{\pgfqpoint{4.130746in}{1.358423in}}{\pgfqpoint{4.142041in}{1.385692in}}{\pgfqpoint{4.142041in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.142041in}{1.442551in}}{\pgfqpoint{4.130746in}{1.469820in}}{\pgfqpoint{4.110643in}{1.489923in}}%
\pgfpathcurveto{\pgfqpoint{4.090540in}{1.510025in}}{\pgfqpoint{4.063271in}{1.521320in}}{\pgfqpoint{4.034842in}{1.521320in}}%
\pgfpathcurveto{\pgfqpoint{4.006412in}{1.521320in}}{\pgfqpoint{3.979143in}{1.510025in}}{\pgfqpoint{3.959040in}{1.489923in}}%
\pgfpathcurveto{\pgfqpoint{3.938937in}{1.469820in}}{\pgfqpoint{3.927642in}{1.442551in}}{\pgfqpoint{3.927642in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.927642in}{1.385692in}}{\pgfqpoint{3.938937in}{1.358423in}}{\pgfqpoint{3.959040in}{1.338320in}}%
\pgfpathcurveto{\pgfqpoint{3.979143in}{1.318217in}}{\pgfqpoint{4.006412in}{1.306922in}}{\pgfqpoint{4.034842in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.306922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.999584in}}%
\pgfpathcurveto{\pgfqpoint{4.063770in}{0.999584in}}{\pgfqpoint{4.091518in}{1.011078in}}{\pgfqpoint{4.111974in}{1.031534in}}%
\pgfpathcurveto{\pgfqpoint{4.132430in}{1.051990in}}{\pgfqpoint{4.143924in}{1.079738in}}{\pgfqpoint{4.143924in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.143924in}{1.137596in}}{\pgfqpoint{4.132430in}{1.165344in}}{\pgfqpoint{4.111974in}{1.185799in}}%
\pgfpathcurveto{\pgfqpoint{4.091518in}{1.206255in}}{\pgfqpoint{4.063770in}{1.217749in}}{\pgfqpoint{4.034842in}{1.217749in}}%
\pgfpathcurveto{\pgfqpoint{4.005913in}{1.217749in}}{\pgfqpoint{3.978165in}{1.206255in}}{\pgfqpoint{3.957709in}{1.185799in}}%
\pgfpathcurveto{\pgfqpoint{3.937253in}{1.165344in}}{\pgfqpoint{3.925759in}{1.137596in}}{\pgfqpoint{3.925759in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.925759in}{1.079738in}}{\pgfqpoint{3.937253in}{1.051990in}}{\pgfqpoint{3.957709in}{1.031534in}}%
\pgfpathcurveto{\pgfqpoint{3.978165in}{1.011078in}}{\pgfqpoint{4.005913in}{0.999584in}}{\pgfqpoint{4.034842in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{0.999584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.360297in}}%
\pgfpathcurveto{\pgfqpoint{4.366915in}{4.360297in}}{\pgfqpoint{4.394482in}{4.371715in}}{\pgfqpoint{4.414804in}{4.392037in}}%
\pgfpathcurveto{\pgfqpoint{4.435126in}{4.412360in}}{\pgfqpoint{4.446545in}{4.439927in}}{\pgfqpoint{4.446545in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.446545in}{4.497407in}}{\pgfqpoint{4.435126in}{4.524974in}}{\pgfqpoint{4.414804in}{4.545296in}}%
\pgfpathcurveto{\pgfqpoint{4.394482in}{4.565618in}}{\pgfqpoint{4.366915in}{4.577037in}}{\pgfqpoint{4.338175in}{4.577037in}}%
\pgfpathcurveto{\pgfqpoint{4.309435in}{4.577037in}}{\pgfqpoint{4.281868in}{4.565618in}}{\pgfqpoint{4.261546in}{4.545296in}}%
\pgfpathcurveto{\pgfqpoint{4.241223in}{4.524974in}}{\pgfqpoint{4.229805in}{4.497407in}}{\pgfqpoint{4.229805in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.229805in}{4.439927in}}{\pgfqpoint{4.241223in}{4.412360in}}{\pgfqpoint{4.261546in}{4.392037in}}%
\pgfpathcurveto{\pgfqpoint{4.281868in}{4.371715in}}{\pgfqpoint{4.309435in}{4.360297in}}{\pgfqpoint{4.338175in}{4.360297in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.360297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.055183in}}%
\pgfpathcurveto{\pgfqpoint{4.366825in}{4.055183in}}{\pgfqpoint{4.394305in}{4.066566in}}{\pgfqpoint{4.414563in}{4.086824in}}%
\pgfpathcurveto{\pgfqpoint{4.434821in}{4.107082in}}{\pgfqpoint{4.446204in}{4.134562in}}{\pgfqpoint{4.446204in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.446204in}{4.191862in}}{\pgfqpoint{4.434821in}{4.219342in}}{\pgfqpoint{4.414563in}{4.239600in}}%
\pgfpathcurveto{\pgfqpoint{4.394305in}{4.259859in}}{\pgfqpoint{4.366825in}{4.271241in}}{\pgfqpoint{4.338175in}{4.271241in}}%
\pgfpathcurveto{\pgfqpoint{4.309525in}{4.271241in}}{\pgfqpoint{4.282045in}{4.259859in}}{\pgfqpoint{4.261787in}{4.239600in}}%
\pgfpathcurveto{\pgfqpoint{4.241528in}{4.219342in}}{\pgfqpoint{4.230146in}{4.191862in}}{\pgfqpoint{4.230146in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.230146in}{4.134562in}}{\pgfqpoint{4.241528in}{4.107082in}}{\pgfqpoint{4.261787in}{4.086824in}}%
\pgfpathcurveto{\pgfqpoint{4.282045in}{4.066566in}}{\pgfqpoint{4.309525in}{4.055183in}}{\pgfqpoint{4.338175in}{4.055183in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.055183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.750143in}}%
\pgfpathcurveto{\pgfqpoint{4.366715in}{3.750143in}}{\pgfqpoint{4.394089in}{3.761482in}}{\pgfqpoint{4.414270in}{3.781663in}}%
\pgfpathcurveto{\pgfqpoint{4.434450in}{3.801843in}}{\pgfqpoint{4.445789in}{3.829218in}}{\pgfqpoint{4.445789in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.445789in}{3.886297in}}{\pgfqpoint{4.434450in}{3.913672in}}{\pgfqpoint{4.414270in}{3.933852in}}%
\pgfpathcurveto{\pgfqpoint{4.394089in}{3.954033in}}{\pgfqpoint{4.366715in}{3.965372in}}{\pgfqpoint{4.338175in}{3.965372in}}%
\pgfpathcurveto{\pgfqpoint{4.309635in}{3.965372in}}{\pgfqpoint{4.282261in}{3.954033in}}{\pgfqpoint{4.262080in}{3.933852in}}%
\pgfpathcurveto{\pgfqpoint{4.241899in}{3.913672in}}{\pgfqpoint{4.230560in}{3.886297in}}{\pgfqpoint{4.230560in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.230560in}{3.829218in}}{\pgfqpoint{4.241899in}{3.801843in}}{\pgfqpoint{4.262080in}{3.781663in}}%
\pgfpathcurveto{\pgfqpoint{4.282261in}{3.761482in}}{\pgfqpoint{4.309635in}{3.750143in}}{\pgfqpoint{4.338175in}{3.750143in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.750143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.443925in}}%
\pgfpathcurveto{\pgfqpoint{4.366917in}{3.443925in}}{\pgfqpoint{4.394486in}{3.455345in}}{\pgfqpoint{4.414810in}{3.475668in}}%
\pgfpathcurveto{\pgfqpoint{4.435133in}{3.495992in}}{\pgfqpoint{4.446553in}{3.523561in}}{\pgfqpoint{4.446553in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.446553in}{3.581045in}}{\pgfqpoint{4.435133in}{3.608614in}}{\pgfqpoint{4.414810in}{3.628938in}}%
\pgfpathcurveto{\pgfqpoint{4.394486in}{3.649261in}}{\pgfqpoint{4.366917in}{3.660681in}}{\pgfqpoint{4.338175in}{3.660681in}}%
\pgfpathcurveto{\pgfqpoint{4.309433in}{3.660681in}}{\pgfqpoint{4.281864in}{3.649261in}}{\pgfqpoint{4.261540in}{3.628938in}}%
\pgfpathcurveto{\pgfqpoint{4.241216in}{3.608614in}}{\pgfqpoint{4.229797in}{3.581045in}}{\pgfqpoint{4.229797in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.229797in}{3.523561in}}{\pgfqpoint{4.241216in}{3.495992in}}{\pgfqpoint{4.261540in}{3.475668in}}%
\pgfpathcurveto{\pgfqpoint{4.281864in}{3.455345in}}{\pgfqpoint{4.309433in}{3.443925in}}{\pgfqpoint{4.338175in}{3.443925in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.443925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.137846in}}%
\pgfpathcurveto{\pgfqpoint{4.367083in}{3.137846in}}{\pgfqpoint{4.394810in}{3.149331in}}{\pgfqpoint{4.415251in}{3.169772in}}%
\pgfpathcurveto{\pgfqpoint{4.435692in}{3.190213in}}{\pgfqpoint{4.447177in}{3.217941in}}{\pgfqpoint{4.447177in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.447177in}{3.275756in}}{\pgfqpoint{4.435692in}{3.303484in}}{\pgfqpoint{4.415251in}{3.323925in}}%
\pgfpathcurveto{\pgfqpoint{4.394810in}{3.344366in}}{\pgfqpoint{4.367083in}{3.355851in}}{\pgfqpoint{4.338175in}{3.355851in}}%
\pgfpathcurveto{\pgfqpoint{4.309267in}{3.355851in}}{\pgfqpoint{4.281539in}{3.344366in}}{\pgfqpoint{4.261098in}{3.323925in}}%
\pgfpathcurveto{\pgfqpoint{4.240658in}{3.303484in}}{\pgfqpoint{4.229172in}{3.275756in}}{\pgfqpoint{4.229172in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.229172in}{3.217941in}}{\pgfqpoint{4.240658in}{3.190213in}}{\pgfqpoint{4.261098in}{3.169772in}}%
\pgfpathcurveto{\pgfqpoint{4.281539in}{3.149331in}}{\pgfqpoint{4.309267in}{3.137846in}}{\pgfqpoint{4.338175in}{3.137846in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.137846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.527600in}}%
\pgfpathcurveto{\pgfqpoint{4.366907in}{2.527600in}}{\pgfqpoint{4.394466in}{2.539016in}}{\pgfqpoint{4.414782in}{2.559332in}}%
\pgfpathcurveto{\pgfqpoint{4.435099in}{2.579649in}}{\pgfqpoint{4.446514in}{2.607208in}}{\pgfqpoint{4.446514in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.446514in}{2.664671in}}{\pgfqpoint{4.435099in}{2.692230in}}{\pgfqpoint{4.414782in}{2.712547in}}%
\pgfpathcurveto{\pgfqpoint{4.394466in}{2.732863in}}{\pgfqpoint{4.366907in}{2.744278in}}{\pgfqpoint{4.338175in}{2.744278in}}%
\pgfpathcurveto{\pgfqpoint{4.309443in}{2.744278in}}{\pgfqpoint{4.281884in}{2.732863in}}{\pgfqpoint{4.261568in}{2.712547in}}%
\pgfpathcurveto{\pgfqpoint{4.241251in}{2.692230in}}{\pgfqpoint{4.229836in}{2.664671in}}{\pgfqpoint{4.229836in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.229836in}{2.607208in}}{\pgfqpoint{4.241251in}{2.579649in}}{\pgfqpoint{4.261568in}{2.559332in}}%
\pgfpathcurveto{\pgfqpoint{4.281884in}{2.539016in}}{\pgfqpoint{4.309443in}{2.527600in}}{\pgfqpoint{4.338175in}{2.527600in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.527600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.221847in}}%
\pgfpathcurveto{\pgfqpoint{4.366986in}{2.221847in}}{\pgfqpoint{4.394621in}{2.233293in}}{\pgfqpoint{4.414994in}{2.253666in}}%
\pgfpathcurveto{\pgfqpoint{4.435366in}{2.274039in}}{\pgfqpoint{4.446813in}{2.301674in}}{\pgfqpoint{4.446813in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.446813in}{2.359296in}}{\pgfqpoint{4.435366in}{2.386931in}}{\pgfqpoint{4.414994in}{2.407304in}}%
\pgfpathcurveto{\pgfqpoint{4.394621in}{2.427676in}}{\pgfqpoint{4.366986in}{2.439123in}}{\pgfqpoint{4.338175in}{2.439123in}}%
\pgfpathcurveto{\pgfqpoint{4.309364in}{2.439123in}}{\pgfqpoint{4.281729in}{2.427676in}}{\pgfqpoint{4.261356in}{2.407304in}}%
\pgfpathcurveto{\pgfqpoint{4.240983in}{2.386931in}}{\pgfqpoint{4.229537in}{2.359296in}}{\pgfqpoint{4.229537in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.229537in}{2.301674in}}{\pgfqpoint{4.240983in}{2.274039in}}{\pgfqpoint{4.261356in}{2.253666in}}%
\pgfpathcurveto{\pgfqpoint{4.281729in}{2.233293in}}{\pgfqpoint{4.309364in}{2.221847in}}{\pgfqpoint{4.338175in}{2.221847in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.221847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.610614in}}%
\pgfpathcurveto{\pgfqpoint{4.367072in}{1.610614in}}{\pgfqpoint{4.394789in}{1.622094in}}{\pgfqpoint{4.415223in}{1.642528in}}%
\pgfpathcurveto{\pgfqpoint{4.435656in}{1.662961in}}{\pgfqpoint{4.447137in}{1.690679in}}{\pgfqpoint{4.447137in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.447137in}{1.748473in}}{\pgfqpoint{4.435656in}{1.776190in}}{\pgfqpoint{4.415223in}{1.796624in}}%
\pgfpathcurveto{\pgfqpoint{4.394789in}{1.817057in}}{\pgfqpoint{4.367072in}{1.828538in}}{\pgfqpoint{4.338175in}{1.828538in}}%
\pgfpathcurveto{\pgfqpoint{4.309278in}{1.828538in}}{\pgfqpoint{4.281560in}{1.817057in}}{\pgfqpoint{4.261127in}{1.796624in}}%
\pgfpathcurveto{\pgfqpoint{4.240694in}{1.776190in}}{\pgfqpoint{4.229213in}{1.748473in}}{\pgfqpoint{4.229213in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.229213in}{1.690679in}}{\pgfqpoint{4.240694in}{1.662961in}}{\pgfqpoint{4.261127in}{1.642528in}}%
\pgfpathcurveto{\pgfqpoint{4.281560in}{1.622094in}}{\pgfqpoint{4.309278in}{1.610614in}}{\pgfqpoint{4.338175in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.610614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.310769in}}%
\pgfpathcurveto{\pgfqpoint{4.365584in}{1.310769in}}{\pgfqpoint{4.391875in}{1.321659in}}{\pgfqpoint{4.411256in}{1.341040in}}%
\pgfpathcurveto{\pgfqpoint{4.430638in}{1.360421in}}{\pgfqpoint{4.441527in}{1.386712in}}{\pgfqpoint{4.441527in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.441527in}{1.441531in}}{\pgfqpoint{4.430638in}{1.467821in}}{\pgfqpoint{4.411256in}{1.487202in}}%
\pgfpathcurveto{\pgfqpoint{4.391875in}{1.506584in}}{\pgfqpoint{4.365584in}{1.517474in}}{\pgfqpoint{4.338175in}{1.517474in}}%
\pgfpathcurveto{\pgfqpoint{4.310765in}{1.517474in}}{\pgfqpoint{4.284475in}{1.506584in}}{\pgfqpoint{4.265094in}{1.487202in}}%
\pgfpathcurveto{\pgfqpoint{4.245712in}{1.467821in}}{\pgfqpoint{4.234822in}{1.441531in}}{\pgfqpoint{4.234822in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.234822in}{1.386712in}}{\pgfqpoint{4.245712in}{1.360421in}}{\pgfqpoint{4.265094in}{1.341040in}}%
\pgfpathcurveto{\pgfqpoint{4.284475in}{1.321659in}}{\pgfqpoint{4.310765in}{1.310769in}}{\pgfqpoint{4.338175in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.310769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.003395in}}%
\pgfpathcurveto{\pgfqpoint{4.366093in}{1.003395in}}{\pgfqpoint{4.392872in}{1.014487in}}{\pgfqpoint{4.412613in}{1.034228in}}%
\pgfpathcurveto{\pgfqpoint{4.432355in}{1.053970in}}{\pgfqpoint{4.443447in}{1.080748in}}{\pgfqpoint{4.443447in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.443447in}{1.136585in}}{\pgfqpoint{4.432355in}{1.163364in}}{\pgfqpoint{4.412613in}{1.183105in}}%
\pgfpathcurveto{\pgfqpoint{4.392872in}{1.202846in}}{\pgfqpoint{4.366093in}{1.213938in}}{\pgfqpoint{4.338175in}{1.213938in}}%
\pgfpathcurveto{\pgfqpoint{4.310256in}{1.213938in}}{\pgfqpoint{4.283478in}{1.202846in}}{\pgfqpoint{4.263736in}{1.183105in}}%
\pgfpathcurveto{\pgfqpoint{4.243995in}{1.163364in}}{\pgfqpoint{4.232903in}{1.136585in}}{\pgfqpoint{4.232903in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.232903in}{1.080748in}}{\pgfqpoint{4.243995in}{1.053970in}}{\pgfqpoint{4.263736in}{1.034228in}}%
\pgfpathcurveto{\pgfqpoint{4.283478in}{1.014487in}}{\pgfqpoint{4.310256in}{1.003395in}}{\pgfqpoint{4.338175in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.003395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.360637in}}%
\pgfpathcurveto{\pgfqpoint{4.670158in}{4.360637in}}{\pgfqpoint{4.697638in}{4.372020in}}{\pgfqpoint{4.717897in}{4.392278in}}%
\pgfpathcurveto{\pgfqpoint{4.738155in}{4.412537in}}{\pgfqpoint{4.749538in}{4.440017in}}{\pgfqpoint{4.749538in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.749538in}{4.497316in}}{\pgfqpoint{4.738155in}{4.524797in}}{\pgfqpoint{4.717897in}{4.545055in}}%
\pgfpathcurveto{\pgfqpoint{4.697638in}{4.565314in}}{\pgfqpoint{4.670158in}{4.576696in}}{\pgfqpoint{4.641508in}{4.576696in}}%
\pgfpathcurveto{\pgfqpoint{4.612858in}{4.576696in}}{\pgfqpoint{4.585378in}{4.565314in}}{\pgfqpoint{4.565120in}{4.545055in}}%
\pgfpathcurveto{\pgfqpoint{4.544861in}{4.524797in}}{\pgfqpoint{4.533479in}{4.497316in}}{\pgfqpoint{4.533479in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.533479in}{4.440017in}}{\pgfqpoint{4.544861in}{4.412537in}}{\pgfqpoint{4.565120in}{4.392278in}}%
\pgfpathcurveto{\pgfqpoint{4.585378in}{4.372020in}}{\pgfqpoint{4.612858in}{4.360637in}}{\pgfqpoint{4.641508in}{4.360637in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.360637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.056079in}}%
\pgfpathcurveto{\pgfqpoint{4.669920in}{4.056079in}}{\pgfqpoint{4.697172in}{4.067367in}}{\pgfqpoint{4.717263in}{4.087458in}}%
\pgfpathcurveto{\pgfqpoint{4.737353in}{4.107548in}}{\pgfqpoint{4.748641in}{4.134800in}}{\pgfqpoint{4.748641in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.748641in}{4.191624in}}{\pgfqpoint{4.737353in}{4.218876in}}{\pgfqpoint{4.717263in}{4.238967in}}%
\pgfpathcurveto{\pgfqpoint{4.697172in}{4.259057in}}{\pgfqpoint{4.669920in}{4.270345in}}{\pgfqpoint{4.641508in}{4.270345in}}%
\pgfpathcurveto{\pgfqpoint{4.613096in}{4.270345in}}{\pgfqpoint{4.585844in}{4.259057in}}{\pgfqpoint{4.565754in}{4.238967in}}%
\pgfpathcurveto{\pgfqpoint{4.545664in}{4.218876in}}{\pgfqpoint{4.534375in}{4.191624in}}{\pgfqpoint{4.534375in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.534375in}{4.134800in}}{\pgfqpoint{4.545664in}{4.107548in}}{\pgfqpoint{4.565754in}{4.087458in}}%
\pgfpathcurveto{\pgfqpoint{4.585844in}{4.067367in}}{\pgfqpoint{4.613096in}{4.056079in}}{\pgfqpoint{4.641508in}{4.056079in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.056079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.749701in}}%
\pgfpathcurveto{\pgfqpoint{4.670165in}{3.749701in}}{\pgfqpoint{4.697652in}{3.761086in}}{\pgfqpoint{4.717916in}{3.781350in}}%
\pgfpathcurveto{\pgfqpoint{4.738179in}{3.801613in}}{\pgfqpoint{4.749565in}{3.829101in}}{\pgfqpoint{4.749565in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.749565in}{3.886415in}}{\pgfqpoint{4.738179in}{3.913902in}}{\pgfqpoint{4.717916in}{3.934165in}}%
\pgfpathcurveto{\pgfqpoint{4.697652in}{3.954429in}}{\pgfqpoint{4.670165in}{3.965814in}}{\pgfqpoint{4.641508in}{3.965814in}}%
\pgfpathcurveto{\pgfqpoint{4.612851in}{3.965814in}}{\pgfqpoint{4.585364in}{3.954429in}}{\pgfqpoint{4.565101in}{3.934165in}}%
\pgfpathcurveto{\pgfqpoint{4.544837in}{3.913902in}}{\pgfqpoint{4.533451in}{3.886415in}}{\pgfqpoint{4.533451in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.533451in}{3.829101in}}{\pgfqpoint{4.544837in}{3.801613in}}{\pgfqpoint{4.565101in}{3.781350in}}%
\pgfpathcurveto{\pgfqpoint{4.585364in}{3.761086in}}{\pgfqpoint{4.612851in}{3.749701in}}{\pgfqpoint{4.641508in}{3.749701in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.749701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.446710in}}%
\pgfpathcurveto{\pgfqpoint{4.669512in}{3.446710in}}{\pgfqpoint{4.696372in}{3.457836in}}{\pgfqpoint{4.716174in}{3.477637in}}%
\pgfpathcurveto{\pgfqpoint{4.735976in}{3.497439in}}{\pgfqpoint{4.747102in}{3.524299in}}{\pgfqpoint{4.747102in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.747102in}{3.580307in}}{\pgfqpoint{4.735976in}{3.607167in}}{\pgfqpoint{4.716174in}{3.626969in}}%
\pgfpathcurveto{\pgfqpoint{4.696372in}{3.646770in}}{\pgfqpoint{4.669512in}{3.657896in}}{\pgfqpoint{4.641508in}{3.657896in}}%
\pgfpathcurveto{\pgfqpoint{4.613504in}{3.657896in}}{\pgfqpoint{4.586644in}{3.646770in}}{\pgfqpoint{4.566842in}{3.626969in}}%
\pgfpathcurveto{\pgfqpoint{4.547041in}{3.607167in}}{\pgfqpoint{4.535915in}{3.580307in}}{\pgfqpoint{4.535915in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.535915in}{3.524299in}}{\pgfqpoint{4.547041in}{3.497439in}}{\pgfqpoint{4.566842in}{3.477637in}}%
\pgfpathcurveto{\pgfqpoint{4.586644in}{3.457836in}}{\pgfqpoint{4.613504in}{3.446710in}}{\pgfqpoint{4.641508in}{3.446710in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.446710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.139179in}}%
\pgfpathcurveto{\pgfqpoint{4.670063in}{3.139179in}}{\pgfqpoint{4.697451in}{3.150523in}}{\pgfqpoint{4.717642in}{3.170714in}}%
\pgfpathcurveto{\pgfqpoint{4.737833in}{3.190905in}}{\pgfqpoint{4.749178in}{3.218294in}}{\pgfqpoint{4.749178in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.749178in}{3.275403in}}{\pgfqpoint{4.737833in}{3.302792in}}{\pgfqpoint{4.717642in}{3.322983in}}%
\pgfpathcurveto{\pgfqpoint{4.697451in}{3.343174in}}{\pgfqpoint{4.670063in}{3.354518in}}{\pgfqpoint{4.641508in}{3.354518in}}%
\pgfpathcurveto{\pgfqpoint{4.612954in}{3.354518in}}{\pgfqpoint{4.585565in}{3.343174in}}{\pgfqpoint{4.565374in}{3.322983in}}%
\pgfpathcurveto{\pgfqpoint{4.545183in}{3.302792in}}{\pgfqpoint{4.533838in}{3.275403in}}{\pgfqpoint{4.533838in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.533838in}{3.218294in}}{\pgfqpoint{4.545183in}{3.190905in}}{\pgfqpoint{4.565374in}{3.170714in}}%
\pgfpathcurveto{\pgfqpoint{4.585565in}{3.150523in}}{\pgfqpoint{4.612954in}{3.139179in}}{\pgfqpoint{4.641508in}{3.139179in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.139179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.529155in}}%
\pgfpathcurveto{\pgfqpoint{4.669828in}{2.529155in}}{\pgfqpoint{4.696991in}{2.540407in}}{\pgfqpoint{4.717016in}{2.560431in}}%
\pgfpathcurveto{\pgfqpoint{4.737041in}{2.580456in}}{\pgfqpoint{4.748293in}{2.607620in}}{\pgfqpoint{4.748293in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.748293in}{2.664259in}}{\pgfqpoint{4.737041in}{2.691422in}}{\pgfqpoint{4.717016in}{2.711447in}}%
\pgfpathcurveto{\pgfqpoint{4.696991in}{2.731472in}}{\pgfqpoint{4.669828in}{2.742724in}}{\pgfqpoint{4.641508in}{2.742724in}}%
\pgfpathcurveto{\pgfqpoint{4.613189in}{2.742724in}}{\pgfqpoint{4.586025in}{2.731472in}}{\pgfqpoint{4.566000in}{2.711447in}}%
\pgfpathcurveto{\pgfqpoint{4.545975in}{2.691422in}}{\pgfqpoint{4.534724in}{2.664259in}}{\pgfqpoint{4.534724in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.534724in}{2.607620in}}{\pgfqpoint{4.545975in}{2.580456in}}{\pgfqpoint{4.566000in}{2.560431in}}%
\pgfpathcurveto{\pgfqpoint{4.586025in}{2.540407in}}{\pgfqpoint{4.613189in}{2.529155in}}{\pgfqpoint{4.641508in}{2.529155in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.529155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.224036in}}%
\pgfpathcurveto{\pgfqpoint{4.669739in}{2.224036in}}{\pgfqpoint{4.696817in}{2.235252in}}{\pgfqpoint{4.716779in}{2.255214in}}%
\pgfpathcurveto{\pgfqpoint{4.736741in}{2.275176in}}{\pgfqpoint{4.747957in}{2.302254in}}{\pgfqpoint{4.747957in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.747957in}{2.358715in}}{\pgfqpoint{4.736741in}{2.385794in}}{\pgfqpoint{4.716779in}{2.405756in}}%
\pgfpathcurveto{\pgfqpoint{4.696817in}{2.425718in}}{\pgfqpoint{4.669739in}{2.436934in}}{\pgfqpoint{4.641508in}{2.436934in}}%
\pgfpathcurveto{\pgfqpoint{4.613278in}{2.436934in}}{\pgfqpoint{4.586199in}{2.425718in}}{\pgfqpoint{4.566237in}{2.405756in}}%
\pgfpathcurveto{\pgfqpoint{4.546275in}{2.385794in}}{\pgfqpoint{4.535059in}{2.358715in}}{\pgfqpoint{4.535059in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.535059in}{2.302254in}}{\pgfqpoint{4.546275in}{2.275176in}}{\pgfqpoint{4.566237in}{2.255214in}}%
\pgfpathcurveto{\pgfqpoint{4.586199in}{2.235252in}}{\pgfqpoint{4.613278in}{2.224036in}}{\pgfqpoint{4.641508in}{2.224036in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.224036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.611372in}}%
\pgfpathcurveto{\pgfqpoint{4.670204in}{1.611372in}}{\pgfqpoint{4.697729in}{1.622773in}}{\pgfqpoint{4.718020in}{1.643064in}}%
\pgfpathcurveto{\pgfqpoint{4.738311in}{1.663355in}}{\pgfqpoint{4.749712in}{1.690880in}}{\pgfqpoint{4.749712in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.749712in}{1.748272in}}{\pgfqpoint{4.738311in}{1.775796in}}{\pgfqpoint{4.718020in}{1.796088in}}%
\pgfpathcurveto{\pgfqpoint{4.697729in}{1.816379in}}{\pgfqpoint{4.670204in}{1.827780in}}{\pgfqpoint{4.641508in}{1.827780in}}%
\pgfpathcurveto{\pgfqpoint{4.612812in}{1.827780in}}{\pgfqpoint{4.585287in}{1.816379in}}{\pgfqpoint{4.564996in}{1.796088in}}%
\pgfpathcurveto{\pgfqpoint{4.544705in}{1.775796in}}{\pgfqpoint{4.533304in}{1.748272in}}{\pgfqpoint{4.533304in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.533304in}{1.690880in}}{\pgfqpoint{4.544705in}{1.663355in}}{\pgfqpoint{4.564996in}{1.643064in}}%
\pgfpathcurveto{\pgfqpoint{4.585287in}{1.622773in}}{\pgfqpoint{4.612812in}{1.611372in}}{\pgfqpoint{4.641508in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.611372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.307854in}}%
\pgfpathcurveto{\pgfqpoint{4.669690in}{1.307854in}}{\pgfqpoint{4.696722in}{1.319051in}}{\pgfqpoint{4.716650in}{1.338979in}}%
\pgfpathcurveto{\pgfqpoint{4.736578in}{1.358907in}}{\pgfqpoint{4.747775in}{1.385939in}}{\pgfqpoint{4.747775in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.747775in}{1.442303in}}{\pgfqpoint{4.736578in}{1.469335in}}{\pgfqpoint{4.716650in}{1.489263in}}%
\pgfpathcurveto{\pgfqpoint{4.696722in}{1.509191in}}{\pgfqpoint{4.669690in}{1.520388in}}{\pgfqpoint{4.641508in}{1.520388in}}%
\pgfpathcurveto{\pgfqpoint{4.613326in}{1.520388in}}{\pgfqpoint{4.586294in}{1.509191in}}{\pgfqpoint{4.566366in}{1.489263in}}%
\pgfpathcurveto{\pgfqpoint{4.546438in}{1.469335in}}{\pgfqpoint{4.535241in}{1.442303in}}{\pgfqpoint{4.535241in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.535241in}{1.385939in}}{\pgfqpoint{4.546438in}{1.358907in}}{\pgfqpoint{4.566366in}{1.338979in}}%
\pgfpathcurveto{\pgfqpoint{4.586294in}{1.319051in}}{\pgfqpoint{4.613326in}{1.307854in}}{\pgfqpoint{4.641508in}{1.307854in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.307854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{4.668826in}{1.005658in}}{\pgfqpoint{4.695029in}{1.016512in}}{\pgfqpoint{4.714346in}{1.035829in}}%
\pgfpathcurveto{\pgfqpoint{4.733663in}{1.055146in}}{\pgfqpoint{4.744517in}{1.081349in}}{\pgfqpoint{4.744517in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.744517in}{1.135985in}}{\pgfqpoint{4.733663in}{1.162188in}}{\pgfqpoint{4.714346in}{1.181505in}}%
\pgfpathcurveto{\pgfqpoint{4.695029in}{1.200821in}}{\pgfqpoint{4.668826in}{1.211675in}}{\pgfqpoint{4.641508in}{1.211675in}}%
\pgfpathcurveto{\pgfqpoint{4.614190in}{1.211675in}}{\pgfqpoint{4.587987in}{1.200821in}}{\pgfqpoint{4.568670in}{1.181505in}}%
\pgfpathcurveto{\pgfqpoint{4.549353in}{1.162188in}}{\pgfqpoint{4.538500in}{1.135985in}}{\pgfqpoint{4.538500in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.538500in}{1.081349in}}{\pgfqpoint{4.549353in}{1.055146in}}{\pgfqpoint{4.568670in}{1.035829in}}%
\pgfpathcurveto{\pgfqpoint{4.587987in}{1.016512in}}{\pgfqpoint{4.614190in}{1.005658in}}{\pgfqpoint{4.641508in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.005658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.100000in}}{\pgfqpoint{4.392871in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.392871in}{0.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.863318in}}{\pgfqpoint{4.359538in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.863318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.863318in}}{\pgfqpoint{1.250145in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.100000in}}{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464928in,y=0.674069in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{50}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{70}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212907,0.203394,0.360502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212907,0.203394,0.360502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711962in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011962in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{90}{\percent}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_efficiency_SAT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.446070in}}%
\pgfpathcurveto{\pgfqpoint{1.007501in}{4.446070in}}{\pgfqpoint{1.013249in}{4.448451in}}{\pgfqpoint{1.017486in}{4.452689in}}%
\pgfpathcurveto{\pgfqpoint{1.021724in}{4.456926in}}{\pgfqpoint{1.024105in}{4.462674in}}{\pgfqpoint{1.024105in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.024105in}{4.474659in}}{\pgfqpoint{1.021724in}{4.480407in}}{\pgfqpoint{1.017486in}{4.484645in}}%
\pgfpathcurveto{\pgfqpoint{1.013249in}{4.488882in}}{\pgfqpoint{1.007501in}{4.491263in}}{\pgfqpoint{1.001508in}{4.491263in}}%
\pgfpathcurveto{\pgfqpoint{0.995516in}{4.491263in}}{\pgfqpoint{0.989768in}{4.488882in}}{\pgfqpoint{0.985530in}{4.484645in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{4.480407in}}{\pgfqpoint{0.978912in}{4.474659in}}{\pgfqpoint{0.978912in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{4.462674in}}{\pgfqpoint{0.981293in}{4.456926in}}{\pgfqpoint{0.985530in}{4.452689in}}%
\pgfpathcurveto{\pgfqpoint{0.989768in}{4.448451in}}{\pgfqpoint{0.995516in}{4.446070in}}{\pgfqpoint{1.001508in}{4.446070in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.446070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.140737in}}%
\pgfpathcurveto{\pgfqpoint{1.007469in}{4.140737in}}{\pgfqpoint{1.013186in}{4.143105in}}{\pgfqpoint{1.017401in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{1.021615in}{4.151535in}}{\pgfqpoint{1.023983in}{4.157252in}}{\pgfqpoint{1.023983in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.023983in}{4.169173in}}{\pgfqpoint{1.021615in}{4.174890in}}{\pgfqpoint{1.017401in}{4.179104in}}%
\pgfpathcurveto{\pgfqpoint{1.013186in}{4.183319in}}{\pgfqpoint{1.007469in}{4.185687in}}{\pgfqpoint{1.001508in}{4.185687in}}%
\pgfpathcurveto{\pgfqpoint{0.995548in}{4.185687in}}{\pgfqpoint{0.989831in}{4.183319in}}{\pgfqpoint{0.985616in}{4.179104in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{4.174890in}}{\pgfqpoint{0.979033in}{4.169173in}}{\pgfqpoint{0.979033in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.979033in}{4.157252in}}{\pgfqpoint{0.981401in}{4.151535in}}{\pgfqpoint{0.985616in}{4.147320in}}%
\pgfpathcurveto{\pgfqpoint{0.989831in}{4.143105in}}{\pgfqpoint{0.995548in}{4.140737in}}{\pgfqpoint{1.001508in}{4.140737in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.140737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.835377in}}%
\pgfpathcurveto{\pgfqpoint{1.007444in}{3.835377in}}{\pgfqpoint{1.013137in}{3.837735in}}{\pgfqpoint{1.017333in}{3.841932in}}%
\pgfpathcurveto{\pgfqpoint{1.021530in}{3.846129in}}{\pgfqpoint{1.023888in}{3.851822in}}{\pgfqpoint{1.023888in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.023888in}{3.863693in}}{\pgfqpoint{1.021530in}{3.869386in}}{\pgfqpoint{1.017333in}{3.873583in}}%
\pgfpathcurveto{\pgfqpoint{1.013137in}{3.877780in}}{\pgfqpoint{1.007444in}{3.880138in}}{\pgfqpoint{1.001508in}{3.880138in}}%
\pgfpathcurveto{\pgfqpoint{0.995573in}{3.880138in}}{\pgfqpoint{0.989880in}{3.877780in}}{\pgfqpoint{0.985683in}{3.873583in}}%
\pgfpathcurveto{\pgfqpoint{0.981486in}{3.869386in}}{\pgfqpoint{0.979128in}{3.863693in}}{\pgfqpoint{0.979128in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.979128in}{3.851822in}}{\pgfqpoint{0.981486in}{3.846129in}}{\pgfqpoint{0.985683in}{3.841932in}}%
\pgfpathcurveto{\pgfqpoint{0.989880in}{3.837735in}}{\pgfqpoint{0.995573in}{3.835377in}}{\pgfqpoint{1.001508in}{3.835377in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.835377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.224894in}}%
\pgfpathcurveto{\pgfqpoint{1.007331in}{3.224894in}}{\pgfqpoint{1.012915in}{3.227207in}}{\pgfqpoint{1.017033in}{3.231324in}}%
\pgfpathcurveto{\pgfqpoint{1.021150in}{3.235441in}}{\pgfqpoint{1.023463in}{3.241026in}}{\pgfqpoint{1.023463in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.023463in}{3.252671in}}{\pgfqpoint{1.021150in}{3.258256in}}{\pgfqpoint{1.017033in}{3.262373in}}%
\pgfpathcurveto{\pgfqpoint{1.012915in}{3.266490in}}{\pgfqpoint{1.007331in}{3.268803in}}{\pgfqpoint{1.001508in}{3.268803in}}%
\pgfpathcurveto{\pgfqpoint{0.995686in}{3.268803in}}{\pgfqpoint{0.990101in}{3.266490in}}{\pgfqpoint{0.985984in}{3.262373in}}%
\pgfpathcurveto{\pgfqpoint{0.981867in}{3.258256in}}{\pgfqpoint{0.979553in}{3.252671in}}{\pgfqpoint{0.979553in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.979553in}{3.241026in}}{\pgfqpoint{0.981867in}{3.235441in}}{\pgfqpoint{0.985984in}{3.231324in}}%
\pgfpathcurveto{\pgfqpoint{0.990101in}{3.227207in}}{\pgfqpoint{0.995686in}{3.224894in}}{\pgfqpoint{1.001508in}{3.224894in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.224894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{1.007501in}{2.918798in}}{\pgfqpoint{1.013249in}{2.921179in}}{\pgfqpoint{1.017486in}{2.925416in}}%
\pgfpathcurveto{\pgfqpoint{1.021724in}{2.929653in}}{\pgfqpoint{1.024105in}{2.935401in}}{\pgfqpoint{1.024105in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.024105in}{2.947387in}}{\pgfqpoint{1.021724in}{2.953135in}}{\pgfqpoint{1.017486in}{2.957372in}}%
\pgfpathcurveto{\pgfqpoint{1.013249in}{2.961609in}}{\pgfqpoint{1.007501in}{2.963990in}}{\pgfqpoint{1.001508in}{2.963990in}}%
\pgfpathcurveto{\pgfqpoint{0.995516in}{2.963990in}}{\pgfqpoint{0.989768in}{2.961609in}}{\pgfqpoint{0.985530in}{2.957372in}}%
\pgfpathcurveto{\pgfqpoint{0.981293in}{2.953135in}}{\pgfqpoint{0.978912in}{2.947387in}}{\pgfqpoint{0.978912in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{2.935401in}}{\pgfqpoint{0.981293in}{2.929653in}}{\pgfqpoint{0.985530in}{2.925416in}}%
\pgfpathcurveto{\pgfqpoint{0.989768in}{2.921179in}}{\pgfqpoint{0.995516in}{2.918798in}}{\pgfqpoint{1.001508in}{2.918798in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.918798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.616118in}}%
\pgfpathcurveto{\pgfqpoint{1.006765in}{2.616118in}}{\pgfqpoint{1.011807in}{2.618206in}}{\pgfqpoint{1.015524in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{1.019241in}{2.625640in}}{\pgfqpoint{1.021330in}{2.630683in}}{\pgfqpoint{1.021330in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.021330in}{2.641196in}}{\pgfqpoint{1.019241in}{2.646238in}}{\pgfqpoint{1.015524in}{2.649955in}}%
\pgfpathcurveto{\pgfqpoint{1.011807in}{2.653673in}}{\pgfqpoint{1.006765in}{2.655761in}}{\pgfqpoint{1.001508in}{2.655761in}}%
\pgfpathcurveto{\pgfqpoint{0.996251in}{2.655761in}}{\pgfqpoint{0.991209in}{2.653673in}}{\pgfqpoint{0.987492in}{2.649955in}}%
\pgfpathcurveto{\pgfqpoint{0.983775in}{2.646238in}}{\pgfqpoint{0.981686in}{2.641196in}}{\pgfqpoint{0.981686in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.981686in}{2.630683in}}{\pgfqpoint{0.983775in}{2.625640in}}{\pgfqpoint{0.987492in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{0.991209in}{2.618206in}}{\pgfqpoint{0.996251in}{2.616118in}}{\pgfqpoint{1.001508in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.616118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.308137in}}%
\pgfpathcurveto{\pgfqpoint{1.007435in}{2.308137in}}{\pgfqpoint{1.013120in}{2.310492in}}{\pgfqpoint{1.017311in}{2.314682in}}%
\pgfpathcurveto{\pgfqpoint{1.021501in}{2.318873in}}{\pgfqpoint{1.023856in}{2.324558in}}{\pgfqpoint{1.023856in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.023856in}{2.336412in}}{\pgfqpoint{1.021501in}{2.342096in}}{\pgfqpoint{1.017311in}{2.346287in}}%
\pgfpathcurveto{\pgfqpoint{1.013120in}{2.350478in}}{\pgfqpoint{1.007435in}{2.352833in}}{\pgfqpoint{1.001508in}{2.352833in}}%
\pgfpathcurveto{\pgfqpoint{0.995581in}{2.352833in}}{\pgfqpoint{0.989897in}{2.350478in}}{\pgfqpoint{0.985706in}{2.346287in}}%
\pgfpathcurveto{\pgfqpoint{0.981515in}{2.342096in}}{\pgfqpoint{0.979160in}{2.336412in}}{\pgfqpoint{0.979160in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.979160in}{2.324558in}}{\pgfqpoint{0.981515in}{2.318873in}}{\pgfqpoint{0.985706in}{2.314682in}}%
\pgfpathcurveto{\pgfqpoint{0.989897in}{2.310492in}}{\pgfqpoint{0.995581in}{2.308137in}}{\pgfqpoint{1.001508in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.308137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.002447in}}%
\pgfpathcurveto{\pgfqpoint{1.007497in}{2.002447in}}{\pgfqpoint{1.013242in}{2.004826in}}{\pgfqpoint{1.017477in}{2.009061in}}%
\pgfpathcurveto{\pgfqpoint{1.021712in}{2.013296in}}{\pgfqpoint{1.024092in}{2.019041in}}{\pgfqpoint{1.024092in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.024092in}{2.031020in}}{\pgfqpoint{1.021712in}{2.036764in}}{\pgfqpoint{1.017477in}{2.040999in}}%
\pgfpathcurveto{\pgfqpoint{1.013242in}{2.045235in}}{\pgfqpoint{1.007497in}{2.047614in}}{\pgfqpoint{1.001508in}{2.047614in}}%
\pgfpathcurveto{\pgfqpoint{0.995519in}{2.047614in}}{\pgfqpoint{0.989774in}{2.045235in}}{\pgfqpoint{0.985539in}{2.040999in}}%
\pgfpathcurveto{\pgfqpoint{0.981304in}{2.036764in}}{\pgfqpoint{0.978924in}{2.031020in}}{\pgfqpoint{0.978924in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.978924in}{2.019041in}}{\pgfqpoint{0.981304in}{2.013296in}}{\pgfqpoint{0.985539in}{2.009061in}}%
\pgfpathcurveto{\pgfqpoint{0.989774in}{2.004826in}}{\pgfqpoint{0.995519in}{2.002447in}}{\pgfqpoint{1.001508in}{2.002447in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.002447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.696746in}}%
\pgfpathcurveto{\pgfqpoint{1.007563in}{1.696746in}}{\pgfqpoint{1.013370in}{1.699151in}}{\pgfqpoint{1.017651in}{1.703433in}}%
\pgfpathcurveto{\pgfqpoint{1.021933in}{1.707714in}}{\pgfqpoint{1.024338in}{1.713521in}}{\pgfqpoint{1.024338in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.024338in}{1.725630in}}{\pgfqpoint{1.021933in}{1.731438in}}{\pgfqpoint{1.017651in}{1.735719in}}%
\pgfpathcurveto{\pgfqpoint{1.013370in}{1.740000in}}{\pgfqpoint{1.007563in}{1.742406in}}{\pgfqpoint{1.001508in}{1.742406in}}%
\pgfpathcurveto{\pgfqpoint{0.995454in}{1.742406in}}{\pgfqpoint{0.989646in}{1.740000in}}{\pgfqpoint{0.985365in}{1.735719in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{1.731438in}}{\pgfqpoint{0.978678in}{1.725630in}}{\pgfqpoint{0.978678in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.978678in}{1.713521in}}{\pgfqpoint{0.981084in}{1.707714in}}{\pgfqpoint{0.985365in}{1.703433in}}%
\pgfpathcurveto{\pgfqpoint{0.989646in}{1.699151in}}{\pgfqpoint{0.995454in}{1.696746in}}{\pgfqpoint{1.001508in}{1.696746in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.696746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.391727in}}%
\pgfpathcurveto{\pgfqpoint{1.007447in}{1.391727in}}{\pgfqpoint{1.013144in}{1.394086in}}{\pgfqpoint{1.017343in}{1.398286in}}%
\pgfpathcurveto{\pgfqpoint{1.021543in}{1.402486in}}{\pgfqpoint{1.023903in}{1.408182in}}{\pgfqpoint{1.023903in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.023903in}{1.420060in}}{\pgfqpoint{1.021543in}{1.425757in}}{\pgfqpoint{1.017343in}{1.429956in}}%
\pgfpathcurveto{\pgfqpoint{1.013144in}{1.434156in}}{\pgfqpoint{1.007447in}{1.436516in}}{\pgfqpoint{1.001508in}{1.436516in}}%
\pgfpathcurveto{\pgfqpoint{0.995569in}{1.436516in}}{\pgfqpoint{0.989872in}{1.434156in}}{\pgfqpoint{0.985673in}{1.429956in}}%
\pgfpathcurveto{\pgfqpoint{0.981473in}{1.425757in}}{\pgfqpoint{0.979114in}{1.420060in}}{\pgfqpoint{0.979114in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.979114in}{1.408182in}}{\pgfqpoint{0.981473in}{1.402486in}}{\pgfqpoint{0.985673in}{1.398286in}}%
\pgfpathcurveto{\pgfqpoint{0.989872in}{1.394086in}}{\pgfqpoint{0.995569in}{1.391727in}}{\pgfqpoint{1.001508in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.391727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.086120in}}%
\pgfpathcurveto{\pgfqpoint{1.007488in}{1.086120in}}{\pgfqpoint{1.013223in}{1.088495in}}{\pgfqpoint{1.017451in}{1.092723in}}%
\pgfpathcurveto{\pgfqpoint{1.021680in}{1.096952in}}{\pgfqpoint{1.024055in}{1.102687in}}{\pgfqpoint{1.024055in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.024055in}{1.114646in}}{\pgfqpoint{1.021680in}{1.120382in}}{\pgfqpoint{1.017451in}{1.124610in}}%
\pgfpathcurveto{\pgfqpoint{1.013223in}{1.128838in}}{\pgfqpoint{1.007488in}{1.131214in}}{\pgfqpoint{1.001508in}{1.131214in}}%
\pgfpathcurveto{\pgfqpoint{0.995529in}{1.131214in}}{\pgfqpoint{0.989793in}{1.128838in}}{\pgfqpoint{0.985565in}{1.124610in}}%
\pgfpathcurveto{\pgfqpoint{0.981337in}{1.120382in}}{\pgfqpoint{0.978961in}{1.114646in}}{\pgfqpoint{0.978961in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.978961in}{1.102687in}}{\pgfqpoint{0.981337in}{1.096952in}}{\pgfqpoint{0.985565in}{1.092723in}}%
\pgfpathcurveto{\pgfqpoint{0.989793in}{1.088495in}}{\pgfqpoint{0.995529in}{1.086120in}}{\pgfqpoint{1.001508in}{1.086120in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.086120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.428771in}}%
\pgfpathcurveto{\pgfqpoint{1.315422in}{4.428771in}}{\pgfqpoint{1.325571in}{4.432975in}}{\pgfqpoint{1.333052in}{4.440456in}}%
\pgfpathcurveto{\pgfqpoint{1.340534in}{4.447938in}}{\pgfqpoint{1.344737in}{4.458086in}}{\pgfqpoint{1.344737in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.344737in}{4.479247in}}{\pgfqpoint{1.340534in}{4.489396in}}{\pgfqpoint{1.333052in}{4.496877in}}%
\pgfpathcurveto{\pgfqpoint{1.325571in}{4.504359in}}{\pgfqpoint{1.315422in}{4.508562in}}{\pgfqpoint{1.304842in}{4.508562in}}%
\pgfpathcurveto{\pgfqpoint{1.294261in}{4.508562in}}{\pgfqpoint{1.284112in}{4.504359in}}{\pgfqpoint{1.276631in}{4.496877in}}%
\pgfpathcurveto{\pgfqpoint{1.269149in}{4.489396in}}{\pgfqpoint{1.264946in}{4.479247in}}{\pgfqpoint{1.264946in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.264946in}{4.458086in}}{\pgfqpoint{1.269149in}{4.447938in}}{\pgfqpoint{1.276631in}{4.440456in}}%
\pgfpathcurveto{\pgfqpoint{1.284112in}{4.432975in}}{\pgfqpoint{1.294261in}{4.428771in}}{\pgfqpoint{1.304842in}{4.428771in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.428771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.124151in}}%
\pgfpathcurveto{\pgfqpoint{1.315201in}{4.124151in}}{\pgfqpoint{1.325137in}{4.128266in}}{\pgfqpoint{1.332462in}{4.135591in}}%
\pgfpathcurveto{\pgfqpoint{1.339787in}{4.142917in}}{\pgfqpoint{1.343903in}{4.152853in}}{\pgfqpoint{1.343903in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.343903in}{4.173571in}}{\pgfqpoint{1.339787in}{4.183508in}}{\pgfqpoint{1.332462in}{4.190833in}}%
\pgfpathcurveto{\pgfqpoint{1.325137in}{4.198158in}}{\pgfqpoint{1.315201in}{4.202274in}}{\pgfqpoint{1.304842in}{4.202274in}}%
\pgfpathcurveto{\pgfqpoint{1.294482in}{4.202274in}}{\pgfqpoint{1.284546in}{4.198158in}}{\pgfqpoint{1.277221in}{4.190833in}}%
\pgfpathcurveto{\pgfqpoint{1.269896in}{4.183508in}}{\pgfqpoint{1.265780in}{4.173571in}}{\pgfqpoint{1.265780in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.265780in}{4.152853in}}{\pgfqpoint{1.269896in}{4.142917in}}{\pgfqpoint{1.277221in}{4.135591in}}%
\pgfpathcurveto{\pgfqpoint{1.284546in}{4.128266in}}{\pgfqpoint{1.294482in}{4.124151in}}{\pgfqpoint{1.304842in}{4.124151in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.124151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.813318in}}%
\pgfpathcurveto{\pgfqpoint{1.316627in}{3.813318in}}{\pgfqpoint{1.327931in}{3.818001in}}{\pgfqpoint{1.336265in}{3.826334in}}%
\pgfpathcurveto{\pgfqpoint{1.344598in}{3.834668in}}{\pgfqpoint{1.349281in}{3.845972in}}{\pgfqpoint{1.349281in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.349281in}{3.869543in}}{\pgfqpoint{1.344598in}{3.880847in}}{\pgfqpoint{1.336265in}{3.889181in}}%
\pgfpathcurveto{\pgfqpoint{1.327931in}{3.897515in}}{\pgfqpoint{1.316627in}{3.902197in}}{\pgfqpoint{1.304842in}{3.902197in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{3.902197in}}{\pgfqpoint{1.281752in}{3.897515in}}{\pgfqpoint{1.273418in}{3.889181in}}%
\pgfpathcurveto{\pgfqpoint{1.265085in}{3.880847in}}{\pgfqpoint{1.260402in}{3.869543in}}{\pgfqpoint{1.260402in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.260402in}{3.845972in}}{\pgfqpoint{1.265085in}{3.834668in}}{\pgfqpoint{1.273418in}{3.826334in}}%
\pgfpathcurveto{\pgfqpoint{1.281752in}{3.818001in}}{\pgfqpoint{1.293056in}{3.813318in}}{\pgfqpoint{1.304842in}{3.813318in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.813318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.505823in}}%
\pgfpathcurveto{\pgfqpoint{1.317168in}{3.505823in}}{\pgfqpoint{1.328992in}{3.510721in}}{\pgfqpoint{1.337708in}{3.519437in}}%
\pgfpathcurveto{\pgfqpoint{1.346424in}{3.528153in}}{\pgfqpoint{1.351321in}{3.539976in}}{\pgfqpoint{1.351321in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.351321in}{3.564630in}}{\pgfqpoint{1.346424in}{3.576453in}}{\pgfqpoint{1.337708in}{3.585169in}}%
\pgfpathcurveto{\pgfqpoint{1.328992in}{3.593886in}}{\pgfqpoint{1.317168in}{3.598783in}}{\pgfqpoint{1.304842in}{3.598783in}}%
\pgfpathcurveto{\pgfqpoint{1.292515in}{3.598783in}}{\pgfqpoint{1.280691in}{3.593886in}}{\pgfqpoint{1.271975in}{3.585169in}}%
\pgfpathcurveto{\pgfqpoint{1.263259in}{3.576453in}}{\pgfqpoint{1.258362in}{3.564630in}}{\pgfqpoint{1.258362in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.258362in}{3.539976in}}{\pgfqpoint{1.263259in}{3.528153in}}{\pgfqpoint{1.271975in}{3.519437in}}%
\pgfpathcurveto{\pgfqpoint{1.280691in}{3.510721in}}{\pgfqpoint{1.292515in}{3.505823in}}{\pgfqpoint{1.304842in}{3.505823in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.505823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.216782in}}%
\pgfpathcurveto{\pgfqpoint{1.312815in}{3.216782in}}{\pgfqpoint{1.320464in}{3.219950in}}{\pgfqpoint{1.326102in}{3.225588in}}%
\pgfpathcurveto{\pgfqpoint{1.331740in}{3.231226in}}{\pgfqpoint{1.334908in}{3.238875in}}{\pgfqpoint{1.334908in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.334908in}{3.254822in}}{\pgfqpoint{1.331740in}{3.262471in}}{\pgfqpoint{1.326102in}{3.268109in}}%
\pgfpathcurveto{\pgfqpoint{1.320464in}{3.273747in}}{\pgfqpoint{1.312815in}{3.276915in}}{\pgfqpoint{1.304842in}{3.276915in}}%
\pgfpathcurveto{\pgfqpoint{1.296868in}{3.276915in}}{\pgfqpoint{1.289220in}{3.273747in}}{\pgfqpoint{1.283581in}{3.268109in}}%
\pgfpathcurveto{\pgfqpoint{1.277943in}{3.262471in}}{\pgfqpoint{1.274775in}{3.254822in}}{\pgfqpoint{1.274775in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.274775in}{3.238875in}}{\pgfqpoint{1.277943in}{3.231226in}}{\pgfqpoint{1.283581in}{3.225588in}}%
\pgfpathcurveto{\pgfqpoint{1.289220in}{3.219950in}}{\pgfqpoint{1.296868in}{3.216782in}}{\pgfqpoint{1.304842in}{3.216782in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.216782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.903405in}}%
\pgfpathcurveto{\pgfqpoint{1.314916in}{2.903405in}}{\pgfqpoint{1.324580in}{2.907408in}}{\pgfqpoint{1.331704in}{2.914532in}}%
\pgfpathcurveto{\pgfqpoint{1.338828in}{2.921656in}}{\pgfqpoint{1.342831in}{2.931319in}}{\pgfqpoint{1.342831in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.342831in}{2.951469in}}{\pgfqpoint{1.338828in}{2.961132in}}{\pgfqpoint{1.331704in}{2.968256in}}%
\pgfpathcurveto{\pgfqpoint{1.324580in}{2.975380in}}{\pgfqpoint{1.314916in}{2.979383in}}{\pgfqpoint{1.304842in}{2.979383in}}%
\pgfpathcurveto{\pgfqpoint{1.294767in}{2.979383in}}{\pgfqpoint{1.285103in}{2.975380in}}{\pgfqpoint{1.277979in}{2.968256in}}%
\pgfpathcurveto{\pgfqpoint{1.270855in}{2.961132in}}{\pgfqpoint{1.266852in}{2.951469in}}{\pgfqpoint{1.266852in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.266852in}{2.931319in}}{\pgfqpoint{1.270855in}{2.921656in}}{\pgfqpoint{1.277979in}{2.914532in}}%
\pgfpathcurveto{\pgfqpoint{1.285103in}{2.907408in}}{\pgfqpoint{1.294767in}{2.903405in}}{\pgfqpoint{1.304842in}{2.903405in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.903405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.606956in}}%
\pgfpathcurveto{\pgfqpoint{1.312528in}{2.606956in}}{\pgfqpoint{1.319901in}{2.610010in}}{\pgfqpoint{1.325336in}{2.615445in}}%
\pgfpathcurveto{\pgfqpoint{1.330771in}{2.620880in}}{\pgfqpoint{1.333825in}{2.628253in}}{\pgfqpoint{1.333825in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.333825in}{2.643626in}}{\pgfqpoint{1.330771in}{2.650999in}}{\pgfqpoint{1.325336in}{2.656434in}}%
\pgfpathcurveto{\pgfqpoint{1.319901in}{2.661869in}}{\pgfqpoint{1.312528in}{2.664923in}}{\pgfqpoint{1.304842in}{2.664923in}}%
\pgfpathcurveto{\pgfqpoint{1.297155in}{2.664923in}}{\pgfqpoint{1.289782in}{2.661869in}}{\pgfqpoint{1.284347in}{2.656434in}}%
\pgfpathcurveto{\pgfqpoint{1.278912in}{2.650999in}}{\pgfqpoint{1.275858in}{2.643626in}}{\pgfqpoint{1.275858in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.275858in}{2.628253in}}{\pgfqpoint{1.278912in}{2.620880in}}{\pgfqpoint{1.284347in}{2.615445in}}%
\pgfpathcurveto{\pgfqpoint{1.289782in}{2.610010in}}{\pgfqpoint{1.297155in}{2.606956in}}{\pgfqpoint{1.304842in}{2.606956in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.606956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.286297in}}%
\pgfpathcurveto{\pgfqpoint{1.316560in}{2.286297in}}{\pgfqpoint{1.327801in}{2.290953in}}{\pgfqpoint{1.336087in}{2.299239in}}%
\pgfpathcurveto{\pgfqpoint{1.344373in}{2.307526in}}{\pgfqpoint{1.349029in}{2.318766in}}{\pgfqpoint{1.349029in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.349029in}{2.342204in}}{\pgfqpoint{1.344373in}{2.353444in}}{\pgfqpoint{1.336087in}{2.361730in}}%
\pgfpathcurveto{\pgfqpoint{1.327801in}{2.370017in}}{\pgfqpoint{1.316560in}{2.374673in}}{\pgfqpoint{1.304842in}{2.374673in}}%
\pgfpathcurveto{\pgfqpoint{1.293123in}{2.374673in}}{\pgfqpoint{1.281882in}{2.370017in}}{\pgfqpoint{1.273596in}{2.361730in}}%
\pgfpathcurveto{\pgfqpoint{1.265310in}{2.353444in}}{\pgfqpoint{1.260654in}{2.342204in}}{\pgfqpoint{1.260654in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.260654in}{2.318766in}}{\pgfqpoint{1.265310in}{2.307526in}}{\pgfqpoint{1.273596in}{2.299239in}}%
\pgfpathcurveto{\pgfqpoint{1.281882in}{2.290953in}}{\pgfqpoint{1.293123in}{2.286297in}}{\pgfqpoint{1.304842in}{2.286297in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.286297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.980396in}}%
\pgfpathcurveto{\pgfqpoint{1.316679in}{1.980396in}}{\pgfqpoint{1.328033in}{1.985099in}}{\pgfqpoint{1.336403in}{1.993469in}}%
\pgfpathcurveto{\pgfqpoint{1.344773in}{2.001839in}}{\pgfqpoint{1.349476in}{2.013193in}}{\pgfqpoint{1.349476in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.349476in}{2.036868in}}{\pgfqpoint{1.344773in}{2.048221in}}{\pgfqpoint{1.336403in}{2.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.328033in}{2.064962in}}{\pgfqpoint{1.316679in}{2.069665in}}{\pgfqpoint{1.304842in}{2.069665in}}%
\pgfpathcurveto{\pgfqpoint{1.293004in}{2.069665in}}{\pgfqpoint{1.281650in}{2.064962in}}{\pgfqpoint{1.273280in}{2.056592in}}%
\pgfpathcurveto{\pgfqpoint{1.264910in}{2.048221in}}{\pgfqpoint{1.260207in}{2.036868in}}{\pgfqpoint{1.260207in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.260207in}{2.013193in}}{\pgfqpoint{1.264910in}{2.001839in}}{\pgfqpoint{1.273280in}{1.993469in}}%
\pgfpathcurveto{\pgfqpoint{1.281650in}{1.985099in}}{\pgfqpoint{1.293004in}{1.980396in}}{\pgfqpoint{1.304842in}{1.980396in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.980396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572770,0.742382,0.801844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572770,0.742382,0.801844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.676060in}}%
\pgfpathcurveto{\pgfqpoint{1.316382in}{1.676060in}}{\pgfqpoint{1.327451in}{1.680645in}}{\pgfqpoint{1.335612in}{1.688805in}}%
\pgfpathcurveto{\pgfqpoint{1.343772in}{1.696966in}}{\pgfqpoint{1.348357in}{1.708035in}}{\pgfqpoint{1.348357in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.348357in}{1.731116in}}{\pgfqpoint{1.343772in}{1.742186in}}{\pgfqpoint{1.335612in}{1.750346in}}%
\pgfpathcurveto{\pgfqpoint{1.327451in}{1.758506in}}{\pgfqpoint{1.316382in}{1.763092in}}{\pgfqpoint{1.304842in}{1.763092in}}%
\pgfpathcurveto{\pgfqpoint{1.293301in}{1.763092in}}{\pgfqpoint{1.282232in}{1.758506in}}{\pgfqpoint{1.274071in}{1.750346in}}%
\pgfpathcurveto{\pgfqpoint{1.265911in}{1.742186in}}{\pgfqpoint{1.261326in}{1.731116in}}{\pgfqpoint{1.261326in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.261326in}{1.708035in}}{\pgfqpoint{1.265911in}{1.696966in}}{\pgfqpoint{1.274071in}{1.688805in}}%
\pgfpathcurveto{\pgfqpoint{1.282232in}{1.680645in}}{\pgfqpoint{1.293301in}{1.676060in}}{\pgfqpoint{1.304842in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.376414in}}%
\pgfpathcurveto{\pgfqpoint{1.314842in}{1.376414in}}{\pgfqpoint{1.324433in}{1.380387in}}{\pgfqpoint{1.331505in}{1.387458in}}%
\pgfpathcurveto{\pgfqpoint{1.338576in}{1.394529in}}{\pgfqpoint{1.342549in}{1.404121in}}{\pgfqpoint{1.342549in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.342549in}{1.424121in}}{\pgfqpoint{1.338576in}{1.433713in}}{\pgfqpoint{1.331505in}{1.440784in}}%
\pgfpathcurveto{\pgfqpoint{1.324433in}{1.447855in}}{\pgfqpoint{1.314842in}{1.451828in}}{\pgfqpoint{1.304842in}{1.451828in}}%
\pgfpathcurveto{\pgfqpoint{1.294841in}{1.451828in}}{\pgfqpoint{1.285250in}{1.447855in}}{\pgfqpoint{1.278178in}{1.440784in}}%
\pgfpathcurveto{\pgfqpoint{1.271107in}{1.433713in}}{\pgfqpoint{1.267134in}{1.424121in}}{\pgfqpoint{1.267134in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.267134in}{1.404121in}}{\pgfqpoint{1.271107in}{1.394529in}}{\pgfqpoint{1.278178in}{1.387458in}}%
\pgfpathcurveto{\pgfqpoint{1.285250in}{1.380387in}}{\pgfqpoint{1.294841in}{1.376414in}}{\pgfqpoint{1.304842in}{1.376414in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.376414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.070287in}}%
\pgfpathcurveto{\pgfqpoint{1.315020in}{1.070287in}}{\pgfqpoint{1.324783in}{1.074331in}}{\pgfqpoint{1.331980in}{1.081528in}}%
\pgfpathcurveto{\pgfqpoint{1.339178in}{1.088725in}}{\pgfqpoint{1.343222in}{1.098488in}}{\pgfqpoint{1.343222in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.343222in}{1.118845in}}{\pgfqpoint{1.339178in}{1.128608in}}{\pgfqpoint{1.331980in}{1.135805in}}%
\pgfpathcurveto{\pgfqpoint{1.324783in}{1.143003in}}{\pgfqpoint{1.315020in}{1.147047in}}{\pgfqpoint{1.304842in}{1.147047in}}%
\pgfpathcurveto{\pgfqpoint{1.294663in}{1.147047in}}{\pgfqpoint{1.284900in}{1.143003in}}{\pgfqpoint{1.277703in}{1.135805in}}%
\pgfpathcurveto{\pgfqpoint{1.270505in}{1.128608in}}{\pgfqpoint{1.266461in}{1.118845in}}{\pgfqpoint{1.266461in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.266461in}{1.098488in}}{\pgfqpoint{1.270505in}{1.088725in}}{\pgfqpoint{1.277703in}{1.081528in}}%
\pgfpathcurveto{\pgfqpoint{1.284900in}{1.074331in}}{\pgfqpoint{1.294663in}{1.070287in}}{\pgfqpoint{1.304842in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.070287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.389616in}}%
\pgfpathcurveto{\pgfqpoint{1.629139in}{4.389616in}}{\pgfqpoint{1.649248in}{4.397945in}}{\pgfqpoint{1.664072in}{4.412769in}}%
\pgfpathcurveto{\pgfqpoint{1.678896in}{4.427594in}}{\pgfqpoint{1.687226in}{4.447702in}}{\pgfqpoint{1.687226in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.687226in}{4.489631in}}{\pgfqpoint{1.678896in}{4.509740in}}{\pgfqpoint{1.664072in}{4.524564in}}%
\pgfpathcurveto{\pgfqpoint{1.649248in}{4.539388in}}{\pgfqpoint{1.629139in}{4.547717in}}{\pgfqpoint{1.608175in}{4.547717in}}%
\pgfpathcurveto{\pgfqpoint{1.587210in}{4.547717in}}{\pgfqpoint{1.567102in}{4.539388in}}{\pgfqpoint{1.552278in}{4.524564in}}%
\pgfpathcurveto{\pgfqpoint{1.537453in}{4.509740in}}{\pgfqpoint{1.529124in}{4.489631in}}{\pgfqpoint{1.529124in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.529124in}{4.447702in}}{\pgfqpoint{1.537453in}{4.427594in}}{\pgfqpoint{1.552278in}{4.412769in}}%
\pgfpathcurveto{\pgfqpoint{1.567102in}{4.397945in}}{\pgfqpoint{1.587210in}{4.389616in}}{\pgfqpoint{1.608175in}{4.389616in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.389616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.122984in}}%
\pgfpathcurveto{\pgfqpoint{1.618844in}{4.122984in}}{\pgfqpoint{1.629077in}{4.127223in}}{\pgfqpoint{1.636621in}{4.134766in}}%
\pgfpathcurveto{\pgfqpoint{1.644164in}{4.142310in}}{\pgfqpoint{1.648403in}{4.152543in}}{\pgfqpoint{1.648403in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.648403in}{4.173881in}}{\pgfqpoint{1.644164in}{4.184114in}}{\pgfqpoint{1.636621in}{4.191658in}}%
\pgfpathcurveto{\pgfqpoint{1.629077in}{4.199202in}}{\pgfqpoint{1.618844in}{4.203440in}}{\pgfqpoint{1.608175in}{4.203440in}}%
\pgfpathcurveto{\pgfqpoint{1.597506in}{4.203440in}}{\pgfqpoint{1.587273in}{4.199202in}}{\pgfqpoint{1.579729in}{4.191658in}}%
\pgfpathcurveto{\pgfqpoint{1.572185in}{4.184114in}}{\pgfqpoint{1.567947in}{4.173881in}}{\pgfqpoint{1.567947in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.567947in}{4.152543in}}{\pgfqpoint{1.572185in}{4.142310in}}{\pgfqpoint{1.579729in}{4.134766in}}%
\pgfpathcurveto{\pgfqpoint{1.587273in}{4.127223in}}{\pgfqpoint{1.597506in}{4.122984in}}{\pgfqpoint{1.608175in}{4.122984in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.122984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.777053in}}%
\pgfpathcurveto{\pgfqpoint{1.629578in}{3.777053in}}{\pgfqpoint{1.650107in}{3.785557in}}{\pgfqpoint{1.665241in}{3.800691in}}%
\pgfpathcurveto{\pgfqpoint{1.680376in}{3.815825in}}{\pgfqpoint{1.688879in}{3.836355in}}{\pgfqpoint{1.688879in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.688879in}{3.879161in}}{\pgfqpoint{1.680376in}{3.899690in}}{\pgfqpoint{1.665241in}{3.914824in}}%
\pgfpathcurveto{\pgfqpoint{1.650107in}{3.929958in}}{\pgfqpoint{1.629578in}{3.938462in}}{\pgfqpoint{1.608175in}{3.938462in}}%
\pgfpathcurveto{\pgfqpoint{1.586772in}{3.938462in}}{\pgfqpoint{1.566243in}{3.929958in}}{\pgfqpoint{1.551108in}{3.914824in}}%
\pgfpathcurveto{\pgfqpoint{1.535974in}{3.899690in}}{\pgfqpoint{1.527471in}{3.879161in}}{\pgfqpoint{1.527471in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.527471in}{3.836355in}}{\pgfqpoint{1.535974in}{3.815825in}}{\pgfqpoint{1.551108in}{3.800691in}}%
\pgfpathcurveto{\pgfqpoint{1.566243in}{3.785557in}}{\pgfqpoint{1.586772in}{3.777053in}}{\pgfqpoint{1.608175in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.777053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224247,0.220064,0.382765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224247,0.220064,0.382765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.471698in}}%
\pgfpathcurveto{\pgfqpoint{1.629552in}{3.471698in}}{\pgfqpoint{1.650056in}{3.480191in}}{\pgfqpoint{1.665171in}{3.495306in}}%
\pgfpathcurveto{\pgfqpoint{1.680287in}{3.510422in}}{\pgfqpoint{1.688780in}{3.530926in}}{\pgfqpoint{1.688780in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.688780in}{3.573680in}}{\pgfqpoint{1.680287in}{3.594184in}}{\pgfqpoint{1.665171in}{3.609300in}}%
\pgfpathcurveto{\pgfqpoint{1.650056in}{3.624415in}}{\pgfqpoint{1.629552in}{3.632908in}}{\pgfqpoint{1.608175in}{3.632908in}}%
\pgfpathcurveto{\pgfqpoint{1.586798in}{3.632908in}}{\pgfqpoint{1.566294in}{3.624415in}}{\pgfqpoint{1.551178in}{3.609300in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{3.594184in}}{\pgfqpoint{1.527570in}{3.573680in}}{\pgfqpoint{1.527570in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.527570in}{3.530926in}}{\pgfqpoint{1.536063in}{3.510422in}}{\pgfqpoint{1.551178in}{3.495306in}}%
\pgfpathcurveto{\pgfqpoint{1.566294in}{3.480191in}}{\pgfqpoint{1.586798in}{3.471698in}}{\pgfqpoint{1.608175in}{3.471698in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.471698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.207553in}}%
\pgfpathcurveto{\pgfqpoint{1.618596in}{3.207553in}}{\pgfqpoint{1.628592in}{3.211693in}}{\pgfqpoint{1.635961in}{3.219062in}}%
\pgfpathcurveto{\pgfqpoint{1.643330in}{3.226431in}}{\pgfqpoint{1.647471in}{3.236427in}}{\pgfqpoint{1.647471in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.647471in}{3.257270in}}{\pgfqpoint{1.643330in}{3.267266in}}{\pgfqpoint{1.635961in}{3.274635in}}%
\pgfpathcurveto{\pgfqpoint{1.628592in}{3.282004in}}{\pgfqpoint{1.618596in}{3.286144in}}{\pgfqpoint{1.608175in}{3.286144in}}%
\pgfpathcurveto{\pgfqpoint{1.597753in}{3.286144in}}{\pgfqpoint{1.587758in}{3.282004in}}{\pgfqpoint{1.580388in}{3.274635in}}%
\pgfpathcurveto{\pgfqpoint{1.573019in}{3.267266in}}{\pgfqpoint{1.568879in}{3.257270in}}{\pgfqpoint{1.568879in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.568879in}{3.236427in}}{\pgfqpoint{1.573019in}{3.226431in}}{\pgfqpoint{1.580388in}{3.219062in}}%
\pgfpathcurveto{\pgfqpoint{1.587758in}{3.211693in}}{\pgfqpoint{1.597753in}{3.207553in}}{\pgfqpoint{1.608175in}{3.207553in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.207553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.882655in}}%
\pgfpathcurveto{\pgfqpoint{1.623753in}{2.882655in}}{\pgfqpoint{1.638694in}{2.888844in}}{\pgfqpoint{1.649709in}{2.899859in}}%
\pgfpathcurveto{\pgfqpoint{1.660724in}{2.910874in}}{\pgfqpoint{1.666914in}{2.925816in}}{\pgfqpoint{1.666914in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.666914in}{2.956972in}}{\pgfqpoint{1.660724in}{2.971913in}}{\pgfqpoint{1.649709in}{2.982928in}}%
\pgfpathcurveto{\pgfqpoint{1.638694in}{2.993944in}}{\pgfqpoint{1.623753in}{3.000133in}}{\pgfqpoint{1.608175in}{3.000133in}}%
\pgfpathcurveto{\pgfqpoint{1.592597in}{3.000133in}}{\pgfqpoint{1.577655in}{2.993944in}}{\pgfqpoint{1.566640in}{2.982928in}}%
\pgfpathcurveto{\pgfqpoint{1.555625in}{2.971913in}}{\pgfqpoint{1.549436in}{2.956972in}}{\pgfqpoint{1.549436in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.549436in}{2.925816in}}{\pgfqpoint{1.555625in}{2.910874in}}{\pgfqpoint{1.566640in}{2.899859in}}%
\pgfpathcurveto{\pgfqpoint{1.577655in}{2.888844in}}{\pgfqpoint{1.592597in}{2.882655in}}{\pgfqpoint{1.608175in}{2.882655in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.882655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.602594in}}%
\pgfpathcurveto{\pgfqpoint{1.617018in}{2.602594in}}{\pgfqpoint{1.625500in}{2.606108in}}{\pgfqpoint{1.631753in}{2.612361in}}%
\pgfpathcurveto{\pgfqpoint{1.638006in}{2.618614in}}{\pgfqpoint{1.641520in}{2.627096in}}{\pgfqpoint{1.641520in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.641520in}{2.644783in}}{\pgfqpoint{1.638006in}{2.653265in}}{\pgfqpoint{1.631753in}{2.659518in}}%
\pgfpathcurveto{\pgfqpoint{1.625500in}{2.665771in}}{\pgfqpoint{1.617018in}{2.669284in}}{\pgfqpoint{1.608175in}{2.669284in}}%
\pgfpathcurveto{\pgfqpoint{1.599332in}{2.669284in}}{\pgfqpoint{1.590849in}{2.665771in}}{\pgfqpoint{1.584596in}{2.659518in}}%
\pgfpathcurveto{\pgfqpoint{1.578343in}{2.653265in}}{\pgfqpoint{1.574830in}{2.644783in}}{\pgfqpoint{1.574830in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.574830in}{2.627096in}}{\pgfqpoint{1.578343in}{2.618614in}}{\pgfqpoint{1.584596in}{2.612361in}}%
\pgfpathcurveto{\pgfqpoint{1.590849in}{2.606108in}}{\pgfqpoint{1.599332in}{2.602594in}}{\pgfqpoint{1.608175in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.602594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.946221in}}%
\pgfpathcurveto{\pgfqpoint{1.629075in}{1.946221in}}{\pgfqpoint{1.649123in}{1.954524in}}{\pgfqpoint{1.663902in}{1.969303in}}%
\pgfpathcurveto{\pgfqpoint{1.678681in}{1.984082in}}{\pgfqpoint{1.686985in}{2.004130in}}{\pgfqpoint{1.686985in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.686985in}{2.045931in}}{\pgfqpoint{1.678681in}{2.065978in}}{\pgfqpoint{1.663902in}{2.080757in}}%
\pgfpathcurveto{\pgfqpoint{1.649123in}{2.095536in}}{\pgfqpoint{1.629075in}{2.103840in}}{\pgfqpoint{1.608175in}{2.103840in}}%
\pgfpathcurveto{\pgfqpoint{1.587274in}{2.103840in}}{\pgfqpoint{1.567227in}{2.095536in}}{\pgfqpoint{1.552448in}{2.080757in}}%
\pgfpathcurveto{\pgfqpoint{1.537669in}{2.065978in}}{\pgfqpoint{1.529365in}{2.045931in}}{\pgfqpoint{1.529365in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.529365in}{2.004130in}}{\pgfqpoint{1.537669in}{1.984082in}}{\pgfqpoint{1.552448in}{1.969303in}}%
\pgfpathcurveto{\pgfqpoint{1.567227in}{1.954524in}}{\pgfqpoint{1.587274in}{1.946221in}}{\pgfqpoint{1.608175in}{1.946221in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.946221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.647419in}}%
\pgfpathcurveto{\pgfqpoint{1.627311in}{1.647419in}}{\pgfqpoint{1.645666in}{1.655022in}}{\pgfqpoint{1.659197in}{1.668553in}}%
\pgfpathcurveto{\pgfqpoint{1.672729in}{1.682085in}}{\pgfqpoint{1.680332in}{1.700440in}}{\pgfqpoint{1.680332in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.680332in}{1.738712in}}{\pgfqpoint{1.672729in}{1.757067in}}{\pgfqpoint{1.659197in}{1.770598in}}%
\pgfpathcurveto{\pgfqpoint{1.645666in}{1.784130in}}{\pgfqpoint{1.627311in}{1.791733in}}{\pgfqpoint{1.608175in}{1.791733in}}%
\pgfpathcurveto{\pgfqpoint{1.589039in}{1.791733in}}{\pgfqpoint{1.570684in}{1.784130in}}{\pgfqpoint{1.557152in}{1.770598in}}%
\pgfpathcurveto{\pgfqpoint{1.543621in}{1.757067in}}{\pgfqpoint{1.536018in}{1.738712in}}{\pgfqpoint{1.536018in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.536018in}{1.700440in}}{\pgfqpoint{1.543621in}{1.682085in}}{\pgfqpoint{1.557152in}{1.668553in}}%
\pgfpathcurveto{\pgfqpoint{1.570684in}{1.655022in}}{\pgfqpoint{1.589039in}{1.647419in}}{\pgfqpoint{1.608175in}{1.647419in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.647419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.055681in}}%
\pgfpathcurveto{\pgfqpoint{1.622227in}{1.055681in}}{\pgfqpoint{1.635705in}{1.061263in}}{\pgfqpoint{1.645642in}{1.071200in}}%
\pgfpathcurveto{\pgfqpoint{1.655578in}{1.081136in}}{\pgfqpoint{1.661161in}{1.094615in}}{\pgfqpoint{1.661161in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.661161in}{1.122719in}}{\pgfqpoint{1.655578in}{1.136197in}}{\pgfqpoint{1.645642in}{1.146134in}}%
\pgfpathcurveto{\pgfqpoint{1.635705in}{1.156070in}}{\pgfqpoint{1.622227in}{1.161653in}}{\pgfqpoint{1.608175in}{1.161653in}}%
\pgfpathcurveto{\pgfqpoint{1.594123in}{1.161653in}}{\pgfqpoint{1.580644in}{1.156070in}}{\pgfqpoint{1.570708in}{1.146134in}}%
\pgfpathcurveto{\pgfqpoint{1.560772in}{1.136197in}}{\pgfqpoint{1.555189in}{1.122719in}}{\pgfqpoint{1.555189in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.555189in}{1.094615in}}{\pgfqpoint{1.560772in}{1.081136in}}{\pgfqpoint{1.570708in}{1.071200in}}%
\pgfpathcurveto{\pgfqpoint{1.580644in}{1.061263in}}{\pgfqpoint{1.594123in}{1.055681in}}{\pgfqpoint{1.608175in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.055681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.398153in}}%
\pgfpathcurveto{\pgfqpoint{1.930209in}{4.398153in}}{\pgfqpoint{1.948146in}{4.405582in}}{\pgfqpoint{1.961369in}{4.418806in}}%
\pgfpathcurveto{\pgfqpoint{1.974592in}{4.432029in}}{\pgfqpoint{1.982022in}{4.449966in}}{\pgfqpoint{1.982022in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.982022in}{4.487367in}}{\pgfqpoint{1.974592in}{4.505304in}}{\pgfqpoint{1.961369in}{4.518528in}}%
\pgfpathcurveto{\pgfqpoint{1.948146in}{4.531751in}}{\pgfqpoint{1.930209in}{4.539181in}}{\pgfqpoint{1.911508in}{4.539181in}}%
\pgfpathcurveto{\pgfqpoint{1.892808in}{4.539181in}}{\pgfqpoint{1.874871in}{4.531751in}}{\pgfqpoint{1.861647in}{4.518528in}}%
\pgfpathcurveto{\pgfqpoint{1.848424in}{4.505304in}}{\pgfqpoint{1.840994in}{4.487367in}}{\pgfqpoint{1.840994in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.840994in}{4.449966in}}{\pgfqpoint{1.848424in}{4.432029in}}{\pgfqpoint{1.861647in}{4.418806in}}%
\pgfpathcurveto{\pgfqpoint{1.874871in}{4.405582in}}{\pgfqpoint{1.892808in}{4.398153in}}{\pgfqpoint{1.911508in}{4.398153in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.398153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.122427in}}%
\pgfpathcurveto{\pgfqpoint{1.922325in}{4.122427in}}{\pgfqpoint{1.932699in}{4.126724in}}{\pgfqpoint{1.940348in}{4.134373in}}%
\pgfpathcurveto{\pgfqpoint{1.947996in}{4.142021in}}{\pgfqpoint{1.952294in}{4.152396in}}{\pgfqpoint{1.952294in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.952294in}{4.174029in}}{\pgfqpoint{1.947996in}{4.184403in}}{\pgfqpoint{1.940348in}{4.192052in}}%
\pgfpathcurveto{\pgfqpoint{1.932699in}{4.199700in}}{\pgfqpoint{1.922325in}{4.203997in}}{\pgfqpoint{1.911508in}{4.203997in}}%
\pgfpathcurveto{\pgfqpoint{1.900692in}{4.203997in}}{\pgfqpoint{1.890317in}{4.199700in}}{\pgfqpoint{1.882669in}{4.192052in}}%
\pgfpathcurveto{\pgfqpoint{1.875020in}{4.184403in}}{\pgfqpoint{1.870723in}{4.174029in}}{\pgfqpoint{1.870723in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.870723in}{4.152396in}}{\pgfqpoint{1.875020in}{4.142021in}}{\pgfqpoint{1.882669in}{4.134373in}}%
\pgfpathcurveto{\pgfqpoint{1.890317in}{4.126724in}}{\pgfqpoint{1.900692in}{4.122427in}}{\pgfqpoint{1.911508in}{4.122427in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.122427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.787026in}}%
\pgfpathcurveto{\pgfqpoint{1.930266in}{3.787026in}}{\pgfqpoint{1.948259in}{3.794479in}}{\pgfqpoint{1.961523in}{3.807743in}}%
\pgfpathcurveto{\pgfqpoint{1.974787in}{3.821007in}}{\pgfqpoint{1.982239in}{3.838999in}}{\pgfqpoint{1.982239in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.982239in}{3.876516in}}{\pgfqpoint{1.974787in}{3.894508in}}{\pgfqpoint{1.961523in}{3.907772in}}%
\pgfpathcurveto{\pgfqpoint{1.948259in}{3.921036in}}{\pgfqpoint{1.930266in}{3.928489in}}{\pgfqpoint{1.911508in}{3.928489in}}%
\pgfpathcurveto{\pgfqpoint{1.892750in}{3.928489in}}{\pgfqpoint{1.874758in}{3.921036in}}{\pgfqpoint{1.861494in}{3.907772in}}%
\pgfpathcurveto{\pgfqpoint{1.848230in}{3.894508in}}{\pgfqpoint{1.840777in}{3.876516in}}{\pgfqpoint{1.840777in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.840777in}{3.838999in}}{\pgfqpoint{1.848230in}{3.821007in}}{\pgfqpoint{1.861494in}{3.807743in}}%
\pgfpathcurveto{\pgfqpoint{1.874758in}{3.794479in}}{\pgfqpoint{1.892750in}{3.787026in}}{\pgfqpoint{1.911508in}{3.787026in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.787026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.480238in}}%
\pgfpathcurveto{\pgfqpoint{1.930620in}{3.480238in}}{\pgfqpoint{1.948952in}{3.487831in}}{\pgfqpoint{1.962466in}{3.501345in}}%
\pgfpathcurveto{\pgfqpoint{1.975980in}{3.514859in}}{\pgfqpoint{1.983573in}{3.533191in}}{\pgfqpoint{1.983573in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.983573in}{3.571415in}}{\pgfqpoint{1.975980in}{3.589747in}}{\pgfqpoint{1.962466in}{3.603261in}}%
\pgfpathcurveto{\pgfqpoint{1.948952in}{3.616775in}}{\pgfqpoint{1.930620in}{3.624368in}}{\pgfqpoint{1.911508in}{3.624368in}}%
\pgfpathcurveto{\pgfqpoint{1.892396in}{3.624368in}}{\pgfqpoint{1.874065in}{3.616775in}}{\pgfqpoint{1.860550in}{3.603261in}}%
\pgfpathcurveto{\pgfqpoint{1.847036in}{3.589747in}}{\pgfqpoint{1.839443in}{3.571415in}}{\pgfqpoint{1.839443in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.839443in}{3.533191in}}{\pgfqpoint{1.847036in}{3.514859in}}{\pgfqpoint{1.860550in}{3.501345in}}%
\pgfpathcurveto{\pgfqpoint{1.874065in}{3.487831in}}{\pgfqpoint{1.892396in}{3.480238in}}{\pgfqpoint{1.911508in}{3.480238in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.480238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.205254in}}%
\pgfpathcurveto{\pgfqpoint{1.922539in}{3.205254in}}{\pgfqpoint{1.933120in}{3.209637in}}{\pgfqpoint{1.940920in}{3.217437in}}%
\pgfpathcurveto{\pgfqpoint{1.948720in}{3.225237in}}{\pgfqpoint{1.953102in}{3.235818in}}{\pgfqpoint{1.953102in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.953102in}{3.257879in}}{\pgfqpoint{1.948720in}{3.268460in}}{\pgfqpoint{1.940920in}{3.276260in}}%
\pgfpathcurveto{\pgfqpoint{1.933120in}{3.284060in}}{\pgfqpoint{1.922539in}{3.288443in}}{\pgfqpoint{1.911508in}{3.288443in}}%
\pgfpathcurveto{\pgfqpoint{1.900477in}{3.288443in}}{\pgfqpoint{1.889897in}{3.284060in}}{\pgfqpoint{1.882097in}{3.276260in}}%
\pgfpathcurveto{\pgfqpoint{1.874297in}{3.268460in}}{\pgfqpoint{1.869914in}{3.257879in}}{\pgfqpoint{1.869914in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.869914in}{3.235818in}}{\pgfqpoint{1.874297in}{3.225237in}}{\pgfqpoint{1.882097in}{3.217437in}}%
\pgfpathcurveto{\pgfqpoint{1.889897in}{3.209637in}}{\pgfqpoint{1.900477in}{3.205254in}}{\pgfqpoint{1.911508in}{3.205254in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.205254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.877664in}}%
\pgfpathcurveto{\pgfqpoint{1.928409in}{2.877664in}}{\pgfqpoint{1.944621in}{2.884379in}}{\pgfqpoint{1.956572in}{2.896330in}}%
\pgfpathcurveto{\pgfqpoint{1.968523in}{2.908281in}}{\pgfqpoint{1.975238in}{2.924493in}}{\pgfqpoint{1.975238in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.975238in}{2.958295in}}{\pgfqpoint{1.968523in}{2.974507in}}{\pgfqpoint{1.956572in}{2.986458in}}%
\pgfpathcurveto{\pgfqpoint{1.944621in}{2.998409in}}{\pgfqpoint{1.928409in}{3.005124in}}{\pgfqpoint{1.911508in}{3.005124in}}%
\pgfpathcurveto{\pgfqpoint{1.894607in}{3.005124in}}{\pgfqpoint{1.878396in}{2.998409in}}{\pgfqpoint{1.866445in}{2.986458in}}%
\pgfpathcurveto{\pgfqpoint{1.854493in}{2.974507in}}{\pgfqpoint{1.847779in}{2.958295in}}{\pgfqpoint{1.847779in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.847779in}{2.924493in}}{\pgfqpoint{1.854493in}{2.908281in}}{\pgfqpoint{1.866445in}{2.896330in}}%
\pgfpathcurveto{\pgfqpoint{1.878396in}{2.884379in}}{\pgfqpoint{1.894607in}{2.877664in}}{\pgfqpoint{1.911508in}{2.877664in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.877664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.599014in}}%
\pgfpathcurveto{\pgfqpoint{1.921301in}{2.599014in}}{\pgfqpoint{1.930694in}{2.602905in}}{\pgfqpoint{1.937618in}{2.609829in}}%
\pgfpathcurveto{\pgfqpoint{1.944543in}{2.616754in}}{\pgfqpoint{1.948433in}{2.626147in}}{\pgfqpoint{1.948433in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.948433in}{2.645732in}}{\pgfqpoint{1.944543in}{2.655125in}}{\pgfqpoint{1.937618in}{2.662049in}}%
\pgfpathcurveto{\pgfqpoint{1.930694in}{2.668974in}}{\pgfqpoint{1.921301in}{2.672865in}}{\pgfqpoint{1.911508in}{2.672865in}}%
\pgfpathcurveto{\pgfqpoint{1.901716in}{2.672865in}}{\pgfqpoint{1.892323in}{2.668974in}}{\pgfqpoint{1.885398in}{2.662049in}}%
\pgfpathcurveto{\pgfqpoint{1.878474in}{2.655125in}}{\pgfqpoint{1.874583in}{2.645732in}}{\pgfqpoint{1.874583in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.874583in}{2.626147in}}{\pgfqpoint{1.878474in}{2.616754in}}{\pgfqpoint{1.885398in}{2.609829in}}%
\pgfpathcurveto{\pgfqpoint{1.892323in}{2.602905in}}{\pgfqpoint{1.901716in}{2.599014in}}{\pgfqpoint{1.911508in}{2.599014in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.599014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.258510in}}%
\pgfpathcurveto{\pgfqpoint{1.930596in}{2.258510in}}{\pgfqpoint{1.948905in}{2.266093in}}{\pgfqpoint{1.962402in}{2.279591in}}%
\pgfpathcurveto{\pgfqpoint{1.975900in}{2.293088in}}{\pgfqpoint{1.983483in}{2.311397in}}{\pgfqpoint{1.983483in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.983483in}{2.349573in}}{\pgfqpoint{1.975900in}{2.367882in}}{\pgfqpoint{1.962402in}{2.381379in}}%
\pgfpathcurveto{\pgfqpoint{1.948905in}{2.394876in}}{\pgfqpoint{1.930596in}{2.402460in}}{\pgfqpoint{1.911508in}{2.402460in}}%
\pgfpathcurveto{\pgfqpoint{1.892420in}{2.402460in}}{\pgfqpoint{1.874111in}{2.394876in}}{\pgfqpoint{1.860614in}{2.381379in}}%
\pgfpathcurveto{\pgfqpoint{1.847117in}{2.367882in}}{\pgfqpoint{1.839533in}{2.349573in}}{\pgfqpoint{1.839533in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.839533in}{2.311397in}}{\pgfqpoint{1.847117in}{2.293088in}}{\pgfqpoint{1.860614in}{2.279591in}}%
\pgfpathcurveto{\pgfqpoint{1.874111in}{2.266093in}}{\pgfqpoint{1.892420in}{2.258510in}}{\pgfqpoint{1.911508in}{2.258510in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.258510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.953695in}}%
\pgfpathcurveto{\pgfqpoint{1.930426in}{1.953695in}}{\pgfqpoint{1.948572in}{1.961212in}}{\pgfqpoint{1.961950in}{1.974589in}}%
\pgfpathcurveto{\pgfqpoint{1.975327in}{1.987966in}}{\pgfqpoint{1.982843in}{2.006112in}}{\pgfqpoint{1.982843in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.982843in}{2.043949in}}{\pgfqpoint{1.975327in}{2.062095in}}{\pgfqpoint{1.961950in}{2.075472in}}%
\pgfpathcurveto{\pgfqpoint{1.948572in}{2.088849in}}{\pgfqpoint{1.930426in}{2.096365in}}{\pgfqpoint{1.911508in}{2.096365in}}%
\pgfpathcurveto{\pgfqpoint{1.892590in}{2.096365in}}{\pgfqpoint{1.874444in}{2.088849in}}{\pgfqpoint{1.861067in}{2.075472in}}%
\pgfpathcurveto{\pgfqpoint{1.847689in}{2.062095in}}{\pgfqpoint{1.840173in}{2.043949in}}{\pgfqpoint{1.840173in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.840173in}{2.006112in}}{\pgfqpoint{1.847689in}{1.987966in}}{\pgfqpoint{1.861067in}{1.974589in}}%
\pgfpathcurveto{\pgfqpoint{1.874444in}{1.961212in}}{\pgfqpoint{1.892590in}{1.953695in}}{\pgfqpoint{1.911508in}{1.953695in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.953695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.647610in}}%
\pgfpathcurveto{\pgfqpoint{1.930594in}{1.647610in}}{\pgfqpoint{1.948900in}{1.655193in}}{\pgfqpoint{1.962396in}{1.668688in}}%
\pgfpathcurveto{\pgfqpoint{1.975891in}{1.682184in}}{\pgfqpoint{1.983474in}{1.700490in}}{\pgfqpoint{1.983474in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.983474in}{1.738661in}}{\pgfqpoint{1.975891in}{1.756968in}}{\pgfqpoint{1.962396in}{1.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.948900in}{1.783959in}}{\pgfqpoint{1.930594in}{1.791541in}}{\pgfqpoint{1.911508in}{1.791541in}}%
\pgfpathcurveto{\pgfqpoint{1.892423in}{1.791541in}}{\pgfqpoint{1.874116in}{1.783959in}}{\pgfqpoint{1.860621in}{1.770463in}}%
\pgfpathcurveto{\pgfqpoint{1.847125in}{1.756968in}}{\pgfqpoint{1.839543in}{1.738661in}}{\pgfqpoint{1.839543in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.839543in}{1.700490in}}{\pgfqpoint{1.847125in}{1.682184in}}{\pgfqpoint{1.860621in}{1.668688in}}%
\pgfpathcurveto{\pgfqpoint{1.874116in}{1.655193in}}{\pgfqpoint{1.892423in}{1.647610in}}{\pgfqpoint{1.911508in}{1.647610in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.647610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.355652in}}%
\pgfpathcurveto{\pgfqpoint{1.927014in}{1.355652in}}{\pgfqpoint{1.941888in}{1.361813in}}{\pgfqpoint{1.952852in}{1.372777in}}%
\pgfpathcurveto{\pgfqpoint{1.963817in}{1.383742in}}{\pgfqpoint{1.969978in}{1.398615in}}{\pgfqpoint{1.969978in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.969978in}{1.429627in}}{\pgfqpoint{1.963817in}{1.444501in}}{\pgfqpoint{1.952852in}{1.455465in}}%
\pgfpathcurveto{\pgfqpoint{1.941888in}{1.466430in}}{\pgfqpoint{1.927014in}{1.472591in}}{\pgfqpoint{1.911508in}{1.472591in}}%
\pgfpathcurveto{\pgfqpoint{1.896002in}{1.472591in}}{\pgfqpoint{1.881129in}{1.466430in}}{\pgfqpoint{1.870164in}{1.455465in}}%
\pgfpathcurveto{\pgfqpoint{1.859200in}{1.444501in}}{\pgfqpoint{1.853039in}{1.429627in}}{\pgfqpoint{1.853039in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.853039in}{1.398615in}}{\pgfqpoint{1.859200in}{1.383742in}}{\pgfqpoint{1.870164in}{1.372777in}}%
\pgfpathcurveto{\pgfqpoint{1.881129in}{1.361813in}}{\pgfqpoint{1.896002in}{1.355652in}}{\pgfqpoint{1.911508in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.355652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.067081in}}%
\pgfpathcurveto{\pgfqpoint{1.922537in}{1.067081in}}{\pgfqpoint{1.933115in}{1.071463in}}{\pgfqpoint{1.940914in}{1.079261in}}%
\pgfpathcurveto{\pgfqpoint{1.948712in}{1.087060in}}{\pgfqpoint{1.953094in}{1.097638in}}{\pgfqpoint{1.953094in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.953094in}{1.119695in}}{\pgfqpoint{1.948712in}{1.130274in}}{\pgfqpoint{1.940914in}{1.138072in}}%
\pgfpathcurveto{\pgfqpoint{1.933115in}{1.145871in}}{\pgfqpoint{1.922537in}{1.150252in}}{\pgfqpoint{1.911508in}{1.150252in}}%
\pgfpathcurveto{\pgfqpoint{1.900480in}{1.150252in}}{\pgfqpoint{1.889901in}{1.145871in}}{\pgfqpoint{1.882103in}{1.138072in}}%
\pgfpathcurveto{\pgfqpoint{1.874304in}{1.130274in}}{\pgfqpoint{1.869922in}{1.119695in}}{\pgfqpoint{1.869922in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.869922in}{1.097638in}}{\pgfqpoint{1.874304in}{1.087060in}}{\pgfqpoint{1.882103in}{1.079261in}}%
\pgfpathcurveto{\pgfqpoint{1.889901in}{1.071463in}}{\pgfqpoint{1.900480in}{1.067081in}}{\pgfqpoint{1.911508in}{1.067081in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.067081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.396383in}}%
\pgfpathcurveto{\pgfqpoint{2.234011in}{4.396383in}}{\pgfqpoint{2.252399in}{4.403999in}}{\pgfqpoint{2.265954in}{4.417554in}}%
\pgfpathcurveto{\pgfqpoint{2.279509in}{4.431109in}}{\pgfqpoint{2.287125in}{4.449497in}}{\pgfqpoint{2.287125in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.287125in}{4.487837in}}{\pgfqpoint{2.279509in}{4.506224in}}{\pgfqpoint{2.265954in}{4.519779in}}%
\pgfpathcurveto{\pgfqpoint{2.252399in}{4.533334in}}{\pgfqpoint{2.234011in}{4.540951in}}{\pgfqpoint{2.214842in}{4.540951in}}%
\pgfpathcurveto{\pgfqpoint{2.195672in}{4.540951in}}{\pgfqpoint{2.177284in}{4.533334in}}{\pgfqpoint{2.163729in}{4.519779in}}%
\pgfpathcurveto{\pgfqpoint{2.150174in}{4.506224in}}{\pgfqpoint{2.142558in}{4.487837in}}{\pgfqpoint{2.142558in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.142558in}{4.449497in}}{\pgfqpoint{2.150174in}{4.431109in}}{\pgfqpoint{2.163729in}{4.417554in}}%
\pgfpathcurveto{\pgfqpoint{2.177284in}{4.403999in}}{\pgfqpoint{2.195672in}{4.396383in}}{\pgfqpoint{2.214842in}{4.396383in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.396383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.122787in}}%
\pgfpathcurveto{\pgfqpoint{2.225562in}{4.122787in}}{\pgfqpoint{2.235846in}{4.127047in}}{\pgfqpoint{2.243426in}{4.134627in}}%
\pgfpathcurveto{\pgfqpoint{2.251007in}{4.142208in}}{\pgfqpoint{2.255267in}{4.152491in}}{\pgfqpoint{2.255267in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.255267in}{4.173933in}}{\pgfqpoint{2.251007in}{4.184216in}}{\pgfqpoint{2.243426in}{4.191797in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.199378in}}{\pgfqpoint{2.225562in}{4.203637in}}{\pgfqpoint{2.214842in}{4.203637in}}%
\pgfpathcurveto{\pgfqpoint{2.204121in}{4.203637in}}{\pgfqpoint{2.193838in}{4.199378in}}{\pgfqpoint{2.186257in}{4.191797in}}%
\pgfpathcurveto{\pgfqpoint{2.178676in}{4.184216in}}{\pgfqpoint{2.174417in}{4.173933in}}{\pgfqpoint{2.174417in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.174417in}{4.152491in}}{\pgfqpoint{2.178676in}{4.142208in}}{\pgfqpoint{2.186257in}{4.134627in}}%
\pgfpathcurveto{\pgfqpoint{2.193838in}{4.127047in}}{\pgfqpoint{2.204121in}{4.122787in}}{\pgfqpoint{2.214842in}{4.122787in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.122787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.781290in}}%
\pgfpathcurveto{\pgfqpoint{2.235121in}{3.781290in}}{\pgfqpoint{2.254572in}{3.789347in}}{\pgfqpoint{2.268912in}{3.803687in}}%
\pgfpathcurveto{\pgfqpoint{2.283252in}{3.818027in}}{\pgfqpoint{2.291309in}{3.837478in}}{\pgfqpoint{2.291309in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.291309in}{3.878037in}}{\pgfqpoint{2.283252in}{3.897489in}}{\pgfqpoint{2.268912in}{3.911828in}}%
\pgfpathcurveto{\pgfqpoint{2.254572in}{3.926168in}}{\pgfqpoint{2.235121in}{3.934225in}}{\pgfqpoint{2.214842in}{3.934225in}}%
\pgfpathcurveto{\pgfqpoint{2.194562in}{3.934225in}}{\pgfqpoint{2.175111in}{3.926168in}}{\pgfqpoint{2.160771in}{3.911828in}}%
\pgfpathcurveto{\pgfqpoint{2.146431in}{3.897489in}}{\pgfqpoint{2.138374in}{3.878037in}}{\pgfqpoint{2.138374in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.138374in}{3.837478in}}{\pgfqpoint{2.146431in}{3.818027in}}{\pgfqpoint{2.160771in}{3.803687in}}%
\pgfpathcurveto{\pgfqpoint{2.175111in}{3.789347in}}{\pgfqpoint{2.194562in}{3.781290in}}{\pgfqpoint{2.214842in}{3.781290in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.781290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.477713in}}%
\pgfpathcurveto{\pgfqpoint{2.234623in}{3.477713in}}{\pgfqpoint{2.253597in}{3.485573in}}{\pgfqpoint{2.267584in}{3.499560in}}%
\pgfpathcurveto{\pgfqpoint{2.281572in}{3.513548in}}{\pgfqpoint{2.289431in}{3.532522in}}{\pgfqpoint{2.289431in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.289431in}{3.572084in}}{\pgfqpoint{2.281572in}{3.591058in}}{\pgfqpoint{2.267584in}{3.605046in}}%
\pgfpathcurveto{\pgfqpoint{2.253597in}{3.619033in}}{\pgfqpoint{2.234623in}{3.626893in}}{\pgfqpoint{2.214842in}{3.626893in}}%
\pgfpathcurveto{\pgfqpoint{2.195060in}{3.626893in}}{\pgfqpoint{2.176086in}{3.619033in}}{\pgfqpoint{2.162099in}{3.605046in}}%
\pgfpathcurveto{\pgfqpoint{2.148111in}{3.591058in}}{\pgfqpoint{2.140252in}{3.572084in}}{\pgfqpoint{2.140252in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.140252in}{3.532522in}}{\pgfqpoint{2.148111in}{3.513548in}}{\pgfqpoint{2.162099in}{3.499560in}}%
\pgfpathcurveto{\pgfqpoint{2.176086in}{3.485573in}}{\pgfqpoint{2.195060in}{3.477713in}}{\pgfqpoint{2.214842in}{3.477713in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.477713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.216475in}}%
\pgfpathcurveto{\pgfqpoint{2.222897in}{3.216475in}}{\pgfqpoint{2.230623in}{3.219675in}}{\pgfqpoint{2.236319in}{3.225371in}}%
\pgfpathcurveto{\pgfqpoint{2.242015in}{3.231067in}}{\pgfqpoint{2.245215in}{3.238793in}}{\pgfqpoint{2.245215in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.245215in}{3.254904in}}{\pgfqpoint{2.242015in}{3.262630in}}{\pgfqpoint{2.236319in}{3.268326in}}%
\pgfpathcurveto{\pgfqpoint{2.230623in}{3.274022in}}{\pgfqpoint{2.222897in}{3.277222in}}{\pgfqpoint{2.214842in}{3.277222in}}%
\pgfpathcurveto{\pgfqpoint{2.206786in}{3.277222in}}{\pgfqpoint{2.199060in}{3.274022in}}{\pgfqpoint{2.193364in}{3.268326in}}%
\pgfpathcurveto{\pgfqpoint{2.187668in}{3.262630in}}{\pgfqpoint{2.184468in}{3.254904in}}{\pgfqpoint{2.184468in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.184468in}{3.238793in}}{\pgfqpoint{2.187668in}{3.231067in}}{\pgfqpoint{2.193364in}{3.225371in}}%
\pgfpathcurveto{\pgfqpoint{2.199060in}{3.219675in}}{\pgfqpoint{2.206786in}{3.216475in}}{\pgfqpoint{2.214842in}{3.216475in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.216475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.890759in}}%
\pgfpathcurveto{\pgfqpoint{2.228270in}{2.890759in}}{\pgfqpoint{2.241150in}{2.896094in}}{\pgfqpoint{2.250646in}{2.905590in}}%
\pgfpathcurveto{\pgfqpoint{2.260141in}{2.915085in}}{\pgfqpoint{2.265476in}{2.927965in}}{\pgfqpoint{2.265476in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.265476in}{2.954822in}}{\pgfqpoint{2.260141in}{2.967703in}}{\pgfqpoint{2.250646in}{2.977198in}}%
\pgfpathcurveto{\pgfqpoint{2.241150in}{2.986694in}}{\pgfqpoint{2.228270in}{2.992029in}}{\pgfqpoint{2.214842in}{2.992029in}}%
\pgfpathcurveto{\pgfqpoint{2.201413in}{2.992029in}}{\pgfqpoint{2.188533in}{2.986694in}}{\pgfqpoint{2.179037in}{2.977198in}}%
\pgfpathcurveto{\pgfqpoint{2.169542in}{2.967703in}}{\pgfqpoint{2.164207in}{2.954822in}}{\pgfqpoint{2.164207in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.164207in}{2.927965in}}{\pgfqpoint{2.169542in}{2.915085in}}{\pgfqpoint{2.179037in}{2.905590in}}%
\pgfpathcurveto{\pgfqpoint{2.188533in}{2.896094in}}{\pgfqpoint{2.201413in}{2.890759in}}{\pgfqpoint{2.214842in}{2.890759in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.890759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.600562in}}%
\pgfpathcurveto{\pgfqpoint{2.224224in}{2.600562in}}{\pgfqpoint{2.233223in}{2.604290in}}{\pgfqpoint{2.239857in}{2.610924in}}%
\pgfpathcurveto{\pgfqpoint{2.246491in}{2.617558in}}{\pgfqpoint{2.250219in}{2.626557in}}{\pgfqpoint{2.250219in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.250219in}{2.645322in}}{\pgfqpoint{2.246491in}{2.654321in}}{\pgfqpoint{2.239857in}{2.660955in}}%
\pgfpathcurveto{\pgfqpoint{2.233223in}{2.667589in}}{\pgfqpoint{2.224224in}{2.671317in}}{\pgfqpoint{2.214842in}{2.671317in}}%
\pgfpathcurveto{\pgfqpoint{2.205459in}{2.671317in}}{\pgfqpoint{2.196460in}{2.667589in}}{\pgfqpoint{2.189826in}{2.660955in}}%
\pgfpathcurveto{\pgfqpoint{2.183192in}{2.654321in}}{\pgfqpoint{2.179464in}{2.645322in}}{\pgfqpoint{2.179464in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.179464in}{2.626557in}}{\pgfqpoint{2.183192in}{2.617558in}}{\pgfqpoint{2.189826in}{2.610924in}}%
\pgfpathcurveto{\pgfqpoint{2.196460in}{2.604290in}}{\pgfqpoint{2.205459in}{2.600562in}}{\pgfqpoint{2.214842in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.600562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282403,0.315706,0.495479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282403,0.315706,0.495479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.255411in}}%
\pgfpathcurveto{\pgfqpoint{2.234751in}{2.255411in}}{\pgfqpoint{2.253848in}{2.263322in}}{\pgfqpoint{2.267926in}{2.277400in}}%
\pgfpathcurveto{\pgfqpoint{2.282005in}{2.291478in}}{\pgfqpoint{2.289915in}{2.310575in}}{\pgfqpoint{2.289915in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.289915in}{2.350395in}}{\pgfqpoint{2.282005in}{2.369492in}}{\pgfqpoint{2.267926in}{2.383570in}}%
\pgfpathcurveto{\pgfqpoint{2.253848in}{2.397648in}}{\pgfqpoint{2.234751in}{2.405558in}}{\pgfqpoint{2.214842in}{2.405558in}}%
\pgfpathcurveto{\pgfqpoint{2.194932in}{2.405558in}}{\pgfqpoint{2.175835in}{2.397648in}}{\pgfqpoint{2.161757in}{2.383570in}}%
\pgfpathcurveto{\pgfqpoint{2.147678in}{2.369492in}}{\pgfqpoint{2.139768in}{2.350395in}}{\pgfqpoint{2.139768in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.139768in}{2.310575in}}{\pgfqpoint{2.147678in}{2.291478in}}{\pgfqpoint{2.161757in}{2.277400in}}%
\pgfpathcurveto{\pgfqpoint{2.175835in}{2.263322in}}{\pgfqpoint{2.194932in}{2.255411in}}{\pgfqpoint{2.214842in}{2.255411in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.255411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.948991in}}%
\pgfpathcurveto{\pgfqpoint{2.235007in}{1.948991in}}{\pgfqpoint{2.254350in}{1.957003in}}{\pgfqpoint{2.268610in}{1.971262in}}%
\pgfpathcurveto{\pgfqpoint{2.282869in}{1.985522in}}{\pgfqpoint{2.290881in}{2.004864in}}{\pgfqpoint{2.290881in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.290881in}{2.045196in}}{\pgfqpoint{2.282869in}{2.064539in}}{\pgfqpoint{2.268610in}{2.078798in}}%
\pgfpathcurveto{\pgfqpoint{2.254350in}{2.093058in}}{\pgfqpoint{2.235007in}{2.101070in}}{\pgfqpoint{2.214842in}{2.101070in}}%
\pgfpathcurveto{\pgfqpoint{2.194676in}{2.101070in}}{\pgfqpoint{2.175333in}{2.093058in}}{\pgfqpoint{2.161074in}{2.078798in}}%
\pgfpathcurveto{\pgfqpoint{2.146814in}{2.064539in}}{\pgfqpoint{2.138802in}{2.045196in}}{\pgfqpoint{2.138802in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.138802in}{2.004864in}}{\pgfqpoint{2.146814in}{1.985522in}}{\pgfqpoint{2.161074in}{1.971262in}}%
\pgfpathcurveto{\pgfqpoint{2.175333in}{1.957003in}}{\pgfqpoint{2.194676in}{1.948991in}}{\pgfqpoint{2.214842in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.948991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.646056in}}%
\pgfpathcurveto{\pgfqpoint{2.234339in}{1.646056in}}{\pgfqpoint{2.253041in}{1.653803in}}{\pgfqpoint{2.266828in}{1.667590in}}%
\pgfpathcurveto{\pgfqpoint{2.280614in}{1.681377in}}{\pgfqpoint{2.288361in}{1.700078in}}{\pgfqpoint{2.288361in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.288361in}{1.739073in}}{\pgfqpoint{2.280614in}{1.757775in}}{\pgfqpoint{2.266828in}{1.771562in}}%
\pgfpathcurveto{\pgfqpoint{2.253041in}{1.785349in}}{\pgfqpoint{2.234339in}{1.793095in}}{\pgfqpoint{2.214842in}{1.793095in}}%
\pgfpathcurveto{\pgfqpoint{2.195344in}{1.793095in}}{\pgfqpoint{2.176642in}{1.785349in}}{\pgfqpoint{2.162856in}{1.771562in}}%
\pgfpathcurveto{\pgfqpoint{2.149069in}{1.757775in}}{\pgfqpoint{2.141322in}{1.739073in}}{\pgfqpoint{2.141322in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.141322in}{1.700078in}}{\pgfqpoint{2.149069in}{1.681377in}}{\pgfqpoint{2.162856in}{1.667590in}}%
\pgfpathcurveto{\pgfqpoint{2.176642in}{1.653803in}}{\pgfqpoint{2.195344in}{1.646056in}}{\pgfqpoint{2.214842in}{1.646056in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.646056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.361894in}}%
\pgfpathcurveto{\pgfqpoint{2.228692in}{1.361894in}}{\pgfqpoint{2.241978in}{1.367397in}}{\pgfqpoint{2.251772in}{1.377191in}}%
\pgfpathcurveto{\pgfqpoint{2.261566in}{1.386985in}}{\pgfqpoint{2.267069in}{1.400270in}}{\pgfqpoint{2.267069in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.267069in}{1.427972in}}{\pgfqpoint{2.261566in}{1.441257in}}{\pgfqpoint{2.251772in}{1.451052in}}%
\pgfpathcurveto{\pgfqpoint{2.241978in}{1.460846in}}{\pgfqpoint{2.228692in}{1.466349in}}{\pgfqpoint{2.214842in}{1.466349in}}%
\pgfpathcurveto{\pgfqpoint{2.200991in}{1.466349in}}{\pgfqpoint{2.187705in}{1.460846in}}{\pgfqpoint{2.177911in}{1.451052in}}%
\pgfpathcurveto{\pgfqpoint{2.168117in}{1.441257in}}{\pgfqpoint{2.162614in}{1.427972in}}{\pgfqpoint{2.162614in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.162614in}{1.400270in}}{\pgfqpoint{2.168117in}{1.386985in}}{\pgfqpoint{2.177911in}{1.377191in}}%
\pgfpathcurveto{\pgfqpoint{2.187705in}{1.367397in}}{\pgfqpoint{2.200991in}{1.361894in}}{\pgfqpoint{2.214842in}{1.361894in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.361894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.402831in}}%
\pgfpathcurveto{\pgfqpoint{2.535635in}{4.402831in}}{\pgfqpoint{2.552382in}{4.409768in}}{\pgfqpoint{2.564728in}{4.422114in}}%
\pgfpathcurveto{\pgfqpoint{2.577074in}{4.434460in}}{\pgfqpoint{2.584011in}{4.451207in}}{\pgfqpoint{2.584011in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.584011in}{4.486127in}}{\pgfqpoint{2.577074in}{4.502874in}}{\pgfqpoint{2.564728in}{4.515220in}}%
\pgfpathcurveto{\pgfqpoint{2.552382in}{4.527566in}}{\pgfqpoint{2.535635in}{4.534503in}}{\pgfqpoint{2.518175in}{4.534503in}}%
\pgfpathcurveto{\pgfqpoint{2.500715in}{4.534503in}}{\pgfqpoint{2.483968in}{4.527566in}}{\pgfqpoint{2.471622in}{4.515220in}}%
\pgfpathcurveto{\pgfqpoint{2.459276in}{4.502874in}}{\pgfqpoint{2.452339in}{4.486127in}}{\pgfqpoint{2.452339in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.452339in}{4.451207in}}{\pgfqpoint{2.459276in}{4.434460in}}{\pgfqpoint{2.471622in}{4.422114in}}%
\pgfpathcurveto{\pgfqpoint{2.483968in}{4.409768in}}{\pgfqpoint{2.500715in}{4.402831in}}{\pgfqpoint{2.518175in}{4.402831in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.402831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.122716in}}%
\pgfpathcurveto{\pgfqpoint{2.528915in}{4.122716in}}{\pgfqpoint{2.539216in}{4.126983in}}{\pgfqpoint{2.546810in}{4.134577in}}%
\pgfpathcurveto{\pgfqpoint{2.554404in}{4.142171in}}{\pgfqpoint{2.558671in}{4.152472in}}{\pgfqpoint{2.558671in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.558671in}{4.173952in}}{\pgfqpoint{2.554404in}{4.184253in}}{\pgfqpoint{2.546810in}{4.191847in}}%
\pgfpathcurveto{\pgfqpoint{2.539216in}{4.199442in}}{\pgfqpoint{2.528915in}{4.203709in}}{\pgfqpoint{2.518175in}{4.203709in}}%
\pgfpathcurveto{\pgfqpoint{2.507435in}{4.203709in}}{\pgfqpoint{2.497134in}{4.199442in}}{\pgfqpoint{2.489540in}{4.191847in}}%
\pgfpathcurveto{\pgfqpoint{2.481945in}{4.184253in}}{\pgfqpoint{2.477678in}{4.173952in}}{\pgfqpoint{2.477678in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.477678in}{4.152472in}}{\pgfqpoint{2.481945in}{4.142171in}}{\pgfqpoint{2.489540in}{4.134577in}}%
\pgfpathcurveto{\pgfqpoint{2.497134in}{4.126983in}}{\pgfqpoint{2.507435in}{4.122716in}}{\pgfqpoint{2.518175in}{4.122716in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.122716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.784809in}}%
\pgfpathcurveto{\pgfqpoint{2.537521in}{3.784809in}}{\pgfqpoint{2.556077in}{3.792495in}}{\pgfqpoint{2.569757in}{3.806175in}}%
\pgfpathcurveto{\pgfqpoint{2.583437in}{3.819855in}}{\pgfqpoint{2.591123in}{3.838411in}}{\pgfqpoint{2.591123in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.591123in}{3.877104in}}{\pgfqpoint{2.583437in}{3.895660in}}{\pgfqpoint{2.569757in}{3.909340in}}%
\pgfpathcurveto{\pgfqpoint{2.556077in}{3.923020in}}{\pgfqpoint{2.537521in}{3.930706in}}{\pgfqpoint{2.518175in}{3.930706in}}%
\pgfpathcurveto{\pgfqpoint{2.498829in}{3.930706in}}{\pgfqpoint{2.480272in}{3.923020in}}{\pgfqpoint{2.466592in}{3.909340in}}%
\pgfpathcurveto{\pgfqpoint{2.452913in}{3.895660in}}{\pgfqpoint{2.445226in}{3.877104in}}{\pgfqpoint{2.445226in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.445226in}{3.838411in}}{\pgfqpoint{2.452913in}{3.819855in}}{\pgfqpoint{2.466592in}{3.806175in}}%
\pgfpathcurveto{\pgfqpoint{2.480272in}{3.792495in}}{\pgfqpoint{2.498829in}{3.784809in}}{\pgfqpoint{2.518175in}{3.784809in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.784809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.490821in}}%
\pgfpathcurveto{\pgfqpoint{2.534480in}{3.490821in}}{\pgfqpoint{2.550120in}{3.497299in}}{\pgfqpoint{2.561649in}{3.508829in}}%
\pgfpathcurveto{\pgfqpoint{2.573179in}{3.520358in}}{\pgfqpoint{2.579657in}{3.535998in}}{\pgfqpoint{2.579657in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.579657in}{3.568608in}}{\pgfqpoint{2.573179in}{3.584248in}}{\pgfqpoint{2.561649in}{3.595777in}}%
\pgfpathcurveto{\pgfqpoint{2.550120in}{3.607307in}}{\pgfqpoint{2.534480in}{3.613785in}}{\pgfqpoint{2.518175in}{3.613785in}}%
\pgfpathcurveto{\pgfqpoint{2.501870in}{3.613785in}}{\pgfqpoint{2.486230in}{3.607307in}}{\pgfqpoint{2.474700in}{3.595777in}}%
\pgfpathcurveto{\pgfqpoint{2.463171in}{3.584248in}}{\pgfqpoint{2.456693in}{3.568608in}}{\pgfqpoint{2.456693in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.456693in}{3.535998in}}{\pgfqpoint{2.463171in}{3.520358in}}{\pgfqpoint{2.474700in}{3.508829in}}%
\pgfpathcurveto{\pgfqpoint{2.486230in}{3.497299in}}{\pgfqpoint{2.501870in}{3.490821in}}{\pgfqpoint{2.518175in}{3.490821in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.490821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.211947in}}%
\pgfpathcurveto{\pgfqpoint{2.527431in}{3.211947in}}{\pgfqpoint{2.536309in}{3.215625in}}{\pgfqpoint{2.542854in}{3.222170in}}%
\pgfpathcurveto{\pgfqpoint{2.549398in}{3.228715in}}{\pgfqpoint{2.553076in}{3.237593in}}{\pgfqpoint{2.553076in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.553076in}{3.256104in}}{\pgfqpoint{2.549398in}{3.264982in}}{\pgfqpoint{2.542854in}{3.271527in}}%
\pgfpathcurveto{\pgfqpoint{2.536309in}{3.278072in}}{\pgfqpoint{2.527431in}{3.281750in}}{\pgfqpoint{2.518175in}{3.281750in}}%
\pgfpathcurveto{\pgfqpoint{2.508919in}{3.281750in}}{\pgfqpoint{2.500041in}{3.278072in}}{\pgfqpoint{2.493496in}{3.271527in}}%
\pgfpathcurveto{\pgfqpoint{2.486951in}{3.264982in}}{\pgfqpoint{2.483274in}{3.256104in}}{\pgfqpoint{2.483274in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.483274in}{3.237593in}}{\pgfqpoint{2.486951in}{3.228715in}}{\pgfqpoint{2.493496in}{3.222170in}}%
\pgfpathcurveto{\pgfqpoint{2.500041in}{3.215625in}}{\pgfqpoint{2.508919in}{3.211947in}}{\pgfqpoint{2.518175in}{3.211947in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.211947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.529180in}{2.899896in}}{\pgfqpoint{2.539737in}{2.904268in}}{\pgfqpoint{2.547519in}{2.912050in}}%
\pgfpathcurveto{\pgfqpoint{2.555301in}{2.919832in}}{\pgfqpoint{2.559673in}{2.930388in}}{\pgfqpoint{2.559673in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.559673in}{2.952399in}}{\pgfqpoint{2.555301in}{2.962956in}}{\pgfqpoint{2.547519in}{2.970738in}}%
\pgfpathcurveto{\pgfqpoint{2.539737in}{2.978520in}}{\pgfqpoint{2.529180in}{2.982892in}}{\pgfqpoint{2.518175in}{2.982892in}}%
\pgfpathcurveto{\pgfqpoint{2.507169in}{2.982892in}}{\pgfqpoint{2.496613in}{2.978520in}}{\pgfqpoint{2.488831in}{2.970738in}}%
\pgfpathcurveto{\pgfqpoint{2.481049in}{2.962956in}}{\pgfqpoint{2.476677in}{2.952399in}}{\pgfqpoint{2.476677in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.476677in}{2.930388in}}{\pgfqpoint{2.481049in}{2.919832in}}{\pgfqpoint{2.488831in}{2.912050in}}%
\pgfpathcurveto{\pgfqpoint{2.496613in}{2.904268in}}{\pgfqpoint{2.507169in}{2.899896in}}{\pgfqpoint{2.518175in}{2.899896in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.899896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.601891in}}%
\pgfpathcurveto{\pgfqpoint{2.527204in}{2.601891in}}{\pgfqpoint{2.535866in}{2.605479in}}{\pgfqpoint{2.542250in}{2.611864in}}%
\pgfpathcurveto{\pgfqpoint{2.548635in}{2.618249in}}{\pgfqpoint{2.552223in}{2.626910in}}{\pgfqpoint{2.552223in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.552223in}{2.644969in}}{\pgfqpoint{2.548635in}{2.653630in}}{\pgfqpoint{2.542250in}{2.660015in}}%
\pgfpathcurveto{\pgfqpoint{2.535866in}{2.666400in}}{\pgfqpoint{2.527204in}{2.669987in}}{\pgfqpoint{2.518175in}{2.669987in}}%
\pgfpathcurveto{\pgfqpoint{2.509145in}{2.669987in}}{\pgfqpoint{2.500484in}{2.666400in}}{\pgfqpoint{2.494099in}{2.660015in}}%
\pgfpathcurveto{\pgfqpoint{2.487714in}{2.653630in}}{\pgfqpoint{2.484127in}{2.644969in}}{\pgfqpoint{2.484127in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.484127in}{2.626910in}}{\pgfqpoint{2.487714in}{2.618249in}}{\pgfqpoint{2.494099in}{2.611864in}}%
\pgfpathcurveto{\pgfqpoint{2.500484in}{2.605479in}}{\pgfqpoint{2.509145in}{2.601891in}}{\pgfqpoint{2.518175in}{2.601891in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.601891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363813,0.462207,0.628492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.363813,0.462207,0.628492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.264367in}}%
\pgfpathcurveto{\pgfqpoint{2.535710in}{2.264367in}}{\pgfqpoint{2.552529in}{2.271333in}}{\pgfqpoint{2.564928in}{2.283732in}}%
\pgfpathcurveto{\pgfqpoint{2.577327in}{2.296131in}}{\pgfqpoint{2.584293in}{2.312950in}}{\pgfqpoint{2.584293in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.584293in}{2.348020in}}{\pgfqpoint{2.577327in}{2.364839in}}{\pgfqpoint{2.564928in}{2.377238in}}%
\pgfpathcurveto{\pgfqpoint{2.552529in}{2.389637in}}{\pgfqpoint{2.535710in}{2.396603in}}{\pgfqpoint{2.518175in}{2.396603in}}%
\pgfpathcurveto{\pgfqpoint{2.500640in}{2.396603in}}{\pgfqpoint{2.483821in}{2.389637in}}{\pgfqpoint{2.471422in}{2.377238in}}%
\pgfpathcurveto{\pgfqpoint{2.459023in}{2.364839in}}{\pgfqpoint{2.452057in}{2.348020in}}{\pgfqpoint{2.452057in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.452057in}{2.312950in}}{\pgfqpoint{2.459023in}{2.296131in}}{\pgfqpoint{2.471422in}{2.283732in}}%
\pgfpathcurveto{\pgfqpoint{2.483821in}{2.271333in}}{\pgfqpoint{2.500640in}{2.264367in}}{\pgfqpoint{2.518175in}{2.264367in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.264367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.953214in}}%
\pgfpathcurveto{\pgfqpoint{2.537221in}{1.953214in}}{\pgfqpoint{2.555489in}{1.960781in}}{\pgfqpoint{2.568957in}{1.974249in}}%
\pgfpathcurveto{\pgfqpoint{2.582424in}{1.987716in}}{\pgfqpoint{2.589991in}{2.005984in}}{\pgfqpoint{2.589991in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.589991in}{2.044076in}}{\pgfqpoint{2.582424in}{2.062345in}}{\pgfqpoint{2.568957in}{2.075812in}}%
\pgfpathcurveto{\pgfqpoint{2.555489in}{2.089279in}}{\pgfqpoint{2.537221in}{2.096846in}}{\pgfqpoint{2.518175in}{2.096846in}}%
\pgfpathcurveto{\pgfqpoint{2.499129in}{2.096846in}}{\pgfqpoint{2.480861in}{2.089279in}}{\pgfqpoint{2.467393in}{2.075812in}}%
\pgfpathcurveto{\pgfqpoint{2.453926in}{2.062345in}}{\pgfqpoint{2.446359in}{2.044076in}}{\pgfqpoint{2.446359in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.446359in}{2.005984in}}{\pgfqpoint{2.453926in}{1.987716in}}{\pgfqpoint{2.467393in}{1.974249in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{1.960781in}}{\pgfqpoint{2.499129in}{1.953214in}}{\pgfqpoint{2.518175in}{1.953214in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.953214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.665523in}}%
\pgfpathcurveto{\pgfqpoint{2.532510in}{1.665523in}}{\pgfqpoint{2.546259in}{1.671219in}}{\pgfqpoint{2.556396in}{1.681355in}}%
\pgfpathcurveto{\pgfqpoint{2.566532in}{1.691491in}}{\pgfqpoint{2.572227in}{1.705241in}}{\pgfqpoint{2.572227in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.572227in}{1.733911in}}{\pgfqpoint{2.566532in}{1.747660in}}{\pgfqpoint{2.556396in}{1.757797in}}%
\pgfpathcurveto{\pgfqpoint{2.546259in}{1.767933in}}{\pgfqpoint{2.532510in}{1.773628in}}{\pgfqpoint{2.518175in}{1.773628in}}%
\pgfpathcurveto{\pgfqpoint{2.503840in}{1.773628in}}{\pgfqpoint{2.490090in}{1.767933in}}{\pgfqpoint{2.479954in}{1.757797in}}%
\pgfpathcurveto{\pgfqpoint{2.469818in}{1.747660in}}{\pgfqpoint{2.464122in}{1.733911in}}{\pgfqpoint{2.464122in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.464122in}{1.705241in}}{\pgfqpoint{2.469818in}{1.691491in}}{\pgfqpoint{2.479954in}{1.681355in}}%
\pgfpathcurveto{\pgfqpoint{2.490090in}{1.671219in}}{\pgfqpoint{2.503840in}{1.665523in}}{\pgfqpoint{2.518175in}{1.665523in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.665523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.365622in}}%
\pgfpathcurveto{\pgfqpoint{2.531037in}{1.365622in}}{\pgfqpoint{2.543374in}{1.370732in}}{\pgfqpoint{2.552469in}{1.379827in}}%
\pgfpathcurveto{\pgfqpoint{2.561564in}{1.388922in}}{\pgfqpoint{2.566674in}{1.401259in}}{\pgfqpoint{2.566674in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.566674in}{1.426983in}}{\pgfqpoint{2.561564in}{1.439321in}}{\pgfqpoint{2.552469in}{1.448416in}}%
\pgfpathcurveto{\pgfqpoint{2.543374in}{1.457511in}}{\pgfqpoint{2.531037in}{1.462621in}}{\pgfqpoint{2.518175in}{1.462621in}}%
\pgfpathcurveto{\pgfqpoint{2.505313in}{1.462621in}}{\pgfqpoint{2.492975in}{1.457511in}}{\pgfqpoint{2.483880in}{1.448416in}}%
\pgfpathcurveto{\pgfqpoint{2.474785in}{1.439321in}}{\pgfqpoint{2.469675in}{1.426983in}}{\pgfqpoint{2.469675in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.469675in}{1.401259in}}{\pgfqpoint{2.474785in}{1.388922in}}{\pgfqpoint{2.483880in}{1.379827in}}%
\pgfpathcurveto{\pgfqpoint{2.492975in}{1.370732in}}{\pgfqpoint{2.505313in}{1.365622in}}{\pgfqpoint{2.518175in}{1.365622in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.365622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.034633in}}%
\pgfpathcurveto{\pgfqpoint{2.537809in}{1.034633in}}{\pgfqpoint{2.556641in}{1.042434in}}{\pgfqpoint{2.570525in}{1.056317in}}%
\pgfpathcurveto{\pgfqpoint{2.584408in}{1.070200in}}{\pgfqpoint{2.592209in}{1.089033in}}{\pgfqpoint{2.592209in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.592209in}{1.128301in}}{\pgfqpoint{2.584408in}{1.147133in}}{\pgfqpoint{2.570525in}{1.161016in}}%
\pgfpathcurveto{\pgfqpoint{2.556641in}{1.174900in}}{\pgfqpoint{2.537809in}{1.182700in}}{\pgfqpoint{2.518175in}{1.182700in}}%
\pgfpathcurveto{\pgfqpoint{2.498541in}{1.182700in}}{\pgfqpoint{2.479708in}{1.174900in}}{\pgfqpoint{2.465825in}{1.161016in}}%
\pgfpathcurveto{\pgfqpoint{2.451942in}{1.147133in}}{\pgfqpoint{2.444141in}{1.128301in}}{\pgfqpoint{2.444141in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.444141in}{1.089033in}}{\pgfqpoint{2.451942in}{1.070200in}}{\pgfqpoint{2.465825in}{1.056317in}}%
\pgfpathcurveto{\pgfqpoint{2.479708in}{1.042434in}}{\pgfqpoint{2.498541in}{1.034633in}}{\pgfqpoint{2.518175in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.034633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.143484in}}%
\pgfpathcurveto{\pgfqpoint{2.826740in}{4.143484in}}{\pgfqpoint{2.831759in}{4.145562in}}{\pgfqpoint{2.835458in}{4.149262in}}%
\pgfpathcurveto{\pgfqpoint{2.839158in}{4.152962in}}{\pgfqpoint{2.841237in}{4.157980in}}{\pgfqpoint{2.841237in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.841237in}{4.168444in}}{\pgfqpoint{2.839158in}{4.173463in}}{\pgfqpoint{2.835458in}{4.177162in}}%
\pgfpathcurveto{\pgfqpoint{2.831759in}{4.180862in}}{\pgfqpoint{2.826740in}{4.182941in}}{\pgfqpoint{2.821508in}{4.182941in}}%
\pgfpathcurveto{\pgfqpoint{2.816276in}{4.182941in}}{\pgfqpoint{2.811258in}{4.180862in}}{\pgfqpoint{2.807558in}{4.177162in}}%
\pgfpathcurveto{\pgfqpoint{2.803858in}{4.173463in}}{\pgfqpoint{2.801780in}{4.168444in}}{\pgfqpoint{2.801780in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.801780in}{4.157980in}}{\pgfqpoint{2.803858in}{4.152962in}}{\pgfqpoint{2.807558in}{4.149262in}}%
\pgfpathcurveto{\pgfqpoint{2.811258in}{4.145562in}}{\pgfqpoint{2.816276in}{4.143484in}}{\pgfqpoint{2.821508in}{4.143484in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.143484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.838050in}}%
\pgfpathcurveto{\pgfqpoint{2.826735in}{3.838050in}}{\pgfqpoint{2.831748in}{3.840126in}}{\pgfqpoint{2.835444in}{3.843822in}}%
\pgfpathcurveto{\pgfqpoint{2.839139in}{3.847518in}}{\pgfqpoint{2.841216in}{3.852531in}}{\pgfqpoint{2.841216in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.841216in}{3.862984in}}{\pgfqpoint{2.839139in}{3.867997in}}{\pgfqpoint{2.835444in}{3.871693in}}%
\pgfpathcurveto{\pgfqpoint{2.831748in}{3.875389in}}{\pgfqpoint{2.826735in}{3.877465in}}{\pgfqpoint{2.821508in}{3.877465in}}%
\pgfpathcurveto{\pgfqpoint{2.816282in}{3.877465in}}{\pgfqpoint{2.811268in}{3.875389in}}{\pgfqpoint{2.807573in}{3.871693in}}%
\pgfpathcurveto{\pgfqpoint{2.803877in}{3.867997in}}{\pgfqpoint{2.801801in}{3.862984in}}{\pgfqpoint{2.801801in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.801801in}{3.852531in}}{\pgfqpoint{2.803877in}{3.847518in}}{\pgfqpoint{2.807573in}{3.843822in}}%
\pgfpathcurveto{\pgfqpoint{2.811268in}{3.840126in}}{\pgfqpoint{2.816282in}{3.838050in}}{\pgfqpoint{2.821508in}{3.838050in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.838050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.227505in}}%
\pgfpathcurveto{\pgfqpoint{2.826638in}{3.227505in}}{\pgfqpoint{2.831559in}{3.229543in}}{\pgfqpoint{2.835186in}{3.233171in}}%
\pgfpathcurveto{\pgfqpoint{2.838813in}{3.236798in}}{\pgfqpoint{2.840852in}{3.241719in}}{\pgfqpoint{2.840852in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.840852in}{3.251978in}}{\pgfqpoint{2.838813in}{3.256899in}}{\pgfqpoint{2.835186in}{3.260526in}}%
\pgfpathcurveto{\pgfqpoint{2.831559in}{3.264154in}}{\pgfqpoint{2.826638in}{3.266192in}}{\pgfqpoint{2.821508in}{3.266192in}}%
\pgfpathcurveto{\pgfqpoint{2.816378in}{3.266192in}}{\pgfqpoint{2.811458in}{3.264154in}}{\pgfqpoint{2.807830in}{3.260526in}}%
\pgfpathcurveto{\pgfqpoint{2.804203in}{3.256899in}}{\pgfqpoint{2.802165in}{3.251978in}}{\pgfqpoint{2.802165in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.802165in}{3.241719in}}{\pgfqpoint{2.804203in}{3.236798in}}{\pgfqpoint{2.807830in}{3.233171in}}%
\pgfpathcurveto{\pgfqpoint{2.811458in}{3.229543in}}{\pgfqpoint{2.816378in}{3.227505in}}{\pgfqpoint{2.821508in}{3.227505in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.227505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.921614in}}%
\pgfpathcurveto{\pgfqpoint{2.826754in}{2.921614in}}{\pgfqpoint{2.831785in}{2.923698in}}{\pgfqpoint{2.835495in}{2.927407in}}%
\pgfpathcurveto{\pgfqpoint{2.839204in}{2.931117in}}{\pgfqpoint{2.841288in}{2.936148in}}{\pgfqpoint{2.841288in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.841288in}{2.946640in}}{\pgfqpoint{2.839204in}{2.951671in}}{\pgfqpoint{2.835495in}{2.955381in}}%
\pgfpathcurveto{\pgfqpoint{2.831785in}{2.959090in}}{\pgfqpoint{2.826754in}{2.961174in}}{\pgfqpoint{2.821508in}{2.961174in}}%
\pgfpathcurveto{\pgfqpoint{2.816262in}{2.961174in}}{\pgfqpoint{2.811231in}{2.959090in}}{\pgfqpoint{2.807522in}{2.955381in}}%
\pgfpathcurveto{\pgfqpoint{2.803812in}{2.951671in}}{\pgfqpoint{2.801728in}{2.946640in}}{\pgfqpoint{2.801728in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.801728in}{2.936148in}}{\pgfqpoint{2.803812in}{2.931117in}}{\pgfqpoint{2.807522in}{2.927407in}}%
\pgfpathcurveto{\pgfqpoint{2.811231in}{2.923698in}}{\pgfqpoint{2.816262in}{2.921614in}}{\pgfqpoint{2.821508in}{2.921614in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.921614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.310845in}}%
\pgfpathcurveto{\pgfqpoint{2.826717in}{2.310845in}}{\pgfqpoint{2.831713in}{2.312914in}}{\pgfqpoint{2.835396in}{2.316597in}}%
\pgfpathcurveto{\pgfqpoint{2.839079in}{2.320280in}}{\pgfqpoint{2.841148in}{2.325276in}}{\pgfqpoint{2.841148in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.841148in}{2.335693in}}{\pgfqpoint{2.839079in}{2.340689in}}{\pgfqpoint{2.835396in}{2.344372in}}%
\pgfpathcurveto{\pgfqpoint{2.831713in}{2.348055in}}{\pgfqpoint{2.826717in}{2.350125in}}{\pgfqpoint{2.821508in}{2.350125in}}%
\pgfpathcurveto{\pgfqpoint{2.816300in}{2.350125in}}{\pgfqpoint{2.811304in}{2.348055in}}{\pgfqpoint{2.807621in}{2.344372in}}%
\pgfpathcurveto{\pgfqpoint{2.803938in}{2.340689in}}{\pgfqpoint{2.801868in}{2.335693in}}{\pgfqpoint{2.801868in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.801868in}{2.325276in}}{\pgfqpoint{2.803938in}{2.320280in}}{\pgfqpoint{2.807621in}{2.316597in}}%
\pgfpathcurveto{\pgfqpoint{2.811304in}{2.312914in}}{\pgfqpoint{2.816300in}{2.310845in}}{\pgfqpoint{2.821508in}{2.310845in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.310845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.699799in}}%
\pgfpathcurveto{\pgfqpoint{2.826753in}{1.699799in}}{\pgfqpoint{2.831784in}{1.701883in}}{\pgfqpoint{2.835493in}{1.705591in}}%
\pgfpathcurveto{\pgfqpoint{2.839201in}{1.709300in}}{\pgfqpoint{2.841285in}{1.714331in}}{\pgfqpoint{2.841285in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.841285in}{1.724821in}}{\pgfqpoint{2.839201in}{1.729851in}}{\pgfqpoint{2.835493in}{1.733560in}}%
\pgfpathcurveto{\pgfqpoint{2.831784in}{1.737269in}}{\pgfqpoint{2.826753in}{1.739353in}}{\pgfqpoint{2.821508in}{1.739353in}}%
\pgfpathcurveto{\pgfqpoint{2.816263in}{1.739353in}}{\pgfqpoint{2.811233in}{1.737269in}}{\pgfqpoint{2.807524in}{1.733560in}}%
\pgfpathcurveto{\pgfqpoint{2.803815in}{1.729851in}}{\pgfqpoint{2.801731in}{1.724821in}}{\pgfqpoint{2.801731in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.801731in}{1.714331in}}{\pgfqpoint{2.803815in}{1.709300in}}{\pgfqpoint{2.807524in}{1.705591in}}%
\pgfpathcurveto{\pgfqpoint{2.811233in}{1.701883in}}{\pgfqpoint{2.816263in}{1.699799in}}{\pgfqpoint{2.821508in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.699799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.088888in}}%
\pgfpathcurveto{\pgfqpoint{2.826753in}{1.088888in}}{\pgfqpoint{2.831785in}{1.090972in}}{\pgfqpoint{2.835494in}{1.094681in}}%
\pgfpathcurveto{\pgfqpoint{2.839203in}{1.098390in}}{\pgfqpoint{2.841287in}{1.103421in}}{\pgfqpoint{2.841287in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.841287in}{1.113912in}}{\pgfqpoint{2.839203in}{1.118943in}}{\pgfqpoint{2.835494in}{1.122652in}}%
\pgfpathcurveto{\pgfqpoint{2.831785in}{1.126361in}}{\pgfqpoint{2.826753in}{1.128445in}}{\pgfqpoint{2.821508in}{1.128445in}}%
\pgfpathcurveto{\pgfqpoint{2.816263in}{1.128445in}}{\pgfqpoint{2.811232in}{1.126361in}}{\pgfqpoint{2.807523in}{1.122652in}}%
\pgfpathcurveto{\pgfqpoint{2.803814in}{1.118943in}}{\pgfqpoint{2.801730in}{1.113912in}}{\pgfqpoint{2.801730in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.801730in}{1.103421in}}{\pgfqpoint{2.803814in}{1.098390in}}{\pgfqpoint{2.807523in}{1.094681in}}%
\pgfpathcurveto{\pgfqpoint{2.811232in}{1.090972in}}{\pgfqpoint{2.816263in}{1.088888in}}{\pgfqpoint{2.821508in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.088888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.397408in}}%
\pgfpathcurveto{\pgfqpoint{3.143740in}{4.397408in}}{\pgfqpoint{3.161866in}{4.404916in}}{\pgfqpoint{3.175229in}{4.418279in}}%
\pgfpathcurveto{\pgfqpoint{3.188592in}{4.431642in}}{\pgfqpoint{3.196100in}{4.449769in}}{\pgfqpoint{3.196100in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.196100in}{4.487565in}}{\pgfqpoint{3.188592in}{4.505691in}}{\pgfqpoint{3.175229in}{4.519054in}}%
\pgfpathcurveto{\pgfqpoint{3.161866in}{4.532417in}}{\pgfqpoint{3.143740in}{4.539925in}}{\pgfqpoint{3.124842in}{4.539925in}}%
\pgfpathcurveto{\pgfqpoint{3.105944in}{4.539925in}}{\pgfqpoint{3.087817in}{4.532417in}}{\pgfqpoint{3.074454in}{4.519054in}}%
\pgfpathcurveto{\pgfqpoint{3.061091in}{4.505691in}}{\pgfqpoint{3.053583in}{4.487565in}}{\pgfqpoint{3.053583in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.053583in}{4.449769in}}{\pgfqpoint{3.061091in}{4.431642in}}{\pgfqpoint{3.074454in}{4.418279in}}%
\pgfpathcurveto{\pgfqpoint{3.087817in}{4.404916in}}{\pgfqpoint{3.105944in}{4.397408in}}{\pgfqpoint{3.124842in}{4.397408in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.397408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.122701in}}%
\pgfpathcurveto{\pgfqpoint{3.135585in}{4.122701in}}{\pgfqpoint{3.145890in}{4.126969in}}{\pgfqpoint{3.153487in}{4.134566in}}%
\pgfpathcurveto{\pgfqpoint{3.161084in}{4.142163in}}{\pgfqpoint{3.165353in}{4.152468in}}{\pgfqpoint{3.165353in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.165353in}{4.173956in}}{\pgfqpoint{3.161084in}{4.184261in}}{\pgfqpoint{3.153487in}{4.191858in}}%
\pgfpathcurveto{\pgfqpoint{3.145890in}{4.199455in}}{\pgfqpoint{3.135585in}{4.203723in}}{\pgfqpoint{3.124842in}{4.203723in}}%
\pgfpathcurveto{\pgfqpoint{3.114098in}{4.203723in}}{\pgfqpoint{3.103793in}{4.199455in}}{\pgfqpoint{3.096196in}{4.191858in}}%
\pgfpathcurveto{\pgfqpoint{3.088599in}{4.184261in}}{\pgfqpoint{3.084330in}{4.173956in}}{\pgfqpoint{3.084330in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.084330in}{4.152468in}}{\pgfqpoint{3.088599in}{4.142163in}}{\pgfqpoint{3.096196in}{4.134566in}}%
\pgfpathcurveto{\pgfqpoint{3.103793in}{4.126969in}}{\pgfqpoint{3.114098in}{4.122701in}}{\pgfqpoint{3.124842in}{4.122701in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.122701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.784677in}}%
\pgfpathcurveto{\pgfqpoint{3.144223in}{3.784677in}}{\pgfqpoint{3.162813in}{3.792377in}}{\pgfqpoint{3.176517in}{3.806082in}}%
\pgfpathcurveto{\pgfqpoint{3.190222in}{3.819786in}}{\pgfqpoint{3.197922in}{3.838376in}}{\pgfqpoint{3.197922in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.197922in}{3.877139in}}{\pgfqpoint{3.190222in}{3.895729in}}{\pgfqpoint{3.176517in}{3.909434in}}%
\pgfpathcurveto{\pgfqpoint{3.162813in}{3.923138in}}{\pgfqpoint{3.144223in}{3.930838in}}{\pgfqpoint{3.124842in}{3.930838in}}%
\pgfpathcurveto{\pgfqpoint{3.105460in}{3.930838in}}{\pgfqpoint{3.086870in}{3.923138in}}{\pgfqpoint{3.073166in}{3.909434in}}%
\pgfpathcurveto{\pgfqpoint{3.059461in}{3.895729in}}{\pgfqpoint{3.051761in}{3.877139in}}{\pgfqpoint{3.051761in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.051761in}{3.838376in}}{\pgfqpoint{3.059461in}{3.819786in}}{\pgfqpoint{3.073166in}{3.806082in}}%
\pgfpathcurveto{\pgfqpoint{3.086870in}{3.792377in}}{\pgfqpoint{3.105460in}{3.784677in}}{\pgfqpoint{3.124842in}{3.784677in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.784677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.476114in}}%
\pgfpathcurveto{\pgfqpoint{3.145047in}{3.476114in}}{\pgfqpoint{3.164428in}{3.484142in}}{\pgfqpoint{3.178715in}{3.498429in}}%
\pgfpathcurveto{\pgfqpoint{3.193003in}{3.512717in}}{\pgfqpoint{3.201030in}{3.532098in}}{\pgfqpoint{3.201030in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.201030in}{3.572509in}}{\pgfqpoint{3.193003in}{3.591889in}}{\pgfqpoint{3.178715in}{3.606177in}}%
\pgfpathcurveto{\pgfqpoint{3.164428in}{3.620464in}}{\pgfqpoint{3.145047in}{3.628492in}}{\pgfqpoint{3.124842in}{3.628492in}}%
\pgfpathcurveto{\pgfqpoint{3.104636in}{3.628492in}}{\pgfqpoint{3.085255in}{3.620464in}}{\pgfqpoint{3.070968in}{3.606177in}}%
\pgfpathcurveto{\pgfqpoint{3.056681in}{3.591889in}}{\pgfqpoint{3.048653in}{3.572509in}}{\pgfqpoint{3.048653in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.048653in}{3.532098in}}{\pgfqpoint{3.056681in}{3.512717in}}{\pgfqpoint{3.070968in}{3.498429in}}%
\pgfpathcurveto{\pgfqpoint{3.085255in}{3.484142in}}{\pgfqpoint{3.104636in}{3.476114in}}{\pgfqpoint{3.124842in}{3.476114in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.476114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.217156in}}%
\pgfpathcurveto{\pgfqpoint{3.132716in}{3.217156in}}{\pgfqpoint{3.140269in}{3.220285in}}{\pgfqpoint{3.145837in}{3.225853in}}%
\pgfpathcurveto{\pgfqpoint{3.151405in}{3.231421in}}{\pgfqpoint{3.154534in}{3.238974in}}{\pgfqpoint{3.154534in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.154534in}{3.254723in}}{\pgfqpoint{3.151405in}{3.262276in}}{\pgfqpoint{3.145837in}{3.267844in}}%
\pgfpathcurveto{\pgfqpoint{3.140269in}{3.273412in}}{\pgfqpoint{3.132716in}{3.276541in}}{\pgfqpoint{3.124842in}{3.276541in}}%
\pgfpathcurveto{\pgfqpoint{3.116967in}{3.276541in}}{\pgfqpoint{3.109414in}{3.273412in}}{\pgfqpoint{3.103846in}{3.267844in}}%
\pgfpathcurveto{\pgfqpoint{3.098278in}{3.262276in}}{\pgfqpoint{3.095149in}{3.254723in}}{\pgfqpoint{3.095149in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.095149in}{3.238974in}}{\pgfqpoint{3.098278in}{3.231421in}}{\pgfqpoint{3.103846in}{3.225853in}}%
\pgfpathcurveto{\pgfqpoint{3.109414in}{3.220285in}}{\pgfqpoint{3.116967in}{3.217156in}}{\pgfqpoint{3.124842in}{3.217156in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.217156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.885484in}}%
\pgfpathcurveto{\pgfqpoint{3.139669in}{2.885484in}}{\pgfqpoint{3.153891in}{2.891375in}}{\pgfqpoint{3.164376in}{2.901859in}}%
\pgfpathcurveto{\pgfqpoint{3.174861in}{2.912344in}}{\pgfqpoint{3.180752in}{2.926566in}}{\pgfqpoint{3.180752in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.180752in}{2.956222in}}{\pgfqpoint{3.174861in}{2.970444in}}{\pgfqpoint{3.164376in}{2.980928in}}%
\pgfpathcurveto{\pgfqpoint{3.153891in}{2.991413in}}{\pgfqpoint{3.139669in}{2.997304in}}{\pgfqpoint{3.124842in}{2.997304in}}%
\pgfpathcurveto{\pgfqpoint{3.110014in}{2.997304in}}{\pgfqpoint{3.095792in}{2.991413in}}{\pgfqpoint{3.085307in}{2.980928in}}%
\pgfpathcurveto{\pgfqpoint{3.074822in}{2.970444in}}{\pgfqpoint{3.068931in}{2.956222in}}{\pgfqpoint{3.068931in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.068931in}{2.926566in}}{\pgfqpoint{3.074822in}{2.912344in}}{\pgfqpoint{3.085307in}{2.901859in}}%
\pgfpathcurveto{\pgfqpoint{3.095792in}{2.891375in}}{\pgfqpoint{3.110014in}{2.885484in}}{\pgfqpoint{3.124842in}{2.885484in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.885484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.607007in}}%
\pgfpathcurveto{\pgfqpoint{3.132514in}{2.607007in}}{\pgfqpoint{3.139874in}{2.610056in}}{\pgfqpoint{3.145300in}{2.615481in}}%
\pgfpathcurveto{\pgfqpoint{3.150725in}{2.620907in}}{\pgfqpoint{3.153773in}{2.628267in}}{\pgfqpoint{3.153773in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.153773in}{2.643612in}}{\pgfqpoint{3.150725in}{2.650972in}}{\pgfqpoint{3.145300in}{2.656397in}}%
\pgfpathcurveto{\pgfqpoint{3.139874in}{2.661823in}}{\pgfqpoint{3.132514in}{2.664871in}}{\pgfqpoint{3.124842in}{2.664871in}}%
\pgfpathcurveto{\pgfqpoint{3.117169in}{2.664871in}}{\pgfqpoint{3.109809in}{2.661823in}}{\pgfqpoint{3.104384in}{2.656397in}}%
\pgfpathcurveto{\pgfqpoint{3.098958in}{2.650972in}}{\pgfqpoint{3.095910in}{2.643612in}}{\pgfqpoint{3.095910in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.095910in}{2.628267in}}{\pgfqpoint{3.098958in}{2.620907in}}{\pgfqpoint{3.104384in}{2.615481in}}%
\pgfpathcurveto{\pgfqpoint{3.109809in}{2.610056in}}{\pgfqpoint{3.117169in}{2.607007in}}{\pgfqpoint{3.124842in}{2.607007in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.607007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.254768in}}%
\pgfpathcurveto{\pgfqpoint{3.144922in}{2.254768in}}{\pgfqpoint{3.164183in}{2.262746in}}{\pgfqpoint{3.178382in}{2.276945in}}%
\pgfpathcurveto{\pgfqpoint{3.192581in}{2.291144in}}{\pgfqpoint{3.200559in}{2.310404in}}{\pgfqpoint{3.200559in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.200559in}{2.350565in}}{\pgfqpoint{3.192581in}{2.369826in}}{\pgfqpoint{3.178382in}{2.384025in}}%
\pgfpathcurveto{\pgfqpoint{3.164183in}{2.398224in}}{\pgfqpoint{3.144922in}{2.406202in}}{\pgfqpoint{3.124842in}{2.406202in}}%
\pgfpathcurveto{\pgfqpoint{3.104761in}{2.406202in}}{\pgfqpoint{3.085500in}{2.398224in}}{\pgfqpoint{3.071301in}{2.384025in}}%
\pgfpathcurveto{\pgfqpoint{3.057102in}{2.369826in}}{\pgfqpoint{3.049124in}{2.350565in}}{\pgfqpoint{3.049124in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.049124in}{2.310404in}}{\pgfqpoint{3.057102in}{2.291144in}}{\pgfqpoint{3.071301in}{2.276945in}}%
\pgfpathcurveto{\pgfqpoint{3.085500in}{2.262746in}}{\pgfqpoint{3.104761in}{2.254768in}}{\pgfqpoint{3.124842in}{2.254768in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.254768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.646488in}}%
\pgfpathcurveto{\pgfqpoint{3.144225in}{1.646488in}}{\pgfqpoint{3.162816in}{1.654189in}}{\pgfqpoint{3.176522in}{1.667895in}}%
\pgfpathcurveto{\pgfqpoint{3.190228in}{1.681601in}}{\pgfqpoint{3.197929in}{1.700193in}}{\pgfqpoint{3.197929in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.197929in}{1.738959in}}{\pgfqpoint{3.190228in}{1.757551in}}{\pgfqpoint{3.176522in}{1.771256in}}%
\pgfpathcurveto{\pgfqpoint{3.162816in}{1.784962in}}{\pgfqpoint{3.144225in}{1.792663in}}{\pgfqpoint{3.124842in}{1.792663in}}%
\pgfpathcurveto{\pgfqpoint{3.105459in}{1.792663in}}{\pgfqpoint{3.086867in}{1.784962in}}{\pgfqpoint{3.073161in}{1.771256in}}%
\pgfpathcurveto{\pgfqpoint{3.059455in}{1.757551in}}{\pgfqpoint{3.051754in}{1.738959in}}{\pgfqpoint{3.051754in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.051754in}{1.700193in}}{\pgfqpoint{3.059455in}{1.681601in}}{\pgfqpoint{3.073161in}{1.667895in}}%
\pgfpathcurveto{\pgfqpoint{3.086867in}{1.654189in}}{\pgfqpoint{3.105459in}{1.646488in}}{\pgfqpoint{3.124842in}{1.646488in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.646488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.355030in}}%
\pgfpathcurveto{\pgfqpoint{3.140513in}{1.355030in}}{\pgfqpoint{3.155544in}{1.361256in}}{\pgfqpoint{3.166625in}{1.372337in}}%
\pgfpathcurveto{\pgfqpoint{3.177706in}{1.383419in}}{\pgfqpoint{3.183933in}{1.398450in}}{\pgfqpoint{3.183933in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.183933in}{1.429792in}}{\pgfqpoint{3.177706in}{1.444824in}}{\pgfqpoint{3.166625in}{1.455905in}}%
\pgfpathcurveto{\pgfqpoint{3.155544in}{1.466986in}}{\pgfqpoint{3.140513in}{1.473212in}}{\pgfqpoint{3.124842in}{1.473212in}}%
\pgfpathcurveto{\pgfqpoint{3.109170in}{1.473212in}}{\pgfqpoint{3.094139in}{1.466986in}}{\pgfqpoint{3.083058in}{1.455905in}}%
\pgfpathcurveto{\pgfqpoint{3.071977in}{1.444824in}}{\pgfqpoint{3.065750in}{1.429792in}}{\pgfqpoint{3.065750in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.065750in}{1.398450in}}{\pgfqpoint{3.071977in}{1.383419in}}{\pgfqpoint{3.083058in}{1.372337in}}%
\pgfpathcurveto{\pgfqpoint{3.094139in}{1.361256in}}{\pgfqpoint{3.109170in}{1.355030in}}{\pgfqpoint{3.124842in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.355030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.063904in}}%
\pgfpathcurveto{\pgfqpoint{3.136713in}{1.063904in}}{\pgfqpoint{3.148099in}{1.068621in}}{\pgfqpoint{3.156493in}{1.077015in}}%
\pgfpathcurveto{\pgfqpoint{3.164888in}{1.085409in}}{\pgfqpoint{3.169604in}{1.096795in}}{\pgfqpoint{3.169604in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.169604in}{1.120538in}}{\pgfqpoint{3.164888in}{1.131924in}}{\pgfqpoint{3.156493in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.148099in}{1.148713in}}{\pgfqpoint{3.136713in}{1.153429in}}{\pgfqpoint{3.124842in}{1.153429in}}%
\pgfpathcurveto{\pgfqpoint{3.112970in}{1.153429in}}{\pgfqpoint{3.101584in}{1.148713in}}{\pgfqpoint{3.093190in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.084795in}{1.131924in}}{\pgfqpoint{3.080079in}{1.120538in}}{\pgfqpoint{3.080079in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.080079in}{1.096795in}}{\pgfqpoint{3.084795in}{1.085409in}}{\pgfqpoint{3.093190in}{1.077015in}}%
\pgfpathcurveto{\pgfqpoint{3.101584in}{1.068621in}}{\pgfqpoint{3.112970in}{1.063904in}}{\pgfqpoint{3.124842in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.063904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.394376in}}%
\pgfpathcurveto{\pgfqpoint{3.447877in}{4.394376in}}{\pgfqpoint{3.466775in}{4.402204in}}{\pgfqpoint{3.480706in}{4.416135in}}%
\pgfpathcurveto{\pgfqpoint{3.494638in}{4.430067in}}{\pgfqpoint{3.502465in}{4.448965in}}{\pgfqpoint{3.502465in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.502465in}{4.488369in}}{\pgfqpoint{3.494638in}{4.507267in}}{\pgfqpoint{3.480706in}{4.521198in}}%
\pgfpathcurveto{\pgfqpoint{3.466775in}{4.535130in}}{\pgfqpoint{3.447877in}{4.542957in}}{\pgfqpoint{3.428175in}{4.542957in}}%
\pgfpathcurveto{\pgfqpoint{3.408473in}{4.542957in}}{\pgfqpoint{3.389575in}{4.535130in}}{\pgfqpoint{3.375643in}{4.521198in}}%
\pgfpathcurveto{\pgfqpoint{3.361712in}{4.507267in}}{\pgfqpoint{3.353884in}{4.488369in}}{\pgfqpoint{3.353884in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.353884in}{4.448965in}}{\pgfqpoint{3.361712in}{4.430067in}}{\pgfqpoint{3.375643in}{4.416135in}}%
\pgfpathcurveto{\pgfqpoint{3.389575in}{4.402204in}}{\pgfqpoint{3.408473in}{4.394376in}}{\pgfqpoint{3.428175in}{4.394376in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.394376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.126686in}}%
\pgfpathcurveto{\pgfqpoint{3.437862in}{4.126686in}}{\pgfqpoint{3.447153in}{4.130534in}}{\pgfqpoint{3.454003in}{4.137384in}}%
\pgfpathcurveto{\pgfqpoint{3.460853in}{4.144234in}}{\pgfqpoint{3.464701in}{4.153525in}}{\pgfqpoint{3.464701in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.464701in}{4.172899in}}{\pgfqpoint{3.460853in}{4.182191in}}{\pgfqpoint{3.454003in}{4.189040in}}%
\pgfpathcurveto{\pgfqpoint{3.447153in}{4.195890in}}{\pgfqpoint{3.437862in}{4.199739in}}{\pgfqpoint{3.428175in}{4.199739in}}%
\pgfpathcurveto{\pgfqpoint{3.418488in}{4.199739in}}{\pgfqpoint{3.409196in}{4.195890in}}{\pgfqpoint{3.402347in}{4.189040in}}%
\pgfpathcurveto{\pgfqpoint{3.395497in}{4.182191in}}{\pgfqpoint{3.391648in}{4.172899in}}{\pgfqpoint{3.391648in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.391648in}{4.153525in}}{\pgfqpoint{3.395497in}{4.144234in}}{\pgfqpoint{3.402347in}{4.137384in}}%
\pgfpathcurveto{\pgfqpoint{3.409196in}{4.130534in}}{\pgfqpoint{3.418488in}{4.126686in}}{\pgfqpoint{3.428175in}{4.126686in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.126686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.777350in}}%
\pgfpathcurveto{\pgfqpoint{3.449499in}{3.777350in}}{\pgfqpoint{3.469953in}{3.785822in}}{\pgfqpoint{3.485032in}{3.800901in}}%
\pgfpathcurveto{\pgfqpoint{3.500110in}{3.815979in}}{\pgfqpoint{3.508583in}{3.836433in}}{\pgfqpoint{3.508583in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.508583in}{3.879082in}}{\pgfqpoint{3.500110in}{3.899536in}}{\pgfqpoint{3.485032in}{3.914614in}}%
\pgfpathcurveto{\pgfqpoint{3.469953in}{3.929693in}}{\pgfqpoint{3.449499in}{3.938165in}}{\pgfqpoint{3.428175in}{3.938165in}}%
\pgfpathcurveto{\pgfqpoint{3.406850in}{3.938165in}}{\pgfqpoint{3.386397in}{3.929693in}}{\pgfqpoint{3.371318in}{3.914614in}}%
\pgfpathcurveto{\pgfqpoint{3.356239in}{3.899536in}}{\pgfqpoint{3.347767in}{3.879082in}}{\pgfqpoint{3.347767in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.347767in}{3.836433in}}{\pgfqpoint{3.356239in}{3.815979in}}{\pgfqpoint{3.371318in}{3.800901in}}%
\pgfpathcurveto{\pgfqpoint{3.386397in}{3.785822in}}{\pgfqpoint{3.406850in}{3.777350in}}{\pgfqpoint{3.428175in}{3.777350in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.777350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.481091in}}%
\pgfpathcurveto{\pgfqpoint{3.447060in}{3.481091in}}{\pgfqpoint{3.465175in}{3.488595in}}{\pgfqpoint{3.478529in}{3.501949in}}%
\pgfpathcurveto{\pgfqpoint{3.491883in}{3.515303in}}{\pgfqpoint{3.499387in}{3.533417in}}{\pgfqpoint{3.499387in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.499387in}{3.571189in}}{\pgfqpoint{3.491883in}{3.589303in}}{\pgfqpoint{3.478529in}{3.602657in}}%
\pgfpathcurveto{\pgfqpoint{3.465175in}{3.616012in}}{\pgfqpoint{3.447060in}{3.623515in}}{\pgfqpoint{3.428175in}{3.623515in}}%
\pgfpathcurveto{\pgfqpoint{3.409289in}{3.623515in}}{\pgfqpoint{3.391175in}{3.616012in}}{\pgfqpoint{3.377820in}{3.602657in}}%
\pgfpathcurveto{\pgfqpoint{3.364466in}{3.589303in}}{\pgfqpoint{3.356963in}{3.571189in}}{\pgfqpoint{3.356963in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.356963in}{3.533417in}}{\pgfqpoint{3.364466in}{3.515303in}}{\pgfqpoint{3.377820in}{3.501949in}}%
\pgfpathcurveto{\pgfqpoint{3.391175in}{3.488595in}}{\pgfqpoint{3.409289in}{3.481091in}}{\pgfqpoint{3.428175in}{3.481091in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.481091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.208173in}}%
\pgfpathcurveto{\pgfqpoint{3.438432in}{3.208173in}}{\pgfqpoint{3.448270in}{3.212248in}}{\pgfqpoint{3.455522in}{3.219501in}}%
\pgfpathcurveto{\pgfqpoint{3.462775in}{3.226754in}}{\pgfqpoint{3.466850in}{3.236592in}}{\pgfqpoint{3.466850in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.466850in}{3.257105in}}{\pgfqpoint{3.462775in}{3.266943in}}{\pgfqpoint{3.455522in}{3.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.448270in}{3.281449in}}{\pgfqpoint{3.438432in}{3.285524in}}{\pgfqpoint{3.428175in}{3.285524in}}%
\pgfpathcurveto{\pgfqpoint{3.417918in}{3.285524in}}{\pgfqpoint{3.408080in}{3.281449in}}{\pgfqpoint{3.400827in}{3.274196in}}%
\pgfpathcurveto{\pgfqpoint{3.393575in}{3.266943in}}{\pgfqpoint{3.389500in}{3.257105in}}{\pgfqpoint{3.389500in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.389500in}{3.236592in}}{\pgfqpoint{3.393575in}{3.226754in}}{\pgfqpoint{3.400827in}{3.219501in}}%
\pgfpathcurveto{\pgfqpoint{3.408080in}{3.212248in}}{\pgfqpoint{3.417918in}{3.208173in}}{\pgfqpoint{3.428175in}{3.208173in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.208173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.603495in}}%
\pgfpathcurveto{\pgfqpoint{3.436779in}{2.603495in}}{\pgfqpoint{3.445032in}{2.606914in}}{\pgfqpoint{3.451116in}{2.612998in}}%
\pgfpathcurveto{\pgfqpoint{3.457201in}{2.619082in}}{\pgfqpoint{3.460619in}{2.627335in}}{\pgfqpoint{3.460619in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.460619in}{2.644544in}}{\pgfqpoint{3.457201in}{2.652797in}}{\pgfqpoint{3.451116in}{2.658881in}}%
\pgfpathcurveto{\pgfqpoint{3.445032in}{2.664965in}}{\pgfqpoint{3.436779in}{2.668384in}}{\pgfqpoint{3.428175in}{2.668384in}}%
\pgfpathcurveto{\pgfqpoint{3.419571in}{2.668384in}}{\pgfqpoint{3.411318in}{2.664965in}}{\pgfqpoint{3.405233in}{2.658881in}}%
\pgfpathcurveto{\pgfqpoint{3.399149in}{2.652797in}}{\pgfqpoint{3.395731in}{2.644544in}}{\pgfqpoint{3.395731in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.395731in}{2.627335in}}{\pgfqpoint{3.399149in}{2.619082in}}{\pgfqpoint{3.405233in}{2.612998in}}%
\pgfpathcurveto{\pgfqpoint{3.411318in}{2.606914in}}{\pgfqpoint{3.419571in}{2.603495in}}{\pgfqpoint{3.428175in}{2.603495in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.603495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.244439in}}%
\pgfpathcurveto{\pgfqpoint{3.450995in}{2.244439in}}{\pgfqpoint{3.472883in}{2.253505in}}{\pgfqpoint{3.489019in}{2.269641in}}%
\pgfpathcurveto{\pgfqpoint{3.505155in}{2.285777in}}{\pgfqpoint{3.514221in}{2.307665in}}{\pgfqpoint{3.514221in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.514221in}{2.353305in}}{\pgfqpoint{3.505155in}{2.375193in}}{\pgfqpoint{3.489019in}{2.391329in}}%
\pgfpathcurveto{\pgfqpoint{3.472883in}{2.407465in}}{\pgfqpoint{3.450995in}{2.416531in}}{\pgfqpoint{3.428175in}{2.416531in}}%
\pgfpathcurveto{\pgfqpoint{3.405355in}{2.416531in}}{\pgfqpoint{3.383467in}{2.407465in}}{\pgfqpoint{3.367331in}{2.391329in}}%
\pgfpathcurveto{\pgfqpoint{3.351195in}{2.375193in}}{\pgfqpoint{3.342129in}{2.353305in}}{\pgfqpoint{3.342129in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.342129in}{2.307665in}}{\pgfqpoint{3.351195in}{2.285777in}}{\pgfqpoint{3.367331in}{2.269641in}}%
\pgfpathcurveto{\pgfqpoint{3.383467in}{2.253505in}}{\pgfqpoint{3.405355in}{2.244439in}}{\pgfqpoint{3.428175in}{2.244439in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.244439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.945592in}}%
\pgfpathcurveto{\pgfqpoint{3.449242in}{1.945592in}}{\pgfqpoint{3.469450in}{1.953962in}}{\pgfqpoint{3.484347in}{1.968859in}}%
\pgfpathcurveto{\pgfqpoint{3.499243in}{1.983756in}}{\pgfqpoint{3.507614in}{2.003963in}}{\pgfqpoint{3.507614in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.507614in}{2.046098in}}{\pgfqpoint{3.499243in}{2.066305in}}{\pgfqpoint{3.484347in}{2.081202in}}%
\pgfpathcurveto{\pgfqpoint{3.469450in}{2.096099in}}{\pgfqpoint{3.449242in}{2.104469in}}{\pgfqpoint{3.428175in}{2.104469in}}%
\pgfpathcurveto{\pgfqpoint{3.407107in}{2.104469in}}{\pgfqpoint{3.386900in}{2.096099in}}{\pgfqpoint{3.372003in}{2.081202in}}%
\pgfpathcurveto{\pgfqpoint{3.357106in}{2.066305in}}{\pgfqpoint{3.348736in}{2.046098in}}{\pgfqpoint{3.348736in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.348736in}{2.003963in}}{\pgfqpoint{3.357106in}{1.983756in}}{\pgfqpoint{3.372003in}{1.968859in}}%
\pgfpathcurveto{\pgfqpoint{3.386900in}{1.953962in}}{\pgfqpoint{3.407107in}{1.945592in}}{\pgfqpoint{3.428175in}{1.945592in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.945592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.641610in}}%
\pgfpathcurveto{\pgfqpoint{3.448852in}{1.641610in}}{\pgfqpoint{3.468684in}{1.649825in}}{\pgfqpoint{3.483305in}{1.664446in}}%
\pgfpathcurveto{\pgfqpoint{3.497926in}{1.679066in}}{\pgfqpoint{3.506141in}{1.698899in}}{\pgfqpoint{3.506141in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.506141in}{1.740253in}}{\pgfqpoint{3.497926in}{1.760085in}}{\pgfqpoint{3.483305in}{1.774706in}}%
\pgfpathcurveto{\pgfqpoint{3.468684in}{1.789327in}}{\pgfqpoint{3.448852in}{1.797542in}}{\pgfqpoint{3.428175in}{1.797542in}}%
\pgfpathcurveto{\pgfqpoint{3.407498in}{1.797542in}}{\pgfqpoint{3.387665in}{1.789327in}}{\pgfqpoint{3.373045in}{1.774706in}}%
\pgfpathcurveto{\pgfqpoint{3.358424in}{1.760085in}}{\pgfqpoint{3.350209in}{1.740253in}}{\pgfqpoint{3.350209in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.350209in}{1.698899in}}{\pgfqpoint{3.358424in}{1.679066in}}{\pgfqpoint{3.373045in}{1.664446in}}%
\pgfpathcurveto{\pgfqpoint{3.387665in}{1.649825in}}{\pgfqpoint{3.407498in}{1.641610in}}{\pgfqpoint{3.428175in}{1.641610in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.641610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.350615in}}%
\pgfpathcurveto{\pgfqpoint{3.445017in}{1.350615in}}{\pgfqpoint{3.461171in}{1.357307in}}{\pgfqpoint{3.473080in}{1.369216in}}%
\pgfpathcurveto{\pgfqpoint{3.484989in}{1.381125in}}{\pgfqpoint{3.491681in}{1.397279in}}{\pgfqpoint{3.491681in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.491681in}{1.430963in}}{\pgfqpoint{3.484989in}{1.447118in}}{\pgfqpoint{3.473080in}{1.459027in}}%
\pgfpathcurveto{\pgfqpoint{3.461171in}{1.470936in}}{\pgfqpoint{3.445017in}{1.477627in}}{\pgfqpoint{3.428175in}{1.477627in}}%
\pgfpathcurveto{\pgfqpoint{3.411333in}{1.477627in}}{\pgfqpoint{3.395179in}{1.470936in}}{\pgfqpoint{3.383270in}{1.459027in}}%
\pgfpathcurveto{\pgfqpoint{3.371360in}{1.447118in}}{\pgfqpoint{3.364669in}{1.430963in}}{\pgfqpoint{3.364669in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.364669in}{1.397279in}}{\pgfqpoint{3.371360in}{1.381125in}}{\pgfqpoint{3.383270in}{1.369216in}}%
\pgfpathcurveto{\pgfqpoint{3.395179in}{1.357307in}}{\pgfqpoint{3.411333in}{1.350615in}}{\pgfqpoint{3.428175in}{1.350615in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.350615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.030968in}}%
\pgfpathcurveto{\pgfqpoint{3.448781in}{1.030968in}}{\pgfqpoint{3.468546in}{1.039155in}}{\pgfqpoint{3.483116in}{1.053725in}}%
\pgfpathcurveto{\pgfqpoint{3.497687in}{1.068296in}}{\pgfqpoint{3.505874in}{1.088061in}}{\pgfqpoint{3.505874in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.505874in}{1.129273in}}{\pgfqpoint{3.497687in}{1.149037in}}{\pgfqpoint{3.483116in}{1.163608in}}%
\pgfpathcurveto{\pgfqpoint{3.468546in}{1.178179in}}{\pgfqpoint{3.448781in}{1.186366in}}{\pgfqpoint{3.428175in}{1.186366in}}%
\pgfpathcurveto{\pgfqpoint{3.407569in}{1.186366in}}{\pgfqpoint{3.387804in}{1.178179in}}{\pgfqpoint{3.373233in}{1.163608in}}%
\pgfpathcurveto{\pgfqpoint{3.358663in}{1.149037in}}{\pgfqpoint{3.350476in}{1.129273in}}{\pgfqpoint{3.350476in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.350476in}{1.088061in}}{\pgfqpoint{3.358663in}{1.068296in}}{\pgfqpoint{3.373233in}{1.053725in}}%
\pgfpathcurveto{\pgfqpoint{3.387804in}{1.039155in}}{\pgfqpoint{3.407569in}{1.030968in}}{\pgfqpoint{3.428175in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.030968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.415287in}}%
\pgfpathcurveto{\pgfqpoint{3.745665in}{4.415287in}}{\pgfqpoint{3.759243in}{4.420912in}}{\pgfqpoint{3.769253in}{4.430922in}}%
\pgfpathcurveto{\pgfqpoint{3.779263in}{4.440932in}}{\pgfqpoint{3.784888in}{4.454510in}}{\pgfqpoint{3.784888in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.784888in}{4.482823in}}{\pgfqpoint{3.779263in}{4.496402in}}{\pgfqpoint{3.769253in}{4.506412in}}%
\pgfpathcurveto{\pgfqpoint{3.759243in}{4.516422in}}{\pgfqpoint{3.745665in}{4.522046in}}{\pgfqpoint{3.731508in}{4.522046in}}%
\pgfpathcurveto{\pgfqpoint{3.717352in}{4.522046in}}{\pgfqpoint{3.703773in}{4.516422in}}{\pgfqpoint{3.693763in}{4.506412in}}%
\pgfpathcurveto{\pgfqpoint{3.683753in}{4.496402in}}{\pgfqpoint{3.678129in}{4.482823in}}{\pgfqpoint{3.678129in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.678129in}{4.454510in}}{\pgfqpoint{3.683753in}{4.440932in}}{\pgfqpoint{3.693763in}{4.430922in}}%
\pgfpathcurveto{\pgfqpoint{3.703773in}{4.420912in}}{\pgfqpoint{3.717352in}{4.415287in}}{\pgfqpoint{3.731508in}{4.415287in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.415287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.123550in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{4.123550in}}{\pgfqpoint{3.752116in}{4.127729in}}{\pgfqpoint{3.759554in}{4.135167in}}%
\pgfpathcurveto{\pgfqpoint{3.766991in}{4.142604in}}{\pgfqpoint{3.771170in}{4.152694in}}{\pgfqpoint{3.771170in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.771170in}{4.173731in}}{\pgfqpoint{3.766991in}{4.183820in}}{\pgfqpoint{3.759554in}{4.191258in}}%
\pgfpathcurveto{\pgfqpoint{3.752116in}{4.198695in}}{\pgfqpoint{3.742027in}{4.202874in}}{\pgfqpoint{3.731508in}{4.202874in}}%
\pgfpathcurveto{\pgfqpoint{3.720990in}{4.202874in}}{\pgfqpoint{3.710901in}{4.198695in}}{\pgfqpoint{3.703463in}{4.191258in}}%
\pgfpathcurveto{\pgfqpoint{3.696025in}{4.183820in}}{\pgfqpoint{3.691846in}{4.173731in}}{\pgfqpoint{3.691846in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.691846in}{4.152694in}}{\pgfqpoint{3.696025in}{4.142604in}}{\pgfqpoint{3.703463in}{4.135167in}}%
\pgfpathcurveto{\pgfqpoint{3.710901in}{4.127729in}}{\pgfqpoint{3.720990in}{4.123550in}}{\pgfqpoint{3.731508in}{4.123550in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.123550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.799782in}}%
\pgfpathcurveto{\pgfqpoint{3.746883in}{3.799782in}}{\pgfqpoint{3.761631in}{3.805891in}}{\pgfqpoint{3.772503in}{3.816763in}}%
\pgfpathcurveto{\pgfqpoint{3.783375in}{3.827635in}}{\pgfqpoint{3.789484in}{3.842382in}}{\pgfqpoint{3.789484in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.789484in}{3.873133in}}{\pgfqpoint{3.783375in}{3.887880in}}{\pgfqpoint{3.772503in}{3.898752in}}%
\pgfpathcurveto{\pgfqpoint{3.761631in}{3.909624in}}{\pgfqpoint{3.746883in}{3.915733in}}{\pgfqpoint{3.731508in}{3.915733in}}%
\pgfpathcurveto{\pgfqpoint{3.716133in}{3.915733in}}{\pgfqpoint{3.701385in}{3.909624in}}{\pgfqpoint{3.690513in}{3.898752in}}%
\pgfpathcurveto{\pgfqpoint{3.679641in}{3.887880in}}{\pgfqpoint{3.673533in}{3.873133in}}{\pgfqpoint{3.673533in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.673533in}{3.842382in}}{\pgfqpoint{3.679641in}{3.827635in}}{\pgfqpoint{3.690513in}{3.816763in}}%
\pgfpathcurveto{\pgfqpoint{3.701385in}{3.805891in}}{\pgfqpoint{3.716133in}{3.799782in}}{\pgfqpoint{3.731508in}{3.799782in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.799782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.494631in}}%
\pgfpathcurveto{\pgfqpoint{3.746803in}{3.494631in}}{\pgfqpoint{3.761473in}{3.500708in}}{\pgfqpoint{3.772288in}{3.511523in}}%
\pgfpathcurveto{\pgfqpoint{3.783104in}{3.522338in}}{\pgfqpoint{3.789180in}{3.537008in}}{\pgfqpoint{3.789180in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.789180in}{3.567598in}}{\pgfqpoint{3.783104in}{3.582268in}}{\pgfqpoint{3.772288in}{3.593083in}}%
\pgfpathcurveto{\pgfqpoint{3.761473in}{3.603898in}}{\pgfqpoint{3.746803in}{3.609975in}}{\pgfqpoint{3.731508in}{3.609975in}}%
\pgfpathcurveto{\pgfqpoint{3.716213in}{3.609975in}}{\pgfqpoint{3.701543in}{3.603898in}}{\pgfqpoint{3.690728in}{3.593083in}}%
\pgfpathcurveto{\pgfqpoint{3.679913in}{3.582268in}}{\pgfqpoint{3.673836in}{3.567598in}}{\pgfqpoint{3.673836in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.673836in}{3.537008in}}{\pgfqpoint{3.679913in}{3.522338in}}{\pgfqpoint{3.690728in}{3.511523in}}%
\pgfpathcurveto{\pgfqpoint{3.701543in}{3.500708in}}{\pgfqpoint{3.716213in}{3.494631in}}{\pgfqpoint{3.731508in}{3.494631in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.494631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.208021in}}%
\pgfpathcurveto{\pgfqpoint{3.741805in}{3.208021in}}{\pgfqpoint{3.751682in}{3.212112in}}{\pgfqpoint{3.758963in}{3.219393in}}%
\pgfpathcurveto{\pgfqpoint{3.766245in}{3.226674in}}{\pgfqpoint{3.770336in}{3.236551in}}{\pgfqpoint{3.770336in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.770336in}{3.257146in}}{\pgfqpoint{3.766245in}{3.267023in}}{\pgfqpoint{3.758963in}{3.274304in}}%
\pgfpathcurveto{\pgfqpoint{3.751682in}{3.281585in}}{\pgfqpoint{3.741805in}{3.285676in}}{\pgfqpoint{3.731508in}{3.285676in}}%
\pgfpathcurveto{\pgfqpoint{3.721211in}{3.285676in}}{\pgfqpoint{3.711334in}{3.281585in}}{\pgfqpoint{3.704053in}{3.274304in}}%
\pgfpathcurveto{\pgfqpoint{3.696772in}{3.267023in}}{\pgfqpoint{3.692681in}{3.257146in}}{\pgfqpoint{3.692681in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.692681in}{3.236551in}}{\pgfqpoint{3.696772in}{3.226674in}}{\pgfqpoint{3.704053in}{3.219393in}}%
\pgfpathcurveto{\pgfqpoint{3.711334in}{3.212112in}}{\pgfqpoint{3.721211in}{3.208021in}}{\pgfqpoint{3.731508in}{3.208021in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.208021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731366,0.867551,0.874419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731366,0.867551,0.874419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.610697in}}%
\pgfpathcurveto{\pgfqpoint{3.738203in}{2.610697in}}{\pgfqpoint{3.744624in}{2.613357in}}{\pgfqpoint{3.749357in}{2.618090in}}%
\pgfpathcurveto{\pgfqpoint{3.754091in}{2.622824in}}{\pgfqpoint{3.756751in}{2.629245in}}{\pgfqpoint{3.756751in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.756751in}{2.642634in}}{\pgfqpoint{3.754091in}{2.649055in}}{\pgfqpoint{3.749357in}{2.653789in}}%
\pgfpathcurveto{\pgfqpoint{3.744624in}{2.658522in}}{\pgfqpoint{3.738203in}{2.661182in}}{\pgfqpoint{3.731508in}{2.661182in}}%
\pgfpathcurveto{\pgfqpoint{3.724814in}{2.661182in}}{\pgfqpoint{3.718393in}{2.658522in}}{\pgfqpoint{3.713659in}{2.653789in}}%
\pgfpathcurveto{\pgfqpoint{3.708925in}{2.649055in}}{\pgfqpoint{3.706266in}{2.642634in}}{\pgfqpoint{3.706266in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.706266in}{2.629245in}}{\pgfqpoint{3.708925in}{2.622824in}}{\pgfqpoint{3.713659in}{2.618090in}}%
\pgfpathcurveto{\pgfqpoint{3.718393in}{2.613357in}}{\pgfqpoint{3.724814in}{2.610697in}}{\pgfqpoint{3.731508in}{2.610697in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.610697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.259018in}}%
\pgfpathcurveto{\pgfqpoint{3.750462in}{2.259018in}}{\pgfqpoint{3.768641in}{2.266548in}}{\pgfqpoint{3.782043in}{2.279950in}}%
\pgfpathcurveto{\pgfqpoint{3.795445in}{2.293352in}}{\pgfqpoint{3.802975in}{2.311532in}}{\pgfqpoint{3.802975in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.802975in}{2.349438in}}{\pgfqpoint{3.795445in}{2.367618in}}{\pgfqpoint{3.782043in}{2.381020in}}%
\pgfpathcurveto{\pgfqpoint{3.768641in}{2.394422in}}{\pgfqpoint{3.750462in}{2.401952in}}{\pgfqpoint{3.731508in}{2.401952in}}%
\pgfpathcurveto{\pgfqpoint{3.712555in}{2.401952in}}{\pgfqpoint{3.694375in}{2.394422in}}{\pgfqpoint{3.680973in}{2.381020in}}%
\pgfpathcurveto{\pgfqpoint{3.667571in}{2.367618in}}{\pgfqpoint{3.660041in}{2.349438in}}{\pgfqpoint{3.660041in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.660041in}{2.311532in}}{\pgfqpoint{3.667571in}{2.293352in}}{\pgfqpoint{3.680973in}{2.279950in}}%
\pgfpathcurveto{\pgfqpoint{3.694375in}{2.266548in}}{\pgfqpoint{3.712555in}{2.259018in}}{\pgfqpoint{3.731508in}{2.259018in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.259018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.654188in}}%
\pgfpathcurveto{\pgfqpoint{3.748849in}{1.654188in}}{\pgfqpoint{3.765482in}{1.661078in}}{\pgfqpoint{3.777744in}{1.673340in}}%
\pgfpathcurveto{\pgfqpoint{3.790006in}{1.685602in}}{\pgfqpoint{3.796896in}{1.702235in}}{\pgfqpoint{3.796896in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.796896in}{1.736917in}}{\pgfqpoint{3.790006in}{1.753550in}}{\pgfqpoint{3.777744in}{1.765812in}}%
\pgfpathcurveto{\pgfqpoint{3.765482in}{1.778074in}}{\pgfqpoint{3.748849in}{1.784963in}}{\pgfqpoint{3.731508in}{1.784963in}}%
\pgfpathcurveto{\pgfqpoint{3.714167in}{1.784963in}}{\pgfqpoint{3.697534in}{1.778074in}}{\pgfqpoint{3.685272in}{1.765812in}}%
\pgfpathcurveto{\pgfqpoint{3.673010in}{1.753550in}}{\pgfqpoint{3.666121in}{1.736917in}}{\pgfqpoint{3.666121in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.666121in}{1.702235in}}{\pgfqpoint{3.673010in}{1.685602in}}{\pgfqpoint{3.685272in}{1.673340in}}%
\pgfpathcurveto{\pgfqpoint{3.697534in}{1.661078in}}{\pgfqpoint{3.714167in}{1.654188in}}{\pgfqpoint{3.731508in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.654188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.365534in}}%
\pgfpathcurveto{\pgfqpoint{3.744394in}{1.365534in}}{\pgfqpoint{3.756753in}{1.370653in}}{\pgfqpoint{3.765865in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{3.774976in}{1.388876in}}{\pgfqpoint{3.780095in}{1.401236in}}{\pgfqpoint{3.780095in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.780095in}{1.427007in}}{\pgfqpoint{3.774976in}{1.439366in}}{\pgfqpoint{3.765865in}{1.448478in}}%
\pgfpathcurveto{\pgfqpoint{3.756753in}{1.457589in}}{\pgfqpoint{3.744394in}{1.462709in}}{\pgfqpoint{3.731508in}{1.462709in}}%
\pgfpathcurveto{\pgfqpoint{3.718623in}{1.462709in}}{\pgfqpoint{3.706263in}{1.457589in}}{\pgfqpoint{3.697152in}{1.448478in}}%
\pgfpathcurveto{\pgfqpoint{3.688040in}{1.439366in}}{\pgfqpoint{3.682921in}{1.427007in}}{\pgfqpoint{3.682921in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.682921in}{1.401236in}}{\pgfqpoint{3.688040in}{1.388876in}}{\pgfqpoint{3.697152in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{3.706263in}{1.370653in}}{\pgfqpoint{3.718623in}{1.365534in}}{\pgfqpoint{3.731508in}{1.365534in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.365534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.055027in}}%
\pgfpathcurveto{\pgfqpoint{3.745734in}{1.055027in}}{\pgfqpoint{3.759378in}{1.060679in}}{\pgfqpoint{3.769437in}{1.070738in}}%
\pgfpathcurveto{\pgfqpoint{3.779496in}{1.080797in}}{\pgfqpoint{3.785148in}{1.094441in}}{\pgfqpoint{3.785148in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.785148in}{1.122892in}}{\pgfqpoint{3.779496in}{1.136537in}}{\pgfqpoint{3.769437in}{1.146596in}}%
\pgfpathcurveto{\pgfqpoint{3.759378in}{1.156654in}}{\pgfqpoint{3.745734in}{1.162306in}}{\pgfqpoint{3.731508in}{1.162306in}}%
\pgfpathcurveto{\pgfqpoint{3.717283in}{1.162306in}}{\pgfqpoint{3.703638in}{1.156654in}}{\pgfqpoint{3.693579in}{1.146596in}}%
\pgfpathcurveto{\pgfqpoint{3.683520in}{1.136537in}}{\pgfqpoint{3.677869in}{1.122892in}}{\pgfqpoint{3.677869in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.677869in}{1.094441in}}{\pgfqpoint{3.683520in}{1.080797in}}{\pgfqpoint{3.693579in}{1.070738in}}%
\pgfpathcurveto{\pgfqpoint{3.703638in}{1.060679in}}{\pgfqpoint{3.717283in}{1.055027in}}{\pgfqpoint{3.731508in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.055027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.395217in}}%
\pgfpathcurveto{\pgfqpoint{4.054321in}{4.395217in}}{\pgfqpoint{4.073005in}{4.402956in}}{\pgfqpoint{4.086778in}{4.416730in}}%
\pgfpathcurveto{\pgfqpoint{4.100552in}{4.430504in}}{\pgfqpoint{4.108291in}{4.449188in}}{\pgfqpoint{4.108291in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.108291in}{4.488146in}}{\pgfqpoint{4.100552in}{4.506830in}}{\pgfqpoint{4.086778in}{4.520603in}}%
\pgfpathcurveto{\pgfqpoint{4.073005in}{4.534377in}}{\pgfqpoint{4.054321in}{4.542116in}}{\pgfqpoint{4.034842in}{4.542116in}}%
\pgfpathcurveto{\pgfqpoint{4.015362in}{4.542116in}}{\pgfqpoint{3.996679in}{4.534377in}}{\pgfqpoint{3.982905in}{4.520603in}}%
\pgfpathcurveto{\pgfqpoint{3.969131in}{4.506830in}}{\pgfqpoint{3.961392in}{4.488146in}}{\pgfqpoint{3.961392in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.961392in}{4.449188in}}{\pgfqpoint{3.969131in}{4.430504in}}{\pgfqpoint{3.982905in}{4.416730in}}%
\pgfpathcurveto{\pgfqpoint{3.996679in}{4.402956in}}{\pgfqpoint{4.015362in}{4.395217in}}{\pgfqpoint{4.034842in}{4.395217in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.395217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.122562in}}%
\pgfpathcurveto{\pgfqpoint{4.045622in}{4.122562in}}{\pgfqpoint{4.055963in}{4.126845in}}{\pgfqpoint{4.063586in}{4.134468in}}%
\pgfpathcurveto{\pgfqpoint{4.071209in}{4.142091in}}{\pgfqpoint{4.075492in}{4.152432in}}{\pgfqpoint{4.075492in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.075492in}{4.173993in}}{\pgfqpoint{4.071209in}{4.184333in}}{\pgfqpoint{4.063586in}{4.191956in}}%
\pgfpathcurveto{\pgfqpoint{4.055963in}{4.199579in}}{\pgfqpoint{4.045622in}{4.203863in}}{\pgfqpoint{4.034842in}{4.203863in}}%
\pgfpathcurveto{\pgfqpoint{4.024061in}{4.203863in}}{\pgfqpoint{4.013720in}{4.199579in}}{\pgfqpoint{4.006097in}{4.191956in}}%
\pgfpathcurveto{\pgfqpoint{3.998474in}{4.184333in}}{\pgfqpoint{3.994191in}{4.173993in}}{\pgfqpoint{3.994191in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.994191in}{4.152432in}}{\pgfqpoint{3.998474in}{4.142091in}}{\pgfqpoint{4.006097in}{4.134468in}}%
\pgfpathcurveto{\pgfqpoint{4.013720in}{4.126845in}}{\pgfqpoint{4.024061in}{4.122562in}}{\pgfqpoint{4.034842in}{4.122562in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.122562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.778383in}}%
\pgfpathcurveto{\pgfqpoint{4.055892in}{3.778383in}}{\pgfqpoint{4.076083in}{3.786746in}}{\pgfqpoint{4.090968in}{3.801631in}}%
\pgfpathcurveto{\pgfqpoint{4.105853in}{3.816516in}}{\pgfqpoint{4.114216in}{3.836707in}}{\pgfqpoint{4.114216in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.114216in}{3.878808in}}{\pgfqpoint{4.105853in}{3.898999in}}{\pgfqpoint{4.090968in}{3.913884in}}%
\pgfpathcurveto{\pgfqpoint{4.076083in}{3.928769in}}{\pgfqpoint{4.055892in}{3.937132in}}{\pgfqpoint{4.034842in}{3.937132in}}%
\pgfpathcurveto{\pgfqpoint{4.013791in}{3.937132in}}{\pgfqpoint{3.993600in}{3.928769in}}{\pgfqpoint{3.978715in}{3.913884in}}%
\pgfpathcurveto{\pgfqpoint{3.963830in}{3.898999in}}{\pgfqpoint{3.955467in}{3.878808in}}{\pgfqpoint{3.955467in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.955467in}{3.836707in}}{\pgfqpoint{3.963830in}{3.816516in}}{\pgfqpoint{3.978715in}{3.801631in}}%
\pgfpathcurveto{\pgfqpoint{3.993600in}{3.786746in}}{\pgfqpoint{4.013791in}{3.778383in}}{\pgfqpoint{4.034842in}{3.778383in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.778383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.474578in}}%
\pgfpathcurveto{\pgfqpoint{4.055455in}{3.474578in}}{\pgfqpoint{4.075226in}{3.482767in}}{\pgfqpoint{4.089802in}{3.497343in}}%
\pgfpathcurveto{\pgfqpoint{4.104377in}{3.511918in}}{\pgfqpoint{4.112567in}{3.531690in}}{\pgfqpoint{4.112567in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.112567in}{3.572916in}}{\pgfqpoint{4.104377in}{3.592688in}}{\pgfqpoint{4.089802in}{3.607263in}}%
\pgfpathcurveto{\pgfqpoint{4.075226in}{3.621839in}}{\pgfqpoint{4.055455in}{3.630029in}}{\pgfqpoint{4.034842in}{3.630029in}}%
\pgfpathcurveto{\pgfqpoint{4.014228in}{3.630029in}}{\pgfqpoint{3.994457in}{3.621839in}}{\pgfqpoint{3.979881in}{3.607263in}}%
\pgfpathcurveto{\pgfqpoint{3.965306in}{3.592688in}}{\pgfqpoint{3.957116in}{3.572916in}}{\pgfqpoint{3.957116in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.957116in}{3.531690in}}{\pgfqpoint{3.965306in}{3.511918in}}{\pgfqpoint{3.979881in}{3.497343in}}%
\pgfpathcurveto{\pgfqpoint{3.994457in}{3.482767in}}{\pgfqpoint{4.014228in}{3.474578in}}{\pgfqpoint{4.034842in}{3.474578in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.474578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.206803in}}%
\pgfpathcurveto{\pgfqpoint{4.045462in}{3.206803in}}{\pgfqpoint{4.055648in}{3.211023in}}{\pgfqpoint{4.063158in}{3.218532in}}%
\pgfpathcurveto{\pgfqpoint{4.070667in}{3.226042in}}{\pgfqpoint{4.074887in}{3.236228in}}{\pgfqpoint{4.074887in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.074887in}{3.257469in}}{\pgfqpoint{4.070667in}{3.267655in}}{\pgfqpoint{4.063158in}{3.275165in}}%
\pgfpathcurveto{\pgfqpoint{4.055648in}{3.282674in}}{\pgfqpoint{4.045462in}{3.286894in}}{\pgfqpoint{4.034842in}{3.286894in}}%
\pgfpathcurveto{\pgfqpoint{4.024221in}{3.286894in}}{\pgfqpoint{4.014035in}{3.282674in}}{\pgfqpoint{4.006525in}{3.275165in}}%
\pgfpathcurveto{\pgfqpoint{3.999016in}{3.267655in}}{\pgfqpoint{3.994796in}{3.257469in}}{\pgfqpoint{3.994796in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.994796in}{3.236228in}}{\pgfqpoint{3.999016in}{3.226042in}}{\pgfqpoint{4.006525in}{3.218532in}}%
\pgfpathcurveto{\pgfqpoint{4.014035in}{3.211023in}}{\pgfqpoint{4.024221in}{3.206803in}}{\pgfqpoint{4.034842in}{3.206803in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.206803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.874108in}}%
\pgfpathcurveto{\pgfqpoint{4.052686in}{2.874108in}}{\pgfqpoint{4.069802in}{2.881198in}}{\pgfqpoint{4.082420in}{2.893816in}}%
\pgfpathcurveto{\pgfqpoint{4.095037in}{2.906434in}}{\pgfqpoint{4.102127in}{2.923550in}}{\pgfqpoint{4.102127in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.102127in}{2.959238in}}{\pgfqpoint{4.095037in}{2.976354in}}{\pgfqpoint{4.082420in}{2.988972in}}%
\pgfpathcurveto{\pgfqpoint{4.069802in}{3.001590in}}{\pgfqpoint{4.052686in}{3.008680in}}{\pgfqpoint{4.034842in}{3.008680in}}%
\pgfpathcurveto{\pgfqpoint{4.016997in}{3.008680in}}{\pgfqpoint{3.999881in}{3.001590in}}{\pgfqpoint{3.987263in}{2.988972in}}%
\pgfpathcurveto{\pgfqpoint{3.974646in}{2.976354in}}{\pgfqpoint{3.967556in}{2.959238in}}{\pgfqpoint{3.967556in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.967556in}{2.923550in}}{\pgfqpoint{3.974646in}{2.906434in}}{\pgfqpoint{3.987263in}{2.893816in}}%
\pgfpathcurveto{\pgfqpoint{3.999881in}{2.881198in}}{\pgfqpoint{4.016997in}{2.874108in}}{\pgfqpoint{4.034842in}{2.874108in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.874108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.601750in}}%
\pgfpathcurveto{\pgfqpoint{4.043909in}{2.601750in}}{\pgfqpoint{4.052606in}{2.605352in}}{\pgfqpoint{4.059017in}{2.611764in}}%
\pgfpathcurveto{\pgfqpoint{4.065429in}{2.618175in}}{\pgfqpoint{4.069031in}{2.626872in}}{\pgfqpoint{4.069031in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.069031in}{2.645007in}}{\pgfqpoint{4.065429in}{2.653704in}}{\pgfqpoint{4.059017in}{2.660115in}}%
\pgfpathcurveto{\pgfqpoint{4.052606in}{2.666526in}}{\pgfqpoint{4.043909in}{2.670129in}}{\pgfqpoint{4.034842in}{2.670129in}}%
\pgfpathcurveto{\pgfqpoint{4.025774in}{2.670129in}}{\pgfqpoint{4.017077in}{2.666526in}}{\pgfqpoint{4.010666in}{2.660115in}}%
\pgfpathcurveto{\pgfqpoint{4.004254in}{2.653704in}}{\pgfqpoint{4.000652in}{2.645007in}}{\pgfqpoint{4.000652in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.000652in}{2.626872in}}{\pgfqpoint{4.004254in}{2.618175in}}{\pgfqpoint{4.010666in}{2.611764in}}%
\pgfpathcurveto{\pgfqpoint{4.017077in}{2.605352in}}{\pgfqpoint{4.025774in}{2.601750in}}{\pgfqpoint{4.034842in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.601750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.252056in}}%
\pgfpathcurveto{\pgfqpoint{4.055641in}{2.252056in}}{\pgfqpoint{4.075592in}{2.260320in}}{\pgfqpoint{4.090299in}{2.275027in}}%
\pgfpathcurveto{\pgfqpoint{4.105007in}{2.289735in}}{\pgfqpoint{4.113270in}{2.309685in}}{\pgfqpoint{4.113270in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.113270in}{2.351284in}}{\pgfqpoint{4.105007in}{2.371235in}}{\pgfqpoint{4.090299in}{2.385942in}}%
\pgfpathcurveto{\pgfqpoint{4.075592in}{2.400650in}}{\pgfqpoint{4.055641in}{2.408914in}}{\pgfqpoint{4.034842in}{2.408914in}}%
\pgfpathcurveto{\pgfqpoint{4.014042in}{2.408914in}}{\pgfqpoint{3.994092in}{2.400650in}}{\pgfqpoint{3.979384in}{2.385942in}}%
\pgfpathcurveto{\pgfqpoint{3.964677in}{2.371235in}}{\pgfqpoint{3.956413in}{2.351284in}}{\pgfqpoint{3.956413in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.956413in}{2.309685in}}{\pgfqpoint{3.964677in}{2.289735in}}{\pgfqpoint{3.979384in}{2.275027in}}%
\pgfpathcurveto{\pgfqpoint{3.994092in}{2.260320in}}{\pgfqpoint{4.014042in}{2.252056in}}{\pgfqpoint{4.034842in}{2.252056in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.252056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.647725in}}%
\pgfpathcurveto{\pgfqpoint{4.053896in}{1.647725in}}{\pgfqpoint{4.072173in}{1.655296in}}{\pgfqpoint{4.085647in}{1.668770in}}%
\pgfpathcurveto{\pgfqpoint{4.099121in}{1.682244in}}{\pgfqpoint{4.106692in}{1.700521in}}{\pgfqpoint{4.106692in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.106692in}{1.738631in}}{\pgfqpoint{4.099121in}{1.756908in}}{\pgfqpoint{4.085647in}{1.770382in}}%
\pgfpathcurveto{\pgfqpoint{4.072173in}{1.783855in}}{\pgfqpoint{4.053896in}{1.791426in}}{\pgfqpoint{4.034842in}{1.791426in}}%
\pgfpathcurveto{\pgfqpoint{4.015787in}{1.791426in}}{\pgfqpoint{3.997510in}{1.783855in}}{\pgfqpoint{3.984036in}{1.770382in}}%
\pgfpathcurveto{\pgfqpoint{3.970562in}{1.756908in}}{\pgfqpoint{3.962991in}{1.738631in}}{\pgfqpoint{3.962991in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.962991in}{1.700521in}}{\pgfqpoint{3.970562in}{1.682244in}}{\pgfqpoint{3.984036in}{1.668770in}}%
\pgfpathcurveto{\pgfqpoint{3.997510in}{1.655296in}}{\pgfqpoint{4.015787in}{1.647725in}}{\pgfqpoint{4.034842in}{1.647725in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.647725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.349534in}}%
\pgfpathcurveto{\pgfqpoint{4.051970in}{1.349534in}}{\pgfqpoint{4.068399in}{1.356340in}}{\pgfqpoint{4.080511in}{1.368452in}}%
\pgfpathcurveto{\pgfqpoint{4.092623in}{1.380563in}}{\pgfqpoint{4.099428in}{1.396993in}}{\pgfqpoint{4.099428in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.099428in}{1.431250in}}{\pgfqpoint{4.092623in}{1.447679in}}{\pgfqpoint{4.080511in}{1.459791in}}%
\pgfpathcurveto{\pgfqpoint{4.068399in}{1.471903in}}{\pgfqpoint{4.051970in}{1.478708in}}{\pgfqpoint{4.034842in}{1.478708in}}%
\pgfpathcurveto{\pgfqpoint{4.017713in}{1.478708in}}{\pgfqpoint{4.001284in}{1.471903in}}{\pgfqpoint{3.989172in}{1.459791in}}%
\pgfpathcurveto{\pgfqpoint{3.977060in}{1.447679in}}{\pgfqpoint{3.970255in}{1.431250in}}{\pgfqpoint{3.970255in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.970255in}{1.396993in}}{\pgfqpoint{3.977060in}{1.380563in}}{\pgfqpoint{3.989172in}{1.368452in}}%
\pgfpathcurveto{\pgfqpoint{4.001284in}{1.356340in}}{\pgfqpoint{4.017713in}{1.349534in}}{\pgfqpoint{4.034842in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.349534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.058803in}}%
\pgfpathcurveto{\pgfqpoint{4.048065in}{1.058803in}}{\pgfqpoint{4.060749in}{1.064057in}}{\pgfqpoint{4.070100in}{1.073408in}}%
\pgfpathcurveto{\pgfqpoint{4.079451in}{1.082759in}}{\pgfqpoint{4.084705in}{1.095443in}}{\pgfqpoint{4.084705in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.084705in}{1.121891in}}{\pgfqpoint{4.079451in}{1.134575in}}{\pgfqpoint{4.070100in}{1.143925in}}%
\pgfpathcurveto{\pgfqpoint{4.060749in}{1.153276in}}{\pgfqpoint{4.048065in}{1.158530in}}{\pgfqpoint{4.034842in}{1.158530in}}%
\pgfpathcurveto{\pgfqpoint{4.021618in}{1.158530in}}{\pgfqpoint{4.008934in}{1.153276in}}{\pgfqpoint{3.999583in}{1.143925in}}%
\pgfpathcurveto{\pgfqpoint{3.990232in}{1.134575in}}{\pgfqpoint{3.984978in}{1.121891in}}{\pgfqpoint{3.984978in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.984978in}{1.095443in}}{\pgfqpoint{3.990232in}{1.082759in}}{\pgfqpoint{3.999583in}{1.073408in}}%
\pgfpathcurveto{\pgfqpoint{4.008934in}{1.064057in}}{\pgfqpoint{4.021618in}{1.058803in}}{\pgfqpoint{4.034842in}{1.058803in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.058803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.413982in}}%
\pgfpathcurveto{\pgfqpoint{4.352677in}{4.413982in}}{\pgfqpoint{4.366588in}{4.419744in}}{\pgfqpoint{4.376843in}{4.429999in}}%
\pgfpathcurveto{\pgfqpoint{4.387097in}{4.440254in}}{\pgfqpoint{4.392859in}{4.454164in}}{\pgfqpoint{4.392859in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.392859in}{4.483169in}}{\pgfqpoint{4.387097in}{4.497080in}}{\pgfqpoint{4.376843in}{4.507334in}}%
\pgfpathcurveto{\pgfqpoint{4.366588in}{4.517589in}}{\pgfqpoint{4.352677in}{4.523351in}}{\pgfqpoint{4.338175in}{4.523351in}}%
\pgfpathcurveto{\pgfqpoint{4.323672in}{4.523351in}}{\pgfqpoint{4.309762in}{4.517589in}}{\pgfqpoint{4.299507in}{4.507334in}}%
\pgfpathcurveto{\pgfqpoint{4.289252in}{4.497080in}}{\pgfqpoint{4.283490in}{4.483169in}}{\pgfqpoint{4.283490in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.283490in}{4.454164in}}{\pgfqpoint{4.289252in}{4.440254in}}{\pgfqpoint{4.299507in}{4.429999in}}%
\pgfpathcurveto{\pgfqpoint{4.309762in}{4.419744in}}{\pgfqpoint{4.323672in}{4.413982in}}{\pgfqpoint{4.338175in}{4.413982in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.413982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.123259in}}%
\pgfpathcurveto{\pgfqpoint{4.348770in}{4.123259in}}{\pgfqpoint{4.358934in}{4.127469in}}{\pgfqpoint{4.366426in}{4.134961in}}%
\pgfpathcurveto{\pgfqpoint{4.373918in}{4.142453in}}{\pgfqpoint{4.378128in}{4.152617in}}{\pgfqpoint{4.378128in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.378128in}{4.173808in}}{\pgfqpoint{4.373918in}{4.183971in}}{\pgfqpoint{4.366426in}{4.191463in}}%
\pgfpathcurveto{\pgfqpoint{4.358934in}{4.198955in}}{\pgfqpoint{4.348770in}{4.203165in}}{\pgfqpoint{4.338175in}{4.203165in}}%
\pgfpathcurveto{\pgfqpoint{4.327579in}{4.203165in}}{\pgfqpoint{4.317416in}{4.198955in}}{\pgfqpoint{4.309924in}{4.191463in}}%
\pgfpathcurveto{\pgfqpoint{4.302432in}{4.183971in}}{\pgfqpoint{4.298222in}{4.173808in}}{\pgfqpoint{4.298222in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.298222in}{4.152617in}}{\pgfqpoint{4.302432in}{4.142453in}}{\pgfqpoint{4.309924in}{4.134961in}}%
\pgfpathcurveto{\pgfqpoint{4.317416in}{4.127469in}}{\pgfqpoint{4.327579in}{4.123259in}}{\pgfqpoint{4.338175in}{4.123259in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.123259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.795586in}}%
\pgfpathcurveto{\pgfqpoint{4.354663in}{3.795586in}}{\pgfqpoint{4.370478in}{3.802137in}}{\pgfqpoint{4.382137in}{3.813796in}}%
\pgfpathcurveto{\pgfqpoint{4.393796in}{3.825454in}}{\pgfqpoint{4.400346in}{3.841269in}}{\pgfqpoint{4.400346in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.400346in}{3.874246in}}{\pgfqpoint{4.393796in}{3.890061in}}{\pgfqpoint{4.382137in}{3.901720in}}%
\pgfpathcurveto{\pgfqpoint{4.370478in}{3.913378in}}{\pgfqpoint{4.354663in}{3.919929in}}{\pgfqpoint{4.338175in}{3.919929in}}%
\pgfpathcurveto{\pgfqpoint{4.321687in}{3.919929in}}{\pgfqpoint{4.305872in}{3.913378in}}{\pgfqpoint{4.294213in}{3.901720in}}%
\pgfpathcurveto{\pgfqpoint{4.282554in}{3.890061in}}{\pgfqpoint{4.276003in}{3.874246in}}{\pgfqpoint{4.276003in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.276003in}{3.841269in}}{\pgfqpoint{4.282554in}{3.825454in}}{\pgfqpoint{4.294213in}{3.813796in}}%
\pgfpathcurveto{\pgfqpoint{4.305872in}{3.802137in}}{\pgfqpoint{4.321687in}{3.795586in}}{\pgfqpoint{4.338175in}{3.795586in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.795586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.489818in}}%
\pgfpathcurveto{\pgfqpoint{4.354746in}{3.489818in}}{\pgfqpoint{4.370641in}{3.496402in}}{\pgfqpoint{4.382358in}{3.508120in}}%
\pgfpathcurveto{\pgfqpoint{4.394076in}{3.519837in}}{\pgfqpoint{4.400659in}{3.535732in}}{\pgfqpoint{4.400659in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.400659in}{3.568874in}}{\pgfqpoint{4.394076in}{3.584769in}}{\pgfqpoint{4.382358in}{3.596486in}}%
\pgfpathcurveto{\pgfqpoint{4.370641in}{3.608204in}}{\pgfqpoint{4.354746in}{3.614788in}}{\pgfqpoint{4.338175in}{3.614788in}}%
\pgfpathcurveto{\pgfqpoint{4.321604in}{3.614788in}}{\pgfqpoint{4.305709in}{3.608204in}}{\pgfqpoint{4.293992in}{3.596486in}}%
\pgfpathcurveto{\pgfqpoint{4.282274in}{3.584769in}}{\pgfqpoint{4.275690in}{3.568874in}}{\pgfqpoint{4.275690in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.275690in}{3.535732in}}{\pgfqpoint{4.282274in}{3.519837in}}{\pgfqpoint{4.293992in}{3.508120in}}%
\pgfpathcurveto{\pgfqpoint{4.305709in}{3.496402in}}{\pgfqpoint{4.321604in}{3.489818in}}{\pgfqpoint{4.338175in}{3.489818in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.489818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.210931in}}%
\pgfpathcurveto{\pgfqpoint{4.347700in}{3.210931in}}{\pgfqpoint{4.356837in}{3.214716in}}{\pgfqpoint{4.363572in}{3.221451in}}%
\pgfpathcurveto{\pgfqpoint{4.370308in}{3.228187in}}{\pgfqpoint{4.374092in}{3.237323in}}{\pgfqpoint{4.374092in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.374092in}{3.256374in}}{\pgfqpoint{4.370308in}{3.265510in}}{\pgfqpoint{4.363572in}{3.272246in}}%
\pgfpathcurveto{\pgfqpoint{4.356837in}{3.278981in}}{\pgfqpoint{4.347700in}{3.282766in}}{\pgfqpoint{4.338175in}{3.282766in}}%
\pgfpathcurveto{\pgfqpoint{4.328650in}{3.282766in}}{\pgfqpoint{4.319513in}{3.278981in}}{\pgfqpoint{4.312778in}{3.272246in}}%
\pgfpathcurveto{\pgfqpoint{4.306042in}{3.265510in}}{\pgfqpoint{4.302258in}{3.256374in}}{\pgfqpoint{4.302258in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.302258in}{3.237323in}}{\pgfqpoint{4.306042in}{3.228187in}}{\pgfqpoint{4.312778in}{3.221451in}}%
\pgfpathcurveto{\pgfqpoint{4.319513in}{3.214716in}}{\pgfqpoint{4.328650in}{3.210931in}}{\pgfqpoint{4.338175in}{3.210931in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.210931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470559,0.626747,0.738259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470559,0.626747,0.738259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.886814in}}%
\pgfpathcurveto{\pgfqpoint{4.352650in}{2.886814in}}{\pgfqpoint{4.366534in}{2.892565in}}{\pgfqpoint{4.376769in}{2.902800in}}%
\pgfpathcurveto{\pgfqpoint{4.387004in}{2.913035in}}{\pgfqpoint{4.392755in}{2.926919in}}{\pgfqpoint{4.392755in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.392755in}{2.955869in}}{\pgfqpoint{4.387004in}{2.969753in}}{\pgfqpoint{4.376769in}{2.979988in}}%
\pgfpathcurveto{\pgfqpoint{4.366534in}{2.990223in}}{\pgfqpoint{4.352650in}{2.995974in}}{\pgfqpoint{4.338175in}{2.995974in}}%
\pgfpathcurveto{\pgfqpoint{4.323700in}{2.995974in}}{\pgfqpoint{4.309816in}{2.990223in}}{\pgfqpoint{4.299581in}{2.979988in}}%
\pgfpathcurveto{\pgfqpoint{4.289346in}{2.969753in}}{\pgfqpoint{4.283595in}{2.955869in}}{\pgfqpoint{4.283595in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.283595in}{2.926919in}}{\pgfqpoint{4.289346in}{2.913035in}}{\pgfqpoint{4.299581in}{2.902800in}}%
\pgfpathcurveto{\pgfqpoint{4.309816in}{2.892565in}}{\pgfqpoint{4.323700in}{2.886814in}}{\pgfqpoint{4.338175in}{2.886814in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.886814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.599850in}}%
\pgfpathcurveto{\pgfqpoint{4.347746in}{2.599850in}}{\pgfqpoint{4.356926in}{2.603653in}}{\pgfqpoint{4.363694in}{2.610420in}}%
\pgfpathcurveto{\pgfqpoint{4.370461in}{2.617188in}}{\pgfqpoint{4.374264in}{2.626368in}}{\pgfqpoint{4.374264in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.374264in}{2.645510in}}{\pgfqpoint{4.370461in}{2.654691in}}{\pgfqpoint{4.363694in}{2.661458in}}%
\pgfpathcurveto{\pgfqpoint{4.356926in}{2.668226in}}{\pgfqpoint{4.347746in}{2.672029in}}{\pgfqpoint{4.338175in}{2.672029in}}%
\pgfpathcurveto{\pgfqpoint{4.328604in}{2.672029in}}{\pgfqpoint{4.319424in}{2.668226in}}{\pgfqpoint{4.312656in}{2.661458in}}%
\pgfpathcurveto{\pgfqpoint{4.305888in}{2.654691in}}{\pgfqpoint{4.302086in}{2.645510in}}{\pgfqpoint{4.302086in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.302086in}{2.626368in}}{\pgfqpoint{4.305888in}{2.617188in}}{\pgfqpoint{4.312656in}{2.610420in}}%
\pgfpathcurveto{\pgfqpoint{4.319424in}{2.603653in}}{\pgfqpoint{4.328604in}{2.599850in}}{\pgfqpoint{4.338175in}{2.599850in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.599850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.272615in}}%
\pgfpathcurveto{\pgfqpoint{4.353522in}{2.272615in}}{\pgfqpoint{4.368243in}{2.278712in}}{\pgfqpoint{4.379095in}{2.289565in}}%
\pgfpathcurveto{\pgfqpoint{4.389947in}{2.300417in}}{\pgfqpoint{4.396045in}{2.315138in}}{\pgfqpoint{4.396045in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.396045in}{2.345832in}}{\pgfqpoint{4.389947in}{2.360553in}}{\pgfqpoint{4.379095in}{2.371405in}}%
\pgfpathcurveto{\pgfqpoint{4.368243in}{2.382257in}}{\pgfqpoint{4.353522in}{2.388355in}}{\pgfqpoint{4.338175in}{2.388355in}}%
\pgfpathcurveto{\pgfqpoint{4.322828in}{2.388355in}}{\pgfqpoint{4.308107in}{2.382257in}}{\pgfqpoint{4.297255in}{2.371405in}}%
\pgfpathcurveto{\pgfqpoint{4.286402in}{2.360553in}}{\pgfqpoint{4.280305in}{2.345832in}}{\pgfqpoint{4.280305in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.280305in}{2.315138in}}{\pgfqpoint{4.286402in}{2.300417in}}{\pgfqpoint{4.297255in}{2.289565in}}%
\pgfpathcurveto{\pgfqpoint{4.308107in}{2.278712in}}{\pgfqpoint{4.322828in}{2.272615in}}{\pgfqpoint{4.338175in}{2.272615in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.272615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.965820in}}%
\pgfpathcurveto{\pgfqpoint{4.353878in}{1.965820in}}{\pgfqpoint{4.368939in}{1.972059in}}{\pgfqpoint{4.380043in}{1.983162in}}%
\pgfpathcurveto{\pgfqpoint{4.391147in}{1.994266in}}{\pgfqpoint{4.397385in}{2.009327in}}{\pgfqpoint{4.397385in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.397385in}{2.040733in}}{\pgfqpoint{4.391147in}{2.055795in}}{\pgfqpoint{4.380043in}{2.066898in}}%
\pgfpathcurveto{\pgfqpoint{4.368939in}{2.078002in}}{\pgfqpoint{4.353878in}{2.084241in}}{\pgfqpoint{4.338175in}{2.084241in}}%
\pgfpathcurveto{\pgfqpoint{4.322472in}{2.084241in}}{\pgfqpoint{4.307410in}{2.078002in}}{\pgfqpoint{4.296307in}{2.066898in}}%
\pgfpathcurveto{\pgfqpoint{4.285203in}{2.055795in}}{\pgfqpoint{4.278964in}{2.040733in}}{\pgfqpoint{4.278964in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.278964in}{2.009327in}}{\pgfqpoint{4.285203in}{1.994266in}}{\pgfqpoint{4.296307in}{1.983162in}}%
\pgfpathcurveto{\pgfqpoint{4.307410in}{1.972059in}}{\pgfqpoint{4.322472in}{1.965820in}}{\pgfqpoint{4.338175in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.965820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.662780in}}%
\pgfpathcurveto{\pgfqpoint{4.353237in}{1.662780in}}{\pgfqpoint{4.367685in}{1.668765in}}{\pgfqpoint{4.378335in}{1.679415in}}%
\pgfpathcurveto{\pgfqpoint{4.388986in}{1.690066in}}{\pgfqpoint{4.394970in}{1.704513in}}{\pgfqpoint{4.394970in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.394970in}{1.734638in}}{\pgfqpoint{4.388986in}{1.749085in}}{\pgfqpoint{4.378335in}{1.759736in}}%
\pgfpathcurveto{\pgfqpoint{4.367685in}{1.770387in}}{\pgfqpoint{4.353237in}{1.776371in}}{\pgfqpoint{4.338175in}{1.776371in}}%
\pgfpathcurveto{\pgfqpoint{4.323113in}{1.776371in}}{\pgfqpoint{4.308665in}{1.770387in}}{\pgfqpoint{4.298015in}{1.759736in}}%
\pgfpathcurveto{\pgfqpoint{4.287364in}{1.749085in}}{\pgfqpoint{4.281380in}{1.734638in}}{\pgfqpoint{4.281380in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.281380in}{1.704513in}}{\pgfqpoint{4.287364in}{1.690066in}}{\pgfqpoint{4.298015in}{1.679415in}}%
\pgfpathcurveto{\pgfqpoint{4.308665in}{1.668765in}}{\pgfqpoint{4.323113in}{1.662780in}}{\pgfqpoint{4.338175in}{1.662780in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.662780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.362835in}}%
\pgfpathcurveto{\pgfqpoint{4.351776in}{1.362835in}}{\pgfqpoint{4.364822in}{1.368239in}}{\pgfqpoint{4.374440in}{1.377856in}}%
\pgfpathcurveto{\pgfqpoint{4.384057in}{1.387474in}}{\pgfqpoint{4.389461in}{1.400520in}}{\pgfqpoint{4.389461in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.389461in}{1.427722in}}{\pgfqpoint{4.384057in}{1.440769in}}{\pgfqpoint{4.374440in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{4.364822in}{1.460004in}}{\pgfqpoint{4.351776in}{1.465407in}}{\pgfqpoint{4.338175in}{1.465407in}}%
\pgfpathcurveto{\pgfqpoint{4.324574in}{1.465407in}}{\pgfqpoint{4.311528in}{1.460004in}}{\pgfqpoint{4.301910in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{4.292292in}{1.440769in}}{\pgfqpoint{4.286889in}{1.427722in}}{\pgfqpoint{4.286889in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.286889in}{1.400520in}}{\pgfqpoint{4.292292in}{1.387474in}}{\pgfqpoint{4.301910in}{1.377856in}}%
\pgfpathcurveto{\pgfqpoint{4.311528in}{1.368239in}}{\pgfqpoint{4.324574in}{1.362835in}}{\pgfqpoint{4.338175in}{1.362835in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.362835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.050363in}}%
\pgfpathcurveto{\pgfqpoint{4.353637in}{1.050363in}}{\pgfqpoint{4.368468in}{1.056506in}}{\pgfqpoint{4.379402in}{1.067439in}}%
\pgfpathcurveto{\pgfqpoint{4.390336in}{1.078373in}}{\pgfqpoint{4.396479in}{1.093204in}}{\pgfqpoint{4.396479in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.396479in}{1.124129in}}{\pgfqpoint{4.390336in}{1.138960in}}{\pgfqpoint{4.379402in}{1.149894in}}%
\pgfpathcurveto{\pgfqpoint{4.368468in}{1.160827in}}{\pgfqpoint{4.353637in}{1.166971in}}{\pgfqpoint{4.338175in}{1.166971in}}%
\pgfpathcurveto{\pgfqpoint{4.322712in}{1.166971in}}{\pgfqpoint{4.307881in}{1.160827in}}{\pgfqpoint{4.296948in}{1.149894in}}%
\pgfpathcurveto{\pgfqpoint{4.286014in}{1.138960in}}{\pgfqpoint{4.279871in}{1.124129in}}{\pgfqpoint{4.279871in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.279871in}{1.093204in}}{\pgfqpoint{4.286014in}{1.078373in}}{\pgfqpoint{4.296948in}{1.067439in}}%
\pgfpathcurveto{\pgfqpoint{4.307881in}{1.056506in}}{\pgfqpoint{4.322712in}{1.050363in}}{\pgfqpoint{4.338175in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.050363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.400896in}}%
\pgfpathcurveto{\pgfqpoint{4.659481in}{4.400896in}}{\pgfqpoint{4.676720in}{4.408037in}}{\pgfqpoint{4.689429in}{4.420746in}}%
\pgfpathcurveto{\pgfqpoint{4.702138in}{4.433454in}}{\pgfqpoint{4.709279in}{4.450694in}}{\pgfqpoint{4.709279in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.709279in}{4.486640in}}{\pgfqpoint{4.702138in}{4.503879in}}{\pgfqpoint{4.689429in}{4.516588in}}%
\pgfpathcurveto{\pgfqpoint{4.676720in}{4.529297in}}{\pgfqpoint{4.659481in}{4.536437in}}{\pgfqpoint{4.641508in}{4.536437in}}%
\pgfpathcurveto{\pgfqpoint{4.623535in}{4.536437in}}{\pgfqpoint{4.606296in}{4.529297in}}{\pgfqpoint{4.593587in}{4.516588in}}%
\pgfpathcurveto{\pgfqpoint{4.580878in}{4.503879in}}{\pgfqpoint{4.573738in}{4.486640in}}{\pgfqpoint{4.573738in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.573738in}{4.450694in}}{\pgfqpoint{4.580878in}{4.433454in}}{\pgfqpoint{4.593587in}{4.420746in}}%
\pgfpathcurveto{\pgfqpoint{4.606296in}{4.408037in}}{\pgfqpoint{4.623535in}{4.400896in}}{\pgfqpoint{4.641508in}{4.400896in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.400896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.122971in}}%
\pgfpathcurveto{\pgfqpoint{4.652180in}{4.122971in}}{\pgfqpoint{4.662417in}{4.127211in}}{\pgfqpoint{4.669963in}{4.134757in}}%
\pgfpathcurveto{\pgfqpoint{4.677509in}{4.142304in}}{\pgfqpoint{4.681750in}{4.152540in}}{\pgfqpoint{4.681750in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.681750in}{4.173884in}}{\pgfqpoint{4.677509in}{4.184121in}}{\pgfqpoint{4.669963in}{4.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.662417in}{4.199213in}}{\pgfqpoint{4.652180in}{4.203453in}}{\pgfqpoint{4.641508in}{4.203453in}}%
\pgfpathcurveto{\pgfqpoint{4.630836in}{4.203453in}}{\pgfqpoint{4.620600in}{4.199213in}}{\pgfqpoint{4.613053in}{4.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.605507in}{4.184121in}}{\pgfqpoint{4.601267in}{4.173884in}}{\pgfqpoint{4.601267in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.601267in}{4.152540in}}{\pgfqpoint{4.605507in}{4.142304in}}{\pgfqpoint{4.613053in}{4.134757in}}%
\pgfpathcurveto{\pgfqpoint{4.620600in}{4.127211in}}{\pgfqpoint{4.630836in}{4.122971in}}{\pgfqpoint{4.641508in}{4.122971in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.122971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.786613in}}%
\pgfpathcurveto{\pgfqpoint{4.660376in}{3.786613in}}{\pgfqpoint{4.678473in}{3.794109in}}{\pgfqpoint{4.691815in}{3.807451in}}%
\pgfpathcurveto{\pgfqpoint{4.705156in}{3.820792in}}{\pgfqpoint{4.712653in}{3.838890in}}{\pgfqpoint{4.712653in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.712653in}{3.876625in}}{\pgfqpoint{4.705156in}{3.894723in}}{\pgfqpoint{4.691815in}{3.908064in}}%
\pgfpathcurveto{\pgfqpoint{4.678473in}{3.921406in}}{\pgfqpoint{4.660376in}{3.928902in}}{\pgfqpoint{4.641508in}{3.928902in}}%
\pgfpathcurveto{\pgfqpoint{4.622640in}{3.928902in}}{\pgfqpoint{4.604543in}{3.921406in}}{\pgfqpoint{4.591201in}{3.908064in}}%
\pgfpathcurveto{\pgfqpoint{4.577860in}{3.894723in}}{\pgfqpoint{4.570364in}{3.876625in}}{\pgfqpoint{4.570364in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.570364in}{3.838890in}}{\pgfqpoint{4.577860in}{3.820792in}}{\pgfqpoint{4.591201in}{3.807451in}}%
\pgfpathcurveto{\pgfqpoint{4.604543in}{3.794109in}}{\pgfqpoint{4.622640in}{3.786613in}}{\pgfqpoint{4.641508in}{3.786613in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.786613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.490511in}}%
\pgfpathcurveto{\pgfqpoint{4.657896in}{3.490511in}}{\pgfqpoint{4.673614in}{3.497021in}}{\pgfqpoint{4.685202in}{3.508609in}}%
\pgfpathcurveto{\pgfqpoint{4.696790in}{3.520197in}}{\pgfqpoint{4.703301in}{3.535915in}}{\pgfqpoint{4.703301in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.703301in}{3.568691in}}{\pgfqpoint{4.696790in}{3.584409in}}{\pgfqpoint{4.685202in}{3.595997in}}%
\pgfpathcurveto{\pgfqpoint{4.673614in}{3.607585in}}{\pgfqpoint{4.657896in}{3.614095in}}{\pgfqpoint{4.641508in}{3.614095in}}%
\pgfpathcurveto{\pgfqpoint{4.625121in}{3.614095in}}{\pgfqpoint{4.609402in}{3.607585in}}{\pgfqpoint{4.597814in}{3.595997in}}%
\pgfpathcurveto{\pgfqpoint{4.586227in}{3.584409in}}{\pgfqpoint{4.579716in}{3.568691in}}{\pgfqpoint{4.579716in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.579716in}{3.535915in}}{\pgfqpoint{4.586227in}{3.520197in}}{\pgfqpoint{4.597814in}{3.508609in}}%
\pgfpathcurveto{\pgfqpoint{4.609402in}{3.497021in}}{\pgfqpoint{4.625121in}{3.490511in}}{\pgfqpoint{4.641508in}{3.490511in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.490511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.208523in}}%
\pgfpathcurveto{\pgfqpoint{4.651672in}{3.208523in}}{\pgfqpoint{4.661421in}{3.212561in}}{\pgfqpoint{4.668608in}{3.219748in}}%
\pgfpathcurveto{\pgfqpoint{4.675795in}{3.226935in}}{\pgfqpoint{4.679834in}{3.236684in}}{\pgfqpoint{4.679834in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.679834in}{3.257013in}}{\pgfqpoint{4.675795in}{3.266762in}}{\pgfqpoint{4.668608in}{3.273949in}}%
\pgfpathcurveto{\pgfqpoint{4.661421in}{3.281136in}}{\pgfqpoint{4.651672in}{3.285174in}}{\pgfqpoint{4.641508in}{3.285174in}}%
\pgfpathcurveto{\pgfqpoint{4.631344in}{3.285174in}}{\pgfqpoint{4.621595in}{3.281136in}}{\pgfqpoint{4.614408in}{3.273949in}}%
\pgfpathcurveto{\pgfqpoint{4.607221in}{3.266762in}}{\pgfqpoint{4.603183in}{3.257013in}}{\pgfqpoint{4.603183in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.603183in}{3.236684in}}{\pgfqpoint{4.607221in}{3.226935in}}{\pgfqpoint{4.614408in}{3.219748in}}%
\pgfpathcurveto{\pgfqpoint{4.621595in}{3.212561in}}{\pgfqpoint{4.631344in}{3.208523in}}{\pgfqpoint{4.641508in}{3.208523in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.208523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.881928in}}%
\pgfpathcurveto{\pgfqpoint{4.657279in}{2.881928in}}{\pgfqpoint{4.672405in}{2.888194in}}{\pgfqpoint{4.683557in}{2.899345in}}%
\pgfpathcurveto{\pgfqpoint{4.694708in}{2.910497in}}{\pgfqpoint{4.700974in}{2.925623in}}{\pgfqpoint{4.700974in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.700974in}{2.957164in}}{\pgfqpoint{4.694708in}{2.972291in}}{\pgfqpoint{4.683557in}{2.983443in}}%
\pgfpathcurveto{\pgfqpoint{4.672405in}{2.994594in}}{\pgfqpoint{4.657279in}{3.000860in}}{\pgfqpoint{4.641508in}{3.000860in}}%
\pgfpathcurveto{\pgfqpoint{4.625738in}{3.000860in}}{\pgfqpoint{4.610611in}{2.994594in}}{\pgfqpoint{4.599459in}{2.983443in}}%
\pgfpathcurveto{\pgfqpoint{4.588308in}{2.972291in}}{\pgfqpoint{4.582042in}{2.957164in}}{\pgfqpoint{4.582042in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.582042in}{2.925623in}}{\pgfqpoint{4.588308in}{2.910497in}}{\pgfqpoint{4.599459in}{2.899345in}}%
\pgfpathcurveto{\pgfqpoint{4.610611in}{2.888194in}}{\pgfqpoint{4.625738in}{2.881928in}}{\pgfqpoint{4.641508in}{2.881928in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.881928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.603379in}}%
\pgfpathcurveto{\pgfqpoint{4.650143in}{2.603379in}}{\pgfqpoint{4.658426in}{2.606810in}}{\pgfqpoint{4.664532in}{2.612916in}}%
\pgfpathcurveto{\pgfqpoint{4.670638in}{2.619022in}}{\pgfqpoint{4.674069in}{2.627304in}}{\pgfqpoint{4.674069in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.674069in}{2.644575in}}{\pgfqpoint{4.670638in}{2.652857in}}{\pgfqpoint{4.664532in}{2.658963in}}%
\pgfpathcurveto{\pgfqpoint{4.658426in}{2.665069in}}{\pgfqpoint{4.650143in}{2.668500in}}{\pgfqpoint{4.641508in}{2.668500in}}%
\pgfpathcurveto{\pgfqpoint{4.632873in}{2.668500in}}{\pgfqpoint{4.624590in}{2.665069in}}{\pgfqpoint{4.618484in}{2.658963in}}%
\pgfpathcurveto{\pgfqpoint{4.612378in}{2.652857in}}{\pgfqpoint{4.608948in}{2.644575in}}{\pgfqpoint{4.608948in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.608948in}{2.627304in}}{\pgfqpoint{4.612378in}{2.619022in}}{\pgfqpoint{4.618484in}{2.612916in}}%
\pgfpathcurveto{\pgfqpoint{4.624590in}{2.606810in}}{\pgfqpoint{4.632873in}{2.603379in}}{\pgfqpoint{4.641508in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.603379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.260480in}}%
\pgfpathcurveto{\pgfqpoint{4.660074in}{2.260480in}}{\pgfqpoint{4.677881in}{2.267856in}}{\pgfqpoint{4.691009in}{2.280984in}}%
\pgfpathcurveto{\pgfqpoint{4.704137in}{2.294112in}}{\pgfqpoint{4.711513in}{2.311919in}}{\pgfqpoint{4.711513in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.711513in}{2.349050in}}{\pgfqpoint{4.704137in}{2.366858in}}{\pgfqpoint{4.691009in}{2.379986in}}%
\pgfpathcurveto{\pgfqpoint{4.677881in}{2.393114in}}{\pgfqpoint{4.660074in}{2.400490in}}{\pgfqpoint{4.641508in}{2.400490in}}%
\pgfpathcurveto{\pgfqpoint{4.622943in}{2.400490in}}{\pgfqpoint{4.605135in}{2.393114in}}{\pgfqpoint{4.592007in}{2.379986in}}%
\pgfpathcurveto{\pgfqpoint{4.578879in}{2.366858in}}{\pgfqpoint{4.571503in}{2.349050in}}{\pgfqpoint{4.571503in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.571503in}{2.311919in}}{\pgfqpoint{4.578879in}{2.294112in}}{\pgfqpoint{4.592007in}{2.280984in}}%
\pgfpathcurveto{\pgfqpoint{4.605135in}{2.267856in}}{\pgfqpoint{4.622943in}{2.260480in}}{\pgfqpoint{4.641508in}{2.260480in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.260480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.957689in}}%
\pgfpathcurveto{\pgfqpoint{4.659367in}{1.957689in}}{\pgfqpoint{4.676497in}{1.964785in}}{\pgfqpoint{4.689126in}{1.977413in}}%
\pgfpathcurveto{\pgfqpoint{4.701754in}{1.990041in}}{\pgfqpoint{4.708849in}{2.007171in}}{\pgfqpoint{4.708849in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.708849in}{2.042889in}}{\pgfqpoint{4.701754in}{2.060019in}}{\pgfqpoint{4.689126in}{2.072648in}}%
\pgfpathcurveto{\pgfqpoint{4.676497in}{2.085276in}}{\pgfqpoint{4.659367in}{2.092371in}}{\pgfqpoint{4.641508in}{2.092371in}}%
\pgfpathcurveto{\pgfqpoint{4.623649in}{2.092371in}}{\pgfqpoint{4.606519in}{2.085276in}}{\pgfqpoint{4.593891in}{2.072648in}}%
\pgfpathcurveto{\pgfqpoint{4.581263in}{2.060019in}}{\pgfqpoint{4.574167in}{2.042889in}}{\pgfqpoint{4.574167in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.574167in}{2.007171in}}{\pgfqpoint{4.581263in}{1.990041in}}{\pgfqpoint{4.593891in}{1.977413in}}%
\pgfpathcurveto{\pgfqpoint{4.606519in}{1.964785in}}{\pgfqpoint{4.623649in}{1.957689in}}{\pgfqpoint{4.641508in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.957689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348135,0.434433,0.606319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348135,0.434433,0.606319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.651637in}}%
\pgfpathcurveto{\pgfqpoint{4.659526in}{1.651637in}}{\pgfqpoint{4.676808in}{1.658796in}}{\pgfqpoint{4.689548in}{1.671536in}}%
\pgfpathcurveto{\pgfqpoint{4.702288in}{1.684276in}}{\pgfqpoint{4.709447in}{1.701558in}}{\pgfqpoint{4.709447in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.709447in}{1.737593in}}{\pgfqpoint{4.702288in}{1.754875in}}{\pgfqpoint{4.689548in}{1.767615in}}%
\pgfpathcurveto{\pgfqpoint{4.676808in}{1.780356in}}{\pgfqpoint{4.659526in}{1.787514in}}{\pgfqpoint{4.641508in}{1.787514in}}%
\pgfpathcurveto{\pgfqpoint{4.623491in}{1.787514in}}{\pgfqpoint{4.606209in}{1.780356in}}{\pgfqpoint{4.593468in}{1.767615in}}%
\pgfpathcurveto{\pgfqpoint{4.580728in}{1.754875in}}{\pgfqpoint{4.573570in}{1.737593in}}{\pgfqpoint{4.573570in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.573570in}{1.701558in}}{\pgfqpoint{4.580728in}{1.684276in}}{\pgfqpoint{4.593468in}{1.671536in}}%
\pgfpathcurveto{\pgfqpoint{4.606209in}{1.658796in}}{\pgfqpoint{4.623491in}{1.651637in}}{\pgfqpoint{4.641508in}{1.651637in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.651637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.362166in}}%
\pgfpathcurveto{\pgfqpoint{4.655287in}{1.362166in}}{\pgfqpoint{4.668503in}{1.367641in}}{\pgfqpoint{4.678246in}{1.377384in}}%
\pgfpathcurveto{\pgfqpoint{4.687989in}{1.387127in}}{\pgfqpoint{4.693463in}{1.400343in}}{\pgfqpoint{4.693463in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.693463in}{1.427900in}}{\pgfqpoint{4.687989in}{1.441116in}}{\pgfqpoint{4.678246in}{1.450859in}}%
\pgfpathcurveto{\pgfqpoint{4.668503in}{1.460602in}}{\pgfqpoint{4.655287in}{1.466076in}}{\pgfqpoint{4.641508in}{1.466076in}}%
\pgfpathcurveto{\pgfqpoint{4.627730in}{1.466076in}}{\pgfqpoint{4.614514in}{1.460602in}}{\pgfqpoint{4.604771in}{1.450859in}}%
\pgfpathcurveto{\pgfqpoint{4.595028in}{1.441116in}}{\pgfqpoint{4.589553in}{1.427900in}}{\pgfqpoint{4.589553in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.589553in}{1.400343in}}{\pgfqpoint{4.595028in}{1.387127in}}{\pgfqpoint{4.604771in}{1.377384in}}%
\pgfpathcurveto{\pgfqpoint{4.614514in}{1.367641in}}{\pgfqpoint{4.627730in}{1.362166in}}{\pgfqpoint{4.641508in}{1.362166in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.362166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.058795in}}%
\pgfpathcurveto{\pgfqpoint{4.654734in}{1.058795in}}{\pgfqpoint{4.667421in}{1.064049in}}{\pgfqpoint{4.676773in}{1.073402in}}%
\pgfpathcurveto{\pgfqpoint{4.686125in}{1.082754in}}{\pgfqpoint{4.691380in}{1.095440in}}{\pgfqpoint{4.691380in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.691380in}{1.121893in}}{\pgfqpoint{4.686125in}{1.134579in}}{\pgfqpoint{4.676773in}{1.143932in}}%
\pgfpathcurveto{\pgfqpoint{4.667421in}{1.153284in}}{\pgfqpoint{4.654734in}{1.158539in}}{\pgfqpoint{4.641508in}{1.158539in}}%
\pgfpathcurveto{\pgfqpoint{4.628282in}{1.158539in}}{\pgfqpoint{4.615596in}{1.153284in}}{\pgfqpoint{4.606243in}{1.143932in}}%
\pgfpathcurveto{\pgfqpoint{4.596891in}{1.134579in}}{\pgfqpoint{4.591636in}{1.121893in}}{\pgfqpoint{4.591636in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.591636in}{1.095440in}}{\pgfqpoint{4.596891in}{1.082754in}}{\pgfqpoint{4.606243in}{1.073402in}}%
\pgfpathcurveto{\pgfqpoint{4.615596in}{1.064049in}}{\pgfqpoint{4.628282in}{1.058795in}}{\pgfqpoint{4.641508in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.058795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.100000in}}{\pgfqpoint{4.392871in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.392871in}{0.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.863318in}}{\pgfqpoint{4.359538in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.863318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.863318in}}{\pgfqpoint{1.250145in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.100000in}}{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464928in,y=0.674069in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{10}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{30}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711962in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011962in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{50}{\percent}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_efficiency_SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.396460in}}%
\pgfpathcurveto{\pgfqpoint{1.627324in}{4.396460in}}{\pgfqpoint{1.645692in}{4.404068in}}{\pgfqpoint{1.659233in}{4.417609in}}%
\pgfpathcurveto{\pgfqpoint{1.672774in}{4.431149in}}{\pgfqpoint{1.680382in}{4.449517in}}{\pgfqpoint{1.680382in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.680382in}{4.487816in}}{\pgfqpoint{1.672774in}{4.506184in}}{\pgfqpoint{1.659233in}{4.519725in}}%
\pgfpathcurveto{\pgfqpoint{1.645692in}{4.533265in}}{\pgfqpoint{1.627324in}{4.540874in}}{\pgfqpoint{1.608175in}{4.540874in}}%
\pgfpathcurveto{\pgfqpoint{1.589025in}{4.540874in}}{\pgfqpoint{1.570658in}{4.533265in}}{\pgfqpoint{1.557117in}{4.519725in}}%
\pgfpathcurveto{\pgfqpoint{1.543576in}{4.506184in}}{\pgfqpoint{1.535968in}{4.487816in}}{\pgfqpoint{1.535968in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.535968in}{4.449517in}}{\pgfqpoint{1.543576in}{4.431149in}}{\pgfqpoint{1.557117in}{4.417609in}}%
\pgfpathcurveto{\pgfqpoint{1.570658in}{4.404068in}}{\pgfqpoint{1.589025in}{4.396460in}}{\pgfqpoint{1.608175in}{4.396460in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.396460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.131225in}}%
\pgfpathcurveto{\pgfqpoint{1.616658in}{4.131225in}}{\pgfqpoint{1.624795in}{4.134596in}}{\pgfqpoint{1.630793in}{4.140594in}}%
\pgfpathcurveto{\pgfqpoint{1.636791in}{4.146592in}}{\pgfqpoint{1.640162in}{4.154729in}}{\pgfqpoint{1.640162in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.640162in}{4.171695in}}{\pgfqpoint{1.636791in}{4.179832in}}{\pgfqpoint{1.630793in}{4.185830in}}%
\pgfpathcurveto{\pgfqpoint{1.624795in}{4.191829in}}{\pgfqpoint{1.616658in}{4.195199in}}{\pgfqpoint{1.608175in}{4.195199in}}%
\pgfpathcurveto{\pgfqpoint{1.599692in}{4.195199in}}{\pgfqpoint{1.591555in}{4.191829in}}{\pgfqpoint{1.585557in}{4.185830in}}%
\pgfpathcurveto{\pgfqpoint{1.579558in}{4.179832in}}{\pgfqpoint{1.576188in}{4.171695in}}{\pgfqpoint{1.576188in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.576188in}{4.154729in}}{\pgfqpoint{1.579558in}{4.146592in}}{\pgfqpoint{1.585557in}{4.140594in}}%
\pgfpathcurveto{\pgfqpoint{1.591555in}{4.134596in}}{\pgfqpoint{1.599692in}{4.131225in}}{\pgfqpoint{1.608175in}{4.131225in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.131225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.789161in}}%
\pgfpathcurveto{\pgfqpoint{1.626367in}{3.789161in}}{\pgfqpoint{1.643816in}{3.796389in}}{\pgfqpoint{1.656680in}{3.809253in}}%
\pgfpathcurveto{\pgfqpoint{1.669544in}{3.822116in}}{\pgfqpoint{1.676771in}{3.839566in}}{\pgfqpoint{1.676771in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.676771in}{3.875950in}}{\pgfqpoint{1.669544in}{3.893399in}}{\pgfqpoint{1.656680in}{3.906263in}}%
\pgfpathcurveto{\pgfqpoint{1.643816in}{3.919126in}}{\pgfqpoint{1.626367in}{3.926354in}}{\pgfqpoint{1.608175in}{3.926354in}}%
\pgfpathcurveto{\pgfqpoint{1.589983in}{3.926354in}}{\pgfqpoint{1.572534in}{3.919126in}}{\pgfqpoint{1.559670in}{3.906263in}}%
\pgfpathcurveto{\pgfqpoint{1.546806in}{3.893399in}}{\pgfqpoint{1.539578in}{3.875950in}}{\pgfqpoint{1.539578in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.539578in}{3.839566in}}{\pgfqpoint{1.546806in}{3.822116in}}{\pgfqpoint{1.559670in}{3.809253in}}%
\pgfpathcurveto{\pgfqpoint{1.572534in}{3.796389in}}{\pgfqpoint{1.589983in}{3.789161in}}{\pgfqpoint{1.608175in}{3.789161in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.789161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.487036in}}%
\pgfpathcurveto{\pgfqpoint{1.625484in}{3.487036in}}{\pgfqpoint{1.642086in}{3.493913in}}{\pgfqpoint{1.654326in}{3.506152in}}%
\pgfpathcurveto{\pgfqpoint{1.666565in}{3.518392in}}{\pgfqpoint{1.673442in}{3.534994in}}{\pgfqpoint{1.673442in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.673442in}{3.569612in}}{\pgfqpoint{1.666565in}{3.586214in}}{\pgfqpoint{1.654326in}{3.598454in}}%
\pgfpathcurveto{\pgfqpoint{1.642086in}{3.610693in}}{\pgfqpoint{1.625484in}{3.617570in}}{\pgfqpoint{1.608175in}{3.617570in}}%
\pgfpathcurveto{\pgfqpoint{1.590866in}{3.617570in}}{\pgfqpoint{1.574263in}{3.610693in}}{\pgfqpoint{1.562024in}{3.598454in}}%
\pgfpathcurveto{\pgfqpoint{1.549785in}{3.586214in}}{\pgfqpoint{1.542908in}{3.569612in}}{\pgfqpoint{1.542908in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.542908in}{3.534994in}}{\pgfqpoint{1.549785in}{3.518392in}}{\pgfqpoint{1.562024in}{3.506152in}}%
\pgfpathcurveto{\pgfqpoint{1.574263in}{3.493913in}}{\pgfqpoint{1.590866in}{3.487036in}}{\pgfqpoint{1.608175in}{3.487036in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.487036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.215047in}}%
\pgfpathcurveto{\pgfqpoint{1.616609in}{3.215047in}}{\pgfqpoint{1.624698in}{3.218398in}}{\pgfqpoint{1.630662in}{3.224361in}}%
\pgfpathcurveto{\pgfqpoint{1.636626in}{3.230325in}}{\pgfqpoint{1.639976in}{3.238415in}}{\pgfqpoint{1.639976in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.639976in}{3.255282in}}{\pgfqpoint{1.636626in}{3.263372in}}{\pgfqpoint{1.630662in}{3.269336in}}%
\pgfpathcurveto{\pgfqpoint{1.624698in}{3.275299in}}{\pgfqpoint{1.616609in}{3.278650in}}{\pgfqpoint{1.608175in}{3.278650in}}%
\pgfpathcurveto{\pgfqpoint{1.599741in}{3.278650in}}{\pgfqpoint{1.591651in}{3.275299in}}{\pgfqpoint{1.585688in}{3.269336in}}%
\pgfpathcurveto{\pgfqpoint{1.579724in}{3.263372in}}{\pgfqpoint{1.576373in}{3.255282in}}{\pgfqpoint{1.576373in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.576373in}{3.238415in}}{\pgfqpoint{1.579724in}{3.230325in}}{\pgfqpoint{1.585688in}{3.224361in}}%
\pgfpathcurveto{\pgfqpoint{1.591651in}{3.218398in}}{\pgfqpoint{1.599741in}{3.215047in}}{\pgfqpoint{1.608175in}{3.215047in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.215047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.889774in}}%
\pgfpathcurveto{\pgfqpoint{1.621865in}{2.889774in}}{\pgfqpoint{1.634996in}{2.895213in}}{\pgfqpoint{1.644676in}{2.904893in}}%
\pgfpathcurveto{\pgfqpoint{1.654356in}{2.914573in}}{\pgfqpoint{1.659795in}{2.927704in}}{\pgfqpoint{1.659795in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.659795in}{2.955084in}}{\pgfqpoint{1.654356in}{2.968215in}}{\pgfqpoint{1.644676in}{2.977895in}}%
\pgfpathcurveto{\pgfqpoint{1.634996in}{2.987575in}}{\pgfqpoint{1.621865in}{2.993014in}}{\pgfqpoint{1.608175in}{2.993014in}}%
\pgfpathcurveto{\pgfqpoint{1.594485in}{2.993014in}}{\pgfqpoint{1.581354in}{2.987575in}}{\pgfqpoint{1.571674in}{2.977895in}}%
\pgfpathcurveto{\pgfqpoint{1.561994in}{2.968215in}}{\pgfqpoint{1.556555in}{2.955084in}}{\pgfqpoint{1.556555in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.556555in}{2.927704in}}{\pgfqpoint{1.561994in}{2.914573in}}{\pgfqpoint{1.571674in}{2.904893in}}%
\pgfpathcurveto{\pgfqpoint{1.581354in}{2.895213in}}{\pgfqpoint{1.594485in}{2.889774in}}{\pgfqpoint{1.608175in}{2.889774in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.889774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.608897in}}%
\pgfpathcurveto{\pgfqpoint{1.615347in}{2.608897in}}{\pgfqpoint{1.622226in}{2.611746in}}{\pgfqpoint{1.627297in}{2.616817in}}%
\pgfpathcurveto{\pgfqpoint{1.632368in}{2.621889in}}{\pgfqpoint{1.635218in}{2.628768in}}{\pgfqpoint{1.635218in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.635218in}{2.643111in}}{\pgfqpoint{1.632368in}{2.649990in}}{\pgfqpoint{1.627297in}{2.655061in}}%
\pgfpathcurveto{\pgfqpoint{1.622226in}{2.660133in}}{\pgfqpoint{1.615347in}{2.662982in}}{\pgfqpoint{1.608175in}{2.662982in}}%
\pgfpathcurveto{\pgfqpoint{1.601003in}{2.662982in}}{\pgfqpoint{1.594124in}{2.660133in}}{\pgfqpoint{1.589053in}{2.655061in}}%
\pgfpathcurveto{\pgfqpoint{1.583982in}{2.649990in}}{\pgfqpoint{1.581132in}{2.643111in}}{\pgfqpoint{1.581132in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.581132in}{2.628768in}}{\pgfqpoint{1.583982in}{2.621889in}}{\pgfqpoint{1.589053in}{2.616817in}}%
\pgfpathcurveto{\pgfqpoint{1.594124in}{2.611746in}}{\pgfqpoint{1.601003in}{2.608897in}}{\pgfqpoint{1.608175in}{2.608897in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.608897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.953331in}}%
\pgfpathcurveto{\pgfqpoint{1.627190in}{1.953331in}}{\pgfqpoint{1.645428in}{1.960886in}}{\pgfqpoint{1.658874in}{1.974331in}}%
\pgfpathcurveto{\pgfqpoint{1.672320in}{1.987777in}}{\pgfqpoint{1.679874in}{2.006015in}}{\pgfqpoint{1.679874in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.679874in}{2.044045in}}{\pgfqpoint{1.672320in}{2.062284in}}{\pgfqpoint{1.658874in}{2.075730in}}%
\pgfpathcurveto{\pgfqpoint{1.645428in}{2.089175in}}{\pgfqpoint{1.627190in}{2.096730in}}{\pgfqpoint{1.608175in}{2.096730in}}%
\pgfpathcurveto{\pgfqpoint{1.589160in}{2.096730in}}{\pgfqpoint{1.570921in}{2.089175in}}{\pgfqpoint{1.557476in}{2.075730in}}%
\pgfpathcurveto{\pgfqpoint{1.544030in}{2.062284in}}{\pgfqpoint{1.536475in}{2.044045in}}{\pgfqpoint{1.536475in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.536475in}{2.006015in}}{\pgfqpoint{1.544030in}{1.987777in}}{\pgfqpoint{1.557476in}{1.974331in}}%
\pgfpathcurveto{\pgfqpoint{1.570921in}{1.960886in}}{\pgfqpoint{1.589160in}{1.953331in}}{\pgfqpoint{1.608175in}{1.953331in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.953331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.655558in}}%
\pgfpathcurveto{\pgfqpoint{1.625152in}{1.655558in}}{\pgfqpoint{1.641437in}{1.662304in}}{\pgfqpoint{1.653442in}{1.674309in}}%
\pgfpathcurveto{\pgfqpoint{1.665447in}{1.686314in}}{\pgfqpoint{1.672192in}{1.702598in}}{\pgfqpoint{1.672192in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.672192in}{1.736553in}}{\pgfqpoint{1.665447in}{1.752838in}}{\pgfqpoint{1.653442in}{1.764843in}}%
\pgfpathcurveto{\pgfqpoint{1.641437in}{1.776848in}}{\pgfqpoint{1.625152in}{1.783593in}}{\pgfqpoint{1.608175in}{1.783593in}}%
\pgfpathcurveto{\pgfqpoint{1.591197in}{1.783593in}}{\pgfqpoint{1.574913in}{1.776848in}}{\pgfqpoint{1.562908in}{1.764843in}}%
\pgfpathcurveto{\pgfqpoint{1.550903in}{1.752838in}}{\pgfqpoint{1.544158in}{1.736553in}}{\pgfqpoint{1.544158in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.544158in}{1.702598in}}{\pgfqpoint{1.550903in}{1.686314in}}{\pgfqpoint{1.562908in}{1.674309in}}%
\pgfpathcurveto{\pgfqpoint{1.574913in}{1.662304in}}{\pgfqpoint{1.591197in}{1.655558in}}{\pgfqpoint{1.608175in}{1.655558in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.655558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.064914in}}%
\pgfpathcurveto{\pgfqpoint{1.619778in}{1.064914in}}{\pgfqpoint{1.630908in}{1.069524in}}{\pgfqpoint{1.639112in}{1.077729in}}%
\pgfpathcurveto{\pgfqpoint{1.647317in}{1.085934in}}{\pgfqpoint{1.651927in}{1.097063in}}{\pgfqpoint{1.651927in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.651927in}{1.120270in}}{\pgfqpoint{1.647317in}{1.131399in}}{\pgfqpoint{1.639112in}{1.139604in}}%
\pgfpathcurveto{\pgfqpoint{1.630908in}{1.147809in}}{\pgfqpoint{1.619778in}{1.152419in}}{\pgfqpoint{1.608175in}{1.152419in}}%
\pgfpathcurveto{\pgfqpoint{1.596572in}{1.152419in}}{\pgfqpoint{1.585442in}{1.147809in}}{\pgfqpoint{1.577237in}{1.139604in}}%
\pgfpathcurveto{\pgfqpoint{1.569033in}{1.131399in}}{\pgfqpoint{1.564423in}{1.120270in}}{\pgfqpoint{1.564423in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.564423in}{1.097063in}}{\pgfqpoint{1.569033in}{1.085934in}}{\pgfqpoint{1.577237in}{1.077729in}}%
\pgfpathcurveto{\pgfqpoint{1.585442in}{1.069524in}}{\pgfqpoint{1.596572in}{1.064914in}}{\pgfqpoint{1.608175in}{1.064914in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.064914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.456081in}}%
\pgfpathcurveto{\pgfqpoint{1.914846in}{4.456081in}}{\pgfqpoint{1.918048in}{4.457407in}}{\pgfqpoint{1.920408in}{4.459767in}}%
\pgfpathcurveto{\pgfqpoint{1.922768in}{4.462127in}}{\pgfqpoint{1.924094in}{4.465329in}}{\pgfqpoint{1.924094in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.924094in}{4.472004in}}{\pgfqpoint{1.922768in}{4.475206in}}{\pgfqpoint{1.920408in}{4.477566in}}%
\pgfpathcurveto{\pgfqpoint{1.918048in}{4.479926in}}{\pgfqpoint{1.914846in}{4.481253in}}{\pgfqpoint{1.911508in}{4.481253in}}%
\pgfpathcurveto{\pgfqpoint{1.908170in}{4.481253in}}{\pgfqpoint{1.904969in}{4.479926in}}{\pgfqpoint{1.902609in}{4.477566in}}%
\pgfpathcurveto{\pgfqpoint{1.900248in}{4.475206in}}{\pgfqpoint{1.898922in}{4.472004in}}{\pgfqpoint{1.898922in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.898922in}{4.465329in}}{\pgfqpoint{1.900248in}{4.462127in}}{\pgfqpoint{1.902609in}{4.459767in}}%
\pgfpathcurveto{\pgfqpoint{1.904969in}{4.457407in}}{\pgfqpoint{1.908170in}{4.456081in}}{\pgfqpoint{1.911508in}{4.456081in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.456081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.152244in}}%
\pgfpathcurveto{\pgfqpoint{1.914417in}{4.152244in}}{\pgfqpoint{1.917207in}{4.153400in}}{\pgfqpoint{1.919264in}{4.155457in}}%
\pgfpathcurveto{\pgfqpoint{1.921321in}{4.157513in}}{\pgfqpoint{1.922476in}{4.160303in}}{\pgfqpoint{1.922476in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.922476in}{4.166121in}}{\pgfqpoint{1.921321in}{4.168911in}}{\pgfqpoint{1.919264in}{4.170968in}}%
\pgfpathcurveto{\pgfqpoint{1.917207in}{4.173024in}}{\pgfqpoint{1.914417in}{4.174180in}}{\pgfqpoint{1.911508in}{4.174180in}}%
\pgfpathcurveto{\pgfqpoint{1.908599in}{4.174180in}}{\pgfqpoint{1.905809in}{4.173024in}}{\pgfqpoint{1.903753in}{4.170968in}}%
\pgfpathcurveto{\pgfqpoint{1.901696in}{4.168911in}}{\pgfqpoint{1.900540in}{4.166121in}}{\pgfqpoint{1.900540in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.900540in}{4.160303in}}{\pgfqpoint{1.901696in}{4.157513in}}{\pgfqpoint{1.903753in}{4.155457in}}%
\pgfpathcurveto{\pgfqpoint{1.905809in}{4.153400in}}{\pgfqpoint{1.908599in}{4.152244in}}{\pgfqpoint{1.911508in}{4.152244in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.152244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.846971in}}%
\pgfpathcurveto{\pgfqpoint{1.914369in}{3.846971in}}{\pgfqpoint{1.917113in}{3.848107in}}{\pgfqpoint{1.919136in}{3.850130in}}%
\pgfpathcurveto{\pgfqpoint{1.921159in}{3.852153in}}{\pgfqpoint{1.922295in}{3.854897in}}{\pgfqpoint{1.922295in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.922295in}{3.860618in}}{\pgfqpoint{1.921159in}{3.863362in}}{\pgfqpoint{1.919136in}{3.865385in}}%
\pgfpathcurveto{\pgfqpoint{1.917113in}{3.867408in}}{\pgfqpoint{1.914369in}{3.868545in}}{\pgfqpoint{1.911508in}{3.868545in}}%
\pgfpathcurveto{\pgfqpoint{1.908647in}{3.868545in}}{\pgfqpoint{1.905904in}{3.867408in}}{\pgfqpoint{1.903881in}{3.865385in}}%
\pgfpathcurveto{\pgfqpoint{1.901858in}{3.863362in}}{\pgfqpoint{1.900721in}{3.860618in}}{\pgfqpoint{1.900721in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.900721in}{3.854897in}}{\pgfqpoint{1.901858in}{3.852153in}}{\pgfqpoint{1.903881in}{3.850130in}}%
\pgfpathcurveto{\pgfqpoint{1.905904in}{3.848107in}}{\pgfqpoint{1.908647in}{3.846971in}}{\pgfqpoint{1.911508in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.846971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.236752in}}%
\pgfpathcurveto{\pgfqpoint{1.914186in}{3.236752in}}{\pgfqpoint{1.916754in}{3.237816in}}{\pgfqpoint{1.918648in}{3.239709in}}%
\pgfpathcurveto{\pgfqpoint{1.920541in}{3.241603in}}{\pgfqpoint{1.921605in}{3.244171in}}{\pgfqpoint{1.921605in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.921605in}{3.249526in}}{\pgfqpoint{1.920541in}{3.252094in}}{\pgfqpoint{1.918648in}{3.253988in}}%
\pgfpathcurveto{\pgfqpoint{1.916754in}{3.255881in}}{\pgfqpoint{1.914186in}{3.256945in}}{\pgfqpoint{1.911508in}{3.256945in}}%
\pgfpathcurveto{\pgfqpoint{1.908831in}{3.256945in}}{\pgfqpoint{1.906262in}{3.255881in}}{\pgfqpoint{1.904369in}{3.253988in}}%
\pgfpathcurveto{\pgfqpoint{1.902475in}{3.252094in}}{\pgfqpoint{1.901412in}{3.249526in}}{\pgfqpoint{1.901412in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.901412in}{3.244171in}}{\pgfqpoint{1.902475in}{3.241603in}}{\pgfqpoint{1.904369in}{3.239709in}}%
\pgfpathcurveto{\pgfqpoint{1.906262in}{3.237816in}}{\pgfqpoint{1.908831in}{3.236752in}}{\pgfqpoint{1.911508in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.236752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.930660in}}%
\pgfpathcurveto{\pgfqpoint{1.914355in}{2.930660in}}{\pgfqpoint{1.917085in}{2.931791in}}{\pgfqpoint{1.919098in}{2.933804in}}%
\pgfpathcurveto{\pgfqpoint{1.921111in}{2.935817in}}{\pgfqpoint{1.922242in}{2.938547in}}{\pgfqpoint{1.922242in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.922242in}{2.944241in}}{\pgfqpoint{1.921111in}{2.946971in}}{\pgfqpoint{1.919098in}{2.948984in}}%
\pgfpathcurveto{\pgfqpoint{1.917085in}{2.950997in}}{\pgfqpoint{1.914355in}{2.952128in}}{\pgfqpoint{1.911508in}{2.952128in}}%
\pgfpathcurveto{\pgfqpoint{1.908662in}{2.952128in}}{\pgfqpoint{1.905931in}{2.950997in}}{\pgfqpoint{1.903918in}{2.948984in}}%
\pgfpathcurveto{\pgfqpoint{1.901905in}{2.946971in}}{\pgfqpoint{1.900774in}{2.944241in}}{\pgfqpoint{1.900774in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.900774in}{2.938547in}}{\pgfqpoint{1.901905in}{2.935817in}}{\pgfqpoint{1.903918in}{2.933804in}}%
\pgfpathcurveto{\pgfqpoint{1.905931in}{2.931791in}}{\pgfqpoint{1.908662in}{2.930660in}}{\pgfqpoint{1.911508in}{2.930660in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.930660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.628320in}}%
\pgfpathcurveto{\pgfqpoint{1.913529in}{2.628320in}}{\pgfqpoint{1.915467in}{2.629123in}}{\pgfqpoint{1.916896in}{2.630552in}}%
\pgfpathcurveto{\pgfqpoint{1.918325in}{2.631981in}}{\pgfqpoint{1.919127in}{2.633919in}}{\pgfqpoint{1.919127in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.919127in}{2.637960in}}{\pgfqpoint{1.918325in}{2.639898in}}{\pgfqpoint{1.916896in}{2.641327in}}%
\pgfpathcurveto{\pgfqpoint{1.915467in}{2.642756in}}{\pgfqpoint{1.913529in}{2.643559in}}{\pgfqpoint{1.911508in}{2.643559in}}%
\pgfpathcurveto{\pgfqpoint{1.909488in}{2.643559in}}{\pgfqpoint{1.907549in}{2.642756in}}{\pgfqpoint{1.906121in}{2.641327in}}%
\pgfpathcurveto{\pgfqpoint{1.904692in}{2.639898in}}{\pgfqpoint{1.903889in}{2.637960in}}{\pgfqpoint{1.903889in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.903889in}{2.633919in}}{\pgfqpoint{1.904692in}{2.631981in}}{\pgfqpoint{1.906121in}{2.630552in}}%
\pgfpathcurveto{\pgfqpoint{1.907549in}{2.629123in}}{\pgfqpoint{1.909488in}{2.628320in}}{\pgfqpoint{1.911508in}{2.628320in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.628320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.317874in}}%
\pgfpathcurveto{\pgfqpoint{1.914853in}{2.317874in}}{\pgfqpoint{1.918061in}{2.319203in}}{\pgfqpoint{1.920426in}{2.321567in}}%
\pgfpathcurveto{\pgfqpoint{1.922791in}{2.323932in}}{\pgfqpoint{1.924119in}{2.327140in}}{\pgfqpoint{1.924119in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.924119in}{2.333829in}}{\pgfqpoint{1.922791in}{2.337037in}}{\pgfqpoint{1.920426in}{2.339402in}}%
\pgfpathcurveto{\pgfqpoint{1.918061in}{2.341767in}}{\pgfqpoint{1.914853in}{2.343096in}}{\pgfqpoint{1.911508in}{2.343096in}}%
\pgfpathcurveto{\pgfqpoint{1.908164in}{2.343096in}}{\pgfqpoint{1.904956in}{2.341767in}}{\pgfqpoint{1.902591in}{2.339402in}}%
\pgfpathcurveto{\pgfqpoint{1.900226in}{2.337037in}}{\pgfqpoint{1.898897in}{2.333829in}}{\pgfqpoint{1.898897in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.898897in}{2.327140in}}{\pgfqpoint{1.900226in}{2.323932in}}{\pgfqpoint{1.902591in}{2.321567in}}%
\pgfpathcurveto{\pgfqpoint{1.904956in}{2.319203in}}{\pgfqpoint{1.908164in}{2.317874in}}{\pgfqpoint{1.911508in}{2.317874in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.317874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.012649in}}%
\pgfpathcurveto{\pgfqpoint{1.914792in}{2.012649in}}{\pgfqpoint{1.917941in}{2.013954in}}{\pgfqpoint{1.920263in}{2.016276in}}%
\pgfpathcurveto{\pgfqpoint{1.922585in}{2.018597in}}{\pgfqpoint{1.923889in}{2.021747in}}{\pgfqpoint{1.923889in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.923889in}{2.028314in}}{\pgfqpoint{1.922585in}{2.031463in}}{\pgfqpoint{1.920263in}{2.033785in}}%
\pgfpathcurveto{\pgfqpoint{1.917941in}{2.036107in}}{\pgfqpoint{1.914792in}{2.037411in}}{\pgfqpoint{1.911508in}{2.037411in}}%
\pgfpathcurveto{\pgfqpoint{1.908225in}{2.037411in}}{\pgfqpoint{1.905075in}{2.036107in}}{\pgfqpoint{1.902753in}{2.033785in}}%
\pgfpathcurveto{\pgfqpoint{1.900432in}{2.031463in}}{\pgfqpoint{1.899127in}{2.028314in}}{\pgfqpoint{1.899127in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.899127in}{2.021747in}}{\pgfqpoint{1.900432in}{2.018597in}}{\pgfqpoint{1.902753in}{2.016276in}}%
\pgfpathcurveto{\pgfqpoint{1.905075in}{2.013954in}}{\pgfqpoint{1.908225in}{2.012649in}}{\pgfqpoint{1.911508in}{2.012649in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.012649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.708464in}}%
\pgfpathcurveto{\pgfqpoint{1.914455in}{1.708464in}}{\pgfqpoint{1.917282in}{1.709635in}}{\pgfqpoint{1.919365in}{1.711719in}}%
\pgfpathcurveto{\pgfqpoint{1.921449in}{1.713802in}}{\pgfqpoint{1.922620in}{1.716629in}}{\pgfqpoint{1.922620in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.922620in}{1.722523in}}{\pgfqpoint{1.921449in}{1.725349in}}{\pgfqpoint{1.919365in}{1.727433in}}%
\pgfpathcurveto{\pgfqpoint{1.917282in}{1.729517in}}{\pgfqpoint{1.914455in}{1.730688in}}{\pgfqpoint{1.911508in}{1.730688in}}%
\pgfpathcurveto{\pgfqpoint{1.908561in}{1.730688in}}{\pgfqpoint{1.905735in}{1.729517in}}{\pgfqpoint{1.903651in}{1.727433in}}%
\pgfpathcurveto{\pgfqpoint{1.901567in}{1.725349in}}{\pgfqpoint{1.900396in}{1.722523in}}{\pgfqpoint{1.900396in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.900396in}{1.716629in}}{\pgfqpoint{1.901567in}{1.713802in}}{\pgfqpoint{1.903651in}{1.711719in}}%
\pgfpathcurveto{\pgfqpoint{1.905735in}{1.709635in}}{\pgfqpoint{1.908561in}{1.708464in}}{\pgfqpoint{1.911508in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.708464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.402958in}}%
\pgfpathcurveto{\pgfqpoint{1.914469in}{1.402958in}}{\pgfqpoint{1.917308in}{1.404134in}}{\pgfqpoint{1.919402in}{1.406228in}}%
\pgfpathcurveto{\pgfqpoint{1.921495in}{1.408321in}}{\pgfqpoint{1.922671in}{1.411161in}}{\pgfqpoint{1.922671in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.922671in}{1.417082in}}{\pgfqpoint{1.921495in}{1.419921in}}{\pgfqpoint{1.919402in}{1.422015in}}%
\pgfpathcurveto{\pgfqpoint{1.917308in}{1.424108in}}{\pgfqpoint{1.914469in}{1.425284in}}{\pgfqpoint{1.911508in}{1.425284in}}%
\pgfpathcurveto{\pgfqpoint{1.908548in}{1.425284in}}{\pgfqpoint{1.905708in}{1.424108in}}{\pgfqpoint{1.903615in}{1.422015in}}%
\pgfpathcurveto{\pgfqpoint{1.901521in}{1.419921in}}{\pgfqpoint{1.900345in}{1.417082in}}{\pgfqpoint{1.900345in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.900345in}{1.411161in}}{\pgfqpoint{1.901521in}{1.408321in}}{\pgfqpoint{1.903615in}{1.406228in}}%
\pgfpathcurveto{\pgfqpoint{1.905708in}{1.404134in}}{\pgfqpoint{1.908548in}{1.402958in}}{\pgfqpoint{1.911508in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.402958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.096686in}}%
\pgfpathcurveto{\pgfqpoint{1.914686in}{1.096686in}}{\pgfqpoint{1.917733in}{1.097948in}}{\pgfqpoint{1.919980in}{1.100195in}}%
\pgfpathcurveto{\pgfqpoint{1.922227in}{1.102442in}}{\pgfqpoint{1.923489in}{1.105489in}}{\pgfqpoint{1.923489in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.923489in}{1.111844in}}{\pgfqpoint{1.922227in}{1.114892in}}{\pgfqpoint{1.919980in}{1.117138in}}%
\pgfpathcurveto{\pgfqpoint{1.917733in}{1.119385in}}{\pgfqpoint{1.914686in}{1.120648in}}{\pgfqpoint{1.911508in}{1.120648in}}%
\pgfpathcurveto{\pgfqpoint{1.908331in}{1.120648in}}{\pgfqpoint{1.905283in}{1.119385in}}{\pgfqpoint{1.903036in}{1.117138in}}%
\pgfpathcurveto{\pgfqpoint{1.900790in}{1.114892in}}{\pgfqpoint{1.899527in}{1.111844in}}{\pgfqpoint{1.899527in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.899527in}{1.105489in}}{\pgfqpoint{1.900790in}{1.102442in}}{\pgfqpoint{1.903036in}{1.100195in}}%
\pgfpathcurveto{\pgfqpoint{1.905283in}{1.097948in}}{\pgfqpoint{1.908331in}{1.096686in}}{\pgfqpoint{1.911508in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.096686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.399175in}}%
\pgfpathcurveto{\pgfqpoint{2.233271in}{4.399175in}}{\pgfqpoint{2.250948in}{4.406497in}}{\pgfqpoint{2.263980in}{4.419528in}}%
\pgfpathcurveto{\pgfqpoint{2.277011in}{4.432560in}}{\pgfqpoint{2.284334in}{4.450237in}}{\pgfqpoint{2.284334in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.284334in}{4.487096in}}{\pgfqpoint{2.277011in}{4.504773in}}{\pgfqpoint{2.263980in}{4.517805in}}%
\pgfpathcurveto{\pgfqpoint{2.250948in}{4.530837in}}{\pgfqpoint{2.233271in}{4.538159in}}{\pgfqpoint{2.214842in}{4.538159in}}%
\pgfpathcurveto{\pgfqpoint{2.196412in}{4.538159in}}{\pgfqpoint{2.178735in}{4.530837in}}{\pgfqpoint{2.165703in}{4.517805in}}%
\pgfpathcurveto{\pgfqpoint{2.152672in}{4.504773in}}{\pgfqpoint{2.145350in}{4.487096in}}{\pgfqpoint{2.145350in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.145350in}{4.450237in}}{\pgfqpoint{2.152672in}{4.432560in}}{\pgfqpoint{2.165703in}{4.419528in}}%
\pgfpathcurveto{\pgfqpoint{2.178735in}{4.406497in}}{\pgfqpoint{2.196412in}{4.399175in}}{\pgfqpoint{2.214842in}{4.399175in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.399175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.132145in}}%
\pgfpathcurveto{\pgfqpoint{2.223081in}{4.132145in}}{\pgfqpoint{2.230983in}{4.135418in}}{\pgfqpoint{2.236809in}{4.141244in}}%
\pgfpathcurveto{\pgfqpoint{2.242635in}{4.147070in}}{\pgfqpoint{2.245909in}{4.154973in}}{\pgfqpoint{2.245909in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.245909in}{4.171451in}}{\pgfqpoint{2.242635in}{4.179354in}}{\pgfqpoint{2.236809in}{4.185180in}}%
\pgfpathcurveto{\pgfqpoint{2.230983in}{4.191006in}}{\pgfqpoint{2.223081in}{4.194279in}}{\pgfqpoint{2.214842in}{4.194279in}}%
\pgfpathcurveto{\pgfqpoint{2.206602in}{4.194279in}}{\pgfqpoint{2.198700in}{4.191006in}}{\pgfqpoint{2.192874in}{4.185180in}}%
\pgfpathcurveto{\pgfqpoint{2.187048in}{4.179354in}}{\pgfqpoint{2.183774in}{4.171451in}}{\pgfqpoint{2.183774in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.183774in}{4.154973in}}{\pgfqpoint{2.187048in}{4.147070in}}{\pgfqpoint{2.192874in}{4.141244in}}%
\pgfpathcurveto{\pgfqpoint{2.198700in}{4.135418in}}{\pgfqpoint{2.206602in}{4.132145in}}{\pgfqpoint{2.214842in}{4.132145in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.132145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.788841in}}%
\pgfpathcurveto{\pgfqpoint{2.233119in}{3.788841in}}{\pgfqpoint{2.250649in}{3.796102in}}{\pgfqpoint{2.263573in}{3.809026in}}%
\pgfpathcurveto{\pgfqpoint{2.276497in}{3.821950in}}{\pgfqpoint{2.283759in}{3.839481in}}{\pgfqpoint{2.283759in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.283759in}{3.876035in}}{\pgfqpoint{2.276497in}{3.893565in}}{\pgfqpoint{2.263573in}{3.906489in}}%
\pgfpathcurveto{\pgfqpoint{2.250649in}{3.919413in}}{\pgfqpoint{2.233119in}{3.926675in}}{\pgfqpoint{2.214842in}{3.926675in}}%
\pgfpathcurveto{\pgfqpoint{2.196565in}{3.926675in}}{\pgfqpoint{2.179034in}{3.919413in}}{\pgfqpoint{2.166110in}{3.906489in}}%
\pgfpathcurveto{\pgfqpoint{2.153186in}{3.893565in}}{\pgfqpoint{2.145925in}{3.876035in}}{\pgfqpoint{2.145925in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.145925in}{3.839481in}}{\pgfqpoint{2.153186in}{3.821950in}}{\pgfqpoint{2.166110in}{3.809026in}}%
\pgfpathcurveto{\pgfqpoint{2.179034in}{3.796102in}}{\pgfqpoint{2.196565in}{3.788841in}}{\pgfqpoint{2.214842in}{3.788841in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.788841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.485533in}}%
\pgfpathcurveto{\pgfqpoint{2.232549in}{3.485533in}}{\pgfqpoint{2.249534in}{3.492568in}}{\pgfqpoint{2.262055in}{3.505089in}}%
\pgfpathcurveto{\pgfqpoint{2.274577in}{3.517611in}}{\pgfqpoint{2.281612in}{3.534595in}}{\pgfqpoint{2.281612in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.281612in}{3.570011in}}{\pgfqpoint{2.274577in}{3.586996in}}{\pgfqpoint{2.262055in}{3.599517in}}%
\pgfpathcurveto{\pgfqpoint{2.249534in}{3.612038in}}{\pgfqpoint{2.232549in}{3.619073in}}{\pgfqpoint{2.214842in}{3.619073in}}%
\pgfpathcurveto{\pgfqpoint{2.197134in}{3.619073in}}{\pgfqpoint{2.180149in}{3.612038in}}{\pgfqpoint{2.167628in}{3.599517in}}%
\pgfpathcurveto{\pgfqpoint{2.155107in}{3.586996in}}{\pgfqpoint{2.148071in}{3.570011in}}{\pgfqpoint{2.148071in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.148071in}{3.534595in}}{\pgfqpoint{2.155107in}{3.517611in}}{\pgfqpoint{2.167628in}{3.505089in}}%
\pgfpathcurveto{\pgfqpoint{2.180149in}{3.492568in}}{\pgfqpoint{2.197134in}{3.485533in}}{\pgfqpoint{2.214842in}{3.485533in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.485533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.217752in}}%
\pgfpathcurveto{\pgfqpoint{2.222558in}{3.217752in}}{\pgfqpoint{2.229959in}{3.220818in}}{\pgfqpoint{2.235416in}{3.226274in}}%
\pgfpathcurveto{\pgfqpoint{2.240872in}{3.231731in}}{\pgfqpoint{2.243938in}{3.239132in}}{\pgfqpoint{2.243938in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.243938in}{3.254565in}}{\pgfqpoint{2.240872in}{3.261966in}}{\pgfqpoint{2.235416in}{3.267423in}}%
\pgfpathcurveto{\pgfqpoint{2.229959in}{3.272879in}}{\pgfqpoint{2.222558in}{3.275945in}}{\pgfqpoint{2.214842in}{3.275945in}}%
\pgfpathcurveto{\pgfqpoint{2.207125in}{3.275945in}}{\pgfqpoint{2.199724in}{3.272879in}}{\pgfqpoint{2.194267in}{3.267423in}}%
\pgfpathcurveto{\pgfqpoint{2.188811in}{3.261966in}}{\pgfqpoint{2.185745in}{3.254565in}}{\pgfqpoint{2.185745in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.185745in}{3.239132in}}{\pgfqpoint{2.188811in}{3.231731in}}{\pgfqpoint{2.194267in}{3.226274in}}%
\pgfpathcurveto{\pgfqpoint{2.199724in}{3.220818in}}{\pgfqpoint{2.207125in}{3.217752in}}{\pgfqpoint{2.214842in}{3.217752in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.217752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.894010in}}%
\pgfpathcurveto{\pgfqpoint{2.227408in}{2.894010in}}{\pgfqpoint{2.239461in}{2.899003in}}{\pgfqpoint{2.248347in}{2.907888in}}%
\pgfpathcurveto{\pgfqpoint{2.257233in}{2.916774in}}{\pgfqpoint{2.262225in}{2.928828in}}{\pgfqpoint{2.262225in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.262225in}{2.953960in}}{\pgfqpoint{2.257233in}{2.966014in}}{\pgfqpoint{2.248347in}{2.974899in}}%
\pgfpathcurveto{\pgfqpoint{2.239461in}{2.983785in}}{\pgfqpoint{2.227408in}{2.988778in}}{\pgfqpoint{2.214842in}{2.988778in}}%
\pgfpathcurveto{\pgfqpoint{2.202275in}{2.988778in}}{\pgfqpoint{2.190222in}{2.983785in}}{\pgfqpoint{2.181336in}{2.974899in}}%
\pgfpathcurveto{\pgfqpoint{2.172450in}{2.966014in}}{\pgfqpoint{2.167458in}{2.953960in}}{\pgfqpoint{2.167458in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.167458in}{2.928828in}}{\pgfqpoint{2.172450in}{2.916774in}}{\pgfqpoint{2.181336in}{2.907888in}}%
\pgfpathcurveto{\pgfqpoint{2.190222in}{2.899003in}}{\pgfqpoint{2.202275in}{2.894010in}}{\pgfqpoint{2.214842in}{2.894010in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.894010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.607956in}}%
\pgfpathcurveto{\pgfqpoint{2.222263in}{2.607956in}}{\pgfqpoint{2.229381in}{2.610905in}}{\pgfqpoint{2.234629in}{2.616152in}}%
\pgfpathcurveto{\pgfqpoint{2.239876in}{2.621400in}}{\pgfqpoint{2.242825in}{2.628518in}}{\pgfqpoint{2.242825in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.242825in}{2.643361in}}{\pgfqpoint{2.239876in}{2.650479in}}{\pgfqpoint{2.234629in}{2.655727in}}%
\pgfpathcurveto{\pgfqpoint{2.229381in}{2.660974in}}{\pgfqpoint{2.222263in}{2.663923in}}{\pgfqpoint{2.214842in}{2.663923in}}%
\pgfpathcurveto{\pgfqpoint{2.207420in}{2.663923in}}{\pgfqpoint{2.200302in}{2.660974in}}{\pgfqpoint{2.195054in}{2.655727in}}%
\pgfpathcurveto{\pgfqpoint{2.189807in}{2.650479in}}{\pgfqpoint{2.186858in}{2.643361in}}{\pgfqpoint{2.186858in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.186858in}{2.628518in}}{\pgfqpoint{2.189807in}{2.621400in}}{\pgfqpoint{2.195054in}{2.616152in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{2.610905in}}{\pgfqpoint{2.207420in}{2.607956in}}{\pgfqpoint{2.214842in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.607956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.263700in}}%
\pgfpathcurveto{\pgfqpoint{2.232553in}{2.263700in}}{\pgfqpoint{2.249542in}{2.270737in}}{\pgfqpoint{2.262066in}{2.283261in}}%
\pgfpathcurveto{\pgfqpoint{2.274590in}{2.295785in}}{\pgfqpoint{2.281627in}{2.312773in}}{\pgfqpoint{2.281627in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.281627in}{2.348196in}}{\pgfqpoint{2.274590in}{2.365185in}}{\pgfqpoint{2.262066in}{2.377709in}}%
\pgfpathcurveto{\pgfqpoint{2.249542in}{2.390233in}}{\pgfqpoint{2.232553in}{2.397270in}}{\pgfqpoint{2.214842in}{2.397270in}}%
\pgfpathcurveto{\pgfqpoint{2.197130in}{2.397270in}}{\pgfqpoint{2.180141in}{2.390233in}}{\pgfqpoint{2.167617in}{2.377709in}}%
\pgfpathcurveto{\pgfqpoint{2.155093in}{2.365185in}}{\pgfqpoint{2.148056in}{2.348196in}}{\pgfqpoint{2.148056in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.148056in}{2.312773in}}{\pgfqpoint{2.155093in}{2.295785in}}{\pgfqpoint{2.167617in}{2.283261in}}%
\pgfpathcurveto{\pgfqpoint{2.180141in}{2.270737in}}{\pgfqpoint{2.197130in}{2.263700in}}{\pgfqpoint{2.214842in}{2.263700in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.263700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.656269in}}%
\pgfpathcurveto{\pgfqpoint{2.231631in}{1.656269in}}{\pgfqpoint{2.247734in}{1.662940in}}{\pgfqpoint{2.259606in}{1.674811in}}%
\pgfpathcurveto{\pgfqpoint{2.271478in}{1.686683in}}{\pgfqpoint{2.278148in}{1.702787in}}{\pgfqpoint{2.278148in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.278148in}{1.736365in}}{\pgfqpoint{2.271478in}{1.752468in}}{\pgfqpoint{2.259606in}{1.764340in}}%
\pgfpathcurveto{\pgfqpoint{2.247734in}{1.776212in}}{\pgfqpoint{2.231631in}{1.782882in}}{\pgfqpoint{2.214842in}{1.782882in}}%
\pgfpathcurveto{\pgfqpoint{2.198052in}{1.782882in}}{\pgfqpoint{2.181949in}{1.776212in}}{\pgfqpoint{2.170077in}{1.764340in}}%
\pgfpathcurveto{\pgfqpoint{2.158206in}{1.752468in}}{\pgfqpoint{2.151535in}{1.736365in}}{\pgfqpoint{2.151535in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.151535in}{1.702787in}}{\pgfqpoint{2.158206in}{1.686683in}}{\pgfqpoint{2.170077in}{1.674811in}}%
\pgfpathcurveto{\pgfqpoint{2.181949in}{1.662940in}}{\pgfqpoint{2.198052in}{1.656269in}}{\pgfqpoint{2.214842in}{1.656269in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.656269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.368652in}}%
\pgfpathcurveto{\pgfqpoint{2.226900in}{1.368652in}}{\pgfqpoint{2.238466in}{1.373443in}}{\pgfqpoint{2.246993in}{1.381970in}}%
\pgfpathcurveto{\pgfqpoint{2.255520in}{1.390496in}}{\pgfqpoint{2.260311in}{1.402063in}}{\pgfqpoint{2.260311in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.260311in}{1.426180in}}{\pgfqpoint{2.255520in}{1.437746in}}{\pgfqpoint{2.246993in}{1.446273in}}%
\pgfpathcurveto{\pgfqpoint{2.238466in}{1.454800in}}{\pgfqpoint{2.226900in}{1.459591in}}{\pgfqpoint{2.214842in}{1.459591in}}%
\pgfpathcurveto{\pgfqpoint{2.202783in}{1.459591in}}{\pgfqpoint{2.191217in}{1.454800in}}{\pgfqpoint{2.182690in}{1.446273in}}%
\pgfpathcurveto{\pgfqpoint{2.174163in}{1.437746in}}{\pgfqpoint{2.169372in}{1.426180in}}{\pgfqpoint{2.169372in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.169372in}{1.402063in}}{\pgfqpoint{2.174163in}{1.390496in}}{\pgfqpoint{2.182690in}{1.381970in}}%
\pgfpathcurveto{\pgfqpoint{2.191217in}{1.373443in}}{\pgfqpoint{2.202783in}{1.368652in}}{\pgfqpoint{2.214842in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.368652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.458955in}}%
\pgfpathcurveto{\pgfqpoint{2.520750in}{4.458955in}}{\pgfqpoint{2.523221in}{4.459978in}}{\pgfqpoint{2.525042in}{4.461799in}}%
\pgfpathcurveto{\pgfqpoint{2.526863in}{4.463621in}}{\pgfqpoint{2.527887in}{4.466091in}}{\pgfqpoint{2.527887in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.527887in}{4.471242in}}{\pgfqpoint{2.526863in}{4.473713in}}{\pgfqpoint{2.525042in}{4.475534in}}%
\pgfpathcurveto{\pgfqpoint{2.523221in}{4.477355in}}{\pgfqpoint{2.520750in}{4.478378in}}{\pgfqpoint{2.518175in}{4.478378in}}%
\pgfpathcurveto{\pgfqpoint{2.515599in}{4.478378in}}{\pgfqpoint{2.513129in}{4.477355in}}{\pgfqpoint{2.511308in}{4.475534in}}%
\pgfpathcurveto{\pgfqpoint{2.509486in}{4.473713in}}{\pgfqpoint{2.508463in}{4.471242in}}{\pgfqpoint{2.508463in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.508463in}{4.466091in}}{\pgfqpoint{2.509486in}{4.463621in}}{\pgfqpoint{2.511308in}{4.461799in}}%
\pgfpathcurveto{\pgfqpoint{2.513129in}{4.459978in}}{\pgfqpoint{2.515599in}{4.458955in}}{\pgfqpoint{2.518175in}{4.458955in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.458955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.151804in}}%
\pgfpathcurveto{\pgfqpoint{2.521200in}{4.151804in}}{\pgfqpoint{2.524102in}{4.153006in}}{\pgfqpoint{2.526241in}{4.155145in}}%
\pgfpathcurveto{\pgfqpoint{2.528381in}{4.157285in}}{\pgfqpoint{2.529583in}{4.160187in}}{\pgfqpoint{2.529583in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.529583in}{4.166238in}}{\pgfqpoint{2.528381in}{4.169139in}}{\pgfqpoint{2.526241in}{4.171279in}}%
\pgfpathcurveto{\pgfqpoint{2.524102in}{4.173418in}}{\pgfqpoint{2.521200in}{4.174620in}}{\pgfqpoint{2.518175in}{4.174620in}}%
\pgfpathcurveto{\pgfqpoint{2.515149in}{4.174620in}}{\pgfqpoint{2.512248in}{4.173418in}}{\pgfqpoint{2.510108in}{4.171279in}}%
\pgfpathcurveto{\pgfqpoint{2.507969in}{4.169139in}}{\pgfqpoint{2.506767in}{4.166238in}}{\pgfqpoint{2.506767in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.506767in}{4.160187in}}{\pgfqpoint{2.507969in}{4.157285in}}{\pgfqpoint{2.510108in}{4.155145in}}%
\pgfpathcurveto{\pgfqpoint{2.512248in}{4.153006in}}{\pgfqpoint{2.515149in}{4.151804in}}{\pgfqpoint{2.518175in}{4.151804in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.151804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.846473in}}%
\pgfpathcurveto{\pgfqpoint{2.521168in}{3.846473in}}{\pgfqpoint{2.524038in}{3.847662in}}{\pgfqpoint{2.526154in}{3.849778in}}%
\pgfpathcurveto{\pgfqpoint{2.528271in}{3.851894in}}{\pgfqpoint{2.529460in}{3.854765in}}{\pgfqpoint{2.529460in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.529460in}{3.860750in}}{\pgfqpoint{2.528271in}{3.863621in}}{\pgfqpoint{2.526154in}{3.865737in}}%
\pgfpathcurveto{\pgfqpoint{2.524038in}{3.867853in}}{\pgfqpoint{2.521168in}{3.869042in}}{\pgfqpoint{2.518175in}{3.869042in}}%
\pgfpathcurveto{\pgfqpoint{2.515182in}{3.869042in}}{\pgfqpoint{2.512312in}{3.867853in}}{\pgfqpoint{2.510195in}{3.865737in}}%
\pgfpathcurveto{\pgfqpoint{2.508079in}{3.863621in}}{\pgfqpoint{2.506890in}{3.860750in}}{\pgfqpoint{2.506890in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.506890in}{3.854765in}}{\pgfqpoint{2.508079in}{3.851894in}}{\pgfqpoint{2.510195in}{3.849778in}}%
\pgfpathcurveto{\pgfqpoint{2.512312in}{3.847662in}}{\pgfqpoint{2.515182in}{3.846473in}}{\pgfqpoint{2.518175in}{3.846473in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.846473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.237120in}}%
\pgfpathcurveto{\pgfqpoint{2.520755in}{3.237120in}}{\pgfqpoint{2.523229in}{3.238145in}}{\pgfqpoint{2.525054in}{3.239970in}}%
\pgfpathcurveto{\pgfqpoint{2.526878in}{3.241794in}}{\pgfqpoint{2.527903in}{3.244269in}}{\pgfqpoint{2.527903in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.527903in}{3.249428in}}{\pgfqpoint{2.526878in}{3.251903in}}{\pgfqpoint{2.525054in}{3.253727in}}%
\pgfpathcurveto{\pgfqpoint{2.523229in}{3.255552in}}{\pgfqpoint{2.520755in}{3.256577in}}{\pgfqpoint{2.518175in}{3.256577in}}%
\pgfpathcurveto{\pgfqpoint{2.515595in}{3.256577in}}{\pgfqpoint{2.513120in}{3.255552in}}{\pgfqpoint{2.511296in}{3.253727in}}%
\pgfpathcurveto{\pgfqpoint{2.509472in}{3.251903in}}{\pgfqpoint{2.508447in}{3.249428in}}{\pgfqpoint{2.508447in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.508447in}{3.244269in}}{\pgfqpoint{2.509472in}{3.241794in}}{\pgfqpoint{2.511296in}{3.239970in}}%
\pgfpathcurveto{\pgfqpoint{2.513120in}{3.238145in}}{\pgfqpoint{2.515595in}{3.237120in}}{\pgfqpoint{2.518175in}{3.237120in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.237120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.930005in}}%
\pgfpathcurveto{\pgfqpoint{2.521195in}{2.930005in}}{\pgfqpoint{2.524092in}{2.931205in}}{\pgfqpoint{2.526228in}{2.933341in}}%
\pgfpathcurveto{\pgfqpoint{2.528363in}{2.935477in}}{\pgfqpoint{2.529563in}{2.938374in}}{\pgfqpoint{2.529563in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.529563in}{2.944414in}}{\pgfqpoint{2.528363in}{2.947311in}}{\pgfqpoint{2.526228in}{2.949447in}}%
\pgfpathcurveto{\pgfqpoint{2.524092in}{2.951582in}}{\pgfqpoint{2.521195in}{2.952782in}}{\pgfqpoint{2.518175in}{2.952782in}}%
\pgfpathcurveto{\pgfqpoint{2.515155in}{2.952782in}}{\pgfqpoint{2.512258in}{2.951582in}}{\pgfqpoint{2.510122in}{2.949447in}}%
\pgfpathcurveto{\pgfqpoint{2.507986in}{2.947311in}}{\pgfqpoint{2.506786in}{2.944414in}}{\pgfqpoint{2.506786in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.506786in}{2.938374in}}{\pgfqpoint{2.507986in}{2.935477in}}{\pgfqpoint{2.510122in}{2.933341in}}%
\pgfpathcurveto{\pgfqpoint{2.512258in}{2.931205in}}{\pgfqpoint{2.515155in}{2.930005in}}{\pgfqpoint{2.518175in}{2.930005in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.930005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.627456in}}%
\pgfpathcurveto{\pgfqpoint{2.520425in}{2.627456in}}{\pgfqpoint{2.522582in}{2.628350in}}{\pgfqpoint{2.524173in}{2.629941in}}%
\pgfpathcurveto{\pgfqpoint{2.525764in}{2.631532in}}{\pgfqpoint{2.526658in}{2.633690in}}{\pgfqpoint{2.526658in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.526658in}{2.638189in}}{\pgfqpoint{2.525764in}{2.640347in}}{\pgfqpoint{2.524173in}{2.641938in}}%
\pgfpathcurveto{\pgfqpoint{2.522582in}{2.643529in}}{\pgfqpoint{2.520425in}{2.644422in}}{\pgfqpoint{2.518175in}{2.644422in}}%
\pgfpathcurveto{\pgfqpoint{2.515925in}{2.644422in}}{\pgfqpoint{2.513767in}{2.643529in}}{\pgfqpoint{2.512176in}{2.641938in}}%
\pgfpathcurveto{\pgfqpoint{2.510586in}{2.640347in}}{\pgfqpoint{2.509692in}{2.638189in}}{\pgfqpoint{2.509692in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.509692in}{2.633690in}}{\pgfqpoint{2.510586in}{2.631532in}}{\pgfqpoint{2.512176in}{2.629941in}}%
\pgfpathcurveto{\pgfqpoint{2.513767in}{2.628350in}}{\pgfqpoint{2.515925in}{2.627456in}}{\pgfqpoint{2.518175in}{2.627456in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.627456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.324463in}}%
\pgfpathcurveto{\pgfqpoint{2.519772in}{2.324463in}}{\pgfqpoint{2.521304in}{2.325097in}}{\pgfqpoint{2.522433in}{2.326227in}}%
\pgfpathcurveto{\pgfqpoint{2.523563in}{2.327356in}}{\pgfqpoint{2.524197in}{2.328888in}}{\pgfqpoint{2.524197in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.524197in}{2.332082in}}{\pgfqpoint{2.523563in}{2.333614in}}{\pgfqpoint{2.522433in}{2.334743in}}%
\pgfpathcurveto{\pgfqpoint{2.521304in}{2.335873in}}{\pgfqpoint{2.519772in}{2.336507in}}{\pgfqpoint{2.518175in}{2.336507in}}%
\pgfpathcurveto{\pgfqpoint{2.516578in}{2.336507in}}{\pgfqpoint{2.515046in}{2.335873in}}{\pgfqpoint{2.513917in}{2.334743in}}%
\pgfpathcurveto{\pgfqpoint{2.512787in}{2.333614in}}{\pgfqpoint{2.512153in}{2.332082in}}{\pgfqpoint{2.512153in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.512153in}{2.328888in}}{\pgfqpoint{2.512787in}{2.327356in}}{\pgfqpoint{2.513917in}{2.326227in}}%
\pgfpathcurveto{\pgfqpoint{2.515046in}{2.325097in}}{\pgfqpoint{2.516578in}{2.324463in}}{\pgfqpoint{2.518175in}{2.324463in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.324463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.013826in}}%
\pgfpathcurveto{\pgfqpoint{2.521146in}{2.013826in}}{\pgfqpoint{2.523996in}{2.015007in}}{\pgfqpoint{2.526097in}{2.017108in}}%
\pgfpathcurveto{\pgfqpoint{2.528198in}{2.019209in}}{\pgfqpoint{2.529379in}{2.022059in}}{\pgfqpoint{2.529379in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.529379in}{2.028002in}}{\pgfqpoint{2.528198in}{2.030852in}}{\pgfqpoint{2.526097in}{2.032953in}}%
\pgfpathcurveto{\pgfqpoint{2.523996in}{2.035054in}}{\pgfqpoint{2.521146in}{2.036234in}}{\pgfqpoint{2.518175in}{2.036234in}}%
\pgfpathcurveto{\pgfqpoint{2.515204in}{2.036234in}}{\pgfqpoint{2.512353in}{2.035054in}}{\pgfqpoint{2.510252in}{2.032953in}}%
\pgfpathcurveto{\pgfqpoint{2.508151in}{2.030852in}}{\pgfqpoint{2.506971in}{2.028002in}}{\pgfqpoint{2.506971in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.506971in}{2.022059in}}{\pgfqpoint{2.508151in}{2.019209in}}{\pgfqpoint{2.510252in}{2.017108in}}%
\pgfpathcurveto{\pgfqpoint{2.512353in}{2.015007in}}{\pgfqpoint{2.515204in}{2.013826in}}{\pgfqpoint{2.518175in}{2.013826in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.013826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.708458in}}%
\pgfpathcurveto{\pgfqpoint{2.521123in}{1.708458in}}{\pgfqpoint{2.523951in}{1.709630in}}{\pgfqpoint{2.526036in}{1.711714in}}%
\pgfpathcurveto{\pgfqpoint{2.528121in}{1.713799in}}{\pgfqpoint{2.529292in}{1.716627in}}{\pgfqpoint{2.529292in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.529292in}{1.722524in}}{\pgfqpoint{2.528121in}{1.725352in}}{\pgfqpoint{2.526036in}{1.727437in}}%
\pgfpathcurveto{\pgfqpoint{2.523951in}{1.729522in}}{\pgfqpoint{2.521123in}{1.730693in}}{\pgfqpoint{2.518175in}{1.730693in}}%
\pgfpathcurveto{\pgfqpoint{2.515226in}{1.730693in}}{\pgfqpoint{2.512398in}{1.729522in}}{\pgfqpoint{2.510314in}{1.727437in}}%
\pgfpathcurveto{\pgfqpoint{2.508229in}{1.725352in}}{\pgfqpoint{2.507057in}{1.722524in}}{\pgfqpoint{2.507057in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.507057in}{1.716627in}}{\pgfqpoint{2.508229in}{1.713799in}}{\pgfqpoint{2.510314in}{1.711714in}}%
\pgfpathcurveto{\pgfqpoint{2.512398in}{1.709630in}}{\pgfqpoint{2.515226in}{1.708458in}}{\pgfqpoint{2.518175in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.708458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.404299in}}%
\pgfpathcurveto{\pgfqpoint{2.520780in}{1.404299in}}{\pgfqpoint{2.523278in}{1.405334in}}{\pgfqpoint{2.525120in}{1.407176in}}%
\pgfpathcurveto{\pgfqpoint{2.526962in}{1.409018in}}{\pgfqpoint{2.527997in}{1.411516in}}{\pgfqpoint{2.527997in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.527997in}{1.416726in}}{\pgfqpoint{2.526962in}{1.419225in}}{\pgfqpoint{2.525120in}{1.421067in}}%
\pgfpathcurveto{\pgfqpoint{2.523278in}{1.422909in}}{\pgfqpoint{2.520780in}{1.423944in}}{\pgfqpoint{2.518175in}{1.423944in}}%
\pgfpathcurveto{\pgfqpoint{2.515570in}{1.423944in}}{\pgfqpoint{2.513071in}{1.422909in}}{\pgfqpoint{2.511229in}{1.421067in}}%
\pgfpathcurveto{\pgfqpoint{2.509387in}{1.419225in}}{\pgfqpoint{2.508353in}{1.416726in}}{\pgfqpoint{2.508353in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.508353in}{1.411516in}}{\pgfqpoint{2.509387in}{1.409018in}}{\pgfqpoint{2.511229in}{1.407176in}}%
\pgfpathcurveto{\pgfqpoint{2.513071in}{1.405334in}}{\pgfqpoint{2.515570in}{1.404299in}}{\pgfqpoint{2.518175in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.404299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.098169in}}%
\pgfpathcurveto{\pgfqpoint{2.520959in}{1.098169in}}{\pgfqpoint{2.523629in}{1.099275in}}{\pgfqpoint{2.525598in}{1.101244in}}%
\pgfpathcurveto{\pgfqpoint{2.527566in}{1.103212in}}{\pgfqpoint{2.528672in}{1.105883in}}{\pgfqpoint{2.528672in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.528672in}{1.111451in}}{\pgfqpoint{2.527566in}{1.114121in}}{\pgfqpoint{2.525598in}{1.116090in}}%
\pgfpathcurveto{\pgfqpoint{2.523629in}{1.118058in}}{\pgfqpoint{2.520959in}{1.119164in}}{\pgfqpoint{2.518175in}{1.119164in}}%
\pgfpathcurveto{\pgfqpoint{2.515391in}{1.119164in}}{\pgfqpoint{2.512721in}{1.118058in}}{\pgfqpoint{2.510752in}{1.116090in}}%
\pgfpathcurveto{\pgfqpoint{2.508783in}{1.114121in}}{\pgfqpoint{2.507677in}{1.111451in}}{\pgfqpoint{2.507677in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.507677in}{1.105883in}}{\pgfqpoint{2.508783in}{1.103212in}}{\pgfqpoint{2.510752in}{1.101244in}}%
\pgfpathcurveto{\pgfqpoint{2.512721in}{1.099275in}}{\pgfqpoint{2.515391in}{1.098169in}}{\pgfqpoint{2.518175in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.098169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.449032in}}%
\pgfpathcurveto{\pgfqpoint{2.826715in}{4.449032in}}{\pgfqpoint{2.831710in}{4.451101in}}{\pgfqpoint{2.835392in}{4.454783in}}%
\pgfpathcurveto{\pgfqpoint{2.839074in}{4.458465in}}{\pgfqpoint{2.841143in}{4.463459in}}{\pgfqpoint{2.841143in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.841143in}{4.473874in}}{\pgfqpoint{2.839074in}{4.478869in}}{\pgfqpoint{2.835392in}{4.482551in}}%
\pgfpathcurveto{\pgfqpoint{2.831710in}{4.486233in}}{\pgfqpoint{2.826715in}{4.488302in}}{\pgfqpoint{2.821508in}{4.488302in}}%
\pgfpathcurveto{\pgfqpoint{2.816301in}{4.488302in}}{\pgfqpoint{2.811306in}{4.486233in}}{\pgfqpoint{2.807624in}{4.482551in}}%
\pgfpathcurveto{\pgfqpoint{2.803942in}{4.478869in}}{\pgfqpoint{2.801873in}{4.473874in}}{\pgfqpoint{2.801873in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.801873in}{4.463459in}}{\pgfqpoint{2.803942in}{4.458465in}}{\pgfqpoint{2.807624in}{4.454783in}}%
\pgfpathcurveto{\pgfqpoint{2.811306in}{4.451101in}}{\pgfqpoint{2.816301in}{4.449032in}}{\pgfqpoint{2.821508in}{4.449032in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.449032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.143632in}}%
\pgfpathcurveto{\pgfqpoint{2.826701in}{4.143632in}}{\pgfqpoint{2.831682in}{4.145695in}}{\pgfqpoint{2.835353in}{4.149367in}}%
\pgfpathcurveto{\pgfqpoint{2.839025in}{4.153039in}}{\pgfqpoint{2.841088in}{4.158019in}}{\pgfqpoint{2.841088in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.841088in}{4.168405in}}{\pgfqpoint{2.839025in}{4.173385in}}{\pgfqpoint{2.835353in}{4.177057in}}%
\pgfpathcurveto{\pgfqpoint{2.831682in}{4.180729in}}{\pgfqpoint{2.826701in}{4.182792in}}{\pgfqpoint{2.821508in}{4.182792in}}%
\pgfpathcurveto{\pgfqpoint{2.816316in}{4.182792in}}{\pgfqpoint{2.811335in}{4.180729in}}{\pgfqpoint{2.807663in}{4.177057in}}%
\pgfpathcurveto{\pgfqpoint{2.803991in}{4.173385in}}{\pgfqpoint{2.801928in}{4.168405in}}{\pgfqpoint{2.801928in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.801928in}{4.158019in}}{\pgfqpoint{2.803991in}{4.153039in}}{\pgfqpoint{2.807663in}{4.149367in}}%
\pgfpathcurveto{\pgfqpoint{2.811335in}{4.145695in}}{\pgfqpoint{2.816316in}{4.143632in}}{\pgfqpoint{2.821508in}{4.143632in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.143632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.838274in}}%
\pgfpathcurveto{\pgfqpoint{2.826675in}{3.838274in}}{\pgfqpoint{2.831632in}{3.840327in}}{\pgfqpoint{2.835285in}{3.843980in}}%
\pgfpathcurveto{\pgfqpoint{2.838939in}{3.847634in}}{\pgfqpoint{2.840992in}{3.852590in}}{\pgfqpoint{2.840992in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.840992in}{3.862925in}}{\pgfqpoint{2.838939in}{3.867881in}}{\pgfqpoint{2.835285in}{3.871535in}}%
\pgfpathcurveto{\pgfqpoint{2.831632in}{3.875189in}}{\pgfqpoint{2.826675in}{3.877242in}}{\pgfqpoint{2.821508in}{3.877242in}}%
\pgfpathcurveto{\pgfqpoint{2.816341in}{3.877242in}}{\pgfqpoint{2.811385in}{3.875189in}}{\pgfqpoint{2.807731in}{3.871535in}}%
\pgfpathcurveto{\pgfqpoint{2.804077in}{3.867881in}}{\pgfqpoint{2.802024in}{3.862925in}}{\pgfqpoint{2.802024in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.802024in}{3.852590in}}{\pgfqpoint{2.804077in}{3.847634in}}{\pgfqpoint{2.807731in}{3.843980in}}%
\pgfpathcurveto{\pgfqpoint{2.811385in}{3.840327in}}{\pgfqpoint{2.816341in}{3.838274in}}{\pgfqpoint{2.821508in}{3.838274in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.838274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.227687in}}%
\pgfpathcurveto{\pgfqpoint{2.826590in}{3.227687in}}{\pgfqpoint{2.831464in}{3.229706in}}{\pgfqpoint{2.835058in}{3.233299in}}%
\pgfpathcurveto{\pgfqpoint{2.838651in}{3.236892in}}{\pgfqpoint{2.840670in}{3.241767in}}{\pgfqpoint{2.840670in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.840670in}{3.251930in}}{\pgfqpoint{2.838651in}{3.256805in}}{\pgfqpoint{2.835058in}{3.260398in}}%
\pgfpathcurveto{\pgfqpoint{2.831464in}{3.263991in}}{\pgfqpoint{2.826590in}{3.266010in}}{\pgfqpoint{2.821508in}{3.266010in}}%
\pgfpathcurveto{\pgfqpoint{2.816426in}{3.266010in}}{\pgfqpoint{2.811552in}{3.263991in}}{\pgfqpoint{2.807959in}{3.260398in}}%
\pgfpathcurveto{\pgfqpoint{2.804365in}{3.256805in}}{\pgfqpoint{2.802346in}{3.251930in}}{\pgfqpoint{2.802346in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.802346in}{3.241767in}}{\pgfqpoint{2.804365in}{3.236892in}}{\pgfqpoint{2.807959in}{3.233299in}}%
\pgfpathcurveto{\pgfqpoint{2.811552in}{3.229706in}}{\pgfqpoint{2.816426in}{3.227687in}}{\pgfqpoint{2.821508in}{3.227687in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.227687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.921790in}}%
\pgfpathcurveto{\pgfqpoint{2.826707in}{2.921790in}}{\pgfqpoint{2.831694in}{2.923855in}}{\pgfqpoint{2.835370in}{2.927532in}}%
\pgfpathcurveto{\pgfqpoint{2.839047in}{2.931208in}}{\pgfqpoint{2.841112in}{2.936195in}}{\pgfqpoint{2.841112in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.841112in}{2.946593in}}{\pgfqpoint{2.839047in}{2.951580in}}{\pgfqpoint{2.835370in}{2.955256in}}%
\pgfpathcurveto{\pgfqpoint{2.831694in}{2.958933in}}{\pgfqpoint{2.826707in}{2.960998in}}{\pgfqpoint{2.821508in}{2.960998in}}%
\pgfpathcurveto{\pgfqpoint{2.816309in}{2.960998in}}{\pgfqpoint{2.811322in}{2.958933in}}{\pgfqpoint{2.807646in}{2.955256in}}%
\pgfpathcurveto{\pgfqpoint{2.803970in}{2.951580in}}{\pgfqpoint{2.801904in}{2.946593in}}{\pgfqpoint{2.801904in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.801904in}{2.936195in}}{\pgfqpoint{2.803970in}{2.931208in}}{\pgfqpoint{2.807646in}{2.927532in}}%
\pgfpathcurveto{\pgfqpoint{2.811322in}{2.923855in}}{\pgfqpoint{2.816309in}{2.921790in}}{\pgfqpoint{2.821508in}{2.921790in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.921790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725990,0.864069,0.872106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725990,0.864069,0.872106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.618433in}}%
\pgfpathcurveto{\pgfqpoint{2.826151in}{2.618433in}}{\pgfqpoint{2.830604in}{2.620278in}}{\pgfqpoint{2.833887in}{2.623561in}}%
\pgfpathcurveto{\pgfqpoint{2.837170in}{2.626844in}}{\pgfqpoint{2.839014in}{2.631297in}}{\pgfqpoint{2.839014in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.839014in}{2.640582in}}{\pgfqpoint{2.837170in}{2.645035in}}{\pgfqpoint{2.833887in}{2.648318in}}%
\pgfpathcurveto{\pgfqpoint{2.830604in}{2.651601in}}{\pgfqpoint{2.826151in}{2.653445in}}{\pgfqpoint{2.821508in}{2.653445in}}%
\pgfpathcurveto{\pgfqpoint{2.816866in}{2.653445in}}{\pgfqpoint{2.812412in}{2.651601in}}{\pgfqpoint{2.809130in}{2.648318in}}%
\pgfpathcurveto{\pgfqpoint{2.805847in}{2.645035in}}{\pgfqpoint{2.804002in}{2.640582in}}{\pgfqpoint{2.804002in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.804002in}{2.631297in}}{\pgfqpoint{2.805847in}{2.626844in}}{\pgfqpoint{2.809130in}{2.623561in}}%
\pgfpathcurveto{\pgfqpoint{2.812412in}{2.620278in}}{\pgfqpoint{2.816866in}{2.618433in}}{\pgfqpoint{2.821508in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.618433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.311066in}}%
\pgfpathcurveto{\pgfqpoint{2.826658in}{2.311066in}}{\pgfqpoint{2.831598in}{2.313112in}}{\pgfqpoint{2.835239in}{2.316754in}}%
\pgfpathcurveto{\pgfqpoint{2.838881in}{2.320395in}}{\pgfqpoint{2.840927in}{2.325335in}}{\pgfqpoint{2.840927in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.840927in}{2.335635in}}{\pgfqpoint{2.838881in}{2.340574in}}{\pgfqpoint{2.835239in}{2.344216in}}%
\pgfpathcurveto{\pgfqpoint{2.831598in}{2.347857in}}{\pgfqpoint{2.826658in}{2.349904in}}{\pgfqpoint{2.821508in}{2.349904in}}%
\pgfpathcurveto{\pgfqpoint{2.816358in}{2.349904in}}{\pgfqpoint{2.811419in}{2.347857in}}{\pgfqpoint{2.807777in}{2.344216in}}%
\pgfpathcurveto{\pgfqpoint{2.804136in}{2.340574in}}{\pgfqpoint{2.802089in}{2.335635in}}{\pgfqpoint{2.802089in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.802089in}{2.325335in}}{\pgfqpoint{2.804136in}{2.320395in}}{\pgfqpoint{2.807777in}{2.316754in}}%
\pgfpathcurveto{\pgfqpoint{2.811419in}{2.313112in}}{\pgfqpoint{2.816358in}{2.311066in}}{\pgfqpoint{2.821508in}{2.311066in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.311066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.699993in}}%
\pgfpathcurveto{\pgfqpoint{2.826702in}{1.699993in}}{\pgfqpoint{2.831683in}{1.702056in}}{\pgfqpoint{2.835356in}{1.705728in}}%
\pgfpathcurveto{\pgfqpoint{2.839028in}{1.709401in}}{\pgfqpoint{2.841091in}{1.714382in}}{\pgfqpoint{2.841091in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.841091in}{1.724769in}}{\pgfqpoint{2.839028in}{1.729751in}}{\pgfqpoint{2.835356in}{1.733423in}}%
\pgfpathcurveto{\pgfqpoint{2.831683in}{1.737096in}}{\pgfqpoint{2.826702in}{1.739159in}}{\pgfqpoint{2.821508in}{1.739159in}}%
\pgfpathcurveto{\pgfqpoint{2.816315in}{1.739159in}}{\pgfqpoint{2.811333in}{1.737096in}}{\pgfqpoint{2.807661in}{1.733423in}}%
\pgfpathcurveto{\pgfqpoint{2.803988in}{1.729751in}}{\pgfqpoint{2.801925in}{1.724769in}}{\pgfqpoint{2.801925in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.801925in}{1.714382in}}{\pgfqpoint{2.803988in}{1.709401in}}{\pgfqpoint{2.807661in}{1.705728in}}%
\pgfpathcurveto{\pgfqpoint{2.811333in}{1.702056in}}{\pgfqpoint{2.816315in}{1.699993in}}{\pgfqpoint{2.821508in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.699993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.394724in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{1.394724in}}{\pgfqpoint{2.831587in}{1.396768in}}{\pgfqpoint{2.835224in}{1.400405in}}%
\pgfpathcurveto{\pgfqpoint{2.838862in}{1.404043in}}{\pgfqpoint{2.840906in}{1.408977in}}{\pgfqpoint{2.840906in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.840906in}{1.419265in}}{\pgfqpoint{2.838862in}{1.424200in}}{\pgfqpoint{2.835224in}{1.427837in}}%
\pgfpathcurveto{\pgfqpoint{2.831587in}{1.431475in}}{\pgfqpoint{2.826652in}{1.433519in}}{\pgfqpoint{2.821508in}{1.433519in}}%
\pgfpathcurveto{\pgfqpoint{2.816364in}{1.433519in}}{\pgfqpoint{2.811430in}{1.431475in}}{\pgfqpoint{2.807792in}{1.427837in}}%
\pgfpathcurveto{\pgfqpoint{2.804155in}{1.424200in}}{\pgfqpoint{2.802111in}{1.419265in}}{\pgfqpoint{2.802111in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.802111in}{1.408977in}}{\pgfqpoint{2.804155in}{1.404043in}}{\pgfqpoint{2.807792in}{1.400405in}}%
\pgfpathcurveto{\pgfqpoint{2.811430in}{1.396768in}}{\pgfqpoint{2.816364in}{1.394724in}}{\pgfqpoint{2.821508in}{1.394724in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.394724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.089505in}}%
\pgfpathcurveto{\pgfqpoint{2.826590in}{1.089505in}}{\pgfqpoint{2.831464in}{1.091524in}}{\pgfqpoint{2.835058in}{1.095117in}}%
\pgfpathcurveto{\pgfqpoint{2.838651in}{1.098711in}}{\pgfqpoint{2.840670in}{1.103585in}}{\pgfqpoint{2.840670in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.840670in}{1.113748in}}{\pgfqpoint{2.838651in}{1.118623in}}{\pgfqpoint{2.835058in}{1.122216in}}%
\pgfpathcurveto{\pgfqpoint{2.831464in}{1.125810in}}{\pgfqpoint{2.826590in}{1.127829in}}{\pgfqpoint{2.821508in}{1.127829in}}%
\pgfpathcurveto{\pgfqpoint{2.816426in}{1.127829in}}{\pgfqpoint{2.811552in}{1.125810in}}{\pgfqpoint{2.807959in}{1.122216in}}%
\pgfpathcurveto{\pgfqpoint{2.804365in}{1.118623in}}{\pgfqpoint{2.802346in}{1.113748in}}{\pgfqpoint{2.802346in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.802346in}{1.103585in}}{\pgfqpoint{2.804365in}{1.098711in}}{\pgfqpoint{2.807959in}{1.095117in}}%
\pgfpathcurveto{\pgfqpoint{2.811552in}{1.091524in}}{\pgfqpoint{2.816426in}{1.089505in}}{\pgfqpoint{2.821508in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.089505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.400739in}}%
\pgfpathcurveto{\pgfqpoint{3.142856in}{4.400739in}}{\pgfqpoint{3.160136in}{4.407896in}}{\pgfqpoint{3.172874in}{4.420634in}}%
\pgfpathcurveto{\pgfqpoint{3.185612in}{4.433373in}}{\pgfqpoint{3.192769in}{4.450652in}}{\pgfqpoint{3.192769in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.192769in}{4.486681in}}{\pgfqpoint{3.185612in}{4.503961in}}{\pgfqpoint{3.172874in}{4.516699in}}%
\pgfpathcurveto{\pgfqpoint{3.160136in}{4.529437in}}{\pgfqpoint{3.142856in}{4.536595in}}{\pgfqpoint{3.124842in}{4.536595in}}%
\pgfpathcurveto{\pgfqpoint{3.106827in}{4.536595in}}{\pgfqpoint{3.089548in}{4.529437in}}{\pgfqpoint{3.076809in}{4.516699in}}%
\pgfpathcurveto{\pgfqpoint{3.064071in}{4.503961in}}{\pgfqpoint{3.056914in}{4.486681in}}{\pgfqpoint{3.056914in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.056914in}{4.450652in}}{\pgfqpoint{3.064071in}{4.433373in}}{\pgfqpoint{3.076809in}{4.420634in}}%
\pgfpathcurveto{\pgfqpoint{3.089548in}{4.407896in}}{\pgfqpoint{3.106827in}{4.400739in}}{\pgfqpoint{3.124842in}{4.400739in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.400739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.136932in}}%
\pgfpathcurveto{\pgfqpoint{3.131811in}{4.136932in}}{\pgfqpoint{3.138496in}{4.139701in}}{\pgfqpoint{3.143425in}{4.144629in}}%
\pgfpathcurveto{\pgfqpoint{3.148353in}{4.149557in}}{\pgfqpoint{3.151122in}{4.156242in}}{\pgfqpoint{3.151122in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.151122in}{4.170182in}}{\pgfqpoint{3.148353in}{4.176867in}}{\pgfqpoint{3.143425in}{4.181795in}}%
\pgfpathcurveto{\pgfqpoint{3.138496in}{4.186723in}}{\pgfqpoint{3.131811in}{4.189492in}}{\pgfqpoint{3.124842in}{4.189492in}}%
\pgfpathcurveto{\pgfqpoint{3.117872in}{4.189492in}}{\pgfqpoint{3.111187in}{4.186723in}}{\pgfqpoint{3.106259in}{4.181795in}}%
\pgfpathcurveto{\pgfqpoint{3.101330in}{4.176867in}}{\pgfqpoint{3.098561in}{4.170182in}}{\pgfqpoint{3.098561in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.098561in}{4.156242in}}{\pgfqpoint{3.101330in}{4.149557in}}{\pgfqpoint{3.106259in}{4.144629in}}%
\pgfpathcurveto{\pgfqpoint{3.111187in}{4.139701in}}{\pgfqpoint{3.117872in}{4.136932in}}{\pgfqpoint{3.124842in}{4.136932in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.136932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.790295in}}%
\pgfpathcurveto{\pgfqpoint{3.142733in}{3.790295in}}{\pgfqpoint{3.159893in}{3.797404in}}{\pgfqpoint{3.172544in}{3.810055in}}%
\pgfpathcurveto{\pgfqpoint{3.185195in}{3.822706in}}{\pgfqpoint{3.192304in}{3.839866in}}{\pgfqpoint{3.192304in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.192304in}{3.875649in}}{\pgfqpoint{3.185195in}{3.892810in}}{\pgfqpoint{3.172544in}{3.905460in}}%
\pgfpathcurveto{\pgfqpoint{3.159893in}{3.918111in}}{\pgfqpoint{3.142733in}{3.925220in}}{\pgfqpoint{3.124842in}{3.925220in}}%
\pgfpathcurveto{\pgfqpoint{3.106950in}{3.925220in}}{\pgfqpoint{3.089790in}{3.918111in}}{\pgfqpoint{3.077139in}{3.905460in}}%
\pgfpathcurveto{\pgfqpoint{3.064488in}{3.892810in}}{\pgfqpoint{3.057379in}{3.875649in}}{\pgfqpoint{3.057379in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.057379in}{3.839866in}}{\pgfqpoint{3.064488in}{3.822706in}}{\pgfqpoint{3.077139in}{3.810055in}}%
\pgfpathcurveto{\pgfqpoint{3.089790in}{3.797404in}}{\pgfqpoint{3.106950in}{3.790295in}}{\pgfqpoint{3.124842in}{3.790295in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.790295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.487629in}}%
\pgfpathcurveto{\pgfqpoint{3.141993in}{3.487629in}}{\pgfqpoint{3.158445in}{3.494444in}}{\pgfqpoint{3.170573in}{3.506572in}}%
\pgfpathcurveto{\pgfqpoint{3.182701in}{3.518700in}}{\pgfqpoint{3.189515in}{3.535151in}}{\pgfqpoint{3.189515in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.189515in}{3.569455in}}{\pgfqpoint{3.182701in}{3.585906in}}{\pgfqpoint{3.170573in}{3.598034in}}%
\pgfpathcurveto{\pgfqpoint{3.158445in}{3.610162in}}{\pgfqpoint{3.141993in}{3.616977in}}{\pgfqpoint{3.124842in}{3.616977in}}%
\pgfpathcurveto{\pgfqpoint{3.107690in}{3.616977in}}{\pgfqpoint{3.091238in}{3.610162in}}{\pgfqpoint{3.079110in}{3.598034in}}%
\pgfpathcurveto{\pgfqpoint{3.066982in}{3.585906in}}{\pgfqpoint{3.060168in}{3.569455in}}{\pgfqpoint{3.060168in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.060168in}{3.535151in}}{\pgfqpoint{3.066982in}{3.518700in}}{\pgfqpoint{3.079110in}{3.506572in}}%
\pgfpathcurveto{\pgfqpoint{3.091238in}{3.494444in}}{\pgfqpoint{3.107690in}{3.487629in}}{\pgfqpoint{3.124842in}{3.487629in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.487629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.220011in}}%
\pgfpathcurveto{\pgfqpoint{3.131959in}{3.220011in}}{\pgfqpoint{3.138786in}{3.222839in}}{\pgfqpoint{3.143819in}{3.227871in}}%
\pgfpathcurveto{\pgfqpoint{3.148851in}{3.232904in}}{\pgfqpoint{3.151679in}{3.239731in}}{\pgfqpoint{3.151679in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.151679in}{3.253966in}}{\pgfqpoint{3.148851in}{3.260793in}}{\pgfqpoint{3.143819in}{3.265826in}}%
\pgfpathcurveto{\pgfqpoint{3.138786in}{3.270858in}}{\pgfqpoint{3.131959in}{3.273686in}}{\pgfqpoint{3.124842in}{3.273686in}}%
\pgfpathcurveto{\pgfqpoint{3.117724in}{3.273686in}}{\pgfqpoint{3.110897in}{3.270858in}}{\pgfqpoint{3.105865in}{3.265826in}}%
\pgfpathcurveto{\pgfqpoint{3.100832in}{3.260793in}}{\pgfqpoint{3.098004in}{3.253966in}}{\pgfqpoint{3.098004in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.098004in}{3.239731in}}{\pgfqpoint{3.100832in}{3.232904in}}{\pgfqpoint{3.105865in}{3.227871in}}%
\pgfpathcurveto{\pgfqpoint{3.110897in}{3.222839in}}{\pgfqpoint{3.117724in}{3.220011in}}{\pgfqpoint{3.124842in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.220011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.893957in}}%
\pgfpathcurveto{\pgfqpoint{3.137422in}{2.893957in}}{\pgfqpoint{3.149489in}{2.898955in}}{\pgfqpoint{3.158384in}{2.907851in}}%
\pgfpathcurveto{\pgfqpoint{3.167280in}{2.916747in}}{\pgfqpoint{3.172278in}{2.928814in}}{\pgfqpoint{3.172278in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.172278in}{2.953974in}}{\pgfqpoint{3.167280in}{2.966041in}}{\pgfqpoint{3.158384in}{2.974937in}}%
\pgfpathcurveto{\pgfqpoint{3.149489in}{2.983833in}}{\pgfqpoint{3.137422in}{2.988831in}}{\pgfqpoint{3.124842in}{2.988831in}}%
\pgfpathcurveto{\pgfqpoint{3.112261in}{2.988831in}}{\pgfqpoint{3.100194in}{2.983833in}}{\pgfqpoint{3.091299in}{2.974937in}}%
\pgfpathcurveto{\pgfqpoint{3.082403in}{2.966041in}}{\pgfqpoint{3.077405in}{2.953974in}}{\pgfqpoint{3.077405in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.077405in}{2.928814in}}{\pgfqpoint{3.082403in}{2.916747in}}{\pgfqpoint{3.091299in}{2.907851in}}%
\pgfpathcurveto{\pgfqpoint{3.100194in}{2.898955in}}{\pgfqpoint{3.112261in}{2.893957in}}{\pgfqpoint{3.124842in}{2.893957in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.893957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.610381in}}%
\pgfpathcurveto{\pgfqpoint{3.131620in}{2.610381in}}{\pgfqpoint{3.138121in}{2.613074in}}{\pgfqpoint{3.142914in}{2.617867in}}%
\pgfpathcurveto{\pgfqpoint{3.147707in}{2.622660in}}{\pgfqpoint{3.150400in}{2.629161in}}{\pgfqpoint{3.150400in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.150400in}{2.642718in}}{\pgfqpoint{3.147707in}{2.649219in}}{\pgfqpoint{3.142914in}{2.654012in}}%
\pgfpathcurveto{\pgfqpoint{3.138121in}{2.658805in}}{\pgfqpoint{3.131620in}{2.661498in}}{\pgfqpoint{3.124842in}{2.661498in}}%
\pgfpathcurveto{\pgfqpoint{3.118063in}{2.661498in}}{\pgfqpoint{3.111562in}{2.658805in}}{\pgfqpoint{3.106769in}{2.654012in}}%
\pgfpathcurveto{\pgfqpoint{3.101976in}{2.649219in}}{\pgfqpoint{3.099283in}{2.642718in}}{\pgfqpoint{3.099283in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.099283in}{2.629161in}}{\pgfqpoint{3.101976in}{2.622660in}}{\pgfqpoint{3.106769in}{2.617867in}}%
\pgfpathcurveto{\pgfqpoint{3.111562in}{2.613074in}}{\pgfqpoint{3.118063in}{2.610381in}}{\pgfqpoint{3.124842in}{2.610381in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.610381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.259713in}}%
\pgfpathcurveto{\pgfqpoint{3.143611in}{2.259713in}}{\pgfqpoint{3.161613in}{2.267170in}}{\pgfqpoint{3.174885in}{2.280441in}}%
\pgfpathcurveto{\pgfqpoint{3.188157in}{2.293713in}}{\pgfqpoint{3.195614in}{2.311716in}}{\pgfqpoint{3.195614in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.195614in}{2.349254in}}{\pgfqpoint{3.188157in}{2.367257in}}{\pgfqpoint{3.174885in}{2.380528in}}%
\pgfpathcurveto{\pgfqpoint{3.161613in}{2.393800in}}{\pgfqpoint{3.143611in}{2.401257in}}{\pgfqpoint{3.124842in}{2.401257in}}%
\pgfpathcurveto{\pgfqpoint{3.106073in}{2.401257in}}{\pgfqpoint{3.088070in}{2.393800in}}{\pgfqpoint{3.074798in}{2.380528in}}%
\pgfpathcurveto{\pgfqpoint{3.061526in}{2.367257in}}{\pgfqpoint{3.054069in}{2.349254in}}{\pgfqpoint{3.054069in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.054069in}{2.311716in}}{\pgfqpoint{3.061526in}{2.293713in}}{\pgfqpoint{3.074798in}{2.280441in}}%
\pgfpathcurveto{\pgfqpoint{3.088070in}{2.267170in}}{\pgfqpoint{3.106073in}{2.259713in}}{\pgfqpoint{3.124842in}{2.259713in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.259713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.657548in}}%
\pgfpathcurveto{\pgfqpoint{3.141291in}{1.657548in}}{\pgfqpoint{3.157070in}{1.664084in}}{\pgfqpoint{3.168701in}{1.675716in}}%
\pgfpathcurveto{\pgfqpoint{3.180333in}{1.687348in}}{\pgfqpoint{3.186869in}{1.703126in}}{\pgfqpoint{3.186869in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.186869in}{1.736026in}}{\pgfqpoint{3.180333in}{1.751804in}}{\pgfqpoint{3.168701in}{1.763436in}}%
\pgfpathcurveto{\pgfqpoint{3.157070in}{1.775068in}}{\pgfqpoint{3.141291in}{1.781603in}}{\pgfqpoint{3.124842in}{1.781603in}}%
\pgfpathcurveto{\pgfqpoint{3.108392in}{1.781603in}}{\pgfqpoint{3.092613in}{1.775068in}}{\pgfqpoint{3.080982in}{1.763436in}}%
\pgfpathcurveto{\pgfqpoint{3.069350in}{1.751804in}}{\pgfqpoint{3.062814in}{1.736026in}}{\pgfqpoint{3.062814in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.062814in}{1.703126in}}{\pgfqpoint{3.069350in}{1.687348in}}{\pgfqpoint{3.080982in}{1.675716in}}%
\pgfpathcurveto{\pgfqpoint{3.092613in}{1.664084in}}{\pgfqpoint{3.108392in}{1.657548in}}{\pgfqpoint{3.124842in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.657548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.368771in}}%
\pgfpathcurveto{\pgfqpoint{3.136868in}{1.368771in}}{\pgfqpoint{3.148404in}{1.373550in}}{\pgfqpoint{3.156909in}{1.382054in}}%
\pgfpathcurveto{\pgfqpoint{3.165413in}{1.390558in}}{\pgfqpoint{3.170191in}{1.402094in}}{\pgfqpoint{3.170191in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.170191in}{1.426148in}}{\pgfqpoint{3.165413in}{1.437684in}}{\pgfqpoint{3.156909in}{1.446188in}}%
\pgfpathcurveto{\pgfqpoint{3.148404in}{1.454693in}}{\pgfqpoint{3.136868in}{1.459471in}}{\pgfqpoint{3.124842in}{1.459471in}}%
\pgfpathcurveto{\pgfqpoint{3.112815in}{1.459471in}}{\pgfqpoint{3.101279in}{1.454693in}}{\pgfqpoint{3.092774in}{1.446188in}}%
\pgfpathcurveto{\pgfqpoint{3.084270in}{1.437684in}}{\pgfqpoint{3.079492in}{1.426148in}}{\pgfqpoint{3.079492in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.079492in}{1.402094in}}{\pgfqpoint{3.084270in}{1.390558in}}{\pgfqpoint{3.092774in}{1.382054in}}%
\pgfpathcurveto{\pgfqpoint{3.101279in}{1.373550in}}{\pgfqpoint{3.112815in}{1.368771in}}{\pgfqpoint{3.124842in}{1.368771in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.368771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.062464in}}%
\pgfpathcurveto{\pgfqpoint{3.137095in}{1.062464in}}{\pgfqpoint{3.148848in}{1.067332in}}{\pgfqpoint{3.157512in}{1.075996in}}%
\pgfpathcurveto{\pgfqpoint{3.166176in}{1.084660in}}{\pgfqpoint{3.171045in}{1.096413in}}{\pgfqpoint{3.171045in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.171045in}{1.120920in}}{\pgfqpoint{3.166176in}{1.132673in}}{\pgfqpoint{3.157512in}{1.141337in}}%
\pgfpathcurveto{\pgfqpoint{3.148848in}{1.150001in}}{\pgfqpoint{3.137095in}{1.154870in}}{\pgfqpoint{3.124842in}{1.154870in}}%
\pgfpathcurveto{\pgfqpoint{3.112588in}{1.154870in}}{\pgfqpoint{3.100835in}{1.150001in}}{\pgfqpoint{3.092171in}{1.141337in}}%
\pgfpathcurveto{\pgfqpoint{3.083507in}{1.132673in}}{\pgfqpoint{3.078638in}{1.120920in}}{\pgfqpoint{3.078638in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.078638in}{1.096413in}}{\pgfqpoint{3.083507in}{1.084660in}}{\pgfqpoint{3.092171in}{1.075996in}}%
\pgfpathcurveto{\pgfqpoint{3.100835in}{1.067332in}}{\pgfqpoint{3.112588in}{1.062464in}}{\pgfqpoint{3.124842in}{1.062464in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.062464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.394639in}}%
\pgfpathcurveto{\pgfqpoint{3.447807in}{4.394639in}}{\pgfqpoint{3.466638in}{4.402439in}}{\pgfqpoint{3.480520in}{4.416321in}}%
\pgfpathcurveto{\pgfqpoint{3.494403in}{4.430203in}}{\pgfqpoint{3.502203in}{4.449034in}}{\pgfqpoint{3.502203in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.502203in}{4.488299in}}{\pgfqpoint{3.494403in}{4.507130in}}{\pgfqpoint{3.480520in}{4.521012in}}%
\pgfpathcurveto{\pgfqpoint{3.466638in}{4.534894in}}{\pgfqpoint{3.447807in}{4.542694in}}{\pgfqpoint{3.428175in}{4.542694in}}%
\pgfpathcurveto{\pgfqpoint{3.408542in}{4.542694in}}{\pgfqpoint{3.389712in}{4.534894in}}{\pgfqpoint{3.375829in}{4.521012in}}%
\pgfpathcurveto{\pgfqpoint{3.361947in}{4.507130in}}{\pgfqpoint{3.354147in}{4.488299in}}{\pgfqpoint{3.354147in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.354147in}{4.449034in}}{\pgfqpoint{3.361947in}{4.430203in}}{\pgfqpoint{3.375829in}{4.416321in}}%
\pgfpathcurveto{\pgfqpoint{3.389712in}{4.402439in}}{\pgfqpoint{3.408542in}{4.394639in}}{\pgfqpoint{3.428175in}{4.394639in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.394639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.126247in}}%
\pgfpathcurveto{\pgfqpoint{3.437978in}{4.126247in}}{\pgfqpoint{3.447381in}{4.130142in}}{\pgfqpoint{3.454313in}{4.137074in}}%
\pgfpathcurveto{\pgfqpoint{3.461245in}{4.144006in}}{\pgfqpoint{3.465140in}{4.153409in}}{\pgfqpoint{3.465140in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.465140in}{4.173015in}}{\pgfqpoint{3.461245in}{4.182418in}}{\pgfqpoint{3.454313in}{4.189350in}}%
\pgfpathcurveto{\pgfqpoint{3.447381in}{4.196282in}}{\pgfqpoint{3.437978in}{4.200177in}}{\pgfqpoint{3.428175in}{4.200177in}}%
\pgfpathcurveto{\pgfqpoint{3.418372in}{4.200177in}}{\pgfqpoint{3.408969in}{4.196282in}}{\pgfqpoint{3.402037in}{4.189350in}}%
\pgfpathcurveto{\pgfqpoint{3.395105in}{4.182418in}}{\pgfqpoint{3.391210in}{4.173015in}}{\pgfqpoint{3.391210in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.391210in}{4.153409in}}{\pgfqpoint{3.395105in}{4.144006in}}{\pgfqpoint{3.402037in}{4.137074in}}%
\pgfpathcurveto{\pgfqpoint{3.408969in}{4.130142in}}{\pgfqpoint{3.418372in}{4.126247in}}{\pgfqpoint{3.428175in}{4.126247in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.126247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.777080in}}%
\pgfpathcurveto{\pgfqpoint{3.449571in}{3.777080in}}{\pgfqpoint{3.470093in}{3.785581in}}{\pgfqpoint{3.485222in}{3.800710in}}%
\pgfpathcurveto{\pgfqpoint{3.500352in}{3.815839in}}{\pgfqpoint{3.508852in}{3.836362in}}{\pgfqpoint{3.508852in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.508852in}{3.879153in}}{\pgfqpoint{3.500352in}{3.899676in}}{\pgfqpoint{3.485222in}{3.914805in}}%
\pgfpathcurveto{\pgfqpoint{3.470093in}{3.929934in}}{\pgfqpoint{3.449571in}{3.938435in}}{\pgfqpoint{3.428175in}{3.938435in}}%
\pgfpathcurveto{\pgfqpoint{3.406779in}{3.938435in}}{\pgfqpoint{3.386257in}{3.929934in}}{\pgfqpoint{3.371127in}{3.914805in}}%
\pgfpathcurveto{\pgfqpoint{3.355998in}{3.899676in}}{\pgfqpoint{3.347497in}{3.879153in}}{\pgfqpoint{3.347497in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.347497in}{3.836362in}}{\pgfqpoint{3.355998in}{3.815839in}}{\pgfqpoint{3.371127in}{3.800710in}}%
\pgfpathcurveto{\pgfqpoint{3.386257in}{3.785581in}}{\pgfqpoint{3.406779in}{3.777080in}}{\pgfqpoint{3.428175in}{3.777080in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.777080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.484322in}}%
\pgfpathcurveto{\pgfqpoint{3.446204in}{3.484322in}}{\pgfqpoint{3.463496in}{3.491485in}}{\pgfqpoint{3.476244in}{3.504233in}}%
\pgfpathcurveto{\pgfqpoint{3.488993in}{3.516982in}}{\pgfqpoint{3.496156in}{3.534274in}}{\pgfqpoint{3.496156in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.496156in}{3.570332in}}{\pgfqpoint{3.488993in}{3.587624in}}{\pgfqpoint{3.476244in}{3.600373in}}%
\pgfpathcurveto{\pgfqpoint{3.463496in}{3.613121in}}{\pgfqpoint{3.446204in}{3.620284in}}{\pgfqpoint{3.428175in}{3.620284in}}%
\pgfpathcurveto{\pgfqpoint{3.410146in}{3.620284in}}{\pgfqpoint{3.392853in}{3.613121in}}{\pgfqpoint{3.380105in}{3.600373in}}%
\pgfpathcurveto{\pgfqpoint{3.367357in}{3.587624in}}{\pgfqpoint{3.360194in}{3.570332in}}{\pgfqpoint{3.360194in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.360194in}{3.534274in}}{\pgfqpoint{3.367357in}{3.516982in}}{\pgfqpoint{3.380105in}{3.504233in}}%
\pgfpathcurveto{\pgfqpoint{3.392853in}{3.491485in}}{\pgfqpoint{3.410146in}{3.484322in}}{\pgfqpoint{3.428175in}{3.484322in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.484322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.209309in}}%
\pgfpathcurveto{\pgfqpoint{3.438130in}{3.209309in}}{\pgfqpoint{3.447680in}{3.213265in}}{\pgfqpoint{3.454719in}{3.220304in}}%
\pgfpathcurveto{\pgfqpoint{3.461759in}{3.227344in}}{\pgfqpoint{3.465714in}{3.236893in}}{\pgfqpoint{3.465714in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.465714in}{3.256804in}}{\pgfqpoint{3.461759in}{3.266353in}}{\pgfqpoint{3.454719in}{3.273393in}}%
\pgfpathcurveto{\pgfqpoint{3.447680in}{3.280432in}}{\pgfqpoint{3.438130in}{3.284388in}}{\pgfqpoint{3.428175in}{3.284388in}}%
\pgfpathcurveto{\pgfqpoint{3.418219in}{3.284388in}}{\pgfqpoint{3.408670in}{3.280432in}}{\pgfqpoint{3.401631in}{3.273393in}}%
\pgfpathcurveto{\pgfqpoint{3.394591in}{3.266353in}}{\pgfqpoint{3.390636in}{3.256804in}}{\pgfqpoint{3.390636in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.390636in}{3.236893in}}{\pgfqpoint{3.394591in}{3.227344in}}{\pgfqpoint{3.401631in}{3.220304in}}%
\pgfpathcurveto{\pgfqpoint{3.408670in}{3.213265in}}{\pgfqpoint{3.418219in}{3.209309in}}{\pgfqpoint{3.428175in}{3.209309in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.209309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447570,0.595377,0.719657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447570,0.595377,0.719657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.887571in}}%
\pgfpathcurveto{\pgfqpoint{3.442449in}{2.887571in}}{\pgfqpoint{3.456140in}{2.893242in}}{\pgfqpoint{3.466233in}{2.903335in}}%
\pgfpathcurveto{\pgfqpoint{3.476327in}{2.913429in}}{\pgfqpoint{3.481998in}{2.927120in}}{\pgfqpoint{3.481998in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.481998in}{2.955668in}}{\pgfqpoint{3.476327in}{2.969359in}}{\pgfqpoint{3.466233in}{2.979452in}}%
\pgfpathcurveto{\pgfqpoint{3.456140in}{2.989546in}}{\pgfqpoint{3.442449in}{2.995217in}}{\pgfqpoint{3.428175in}{2.995217in}}%
\pgfpathcurveto{\pgfqpoint{3.413901in}{2.995217in}}{\pgfqpoint{3.400210in}{2.989546in}}{\pgfqpoint{3.390116in}{2.979452in}}%
\pgfpathcurveto{\pgfqpoint{3.380023in}{2.969359in}}{\pgfqpoint{3.374352in}{2.955668in}}{\pgfqpoint{3.374352in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.374352in}{2.927120in}}{\pgfqpoint{3.380023in}{2.913429in}}{\pgfqpoint{3.390116in}{2.903335in}}%
\pgfpathcurveto{\pgfqpoint{3.400210in}{2.893242in}}{\pgfqpoint{3.413901in}{2.887571in}}{\pgfqpoint{3.428175in}{2.887571in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.887571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.603469in}}%
\pgfpathcurveto{\pgfqpoint{3.436786in}{2.603469in}}{\pgfqpoint{3.445046in}{2.606890in}}{\pgfqpoint{3.451135in}{2.612979in}}%
\pgfpathcurveto{\pgfqpoint{3.457224in}{2.619068in}}{\pgfqpoint{3.460645in}{2.627328in}}{\pgfqpoint{3.460645in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.460645in}{2.644551in}}{\pgfqpoint{3.457224in}{2.652810in}}{\pgfqpoint{3.451135in}{2.658900in}}%
\pgfpathcurveto{\pgfqpoint{3.445046in}{2.664989in}}{\pgfqpoint{3.436786in}{2.668410in}}{\pgfqpoint{3.428175in}{2.668410in}}%
\pgfpathcurveto{\pgfqpoint{3.419564in}{2.668410in}}{\pgfqpoint{3.411304in}{2.664989in}}{\pgfqpoint{3.405215in}{2.658900in}}%
\pgfpathcurveto{\pgfqpoint{3.399126in}{2.652810in}}{\pgfqpoint{3.395704in}{2.644551in}}{\pgfqpoint{3.395704in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.395704in}{2.627328in}}{\pgfqpoint{3.399126in}{2.619068in}}{\pgfqpoint{3.405215in}{2.612979in}}%
\pgfpathcurveto{\pgfqpoint{3.411304in}{2.606890in}}{\pgfqpoint{3.419564in}{2.603469in}}{\pgfqpoint{3.428175in}{2.603469in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.603469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.246306in}}%
\pgfpathcurveto{\pgfqpoint{3.450499in}{2.246306in}}{\pgfqpoint{3.471913in}{2.255175in}}{\pgfqpoint{3.487698in}{2.270961in}}%
\pgfpathcurveto{\pgfqpoint{3.503484in}{2.286747in}}{\pgfqpoint{3.512354in}{2.308160in}}{\pgfqpoint{3.512354in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.512354in}{2.352809in}}{\pgfqpoint{3.503484in}{2.374223in}}{\pgfqpoint{3.487698in}{2.390008in}}%
\pgfpathcurveto{\pgfqpoint{3.471913in}{2.405794in}}{\pgfqpoint{3.450499in}{2.414664in}}{\pgfqpoint{3.428175in}{2.414664in}}%
\pgfpathcurveto{\pgfqpoint{3.405850in}{2.414664in}}{\pgfqpoint{3.384437in}{2.405794in}}{\pgfqpoint{3.368651in}{2.390008in}}%
\pgfpathcurveto{\pgfqpoint{3.352865in}{2.374223in}}{\pgfqpoint{3.343996in}{2.352809in}}{\pgfqpoint{3.343996in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.343996in}{2.308160in}}{\pgfqpoint{3.352865in}{2.286747in}}{\pgfqpoint{3.368651in}{2.270961in}}%
\pgfpathcurveto{\pgfqpoint{3.384437in}{2.255175in}}{\pgfqpoint{3.405850in}{2.246306in}}{\pgfqpoint{3.428175in}{2.246306in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.246306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.947446in}}%
\pgfpathcurveto{\pgfqpoint{3.448751in}{1.947446in}}{\pgfqpoint{3.468486in}{1.955621in}}{\pgfqpoint{3.483035in}{1.970170in}}%
\pgfpathcurveto{\pgfqpoint{3.497585in}{1.984719in}}{\pgfqpoint{3.505759in}{2.004455in}}{\pgfqpoint{3.505759in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.505759in}{2.045606in}}{\pgfqpoint{3.497585in}{2.065342in}}{\pgfqpoint{3.483035in}{2.079891in}}%
\pgfpathcurveto{\pgfqpoint{3.468486in}{2.094440in}}{\pgfqpoint{3.448751in}{2.102615in}}{\pgfqpoint{3.428175in}{2.102615in}}%
\pgfpathcurveto{\pgfqpoint{3.407599in}{2.102615in}}{\pgfqpoint{3.387864in}{2.094440in}}{\pgfqpoint{3.373314in}{2.079891in}}%
\pgfpathcurveto{\pgfqpoint{3.358765in}{2.065342in}}{\pgfqpoint{3.350590in}{2.045606in}}{\pgfqpoint{3.350590in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.350590in}{2.004455in}}{\pgfqpoint{3.358765in}{1.984719in}}{\pgfqpoint{3.373314in}{1.970170in}}%
\pgfpathcurveto{\pgfqpoint{3.387864in}{1.955621in}}{\pgfqpoint{3.407599in}{1.947446in}}{\pgfqpoint{3.428175in}{1.947446in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.947446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.650978in}}%
\pgfpathcurveto{\pgfqpoint{3.446367in}{1.650978in}}{\pgfqpoint{3.463817in}{1.658206in}}{\pgfqpoint{3.476681in}{1.671070in}}%
\pgfpathcurveto{\pgfqpoint{3.489544in}{1.683934in}}{\pgfqpoint{3.496772in}{1.701384in}}{\pgfqpoint{3.496772in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.496772in}{1.737768in}}{\pgfqpoint{3.489544in}{1.755218in}}{\pgfqpoint{3.476681in}{1.768081in}}%
\pgfpathcurveto{\pgfqpoint{3.463817in}{1.780945in}}{\pgfqpoint{3.446367in}{1.788173in}}{\pgfqpoint{3.428175in}{1.788173in}}%
\pgfpathcurveto{\pgfqpoint{3.409983in}{1.788173in}}{\pgfqpoint{3.392533in}{1.780945in}}{\pgfqpoint{3.379669in}{1.768081in}}%
\pgfpathcurveto{\pgfqpoint{3.366805in}{1.755218in}}{\pgfqpoint{3.359577in}{1.737768in}}{\pgfqpoint{3.359577in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.359577in}{1.701384in}}{\pgfqpoint{3.366805in}{1.683934in}}{\pgfqpoint{3.379669in}{1.671070in}}%
\pgfpathcurveto{\pgfqpoint{3.392533in}{1.658206in}}{\pgfqpoint{3.409983in}{1.650978in}}{\pgfqpoint{3.428175in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.650978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.358547in}}%
\pgfpathcurveto{\pgfqpoint{3.442913in}{1.358547in}}{\pgfqpoint{3.457050in}{1.364403in}}{\pgfqpoint{3.467472in}{1.374825in}}%
\pgfpathcurveto{\pgfqpoint{3.477893in}{1.385246in}}{\pgfqpoint{3.483749in}{1.399383in}}{\pgfqpoint{3.483749in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.483749in}{1.428860in}}{\pgfqpoint{3.477893in}{1.442996in}}{\pgfqpoint{3.467472in}{1.453418in}}%
\pgfpathcurveto{\pgfqpoint{3.457050in}{1.463839in}}{\pgfqpoint{3.442913in}{1.469695in}}{\pgfqpoint{3.428175in}{1.469695in}}%
\pgfpathcurveto{\pgfqpoint{3.413436in}{1.469695in}}{\pgfqpoint{3.399300in}{1.463839in}}{\pgfqpoint{3.388878in}{1.453418in}}%
\pgfpathcurveto{\pgfqpoint{3.378457in}{1.442996in}}{\pgfqpoint{3.372601in}{1.428860in}}{\pgfqpoint{3.372601in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.372601in}{1.399383in}}{\pgfqpoint{3.378457in}{1.385246in}}{\pgfqpoint{3.388878in}{1.374825in}}%
\pgfpathcurveto{\pgfqpoint{3.399300in}{1.364403in}}{\pgfqpoint{3.413436in}{1.358547in}}{\pgfqpoint{3.428175in}{1.358547in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.358547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.039438in}}%
\pgfpathcurveto{\pgfqpoint{3.446535in}{1.039438in}}{\pgfqpoint{3.464145in}{1.046732in}}{\pgfqpoint{3.477127in}{1.059715in}}%
\pgfpathcurveto{\pgfqpoint{3.490109in}{1.072697in}}{\pgfqpoint{3.497404in}{1.090307in}}{\pgfqpoint{3.497404in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.497404in}{1.127026in}}{\pgfqpoint{3.490109in}{1.144637in}}{\pgfqpoint{3.477127in}{1.157619in}}%
\pgfpathcurveto{\pgfqpoint{3.464145in}{1.170601in}}{\pgfqpoint{3.446535in}{1.177895in}}{\pgfqpoint{3.428175in}{1.177895in}}%
\pgfpathcurveto{\pgfqpoint{3.409815in}{1.177895in}}{\pgfqpoint{3.392205in}{1.170601in}}{\pgfqpoint{3.379223in}{1.157619in}}%
\pgfpathcurveto{\pgfqpoint{3.366241in}{1.144637in}}{\pgfqpoint{3.358946in}{1.127026in}}{\pgfqpoint{3.358946in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.358946in}{1.090307in}}{\pgfqpoint{3.366241in}{1.072697in}}{\pgfqpoint{3.379223in}{1.059715in}}%
\pgfpathcurveto{\pgfqpoint{3.392205in}{1.046732in}}{\pgfqpoint{3.409815in}{1.039438in}}{\pgfqpoint{3.428175in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.039438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.460973in}}%
\pgfpathcurveto{\pgfqpoint{4.036882in}{4.460973in}}{\pgfqpoint{4.038839in}{4.461783in}}{\pgfqpoint{4.040282in}{4.463226in}}%
\pgfpathcurveto{\pgfqpoint{4.041725in}{4.464669in}}{\pgfqpoint{4.042535in}{4.466626in}}{\pgfqpoint{4.042535in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.042535in}{4.470707in}}{\pgfqpoint{4.041725in}{4.472664in}}{\pgfqpoint{4.040282in}{4.474107in}}%
\pgfpathcurveto{\pgfqpoint{4.038839in}{4.475550in}}{\pgfqpoint{4.036882in}{4.476361in}}{\pgfqpoint{4.034842in}{4.476361in}}%
\pgfpathcurveto{\pgfqpoint{4.032801in}{4.476361in}}{\pgfqpoint{4.030844in}{4.475550in}}{\pgfqpoint{4.029401in}{4.474107in}}%
\pgfpathcurveto{\pgfqpoint{4.027958in}{4.472664in}}{\pgfqpoint{4.027148in}{4.470707in}}{\pgfqpoint{4.027148in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.027148in}{4.466626in}}{\pgfqpoint{4.027958in}{4.464669in}}{\pgfqpoint{4.029401in}{4.463226in}}%
\pgfpathcurveto{\pgfqpoint{4.030844in}{4.461783in}}{\pgfqpoint{4.032801in}{4.460973in}}{\pgfqpoint{4.034842in}{4.460973in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.460973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.155740in}}%
\pgfpathcurveto{\pgfqpoint{4.036823in}{4.155740in}}{\pgfqpoint{4.038724in}{4.156527in}}{\pgfqpoint{4.040125in}{4.157928in}}%
\pgfpathcurveto{\pgfqpoint{4.041527in}{4.159330in}}{\pgfqpoint{4.042314in}{4.161230in}}{\pgfqpoint{4.042314in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.042314in}{4.165194in}}{\pgfqpoint{4.041527in}{4.167095in}}{\pgfqpoint{4.040125in}{4.168496in}}%
\pgfpathcurveto{\pgfqpoint{4.038724in}{4.169897in}}{\pgfqpoint{4.036823in}{4.170685in}}{\pgfqpoint{4.034842in}{4.170685in}}%
\pgfpathcurveto{\pgfqpoint{4.032860in}{4.170685in}}{\pgfqpoint{4.030959in}{4.169897in}}{\pgfqpoint{4.029558in}{4.168496in}}%
\pgfpathcurveto{\pgfqpoint{4.028156in}{4.167095in}}{\pgfqpoint{4.027369in}{4.165194in}}{\pgfqpoint{4.027369in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.027369in}{4.161230in}}{\pgfqpoint{4.028156in}{4.159330in}}{\pgfqpoint{4.029558in}{4.157928in}}%
\pgfpathcurveto{\pgfqpoint{4.030959in}{4.156527in}}{\pgfqpoint{4.032860in}{4.155740in}}{\pgfqpoint{4.034842in}{4.155740in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.155740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.850607in}}%
\pgfpathcurveto{\pgfqpoint{4.036738in}{3.850607in}}{\pgfqpoint{4.038557in}{3.851361in}}{\pgfqpoint{4.039898in}{3.852701in}}%
\pgfpathcurveto{\pgfqpoint{4.041239in}{3.854042in}}{\pgfqpoint{4.041992in}{3.855861in}}{\pgfqpoint{4.041992in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.041992in}{3.859654in}}{\pgfqpoint{4.041239in}{3.861473in}}{\pgfqpoint{4.039898in}{3.862814in}}%
\pgfpathcurveto{\pgfqpoint{4.038557in}{3.864155in}}{\pgfqpoint{4.036738in}{3.864908in}}{\pgfqpoint{4.034842in}{3.864908in}}%
\pgfpathcurveto{\pgfqpoint{4.032945in}{3.864908in}}{\pgfqpoint{4.031126in}{3.864155in}}{\pgfqpoint{4.029785in}{3.862814in}}%
\pgfpathcurveto{\pgfqpoint{4.028444in}{3.861473in}}{\pgfqpoint{4.027691in}{3.859654in}}{\pgfqpoint{4.027691in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.027691in}{3.855861in}}{\pgfqpoint{4.028444in}{3.854042in}}{\pgfqpoint{4.029785in}{3.852701in}}%
\pgfpathcurveto{\pgfqpoint{4.031126in}{3.851361in}}{\pgfqpoint{4.032945in}{3.850607in}}{\pgfqpoint{4.034842in}{3.850607in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.850607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.240675in}}%
\pgfpathcurveto{\pgfqpoint{4.036479in}{3.240675in}}{\pgfqpoint{4.038049in}{3.241326in}}{\pgfqpoint{4.039207in}{3.242483in}}%
\pgfpathcurveto{\pgfqpoint{4.040364in}{3.243641in}}{\pgfqpoint{4.041015in}{3.245211in}}{\pgfqpoint{4.041015in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.041015in}{3.248486in}}{\pgfqpoint{4.040364in}{3.250056in}}{\pgfqpoint{4.039207in}{3.251214in}}%
\pgfpathcurveto{\pgfqpoint{4.038049in}{3.252371in}}{\pgfqpoint{4.036479in}{3.253022in}}{\pgfqpoint{4.034842in}{3.253022in}}%
\pgfpathcurveto{\pgfqpoint{4.033204in}{3.253022in}}{\pgfqpoint{4.031634in}{3.252371in}}{\pgfqpoint{4.030476in}{3.251214in}}%
\pgfpathcurveto{\pgfqpoint{4.029319in}{3.250056in}}{\pgfqpoint{4.028668in}{3.248486in}}{\pgfqpoint{4.028668in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.028668in}{3.245211in}}{\pgfqpoint{4.029319in}{3.243641in}}{\pgfqpoint{4.030476in}{3.242483in}}%
\pgfpathcurveto{\pgfqpoint{4.031634in}{3.241326in}}{\pgfqpoint{4.033204in}{3.240675in}}{\pgfqpoint{4.034842in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.240675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.933741in}}%
\pgfpathcurveto{\pgfqpoint{4.036871in}{2.933741in}}{\pgfqpoint{4.038818in}{2.934548in}}{\pgfqpoint{4.040253in}{2.935983in}}%
\pgfpathcurveto{\pgfqpoint{4.041688in}{2.937418in}}{\pgfqpoint{4.042494in}{2.939364in}}{\pgfqpoint{4.042494in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.042494in}{2.943423in}}{\pgfqpoint{4.041688in}{2.945370in}}{\pgfqpoint{4.040253in}{2.946805in}}%
\pgfpathcurveto{\pgfqpoint{4.038818in}{2.948240in}}{\pgfqpoint{4.036871in}{2.949046in}}{\pgfqpoint{4.034842in}{2.949046in}}%
\pgfpathcurveto{\pgfqpoint{4.032812in}{2.949046in}}{\pgfqpoint{4.030865in}{2.948240in}}{\pgfqpoint{4.029430in}{2.946805in}}%
\pgfpathcurveto{\pgfqpoint{4.027995in}{2.945370in}}{\pgfqpoint{4.027189in}{2.943423in}}{\pgfqpoint{4.027189in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.027189in}{2.939364in}}{\pgfqpoint{4.027995in}{2.937418in}}{\pgfqpoint{4.029430in}{2.935983in}}%
\pgfpathcurveto{\pgfqpoint{4.030865in}{2.934548in}}{\pgfqpoint{4.032812in}{2.933741in}}{\pgfqpoint{4.034842in}{2.933741in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.933741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.323060in}}%
\pgfpathcurveto{\pgfqpoint{4.036811in}{2.323060in}}{\pgfqpoint{4.038699in}{2.323842in}}{\pgfqpoint{4.040092in}{2.325235in}}%
\pgfpathcurveto{\pgfqpoint{4.041484in}{2.326627in}}{\pgfqpoint{4.042267in}{2.328516in}}{\pgfqpoint{4.042267in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.042267in}{2.332454in}}{\pgfqpoint{4.041484in}{2.334343in}}{\pgfqpoint{4.040092in}{2.335735in}}%
\pgfpathcurveto{\pgfqpoint{4.038699in}{2.337128in}}{\pgfqpoint{4.036811in}{2.337910in}}{\pgfqpoint{4.034842in}{2.337910in}}%
\pgfpathcurveto{\pgfqpoint{4.032872in}{2.337910in}}{\pgfqpoint{4.030984in}{2.337128in}}{\pgfqpoint{4.029591in}{2.335735in}}%
\pgfpathcurveto{\pgfqpoint{4.028199in}{2.334343in}}{\pgfqpoint{4.027417in}{2.332454in}}{\pgfqpoint{4.027417in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.027417in}{2.328516in}}{\pgfqpoint{4.028199in}{2.326627in}}{\pgfqpoint{4.029591in}{2.325235in}}%
\pgfpathcurveto{\pgfqpoint{4.030984in}{2.323842in}}{\pgfqpoint{4.032872in}{2.323060in}}{\pgfqpoint{4.034842in}{2.323060in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.323060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.017235in}}%
\pgfpathcurveto{\pgfqpoint{4.036909in}{2.017235in}}{\pgfqpoint{4.038892in}{2.018057in}}{\pgfqpoint{4.040353in}{2.019518in}}%
\pgfpathcurveto{\pgfqpoint{4.041815in}{2.020980in}}{\pgfqpoint{4.042636in}{2.022963in}}{\pgfqpoint{4.042636in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.042636in}{2.027098in}}{\pgfqpoint{4.041815in}{2.029080in}}{\pgfqpoint{4.040353in}{2.030542in}}%
\pgfpathcurveto{\pgfqpoint{4.038892in}{2.032004in}}{\pgfqpoint{4.036909in}{2.032825in}}{\pgfqpoint{4.034842in}{2.032825in}}%
\pgfpathcurveto{\pgfqpoint{4.032774in}{2.032825in}}{\pgfqpoint{4.030791in}{2.032004in}}{\pgfqpoint{4.029330in}{2.030542in}}%
\pgfpathcurveto{\pgfqpoint{4.027868in}{2.029080in}}{\pgfqpoint{4.027047in}{2.027098in}}{\pgfqpoint{4.027047in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.027047in}{2.022963in}}{\pgfqpoint{4.027868in}{2.020980in}}{\pgfqpoint{4.029330in}{2.019518in}}%
\pgfpathcurveto{\pgfqpoint{4.030791in}{2.018057in}}{\pgfqpoint{4.032774in}{2.017235in}}{\pgfqpoint{4.034842in}{2.017235in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.017235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.712813in}}%
\pgfpathcurveto{\pgfqpoint{4.036635in}{1.712813in}}{\pgfqpoint{4.038355in}{1.713526in}}{\pgfqpoint{4.039623in}{1.714794in}}%
\pgfpathcurveto{\pgfqpoint{4.040891in}{1.716062in}}{\pgfqpoint{4.041604in}{1.717782in}}{\pgfqpoint{4.041604in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.041604in}{1.721369in}}{\pgfqpoint{4.040891in}{1.723089in}}{\pgfqpoint{4.039623in}{1.724358in}}%
\pgfpathcurveto{\pgfqpoint{4.038355in}{1.725626in}}{\pgfqpoint{4.036635in}{1.726338in}}{\pgfqpoint{4.034842in}{1.726338in}}%
\pgfpathcurveto{\pgfqpoint{4.033048in}{1.726338in}}{\pgfqpoint{4.031328in}{1.725626in}}{\pgfqpoint{4.030060in}{1.724358in}}%
\pgfpathcurveto{\pgfqpoint{4.028792in}{1.723089in}}{\pgfqpoint{4.028079in}{1.721369in}}{\pgfqpoint{4.028079in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.028079in}{1.717782in}}{\pgfqpoint{4.028792in}{1.716062in}}{\pgfqpoint{4.030060in}{1.714794in}}%
\pgfpathcurveto{\pgfqpoint{4.031328in}{1.713526in}}{\pgfqpoint{4.033048in}{1.712813in}}{\pgfqpoint{4.034842in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.712813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.408629in}}%
\pgfpathcurveto{\pgfqpoint{4.036298in}{1.408629in}}{\pgfqpoint{4.037695in}{1.409207in}}{\pgfqpoint{4.038725in}{1.410237in}}%
\pgfpathcurveto{\pgfqpoint{4.039755in}{1.411267in}}{\pgfqpoint{4.040334in}{1.412665in}}{\pgfqpoint{4.040334in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.040334in}{1.415578in}}{\pgfqpoint{4.039755in}{1.416975in}}{\pgfqpoint{4.038725in}{1.418005in}}%
\pgfpathcurveto{\pgfqpoint{4.037695in}{1.419035in}}{\pgfqpoint{4.036298in}{1.419614in}}{\pgfqpoint{4.034842in}{1.419614in}}%
\pgfpathcurveto{\pgfqpoint{4.033385in}{1.419614in}}{\pgfqpoint{4.031988in}{1.419035in}}{\pgfqpoint{4.030958in}{1.418005in}}%
\pgfpathcurveto{\pgfqpoint{4.029928in}{1.416975in}}{\pgfqpoint{4.029349in}{1.415578in}}{\pgfqpoint{4.029349in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.029349in}{1.412665in}}{\pgfqpoint{4.029928in}{1.411267in}}{\pgfqpoint{4.030958in}{1.410237in}}%
\pgfpathcurveto{\pgfqpoint{4.031988in}{1.409207in}}{\pgfqpoint{4.033385in}{1.408629in}}{\pgfqpoint{4.034842in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.408629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.102246in}}%
\pgfpathcurveto{\pgfqpoint{4.036544in}{1.102246in}}{\pgfqpoint{4.038177in}{1.102923in}}{\pgfqpoint{4.039381in}{1.104127in}}%
\pgfpathcurveto{\pgfqpoint{4.040585in}{1.105331in}}{\pgfqpoint{4.041262in}{1.106964in}}{\pgfqpoint{4.041262in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.041262in}{1.110369in}}{\pgfqpoint{4.040585in}{1.112003in}}{\pgfqpoint{4.039381in}{1.113207in}}%
\pgfpathcurveto{\pgfqpoint{4.038177in}{1.114411in}}{\pgfqpoint{4.036544in}{1.115087in}}{\pgfqpoint{4.034842in}{1.115087in}}%
\pgfpathcurveto{\pgfqpoint{4.033139in}{1.115087in}}{\pgfqpoint{4.031506in}{1.114411in}}{\pgfqpoint{4.030302in}{1.113207in}}%
\pgfpathcurveto{\pgfqpoint{4.029098in}{1.112003in}}{\pgfqpoint{4.028421in}{1.110369in}}{\pgfqpoint{4.028421in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.028421in}{1.106964in}}{\pgfqpoint{4.029098in}{1.105331in}}{\pgfqpoint{4.030302in}{1.104127in}}%
\pgfpathcurveto{\pgfqpoint{4.031506in}{1.102923in}}{\pgfqpoint{4.033139in}{1.102246in}}{\pgfqpoint{4.034842in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.102246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.431016in}}%
\pgfpathcurveto{\pgfqpoint{4.348160in}{4.431016in}}{\pgfqpoint{4.357737in}{4.434983in}}{\pgfqpoint{4.364798in}{4.442044in}}%
\pgfpathcurveto{\pgfqpoint{4.371859in}{4.449104in}}{\pgfqpoint{4.375826in}{4.458682in}}{\pgfqpoint{4.375826in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.375826in}{4.478652in}}{\pgfqpoint{4.371859in}{4.488229in}}{\pgfqpoint{4.364798in}{4.495290in}}%
\pgfpathcurveto{\pgfqpoint{4.357737in}{4.502350in}}{\pgfqpoint{4.348160in}{4.506317in}}{\pgfqpoint{4.338175in}{4.506317in}}%
\pgfpathcurveto{\pgfqpoint{4.328190in}{4.506317in}}{\pgfqpoint{4.318612in}{4.502350in}}{\pgfqpoint{4.311552in}{4.495290in}}%
\pgfpathcurveto{\pgfqpoint{4.304491in}{4.488229in}}{\pgfqpoint{4.300524in}{4.478652in}}{\pgfqpoint{4.300524in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.300524in}{4.458682in}}{\pgfqpoint{4.304491in}{4.449104in}}{\pgfqpoint{4.311552in}{4.442044in}}%
\pgfpathcurveto{\pgfqpoint{4.318612in}{4.434983in}}{\pgfqpoint{4.328190in}{4.431016in}}{\pgfqpoint{4.338175in}{4.431016in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.431016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.134870in}}%
\pgfpathcurveto{\pgfqpoint{4.345691in}{4.134870in}}{\pgfqpoint{4.352901in}{4.137856in}}{\pgfqpoint{4.358216in}{4.143171in}}%
\pgfpathcurveto{\pgfqpoint{4.363531in}{4.148486in}}{\pgfqpoint{4.366517in}{4.155696in}}{\pgfqpoint{4.366517in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.366517in}{4.170729in}}{\pgfqpoint{4.363531in}{4.177938in}}{\pgfqpoint{4.358216in}{4.183253in}}%
\pgfpathcurveto{\pgfqpoint{4.352901in}{4.188568in}}{\pgfqpoint{4.345691in}{4.191554in}}{\pgfqpoint{4.338175in}{4.191554in}}%
\pgfpathcurveto{\pgfqpoint{4.330658in}{4.191554in}}{\pgfqpoint{4.323449in}{4.188568in}}{\pgfqpoint{4.318134in}{4.183253in}}%
\pgfpathcurveto{\pgfqpoint{4.312819in}{4.177938in}}{\pgfqpoint{4.309833in}{4.170729in}}{\pgfqpoint{4.309833in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.309833in}{4.155696in}}{\pgfqpoint{4.312819in}{4.148486in}}{\pgfqpoint{4.318134in}{4.143171in}}%
\pgfpathcurveto{\pgfqpoint{4.323449in}{4.137856in}}{\pgfqpoint{4.330658in}{4.134870in}}{\pgfqpoint{4.338175in}{4.134870in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.134870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.817117in}}%
\pgfpathcurveto{\pgfqpoint{4.348953in}{3.817117in}}{\pgfqpoint{4.359291in}{3.821399in}}{\pgfqpoint{4.366912in}{3.829020in}}%
\pgfpathcurveto{\pgfqpoint{4.374534in}{3.836641in}}{\pgfqpoint{4.378816in}{3.846979in}}{\pgfqpoint{4.378816in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.378816in}{3.868536in}}{\pgfqpoint{4.374534in}{3.878874in}}{\pgfqpoint{4.366912in}{3.886495in}}%
\pgfpathcurveto{\pgfqpoint{4.359291in}{3.894116in}}{\pgfqpoint{4.348953in}{3.898399in}}{\pgfqpoint{4.338175in}{3.898399in}}%
\pgfpathcurveto{\pgfqpoint{4.327397in}{3.898399in}}{\pgfqpoint{4.317059in}{3.894116in}}{\pgfqpoint{4.309437in}{3.886495in}}%
\pgfpathcurveto{\pgfqpoint{4.301816in}{3.878874in}}{\pgfqpoint{4.297534in}{3.868536in}}{\pgfqpoint{4.297534in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.297534in}{3.846979in}}{\pgfqpoint{4.301816in}{3.836641in}}{\pgfqpoint{4.309437in}{3.829020in}}%
\pgfpathcurveto{\pgfqpoint{4.317059in}{3.821399in}}{\pgfqpoint{4.327397in}{3.817117in}}{\pgfqpoint{4.338175in}{3.817117in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.817117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.511958in}}%
\pgfpathcurveto{\pgfqpoint{4.348875in}{3.511958in}}{\pgfqpoint{4.359138in}{3.516209in}}{\pgfqpoint{4.366703in}{3.523775in}}%
\pgfpathcurveto{\pgfqpoint{4.374269in}{3.531340in}}{\pgfqpoint{4.378520in}{3.541603in}}{\pgfqpoint{4.378520in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.378520in}{3.563003in}}{\pgfqpoint{4.374269in}{3.573266in}}{\pgfqpoint{4.366703in}{3.580832in}}%
\pgfpathcurveto{\pgfqpoint{4.359138in}{3.588397in}}{\pgfqpoint{4.348875in}{3.592648in}}{\pgfqpoint{4.338175in}{3.592648in}}%
\pgfpathcurveto{\pgfqpoint{4.327475in}{3.592648in}}{\pgfqpoint{4.317212in}{3.588397in}}{\pgfqpoint{4.309646in}{3.580832in}}%
\pgfpathcurveto{\pgfqpoint{4.302081in}{3.573266in}}{\pgfqpoint{4.297829in}{3.563003in}}{\pgfqpoint{4.297829in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.297829in}{3.541603in}}{\pgfqpoint{4.302081in}{3.531340in}}{\pgfqpoint{4.309646in}{3.523775in}}%
\pgfpathcurveto{\pgfqpoint{4.317212in}{3.516209in}}{\pgfqpoint{4.327475in}{3.511958in}}{\pgfqpoint{4.338175in}{3.511958in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.511958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.218680in}}%
\pgfpathcurveto{\pgfqpoint{4.345645in}{3.218680in}}{\pgfqpoint{4.352811in}{3.221648in}}{\pgfqpoint{4.358093in}{3.226930in}}%
\pgfpathcurveto{\pgfqpoint{4.363376in}{3.232212in}}{\pgfqpoint{4.366344in}{3.239378in}}{\pgfqpoint{4.366344in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.366344in}{3.254319in}}{\pgfqpoint{4.363376in}{3.261484in}}{\pgfqpoint{4.358093in}{3.266767in}}%
\pgfpathcurveto{\pgfqpoint{4.352811in}{3.272049in}}{\pgfqpoint{4.345645in}{3.275017in}}{\pgfqpoint{4.338175in}{3.275017in}}%
\pgfpathcurveto{\pgfqpoint{4.330704in}{3.275017in}}{\pgfqpoint{4.323539in}{3.272049in}}{\pgfqpoint{4.318256in}{3.266767in}}%
\pgfpathcurveto{\pgfqpoint{4.312974in}{3.261484in}}{\pgfqpoint{4.310006in}{3.254319in}}{\pgfqpoint{4.310006in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.310006in}{3.239378in}}{\pgfqpoint{4.312974in}{3.232212in}}{\pgfqpoint{4.318256in}{3.226930in}}%
\pgfpathcurveto{\pgfqpoint{4.323539in}{3.221648in}}{\pgfqpoint{4.330704in}{3.218680in}}{\pgfqpoint{4.338175in}{3.218680in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.218680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.902214in}}%
\pgfpathcurveto{\pgfqpoint{4.348566in}{2.902214in}}{\pgfqpoint{4.358532in}{2.906342in}}{\pgfqpoint{4.365879in}{2.913689in}}%
\pgfpathcurveto{\pgfqpoint{4.373227in}{2.921037in}}{\pgfqpoint{4.377355in}{2.931003in}}{\pgfqpoint{4.377355in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.377355in}{2.951785in}}{\pgfqpoint{4.373227in}{2.961751in}}{\pgfqpoint{4.365879in}{2.969098in}}%
\pgfpathcurveto{\pgfqpoint{4.358532in}{2.976446in}}{\pgfqpoint{4.348566in}{2.980574in}}{\pgfqpoint{4.338175in}{2.980574in}}%
\pgfpathcurveto{\pgfqpoint{4.327784in}{2.980574in}}{\pgfqpoint{4.317818in}{2.976446in}}{\pgfqpoint{4.310470in}{2.969098in}}%
\pgfpathcurveto{\pgfqpoint{4.303123in}{2.961751in}}{\pgfqpoint{4.298995in}{2.951785in}}{\pgfqpoint{4.298995in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.298995in}{2.931003in}}{\pgfqpoint{4.303123in}{2.921037in}}{\pgfqpoint{4.310470in}{2.913689in}}%
\pgfpathcurveto{\pgfqpoint{4.317818in}{2.906342in}}{\pgfqpoint{4.327784in}{2.902214in}}{\pgfqpoint{4.338175in}{2.902214in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.902214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.610765in}}%
\pgfpathcurveto{\pgfqpoint{4.344851in}{2.610765in}}{\pgfqpoint{4.351255in}{2.613418in}}{\pgfqpoint{4.355976in}{2.618138in}}%
\pgfpathcurveto{\pgfqpoint{4.360697in}{2.622859in}}{\pgfqpoint{4.363349in}{2.629263in}}{\pgfqpoint{4.363349in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.363349in}{2.642616in}}{\pgfqpoint{4.360697in}{2.649019in}}{\pgfqpoint{4.355976in}{2.653740in}}%
\pgfpathcurveto{\pgfqpoint{4.351255in}{2.658461in}}{\pgfqpoint{4.344851in}{2.661114in}}{\pgfqpoint{4.338175in}{2.661114in}}%
\pgfpathcurveto{\pgfqpoint{4.331499in}{2.661114in}}{\pgfqpoint{4.325095in}{2.658461in}}{\pgfqpoint{4.320374in}{2.653740in}}%
\pgfpathcurveto{\pgfqpoint{4.315653in}{2.649019in}}{\pgfqpoint{4.313001in}{2.642616in}}{\pgfqpoint{4.313001in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.313001in}{2.629263in}}{\pgfqpoint{4.315653in}{2.622859in}}{\pgfqpoint{4.320374in}{2.618138in}}%
\pgfpathcurveto{\pgfqpoint{4.325095in}{2.613418in}}{\pgfqpoint{4.331499in}{2.610765in}}{\pgfqpoint{4.338175in}{2.610765in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.610765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581286,0.750529,0.806223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581286,0.750529,0.806223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.291843in}}%
\pgfpathcurveto{\pgfqpoint{4.348423in}{2.291843in}}{\pgfqpoint{4.358253in}{2.295914in}}{\pgfqpoint{4.365499in}{2.303161in}}%
\pgfpathcurveto{\pgfqpoint{4.372746in}{2.310407in}}{\pgfqpoint{4.376817in}{2.320237in}}{\pgfqpoint{4.376817in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.376817in}{2.340733in}}{\pgfqpoint{4.372746in}{2.350563in}}{\pgfqpoint{4.365499in}{2.357809in}}%
\pgfpathcurveto{\pgfqpoint{4.358253in}{2.365056in}}{\pgfqpoint{4.348423in}{2.369127in}}{\pgfqpoint{4.338175in}{2.369127in}}%
\pgfpathcurveto{\pgfqpoint{4.327927in}{2.369127in}}{\pgfqpoint{4.318097in}{2.365056in}}{\pgfqpoint{4.310851in}{2.357809in}}%
\pgfpathcurveto{\pgfqpoint{4.303604in}{2.350563in}}{\pgfqpoint{4.299533in}{2.340733in}}{\pgfqpoint{4.299533in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.299533in}{2.320237in}}{\pgfqpoint{4.303604in}{2.310407in}}{\pgfqpoint{4.310851in}{2.303161in}}%
\pgfpathcurveto{\pgfqpoint{4.318097in}{2.295914in}}{\pgfqpoint{4.327927in}{2.291843in}}{\pgfqpoint{4.338175in}{2.291843in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.291843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.984644in}}%
\pgfpathcurveto{\pgfqpoint{4.348885in}{1.984644in}}{\pgfqpoint{4.359159in}{1.988899in}}{\pgfqpoint{4.366732in}{1.996473in}}%
\pgfpathcurveto{\pgfqpoint{4.374306in}{2.004046in}}{\pgfqpoint{4.378561in}{2.014320in}}{\pgfqpoint{4.378561in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.378561in}{2.035741in}}{\pgfqpoint{4.374306in}{2.046014in}}{\pgfqpoint{4.366732in}{2.053588in}}%
\pgfpathcurveto{\pgfqpoint{4.359159in}{2.061161in}}{\pgfqpoint{4.348885in}{2.065417in}}{\pgfqpoint{4.338175in}{2.065417in}}%
\pgfpathcurveto{\pgfqpoint{4.327464in}{2.065417in}}{\pgfqpoint{4.317191in}{2.061161in}}{\pgfqpoint{4.309617in}{2.053588in}}%
\pgfpathcurveto{\pgfqpoint{4.302044in}{2.046014in}}{\pgfqpoint{4.297788in}{2.035741in}}{\pgfqpoint{4.297788in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.297788in}{2.014320in}}{\pgfqpoint{4.302044in}{2.004046in}}{\pgfqpoint{4.309617in}{1.996473in}}%
\pgfpathcurveto{\pgfqpoint{4.317191in}{1.988899in}}{\pgfqpoint{4.327464in}{1.984644in}}{\pgfqpoint{4.338175in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.984644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.680509in}}%
\pgfpathcurveto{\pgfqpoint{4.348535in}{1.680509in}}{\pgfqpoint{4.358473in}{1.684626in}}{\pgfqpoint{4.365799in}{1.691952in}}%
\pgfpathcurveto{\pgfqpoint{4.373125in}{1.699278in}}{\pgfqpoint{4.377241in}{1.709215in}}{\pgfqpoint{4.377241in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.377241in}{1.729936in}}{\pgfqpoint{4.373125in}{1.739874in}}{\pgfqpoint{4.365799in}{1.747200in}}%
\pgfpathcurveto{\pgfqpoint{4.358473in}{1.754526in}}{\pgfqpoint{4.348535in}{1.758642in}}{\pgfqpoint{4.338175in}{1.758642in}}%
\pgfpathcurveto{\pgfqpoint{4.327814in}{1.758642in}}{\pgfqpoint{4.317877in}{1.754526in}}{\pgfqpoint{4.310551in}{1.747200in}}%
\pgfpathcurveto{\pgfqpoint{4.303225in}{1.739874in}}{\pgfqpoint{4.299108in}{1.729936in}}{\pgfqpoint{4.299108in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.299108in}{1.709215in}}{\pgfqpoint{4.303225in}{1.699278in}}{\pgfqpoint{4.310551in}{1.691952in}}%
\pgfpathcurveto{\pgfqpoint{4.317877in}{1.684626in}}{\pgfqpoint{4.327814in}{1.680509in}}{\pgfqpoint{4.338175in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.680509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.379964in}}%
\pgfpathcurveto{\pgfqpoint{4.347233in}{1.379964in}}{\pgfqpoint{4.355922in}{1.383563in}}{\pgfqpoint{4.362327in}{1.389969in}}%
\pgfpathcurveto{\pgfqpoint{4.368733in}{1.396374in}}{\pgfqpoint{4.372332in}{1.405063in}}{\pgfqpoint{4.372332in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.372332in}{1.423180in}}{\pgfqpoint{4.368733in}{1.431868in}}{\pgfqpoint{4.362327in}{1.438274in}}%
\pgfpathcurveto{\pgfqpoint{4.355922in}{1.444679in}}{\pgfqpoint{4.347233in}{1.448278in}}{\pgfqpoint{4.338175in}{1.448278in}}%
\pgfpathcurveto{\pgfqpoint{4.329116in}{1.448278in}}{\pgfqpoint{4.320428in}{1.444679in}}{\pgfqpoint{4.314022in}{1.438274in}}%
\pgfpathcurveto{\pgfqpoint{4.307617in}{1.431868in}}{\pgfqpoint{4.304018in}{1.423180in}}{\pgfqpoint{4.304018in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.304018in}{1.405063in}}{\pgfqpoint{4.307617in}{1.396374in}}{\pgfqpoint{4.314022in}{1.389969in}}%
\pgfpathcurveto{\pgfqpoint{4.320428in}{1.383563in}}{\pgfqpoint{4.329116in}{1.379964in}}{\pgfqpoint{4.338175in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.379964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.069461in}}%
\pgfpathcurveto{\pgfqpoint{4.348572in}{1.069461in}}{\pgfqpoint{4.358546in}{1.073592in}}{\pgfqpoint{4.365898in}{1.080944in}}%
\pgfpathcurveto{\pgfqpoint{4.373250in}{1.088296in}}{\pgfqpoint{4.377381in}{1.098269in}}{\pgfqpoint{4.377381in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.377381in}{1.119064in}}{\pgfqpoint{4.373250in}{1.129037in}}{\pgfqpoint{4.365898in}{1.136390in}}%
\pgfpathcurveto{\pgfqpoint{4.358546in}{1.143742in}}{\pgfqpoint{4.348572in}{1.147873in}}{\pgfqpoint{4.338175in}{1.147873in}}%
\pgfpathcurveto{\pgfqpoint{4.327777in}{1.147873in}}{\pgfqpoint{4.317804in}{1.143742in}}{\pgfqpoint{4.310452in}{1.136390in}}%
\pgfpathcurveto{\pgfqpoint{4.303100in}{1.129037in}}{\pgfqpoint{4.298969in}{1.119064in}}{\pgfqpoint{4.298969in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.298969in}{1.098269in}}{\pgfqpoint{4.303100in}{1.088296in}}{\pgfqpoint{4.310452in}{1.080944in}}%
\pgfpathcurveto{\pgfqpoint{4.317804in}{1.073592in}}{\pgfqpoint{4.327777in}{1.069461in}}{\pgfqpoint{4.338175in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.069461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.404841in}}%
\pgfpathcurveto{\pgfqpoint{4.658435in}{4.404841in}}{\pgfqpoint{4.674671in}{4.411566in}}{\pgfqpoint{4.686640in}{4.423535in}}%
\pgfpathcurveto{\pgfqpoint{4.698609in}{4.435504in}}{\pgfqpoint{4.705334in}{4.451740in}}{\pgfqpoint{4.705334in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.705334in}{4.485594in}}{\pgfqpoint{4.698609in}{4.501829in}}{\pgfqpoint{4.686640in}{4.513798in}}%
\pgfpathcurveto{\pgfqpoint{4.674671in}{4.525768in}}{\pgfqpoint{4.658435in}{4.532493in}}{\pgfqpoint{4.641508in}{4.532493in}}%
\pgfpathcurveto{\pgfqpoint{4.624581in}{4.532493in}}{\pgfqpoint{4.608345in}{4.525768in}}{\pgfqpoint{4.596376in}{4.513798in}}%
\pgfpathcurveto{\pgfqpoint{4.584407in}{4.501829in}}{\pgfqpoint{4.577682in}{4.485594in}}{\pgfqpoint{4.577682in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.577682in}{4.451740in}}{\pgfqpoint{4.584407in}{4.435504in}}{\pgfqpoint{4.596376in}{4.423535in}}%
\pgfpathcurveto{\pgfqpoint{4.608345in}{4.411566in}}{\pgfqpoint{4.624581in}{4.404841in}}{\pgfqpoint{4.641508in}{4.404841in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.404841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.132608in}}%
\pgfpathcurveto{\pgfqpoint{4.649624in}{4.132608in}}{\pgfqpoint{4.657409in}{4.135833in}}{\pgfqpoint{4.663148in}{4.141572in}}%
\pgfpathcurveto{\pgfqpoint{4.668887in}{4.147311in}}{\pgfqpoint{4.672112in}{4.155096in}}{\pgfqpoint{4.672112in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.672112in}{4.171328in}}{\pgfqpoint{4.668887in}{4.179113in}}{\pgfqpoint{4.663148in}{4.184852in}}%
\pgfpathcurveto{\pgfqpoint{4.657409in}{4.190591in}}{\pgfqpoint{4.649624in}{4.193816in}}{\pgfqpoint{4.641508in}{4.193816in}}%
\pgfpathcurveto{\pgfqpoint{4.633392in}{4.193816in}}{\pgfqpoint{4.625607in}{4.190591in}}{\pgfqpoint{4.619868in}{4.184852in}}%
\pgfpathcurveto{\pgfqpoint{4.614129in}{4.179113in}}{\pgfqpoint{4.610905in}{4.171328in}}{\pgfqpoint{4.610905in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.610905in}{4.155096in}}{\pgfqpoint{4.614129in}{4.147311in}}{\pgfqpoint{4.619868in}{4.141572in}}%
\pgfpathcurveto{\pgfqpoint{4.625607in}{4.135833in}}{\pgfqpoint{4.633392in}{4.132608in}}{\pgfqpoint{4.641508in}{4.132608in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.132608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.796017in}}%
\pgfpathcurveto{\pgfqpoint{4.657882in}{3.796017in}}{\pgfqpoint{4.673588in}{3.802522in}}{\pgfqpoint{4.685166in}{3.814100in}}%
\pgfpathcurveto{\pgfqpoint{4.696744in}{3.825678in}}{\pgfqpoint{4.703249in}{3.841384in}}{\pgfqpoint{4.703249in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.703249in}{3.874131in}}{\pgfqpoint{4.696744in}{3.889837in}}{\pgfqpoint{4.685166in}{3.901415in}}%
\pgfpathcurveto{\pgfqpoint{4.673588in}{3.912993in}}{\pgfqpoint{4.657882in}{3.919499in}}{\pgfqpoint{4.641508in}{3.919499in}}%
\pgfpathcurveto{\pgfqpoint{4.625134in}{3.919499in}}{\pgfqpoint{4.609429in}{3.912993in}}{\pgfqpoint{4.597851in}{3.901415in}}%
\pgfpathcurveto{\pgfqpoint{4.586273in}{3.889837in}}{\pgfqpoint{4.579767in}{3.874131in}}{\pgfqpoint{4.579767in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.579767in}{3.841384in}}{\pgfqpoint{4.586273in}{3.825678in}}{\pgfqpoint{4.597851in}{3.814100in}}%
\pgfpathcurveto{\pgfqpoint{4.609429in}{3.802522in}}{\pgfqpoint{4.625134in}{3.796017in}}{\pgfqpoint{4.641508in}{3.796017in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.796017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.491975in}}%
\pgfpathcurveto{\pgfqpoint{4.657507in}{3.491975in}}{\pgfqpoint{4.672853in}{3.498332in}}{\pgfqpoint{4.684166in}{3.509645in}}%
\pgfpathcurveto{\pgfqpoint{4.695479in}{3.520958in}}{\pgfqpoint{4.701836in}{3.536304in}}{\pgfqpoint{4.701836in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.701836in}{3.568302in}}{\pgfqpoint{4.695479in}{3.583648in}}{\pgfqpoint{4.684166in}{3.594961in}}%
\pgfpathcurveto{\pgfqpoint{4.672853in}{3.606274in}}{\pgfqpoint{4.657507in}{3.612631in}}{\pgfqpoint{4.641508in}{3.612631in}}%
\pgfpathcurveto{\pgfqpoint{4.625509in}{3.612631in}}{\pgfqpoint{4.610163in}{3.606274in}}{\pgfqpoint{4.598850in}{3.594961in}}%
\pgfpathcurveto{\pgfqpoint{4.587537in}{3.583648in}}{\pgfqpoint{4.581180in}{3.568302in}}{\pgfqpoint{4.581180in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.581180in}{3.536304in}}{\pgfqpoint{4.587537in}{3.520958in}}{\pgfqpoint{4.598850in}{3.509645in}}%
\pgfpathcurveto{\pgfqpoint{4.610163in}{3.498332in}}{\pgfqpoint{4.625509in}{3.491975in}}{\pgfqpoint{4.641508in}{3.491975in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.491975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.216438in}}%
\pgfpathcurveto{\pgfqpoint{4.649573in}{3.216438in}}{\pgfqpoint{4.657309in}{3.219643in}}{\pgfqpoint{4.663011in}{3.225345in}}%
\pgfpathcurveto{\pgfqpoint{4.668714in}{3.231048in}}{\pgfqpoint{4.671918in}{3.238784in}}{\pgfqpoint{4.671918in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.671918in}{3.254913in}}{\pgfqpoint{4.668714in}{3.262649in}}{\pgfqpoint{4.663011in}{3.268352in}}%
\pgfpathcurveto{\pgfqpoint{4.657309in}{3.274054in}}{\pgfqpoint{4.649573in}{3.277259in}}{\pgfqpoint{4.641508in}{3.277259in}}%
\pgfpathcurveto{\pgfqpoint{4.633443in}{3.277259in}}{\pgfqpoint{4.625708in}{3.274054in}}{\pgfqpoint{4.620005in}{3.268352in}}%
\pgfpathcurveto{\pgfqpoint{4.614302in}{3.262649in}}{\pgfqpoint{4.611098in}{3.254913in}}{\pgfqpoint{4.611098in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.611098in}{3.238784in}}{\pgfqpoint{4.614302in}{3.231048in}}{\pgfqpoint{4.620005in}{3.225345in}}%
\pgfpathcurveto{\pgfqpoint{4.625708in}{3.219643in}}{\pgfqpoint{4.633443in}{3.216438in}}{\pgfqpoint{4.641508in}{3.216438in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.216438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.890788in}}%
\pgfpathcurveto{\pgfqpoint{4.654929in}{2.890788in}}{\pgfqpoint{4.667802in}{2.896120in}}{\pgfqpoint{4.677292in}{2.905610in}}%
\pgfpathcurveto{\pgfqpoint{4.686782in}{2.915100in}}{\pgfqpoint{4.692114in}{2.927973in}}{\pgfqpoint{4.692114in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.692114in}{2.954815in}}{\pgfqpoint{4.686782in}{2.967688in}}{\pgfqpoint{4.677292in}{2.977178in}}%
\pgfpathcurveto{\pgfqpoint{4.667802in}{2.986668in}}{\pgfqpoint{4.654929in}{2.992000in}}{\pgfqpoint{4.641508in}{2.992000in}}%
\pgfpathcurveto{\pgfqpoint{4.628087in}{2.992000in}}{\pgfqpoint{4.615214in}{2.986668in}}{\pgfqpoint{4.605724in}{2.977178in}}%
\pgfpathcurveto{\pgfqpoint{4.596234in}{2.967688in}}{\pgfqpoint{4.590902in}{2.954815in}}{\pgfqpoint{4.590902in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.590902in}{2.927973in}}{\pgfqpoint{4.596234in}{2.915100in}}{\pgfqpoint{4.605724in}{2.905610in}}%
\pgfpathcurveto{\pgfqpoint{4.615214in}{2.896120in}}{\pgfqpoint{4.628087in}{2.890788in}}{\pgfqpoint{4.641508in}{2.890788in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.890788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.610845in}}%
\pgfpathcurveto{\pgfqpoint{4.648163in}{2.610845in}}{\pgfqpoint{4.654547in}{2.613489in}}{\pgfqpoint{4.659253in}{2.618195in}}%
\pgfpathcurveto{\pgfqpoint{4.663959in}{2.622901in}}{\pgfqpoint{4.666603in}{2.629284in}}{\pgfqpoint{4.666603in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.666603in}{2.642595in}}{\pgfqpoint{4.663959in}{2.648978in}}{\pgfqpoint{4.659253in}{2.653684in}}%
\pgfpathcurveto{\pgfqpoint{4.654547in}{2.658390in}}{\pgfqpoint{4.648163in}{2.661034in}}{\pgfqpoint{4.641508in}{2.661034in}}%
\pgfpathcurveto{\pgfqpoint{4.634853in}{2.661034in}}{\pgfqpoint{4.628469in}{2.658390in}}{\pgfqpoint{4.623764in}{2.653684in}}%
\pgfpathcurveto{\pgfqpoint{4.619058in}{2.648978in}}{\pgfqpoint{4.616413in}{2.642595in}}{\pgfqpoint{4.616413in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.616413in}{2.629284in}}{\pgfqpoint{4.619058in}{2.622901in}}{\pgfqpoint{4.623764in}{2.618195in}}%
\pgfpathcurveto{\pgfqpoint{4.628469in}{2.613489in}}{\pgfqpoint{4.634853in}{2.610845in}}{\pgfqpoint{4.641508in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.610845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.268979in}}%
\pgfpathcurveto{\pgfqpoint{4.657820in}{2.268979in}}{\pgfqpoint{4.673465in}{2.275460in}}{\pgfqpoint{4.684999in}{2.286994in}}%
\pgfpathcurveto{\pgfqpoint{4.696533in}{2.298528in}}{\pgfqpoint{4.703014in}{2.314173in}}{\pgfqpoint{4.703014in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.703014in}{2.346796in}}{\pgfqpoint{4.696533in}{2.362442in}}{\pgfqpoint{4.684999in}{2.373976in}}%
\pgfpathcurveto{\pgfqpoint{4.673465in}{2.385510in}}{\pgfqpoint{4.657820in}{2.391990in}}{\pgfqpoint{4.641508in}{2.391990in}}%
\pgfpathcurveto{\pgfqpoint{4.625197in}{2.391990in}}{\pgfqpoint{4.609551in}{2.385510in}}{\pgfqpoint{4.598017in}{2.373976in}}%
\pgfpathcurveto{\pgfqpoint{4.586483in}{2.362442in}}{\pgfqpoint{4.580003in}{2.346796in}}{\pgfqpoint{4.580003in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.580003in}{2.314173in}}{\pgfqpoint{4.586483in}{2.298528in}}{\pgfqpoint{4.598017in}{2.286994in}}%
\pgfpathcurveto{\pgfqpoint{4.609551in}{2.275460in}}{\pgfqpoint{4.625197in}{2.268979in}}{\pgfqpoint{4.641508in}{2.268979in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.268979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.963706in}}%
\pgfpathcurveto{\pgfqpoint{4.657772in}{1.963706in}}{\pgfqpoint{4.673371in}{1.970167in}}{\pgfqpoint{4.684871in}{1.981667in}}%
\pgfpathcurveto{\pgfqpoint{4.696371in}{1.993167in}}{\pgfqpoint{4.702833in}{2.008767in}}{\pgfqpoint{4.702833in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.702833in}{2.041294in}}{\pgfqpoint{4.696371in}{2.056893in}}{\pgfqpoint{4.684871in}{2.068393in}}%
\pgfpathcurveto{\pgfqpoint{4.673371in}{2.079894in}}{\pgfqpoint{4.657772in}{2.086355in}}{\pgfqpoint{4.641508in}{2.086355in}}%
\pgfpathcurveto{\pgfqpoint{4.625245in}{2.086355in}}{\pgfqpoint{4.609645in}{2.079894in}}{\pgfqpoint{4.598145in}{2.068393in}}%
\pgfpathcurveto{\pgfqpoint{4.586645in}{2.056893in}}{\pgfqpoint{4.580183in}{2.041294in}}{\pgfqpoint{4.580183in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.580183in}{2.008767in}}{\pgfqpoint{4.586645in}{1.993167in}}{\pgfqpoint{4.598145in}{1.981667in}}%
\pgfpathcurveto{\pgfqpoint{4.609645in}{1.970167in}}{\pgfqpoint{4.625245in}{1.963706in}}{\pgfqpoint{4.641508in}{1.963706in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.963706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.661701in}}%
\pgfpathcurveto{\pgfqpoint{4.656857in}{1.661701in}}{\pgfqpoint{4.671579in}{1.667799in}}{\pgfqpoint{4.682432in}{1.678652in}}%
\pgfpathcurveto{\pgfqpoint{4.693285in}{1.689505in}}{\pgfqpoint{4.699383in}{1.704227in}}{\pgfqpoint{4.699383in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.699383in}{1.734924in}}{\pgfqpoint{4.693285in}{1.749646in}}{\pgfqpoint{4.682432in}{1.760499in}}%
\pgfpathcurveto{\pgfqpoint{4.671579in}{1.771352in}}{\pgfqpoint{4.656857in}{1.777450in}}{\pgfqpoint{4.641508in}{1.777450in}}%
\pgfpathcurveto{\pgfqpoint{4.626160in}{1.777450in}}{\pgfqpoint{4.611438in}{1.771352in}}{\pgfqpoint{4.600585in}{1.760499in}}%
\pgfpathcurveto{\pgfqpoint{4.589732in}{1.749646in}}{\pgfqpoint{4.583634in}{1.734924in}}{\pgfqpoint{4.583634in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.583634in}{1.704227in}}{\pgfqpoint{4.589732in}{1.689505in}}{\pgfqpoint{4.600585in}{1.678652in}}%
\pgfpathcurveto{\pgfqpoint{4.611438in}{1.667799in}}{\pgfqpoint{4.626160in}{1.661701in}}{\pgfqpoint{4.641508in}{1.661701in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.661701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.371006in}}%
\pgfpathcurveto{\pgfqpoint{4.652943in}{1.371006in}}{\pgfqpoint{4.663910in}{1.375549in}}{\pgfqpoint{4.671995in}{1.383634in}}%
\pgfpathcurveto{\pgfqpoint{4.680081in}{1.391719in}}{\pgfqpoint{4.684624in}{1.402687in}}{\pgfqpoint{4.684624in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.684624in}{1.425556in}}{\pgfqpoint{4.680081in}{1.436523in}}{\pgfqpoint{4.671995in}{1.444608in}}%
\pgfpathcurveto{\pgfqpoint{4.663910in}{1.452694in}}{\pgfqpoint{4.652943in}{1.457237in}}{\pgfqpoint{4.641508in}{1.457237in}}%
\pgfpathcurveto{\pgfqpoint{4.630074in}{1.457237in}}{\pgfqpoint{4.619106in}{1.452694in}}{\pgfqpoint{4.611021in}{1.444608in}}%
\pgfpathcurveto{\pgfqpoint{4.602936in}{1.436523in}}{\pgfqpoint{4.598393in}{1.425556in}}{\pgfqpoint{4.598393in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.598393in}{1.402687in}}{\pgfqpoint{4.602936in}{1.391719in}}{\pgfqpoint{4.611021in}{1.383634in}}%
\pgfpathcurveto{\pgfqpoint{4.619106in}{1.375549in}}{\pgfqpoint{4.630074in}{1.371006in}}{\pgfqpoint{4.641508in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.371006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.061660in}}%
\pgfpathcurveto{\pgfqpoint{4.653975in}{1.061660in}}{\pgfqpoint{4.665932in}{1.066613in}}{\pgfqpoint{4.674747in}{1.075428in}}%
\pgfpathcurveto{\pgfqpoint{4.683562in}{1.084243in}}{\pgfqpoint{4.688515in}{1.096200in}}{\pgfqpoint{4.688515in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.688515in}{1.121133in}}{\pgfqpoint{4.683562in}{1.133091in}}{\pgfqpoint{4.674747in}{1.141906in}}%
\pgfpathcurveto{\pgfqpoint{4.665932in}{1.150721in}}{\pgfqpoint{4.653975in}{1.155674in}}{\pgfqpoint{4.641508in}{1.155674in}}%
\pgfpathcurveto{\pgfqpoint{4.629042in}{1.155674in}}{\pgfqpoint{4.617084in}{1.150721in}}{\pgfqpoint{4.608269in}{1.141906in}}%
\pgfpathcurveto{\pgfqpoint{4.599454in}{1.133091in}}{\pgfqpoint{4.594501in}{1.121133in}}{\pgfqpoint{4.594501in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.594501in}{1.096200in}}{\pgfqpoint{4.599454in}{1.084243in}}{\pgfqpoint{4.608269in}{1.075428in}}%
\pgfpathcurveto{\pgfqpoint{4.617084in}{1.066613in}}{\pgfqpoint{4.629042in}{1.061660in}}{\pgfqpoint{4.641508in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.061660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.100000in}}{\pgfqpoint{4.392871in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.392871in}{0.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392871in}{0.863318in}}{\pgfqpoint{4.359538in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.863318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.863318in}}{\pgfqpoint{1.250145in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250145in}{0.100000in}}{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464928in,y=0.674069in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{10}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483479in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783479in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{30}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597721in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897721in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711962in}{0.497320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011962in,y=0.438987in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{50}{\percent}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_goodput_AST.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.3in}}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90]{nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.821508in,y=5.234830in,,base]{Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90]{Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.141888in}}%
\pgfpathcurveto{\pgfqpoint{1.007163in}{4.141888in}}{\pgfqpoint{1.012588in}{4.144135in}}{\pgfqpoint{1.016586in}{4.148134in}}%
\pgfpathcurveto{\pgfqpoint{1.020585in}{4.152133in}}{\pgfqpoint{1.022832in}{4.157557in}}{\pgfqpoint{1.022832in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.022832in}{4.168867in}}{\pgfqpoint{1.020585in}{4.174291in}}{\pgfqpoint{1.016586in}{4.178290in}}%
\pgfpathcurveto{\pgfqpoint{1.012588in}{4.182289in}}{\pgfqpoint{1.007163in}{4.184536in}}{\pgfqpoint{1.001508in}{4.184536in}}%
\pgfpathcurveto{\pgfqpoint{0.995853in}{4.184536in}}{\pgfqpoint{0.990429in}{4.182289in}}{\pgfqpoint{0.986430in}{4.178290in}}%
\pgfpathcurveto{\pgfqpoint{0.982431in}{4.174291in}}{\pgfqpoint{0.980184in}{4.168867in}}{\pgfqpoint{0.980184in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.980184in}{4.157557in}}{\pgfqpoint{0.982431in}{4.152133in}}{\pgfqpoint{0.986430in}{4.148134in}}%
\pgfpathcurveto{\pgfqpoint{0.990429in}{4.144135in}}{\pgfqpoint{0.995853in}{4.141888in}}{\pgfqpoint{1.001508in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.141888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.698276in}}%
\pgfpathcurveto{\pgfqpoint{1.007157in}{1.698276in}}{\pgfqpoint{1.012575in}{1.700520in}}{\pgfqpoint{1.016570in}{1.704514in}}%
\pgfpathcurveto{\pgfqpoint{1.020564in}{1.708509in}}{\pgfqpoint{1.022808in}{1.713927in}}{\pgfqpoint{1.022808in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.022808in}{1.725225in}}{\pgfqpoint{1.020564in}{1.730643in}}{\pgfqpoint{1.016570in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{1.012575in}{1.738632in}}{\pgfqpoint{1.007157in}{1.740876in}}{\pgfqpoint{1.001508in}{1.740876in}}%
\pgfpathcurveto{\pgfqpoint{0.995859in}{1.740876in}}{\pgfqpoint{0.990441in}{1.738632in}}{\pgfqpoint{0.986447in}{1.734637in}}%
\pgfpathcurveto{\pgfqpoint{0.982452in}{1.730643in}}{\pgfqpoint{0.980208in}{1.725225in}}{\pgfqpoint{0.980208in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.980208in}{1.713927in}}{\pgfqpoint{0.982452in}{1.708509in}}{\pgfqpoint{0.986447in}{1.704514in}}%
\pgfpathcurveto{\pgfqpoint{0.990441in}{1.700520in}}{\pgfqpoint{0.995859in}{1.698276in}}{\pgfqpoint{1.001508in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.698276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.430441in}}%
\pgfpathcurveto{\pgfqpoint{1.314979in}{4.430441in}}{\pgfqpoint{1.324703in}{4.434469in}}{\pgfqpoint{1.331871in}{4.441637in}}%
\pgfpathcurveto{\pgfqpoint{1.339039in}{4.448806in}}{\pgfqpoint{1.343067in}{4.458529in}}{\pgfqpoint{1.343067in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.343067in}{4.478804in}}{\pgfqpoint{1.339039in}{4.488528in}}{\pgfqpoint{1.331871in}{4.495696in}}%
\pgfpathcurveto{\pgfqpoint{1.324703in}{4.502864in}}{\pgfqpoint{1.314979in}{4.506892in}}{\pgfqpoint{1.304842in}{4.506892in}}%
\pgfpathcurveto{\pgfqpoint{1.294704in}{4.506892in}}{\pgfqpoint{1.284980in}{4.502864in}}{\pgfqpoint{1.277812in}{4.495696in}}%
\pgfpathcurveto{\pgfqpoint{1.270644in}{4.488528in}}{\pgfqpoint{1.266616in}{4.478804in}}{\pgfqpoint{1.266616in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.266616in}{4.458529in}}{\pgfqpoint{1.270644in}{4.448806in}}{\pgfqpoint{1.277812in}{4.441637in}}%
\pgfpathcurveto{\pgfqpoint{1.284980in}{4.434469in}}{\pgfqpoint{1.294704in}{4.430441in}}{\pgfqpoint{1.304842in}{4.430441in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.430441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.793711in}}%
\pgfpathcurveto{\pgfqpoint{1.321827in}{3.793711in}}{\pgfqpoint{1.338119in}{3.800459in}}{\pgfqpoint{1.350129in}{3.812470in}}%
\pgfpathcurveto{\pgfqpoint{1.362140in}{3.824480in}}{\pgfqpoint{1.368888in}{3.840772in}}{\pgfqpoint{1.368888in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.368888in}{3.874743in}}{\pgfqpoint{1.362140in}{3.891035in}}{\pgfqpoint{1.350129in}{3.903045in}}%
\pgfpathcurveto{\pgfqpoint{1.338119in}{3.915056in}}{\pgfqpoint{1.321827in}{3.921804in}}{\pgfqpoint{1.304842in}{3.921804in}}%
\pgfpathcurveto{\pgfqpoint{1.287856in}{3.921804in}}{\pgfqpoint{1.271564in}{3.915056in}}{\pgfqpoint{1.259554in}{3.903045in}}%
\pgfpathcurveto{\pgfqpoint{1.247543in}{3.891035in}}{\pgfqpoint{1.240795in}{3.874743in}}{\pgfqpoint{1.240795in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.240795in}{3.840772in}}{\pgfqpoint{1.247543in}{3.824480in}}{\pgfqpoint{1.259554in}{3.812470in}}%
\pgfpathcurveto{\pgfqpoint{1.271564in}{3.800459in}}{\pgfqpoint{1.287856in}{3.793711in}}{\pgfqpoint{1.304842in}{3.793711in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.793711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.498160in}}%
\pgfpathcurveto{\pgfqpoint{1.319201in}{3.498160in}}{\pgfqpoint{1.332973in}{3.503864in}}{\pgfqpoint{1.343127in}{3.514018in}}%
\pgfpathcurveto{\pgfqpoint{1.353280in}{3.524171in}}{\pgfqpoint{1.358985in}{3.537944in}}{\pgfqpoint{1.358985in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.358985in}{3.566662in}}{\pgfqpoint{1.353280in}{3.580435in}}{\pgfqpoint{1.343127in}{3.590588in}}%
\pgfpathcurveto{\pgfqpoint{1.332973in}{3.600742in}}{\pgfqpoint{1.319201in}{3.606447in}}{\pgfqpoint{1.304842in}{3.606447in}}%
\pgfpathcurveto{\pgfqpoint{1.290483in}{3.606447in}}{\pgfqpoint{1.276710in}{3.600742in}}{\pgfqpoint{1.266556in}{3.590588in}}%
\pgfpathcurveto{\pgfqpoint{1.256403in}{3.580435in}}{\pgfqpoint{1.250698in}{3.566662in}}{\pgfqpoint{1.250698in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.250698in}{3.537944in}}{\pgfqpoint{1.256403in}{3.524171in}}{\pgfqpoint{1.266556in}{3.514018in}}%
\pgfpathcurveto{\pgfqpoint{1.276710in}{3.503864in}}{\pgfqpoint{1.290483in}{3.498160in}}{\pgfqpoint{1.304842in}{3.498160in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.498160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.605930in}}%
\pgfpathcurveto{\pgfqpoint{1.312800in}{2.605930in}}{\pgfqpoint{1.320434in}{2.609092in}}{\pgfqpoint{1.326062in}{2.614719in}}%
\pgfpathcurveto{\pgfqpoint{1.331689in}{2.620347in}}{\pgfqpoint{1.334851in}{2.627981in}}{\pgfqpoint{1.334851in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.334851in}{2.643898in}}{\pgfqpoint{1.331689in}{2.651532in}}{\pgfqpoint{1.326062in}{2.657159in}}%
\pgfpathcurveto{\pgfqpoint{1.320434in}{2.662787in}}{\pgfqpoint{1.312800in}{2.665949in}}{\pgfqpoint{1.304842in}{2.665949in}}%
\pgfpathcurveto{\pgfqpoint{1.296883in}{2.665949in}}{\pgfqpoint{1.289249in}{2.662787in}}{\pgfqpoint{1.283622in}{2.657159in}}%
\pgfpathcurveto{\pgfqpoint{1.277994in}{2.651532in}}{\pgfqpoint{1.274832in}{2.643898in}}{\pgfqpoint{1.274832in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.274832in}{2.627981in}}{\pgfqpoint{1.277994in}{2.620347in}}{\pgfqpoint{1.283622in}{2.614719in}}%
\pgfpathcurveto{\pgfqpoint{1.289249in}{2.609092in}}{\pgfqpoint{1.296883in}{2.605930in}}{\pgfqpoint{1.304842in}{2.605930in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.605930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.255672in}}%
\pgfpathcurveto{\pgfqpoint{1.324682in}{2.255672in}}{\pgfqpoint{1.343713in}{2.263555in}}{\pgfqpoint{1.357742in}{2.277584in}}%
\pgfpathcurveto{\pgfqpoint{1.371772in}{2.291614in}}{\pgfqpoint{1.379654in}{2.310644in}}{\pgfqpoint{1.379654in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.379654in}{2.350325in}}{\pgfqpoint{1.371772in}{2.369356in}}{\pgfqpoint{1.357742in}{2.383385in}}%
\pgfpathcurveto{\pgfqpoint{1.343713in}{2.397415in}}{\pgfqpoint{1.324682in}{2.405298in}}{\pgfqpoint{1.304842in}{2.405298in}}%
\pgfpathcurveto{\pgfqpoint{1.285001in}{2.405298in}}{\pgfqpoint{1.265970in}{2.397415in}}{\pgfqpoint{1.251941in}{2.383385in}}%
\pgfpathcurveto{\pgfqpoint{1.237911in}{2.369356in}}{\pgfqpoint{1.230029in}{2.350325in}}{\pgfqpoint{1.230029in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.230029in}{2.310644in}}{\pgfqpoint{1.237911in}{2.291614in}}{\pgfqpoint{1.251941in}{2.277584in}}%
\pgfpathcurveto{\pgfqpoint{1.265970in}{2.263555in}}{\pgfqpoint{1.285001in}{2.255672in}}{\pgfqpoint{1.304842in}{2.255672in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.255672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.660707in}}%
\pgfpathcurveto{\pgfqpoint{1.320454in}{1.660707in}}{\pgfqpoint{1.335429in}{1.666909in}}{\pgfqpoint{1.346468in}{1.677949in}}%
\pgfpathcurveto{\pgfqpoint{1.357508in}{1.688988in}}{\pgfqpoint{1.363711in}{1.703963in}}{\pgfqpoint{1.363711in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.363711in}{1.735188in}}{\pgfqpoint{1.357508in}{1.750163in}}{\pgfqpoint{1.346468in}{1.761203in}}%
\pgfpathcurveto{\pgfqpoint{1.335429in}{1.772242in}}{\pgfqpoint{1.320454in}{1.778445in}}{\pgfqpoint{1.304842in}{1.778445in}}%
\pgfpathcurveto{\pgfqpoint{1.289229in}{1.778445in}}{\pgfqpoint{1.274254in}{1.772242in}}{\pgfqpoint{1.263215in}{1.761203in}}%
\pgfpathcurveto{\pgfqpoint{1.252175in}{1.750163in}}{\pgfqpoint{1.245972in}{1.735188in}}{\pgfqpoint{1.245972in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.245972in}{1.703963in}}{\pgfqpoint{1.252175in}{1.688988in}}{\pgfqpoint{1.263215in}{1.677949in}}%
\pgfpathcurveto{\pgfqpoint{1.274254in}{1.666909in}}{\pgfqpoint{1.289229in}{1.660707in}}{\pgfqpoint{1.304842in}{1.660707in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.660707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{1.319241in}{1.054372in}}{\pgfqpoint{1.333052in}{1.060093in}}{\pgfqpoint{1.343234in}{1.070275in}}%
\pgfpathcurveto{\pgfqpoint{1.353415in}{1.080456in}}{\pgfqpoint{1.359136in}{1.094268in}}{\pgfqpoint{1.359136in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.359136in}{1.123066in}}{\pgfqpoint{1.353415in}{1.136877in}}{\pgfqpoint{1.343234in}{1.147059in}}%
\pgfpathcurveto{\pgfqpoint{1.333052in}{1.157240in}}{\pgfqpoint{1.319241in}{1.162961in}}{\pgfqpoint{1.304842in}{1.162961in}}%
\pgfpathcurveto{\pgfqpoint{1.290442in}{1.162961in}}{\pgfqpoint{1.276631in}{1.157240in}}{\pgfqpoint{1.266450in}{1.147059in}}%
\pgfpathcurveto{\pgfqpoint{1.256268in}{1.136877in}}{\pgfqpoint{1.250547in}{1.123066in}}{\pgfqpoint{1.250547in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.250547in}{1.094268in}}{\pgfqpoint{1.256268in}{1.080456in}}{\pgfqpoint{1.266450in}{1.070275in}}%
\pgfpathcurveto{\pgfqpoint{1.276631in}{1.060093in}}{\pgfqpoint{1.290442in}{1.054372in}}{\pgfqpoint{1.304842in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.054372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371807,0.476101,0.639123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371807,0.476101,0.639123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.402118in}}%
\pgfpathcurveto{\pgfqpoint{1.929157in}{4.402118in}}{\pgfqpoint{1.946085in}{4.409130in}}{\pgfqpoint{1.958565in}{4.421610in}}%
\pgfpathcurveto{\pgfqpoint{1.971045in}{4.434089in}}{\pgfqpoint{1.978057in}{4.451018in}}{\pgfqpoint{1.978057in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.978057in}{4.486316in}}{\pgfqpoint{1.971045in}{4.503244in}}{\pgfqpoint{1.958565in}{4.515723in}}%
\pgfpathcurveto{\pgfqpoint{1.946085in}{4.528203in}}{\pgfqpoint{1.929157in}{4.535215in}}{\pgfqpoint{1.911508in}{4.535215in}}%
\pgfpathcurveto{\pgfqpoint{1.893859in}{4.535215in}}{\pgfqpoint{1.876931in}{4.528203in}}{\pgfqpoint{1.864451in}{4.515723in}}%
\pgfpathcurveto{\pgfqpoint{1.851972in}{4.503244in}}{\pgfqpoint{1.844960in}{4.486316in}}{\pgfqpoint{1.844960in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.844960in}{4.451018in}}{\pgfqpoint{1.851972in}{4.434089in}}{\pgfqpoint{1.864451in}{4.421610in}}%
\pgfpathcurveto{\pgfqpoint{1.876931in}{4.409130in}}{\pgfqpoint{1.893859in}{4.402118in}}{\pgfqpoint{1.911508in}{4.402118in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.402118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.127690in}}%
\pgfpathcurveto{\pgfqpoint{1.920929in}{4.127690in}}{\pgfqpoint{1.929965in}{4.131433in}}{\pgfqpoint{1.936626in}{4.138094in}}%
\pgfpathcurveto{\pgfqpoint{1.943288in}{4.144756in}}{\pgfqpoint{1.947030in}{4.153792in}}{\pgfqpoint{1.947030in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.947030in}{4.172633in}}{\pgfqpoint{1.943288in}{4.181669in}}{\pgfqpoint{1.936626in}{4.188330in}}%
\pgfpathcurveto{\pgfqpoint{1.929965in}{4.194991in}}{\pgfqpoint{1.920929in}{4.198734in}}{\pgfqpoint{1.911508in}{4.198734in}}%
\pgfpathcurveto{\pgfqpoint{1.902088in}{4.198734in}}{\pgfqpoint{1.893052in}{4.194991in}}{\pgfqpoint{1.886390in}{4.188330in}}%
\pgfpathcurveto{\pgfqpoint{1.879729in}{4.181669in}}{\pgfqpoint{1.875986in}{4.172633in}}{\pgfqpoint{1.875986in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.875986in}{4.153792in}}{\pgfqpoint{1.879729in}{4.144756in}}{\pgfqpoint{1.886390in}{4.138094in}}%
\pgfpathcurveto{\pgfqpoint{1.893052in}{4.131433in}}{\pgfqpoint{1.902088in}{4.127690in}}{\pgfqpoint{1.911508in}{4.127690in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.127690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.772427in}}%
\pgfpathcurveto{\pgfqpoint{1.934138in}{3.772427in}}{\pgfqpoint{1.955844in}{3.781418in}}{\pgfqpoint{1.971846in}{3.797420in}}%
\pgfpathcurveto{\pgfqpoint{1.987847in}{3.813422in}}{\pgfqpoint{1.996838in}{3.835128in}}{\pgfqpoint{1.996838in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{3.880387in}}{\pgfqpoint{1.987847in}{3.902093in}}{\pgfqpoint{1.971846in}{3.918095in}}%
\pgfpathcurveto{\pgfqpoint{1.955844in}{3.934097in}}{\pgfqpoint{1.934138in}{3.943088in}}{\pgfqpoint{1.911508in}{3.943088in}}%
\pgfpathcurveto{\pgfqpoint{1.888878in}{3.943088in}}{\pgfqpoint{1.867172in}{3.934097in}}{\pgfqpoint{1.851171in}{3.918095in}}%
\pgfpathcurveto{\pgfqpoint{1.835169in}{3.902093in}}{\pgfqpoint{1.826178in}{3.880387in}}{\pgfqpoint{1.826178in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.826178in}{3.835128in}}{\pgfqpoint{1.835169in}{3.813422in}}{\pgfqpoint{1.851171in}{3.797420in}}%
\pgfpathcurveto{\pgfqpoint{1.867172in}{3.781418in}}{\pgfqpoint{1.888878in}{3.772427in}}{\pgfqpoint{1.911508in}{3.772427in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.772427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.484171in}}%
\pgfpathcurveto{\pgfqpoint{1.929577in}{3.484171in}}{\pgfqpoint{1.946908in}{3.491350in}}{\pgfqpoint{1.959684in}{3.504127in}}%
\pgfpathcurveto{\pgfqpoint{1.972461in}{3.516903in}}{\pgfqpoint{1.979640in}{3.534234in}}{\pgfqpoint{1.979640in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.979640in}{3.570372in}}{\pgfqpoint{1.972461in}{3.587703in}}{\pgfqpoint{1.959684in}{3.600479in}}%
\pgfpathcurveto{\pgfqpoint{1.946908in}{3.613256in}}{\pgfqpoint{1.929577in}{3.620435in}}{\pgfqpoint{1.911508in}{3.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.893439in}{3.620435in}}{\pgfqpoint{1.876108in}{3.613256in}}{\pgfqpoint{1.863332in}{3.600479in}}%
\pgfpathcurveto{\pgfqpoint{1.850555in}{3.587703in}}{\pgfqpoint{1.843377in}{3.570372in}}{\pgfqpoint{1.843377in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.843377in}{3.534234in}}{\pgfqpoint{1.850555in}{3.516903in}}{\pgfqpoint{1.863332in}{3.504127in}}%
\pgfpathcurveto{\pgfqpoint{1.876108in}{3.491350in}}{\pgfqpoint{1.893439in}{3.484171in}}{\pgfqpoint{1.911508in}{3.484171in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.484171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.881855in}}%
\pgfpathcurveto{\pgfqpoint{1.927298in}{2.881855in}}{\pgfqpoint{1.942444in}{2.888128in}}{\pgfqpoint{1.953609in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{1.964774in}{2.910458in}}{\pgfqpoint{1.971048in}{2.925604in}}{\pgfqpoint{1.971048in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.971048in}{2.957184in}}{\pgfqpoint{1.964774in}{2.972329in}}{\pgfqpoint{1.953609in}{2.983495in}}%
\pgfpathcurveto{\pgfqpoint{1.942444in}{2.994660in}}{\pgfqpoint{1.927298in}{3.000933in}}{\pgfqpoint{1.911508in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{1.895718in}{3.000933in}}{\pgfqpoint{1.880573in}{2.994660in}}{\pgfqpoint{1.869407in}{2.983495in}}%
\pgfpathcurveto{\pgfqpoint{1.858242in}{2.972329in}}{\pgfqpoint{1.851969in}{2.957184in}}{\pgfqpoint{1.851969in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.851969in}{2.925604in}}{\pgfqpoint{1.858242in}{2.910458in}}{\pgfqpoint{1.869407in}{2.899293in}}%
\pgfpathcurveto{\pgfqpoint{1.880573in}{2.888128in}}{\pgfqpoint{1.895718in}{2.881855in}}{\pgfqpoint{1.911508in}{2.881855in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.881855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.599698in}}%
\pgfpathcurveto{\pgfqpoint{1.921120in}{2.599698in}}{\pgfqpoint{1.930338in}{2.603517in}}{\pgfqpoint{1.937135in}{2.610313in}}%
\pgfpathcurveto{\pgfqpoint{1.943931in}{2.617109in}}{\pgfqpoint{1.947750in}{2.626328in}}{\pgfqpoint{1.947750in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.947750in}{2.645551in}}{\pgfqpoint{1.943931in}{2.654770in}}{\pgfqpoint{1.937135in}{2.661566in}}%
\pgfpathcurveto{\pgfqpoint{1.930338in}{2.668362in}}{\pgfqpoint{1.921120in}{2.672181in}}{\pgfqpoint{1.911508in}{2.672181in}}%
\pgfpathcurveto{\pgfqpoint{1.901897in}{2.672181in}}{\pgfqpoint{1.892678in}{2.668362in}}{\pgfqpoint{1.885882in}{2.661566in}}%
\pgfpathcurveto{\pgfqpoint{1.879085in}{2.654770in}}{\pgfqpoint{1.875267in}{2.645551in}}{\pgfqpoint{1.875267in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.875267in}{2.626328in}}{\pgfqpoint{1.879085in}{2.617109in}}{\pgfqpoint{1.885882in}{2.610313in}}%
\pgfpathcurveto{\pgfqpoint{1.892678in}{2.603517in}}{\pgfqpoint{1.901897in}{2.599698in}}{\pgfqpoint{1.911508in}{2.599698in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.599698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.250109in}}%
\pgfpathcurveto{\pgfqpoint{1.932824in}{2.250109in}}{\pgfqpoint{1.953270in}{2.258578in}}{\pgfqpoint{1.968342in}{2.273651in}}%
\pgfpathcurveto{\pgfqpoint{1.983415in}{2.288723in}}{\pgfqpoint{1.991884in}{2.309169in}}{\pgfqpoint{1.991884in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.991884in}{2.351801in}}{\pgfqpoint{1.983415in}{2.372246in}}{\pgfqpoint{1.968342in}{2.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.953270in}{2.402391in}}{\pgfqpoint{1.932824in}{2.410860in}}{\pgfqpoint{1.911508in}{2.410860in}}%
\pgfpathcurveto{\pgfqpoint{1.890192in}{2.410860in}}{\pgfqpoint{1.869747in}{2.402391in}}{\pgfqpoint{1.854674in}{2.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.839602in}{2.372246in}}{\pgfqpoint{1.831133in}{2.351801in}}{\pgfqpoint{1.831133in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.831133in}{2.309169in}}{\pgfqpoint{1.839602in}{2.288723in}}{\pgfqpoint{1.854674in}{2.273651in}}%
\pgfpathcurveto{\pgfqpoint{1.869747in}{2.258578in}}{\pgfqpoint{1.890192in}{2.250109in}}{\pgfqpoint{1.911508in}{2.250109in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.250109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.953718in}}%
\pgfpathcurveto{\pgfqpoint{1.930421in}{1.953718in}}{\pgfqpoint{1.948561in}{1.961232in}}{\pgfqpoint{1.961934in}{1.974605in}}%
\pgfpathcurveto{\pgfqpoint{1.975307in}{1.987978in}}{\pgfqpoint{1.982821in}{2.006118in}}{\pgfqpoint{1.982821in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.982821in}{2.043943in}}{\pgfqpoint{1.975307in}{2.062083in}}{\pgfqpoint{1.961934in}{2.075456in}}%
\pgfpathcurveto{\pgfqpoint{1.948561in}{2.088829in}}{\pgfqpoint{1.930421in}{2.096343in}}{\pgfqpoint{1.911508in}{2.096343in}}%
\pgfpathcurveto{\pgfqpoint{1.892596in}{2.096343in}}{\pgfqpoint{1.874456in}{2.088829in}}{\pgfqpoint{1.861083in}{2.075456in}}%
\pgfpathcurveto{\pgfqpoint{1.847710in}{2.062083in}}{\pgfqpoint{1.840196in}{2.043943in}}{\pgfqpoint{1.840196in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.840196in}{2.006118in}}{\pgfqpoint{1.847710in}{1.987978in}}{\pgfqpoint{1.861083in}{1.974605in}}%
\pgfpathcurveto{\pgfqpoint{1.874456in}{1.961232in}}{\pgfqpoint{1.892596in}{1.953718in}}{\pgfqpoint{1.911508in}{1.953718in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.953718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.643631in}}%
\pgfpathcurveto{\pgfqpoint{1.931649in}{1.643631in}}{\pgfqpoint{1.950968in}{1.651633in}}{\pgfqpoint{1.965209in}{1.665875in}}%
\pgfpathcurveto{\pgfqpoint{1.979451in}{1.680116in}}{\pgfqpoint{1.987453in}{1.699435in}}{\pgfqpoint{1.987453in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.987453in}{1.739717in}}{\pgfqpoint{1.979451in}{1.759035in}}{\pgfqpoint{1.965209in}{1.773277in}}%
\pgfpathcurveto{\pgfqpoint{1.950968in}{1.787519in}}{\pgfqpoint{1.931649in}{1.795521in}}{\pgfqpoint{1.911508in}{1.795521in}}%
\pgfpathcurveto{\pgfqpoint{1.891367in}{1.795521in}}{\pgfqpoint{1.872049in}{1.787519in}}{\pgfqpoint{1.857807in}{1.773277in}}%
\pgfpathcurveto{\pgfqpoint{1.843565in}{1.759035in}}{\pgfqpoint{1.835563in}{1.739717in}}{\pgfqpoint{1.835563in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.835563in}{1.699435in}}{\pgfqpoint{1.843565in}{1.680116in}}{\pgfqpoint{1.857807in}{1.665875in}}%
\pgfpathcurveto{\pgfqpoint{1.872049in}{1.651633in}}{\pgfqpoint{1.891367in}{1.643631in}}{\pgfqpoint{1.911508in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.643631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.353064in}}%
\pgfpathcurveto{\pgfqpoint{1.927701in}{1.353064in}}{\pgfqpoint{1.943232in}{1.359498in}}{\pgfqpoint{1.954682in}{1.370948in}}%
\pgfpathcurveto{\pgfqpoint{1.966132in}{1.382397in}}{\pgfqpoint{1.972565in}{1.397929in}}{\pgfqpoint{1.972565in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.972565in}{1.430314in}}{\pgfqpoint{1.966132in}{1.445845in}}{\pgfqpoint{1.954682in}{1.457295in}}%
\pgfpathcurveto{\pgfqpoint{1.943232in}{1.468745in}}{\pgfqpoint{1.927701in}{1.475178in}}{\pgfqpoint{1.911508in}{1.475178in}}%
\pgfpathcurveto{\pgfqpoint{1.895316in}{1.475178in}}{\pgfqpoint{1.879784in}{1.468745in}}{\pgfqpoint{1.868335in}{1.457295in}}%
\pgfpathcurveto{\pgfqpoint{1.856885in}{1.445845in}}{\pgfqpoint{1.850451in}{1.430314in}}{\pgfqpoint{1.850451in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.850451in}{1.397929in}}{\pgfqpoint{1.856885in}{1.382397in}}{\pgfqpoint{1.868335in}{1.370948in}}%
\pgfpathcurveto{\pgfqpoint{1.879784in}{1.359498in}}{\pgfqpoint{1.895316in}{1.353064in}}{\pgfqpoint{1.911508in}{1.353064in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.353064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.048891in}}%
\pgfpathcurveto{\pgfqpoint{1.927361in}{1.048891in}}{\pgfqpoint{1.942567in}{1.055189in}}{\pgfqpoint{1.953776in}{1.066399in}}%
\pgfpathcurveto{\pgfqpoint{1.964986in}{1.077608in}}{\pgfqpoint{1.971284in}{1.092814in}}{\pgfqpoint{1.971284in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.971284in}{1.124519in}}{\pgfqpoint{1.964986in}{1.139725in}}{\pgfqpoint{1.953776in}{1.150935in}}%
\pgfpathcurveto{\pgfqpoint{1.942567in}{1.162144in}}{\pgfqpoint{1.927361in}{1.168443in}}{\pgfqpoint{1.911508in}{1.168443in}}%
\pgfpathcurveto{\pgfqpoint{1.895655in}{1.168443in}}{\pgfqpoint{1.880450in}{1.162144in}}{\pgfqpoint{1.869240in}{1.150935in}}%
\pgfpathcurveto{\pgfqpoint{1.858031in}{1.139725in}}{\pgfqpoint{1.851732in}{1.124519in}}{\pgfqpoint{1.851732in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.851732in}{1.092814in}}{\pgfqpoint{1.858031in}{1.077608in}}{\pgfqpoint{1.869240in}{1.066399in}}%
\pgfpathcurveto{\pgfqpoint{1.880450in}{1.055189in}}{\pgfqpoint{1.895655in}{1.048891in}}{\pgfqpoint{1.911508in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.048891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.398847in}}%
\pgfpathcurveto{\pgfqpoint{2.233358in}{4.398847in}}{\pgfqpoint{2.251119in}{4.406203in}}{\pgfqpoint{2.264212in}{4.419296in}}%
\pgfpathcurveto{\pgfqpoint{2.277305in}{4.432390in}}{\pgfqpoint{2.284662in}{4.450150in}}{\pgfqpoint{2.284662in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.284662in}{4.487183in}}{\pgfqpoint{2.277305in}{4.504944in}}{\pgfqpoint{2.264212in}{4.518037in}}%
\pgfpathcurveto{\pgfqpoint{2.251119in}{4.531130in}}{\pgfqpoint{2.233358in}{4.538487in}}{\pgfqpoint{2.214842in}{4.538487in}}%
\pgfpathcurveto{\pgfqpoint{2.196325in}{4.538487in}}{\pgfqpoint{2.178564in}{4.531130in}}{\pgfqpoint{2.165471in}{4.518037in}}%
\pgfpathcurveto{\pgfqpoint{2.152378in}{4.504944in}}{\pgfqpoint{2.145021in}{4.487183in}}{\pgfqpoint{2.145021in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.145021in}{4.450150in}}{\pgfqpoint{2.152378in}{4.432390in}}{\pgfqpoint{2.165471in}{4.419296in}}%
\pgfpathcurveto{\pgfqpoint{2.178564in}{4.406203in}}{\pgfqpoint{2.196325in}{4.398847in}}{\pgfqpoint{2.214842in}{4.398847in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.398847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.129774in}}%
\pgfpathcurveto{\pgfqpoint{2.223709in}{4.129774in}}{\pgfqpoint{2.232215in}{4.133298in}}{\pgfqpoint{2.238486in}{4.139568in}}%
\pgfpathcurveto{\pgfqpoint{2.244756in}{4.145839in}}{\pgfqpoint{2.248279in}{4.154344in}}{\pgfqpoint{2.248279in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.248279in}{4.172080in}}{\pgfqpoint{2.244756in}{4.180586in}}{\pgfqpoint{2.238486in}{4.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.232215in}{4.193127in}}{\pgfqpoint{2.223709in}{4.196650in}}{\pgfqpoint{2.214842in}{4.196650in}}%
\pgfpathcurveto{\pgfqpoint{2.205974in}{4.196650in}}{\pgfqpoint{2.197468in}{4.193127in}}{\pgfqpoint{2.191197in}{4.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.184927in}{4.180586in}}{\pgfqpoint{2.181404in}{4.172080in}}{\pgfqpoint{2.181404in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.181404in}{4.154344in}}{\pgfqpoint{2.184927in}{4.145839in}}{\pgfqpoint{2.191197in}{4.139568in}}%
\pgfpathcurveto{\pgfqpoint{2.197468in}{4.133298in}}{\pgfqpoint{2.205974in}{4.129774in}}{\pgfqpoint{2.214842in}{4.129774in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.129774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.773668in}}%
\pgfpathcurveto{\pgfqpoint{2.237142in}{3.773668in}}{\pgfqpoint{2.258533in}{3.782528in}}{\pgfqpoint{2.274302in}{3.798297in}}%
\pgfpathcurveto{\pgfqpoint{2.290071in}{3.814066in}}{\pgfqpoint{2.298931in}{3.835457in}}{\pgfqpoint{2.298931in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.298931in}{3.880058in}}{\pgfqpoint{2.290071in}{3.901449in}}{\pgfqpoint{2.274302in}{3.917218in}}%
\pgfpathcurveto{\pgfqpoint{2.258533in}{3.932987in}}{\pgfqpoint{2.237142in}{3.941847in}}{\pgfqpoint{2.214842in}{3.941847in}}%
\pgfpathcurveto{\pgfqpoint{2.192541in}{3.941847in}}{\pgfqpoint{2.171150in}{3.932987in}}{\pgfqpoint{2.155381in}{3.917218in}}%
\pgfpathcurveto{\pgfqpoint{2.139612in}{3.901449in}}{\pgfqpoint{2.130752in}{3.880058in}}{\pgfqpoint{2.130752in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.130752in}{3.835457in}}{\pgfqpoint{2.139612in}{3.814066in}}{\pgfqpoint{2.155381in}{3.798297in}}%
\pgfpathcurveto{\pgfqpoint{2.171150in}{3.782528in}}{\pgfqpoint{2.192541in}{3.773668in}}{\pgfqpoint{2.214842in}{3.773668in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.773668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.487227in}}%
\pgfpathcurveto{\pgfqpoint{2.232100in}{3.487227in}}{\pgfqpoint{2.248654in}{3.494084in}}{\pgfqpoint{2.260857in}{3.506288in}}%
\pgfpathcurveto{\pgfqpoint{2.273060in}{3.518491in}}{\pgfqpoint{2.279917in}{3.535045in}}{\pgfqpoint{2.279917in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.279917in}{3.569561in}}{\pgfqpoint{2.273060in}{3.586115in}}{\pgfqpoint{2.260857in}{3.598319in}}%
\pgfpathcurveto{\pgfqpoint{2.248654in}{3.610522in}}{\pgfqpoint{2.232100in}{3.617379in}}{\pgfqpoint{2.214842in}{3.617379in}}%
\pgfpathcurveto{\pgfqpoint{2.197583in}{3.617379in}}{\pgfqpoint{2.181029in}{3.610522in}}{\pgfqpoint{2.168826in}{3.598319in}}%
\pgfpathcurveto{\pgfqpoint{2.156623in}{3.586115in}}{\pgfqpoint{2.149766in}{3.569561in}}{\pgfqpoint{2.149766in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.149766in}{3.535045in}}{\pgfqpoint{2.156623in}{3.518491in}}{\pgfqpoint{2.168826in}{3.506288in}}%
\pgfpathcurveto{\pgfqpoint{2.181029in}{3.494084in}}{\pgfqpoint{2.197583in}{3.487227in}}{\pgfqpoint{2.214842in}{3.487227in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.487227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.216392in}}%
\pgfpathcurveto{\pgfqpoint{2.222919in}{3.216392in}}{\pgfqpoint{2.230666in}{3.219601in}}{\pgfqpoint{2.236377in}{3.225313in}}%
\pgfpathcurveto{\pgfqpoint{2.242089in}{3.231024in}}{\pgfqpoint{2.245298in}{3.238771in}}{\pgfqpoint{2.245298in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.245298in}{3.254926in}}{\pgfqpoint{2.242089in}{3.262673in}}{\pgfqpoint{2.236377in}{3.268384in}}%
\pgfpathcurveto{\pgfqpoint{2.230666in}{3.274096in}}{\pgfqpoint{2.222919in}{3.277305in}}{\pgfqpoint{2.214842in}{3.277305in}}%
\pgfpathcurveto{\pgfqpoint{2.206764in}{3.277305in}}{\pgfqpoint{2.199017in}{3.274096in}}{\pgfqpoint{2.193306in}{3.268384in}}%
\pgfpathcurveto{\pgfqpoint{2.187594in}{3.262673in}}{\pgfqpoint{2.184385in}{3.254926in}}{\pgfqpoint{2.184385in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.184385in}{3.238771in}}{\pgfqpoint{2.187594in}{3.231024in}}{\pgfqpoint{2.193306in}{3.225313in}}%
\pgfpathcurveto{\pgfqpoint{2.199017in}{3.219601in}}{\pgfqpoint{2.206764in}{3.216392in}}{\pgfqpoint{2.214842in}{3.216392in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.216392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.599947in}}%
\pgfpathcurveto{\pgfqpoint{2.224387in}{2.599947in}}{\pgfqpoint{2.233543in}{2.603739in}}{\pgfqpoint{2.240292in}{2.610489in}}%
\pgfpathcurveto{\pgfqpoint{2.247042in}{2.617238in}}{\pgfqpoint{2.250834in}{2.626394in}}{\pgfqpoint{2.250834in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.250834in}{2.645485in}}{\pgfqpoint{2.247042in}{2.654640in}}{\pgfqpoint{2.240292in}{2.661390in}}%
\pgfpathcurveto{\pgfqpoint{2.233543in}{2.668140in}}{\pgfqpoint{2.224387in}{2.671932in}}{\pgfqpoint{2.214842in}{2.671932in}}%
\pgfpathcurveto{\pgfqpoint{2.205296in}{2.671932in}}{\pgfqpoint{2.196141in}{2.668140in}}{\pgfqpoint{2.189391in}{2.661390in}}%
\pgfpathcurveto{\pgfqpoint{2.182641in}{2.654640in}}{\pgfqpoint{2.178849in}{2.645485in}}{\pgfqpoint{2.178849in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.178849in}{2.626394in}}{\pgfqpoint{2.182641in}{2.617238in}}{\pgfqpoint{2.189391in}{2.610489in}}%
\pgfpathcurveto{\pgfqpoint{2.196141in}{2.603739in}}{\pgfqpoint{2.205296in}{2.599947in}}{\pgfqpoint{2.214842in}{2.599947in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.599947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.249673in}}%
\pgfpathcurveto{\pgfqpoint{2.236273in}{2.249673in}}{\pgfqpoint{2.256830in}{2.258187in}}{\pgfqpoint{2.271984in}{2.273342in}}%
\pgfpathcurveto{\pgfqpoint{2.287139in}{2.288496in}}{\pgfqpoint{2.295654in}{2.309053in}}{\pgfqpoint{2.295654in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.295654in}{2.351917in}}{\pgfqpoint{2.287139in}{2.372473in}}{\pgfqpoint{2.271984in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{2.256830in}{2.402782in}}{\pgfqpoint{2.236273in}{2.411297in}}{\pgfqpoint{2.214842in}{2.411297in}}%
\pgfpathcurveto{\pgfqpoint{2.193410in}{2.411297in}}{\pgfqpoint{2.172853in}{2.402782in}}{\pgfqpoint{2.157699in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{2.142544in}{2.372473in}}{\pgfqpoint{2.134029in}{2.351917in}}{\pgfqpoint{2.134029in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.134029in}{2.309053in}}{\pgfqpoint{2.142544in}{2.288496in}}{\pgfqpoint{2.157699in}{2.273342in}}%
\pgfpathcurveto{\pgfqpoint{2.172853in}{2.258187in}}{\pgfqpoint{2.193410in}{2.249673in}}{\pgfqpoint{2.214842in}{2.249673in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.249673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.949887in}}%
\pgfpathcurveto{\pgfqpoint{2.234770in}{1.949887in}}{\pgfqpoint{2.253885in}{1.957804in}}{\pgfqpoint{2.267976in}{1.971896in}}%
\pgfpathcurveto{\pgfqpoint{2.282067in}{1.985987in}}{\pgfqpoint{2.289985in}{2.005102in}}{\pgfqpoint{2.289985in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.289985in}{2.044959in}}{\pgfqpoint{2.282067in}{2.064073in}}{\pgfqpoint{2.267976in}{2.078165in}}%
\pgfpathcurveto{\pgfqpoint{2.253885in}{2.092256in}}{\pgfqpoint{2.234770in}{2.100174in}}{\pgfqpoint{2.214842in}{2.100174in}}%
\pgfpathcurveto{\pgfqpoint{2.194913in}{2.100174in}}{\pgfqpoint{2.175799in}{2.092256in}}{\pgfqpoint{2.161707in}{2.078165in}}%
\pgfpathcurveto{\pgfqpoint{2.147616in}{2.064073in}}{\pgfqpoint{2.139698in}{2.044959in}}{\pgfqpoint{2.139698in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.139698in}{2.005102in}}{\pgfqpoint{2.147616in}{1.985987in}}{\pgfqpoint{2.161707in}{1.971896in}}%
\pgfpathcurveto{\pgfqpoint{2.175799in}{1.957804in}}{\pgfqpoint{2.194913in}{1.949887in}}{\pgfqpoint{2.214842in}{1.949887in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.949887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.648813in}}%
\pgfpathcurveto{\pgfqpoint{2.233608in}{1.648813in}}{\pgfqpoint{2.251608in}{1.656269in}}{\pgfqpoint{2.264878in}{1.669539in}}%
\pgfpathcurveto{\pgfqpoint{2.278148in}{1.682809in}}{\pgfqpoint{2.285604in}{1.700809in}}{\pgfqpoint{2.285604in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.285604in}{1.738342in}}{\pgfqpoint{2.278148in}{1.756343in}}{\pgfqpoint{2.264878in}{1.769613in}}%
\pgfpathcurveto{\pgfqpoint{2.251608in}{1.782882in}}{\pgfqpoint{2.233608in}{1.790338in}}{\pgfqpoint{2.214842in}{1.790338in}}%
\pgfpathcurveto{\pgfqpoint{2.196075in}{1.790338in}}{\pgfqpoint{2.178075in}{1.782882in}}{\pgfqpoint{2.164805in}{1.769613in}}%
\pgfpathcurveto{\pgfqpoint{2.151535in}{1.756343in}}{\pgfqpoint{2.144079in}{1.738342in}}{\pgfqpoint{2.144079in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.144079in}{1.700809in}}{\pgfqpoint{2.151535in}{1.682809in}}{\pgfqpoint{2.164805in}{1.669539in}}%
\pgfpathcurveto{\pgfqpoint{2.178075in}{1.656269in}}{\pgfqpoint{2.196075in}{1.648813in}}{\pgfqpoint{2.214842in}{1.648813in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.648813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.349314in}}%
\pgfpathcurveto{\pgfqpoint{2.232029in}{1.349314in}}{\pgfqpoint{2.248514in}{1.356143in}}{\pgfqpoint{2.260667in}{1.368296in}}%
\pgfpathcurveto{\pgfqpoint{2.272820in}{1.380449in}}{\pgfqpoint{2.279649in}{1.396934in}}{\pgfqpoint{2.279649in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.279649in}{1.431308in}}{\pgfqpoint{2.272820in}{1.447794in}}{\pgfqpoint{2.260667in}{1.459947in}}%
\pgfpathcurveto{\pgfqpoint{2.248514in}{1.472100in}}{\pgfqpoint{2.232029in}{1.478928in}}{\pgfqpoint{2.214842in}{1.478928in}}%
\pgfpathcurveto{\pgfqpoint{2.197654in}{1.478928in}}{\pgfqpoint{2.181169in}{1.472100in}}{\pgfqpoint{2.169016in}{1.459947in}}%
\pgfpathcurveto{\pgfqpoint{2.156863in}{1.447794in}}{\pgfqpoint{2.150034in}{1.431308in}}{\pgfqpoint{2.150034in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.150034in}{1.396934in}}{\pgfqpoint{2.156863in}{1.380449in}}{\pgfqpoint{2.169016in}{1.368296in}}%
\pgfpathcurveto{\pgfqpoint{2.181169in}{1.356143in}}{\pgfqpoint{2.197654in}{1.349314in}}{\pgfqpoint{2.214842in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.349314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.416388in}}%
\pgfpathcurveto{\pgfqpoint{2.532039in}{4.416388in}}{\pgfqpoint{2.545338in}{4.421896in}}{\pgfqpoint{2.555142in}{4.431700in}}%
\pgfpathcurveto{\pgfqpoint{2.564945in}{4.441504in}}{\pgfqpoint{2.570454in}{4.454802in}}{\pgfqpoint{2.570454in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.570454in}{4.482531in}}{\pgfqpoint{2.564945in}{4.495830in}}{\pgfqpoint{2.555142in}{4.505633in}}%
\pgfpathcurveto{\pgfqpoint{2.545338in}{4.515437in}}{\pgfqpoint{2.532039in}{4.520946in}}{\pgfqpoint{2.518175in}{4.520946in}}%
\pgfpathcurveto{\pgfqpoint{2.504310in}{4.520946in}}{\pgfqpoint{2.491012in}{4.515437in}}{\pgfqpoint{2.481208in}{4.505633in}}%
\pgfpathcurveto{\pgfqpoint{2.471404in}{4.495830in}}{\pgfqpoint{2.465896in}{4.482531in}}{\pgfqpoint{2.465896in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.465896in}{4.454802in}}{\pgfqpoint{2.471404in}{4.441504in}}{\pgfqpoint{2.481208in}{4.431700in}}%
\pgfpathcurveto{\pgfqpoint{2.491012in}{4.421896in}}{\pgfqpoint{2.504310in}{4.416388in}}{\pgfqpoint{2.518175in}{4.416388in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.416388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.129375in}}%
\pgfpathcurveto{\pgfqpoint{2.527148in}{4.129375in}}{\pgfqpoint{2.535756in}{4.132941in}}{\pgfqpoint{2.542101in}{4.139286in}}%
\pgfpathcurveto{\pgfqpoint{2.548446in}{4.145631in}}{\pgfqpoint{2.552012in}{4.154239in}}{\pgfqpoint{2.552012in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.552012in}{4.172186in}}{\pgfqpoint{2.548446in}{4.180793in}}{\pgfqpoint{2.542101in}{4.187138in}}%
\pgfpathcurveto{\pgfqpoint{2.535756in}{4.193484in}}{\pgfqpoint{2.527148in}{4.197049in}}{\pgfqpoint{2.518175in}{4.197049in}}%
\pgfpathcurveto{\pgfqpoint{2.509201in}{4.197049in}}{\pgfqpoint{2.500594in}{4.193484in}}{\pgfqpoint{2.494249in}{4.187138in}}%
\pgfpathcurveto{\pgfqpoint{2.487903in}{4.180793in}}{\pgfqpoint{2.484338in}{4.172186in}}{\pgfqpoint{2.484338in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.484338in}{4.154239in}}{\pgfqpoint{2.487903in}{4.145631in}}{\pgfqpoint{2.494249in}{4.139286in}}%
\pgfpathcurveto{\pgfqpoint{2.500594in}{4.132941in}}{\pgfqpoint{2.509201in}{4.129375in}}{\pgfqpoint{2.518175in}{4.129375in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.129375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342986,0.425187,0.598651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.787995in}}%
\pgfpathcurveto{\pgfqpoint{2.536676in}{3.787995in}}{\pgfqpoint{2.554422in}{3.795346in}}{\pgfqpoint{2.567504in}{3.808428in}}%
\pgfpathcurveto{\pgfqpoint{2.580587in}{3.821510in}}{\pgfqpoint{2.587937in}{3.839256in}}{\pgfqpoint{2.587937in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.587937in}{3.876259in}}{\pgfqpoint{2.580587in}{3.894005in}}{\pgfqpoint{2.567504in}{3.907087in}}%
\pgfpathcurveto{\pgfqpoint{2.554422in}{3.920169in}}{\pgfqpoint{2.536676in}{3.927520in}}{\pgfqpoint{2.518175in}{3.927520in}}%
\pgfpathcurveto{\pgfqpoint{2.499674in}{3.927520in}}{\pgfqpoint{2.481928in}{3.920169in}}{\pgfqpoint{2.468845in}{3.907087in}}%
\pgfpathcurveto{\pgfqpoint{2.455763in}{3.894005in}}{\pgfqpoint{2.448412in}{3.876259in}}{\pgfqpoint{2.448412in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.448412in}{3.839256in}}{\pgfqpoint{2.455763in}{3.821510in}}{\pgfqpoint{2.468845in}{3.808428in}}%
\pgfpathcurveto{\pgfqpoint{2.481928in}{3.795346in}}{\pgfqpoint{2.499674in}{3.787995in}}{\pgfqpoint{2.518175in}{3.787995in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.787995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.498169in}}%
\pgfpathcurveto{\pgfqpoint{2.532531in}{3.498169in}}{\pgfqpoint{2.546302in}{3.503873in}}{\pgfqpoint{2.556453in}{3.514025in}}%
\pgfpathcurveto{\pgfqpoint{2.566605in}{3.524176in}}{\pgfqpoint{2.572308in}{3.537947in}}{\pgfqpoint{2.572308in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.572308in}{3.566659in}}{\pgfqpoint{2.566605in}{3.580430in}}{\pgfqpoint{2.556453in}{3.590581in}}%
\pgfpathcurveto{\pgfqpoint{2.546302in}{3.600733in}}{\pgfqpoint{2.532531in}{3.606437in}}{\pgfqpoint{2.518175in}{3.606437in}}%
\pgfpathcurveto{\pgfqpoint{2.503818in}{3.606437in}}{\pgfqpoint{2.490048in}{3.600733in}}{\pgfqpoint{2.479897in}{3.590581in}}%
\pgfpathcurveto{\pgfqpoint{2.469745in}{3.580430in}}{\pgfqpoint{2.464041in}{3.566659in}}{\pgfqpoint{2.464041in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.464041in}{3.537947in}}{\pgfqpoint{2.469745in}{3.524176in}}{\pgfqpoint{2.479897in}{3.514025in}}%
\pgfpathcurveto{\pgfqpoint{2.490048in}{3.503873in}}{\pgfqpoint{2.503818in}{3.498169in}}{\pgfqpoint{2.518175in}{3.498169in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.498169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.211215in}}%
\pgfpathcurveto{\pgfqpoint{2.527625in}{3.211215in}}{\pgfqpoint{2.536689in}{3.214969in}}{\pgfqpoint{2.543372in}{3.221652in}}%
\pgfpathcurveto{\pgfqpoint{2.550054in}{3.228334in}}{\pgfqpoint{2.553808in}{3.237398in}}{\pgfqpoint{2.553808in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.553808in}{3.256299in}}{\pgfqpoint{2.550054in}{3.265363in}}{\pgfqpoint{2.543372in}{3.272045in}}%
\pgfpathcurveto{\pgfqpoint{2.536689in}{3.278728in}}{\pgfqpoint{2.527625in}{3.282482in}}{\pgfqpoint{2.518175in}{3.282482in}}%
\pgfpathcurveto{\pgfqpoint{2.508725in}{3.282482in}}{\pgfqpoint{2.499660in}{3.278728in}}{\pgfqpoint{2.492978in}{3.272045in}}%
\pgfpathcurveto{\pgfqpoint{2.486296in}{3.265363in}}{\pgfqpoint{2.482541in}{3.256299in}}{\pgfqpoint{2.482541in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.482541in}{3.237398in}}{\pgfqpoint{2.486296in}{3.228334in}}{\pgfqpoint{2.492978in}{3.221652in}}%
\pgfpathcurveto{\pgfqpoint{2.499660in}{3.214969in}}{\pgfqpoint{2.508725in}{3.211215in}}{\pgfqpoint{2.518175in}{3.211215in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.211215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.604460in}}%
\pgfpathcurveto{\pgfqpoint{2.526523in}{2.604460in}}{\pgfqpoint{2.534531in}{2.607776in}}{\pgfqpoint{2.540434in}{2.613680in}}%
\pgfpathcurveto{\pgfqpoint{2.546338in}{2.619583in}}{\pgfqpoint{2.549655in}{2.627591in}}{\pgfqpoint{2.549655in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.549655in}{2.644288in}}{\pgfqpoint{2.546338in}{2.652296in}}{\pgfqpoint{2.540434in}{2.658199in}}%
\pgfpathcurveto{\pgfqpoint{2.534531in}{2.664102in}}{\pgfqpoint{2.526523in}{2.667419in}}{\pgfqpoint{2.518175in}{2.667419in}}%
\pgfpathcurveto{\pgfqpoint{2.509826in}{2.667419in}}{\pgfqpoint{2.501819in}{2.664102in}}{\pgfqpoint{2.495915in}{2.658199in}}%
\pgfpathcurveto{\pgfqpoint{2.490012in}{2.652296in}}{\pgfqpoint{2.486695in}{2.644288in}}{\pgfqpoint{2.486695in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.486695in}{2.627591in}}{\pgfqpoint{2.490012in}{2.619583in}}{\pgfqpoint{2.495915in}{2.613680in}}%
\pgfpathcurveto{\pgfqpoint{2.501819in}{2.607776in}}{\pgfqpoint{2.509826in}{2.604460in}}{\pgfqpoint{2.518175in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.604460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.275241in}}%
\pgfpathcurveto{\pgfqpoint{2.532826in}{2.275241in}}{\pgfqpoint{2.546878in}{2.281062in}}{\pgfqpoint{2.557238in}{2.291422in}}%
\pgfpathcurveto{\pgfqpoint{2.567598in}{2.301781in}}{\pgfqpoint{2.573419in}{2.315834in}}{\pgfqpoint{2.573419in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.573419in}{2.345136in}}{\pgfqpoint{2.567598in}{2.359188in}}{\pgfqpoint{2.557238in}{2.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.546878in}{2.379908in}}{\pgfqpoint{2.532826in}{2.385729in}}{\pgfqpoint{2.518175in}{2.385729in}}%
\pgfpathcurveto{\pgfqpoint{2.503524in}{2.385729in}}{\pgfqpoint{2.489471in}{2.379908in}}{\pgfqpoint{2.479112in}{2.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.468752in}{2.359188in}}{\pgfqpoint{2.462931in}{2.345136in}}{\pgfqpoint{2.462931in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.462931in}{2.315834in}}{\pgfqpoint{2.468752in}{2.301781in}}{\pgfqpoint{2.479112in}{2.291422in}}%
\pgfpathcurveto{\pgfqpoint{2.489471in}{2.281062in}}{\pgfqpoint{2.503524in}{2.275241in}}{\pgfqpoint{2.518175in}{2.275241in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.275241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.965216in}}%
\pgfpathcurveto{\pgfqpoint{2.534038in}{1.965216in}}{\pgfqpoint{2.549253in}{1.971518in}}{\pgfqpoint{2.560470in}{1.982735in}}%
\pgfpathcurveto{\pgfqpoint{2.571687in}{1.993952in}}{\pgfqpoint{2.577989in}{2.009167in}}{\pgfqpoint{2.577989in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.577989in}{2.040893in}}{\pgfqpoint{2.571687in}{2.056109in}}{\pgfqpoint{2.560470in}{2.067325in}}%
\pgfpathcurveto{\pgfqpoint{2.549253in}{2.078542in}}{\pgfqpoint{2.534038in}{2.084845in}}{\pgfqpoint{2.518175in}{2.084845in}}%
\pgfpathcurveto{\pgfqpoint{2.502312in}{2.084845in}}{\pgfqpoint{2.487097in}{2.078542in}}{\pgfqpoint{2.475880in}{2.067325in}}%
\pgfpathcurveto{\pgfqpoint{2.464663in}{2.056109in}}{\pgfqpoint{2.458361in}{2.040893in}}{\pgfqpoint{2.458361in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.458361in}{2.009167in}}{\pgfqpoint{2.464663in}{1.993952in}}{\pgfqpoint{2.475880in}{1.982735in}}%
\pgfpathcurveto{\pgfqpoint{2.487097in}{1.971518in}}{\pgfqpoint{2.502312in}{1.965216in}}{\pgfqpoint{2.518175in}{1.965216in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.965216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.661572in}}%
\pgfpathcurveto{\pgfqpoint{2.533558in}{1.661572in}}{\pgfqpoint{2.548312in}{1.667684in}}{\pgfqpoint{2.559189in}{1.678561in}}%
\pgfpathcurveto{\pgfqpoint{2.570067in}{1.689438in}}{\pgfqpoint{2.576178in}{1.704193in}}{\pgfqpoint{2.576178in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.576178in}{1.734958in}}{\pgfqpoint{2.570067in}{1.749713in}}{\pgfqpoint{2.559189in}{1.760590in}}%
\pgfpathcurveto{\pgfqpoint{2.548312in}{1.771467in}}{\pgfqpoint{2.533558in}{1.777579in}}{\pgfqpoint{2.518175in}{1.777579in}}%
\pgfpathcurveto{\pgfqpoint{2.502792in}{1.777579in}}{\pgfqpoint{2.488038in}{1.771467in}}{\pgfqpoint{2.477160in}{1.760590in}}%
\pgfpathcurveto{\pgfqpoint{2.466283in}{1.749713in}}{\pgfqpoint{2.460172in}{1.734958in}}{\pgfqpoint{2.460172in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.460172in}{1.704193in}}{\pgfqpoint{2.466283in}{1.689438in}}{\pgfqpoint{2.477160in}{1.678561in}}%
\pgfpathcurveto{\pgfqpoint{2.488038in}{1.667684in}}{\pgfqpoint{2.502792in}{1.661572in}}{\pgfqpoint{2.518175in}{1.661572in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.661572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.360156in}}%
\pgfpathcurveto{\pgfqpoint{2.532487in}{1.360156in}}{\pgfqpoint{2.546214in}{1.365842in}}{\pgfqpoint{2.556334in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{2.566454in}{1.386082in}}{\pgfqpoint{2.572141in}{1.399809in}}{\pgfqpoint{2.572141in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.572141in}{1.428433in}}{\pgfqpoint{2.566454in}{1.442161in}}{\pgfqpoint{2.556334in}{1.452281in}}%
\pgfpathcurveto{\pgfqpoint{2.546214in}{1.462401in}}{\pgfqpoint{2.532487in}{1.468087in}}{\pgfqpoint{2.518175in}{1.468087in}}%
\pgfpathcurveto{\pgfqpoint{2.503863in}{1.468087in}}{\pgfqpoint{2.490135in}{1.462401in}}{\pgfqpoint{2.480015in}{1.452281in}}%
\pgfpathcurveto{\pgfqpoint{2.469895in}{1.442161in}}{\pgfqpoint{2.464209in}{1.428433in}}{\pgfqpoint{2.464209in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.464209in}{1.399809in}}{\pgfqpoint{2.469895in}{1.386082in}}{\pgfqpoint{2.480015in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{2.490135in}{1.365842in}}{\pgfqpoint{2.503863in}{1.360156in}}{\pgfqpoint{2.518175in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.360156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.046795in}}%
\pgfpathcurveto{\pgfqpoint{2.534583in}{1.046795in}}{\pgfqpoint{2.550322in}{1.053315in}}{\pgfqpoint{2.561924in}{1.064917in}}%
\pgfpathcurveto{\pgfqpoint{2.573527in}{1.076520in}}{\pgfqpoint{2.580046in}{1.092258in}}{\pgfqpoint{2.580046in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.580046in}{1.125075in}}{\pgfqpoint{2.573527in}{1.140814in}}{\pgfqpoint{2.561924in}{1.152416in}}%
\pgfpathcurveto{\pgfqpoint{2.550322in}{1.164019in}}{\pgfqpoint{2.534583in}{1.170538in}}{\pgfqpoint{2.518175in}{1.170538in}}%
\pgfpathcurveto{\pgfqpoint{2.501766in}{1.170538in}}{\pgfqpoint{2.486028in}{1.164019in}}{\pgfqpoint{2.474425in}{1.152416in}}%
\pgfpathcurveto{\pgfqpoint{2.462823in}{1.140814in}}{\pgfqpoint{2.456304in}{1.125075in}}{\pgfqpoint{2.456304in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.456304in}{1.092258in}}{\pgfqpoint{2.462823in}{1.076520in}}{\pgfqpoint{2.474425in}{1.064917in}}%
\pgfpathcurveto{\pgfqpoint{2.486028in}{1.053315in}}{\pgfqpoint{2.501766in}{1.046795in}}{\pgfqpoint{2.518175in}{1.046795in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.046795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.394575in}}%
\pgfpathcurveto{\pgfqpoint{3.144491in}{4.394575in}}{\pgfqpoint{3.163338in}{4.402382in}}{\pgfqpoint{3.177232in}{4.416276in}}%
\pgfpathcurveto{\pgfqpoint{3.191126in}{4.430170in}}{\pgfqpoint{3.198933in}{4.449017in}}{\pgfqpoint{3.198933in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.198933in}{4.488316in}}{\pgfqpoint{3.191126in}{4.507163in}}{\pgfqpoint{3.177232in}{4.521057in}}%
\pgfpathcurveto{\pgfqpoint{3.163338in}{4.534952in}}{\pgfqpoint{3.144491in}{4.542758in}}{\pgfqpoint{3.124842in}{4.542758in}}%
\pgfpathcurveto{\pgfqpoint{3.105192in}{4.542758in}}{\pgfqpoint{3.086345in}{4.534952in}}{\pgfqpoint{3.072451in}{4.521057in}}%
\pgfpathcurveto{\pgfqpoint{3.058557in}{4.507163in}}{\pgfqpoint{3.050750in}{4.488316in}}{\pgfqpoint{3.050750in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.050750in}{4.449017in}}{\pgfqpoint{3.058557in}{4.430170in}}{\pgfqpoint{3.072451in}{4.416276in}}%
\pgfpathcurveto{\pgfqpoint{3.086345in}{4.402382in}}{\pgfqpoint{3.105192in}{4.394575in}}{\pgfqpoint{3.124842in}{4.394575in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.394575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.130377in}}%
\pgfpathcurveto{\pgfqpoint{3.133549in}{4.130377in}}{\pgfqpoint{3.141902in}{4.133837in}}{\pgfqpoint{3.148059in}{4.139994in}}%
\pgfpathcurveto{\pgfqpoint{3.154217in}{4.146152in}}{\pgfqpoint{3.157677in}{4.154504in}}{\pgfqpoint{3.157677in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.157677in}{4.171920in}}{\pgfqpoint{3.154217in}{4.180273in}}{\pgfqpoint{3.148059in}{4.186430in}}%
\pgfpathcurveto{\pgfqpoint{3.141902in}{4.192587in}}{\pgfqpoint{3.133549in}{4.196047in}}{\pgfqpoint{3.124842in}{4.196047in}}%
\pgfpathcurveto{\pgfqpoint{3.116134in}{4.196047in}}{\pgfqpoint{3.107781in}{4.192587in}}{\pgfqpoint{3.101624in}{4.186430in}}%
\pgfpathcurveto{\pgfqpoint{3.095466in}{4.180273in}}{\pgfqpoint{3.092006in}{4.171920in}}{\pgfqpoint{3.092006in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.092006in}{4.154504in}}{\pgfqpoint{3.095466in}{4.146152in}}{\pgfqpoint{3.101624in}{4.139994in}}%
\pgfpathcurveto{\pgfqpoint{3.107781in}{4.133837in}}{\pgfqpoint{3.116134in}{4.130377in}}{\pgfqpoint{3.124842in}{4.130377in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.130377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.773683in}}%
\pgfpathcurveto{\pgfqpoint{3.147138in}{3.773683in}}{\pgfqpoint{3.168525in}{3.782542in}}{\pgfqpoint{3.184291in}{3.798308in}}%
\pgfpathcurveto{\pgfqpoint{3.200057in}{3.814074in}}{\pgfqpoint{3.208916in}{3.835461in}}{\pgfqpoint{3.208916in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.208916in}{3.880054in}}{\pgfqpoint{3.200057in}{3.901441in}}{\pgfqpoint{3.184291in}{3.917207in}}%
\pgfpathcurveto{\pgfqpoint{3.168525in}{3.932973in}}{\pgfqpoint{3.147138in}{3.941832in}}{\pgfqpoint{3.124842in}{3.941832in}}%
\pgfpathcurveto{\pgfqpoint{3.102545in}{3.941832in}}{\pgfqpoint{3.081158in}{3.932973in}}{\pgfqpoint{3.065392in}{3.917207in}}%
\pgfpathcurveto{\pgfqpoint{3.049626in}{3.901441in}}{\pgfqpoint{3.040767in}{3.880054in}}{\pgfqpoint{3.040767in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.040767in}{3.835461in}}{\pgfqpoint{3.049626in}{3.814074in}}{\pgfqpoint{3.065392in}{3.798308in}}%
\pgfpathcurveto{\pgfqpoint{3.081158in}{3.782542in}}{\pgfqpoint{3.102545in}{3.773683in}}{\pgfqpoint{3.124842in}{3.773683in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.773683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.486564in}}%
\pgfpathcurveto{\pgfqpoint{3.142276in}{3.486564in}}{\pgfqpoint{3.158998in}{3.493490in}}{\pgfqpoint{3.171326in}{3.505818in}}%
\pgfpathcurveto{\pgfqpoint{3.183654in}{3.518146in}}{\pgfqpoint{3.190581in}{3.534869in}}{\pgfqpoint{3.190581in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.190581in}{3.569737in}}{\pgfqpoint{3.183654in}{3.586460in}}{\pgfqpoint{3.171326in}{3.598788in}}%
\pgfpathcurveto{\pgfqpoint{3.158998in}{3.611116in}}{\pgfqpoint{3.142276in}{3.618042in}}{\pgfqpoint{3.124842in}{3.618042in}}%
\pgfpathcurveto{\pgfqpoint{3.107407in}{3.618042in}}{\pgfqpoint{3.090685in}{3.611116in}}{\pgfqpoint{3.078357in}{3.598788in}}%
\pgfpathcurveto{\pgfqpoint{3.066029in}{3.586460in}}{\pgfqpoint{3.059102in}{3.569737in}}{\pgfqpoint{3.059102in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.059102in}{3.534869in}}{\pgfqpoint{3.066029in}{3.518146in}}{\pgfqpoint{3.078357in}{3.505818in}}%
\pgfpathcurveto{\pgfqpoint{3.090685in}{3.493490in}}{\pgfqpoint{3.107407in}{3.486564in}}{\pgfqpoint{3.124842in}{3.486564in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.486564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.217316in}}%
\pgfpathcurveto{\pgfqpoint{3.132674in}{3.217316in}}{\pgfqpoint{3.140186in}{3.220427in}}{\pgfqpoint{3.145724in}{3.225966in}}%
\pgfpathcurveto{\pgfqpoint{3.151263in}{3.231504in}}{\pgfqpoint{3.154374in}{3.239016in}}{\pgfqpoint{3.154374in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.154374in}{3.254681in}}{\pgfqpoint{3.151263in}{3.262193in}}{\pgfqpoint{3.145724in}{3.267731in}}%
\pgfpathcurveto{\pgfqpoint{3.140186in}{3.273269in}}{\pgfqpoint{3.132674in}{3.276381in}}{\pgfqpoint{3.124842in}{3.276381in}}%
\pgfpathcurveto{\pgfqpoint{3.117009in}{3.276381in}}{\pgfqpoint{3.109497in}{3.273269in}}{\pgfqpoint{3.103959in}{3.267731in}}%
\pgfpathcurveto{\pgfqpoint{3.098421in}{3.262193in}}{\pgfqpoint{3.095309in}{3.254681in}}{\pgfqpoint{3.095309in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.095309in}{3.239016in}}{\pgfqpoint{3.098421in}{3.231504in}}{\pgfqpoint{3.103959in}{3.225966in}}%
\pgfpathcurveto{\pgfqpoint{3.109497in}{3.220427in}}{\pgfqpoint{3.117009in}{3.217316in}}{\pgfqpoint{3.124842in}{3.217316in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.217316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.888608in}}%
\pgfpathcurveto{\pgfqpoint{3.138840in}{2.888608in}}{\pgfqpoint{3.152268in}{2.894170in}}{\pgfqpoint{3.162167in}{2.904069in}}%
\pgfpathcurveto{\pgfqpoint{3.172065in}{2.913968in}}{\pgfqpoint{3.177627in}{2.927395in}}{\pgfqpoint{3.177627in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.177627in}{2.955393in}}{\pgfqpoint{3.172065in}{2.968820in}}{\pgfqpoint{3.162167in}{2.978719in}}%
\pgfpathcurveto{\pgfqpoint{3.152268in}{2.988618in}}{\pgfqpoint{3.138840in}{2.994179in}}{\pgfqpoint{3.124842in}{2.994179in}}%
\pgfpathcurveto{\pgfqpoint{3.110843in}{2.994179in}}{\pgfqpoint{3.097415in}{2.988618in}}{\pgfqpoint{3.087517in}{2.978719in}}%
\pgfpathcurveto{\pgfqpoint{3.077618in}{2.968820in}}{\pgfqpoint{3.072056in}{2.955393in}}{\pgfqpoint{3.072056in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.072056in}{2.927395in}}{\pgfqpoint{3.077618in}{2.913968in}}{\pgfqpoint{3.087517in}{2.904069in}}%
\pgfpathcurveto{\pgfqpoint{3.097415in}{2.894170in}}{\pgfqpoint{3.110843in}{2.888608in}}{\pgfqpoint{3.124842in}{2.888608in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.888608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.605794in}}%
\pgfpathcurveto{\pgfqpoint{3.132836in}{2.605794in}}{\pgfqpoint{3.140504in}{2.608970in}}{\pgfqpoint{3.146157in}{2.614623in}}%
\pgfpathcurveto{\pgfqpoint{3.151811in}{2.620276in}}{\pgfqpoint{3.154987in}{2.627945in}}{\pgfqpoint{3.154987in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.154987in}{2.643934in}}{\pgfqpoint{3.151811in}{2.651602in}}{\pgfqpoint{3.146157in}{2.657255in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{2.662908in}}{\pgfqpoint{3.132836in}{2.666085in}}{\pgfqpoint{3.124842in}{2.666085in}}%
\pgfpathcurveto{\pgfqpoint{3.116847in}{2.666085in}}{\pgfqpoint{3.109179in}{2.662908in}}{\pgfqpoint{3.103526in}{2.657255in}}%
\pgfpathcurveto{\pgfqpoint{3.097873in}{2.651602in}}{\pgfqpoint{3.094696in}{2.643934in}}{\pgfqpoint{3.094696in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.094696in}{2.627945in}}{\pgfqpoint{3.097873in}{2.620276in}}{\pgfqpoint{3.103526in}{2.614623in}}%
\pgfpathcurveto{\pgfqpoint{3.109179in}{2.608970in}}{\pgfqpoint{3.116847in}{2.605794in}}{\pgfqpoint{3.124842in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.605794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.250015in}}%
\pgfpathcurveto{\pgfqpoint{3.146182in}{2.250015in}}{\pgfqpoint{3.166652in}{2.258494in}}{\pgfqpoint{3.181742in}{2.273584in}}%
\pgfpathcurveto{\pgfqpoint{3.196833in}{2.288674in}}{\pgfqpoint{3.205312in}{2.309144in}}{\pgfqpoint{3.205312in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.205312in}{2.351826in}}{\pgfqpoint{3.196833in}{2.372295in}}{\pgfqpoint{3.181742in}{2.387386in}}%
\pgfpathcurveto{\pgfqpoint{3.166652in}{2.402476in}}{\pgfqpoint{3.146182in}{2.410955in}}{\pgfqpoint{3.124842in}{2.410955in}}%
\pgfpathcurveto{\pgfqpoint{3.103501in}{2.410955in}}{\pgfqpoint{3.083031in}{2.402476in}}{\pgfqpoint{3.067941in}{2.387386in}}%
\pgfpathcurveto{\pgfqpoint{3.052850in}{2.372295in}}{\pgfqpoint{3.044372in}{2.351826in}}{\pgfqpoint{3.044372in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.044372in}{2.309144in}}{\pgfqpoint{3.052850in}{2.288674in}}{\pgfqpoint{3.067941in}{2.273584in}}%
\pgfpathcurveto{\pgfqpoint{3.083031in}{2.258494in}}{\pgfqpoint{3.103501in}{2.250015in}}{\pgfqpoint{3.124842in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.250015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.949999in}}%
\pgfpathcurveto{\pgfqpoint{3.144740in}{1.949999in}}{\pgfqpoint{3.163826in}{1.957905in}}{\pgfqpoint{3.177896in}{1.971976in}}%
\pgfpathcurveto{\pgfqpoint{3.191967in}{1.986046in}}{\pgfqpoint{3.199872in}{2.005132in}}{\pgfqpoint{3.199872in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.199872in}{2.044929in}}{\pgfqpoint{3.191967in}{2.064015in}}{\pgfqpoint{3.177896in}{2.078085in}}%
\pgfpathcurveto{\pgfqpoint{3.163826in}{2.092155in}}{\pgfqpoint{3.144740in}{2.100061in}}{\pgfqpoint{3.124842in}{2.100061in}}%
\pgfpathcurveto{\pgfqpoint{3.104943in}{2.100061in}}{\pgfqpoint{3.085857in}{2.092155in}}{\pgfqpoint{3.071787in}{2.078085in}}%
\pgfpathcurveto{\pgfqpoint{3.057716in}{2.064015in}}{\pgfqpoint{3.049811in}{2.044929in}}{\pgfqpoint{3.049811in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.049811in}{2.005132in}}{\pgfqpoint{3.057716in}{1.986046in}}{\pgfqpoint{3.071787in}{1.971976in}}%
\pgfpathcurveto{\pgfqpoint{3.085857in}{1.957905in}}{\pgfqpoint{3.104943in}{1.949999in}}{\pgfqpoint{3.124842in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.949999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.648514in}}%
\pgfpathcurveto{\pgfqpoint{3.143687in}{1.648514in}}{\pgfqpoint{3.161764in}{1.656001in}}{\pgfqpoint{3.175090in}{1.669327in}}%
\pgfpathcurveto{\pgfqpoint{3.188416in}{1.682653in}}{\pgfqpoint{3.195904in}{1.700730in}}{\pgfqpoint{3.195904in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.195904in}{1.738422in}}{\pgfqpoint{3.188416in}{1.756498in}}{\pgfqpoint{3.175090in}{1.769824in}}%
\pgfpathcurveto{\pgfqpoint{3.161764in}{1.783150in}}{\pgfqpoint{3.143687in}{1.790638in}}{\pgfqpoint{3.124842in}{1.790638in}}%
\pgfpathcurveto{\pgfqpoint{3.105996in}{1.790638in}}{\pgfqpoint{3.087919in}{1.783150in}}{\pgfqpoint{3.074593in}{1.769824in}}%
\pgfpathcurveto{\pgfqpoint{3.061267in}{1.756498in}}{\pgfqpoint{3.053779in}{1.738422in}}{\pgfqpoint{3.053779in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.053779in}{1.700730in}}{\pgfqpoint{3.061267in}{1.682653in}}{\pgfqpoint{3.074593in}{1.669327in}}%
\pgfpathcurveto{\pgfqpoint{3.087919in}{1.656001in}}{\pgfqpoint{3.105996in}{1.648514in}}{\pgfqpoint{3.124842in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.648514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.360392in}}%
\pgfpathcurveto{\pgfqpoint{3.139091in}{1.360392in}}{\pgfqpoint{3.152758in}{1.366053in}}{\pgfqpoint{3.162834in}{1.376129in}}%
\pgfpathcurveto{\pgfqpoint{3.172909in}{1.386205in}}{\pgfqpoint{3.178571in}{1.399872in}}{\pgfqpoint{3.178571in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.178571in}{1.428370in}}{\pgfqpoint{3.172909in}{1.442038in}}{\pgfqpoint{3.162834in}{1.452113in}}%
\pgfpathcurveto{\pgfqpoint{3.152758in}{1.462189in}}{\pgfqpoint{3.139091in}{1.467850in}}{\pgfqpoint{3.124842in}{1.467850in}}%
\pgfpathcurveto{\pgfqpoint{3.110592in}{1.467850in}}{\pgfqpoint{3.096925in}{1.462189in}}{\pgfqpoint{3.086849in}{1.452113in}}%
\pgfpathcurveto{\pgfqpoint{3.076774in}{1.442038in}}{\pgfqpoint{3.071112in}{1.428370in}}{\pgfqpoint{3.071112in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.071112in}{1.399872in}}{\pgfqpoint{3.076774in}{1.386205in}}{\pgfqpoint{3.086849in}{1.376129in}}%
\pgfpathcurveto{\pgfqpoint{3.096925in}{1.366053in}}{\pgfqpoint{3.110592in}{1.360392in}}{\pgfqpoint{3.124842in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.360392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.045174in}}%
\pgfpathcurveto{\pgfqpoint{3.141680in}{1.045174in}}{\pgfqpoint{3.157831in}{1.051864in}}{\pgfqpoint{3.169737in}{1.063771in}}%
\pgfpathcurveto{\pgfqpoint{3.181644in}{1.075677in}}{\pgfqpoint{3.188334in}{1.091828in}}{\pgfqpoint{3.188334in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.188334in}{1.125505in}}{\pgfqpoint{3.181644in}{1.141656in}}{\pgfqpoint{3.169737in}{1.153563in}}%
\pgfpathcurveto{\pgfqpoint{3.157831in}{1.165469in}}{\pgfqpoint{3.141680in}{1.172159in}}{\pgfqpoint{3.124842in}{1.172159in}}%
\pgfpathcurveto{\pgfqpoint{3.108003in}{1.172159in}}{\pgfqpoint{3.091852in}{1.165469in}}{\pgfqpoint{3.079946in}{1.153563in}}%
\pgfpathcurveto{\pgfqpoint{3.068039in}{1.141656in}}{\pgfqpoint{3.061349in}{1.125505in}}{\pgfqpoint{3.061349in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.061349in}{1.091828in}}{\pgfqpoint{3.068039in}{1.075677in}}{\pgfqpoint{3.079946in}{1.063771in}}%
\pgfpathcurveto{\pgfqpoint{3.091852in}{1.051864in}}{\pgfqpoint{3.108003in}{1.045174in}}{\pgfqpoint{3.124842in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.045174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.414607in}}%
\pgfpathcurveto{\pgfqpoint{3.442512in}{4.414607in}}{\pgfqpoint{3.456263in}{4.420303in}}{\pgfqpoint{3.466401in}{4.430441in}}%
\pgfpathcurveto{\pgfqpoint{3.476538in}{4.440579in}}{\pgfqpoint{3.482234in}{4.454330in}}{\pgfqpoint{3.482234in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.482234in}{4.483003in}}{\pgfqpoint{3.476538in}{4.496755in}}{\pgfqpoint{3.466401in}{4.506892in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{4.517030in}}{\pgfqpoint{3.442512in}{4.522726in}}{\pgfqpoint{3.428175in}{4.522726in}}%
\pgfpathcurveto{\pgfqpoint{3.413838in}{4.522726in}}{\pgfqpoint{3.400087in}{4.517030in}}{\pgfqpoint{3.389949in}{4.506892in}}%
\pgfpathcurveto{\pgfqpoint{3.379812in}{4.496755in}}{\pgfqpoint{3.374116in}{4.483003in}}{\pgfqpoint{3.374116in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.374116in}{4.454330in}}{\pgfqpoint{3.379812in}{4.440579in}}{\pgfqpoint{3.389949in}{4.430441in}}%
\pgfpathcurveto{\pgfqpoint{3.400087in}{4.420303in}}{\pgfqpoint{3.413838in}{4.414607in}}{\pgfqpoint{3.428175in}{4.414607in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.130209in}}%
\pgfpathcurveto{\pgfqpoint{3.436927in}{4.130209in}}{\pgfqpoint{3.445323in}{4.133686in}}{\pgfqpoint{3.451512in}{4.139875in}}%
\pgfpathcurveto{\pgfqpoint{3.457701in}{4.146064in}}{\pgfqpoint{3.461178in}{4.154460in}}{\pgfqpoint{3.461178in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.461178in}{4.171965in}}{\pgfqpoint{3.457701in}{4.180360in}}{\pgfqpoint{3.451512in}{4.186549in}}%
\pgfpathcurveto{\pgfqpoint{3.445323in}{4.192738in}}{\pgfqpoint{3.436927in}{4.196215in}}{\pgfqpoint{3.428175in}{4.196215in}}%
\pgfpathcurveto{\pgfqpoint{3.419422in}{4.196215in}}{\pgfqpoint{3.411027in}{4.192738in}}{\pgfqpoint{3.404838in}{4.186549in}}%
\pgfpathcurveto{\pgfqpoint{3.398649in}{4.180360in}}{\pgfqpoint{3.395172in}{4.171965in}}{\pgfqpoint{3.395172in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.395172in}{4.154460in}}{\pgfqpoint{3.398649in}{4.146064in}}{\pgfqpoint{3.404838in}{4.139875in}}%
\pgfpathcurveto{\pgfqpoint{3.411027in}{4.133686in}}{\pgfqpoint{3.419422in}{4.130209in}}{\pgfqpoint{3.428175in}{4.130209in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.130209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.451348in}{3.770378in}}{\pgfqpoint{3.473575in}{3.779585in}}{\pgfqpoint{3.489961in}{3.795971in}}%
\pgfpathcurveto{\pgfqpoint{3.506347in}{3.812357in}}{\pgfqpoint{3.515554in}{3.834584in}}{\pgfqpoint{3.515554in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.515554in}{3.880931in}}{\pgfqpoint{3.506347in}{3.903158in}}{\pgfqpoint{3.489961in}{3.919544in}}%
\pgfpathcurveto{\pgfqpoint{3.473575in}{3.935930in}}{\pgfqpoint{3.451348in}{3.945137in}}{\pgfqpoint{3.428175in}{3.945137in}}%
\pgfpathcurveto{\pgfqpoint{3.405002in}{3.945137in}}{\pgfqpoint{3.382774in}{3.935930in}}{\pgfqpoint{3.366388in}{3.919544in}}%
\pgfpathcurveto{\pgfqpoint{3.350002in}{3.903158in}}{\pgfqpoint{3.340795in}{3.880931in}}{\pgfqpoint{3.340795in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.340795in}{3.834584in}}{\pgfqpoint{3.350002in}{3.812357in}}{\pgfqpoint{3.366388in}{3.795971in}}%
\pgfpathcurveto{\pgfqpoint{3.382774in}{3.779585in}}{\pgfqpoint{3.405002in}{3.770378in}}{\pgfqpoint{3.428175in}{3.770378in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.770378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.475250in}}%
\pgfpathcurveto{\pgfqpoint{3.448609in}{3.475250in}}{\pgfqpoint{3.468210in}{3.483369in}}{\pgfqpoint{3.482659in}{3.497819in}}%
\pgfpathcurveto{\pgfqpoint{3.497109in}{3.512268in}}{\pgfqpoint{3.505228in}{3.531868in}}{\pgfqpoint{3.505228in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.505228in}{3.572738in}}{\pgfqpoint{3.497109in}{3.592338in}}{\pgfqpoint{3.482659in}{3.606788in}}%
\pgfpathcurveto{\pgfqpoint{3.468210in}{3.621237in}}{\pgfqpoint{3.448609in}{3.629356in}}{\pgfqpoint{3.428175in}{3.629356in}}%
\pgfpathcurveto{\pgfqpoint{3.407740in}{3.629356in}}{\pgfqpoint{3.388140in}{3.621237in}}{\pgfqpoint{3.373690in}{3.606788in}}%
\pgfpathcurveto{\pgfqpoint{3.359241in}{3.592338in}}{\pgfqpoint{3.351122in}{3.572738in}}{\pgfqpoint{3.351122in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.351122in}{3.531868in}}{\pgfqpoint{3.359241in}{3.512268in}}{\pgfqpoint{3.373690in}{3.497819in}}%
\pgfpathcurveto{\pgfqpoint{3.388140in}{3.483369in}}{\pgfqpoint{3.407740in}{3.475250in}}{\pgfqpoint{3.428175in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.475250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.211929in}}%
\pgfpathcurveto{\pgfqpoint{3.437436in}{3.211929in}}{\pgfqpoint{3.446318in}{3.215609in}}{\pgfqpoint{3.452866in}{3.222157in}}%
\pgfpathcurveto{\pgfqpoint{3.459415in}{3.228705in}}{\pgfqpoint{3.463094in}{3.237588in}}{\pgfqpoint{3.463094in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.463094in}{3.256109in}}{\pgfqpoint{3.459415in}{3.264992in}}{\pgfqpoint{3.452866in}{3.271540in}}%
\pgfpathcurveto{\pgfqpoint{3.446318in}{3.278088in}}{\pgfqpoint{3.437436in}{3.281768in}}{\pgfqpoint{3.428175in}{3.281768in}}%
\pgfpathcurveto{\pgfqpoint{3.418914in}{3.281768in}}{\pgfqpoint{3.410032in}{3.278088in}}{\pgfqpoint{3.403483in}{3.271540in}}%
\pgfpathcurveto{\pgfqpoint{3.396935in}{3.264992in}}{\pgfqpoint{3.393256in}{3.256109in}}{\pgfqpoint{3.393256in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.393256in}{3.237588in}}{\pgfqpoint{3.396935in}{3.228705in}}{\pgfqpoint{3.403483in}{3.222157in}}%
\pgfpathcurveto{\pgfqpoint{3.410032in}{3.215609in}}{\pgfqpoint{3.418914in}{3.211929in}}{\pgfqpoint{3.428175in}{3.211929in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.211929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.892538in}}%
\pgfpathcurveto{\pgfqpoint{3.441131in}{2.892538in}}{\pgfqpoint{3.453559in}{2.897686in}}{\pgfqpoint{3.462721in}{2.906848in}}%
\pgfpathcurveto{\pgfqpoint{3.471883in}{2.916010in}}{\pgfqpoint{3.477030in}{2.928437in}}{\pgfqpoint{3.477030in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.477030in}{2.954351in}}{\pgfqpoint{3.471883in}{2.966778in}}{\pgfqpoint{3.462721in}{2.975940in}}%
\pgfpathcurveto{\pgfqpoint{3.453559in}{2.985102in}}{\pgfqpoint{3.441131in}{2.990249in}}{\pgfqpoint{3.428175in}{2.990249in}}%
\pgfpathcurveto{\pgfqpoint{3.415218in}{2.990249in}}{\pgfqpoint{3.402791in}{2.985102in}}{\pgfqpoint{3.393629in}{2.975940in}}%
\pgfpathcurveto{\pgfqpoint{3.384467in}{2.966778in}}{\pgfqpoint{3.379319in}{2.954351in}}{\pgfqpoint{3.379319in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.379319in}{2.928437in}}{\pgfqpoint{3.384467in}{2.916010in}}{\pgfqpoint{3.393629in}{2.906848in}}%
\pgfpathcurveto{\pgfqpoint{3.402791in}{2.897686in}}{\pgfqpoint{3.415218in}{2.892538in}}{\pgfqpoint{3.428175in}{2.892538in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.892538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.600308in}}%
\pgfpathcurveto{\pgfqpoint{3.437624in}{2.600308in}}{\pgfqpoint{3.446688in}{2.604063in}}{\pgfqpoint{3.453370in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{3.460052in}{2.617426in}}{\pgfqpoint{3.463806in}{2.626490in}}{\pgfqpoint{3.463806in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.463806in}{2.645389in}}{\pgfqpoint{3.460052in}{2.654453in}}{\pgfqpoint{3.453370in}{2.661134in}}%
\pgfpathcurveto{\pgfqpoint{3.446688in}{2.667816in}}{\pgfqpoint{3.437624in}{2.671570in}}{\pgfqpoint{3.428175in}{2.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.418725in}{2.671570in}}{\pgfqpoint{3.409662in}{2.667816in}}{\pgfqpoint{3.402980in}{2.661134in}}%
\pgfpathcurveto{\pgfqpoint{3.396298in}{2.654453in}}{\pgfqpoint{3.392544in}{2.645389in}}{\pgfqpoint{3.392544in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.392544in}{2.626490in}}{\pgfqpoint{3.396298in}{2.617426in}}{\pgfqpoint{3.402980in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{3.409662in}{2.604063in}}{\pgfqpoint{3.418725in}{2.600308in}}{\pgfqpoint{3.428175in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.600308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.247521in}}%
\pgfpathcurveto{\pgfqpoint{3.450177in}{2.247521in}}{\pgfqpoint{3.471281in}{2.256262in}}{\pgfqpoint{3.486839in}{2.271820in}}%
\pgfpathcurveto{\pgfqpoint{3.502397in}{2.287378in}}{\pgfqpoint{3.511139in}{2.308483in}}{\pgfqpoint{3.511139in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.511139in}{2.352487in}}{\pgfqpoint{3.502397in}{2.373591in}}{\pgfqpoint{3.486839in}{2.389149in}}%
\pgfpathcurveto{\pgfqpoint{3.471281in}{2.404707in}}{\pgfqpoint{3.450177in}{2.413449in}}{\pgfqpoint{3.428175in}{2.413449in}}%
\pgfpathcurveto{\pgfqpoint{3.406173in}{2.413449in}}{\pgfqpoint{3.385068in}{2.404707in}}{\pgfqpoint{3.369510in}{2.389149in}}%
\pgfpathcurveto{\pgfqpoint{3.353952in}{2.373591in}}{\pgfqpoint{3.345211in}{2.352487in}}{\pgfqpoint{3.345211in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.345211in}{2.308483in}}{\pgfqpoint{3.353952in}{2.287378in}}{\pgfqpoint{3.369510in}{2.271820in}}%
\pgfpathcurveto{\pgfqpoint{3.385068in}{2.256262in}}{\pgfqpoint{3.406173in}{2.247521in}}{\pgfqpoint{3.428175in}{2.247521in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.247521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.975389in}}%
\pgfpathcurveto{\pgfqpoint{3.441340in}{1.975389in}}{\pgfqpoint{3.453967in}{1.980620in}}{\pgfqpoint{3.463276in}{1.989929in}}%
\pgfpathcurveto{\pgfqpoint{3.472585in}{1.999238in}}{\pgfqpoint{3.477816in}{2.011865in}}{\pgfqpoint{3.477816in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.477816in}{2.038195in}}{\pgfqpoint{3.472585in}{2.050823in}}{\pgfqpoint{3.463276in}{2.060132in}}%
\pgfpathcurveto{\pgfqpoint{3.453967in}{2.069441in}}{\pgfqpoint{3.441340in}{2.074671in}}{\pgfqpoint{3.428175in}{2.074671in}}%
\pgfpathcurveto{\pgfqpoint{3.415010in}{2.074671in}}{\pgfqpoint{3.402382in}{2.069441in}}{\pgfqpoint{3.393073in}{2.060132in}}%
\pgfpathcurveto{\pgfqpoint{3.383764in}{2.050823in}}{\pgfqpoint{3.378534in}{2.038195in}}{\pgfqpoint{3.378534in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.378534in}{2.011865in}}{\pgfqpoint{3.383764in}{1.999238in}}{\pgfqpoint{3.393073in}{1.989929in}}%
\pgfpathcurveto{\pgfqpoint{3.402382in}{1.980620in}}{\pgfqpoint{3.415010in}{1.975389in}}{\pgfqpoint{3.428175in}{1.975389in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.975389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.665038in}}%
\pgfpathcurveto{\pgfqpoint{3.442638in}{1.665038in}}{\pgfqpoint{3.456511in}{1.670785in}}{\pgfqpoint{3.466739in}{1.681012in}}%
\pgfpathcurveto{\pgfqpoint{3.476966in}{1.691239in}}{\pgfqpoint{3.482712in}{1.705112in}}{\pgfqpoint{3.482712in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.482712in}{1.734039in}}{\pgfqpoint{3.476966in}{1.747912in}}{\pgfqpoint{3.466739in}{1.758140in}}%
\pgfpathcurveto{\pgfqpoint{3.456511in}{1.768367in}}{\pgfqpoint{3.442638in}{1.774113in}}{\pgfqpoint{3.428175in}{1.774113in}}%
\pgfpathcurveto{\pgfqpoint{3.413711in}{1.774113in}}{\pgfqpoint{3.399838in}{1.768367in}}{\pgfqpoint{3.389611in}{1.758140in}}%
\pgfpathcurveto{\pgfqpoint{3.379384in}{1.747912in}}{\pgfqpoint{3.373637in}{1.734039in}}{\pgfqpoint{3.373637in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.373637in}{1.705112in}}{\pgfqpoint{3.379384in}{1.691239in}}{\pgfqpoint{3.389611in}{1.681012in}}%
\pgfpathcurveto{\pgfqpoint{3.399838in}{1.670785in}}{\pgfqpoint{3.413711in}{1.665038in}}{\pgfqpoint{3.428175in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.665038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.356139in}}%
\pgfpathcurveto{\pgfqpoint{3.443552in}{1.356139in}}{\pgfqpoint{3.458301in}{1.362248in}}{\pgfqpoint{3.469174in}{1.373122in}}%
\pgfpathcurveto{\pgfqpoint{3.480048in}{1.383995in}}{\pgfqpoint{3.486157in}{1.398744in}}{\pgfqpoint{3.486157in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.486157in}{1.429498in}}{\pgfqpoint{3.480048in}{1.444248in}}{\pgfqpoint{3.469174in}{1.455121in}}%
\pgfpathcurveto{\pgfqpoint{3.458301in}{1.465994in}}{\pgfqpoint{3.443552in}{1.472103in}}{\pgfqpoint{3.428175in}{1.472103in}}%
\pgfpathcurveto{\pgfqpoint{3.412798in}{1.472103in}}{\pgfqpoint{3.398048in}{1.465994in}}{\pgfqpoint{3.387175in}{1.455121in}}%
\pgfpathcurveto{\pgfqpoint{3.376302in}{1.444248in}}{\pgfqpoint{3.370193in}{1.429498in}}{\pgfqpoint{3.370193in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.370193in}{1.398744in}}{\pgfqpoint{3.376302in}{1.383995in}}{\pgfqpoint{3.387175in}{1.373122in}}%
\pgfpathcurveto{\pgfqpoint{3.398048in}{1.362248in}}{\pgfqpoint{3.412798in}{1.356139in}}{\pgfqpoint{3.428175in}{1.356139in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.356139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.038329in}}%
\pgfpathcurveto{\pgfqpoint{3.446829in}{1.038329in}}{\pgfqpoint{3.464721in}{1.045740in}}{\pgfqpoint{3.477911in}{1.058930in}}%
\pgfpathcurveto{\pgfqpoint{3.491102in}{1.072120in}}{\pgfqpoint{3.498513in}{1.090013in}}{\pgfqpoint{3.498513in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.498513in}{1.127321in}}{\pgfqpoint{3.491102in}{1.145213in}}{\pgfqpoint{3.477911in}{1.158403in}}%
\pgfpathcurveto{\pgfqpoint{3.464721in}{1.171593in}}{\pgfqpoint{3.446829in}{1.179005in}}{\pgfqpoint{3.428175in}{1.179005in}}%
\pgfpathcurveto{\pgfqpoint{3.409521in}{1.179005in}}{\pgfqpoint{3.391629in}{1.171593in}}{\pgfqpoint{3.378438in}{1.158403in}}%
\pgfpathcurveto{\pgfqpoint{3.365248in}{1.145213in}}{\pgfqpoint{3.357837in}{1.127321in}}{\pgfqpoint{3.357837in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.357837in}{1.090013in}}{\pgfqpoint{3.365248in}{1.072120in}}{\pgfqpoint{3.378438in}{1.058930in}}%
\pgfpathcurveto{\pgfqpoint{3.391629in}{1.045740in}}{\pgfqpoint{3.409521in}{1.038329in}}{\pgfqpoint{3.428175in}{1.038329in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.038329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.440550in}}%
\pgfpathcurveto{\pgfqpoint{4.042298in}{4.440550in}}{\pgfqpoint{4.049450in}{4.443513in}}{\pgfqpoint{4.054723in}{4.448785in}}%
\pgfpathcurveto{\pgfqpoint{4.059995in}{4.454058in}}{\pgfqpoint{4.062958in}{4.461210in}}{\pgfqpoint{4.062958in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.062958in}{4.476123in}}{\pgfqpoint{4.059995in}{4.483275in}}{\pgfqpoint{4.054723in}{4.488548in}}%
\pgfpathcurveto{\pgfqpoint{4.049450in}{4.493820in}}{\pgfqpoint{4.042298in}{4.496783in}}{\pgfqpoint{4.034842in}{4.496783in}}%
\pgfpathcurveto{\pgfqpoint{4.027385in}{4.496783in}}{\pgfqpoint{4.020233in}{4.493820in}}{\pgfqpoint{4.014960in}{4.488548in}}%
\pgfpathcurveto{\pgfqpoint{4.009688in}{4.483275in}}{\pgfqpoint{4.006725in}{4.476123in}}{\pgfqpoint{4.006725in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.006725in}{4.461210in}}{\pgfqpoint{4.009688in}{4.454058in}}{\pgfqpoint{4.014960in}{4.448785in}}%
\pgfpathcurveto{\pgfqpoint{4.020233in}{4.443513in}}{\pgfqpoint{4.027385in}{4.440550in}}{\pgfqpoint{4.034842in}{4.440550in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.440550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.133456in}}%
\pgfpathcurveto{\pgfqpoint{4.042733in}{4.133456in}}{\pgfqpoint{4.050302in}{4.136591in}}{\pgfqpoint{4.055883in}{4.142171in}}%
\pgfpathcurveto{\pgfqpoint{4.061463in}{4.147751in}}{\pgfqpoint{4.064598in}{4.155321in}}{\pgfqpoint{4.064598in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.064598in}{4.171104in}}{\pgfqpoint{4.061463in}{4.178673in}}{\pgfqpoint{4.055883in}{4.184253in}}%
\pgfpathcurveto{\pgfqpoint{4.050302in}{4.189833in}}{\pgfqpoint{4.042733in}{4.192969in}}{\pgfqpoint{4.034842in}{4.192969in}}%
\pgfpathcurveto{\pgfqpoint{4.026950in}{4.192969in}}{\pgfqpoint{4.019381in}{4.189833in}}{\pgfqpoint{4.013800in}{4.184253in}}%
\pgfpathcurveto{\pgfqpoint{4.008220in}{4.178673in}}{\pgfqpoint{4.005085in}{4.171104in}}{\pgfqpoint{4.005085in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.005085in}{4.155321in}}{\pgfqpoint{4.008220in}{4.147751in}}{\pgfqpoint{4.013800in}{4.142171in}}%
\pgfpathcurveto{\pgfqpoint{4.019381in}{4.136591in}}{\pgfqpoint{4.026950in}{4.133456in}}{\pgfqpoint{4.034842in}{4.133456in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.133456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585596,0.754577,0.808404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585596,0.754577,0.808404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.813807in}}%
\pgfpathcurveto{\pgfqpoint{4.046497in}{3.813807in}}{\pgfqpoint{4.057677in}{3.818438in}}{\pgfqpoint{4.065919in}{3.826680in}}%
\pgfpathcurveto{\pgfqpoint{4.074161in}{3.834922in}}{\pgfqpoint{4.078792in}{3.846102in}}{\pgfqpoint{4.078792in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.078792in}{3.869413in}}{\pgfqpoint{4.074161in}{3.880593in}}{\pgfqpoint{4.065919in}{3.888835in}}%
\pgfpathcurveto{\pgfqpoint{4.057677in}{3.897077in}}{\pgfqpoint{4.046497in}{3.901708in}}{\pgfqpoint{4.034842in}{3.901708in}}%
\pgfpathcurveto{\pgfqpoint{4.023186in}{3.901708in}}{\pgfqpoint{4.012006in}{3.897077in}}{\pgfqpoint{4.003764in}{3.888835in}}%
\pgfpathcurveto{\pgfqpoint{3.995522in}{3.880593in}}{\pgfqpoint{3.990891in}{3.869413in}}{\pgfqpoint{3.990891in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.990891in}{3.846102in}}{\pgfqpoint{3.995522in}{3.834922in}}{\pgfqpoint{4.003764in}{3.826680in}}%
\pgfpathcurveto{\pgfqpoint{4.012006in}{3.818438in}}{\pgfqpoint{4.023186in}{3.813807in}}{\pgfqpoint{4.034842in}{3.813807in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.813807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.905228in}}%
\pgfpathcurveto{\pgfqpoint{4.044433in}{2.905228in}}{\pgfqpoint{4.053633in}{2.909039in}}{\pgfqpoint{4.060415in}{2.915821in}}%
\pgfpathcurveto{\pgfqpoint{4.067197in}{2.922603in}}{\pgfqpoint{4.071008in}{2.931803in}}{\pgfqpoint{4.071008in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.071008in}{2.950985in}}{\pgfqpoint{4.067197in}{2.960185in}}{\pgfqpoint{4.060415in}{2.966967in}}%
\pgfpathcurveto{\pgfqpoint{4.053633in}{2.973749in}}{\pgfqpoint{4.044433in}{2.977560in}}{\pgfqpoint{4.034842in}{2.977560in}}%
\pgfpathcurveto{\pgfqpoint{4.025250in}{2.977560in}}{\pgfqpoint{4.016050in}{2.973749in}}{\pgfqpoint{4.009268in}{2.966967in}}%
\pgfpathcurveto{\pgfqpoint{4.002486in}{2.960185in}}{\pgfqpoint{3.998675in}{2.950985in}}{\pgfqpoint{3.998675in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.998675in}{2.931803in}}{\pgfqpoint{4.002486in}{2.922603in}}{\pgfqpoint{4.009268in}{2.915821in}}%
\pgfpathcurveto{\pgfqpoint{4.016050in}{2.909039in}}{\pgfqpoint{4.025250in}{2.905228in}}{\pgfqpoint{4.034842in}{2.905228in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.905228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.605952in}}%
\pgfpathcurveto{\pgfqpoint{4.042794in}{2.605952in}}{\pgfqpoint{4.050422in}{2.609112in}}{\pgfqpoint{4.056046in}{2.614735in}}%
\pgfpathcurveto{\pgfqpoint{4.061669in}{2.620358in}}{\pgfqpoint{4.064829in}{2.627987in}}{\pgfqpoint{4.064829in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.064829in}{2.643892in}}{\pgfqpoint{4.061669in}{2.651520in}}{\pgfqpoint{4.056046in}{2.657144in}}%
\pgfpathcurveto{\pgfqpoint{4.050422in}{2.662767in}}{\pgfqpoint{4.042794in}{2.665927in}}{\pgfqpoint{4.034842in}{2.665927in}}%
\pgfpathcurveto{\pgfqpoint{4.026889in}{2.665927in}}{\pgfqpoint{4.019261in}{2.662767in}}{\pgfqpoint{4.013637in}{2.657144in}}%
\pgfpathcurveto{\pgfqpoint{4.008014in}{2.651520in}}{\pgfqpoint{4.004854in}{2.643892in}}{\pgfqpoint{4.004854in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.004854in}{2.627987in}}{\pgfqpoint{4.008014in}{2.620358in}}{\pgfqpoint{4.013637in}{2.614735in}}%
\pgfpathcurveto{\pgfqpoint{4.019261in}{2.609112in}}{\pgfqpoint{4.026889in}{2.605952in}}{\pgfqpoint{4.034842in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.605952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.992618in}}%
\pgfpathcurveto{\pgfqpoint{4.043437in}{1.992618in}}{\pgfqpoint{4.051682in}{1.996033in}}{\pgfqpoint{4.057761in}{2.002111in}}%
\pgfpathcurveto{\pgfqpoint{4.063839in}{2.008189in}}{\pgfqpoint{4.067254in}{2.016434in}}{\pgfqpoint{4.067254in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.067254in}{2.033626in}}{\pgfqpoint{4.063839in}{2.041871in}}{\pgfqpoint{4.057761in}{2.047949in}}%
\pgfpathcurveto{\pgfqpoint{4.051682in}{2.054028in}}{\pgfqpoint{4.043437in}{2.057443in}}{\pgfqpoint{4.034842in}{2.057443in}}%
\pgfpathcurveto{\pgfqpoint{4.026246in}{2.057443in}}{\pgfqpoint{4.018001in}{2.054028in}}{\pgfqpoint{4.011922in}{2.047949in}}%
\pgfpathcurveto{\pgfqpoint{4.005844in}{2.041871in}}{\pgfqpoint{4.002429in}{2.033626in}}{\pgfqpoint{4.002429in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.002429in}{2.016434in}}{\pgfqpoint{4.005844in}{2.008189in}}{\pgfqpoint{4.011922in}{2.002111in}}%
\pgfpathcurveto{\pgfqpoint{4.018001in}{1.996033in}}{\pgfqpoint{4.026246in}{1.992618in}}{\pgfqpoint{4.034842in}{1.992618in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.992618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.679339in}}%
\pgfpathcurveto{\pgfqpoint{4.045513in}{1.679339in}}{\pgfqpoint{4.055748in}{1.683578in}}{\pgfqpoint{4.063293in}{1.691124in}}%
\pgfpathcurveto{\pgfqpoint{4.070839in}{1.698669in}}{\pgfqpoint{4.075079in}{1.708905in}}{\pgfqpoint{4.075079in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.075079in}{1.730247in}}{\pgfqpoint{4.070839in}{1.740482in}}{\pgfqpoint{4.063293in}{1.748028in}}%
\pgfpathcurveto{\pgfqpoint{4.055748in}{1.755573in}}{\pgfqpoint{4.045513in}{1.759813in}}{\pgfqpoint{4.034842in}{1.759813in}}%
\pgfpathcurveto{\pgfqpoint{4.024171in}{1.759813in}}{\pgfqpoint{4.013935in}{1.755573in}}{\pgfqpoint{4.006390in}{1.748028in}}%
\pgfpathcurveto{\pgfqpoint{3.998844in}{1.740482in}}{\pgfqpoint{3.994604in}{1.730247in}}{\pgfqpoint{3.994604in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.994604in}{1.708905in}}{\pgfqpoint{3.998844in}{1.698669in}}{\pgfqpoint{4.006390in}{1.691124in}}%
\pgfpathcurveto{\pgfqpoint{4.013935in}{1.683578in}}{\pgfqpoint{4.024171in}{1.679339in}}{\pgfqpoint{4.034842in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.679339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.380865in}}%
\pgfpathcurveto{\pgfqpoint{4.043661in}{1.380865in}}{\pgfqpoint{4.052121in}{1.384369in}}{\pgfqpoint{4.058357in}{1.390605in}}%
\pgfpathcurveto{\pgfqpoint{4.064594in}{1.396842in}}{\pgfqpoint{4.068098in}{1.405301in}}{\pgfqpoint{4.068098in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.068098in}{1.422941in}}{\pgfqpoint{4.064594in}{1.431401in}}{\pgfqpoint{4.058357in}{1.437637in}}%
\pgfpathcurveto{\pgfqpoint{4.052121in}{1.443874in}}{\pgfqpoint{4.043661in}{1.447378in}}{\pgfqpoint{4.034842in}{1.447378in}}%
\pgfpathcurveto{\pgfqpoint{4.026022in}{1.447378in}}{\pgfqpoint{4.017562in}{1.443874in}}{\pgfqpoint{4.011326in}{1.437637in}}%
\pgfpathcurveto{\pgfqpoint{4.005089in}{1.431401in}}{\pgfqpoint{4.001585in}{1.422941in}}{\pgfqpoint{4.001585in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.001585in}{1.405301in}}{\pgfqpoint{4.005089in}{1.396842in}}{\pgfqpoint{4.011326in}{1.390605in}}%
\pgfpathcurveto{\pgfqpoint{4.017562in}{1.384369in}}{\pgfqpoint{4.026022in}{1.380865in}}{\pgfqpoint{4.034842in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.380865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.054975in}}%
\pgfpathcurveto{\pgfqpoint{4.049081in}{1.054975in}}{\pgfqpoint{4.062738in}{1.060633in}}{\pgfqpoint{4.072807in}{1.070701in}}%
\pgfpathcurveto{\pgfqpoint{4.082876in}{1.080770in}}{\pgfqpoint{4.088533in}{1.094428in}}{\pgfqpoint{4.088533in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.088533in}{1.122906in}}{\pgfqpoint{4.082876in}{1.136564in}}{\pgfqpoint{4.072807in}{1.146632in}}%
\pgfpathcurveto{\pgfqpoint{4.062738in}{1.156701in}}{\pgfqpoint{4.049081in}{1.162358in}}{\pgfqpoint{4.034842in}{1.162358in}}%
\pgfpathcurveto{\pgfqpoint{4.020602in}{1.162358in}}{\pgfqpoint{4.006945in}{1.156701in}}{\pgfqpoint{3.996876in}{1.146632in}}%
\pgfpathcurveto{\pgfqpoint{3.986807in}{1.136564in}}{\pgfqpoint{3.981150in}{1.122906in}}{\pgfqpoint{3.981150in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.981150in}{1.094428in}}{\pgfqpoint{3.986807in}{1.080770in}}{\pgfqpoint{3.996876in}{1.070701in}}%
\pgfpathcurveto{\pgfqpoint{4.006945in}{1.060633in}}{\pgfqpoint{4.020602in}{1.054975in}}{\pgfqpoint{4.034842in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.054975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.406288in}}%
\pgfpathcurveto{\pgfqpoint{4.354718in}{4.406288in}}{\pgfqpoint{4.370585in}{4.412861in}}{\pgfqpoint{4.382283in}{4.424559in}}%
\pgfpathcurveto{\pgfqpoint{4.393981in}{4.436256in}}{\pgfqpoint{4.400553in}{4.452124in}}{\pgfqpoint{4.400553in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.400553in}{4.485210in}}{\pgfqpoint{4.393981in}{4.501077in}}{\pgfqpoint{4.382283in}{4.512775in}}%
\pgfpathcurveto{\pgfqpoint{4.370585in}{4.524472in}}{\pgfqpoint{4.354718in}{4.531045in}}{\pgfqpoint{4.338175in}{4.531045in}}%
\pgfpathcurveto{\pgfqpoint{4.321632in}{4.531045in}}{\pgfqpoint{4.305764in}{4.524472in}}{\pgfqpoint{4.294067in}{4.512775in}}%
\pgfpathcurveto{\pgfqpoint{4.282369in}{4.501077in}}{\pgfqpoint{4.275797in}{4.485210in}}{\pgfqpoint{4.275797in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.275797in}{4.452124in}}{\pgfqpoint{4.282369in}{4.436256in}}{\pgfqpoint{4.294067in}{4.424559in}}%
\pgfpathcurveto{\pgfqpoint{4.305764in}{4.412861in}}{\pgfqpoint{4.321632in}{4.406288in}}{\pgfqpoint{4.338175in}{4.406288in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.406288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.129577in}}%
\pgfpathcurveto{\pgfqpoint{4.347095in}{4.129577in}}{\pgfqpoint{4.355651in}{4.133121in}}{\pgfqpoint{4.361959in}{4.139428in}}%
\pgfpathcurveto{\pgfqpoint{4.368266in}{4.145736in}}{\pgfqpoint{4.371810in}{4.154292in}}{\pgfqpoint{4.371810in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.371810in}{4.172132in}}{\pgfqpoint{4.368266in}{4.180688in}}{\pgfqpoint{4.361959in}{4.186996in}}%
\pgfpathcurveto{\pgfqpoint{4.355651in}{4.193303in}}{\pgfqpoint{4.347095in}{4.196847in}}{\pgfqpoint{4.338175in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.329255in}{4.196847in}}{\pgfqpoint{4.320699in}{4.193303in}}{\pgfqpoint{4.314391in}{4.186996in}}%
\pgfpathcurveto{\pgfqpoint{4.308084in}{4.180688in}}{\pgfqpoint{4.304540in}{4.172132in}}{\pgfqpoint{4.304540in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.304540in}{4.154292in}}{\pgfqpoint{4.308084in}{4.145736in}}{\pgfqpoint{4.314391in}{4.139428in}}%
\pgfpathcurveto{\pgfqpoint{4.320699in}{4.133121in}}{\pgfqpoint{4.329255in}{4.129577in}}{\pgfqpoint{4.338175in}{4.129577in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.129577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.790224in}}%
\pgfpathcurveto{\pgfqpoint{4.356085in}{3.790224in}}{\pgfqpoint{4.373264in}{3.797340in}}{\pgfqpoint{4.385928in}{3.810004in}}%
\pgfpathcurveto{\pgfqpoint{4.398593in}{3.822668in}}{\pgfqpoint{4.405709in}{3.839847in}}{\pgfqpoint{4.405709in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.405709in}{3.875668in}}{\pgfqpoint{4.398593in}{3.892847in}}{\pgfqpoint{4.385928in}{3.905511in}}%
\pgfpathcurveto{\pgfqpoint{4.373264in}{3.918176in}}{\pgfqpoint{4.356085in}{3.925291in}}{\pgfqpoint{4.338175in}{3.925291in}}%
\pgfpathcurveto{\pgfqpoint{4.320265in}{3.925291in}}{\pgfqpoint{4.303086in}{3.918176in}}{\pgfqpoint{4.290421in}{3.905511in}}%
\pgfpathcurveto{\pgfqpoint{4.277757in}{3.892847in}}{\pgfqpoint{4.270641in}{3.875668in}}{\pgfqpoint{4.270641in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.270641in}{3.839847in}}{\pgfqpoint{4.277757in}{3.822668in}}{\pgfqpoint{4.290421in}{3.810004in}}%
\pgfpathcurveto{\pgfqpoint{4.303086in}{3.797340in}}{\pgfqpoint{4.320265in}{3.790224in}}{\pgfqpoint{4.338175in}{3.790224in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.790224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.496425in}}%
\pgfpathcurveto{\pgfqpoint{4.352994in}{3.496425in}}{\pgfqpoint{4.367208in}{3.502312in}}{\pgfqpoint{4.377687in}{3.512791in}}%
\pgfpathcurveto{\pgfqpoint{4.388166in}{3.523270in}}{\pgfqpoint{4.394053in}{3.537484in}}{\pgfqpoint{4.394053in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.394053in}{3.567122in}}{\pgfqpoint{4.388166in}{3.581336in}}{\pgfqpoint{4.377687in}{3.591815in}}%
\pgfpathcurveto{\pgfqpoint{4.367208in}{3.602294in}}{\pgfqpoint{4.352994in}{3.608181in}}{\pgfqpoint{4.338175in}{3.608181in}}%
\pgfpathcurveto{\pgfqpoint{4.323356in}{3.608181in}}{\pgfqpoint{4.309142in}{3.602294in}}{\pgfqpoint{4.298663in}{3.591815in}}%
\pgfpathcurveto{\pgfqpoint{4.288184in}{3.581336in}}{\pgfqpoint{4.282296in}{3.567122in}}{\pgfqpoint{4.282296in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.282296in}{3.537484in}}{\pgfqpoint{4.288184in}{3.523270in}}{\pgfqpoint{4.298663in}{3.512791in}}%
\pgfpathcurveto{\pgfqpoint{4.309142in}{3.502312in}}{\pgfqpoint{4.323356in}{3.496425in}}{\pgfqpoint{4.338175in}{3.496425in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.496425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.210632in}}%
\pgfpathcurveto{\pgfqpoint{4.347780in}{3.210632in}}{\pgfqpoint{4.356992in}{3.214448in}}{\pgfqpoint{4.363784in}{3.221239in}}%
\pgfpathcurveto{\pgfqpoint{4.370576in}{3.228031in}}{\pgfqpoint{4.374392in}{3.237244in}}{\pgfqpoint{4.374392in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.374392in}{3.256453in}}{\pgfqpoint{4.370576in}{3.265666in}}{\pgfqpoint{4.363784in}{3.272458in}}%
\pgfpathcurveto{\pgfqpoint{4.356992in}{3.279249in}}{\pgfqpoint{4.347780in}{3.283065in}}{\pgfqpoint{4.338175in}{3.283065in}}%
\pgfpathcurveto{\pgfqpoint{4.328570in}{3.283065in}}{\pgfqpoint{4.319357in}{3.279249in}}{\pgfqpoint{4.312566in}{3.272458in}}%
\pgfpathcurveto{\pgfqpoint{4.305774in}{3.265666in}}{\pgfqpoint{4.301958in}{3.256453in}}{\pgfqpoint{4.301958in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.301958in}{3.237244in}}{\pgfqpoint{4.305774in}{3.228031in}}{\pgfqpoint{4.312566in}{3.221239in}}%
\pgfpathcurveto{\pgfqpoint{4.319357in}{3.214448in}}{\pgfqpoint{4.328570in}{3.210632in}}{\pgfqpoint{4.338175in}{3.210632in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.210632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532218,0.700709,0.779455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532218,0.700709,0.779455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.892083in}}%
\pgfpathcurveto{\pgfqpoint{4.351252in}{2.892083in}}{\pgfqpoint{4.363796in}{2.897279in}}{\pgfqpoint{4.373043in}{2.906526in}}%
\pgfpathcurveto{\pgfqpoint{4.382290in}{2.915773in}}{\pgfqpoint{4.387486in}{2.928317in}}{\pgfqpoint{4.387486in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.387486in}{2.954471in}}{\pgfqpoint{4.382290in}{2.967015in}}{\pgfqpoint{4.373043in}{2.976262in}}%
\pgfpathcurveto{\pgfqpoint{4.363796in}{2.985509in}}{\pgfqpoint{4.351252in}{2.990705in}}{\pgfqpoint{4.338175in}{2.990705in}}%
\pgfpathcurveto{\pgfqpoint{4.325097in}{2.990705in}}{\pgfqpoint{4.312554in}{2.985509in}}{\pgfqpoint{4.303307in}{2.976262in}}%
\pgfpathcurveto{\pgfqpoint{4.294060in}{2.967015in}}{\pgfqpoint{4.288864in}{2.954471in}}{\pgfqpoint{4.288864in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.288864in}{2.928317in}}{\pgfqpoint{4.294060in}{2.915773in}}{\pgfqpoint{4.303307in}{2.906526in}}%
\pgfpathcurveto{\pgfqpoint{4.312554in}{2.897279in}}{\pgfqpoint{4.325097in}{2.892083in}}{\pgfqpoint{4.338175in}{2.892083in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.892083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.599543in}}%
\pgfpathcurveto{\pgfqpoint{4.347827in}{2.599543in}}{\pgfqpoint{4.357086in}{2.603378in}}{\pgfqpoint{4.363911in}{2.610203in}}%
\pgfpathcurveto{\pgfqpoint{4.370737in}{2.617028in}}{\pgfqpoint{4.374572in}{2.626287in}}{\pgfqpoint{4.374572in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.374572in}{2.645592in}}{\pgfqpoint{4.370737in}{2.654850in}}{\pgfqpoint{4.363911in}{2.661676in}}%
\pgfpathcurveto{\pgfqpoint{4.357086in}{2.668501in}}{\pgfqpoint{4.347827in}{2.672336in}}{\pgfqpoint{4.338175in}{2.672336in}}%
\pgfpathcurveto{\pgfqpoint{4.328522in}{2.672336in}}{\pgfqpoint{4.319264in}{2.668501in}}{\pgfqpoint{4.312438in}{2.661676in}}%
\pgfpathcurveto{\pgfqpoint{4.305613in}{2.654850in}}{\pgfqpoint{4.301778in}{2.645592in}}{\pgfqpoint{4.301778in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.301778in}{2.626287in}}{\pgfqpoint{4.305613in}{2.617028in}}{\pgfqpoint{4.312438in}{2.610203in}}%
\pgfpathcurveto{\pgfqpoint{4.319264in}{2.603378in}}{\pgfqpoint{4.328522in}{2.599543in}}{\pgfqpoint{4.338175in}{2.599543in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.599543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.267931in}}%
\pgfpathcurveto{\pgfqpoint{4.354764in}{2.267931in}}{\pgfqpoint{4.370677in}{2.274522in}}{\pgfqpoint{4.382407in}{2.286252in}}%
\pgfpathcurveto{\pgfqpoint{4.394138in}{2.297983in}}{\pgfqpoint{4.400729in}{2.313895in}}{\pgfqpoint{4.400729in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.400729in}{2.347074in}}{\pgfqpoint{4.394138in}{2.362987in}}{\pgfqpoint{4.382407in}{2.374717in}}%
\pgfpathcurveto{\pgfqpoint{4.370677in}{2.386448in}}{\pgfqpoint{4.354764in}{2.393039in}}{\pgfqpoint{4.338175in}{2.393039in}}%
\pgfpathcurveto{\pgfqpoint{4.321585in}{2.393039in}}{\pgfqpoint{4.305673in}{2.386448in}}{\pgfqpoint{4.293942in}{2.374717in}}%
\pgfpathcurveto{\pgfqpoint{4.282212in}{2.362987in}}{\pgfqpoint{4.275621in}{2.347074in}}{\pgfqpoint{4.275621in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.275621in}{2.313895in}}{\pgfqpoint{4.282212in}{2.297983in}}{\pgfqpoint{4.293942in}{2.286252in}}%
\pgfpathcurveto{\pgfqpoint{4.305673in}{2.274522in}}{\pgfqpoint{4.321585in}{2.267931in}}{\pgfqpoint{4.338175in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.267931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.961450in}}%
\pgfpathcurveto{\pgfqpoint{4.355036in}{1.961450in}}{\pgfqpoint{4.371210in}{1.968149in}}{\pgfqpoint{4.383133in}{1.980072in}}%
\pgfpathcurveto{\pgfqpoint{4.395056in}{1.991995in}}{\pgfqpoint{4.401755in}{2.008169in}}{\pgfqpoint{4.401755in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.401755in}{2.041892in}}{\pgfqpoint{4.395056in}{2.058065in}}{\pgfqpoint{4.383133in}{2.069988in}}%
\pgfpathcurveto{\pgfqpoint{4.371210in}{2.081911in}}{\pgfqpoint{4.355036in}{2.088610in}}{\pgfqpoint{4.338175in}{2.088610in}}%
\pgfpathcurveto{\pgfqpoint{4.321313in}{2.088610in}}{\pgfqpoint{4.305140in}{2.081911in}}{\pgfqpoint{4.293217in}{2.069988in}}%
\pgfpathcurveto{\pgfqpoint{4.281294in}{2.058065in}}{\pgfqpoint{4.274595in}{2.041892in}}{\pgfqpoint{4.274595in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.274595in}{2.008169in}}{\pgfqpoint{4.281294in}{1.991995in}}{\pgfqpoint{4.293217in}{1.980072in}}%
\pgfpathcurveto{\pgfqpoint{4.305140in}{1.968149in}}{\pgfqpoint{4.321313in}{1.961450in}}{\pgfqpoint{4.338175in}{1.961450in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.961450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.665341in}}%
\pgfpathcurveto{\pgfqpoint{4.352558in}{1.665341in}}{\pgfqpoint{4.366354in}{1.671056in}}{\pgfqpoint{4.376525in}{1.681226in}}%
\pgfpathcurveto{\pgfqpoint{4.386695in}{1.691397in}}{\pgfqpoint{4.392410in}{1.705193in}}{\pgfqpoint{4.392410in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.392410in}{1.733959in}}{\pgfqpoint{4.386695in}{1.747755in}}{\pgfqpoint{4.376525in}{1.757925in}}%
\pgfpathcurveto{\pgfqpoint{4.366354in}{1.768096in}}{\pgfqpoint{4.352558in}{1.773810in}}{\pgfqpoint{4.338175in}{1.773810in}}%
\pgfpathcurveto{\pgfqpoint{4.323792in}{1.773810in}}{\pgfqpoint{4.309996in}{1.768096in}}{\pgfqpoint{4.299825in}{1.757925in}}%
\pgfpathcurveto{\pgfqpoint{4.289655in}{1.747755in}}{\pgfqpoint{4.283940in}{1.733959in}}{\pgfqpoint{4.283940in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.283940in}{1.705193in}}{\pgfqpoint{4.289655in}{1.691397in}}{\pgfqpoint{4.299825in}{1.681226in}}%
\pgfpathcurveto{\pgfqpoint{4.309996in}{1.671056in}}{\pgfqpoint{4.323792in}{1.665341in}}{\pgfqpoint{4.338175in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.665341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.356830in}}%
\pgfpathcurveto{\pgfqpoint{4.353369in}{1.356830in}}{\pgfqpoint{4.367942in}{1.362867in}}{\pgfqpoint{4.378686in}{1.373610in}}%
\pgfpathcurveto{\pgfqpoint{4.389429in}{1.384354in}}{\pgfqpoint{4.395466in}{1.398927in}}{\pgfqpoint{4.395466in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.395466in}{1.429315in}}{\pgfqpoint{4.389429in}{1.443888in}}{\pgfqpoint{4.378686in}{1.454632in}}%
\pgfpathcurveto{\pgfqpoint{4.367942in}{1.465376in}}{\pgfqpoint{4.353369in}{1.471412in}}{\pgfqpoint{4.338175in}{1.471412in}}%
\pgfpathcurveto{\pgfqpoint{4.322981in}{1.471412in}}{\pgfqpoint{4.308408in}{1.465376in}}{\pgfqpoint{4.297664in}{1.454632in}}%
\pgfpathcurveto{\pgfqpoint{4.286920in}{1.443888in}}{\pgfqpoint{4.280884in}{1.429315in}}{\pgfqpoint{4.280884in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.280884in}{1.398927in}}{\pgfqpoint{4.286920in}{1.384354in}}{\pgfqpoint{4.297664in}{1.373610in}}%
\pgfpathcurveto{\pgfqpoint{4.308408in}{1.362867in}}{\pgfqpoint{4.322981in}{1.356830in}}{\pgfqpoint{4.338175in}{1.356830in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.356830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.041910in}}%
\pgfpathcurveto{\pgfqpoint{4.355879in}{1.041910in}}{\pgfqpoint{4.372860in}{1.048944in}}{\pgfqpoint{4.385379in}{1.061463in}}%
\pgfpathcurveto{\pgfqpoint{4.397897in}{1.073981in}}{\pgfqpoint{4.404931in}{1.090963in}}{\pgfqpoint{4.404931in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.404931in}{1.126371in}}{\pgfqpoint{4.397897in}{1.143352in}}{\pgfqpoint{4.385379in}{1.155871in}}%
\pgfpathcurveto{\pgfqpoint{4.372860in}{1.168389in}}{\pgfqpoint{4.355879in}{1.175423in}}{\pgfqpoint{4.338175in}{1.175423in}}%
\pgfpathcurveto{\pgfqpoint{4.320471in}{1.175423in}}{\pgfqpoint{4.303490in}{1.168389in}}{\pgfqpoint{4.290971in}{1.155871in}}%
\pgfpathcurveto{\pgfqpoint{4.278452in}{1.143352in}}{\pgfqpoint{4.271419in}{1.126371in}}{\pgfqpoint{4.271419in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.271419in}{1.090963in}}{\pgfqpoint{4.278452in}{1.073981in}}{\pgfqpoint{4.290971in}{1.061463in}}%
\pgfpathcurveto{\pgfqpoint{4.303490in}{1.048944in}}{\pgfqpoint{4.320471in}{1.041910in}}{\pgfqpoint{4.338175in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.041910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.410792in}}%
\pgfpathcurveto{\pgfqpoint{4.656857in}{4.410792in}}{\pgfqpoint{4.671579in}{4.416890in}}{\pgfqpoint{4.682432in}{4.427743in}}%
\pgfpathcurveto{\pgfqpoint{4.693285in}{4.438596in}}{\pgfqpoint{4.699383in}{4.453318in}}{\pgfqpoint{4.699383in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.699383in}{4.484015in}}{\pgfqpoint{4.693285in}{4.498737in}}{\pgfqpoint{4.682432in}{4.509590in}}%
\pgfpathcurveto{\pgfqpoint{4.671579in}{4.520443in}}{\pgfqpoint{4.656857in}{4.526541in}}{\pgfqpoint{4.641508in}{4.526541in}}%
\pgfpathcurveto{\pgfqpoint{4.626160in}{4.526541in}}{\pgfqpoint{4.611438in}{4.520443in}}{\pgfqpoint{4.600585in}{4.509590in}}%
\pgfpathcurveto{\pgfqpoint{4.589732in}{4.498737in}}{\pgfqpoint{4.583634in}{4.484015in}}{\pgfqpoint{4.583634in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.583634in}{4.453318in}}{\pgfqpoint{4.589732in}{4.438596in}}{\pgfqpoint{4.600585in}{4.427743in}}%
\pgfpathcurveto{\pgfqpoint{4.611438in}{4.416890in}}{\pgfqpoint{4.626160in}{4.410792in}}{\pgfqpoint{4.641508in}{4.410792in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.410792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.129123in}}%
\pgfpathcurveto{\pgfqpoint{4.650549in}{4.129123in}}{\pgfqpoint{4.659220in}{4.132715in}}{\pgfqpoint{4.665613in}{4.139108in}}%
\pgfpathcurveto{\pgfqpoint{4.672005in}{4.145500in}}{\pgfqpoint{4.675597in}{4.154172in}}{\pgfqpoint{4.675597in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.675597in}{4.172253in}}{\pgfqpoint{4.672005in}{4.180924in}}{\pgfqpoint{4.665613in}{4.187317in}}%
\pgfpathcurveto{\pgfqpoint{4.659220in}{4.193709in}}{\pgfqpoint{4.650549in}{4.197301in}}{\pgfqpoint{4.641508in}{4.197301in}}%
\pgfpathcurveto{\pgfqpoint{4.632468in}{4.197301in}}{\pgfqpoint{4.623796in}{4.193709in}}{\pgfqpoint{4.617404in}{4.187317in}}%
\pgfpathcurveto{\pgfqpoint{4.611011in}{4.180924in}}{\pgfqpoint{4.607419in}{4.172253in}}{\pgfqpoint{4.607419in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.607419in}{4.154172in}}{\pgfqpoint{4.611011in}{4.145500in}}{\pgfqpoint{4.617404in}{4.139108in}}%
\pgfpathcurveto{\pgfqpoint{4.623796in}{4.132715in}}{\pgfqpoint{4.632468in}{4.129123in}}{\pgfqpoint{4.641508in}{4.129123in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.129123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.778651in}}%
\pgfpathcurveto{\pgfqpoint{4.662487in}{3.778651in}}{\pgfqpoint{4.682610in}{3.786986in}}{\pgfqpoint{4.697445in}{3.801821in}}%
\pgfpathcurveto{\pgfqpoint{4.712279in}{3.816656in}}{\pgfqpoint{4.720614in}{3.836778in}}{\pgfqpoint{4.720614in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.720614in}{3.878737in}}{\pgfqpoint{4.712279in}{3.898860in}}{\pgfqpoint{4.697445in}{3.913694in}}%
\pgfpathcurveto{\pgfqpoint{4.682610in}{3.928529in}}{\pgfqpoint{4.662487in}{3.936864in}}{\pgfqpoint{4.641508in}{3.936864in}}%
\pgfpathcurveto{\pgfqpoint{4.620529in}{3.936864in}}{\pgfqpoint{4.600406in}{3.928529in}}{\pgfqpoint{4.585572in}{3.913694in}}%
\pgfpathcurveto{\pgfqpoint{4.570737in}{3.898860in}}{\pgfqpoint{4.562402in}{3.878737in}}{\pgfqpoint{4.562402in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.562402in}{3.836778in}}{\pgfqpoint{4.570737in}{3.816656in}}{\pgfqpoint{4.585572in}{3.801821in}}%
\pgfpathcurveto{\pgfqpoint{4.600406in}{3.786986in}}{\pgfqpoint{4.620529in}{3.778651in}}{\pgfqpoint{4.641508in}{3.778651in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.778651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.500747in}}%
\pgfpathcurveto{\pgfqpoint{4.655181in}{3.500747in}}{\pgfqpoint{4.668296in}{3.506180in}}{\pgfqpoint{4.677964in}{3.515848in}}%
\pgfpathcurveto{\pgfqpoint{4.687632in}{3.525516in}}{\pgfqpoint{4.693064in}{3.538630in}}{\pgfqpoint{4.693064in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.693064in}{3.565976in}}{\pgfqpoint{4.687632in}{3.579090in}}{\pgfqpoint{4.677964in}{3.588758in}}%
\pgfpathcurveto{\pgfqpoint{4.668296in}{3.598427in}}{\pgfqpoint{4.655181in}{3.603859in}}{\pgfqpoint{4.641508in}{3.603859in}}%
\pgfpathcurveto{\pgfqpoint{4.627835in}{3.603859in}}{\pgfqpoint{4.614721in}{3.598427in}}{\pgfqpoint{4.605053in}{3.588758in}}%
\pgfpathcurveto{\pgfqpoint{4.595385in}{3.579090in}}{\pgfqpoint{4.589952in}{3.565976in}}{\pgfqpoint{4.589952in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.589952in}{3.538630in}}{\pgfqpoint{4.595385in}{3.525516in}}{\pgfqpoint{4.605053in}{3.515848in}}%
\pgfpathcurveto{\pgfqpoint{4.614721in}{3.506180in}}{\pgfqpoint{4.627835in}{3.500747in}}{\pgfqpoint{4.641508in}{3.500747in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.500747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.209836in}}%
\pgfpathcurveto{\pgfqpoint{4.651324in}{3.209836in}}{\pgfqpoint{4.660739in}{3.213736in}}{\pgfqpoint{4.667680in}{3.220677in}}%
\pgfpathcurveto{\pgfqpoint{4.674621in}{3.227618in}}{\pgfqpoint{4.678520in}{3.237033in}}{\pgfqpoint{4.678520in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.678520in}{3.256664in}}{\pgfqpoint{4.674621in}{3.266079in}}{\pgfqpoint{4.667680in}{3.273020in}}%
\pgfpathcurveto{\pgfqpoint{4.660739in}{3.279961in}}{\pgfqpoint{4.651324in}{3.283861in}}{\pgfqpoint{4.641508in}{3.283861in}}%
\pgfpathcurveto{\pgfqpoint{4.631692in}{3.283861in}}{\pgfqpoint{4.622277in}{3.279961in}}{\pgfqpoint{4.615337in}{3.273020in}}%
\pgfpathcurveto{\pgfqpoint{4.608396in}{3.266079in}}{\pgfqpoint{4.604496in}{3.256664in}}{\pgfqpoint{4.604496in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.604496in}{3.237033in}}{\pgfqpoint{4.608396in}{3.227618in}}{\pgfqpoint{4.615337in}{3.220677in}}%
\pgfpathcurveto{\pgfqpoint{4.622277in}{3.213736in}}{\pgfqpoint{4.631692in}{3.209836in}}{\pgfqpoint{4.641508in}{3.209836in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.209836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.602884in}}%
\pgfpathcurveto{\pgfqpoint{4.650275in}{2.602884in}}{\pgfqpoint{4.658683in}{2.606367in}}{\pgfqpoint{4.664882in}{2.612565in}}%
\pgfpathcurveto{\pgfqpoint{4.671081in}{2.618764in}}{\pgfqpoint{4.674564in}{2.627173in}}{\pgfqpoint{4.674564in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.674564in}{2.644706in}}{\pgfqpoint{4.671081in}{2.653114in}}{\pgfqpoint{4.664882in}{2.659313in}}%
\pgfpathcurveto{\pgfqpoint{4.658683in}{2.665512in}}{\pgfqpoint{4.650275in}{2.668995in}}{\pgfqpoint{4.641508in}{2.668995in}}%
\pgfpathcurveto{\pgfqpoint{4.632742in}{2.668995in}}{\pgfqpoint{4.624333in}{2.665512in}}{\pgfqpoint{4.618134in}{2.659313in}}%
\pgfpathcurveto{\pgfqpoint{4.611935in}{2.653114in}}{\pgfqpoint{4.608452in}{2.644706in}}{\pgfqpoint{4.608452in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.608452in}{2.627173in}}{\pgfqpoint{4.611935in}{2.618764in}}{\pgfqpoint{4.618134in}{2.612565in}}%
\pgfpathcurveto{\pgfqpoint{4.624333in}{2.606367in}}{\pgfqpoint{4.632742in}{2.602884in}}{\pgfqpoint{4.641508in}{2.602884in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.602884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.262129in}}%
\pgfpathcurveto{\pgfqpoint{4.659636in}{2.262129in}}{\pgfqpoint{4.677024in}{2.269331in}}{\pgfqpoint{4.689843in}{2.282150in}}%
\pgfpathcurveto{\pgfqpoint{4.702662in}{2.294969in}}{\pgfqpoint{4.709864in}{2.312357in}}{\pgfqpoint{4.709864in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.709864in}{2.348613in}}{\pgfqpoint{4.702662in}{2.366001in}}{\pgfqpoint{4.689843in}{2.378820in}}%
\pgfpathcurveto{\pgfqpoint{4.677024in}{2.391638in}}{\pgfqpoint{4.659636in}{2.398841in}}{\pgfqpoint{4.641508in}{2.398841in}}%
\pgfpathcurveto{\pgfqpoint{4.623380in}{2.398841in}}{\pgfqpoint{4.605992in}{2.391638in}}{\pgfqpoint{4.593173in}{2.378820in}}%
\pgfpathcurveto{\pgfqpoint{4.580355in}{2.366001in}}{\pgfqpoint{4.573152in}{2.348613in}}{\pgfqpoint{4.573152in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.573152in}{2.312357in}}{\pgfqpoint{4.580355in}{2.294969in}}{\pgfqpoint{4.593173in}{2.282150in}}%
\pgfpathcurveto{\pgfqpoint{4.605992in}{2.269331in}}{\pgfqpoint{4.623380in}{2.262129in}}{\pgfqpoint{4.641508in}{2.262129in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.262129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.961388in}}%
\pgfpathcurveto{\pgfqpoint{4.658386in}{1.961388in}}{\pgfqpoint{4.674575in}{1.968094in}}{\pgfqpoint{4.686510in}{1.980029in}}%
\pgfpathcurveto{\pgfqpoint{4.698444in}{1.991963in}}{\pgfqpoint{4.705150in}{2.008152in}}{\pgfqpoint{4.705150in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.705150in}{2.041908in}}{\pgfqpoint{4.698444in}{2.058097in}}{\pgfqpoint{4.686510in}{2.070032in}}%
\pgfpathcurveto{\pgfqpoint{4.674575in}{2.081967in}}{\pgfqpoint{4.658386in}{2.088672in}}{\pgfqpoint{4.641508in}{2.088672in}}%
\pgfpathcurveto{\pgfqpoint{4.624630in}{2.088672in}}{\pgfqpoint{4.608441in}{2.081967in}}{\pgfqpoint{4.596506in}{2.070032in}}%
\pgfpathcurveto{\pgfqpoint{4.584572in}{2.058097in}}{\pgfqpoint{4.577866in}{2.041908in}}{\pgfqpoint{4.577866in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.577866in}{2.008152in}}{\pgfqpoint{4.584572in}{1.991963in}}{\pgfqpoint{4.596506in}{1.980029in}}%
\pgfpathcurveto{\pgfqpoint{4.608441in}{1.968094in}}{\pgfqpoint{4.624630in}{1.961388in}}{\pgfqpoint{4.641508in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.961388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.659092in}}%
\pgfpathcurveto{\pgfqpoint{4.657549in}{1.659092in}}{\pgfqpoint{4.672934in}{1.665465in}}{\pgfqpoint{4.684277in}{1.676807in}}%
\pgfpathcurveto{\pgfqpoint{4.695619in}{1.688149in}}{\pgfqpoint{4.701992in}{1.703535in}}{\pgfqpoint{4.701992in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.701992in}{1.735616in}}{\pgfqpoint{4.695619in}{1.751002in}}{\pgfqpoint{4.684277in}{1.762344in}}%
\pgfpathcurveto{\pgfqpoint{4.672934in}{1.773687in}}{\pgfqpoint{4.657549in}{1.780060in}}{\pgfqpoint{4.641508in}{1.780060in}}%
\pgfpathcurveto{\pgfqpoint{4.625468in}{1.780060in}}{\pgfqpoint{4.610082in}{1.773687in}}{\pgfqpoint{4.598740in}{1.762344in}}%
\pgfpathcurveto{\pgfqpoint{4.587397in}{1.751002in}}{\pgfqpoint{4.581024in}{1.735616in}}{\pgfqpoint{4.581024in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.581024in}{1.703535in}}{\pgfqpoint{4.587397in}{1.688149in}}{\pgfqpoint{4.598740in}{1.676807in}}%
\pgfpathcurveto{\pgfqpoint{4.610082in}{1.665465in}}{\pgfqpoint{4.625468in}{1.659092in}}{\pgfqpoint{4.641508in}{1.659092in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.659092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.355173in}}%
\pgfpathcurveto{\pgfqpoint{4.657142in}{1.355173in}}{\pgfqpoint{4.672137in}{1.361384in}}{\pgfqpoint{4.683191in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{4.694245in}{1.383493in}}{\pgfqpoint{4.700457in}{1.398488in}}{\pgfqpoint{4.700457in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.700457in}{1.429755in}}{\pgfqpoint{4.694245in}{1.444750in}}{\pgfqpoint{4.683191in}{1.455804in}}%
\pgfpathcurveto{\pgfqpoint{4.672137in}{1.466859in}}{\pgfqpoint{4.657142in}{1.473070in}}{\pgfqpoint{4.641508in}{1.473070in}}%
\pgfpathcurveto{\pgfqpoint{4.625875in}{1.473070in}}{\pgfqpoint{4.610880in}{1.466859in}}{\pgfqpoint{4.599825in}{1.455804in}}%
\pgfpathcurveto{\pgfqpoint{4.588771in}{1.444750in}}{\pgfqpoint{4.582560in}{1.429755in}}{\pgfqpoint{4.582560in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.582560in}{1.398488in}}{\pgfqpoint{4.588771in}{1.383493in}}{\pgfqpoint{4.599825in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{4.610880in}{1.361384in}}{\pgfqpoint{4.625875in}{1.355173in}}{\pgfqpoint{4.641508in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.355173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.044353in}}%
\pgfpathcurveto{\pgfqpoint{4.658564in}{1.044353in}}{\pgfqpoint{4.674924in}{1.051129in}}{\pgfqpoint{4.686985in}{1.063190in}}%
\pgfpathcurveto{\pgfqpoint{4.699046in}{1.075250in}}{\pgfqpoint{4.705822in}{1.091610in}}{\pgfqpoint{4.705822in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.705822in}{1.125723in}}{\pgfqpoint{4.699046in}{1.142083in}}{\pgfqpoint{4.686985in}{1.154143in}}%
\pgfpathcurveto{\pgfqpoint{4.674924in}{1.166204in}}{\pgfqpoint{4.658564in}{1.172981in}}{\pgfqpoint{4.641508in}{1.172981in}}%
\pgfpathcurveto{\pgfqpoint{4.624452in}{1.172981in}}{\pgfqpoint{4.608092in}{1.166204in}}{\pgfqpoint{4.596031in}{1.154143in}}%
\pgfpathcurveto{\pgfqpoint{4.583971in}{1.142083in}}{\pgfqpoint{4.577194in}{1.125723in}}{\pgfqpoint{4.577194in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.577194in}{1.091610in}}{\pgfqpoint{4.583971in}{1.075250in}}{\pgfqpoint{4.596031in}{1.063190in}}%
\pgfpathcurveto{\pgfqpoint{4.608092in}{1.051129in}}{\pgfqpoint{4.624452in}{1.044353in}}{\pgfqpoint{4.641508in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.044353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=2.200426in,y=0.679937in,left,base]{Goodput}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{0.4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in,y=0.441921in,left,base]{\SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{1.6in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8in,y=0.441921in,left,base]{\SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{2.8in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3in,y=0.441921in,left,base]{\SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.215771,0.207537,0.366116}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2in,y=0.441921in,left,base]{\SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_goodput_EUT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.3in}}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90]{nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.821508in,y=5.234830in,,base]{Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90]{Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.446253in}}%
\pgfpathcurveto{\pgfqpoint{1.007452in}{4.446253in}}{\pgfqpoint{1.013154in}{4.448615in}}{\pgfqpoint{1.017357in}{4.452818in}}%
\pgfpathcurveto{\pgfqpoint{1.021560in}{4.457021in}}{\pgfqpoint{1.023922in}{4.462723in}}{\pgfqpoint{1.023922in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.023922in}{4.474611in}}{\pgfqpoint{1.021560in}{4.480312in}}{\pgfqpoint{1.017357in}{4.484515in}}%
\pgfpathcurveto{\pgfqpoint{1.013154in}{4.488718in}}{\pgfqpoint{1.007452in}{4.491080in}}{\pgfqpoint{1.001508in}{4.491080in}}%
\pgfpathcurveto{\pgfqpoint{0.995564in}{4.491080in}}{\pgfqpoint{0.989863in}{4.488718in}}{\pgfqpoint{0.985660in}{4.484515in}}%
\pgfpathcurveto{\pgfqpoint{0.981456in}{4.480312in}}{\pgfqpoint{0.979095in}{4.474611in}}{\pgfqpoint{0.979095in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.979095in}{4.462723in}}{\pgfqpoint{0.981456in}{4.457021in}}{\pgfqpoint{0.985660in}{4.452818in}}%
\pgfpathcurveto{\pgfqpoint{0.989863in}{4.448615in}}{\pgfqpoint{0.995564in}{4.446253in}}{\pgfqpoint{1.001508in}{4.446253in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.446253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.140117in}}%
\pgfpathcurveto{\pgfqpoint{1.007633in}{4.140117in}}{\pgfqpoint{1.013508in}{4.142550in}}{\pgfqpoint{1.017839in}{4.146881in}}%
\pgfpathcurveto{\pgfqpoint{1.022170in}{4.151212in}}{\pgfqpoint{1.024604in}{4.157087in}}{\pgfqpoint{1.024604in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.024604in}{4.169337in}}{\pgfqpoint{1.022170in}{4.175212in}}{\pgfqpoint{1.017839in}{4.179543in}}%
\pgfpathcurveto{\pgfqpoint{1.013508in}{4.183874in}}{\pgfqpoint{1.007633in}{4.186308in}}{\pgfqpoint{1.001508in}{4.186308in}}%
\pgfpathcurveto{\pgfqpoint{0.995383in}{4.186308in}}{\pgfqpoint{0.989508in}{4.183874in}}{\pgfqpoint{0.985177in}{4.179543in}}%
\pgfpathcurveto{\pgfqpoint{0.980846in}{4.175212in}}{\pgfqpoint{0.978413in}{4.169337in}}{\pgfqpoint{0.978413in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.978413in}{4.157087in}}{\pgfqpoint{0.980846in}{4.151212in}}{\pgfqpoint{0.985177in}{4.146881in}}%
\pgfpathcurveto{\pgfqpoint{0.989508in}{4.142550in}}{\pgfqpoint{0.995383in}{4.140117in}}{\pgfqpoint{1.001508in}{4.140117in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.140117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.835300in}}%
\pgfpathcurveto{\pgfqpoint{1.007464in}{3.835300in}}{\pgfqpoint{1.013177in}{3.837667in}}{\pgfqpoint{1.017388in}{3.841878in}}%
\pgfpathcurveto{\pgfqpoint{1.021599in}{3.846089in}}{\pgfqpoint{1.023965in}{3.851802in}}{\pgfqpoint{1.023965in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.023965in}{3.863713in}}{\pgfqpoint{1.021599in}{3.869426in}}{\pgfqpoint{1.017388in}{3.873637in}}%
\pgfpathcurveto{\pgfqpoint{1.013177in}{3.877849in}}{\pgfqpoint{1.007464in}{3.880215in}}{\pgfqpoint{1.001508in}{3.880215in}}%
\pgfpathcurveto{\pgfqpoint{0.995552in}{3.880215in}}{\pgfqpoint{0.989840in}{3.877849in}}{\pgfqpoint{0.985628in}{3.873637in}}%
\pgfpathcurveto{\pgfqpoint{0.981417in}{3.869426in}}{\pgfqpoint{0.979051in}{3.863713in}}{\pgfqpoint{0.979051in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.979051in}{3.851802in}}{\pgfqpoint{0.981417in}{3.846089in}}{\pgfqpoint{0.985628in}{3.841878in}}%
\pgfpathcurveto{\pgfqpoint{0.989840in}{3.837667in}}{\pgfqpoint{0.995552in}{3.835300in}}{\pgfqpoint{1.001508in}{3.835300in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.835300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.224220in}}%
\pgfpathcurveto{\pgfqpoint{1.007509in}{3.224220in}}{\pgfqpoint{1.013266in}{3.226604in}}{\pgfqpoint{1.017509in}{3.230848in}}%
\pgfpathcurveto{\pgfqpoint{1.021753in}{3.235091in}}{\pgfqpoint{1.024137in}{3.240847in}}{\pgfqpoint{1.024137in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.024137in}{3.252850in}}{\pgfqpoint{1.021753in}{3.258606in}}{\pgfqpoint{1.017509in}{3.262849in}}%
\pgfpathcurveto{\pgfqpoint{1.013266in}{3.267093in}}{\pgfqpoint{1.007509in}{3.269477in}}{\pgfqpoint{1.001508in}{3.269477in}}%
\pgfpathcurveto{\pgfqpoint{0.995507in}{3.269477in}}{\pgfqpoint{0.989751in}{3.267093in}}{\pgfqpoint{0.985507in}{3.262849in}}%
\pgfpathcurveto{\pgfqpoint{0.981264in}{3.258606in}}{\pgfqpoint{0.978880in}{3.252850in}}{\pgfqpoint{0.978880in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.978880in}{3.240847in}}{\pgfqpoint{0.981264in}{3.235091in}}{\pgfqpoint{0.985507in}{3.230848in}}%
\pgfpathcurveto{\pgfqpoint{0.989751in}{3.226604in}}{\pgfqpoint{0.995507in}{3.224220in}}{\pgfqpoint{1.001508in}{3.224220in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.224220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.615771in}}%
\pgfpathcurveto{\pgfqpoint{1.006857in}{2.615771in}}{\pgfqpoint{1.011987in}{2.617896in}}{\pgfqpoint{1.015769in}{2.621678in}}%
\pgfpathcurveto{\pgfqpoint{1.019551in}{2.625460in}}{\pgfqpoint{1.021676in}{2.630591in}}{\pgfqpoint{1.021676in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.021676in}{2.641288in}}{\pgfqpoint{1.019551in}{2.646418in}}{\pgfqpoint{1.015769in}{2.650200in}}%
\pgfpathcurveto{\pgfqpoint{1.011987in}{2.653983in}}{\pgfqpoint{1.006857in}{2.656108in}}{\pgfqpoint{1.001508in}{2.656108in}}%
\pgfpathcurveto{\pgfqpoint{0.996160in}{2.656108in}}{\pgfqpoint{0.991029in}{2.653983in}}{\pgfqpoint{0.987247in}{2.650200in}}%
\pgfpathcurveto{\pgfqpoint{0.983465in}{2.646418in}}{\pgfqpoint{0.981340in}{2.641288in}}{\pgfqpoint{0.981340in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.981340in}{2.630591in}}{\pgfqpoint{0.983465in}{2.625460in}}{\pgfqpoint{0.987247in}{2.621678in}}%
\pgfpathcurveto{\pgfqpoint{0.991029in}{2.617896in}}{\pgfqpoint{0.996160in}{2.615771in}}{\pgfqpoint{1.001508in}{2.615771in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.615771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.307785in}}%
\pgfpathcurveto{\pgfqpoint{1.007528in}{2.307785in}}{\pgfqpoint{1.013303in}{2.310177in}}{\pgfqpoint{1.017559in}{2.314434in}}%
\pgfpathcurveto{\pgfqpoint{1.021816in}{2.318691in}}{\pgfqpoint{1.024208in}{2.324465in}}{\pgfqpoint{1.024208in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.024208in}{2.336505in}}{\pgfqpoint{1.021816in}{2.342279in}}{\pgfqpoint{1.017559in}{2.346536in}}%
\pgfpathcurveto{\pgfqpoint{1.013303in}{2.350793in}}{\pgfqpoint{1.007528in}{2.353185in}}{\pgfqpoint{1.001508in}{2.353185in}}%
\pgfpathcurveto{\pgfqpoint{0.995488in}{2.353185in}}{\pgfqpoint{0.989714in}{2.350793in}}{\pgfqpoint{0.985457in}{2.346536in}}%
\pgfpathcurveto{\pgfqpoint{0.981200in}{2.342279in}}{\pgfqpoint{0.978808in}{2.336505in}}{\pgfqpoint{0.978808in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.978808in}{2.324465in}}{\pgfqpoint{0.981200in}{2.318691in}}{\pgfqpoint{0.985457in}{2.314434in}}%
\pgfpathcurveto{\pgfqpoint{0.989714in}{2.310177in}}{\pgfqpoint{0.995488in}{2.307785in}}{\pgfqpoint{1.001508in}{2.307785in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.307785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.002331in}}%
\pgfpathcurveto{\pgfqpoint{1.007528in}{2.002331in}}{\pgfqpoint{1.013302in}{2.004723in}}{\pgfqpoint{1.017559in}{2.008980in}}%
\pgfpathcurveto{\pgfqpoint{1.021816in}{2.013236in}}{\pgfqpoint{1.024207in}{2.019010in}}{\pgfqpoint{1.024207in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.024207in}{2.031050in}}{\pgfqpoint{1.021816in}{2.036824in}}{\pgfqpoint{1.017559in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{1.013302in}{2.045338in}}{\pgfqpoint{1.007528in}{2.047729in}}{\pgfqpoint{1.001508in}{2.047729in}}%
\pgfpathcurveto{\pgfqpoint{0.995488in}{2.047729in}}{\pgfqpoint{0.989714in}{2.045338in}}{\pgfqpoint{0.985458in}{2.041081in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{2.036824in}}{\pgfqpoint{0.978809in}{2.031050in}}{\pgfqpoint{0.978809in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.978809in}{2.019010in}}{\pgfqpoint{0.981201in}{2.013236in}}{\pgfqpoint{0.985458in}{2.008980in}}%
\pgfpathcurveto{\pgfqpoint{0.989714in}{2.004723in}}{\pgfqpoint{0.995488in}{2.002331in}}{\pgfqpoint{1.001508in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.002331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.696801in}}%
\pgfpathcurveto{\pgfqpoint{1.007548in}{1.696801in}}{\pgfqpoint{1.013342in}{1.699200in}}{\pgfqpoint{1.017613in}{1.703471in}}%
\pgfpathcurveto{\pgfqpoint{1.021884in}{1.707742in}}{\pgfqpoint{1.024283in}{1.713536in}}{\pgfqpoint{1.024283in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.024283in}{1.725616in}}{\pgfqpoint{1.021884in}{1.731409in}}{\pgfqpoint{1.017613in}{1.735680in}}%
\pgfpathcurveto{\pgfqpoint{1.013342in}{1.739951in}}{\pgfqpoint{1.007548in}{1.742351in}}{\pgfqpoint{1.001508in}{1.742351in}}%
\pgfpathcurveto{\pgfqpoint{0.995468in}{1.742351in}}{\pgfqpoint{0.989675in}{1.739951in}}{\pgfqpoint{0.985404in}{1.735680in}}%
\pgfpathcurveto{\pgfqpoint{0.981133in}{1.731409in}}{\pgfqpoint{0.978733in}{1.725616in}}{\pgfqpoint{0.978733in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.978733in}{1.713536in}}{\pgfqpoint{0.981133in}{1.707742in}}{\pgfqpoint{0.985404in}{1.703471in}}%
\pgfpathcurveto{\pgfqpoint{0.989675in}{1.699200in}}{\pgfqpoint{0.995468in}{1.696801in}}{\pgfqpoint{1.001508in}{1.696801in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.696801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.391559in}}%
\pgfpathcurveto{\pgfqpoint{1.007492in}{1.391559in}}{\pgfqpoint{1.013231in}{1.393937in}}{\pgfqpoint{1.017462in}{1.398167in}}%
\pgfpathcurveto{\pgfqpoint{1.021693in}{1.402398in}}{\pgfqpoint{1.024070in}{1.408138in}}{\pgfqpoint{1.024070in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.024070in}{1.420105in}}{\pgfqpoint{1.021693in}{1.425844in}}{\pgfqpoint{1.017462in}{1.430075in}}%
\pgfpathcurveto{\pgfqpoint{1.013231in}{1.434306in}}{\pgfqpoint{1.007492in}{1.436683in}}{\pgfqpoint{1.001508in}{1.436683in}}%
\pgfpathcurveto{\pgfqpoint{0.995525in}{1.436683in}}{\pgfqpoint{0.989785in}{1.434306in}}{\pgfqpoint{0.985554in}{1.430075in}}%
\pgfpathcurveto{\pgfqpoint{0.981323in}{1.425844in}}{\pgfqpoint{0.978946in}{1.420105in}}{\pgfqpoint{0.978946in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.978946in}{1.408138in}}{\pgfqpoint{0.981323in}{1.402398in}}{\pgfqpoint{0.985554in}{1.398167in}}%
\pgfpathcurveto{\pgfqpoint{0.989785in}{1.393937in}}{\pgfqpoint{0.995525in}{1.391559in}}{\pgfqpoint{1.001508in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.391559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.085985in}}%
\pgfpathcurveto{\pgfqpoint{1.007523in}{1.085985in}}{\pgfqpoint{1.013293in}{1.088375in}}{\pgfqpoint{1.017547in}{1.092628in}}%
\pgfpathcurveto{\pgfqpoint{1.021800in}{1.096882in}}{\pgfqpoint{1.024190in}{1.102651in}}{\pgfqpoint{1.024190in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.024190in}{1.114682in}}{\pgfqpoint{1.021800in}{1.120452in}}{\pgfqpoint{1.017547in}{1.124705in}}%
\pgfpathcurveto{\pgfqpoint{1.013293in}{1.128958in}}{\pgfqpoint{1.007523in}{1.131348in}}{\pgfqpoint{1.001508in}{1.131348in}}%
\pgfpathcurveto{\pgfqpoint{0.995493in}{1.131348in}}{\pgfqpoint{0.989723in}{1.128958in}}{\pgfqpoint{0.985470in}{1.124705in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{1.120452in}}{\pgfqpoint{0.978827in}{1.114682in}}{\pgfqpoint{0.978827in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.978827in}{1.102651in}}{\pgfqpoint{0.981216in}{1.096882in}}{\pgfqpoint{0.985470in}{1.092628in}}%
\pgfpathcurveto{\pgfqpoint{0.989723in}{1.088375in}}{\pgfqpoint{0.995493in}{1.085985in}}{\pgfqpoint{1.001508in}{1.085985in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.085985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.430590in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{4.430590in}}{\pgfqpoint{1.324625in}{4.434602in}}{\pgfqpoint{1.331766in}{4.441743in}}%
\pgfpathcurveto{\pgfqpoint{1.338906in}{4.448883in}}{\pgfqpoint{1.342918in}{4.458569in}}{\pgfqpoint{1.342918in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.342918in}{4.478765in}}{\pgfqpoint{1.338906in}{4.488450in}}{\pgfqpoint{1.331766in}{4.495591in}}%
\pgfpathcurveto{\pgfqpoint{1.324625in}{4.502731in}}{\pgfqpoint{1.314940in}{4.506743in}}{\pgfqpoint{1.304842in}{4.506743in}}%
\pgfpathcurveto{\pgfqpoint{1.294744in}{4.506743in}}{\pgfqpoint{1.285058in}{4.502731in}}{\pgfqpoint{1.277917in}{4.495591in}}%
\pgfpathcurveto{\pgfqpoint{1.270777in}{4.488450in}}{\pgfqpoint{1.266765in}{4.478765in}}{\pgfqpoint{1.266765in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.266765in}{4.458569in}}{\pgfqpoint{1.270777in}{4.448883in}}{\pgfqpoint{1.277917in}{4.441743in}}%
\pgfpathcurveto{\pgfqpoint{1.285058in}{4.434602in}}{\pgfqpoint{1.294744in}{4.430590in}}{\pgfqpoint{1.304842in}{4.430590in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.430590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.123595in}}%
\pgfpathcurveto{\pgfqpoint{1.315348in}{4.123595in}}{\pgfqpoint{1.325426in}{4.127769in}}{\pgfqpoint{1.332855in}{4.135199in}}%
\pgfpathcurveto{\pgfqpoint{1.340284in}{4.142628in}}{\pgfqpoint{1.344459in}{4.152706in}}{\pgfqpoint{1.344459in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.344459in}{4.173719in}}{\pgfqpoint{1.340284in}{4.183796in}}{\pgfqpoint{1.332855in}{4.191226in}}%
\pgfpathcurveto{\pgfqpoint{1.325426in}{4.198655in}}{\pgfqpoint{1.315348in}{4.202829in}}{\pgfqpoint{1.304842in}{4.202829in}}%
\pgfpathcurveto{\pgfqpoint{1.294335in}{4.202829in}}{\pgfqpoint{1.284257in}{4.198655in}}{\pgfqpoint{1.276828in}{4.191226in}}%
\pgfpathcurveto{\pgfqpoint{1.269399in}{4.183796in}}{\pgfqpoint{1.265224in}{4.173719in}}{\pgfqpoint{1.265224in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.265224in}{4.152706in}}{\pgfqpoint{1.269399in}{4.142628in}}{\pgfqpoint{1.276828in}{4.135199in}}%
\pgfpathcurveto{\pgfqpoint{1.284257in}{4.127769in}}{\pgfqpoint{1.294335in}{4.123595in}}{\pgfqpoint{1.304842in}{4.123595in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.123595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390959,0.508478,0.662785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.782405in}}%
\pgfpathcurveto{\pgfqpoint{1.324825in}{3.782405in}}{\pgfqpoint{1.343993in}{3.790345in}}{\pgfqpoint{1.358124in}{3.804475in}}%
\pgfpathcurveto{\pgfqpoint{1.372255in}{3.818606in}}{\pgfqpoint{1.380194in}{3.837774in}}{\pgfqpoint{1.380194in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.380194in}{3.877741in}}{\pgfqpoint{1.372255in}{3.896909in}}{\pgfqpoint{1.358124in}{3.911040in}}%
\pgfpathcurveto{\pgfqpoint{1.343993in}{3.925171in}}{\pgfqpoint{1.324825in}{3.933110in}}{\pgfqpoint{1.304842in}{3.933110in}}%
\pgfpathcurveto{\pgfqpoint{1.284858in}{3.933110in}}{\pgfqpoint{1.265690in}{3.925171in}}{\pgfqpoint{1.251559in}{3.911040in}}%
\pgfpathcurveto{\pgfqpoint{1.237429in}{3.896909in}}{\pgfqpoint{1.229489in}{3.877741in}}{\pgfqpoint{1.229489in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.229489in}{3.837774in}}{\pgfqpoint{1.237429in}{3.818606in}}{\pgfqpoint{1.251559in}{3.804475in}}%
\pgfpathcurveto{\pgfqpoint{1.265690in}{3.790345in}}{\pgfqpoint{1.284858in}{3.782405in}}{\pgfqpoint{1.304842in}{3.782405in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.782405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.489823in}}%
\pgfpathcurveto{\pgfqpoint{1.321411in}{3.489823in}}{\pgfqpoint{1.337305in}{3.496406in}}{\pgfqpoint{1.349022in}{3.508123in}}%
\pgfpathcurveto{\pgfqpoint{1.360738in}{3.519840in}}{\pgfqpoint{1.367322in}{3.535733in}}{\pgfqpoint{1.367322in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.367322in}{3.568873in}}{\pgfqpoint{1.360738in}{3.584766in}}{\pgfqpoint{1.349022in}{3.596483in}}%
\pgfpathcurveto{\pgfqpoint{1.337305in}{3.608200in}}{\pgfqpoint{1.321411in}{3.614783in}}{\pgfqpoint{1.304842in}{3.614783in}}%
\pgfpathcurveto{\pgfqpoint{1.288272in}{3.614783in}}{\pgfqpoint{1.272378in}{3.608200in}}{\pgfqpoint{1.260661in}{3.596483in}}%
\pgfpathcurveto{\pgfqpoint{1.248945in}{3.584766in}}{\pgfqpoint{1.242362in}{3.568873in}}{\pgfqpoint{1.242362in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.242362in}{3.535733in}}{\pgfqpoint{1.248945in}{3.519840in}}{\pgfqpoint{1.260661in}{3.508123in}}%
\pgfpathcurveto{\pgfqpoint{1.272378in}{3.496406in}}{\pgfqpoint{1.288272in}{3.489823in}}{\pgfqpoint{1.304842in}{3.489823in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.489823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.604579in}}%
\pgfpathcurveto{\pgfqpoint{1.313159in}{2.604579in}}{\pgfqpoint{1.321136in}{2.607883in}}{\pgfqpoint{1.327017in}{2.613764in}}%
\pgfpathcurveto{\pgfqpoint{1.332898in}{2.619645in}}{\pgfqpoint{1.336202in}{2.627622in}}{\pgfqpoint{1.336202in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.336202in}{2.644256in}}{\pgfqpoint{1.332898in}{2.652234in}}{\pgfqpoint{1.327017in}{2.658115in}}%
\pgfpathcurveto{\pgfqpoint{1.321136in}{2.663996in}}{\pgfqpoint{1.313159in}{2.667300in}}{\pgfqpoint{1.304842in}{2.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.296525in}{2.667300in}}{\pgfqpoint{1.288547in}{2.663996in}}{\pgfqpoint{1.282666in}{2.658115in}}%
\pgfpathcurveto{\pgfqpoint{1.276785in}{2.652234in}}{\pgfqpoint{1.273481in}{2.644256in}}{\pgfqpoint{1.273481in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.273481in}{2.627622in}}{\pgfqpoint{1.276785in}{2.619645in}}{\pgfqpoint{1.282666in}{2.613764in}}%
\pgfpathcurveto{\pgfqpoint{1.288547in}{2.607883in}}{\pgfqpoint{1.296525in}{2.604579in}}{\pgfqpoint{1.304842in}{2.604579in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.604579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.255971in}}%
\pgfpathcurveto{\pgfqpoint{1.324603in}{2.255971in}}{\pgfqpoint{1.343557in}{2.263822in}}{\pgfqpoint{1.357531in}{2.277796in}}%
\pgfpathcurveto{\pgfqpoint{1.371504in}{2.291769in}}{\pgfqpoint{1.379355in}{2.310724in}}{\pgfqpoint{1.379355in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.379355in}{2.350246in}}{\pgfqpoint{1.371504in}{2.369201in}}{\pgfqpoint{1.357531in}{2.383174in}}%
\pgfpathcurveto{\pgfqpoint{1.343557in}{2.397147in}}{\pgfqpoint{1.324603in}{2.404999in}}{\pgfqpoint{1.304842in}{2.404999in}}%
\pgfpathcurveto{\pgfqpoint{1.285080in}{2.404999in}}{\pgfqpoint{1.266126in}{2.397147in}}{\pgfqpoint{1.252152in}{2.383174in}}%
\pgfpathcurveto{\pgfqpoint{1.238179in}{2.369201in}}{\pgfqpoint{1.230328in}{2.350246in}}{\pgfqpoint{1.230328in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.230328in}{2.310724in}}{\pgfqpoint{1.238179in}{2.291769in}}{\pgfqpoint{1.252152in}{2.277796in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{2.263822in}}{\pgfqpoint{1.285080in}{2.255971in}}{\pgfqpoint{1.304842in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.255971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.958539in}}%
\pgfpathcurveto{\pgfqpoint{1.322475in}{1.958539in}}{\pgfqpoint{1.339389in}{1.965545in}}{\pgfqpoint{1.351858in}{1.978014in}}%
\pgfpathcurveto{\pgfqpoint{1.364327in}{1.990483in}}{\pgfqpoint{1.371333in}{2.007397in}}{\pgfqpoint{1.371333in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.371333in}{2.042664in}}{\pgfqpoint{1.364327in}{2.059578in}}{\pgfqpoint{1.351858in}{2.072047in}}%
\pgfpathcurveto{\pgfqpoint{1.339389in}{2.084516in}}{\pgfqpoint{1.322475in}{2.091522in}}{\pgfqpoint{1.304842in}{2.091522in}}%
\pgfpathcurveto{\pgfqpoint{1.287208in}{2.091522in}}{\pgfqpoint{1.270294in}{2.084516in}}{\pgfqpoint{1.257825in}{2.072047in}}%
\pgfpathcurveto{\pgfqpoint{1.245356in}{2.059578in}}{\pgfqpoint{1.238350in}{2.042664in}}{\pgfqpoint{1.238350in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.238350in}{2.007397in}}{\pgfqpoint{1.245356in}{1.990483in}}{\pgfqpoint{1.257825in}{1.978014in}}%
\pgfpathcurveto{\pgfqpoint{1.270294in}{1.965545in}}{\pgfqpoint{1.287208in}{1.958539in}}{\pgfqpoint{1.304842in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.958539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.647020in}}%
\pgfpathcurveto{\pgfqpoint{1.324083in}{1.647020in}}{\pgfqpoint{1.342540in}{1.654665in}}{\pgfqpoint{1.356146in}{1.668271in}}%
\pgfpathcurveto{\pgfqpoint{1.369752in}{1.681877in}}{\pgfqpoint{1.377397in}{1.700334in}}{\pgfqpoint{1.377397in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.377397in}{1.738818in}}{\pgfqpoint{1.369752in}{1.757274in}}{\pgfqpoint{1.356146in}{1.770880in}}%
\pgfpathcurveto{\pgfqpoint{1.342540in}{1.784486in}}{\pgfqpoint{1.324083in}{1.792131in}}{\pgfqpoint{1.304842in}{1.792131in}}%
\pgfpathcurveto{\pgfqpoint{1.285600in}{1.792131in}}{\pgfqpoint{1.267143in}{1.784486in}}{\pgfqpoint{1.253537in}{1.770880in}}%
\pgfpathcurveto{\pgfqpoint{1.239931in}{1.757274in}}{\pgfqpoint{1.232286in}{1.738818in}}{\pgfqpoint{1.232286in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.232286in}{1.700334in}}{\pgfqpoint{1.239931in}{1.681877in}}{\pgfqpoint{1.253537in}{1.668271in}}%
\pgfpathcurveto{\pgfqpoint{1.267143in}{1.654665in}}{\pgfqpoint{1.285600in}{1.647020in}}{\pgfqpoint{1.304842in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.647020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.047261in}}%
\pgfpathcurveto{\pgfqpoint{1.321126in}{1.047261in}}{\pgfqpoint{1.336746in}{1.053731in}}{\pgfqpoint{1.348262in}{1.065247in}}%
\pgfpathcurveto{\pgfqpoint{1.359777in}{1.076762in}}{\pgfqpoint{1.366247in}{1.092382in}}{\pgfqpoint{1.366247in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.366247in}{1.124952in}}{\pgfqpoint{1.359777in}{1.140572in}}{\pgfqpoint{1.348262in}{1.152087in}}%
\pgfpathcurveto{\pgfqpoint{1.336746in}{1.163602in}}{\pgfqpoint{1.321126in}{1.170072in}}{\pgfqpoint{1.304842in}{1.170072in}}%
\pgfpathcurveto{\pgfqpoint{1.288557in}{1.170072in}}{\pgfqpoint{1.272937in}{1.163602in}}{\pgfqpoint{1.261421in}{1.152087in}}%
\pgfpathcurveto{\pgfqpoint{1.249906in}{1.140572in}}{\pgfqpoint{1.243436in}{1.124952in}}{\pgfqpoint{1.243436in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.243436in}{1.092382in}}{\pgfqpoint{1.249906in}{1.076762in}}{\pgfqpoint{1.261421in}{1.065247in}}%
\pgfpathcurveto{\pgfqpoint{1.272937in}{1.053731in}}{\pgfqpoint{1.288557in}{1.047261in}}{\pgfqpoint{1.304842in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.047261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.381201in}}%
\pgfpathcurveto{\pgfqpoint{1.934704in}{4.381201in}}{\pgfqpoint{1.956953in}{4.390417in}}{\pgfqpoint{1.973355in}{4.406819in}}%
\pgfpathcurveto{\pgfqpoint{1.989758in}{4.423221in}}{\pgfqpoint{1.998973in}{4.445471in}}{\pgfqpoint{1.998973in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.998973in}{4.491863in}}{\pgfqpoint{1.989758in}{4.514112in}}{\pgfqpoint{1.973355in}{4.530514in}}%
\pgfpathcurveto{\pgfqpoint{1.956953in}{4.546916in}}{\pgfqpoint{1.934704in}{4.556132in}}{\pgfqpoint{1.911508in}{4.556132in}}%
\pgfpathcurveto{\pgfqpoint{1.888312in}{4.556132in}}{\pgfqpoint{1.866063in}{4.546916in}}{\pgfqpoint{1.849661in}{4.530514in}}%
\pgfpathcurveto{\pgfqpoint{1.833259in}{4.514112in}}{\pgfqpoint{1.824043in}{4.491863in}}{\pgfqpoint{1.824043in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.824043in}{4.445471in}}{\pgfqpoint{1.833259in}{4.423221in}}{\pgfqpoint{1.849661in}{4.406819in}}%
\pgfpathcurveto{\pgfqpoint{1.866063in}{4.390417in}}{\pgfqpoint{1.888312in}{4.381201in}}{\pgfqpoint{1.911508in}{4.381201in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.381201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.121699in}}%
\pgfpathcurveto{\pgfqpoint{1.922518in}{4.121699in}}{\pgfqpoint{1.933078in}{4.126073in}}{\pgfqpoint{1.940862in}{4.133858in}}%
\pgfpathcurveto{\pgfqpoint{1.948647in}{4.141643in}}{\pgfqpoint{1.953021in}{4.152203in}}{\pgfqpoint{1.953021in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.953021in}{4.174222in}}{\pgfqpoint{1.948647in}{4.184782in}}{\pgfqpoint{1.940862in}{4.192566in}}%
\pgfpathcurveto{\pgfqpoint{1.933078in}{4.200351in}}{\pgfqpoint{1.922518in}{4.204725in}}{\pgfqpoint{1.911508in}{4.204725in}}%
\pgfpathcurveto{\pgfqpoint{1.900499in}{4.204725in}}{\pgfqpoint{1.889939in}{4.200351in}}{\pgfqpoint{1.882154in}{4.192566in}}%
\pgfpathcurveto{\pgfqpoint{1.874369in}{4.184782in}}{\pgfqpoint{1.869995in}{4.174222in}}{\pgfqpoint{1.869995in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.869995in}{4.152203in}}{\pgfqpoint{1.874369in}{4.141643in}}{\pgfqpoint{1.882154in}{4.133858in}}%
\pgfpathcurveto{\pgfqpoint{1.889939in}{4.126073in}}{\pgfqpoint{1.900499in}{4.121699in}}{\pgfqpoint{1.911508in}{4.121699in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.121699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.763634in}}%
\pgfpathcurveto{\pgfqpoint{1.936470in}{3.763634in}}{\pgfqpoint{1.960413in}{3.773552in}}{\pgfqpoint{1.978063in}{3.791202in}}%
\pgfpathcurveto{\pgfqpoint{1.995714in}{3.808853in}}{\pgfqpoint{2.005631in}{3.832796in}}{\pgfqpoint{2.005631in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.005631in}{3.882719in}}{\pgfqpoint{1.995714in}{3.906662in}}{\pgfqpoint{1.978063in}{3.924313in}}%
\pgfpathcurveto{\pgfqpoint{1.960413in}{3.941963in}}{\pgfqpoint{1.936470in}{3.951881in}}{\pgfqpoint{1.911508in}{3.951881in}}%
\pgfpathcurveto{\pgfqpoint{1.886546in}{3.951881in}}{\pgfqpoint{1.862604in}{3.941963in}}{\pgfqpoint{1.844953in}{3.924313in}}%
\pgfpathcurveto{\pgfqpoint{1.827302in}{3.906662in}}{\pgfqpoint{1.817385in}{3.882719in}}{\pgfqpoint{1.817385in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.817385in}{3.832796in}}{\pgfqpoint{1.827302in}{3.808853in}}{\pgfqpoint{1.844953in}{3.791202in}}%
\pgfpathcurveto{\pgfqpoint{1.862604in}{3.773552in}}{\pgfqpoint{1.886546in}{3.763634in}}{\pgfqpoint{1.911508in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.763634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.463557in}}%
\pgfpathcurveto{\pgfqpoint{1.935044in}{3.463557in}}{\pgfqpoint{1.957619in}{3.472908in}}{\pgfqpoint{1.974261in}{3.489550in}}%
\pgfpathcurveto{\pgfqpoint{1.990904in}{3.506192in}}{\pgfqpoint{2.000254in}{3.528767in}}{\pgfqpoint{2.000254in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.000254in}{3.575839in}}{\pgfqpoint{1.990904in}{3.598414in}}{\pgfqpoint{1.974261in}{3.615056in}}%
\pgfpathcurveto{\pgfqpoint{1.957619in}{3.631698in}}{\pgfqpoint{1.935044in}{3.641049in}}{\pgfqpoint{1.911508in}{3.641049in}}%
\pgfpathcurveto{\pgfqpoint{1.887972in}{3.641049in}}{\pgfqpoint{1.865397in}{3.631698in}}{\pgfqpoint{1.848755in}{3.615056in}}%
\pgfpathcurveto{\pgfqpoint{1.832113in}{3.598414in}}{\pgfqpoint{1.822762in}{3.575839in}}{\pgfqpoint{1.822762in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.822762in}{3.528767in}}{\pgfqpoint{1.832113in}{3.506192in}}{\pgfqpoint{1.848755in}{3.489550in}}%
\pgfpathcurveto{\pgfqpoint{1.865397in}{3.472908in}}{\pgfqpoint{1.887972in}{3.463557in}}{\pgfqpoint{1.911508in}{3.463557in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.463557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.871275in}}%
\pgfpathcurveto{\pgfqpoint{1.930104in}{2.871275in}}{\pgfqpoint{1.947941in}{2.878663in}}{\pgfqpoint{1.961090in}{2.891812in}}%
\pgfpathcurveto{\pgfqpoint{1.974239in}{2.904961in}}{\pgfqpoint{1.981628in}{2.922798in}}{\pgfqpoint{1.981628in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.981628in}{2.959990in}}{\pgfqpoint{1.974239in}{2.977827in}}{\pgfqpoint{1.961090in}{2.990976in}}%
\pgfpathcurveto{\pgfqpoint{1.947941in}{3.004125in}}{\pgfqpoint{1.930104in}{3.011513in}}{\pgfqpoint{1.911508in}{3.011513in}}%
\pgfpathcurveto{\pgfqpoint{1.892912in}{3.011513in}}{\pgfqpoint{1.875076in}{3.004125in}}{\pgfqpoint{1.861926in}{2.990976in}}%
\pgfpathcurveto{\pgfqpoint{1.848777in}{2.977827in}}{\pgfqpoint{1.841389in}{2.959990in}}{\pgfqpoint{1.841389in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.841389in}{2.922798in}}{\pgfqpoint{1.848777in}{2.904961in}}{\pgfqpoint{1.861926in}{2.891812in}}%
\pgfpathcurveto{\pgfqpoint{1.875076in}{2.878663in}}{\pgfqpoint{1.892912in}{2.871275in}}{\pgfqpoint{1.911508in}{2.871275in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.871275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.597602in}}%
\pgfpathcurveto{\pgfqpoint{1.921675in}{2.597602in}}{\pgfqpoint{1.931427in}{2.601642in}}{\pgfqpoint{1.938617in}{2.608831in}}%
\pgfpathcurveto{\pgfqpoint{1.945806in}{2.616020in}}{\pgfqpoint{1.949845in}{2.625772in}}{\pgfqpoint{1.949845in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.949845in}{2.646106in}}{\pgfqpoint{1.945806in}{2.655859in}}{\pgfqpoint{1.938617in}{2.663048in}}%
\pgfpathcurveto{\pgfqpoint{1.931427in}{2.670237in}}{\pgfqpoint{1.921675in}{2.674276in}}{\pgfqpoint{1.911508in}{2.674276in}}%
\pgfpathcurveto{\pgfqpoint{1.901341in}{2.674276in}}{\pgfqpoint{1.891589in}{2.670237in}}{\pgfqpoint{1.884400in}{2.663048in}}%
\pgfpathcurveto{\pgfqpoint{1.877211in}{2.655859in}}{\pgfqpoint{1.873171in}{2.646106in}}{\pgfqpoint{1.873171in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.873171in}{2.625772in}}{\pgfqpoint{1.877211in}{2.616020in}}{\pgfqpoint{1.884400in}{2.608831in}}%
\pgfpathcurveto{\pgfqpoint{1.891589in}{2.601642in}}{\pgfqpoint{1.901341in}{2.597602in}}{\pgfqpoint{1.911508in}{2.597602in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.597602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.235431in}}%
\pgfpathcurveto{\pgfqpoint{1.936717in}{2.235431in}}{\pgfqpoint{1.960896in}{2.245447in}}{\pgfqpoint{1.978721in}{2.263272in}}%
\pgfpathcurveto{\pgfqpoint{1.996546in}{2.281097in}}{\pgfqpoint{2.006562in}{2.305276in}}{\pgfqpoint{2.006562in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.006562in}{2.355693in}}{\pgfqpoint{1.996546in}{2.379873in}}{\pgfqpoint{1.978721in}{2.397698in}}%
\pgfpathcurveto{\pgfqpoint{1.960896in}{2.415523in}}{\pgfqpoint{1.936717in}{2.425538in}}{\pgfqpoint{1.911508in}{2.425538in}}%
\pgfpathcurveto{\pgfqpoint{1.886300in}{2.425538in}}{\pgfqpoint{1.862120in}{2.415523in}}{\pgfqpoint{1.844295in}{2.397698in}}%
\pgfpathcurveto{\pgfqpoint{1.826470in}{2.379873in}}{\pgfqpoint{1.816455in}{2.355693in}}{\pgfqpoint{1.816455in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.816455in}{2.305276in}}{\pgfqpoint{1.826470in}{2.281097in}}{\pgfqpoint{1.844295in}{2.263272in}}%
\pgfpathcurveto{\pgfqpoint{1.862120in}{2.245447in}}{\pgfqpoint{1.886300in}{2.235431in}}{\pgfqpoint{1.911508in}{2.235431in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.235431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.624599in}}%
\pgfpathcurveto{\pgfqpoint{1.936696in}{1.624599in}}{\pgfqpoint{1.960856in}{1.634606in}}{\pgfqpoint{1.978667in}{1.652417in}}%
\pgfpathcurveto{\pgfqpoint{1.996478in}{1.670228in}}{\pgfqpoint{2.006485in}{1.694388in}}{\pgfqpoint{2.006485in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.006485in}{1.744764in}}{\pgfqpoint{1.996478in}{1.768924in}}{\pgfqpoint{1.978667in}{1.786735in}}%
\pgfpathcurveto{\pgfqpoint{1.960856in}{1.804546in}}{\pgfqpoint{1.936696in}{1.814553in}}{\pgfqpoint{1.911508in}{1.814553in}}%
\pgfpathcurveto{\pgfqpoint{1.886320in}{1.814553in}}{\pgfqpoint{1.862160in}{1.804546in}}{\pgfqpoint{1.844349in}{1.786735in}}%
\pgfpathcurveto{\pgfqpoint{1.826538in}{1.768924in}}{\pgfqpoint{1.816531in}{1.744764in}}{\pgfqpoint{1.816531in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.816531in}{1.694388in}}{\pgfqpoint{1.826538in}{1.670228in}}{\pgfqpoint{1.844349in}{1.652417in}}%
\pgfpathcurveto{\pgfqpoint{1.862160in}{1.634606in}}{\pgfqpoint{1.886320in}{1.624599in}}{\pgfqpoint{1.911508in}{1.624599in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.624599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460548,0.613358,0.730423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.460548,0.613358,0.730423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.347833in}}%
\pgfpathcurveto{\pgfqpoint{1.929088in}{1.347833in}}{\pgfqpoint{1.945950in}{1.354817in}}{\pgfqpoint{1.958381in}{1.367248in}}%
\pgfpathcurveto{\pgfqpoint{1.970812in}{1.379679in}}{\pgfqpoint{1.977797in}{1.396541in}}{\pgfqpoint{1.977797in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.977797in}{1.431701in}}{\pgfqpoint{1.970812in}{1.448563in}}{\pgfqpoint{1.958381in}{1.460994in}}%
\pgfpathcurveto{\pgfqpoint{1.945950in}{1.473425in}}{\pgfqpoint{1.929088in}{1.480410in}}{\pgfqpoint{1.911508in}{1.480410in}}%
\pgfpathcurveto{\pgfqpoint{1.893928in}{1.480410in}}{\pgfqpoint{1.877066in}{1.473425in}}{\pgfqpoint{1.864635in}{1.460994in}}%
\pgfpathcurveto{\pgfqpoint{1.852204in}{1.448563in}}{\pgfqpoint{1.845220in}{1.431701in}}{\pgfqpoint{1.845220in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.845220in}{1.396541in}}{\pgfqpoint{1.852204in}{1.379679in}}{\pgfqpoint{1.864635in}{1.367248in}}%
\pgfpathcurveto{\pgfqpoint{1.877066in}{1.354817in}}{\pgfqpoint{1.893928in}{1.347833in}}{\pgfqpoint{1.911508in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.347833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.032269in}}%
\pgfpathcurveto{\pgfqpoint{1.931769in}{1.032269in}}{\pgfqpoint{1.951203in}{1.040319in}}{\pgfqpoint{1.965529in}{1.054646in}}%
\pgfpathcurveto{\pgfqpoint{1.979856in}{1.068972in}}{\pgfqpoint{1.987906in}{1.088406in}}{\pgfqpoint{1.987906in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.987906in}{1.128927in}}{\pgfqpoint{1.979856in}{1.148361in}}{\pgfqpoint{1.965529in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{1.951203in}{1.177014in}}{\pgfqpoint{1.931769in}{1.185064in}}{\pgfqpoint{1.911508in}{1.185064in}}%
\pgfpathcurveto{\pgfqpoint{1.891247in}{1.185064in}}{\pgfqpoint{1.871814in}{1.177014in}}{\pgfqpoint{1.857487in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{1.843161in}{1.148361in}}{\pgfqpoint{1.835111in}{1.128927in}}{\pgfqpoint{1.835111in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.835111in}{1.088406in}}{\pgfqpoint{1.843161in}{1.068972in}}{\pgfqpoint{1.857487in}{1.054646in}}%
\pgfpathcurveto{\pgfqpoint{1.871814in}{1.040319in}}{\pgfqpoint{1.891247in}{1.032269in}}{\pgfqpoint{1.911508in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.032269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332779,0.406728,0.582895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.385543in}}%
\pgfpathcurveto{\pgfqpoint{2.236886in}{4.385543in}}{\pgfqpoint{2.258031in}{4.394301in}}{\pgfqpoint{2.273619in}{4.409889in}}%
\pgfpathcurveto{\pgfqpoint{2.289207in}{4.425477in}}{\pgfqpoint{2.297965in}{4.446622in}}{\pgfqpoint{2.297965in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.297965in}{4.490711in}}{\pgfqpoint{2.289207in}{4.511856in}}{\pgfqpoint{2.273619in}{4.527444in}}%
\pgfpathcurveto{\pgfqpoint{2.258031in}{4.543032in}}{\pgfqpoint{2.236886in}{4.551791in}}{\pgfqpoint{2.214842in}{4.551791in}}%
\pgfpathcurveto{\pgfqpoint{2.192797in}{4.551791in}}{\pgfqpoint{2.171652in}{4.543032in}}{\pgfqpoint{2.156064in}{4.527444in}}%
\pgfpathcurveto{\pgfqpoint{2.140476in}{4.511856in}}{\pgfqpoint{2.131718in}{4.490711in}}{\pgfqpoint{2.131718in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.131718in}{4.446622in}}{\pgfqpoint{2.140476in}{4.425477in}}{\pgfqpoint{2.156064in}{4.409889in}}%
\pgfpathcurveto{\pgfqpoint{2.171652in}{4.394301in}}{\pgfqpoint{2.192797in}{4.385543in}}{\pgfqpoint{2.214842in}{4.385543in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.385543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.121801in}}%
\pgfpathcurveto{\pgfqpoint{2.225824in}{4.121801in}}{\pgfqpoint{2.236358in}{4.126165in}}{\pgfqpoint{2.244123in}{4.133930in}}%
\pgfpathcurveto{\pgfqpoint{2.251889in}{4.141696in}}{\pgfqpoint{2.256252in}{4.152230in}}{\pgfqpoint{2.256252in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.256252in}{4.174194in}}{\pgfqpoint{2.251889in}{4.184728in}}{\pgfqpoint{2.244123in}{4.192494in}}%
\pgfpathcurveto{\pgfqpoint{2.236358in}{4.200260in}}{\pgfqpoint{2.225824in}{4.204623in}}{\pgfqpoint{2.214842in}{4.204623in}}%
\pgfpathcurveto{\pgfqpoint{2.203859in}{4.204623in}}{\pgfqpoint{2.193325in}{4.200260in}}{\pgfqpoint{2.185560in}{4.192494in}}%
\pgfpathcurveto{\pgfqpoint{2.177794in}{4.184728in}}{\pgfqpoint{2.173431in}{4.174194in}}{\pgfqpoint{2.173431in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.173431in}{4.152230in}}{\pgfqpoint{2.177794in}{4.141696in}}{\pgfqpoint{2.185560in}{4.133930in}}%
\pgfpathcurveto{\pgfqpoint{2.193325in}{4.126165in}}{\pgfqpoint{2.203859in}{4.121801in}}{\pgfqpoint{2.214842in}{4.121801in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.121801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.759905in}}%
\pgfpathcurveto{\pgfqpoint{2.240792in}{3.759905in}}{\pgfqpoint{2.265684in}{3.770216in}}{\pgfqpoint{2.284034in}{3.788566in}}%
\pgfpathcurveto{\pgfqpoint{2.302383in}{3.806915in}}{\pgfqpoint{2.312694in}{3.831807in}}{\pgfqpoint{2.312694in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.312694in}{3.883708in}}{\pgfqpoint{2.302383in}{3.908600in}}{\pgfqpoint{2.284034in}{3.926950in}}%
\pgfpathcurveto{\pgfqpoint{2.265684in}{3.945300in}}{\pgfqpoint{2.240792in}{3.955610in}}{\pgfqpoint{2.214842in}{3.955610in}}%
\pgfpathcurveto{\pgfqpoint{2.188891in}{3.955610in}}{\pgfqpoint{2.163999in}{3.945300in}}{\pgfqpoint{2.145650in}{3.926950in}}%
\pgfpathcurveto{\pgfqpoint{2.127300in}{3.908600in}}{\pgfqpoint{2.116989in}{3.883708in}}{\pgfqpoint{2.116989in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.116989in}{3.831807in}}{\pgfqpoint{2.127300in}{3.806915in}}{\pgfqpoint{2.145650in}{3.788566in}}%
\pgfpathcurveto{\pgfqpoint{2.163999in}{3.770216in}}{\pgfqpoint{2.188891in}{3.759905in}}{\pgfqpoint{2.214842in}{3.759905in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.759905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.463683in}}%
\pgfpathcurveto{\pgfqpoint{2.238344in}{3.463683in}}{\pgfqpoint{2.260887in}{3.473020in}}{\pgfqpoint{2.277505in}{3.489639in}}%
\pgfpathcurveto{\pgfqpoint{2.294124in}{3.506258in}}{\pgfqpoint{2.303462in}{3.528801in}}{\pgfqpoint{2.303462in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.303462in}{3.575805in}}{\pgfqpoint{2.294124in}{3.598348in}}{\pgfqpoint{2.277505in}{3.614967in}}%
\pgfpathcurveto{\pgfqpoint{2.260887in}{3.631586in}}{\pgfqpoint{2.238344in}{3.640923in}}{\pgfqpoint{2.214842in}{3.640923in}}%
\pgfpathcurveto{\pgfqpoint{2.191339in}{3.640923in}}{\pgfqpoint{2.168796in}{3.631586in}}{\pgfqpoint{2.152178in}{3.614967in}}%
\pgfpathcurveto{\pgfqpoint{2.135559in}{3.598348in}}{\pgfqpoint{2.126221in}{3.575805in}}{\pgfqpoint{2.126221in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.126221in}{3.528801in}}{\pgfqpoint{2.135559in}{3.506258in}}{\pgfqpoint{2.152178in}{3.489639in}}%
\pgfpathcurveto{\pgfqpoint{2.168796in}{3.473020in}}{\pgfqpoint{2.191339in}{3.463683in}}{\pgfqpoint{2.214842in}{3.463683in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.463683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.215128in}}%
\pgfpathcurveto{\pgfqpoint{2.223254in}{3.215128in}}{\pgfqpoint{2.231323in}{3.218470in}}{\pgfqpoint{2.237272in}{3.224418in}}%
\pgfpathcurveto{\pgfqpoint{2.243220in}{3.230367in}}{\pgfqpoint{2.246562in}{3.238436in}}{\pgfqpoint{2.246562in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.246562in}{3.255261in}}{\pgfqpoint{2.243220in}{3.263330in}}{\pgfqpoint{2.237272in}{3.269279in}}%
\pgfpathcurveto{\pgfqpoint{2.231323in}{3.275227in}}{\pgfqpoint{2.223254in}{3.278569in}}{\pgfqpoint{2.214842in}{3.278569in}}%
\pgfpathcurveto{\pgfqpoint{2.206429in}{3.278569in}}{\pgfqpoint{2.198360in}{3.275227in}}{\pgfqpoint{2.192411in}{3.269279in}}%
\pgfpathcurveto{\pgfqpoint{2.186463in}{3.263330in}}{\pgfqpoint{2.183121in}{3.255261in}}{\pgfqpoint{2.183121in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.183121in}{3.238436in}}{\pgfqpoint{2.186463in}{3.230367in}}{\pgfqpoint{2.192411in}{3.224418in}}%
\pgfpathcurveto{\pgfqpoint{2.198360in}{3.218470in}}{\pgfqpoint{2.206429in}{3.215128in}}{\pgfqpoint{2.214842in}{3.215128in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.215128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.600077in}}%
\pgfpathcurveto{\pgfqpoint{2.224352in}{2.600077in}}{\pgfqpoint{2.233475in}{2.603856in}}{\pgfqpoint{2.240200in}{2.610581in}}%
\pgfpathcurveto{\pgfqpoint{2.246925in}{2.617306in}}{\pgfqpoint{2.250704in}{2.626429in}}{\pgfqpoint{2.250704in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.250704in}{2.645450in}}{\pgfqpoint{2.246925in}{2.654573in}}{\pgfqpoint{2.240200in}{2.661298in}}%
\pgfpathcurveto{\pgfqpoint{2.233475in}{2.668023in}}{\pgfqpoint{2.224352in}{2.671802in}}{\pgfqpoint{2.214842in}{2.671802in}}%
\pgfpathcurveto{\pgfqpoint{2.205331in}{2.671802in}}{\pgfqpoint{2.196208in}{2.668023in}}{\pgfqpoint{2.189483in}{2.661298in}}%
\pgfpathcurveto{\pgfqpoint{2.182758in}{2.654573in}}{\pgfqpoint{2.178979in}{2.645450in}}{\pgfqpoint{2.178979in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.178979in}{2.626429in}}{\pgfqpoint{2.182758in}{2.617306in}}{\pgfqpoint{2.189483in}{2.610581in}}%
\pgfpathcurveto{\pgfqpoint{2.196208in}{2.603856in}}{\pgfqpoint{2.205331in}{2.600077in}}{\pgfqpoint{2.214842in}{2.600077in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.600077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.237774in}}%
\pgfpathcurveto{\pgfqpoint{2.239429in}{2.237774in}}{\pgfqpoint{2.263012in}{2.247543in}}{\pgfqpoint{2.280398in}{2.264929in}}%
\pgfpathcurveto{\pgfqpoint{2.297784in}{2.282314in}}{\pgfqpoint{2.307552in}{2.305898in}}{\pgfqpoint{2.307552in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.307552in}{2.355072in}}{\pgfqpoint{2.297784in}{2.378655in}}{\pgfqpoint{2.280398in}{2.396041in}}%
\pgfpathcurveto{\pgfqpoint{2.263012in}{2.413427in}}{\pgfqpoint{2.239429in}{2.423195in}}{\pgfqpoint{2.214842in}{2.423195in}}%
\pgfpathcurveto{\pgfqpoint{2.190254in}{2.423195in}}{\pgfqpoint{2.166671in}{2.413427in}}{\pgfqpoint{2.149285in}{2.396041in}}%
\pgfpathcurveto{\pgfqpoint{2.131899in}{2.378655in}}{\pgfqpoint{2.122131in}{2.355072in}}{\pgfqpoint{2.122131in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.122131in}{2.305898in}}{\pgfqpoint{2.131899in}{2.282314in}}{\pgfqpoint{2.149285in}{2.264929in}}%
\pgfpathcurveto{\pgfqpoint{2.166671in}{2.247543in}}{\pgfqpoint{2.190254in}{2.237774in}}{\pgfqpoint{2.214842in}{2.237774in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.237774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.931931in}}%
\pgfpathcurveto{\pgfqpoint{2.239532in}{1.931931in}}{\pgfqpoint{2.263214in}{1.941740in}}{\pgfqpoint{2.280673in}{1.959199in}}%
\pgfpathcurveto{\pgfqpoint{2.298131in}{1.976658in}}{\pgfqpoint{2.307941in}{2.000340in}}{\pgfqpoint{2.307941in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.307941in}{2.049721in}}{\pgfqpoint{2.298131in}{2.073403in}}{\pgfqpoint{2.280673in}{2.090862in}}%
\pgfpathcurveto{\pgfqpoint{2.263214in}{2.108320in}}{\pgfqpoint{2.239532in}{2.118130in}}{\pgfqpoint{2.214842in}{2.118130in}}%
\pgfpathcurveto{\pgfqpoint{2.190151in}{2.118130in}}{\pgfqpoint{2.166469in}{2.108320in}}{\pgfqpoint{2.149010in}{2.090862in}}%
\pgfpathcurveto{\pgfqpoint{2.131552in}{2.073403in}}{\pgfqpoint{2.121742in}{2.049721in}}{\pgfqpoint{2.121742in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.121742in}{2.000340in}}{\pgfqpoint{2.131552in}{1.976658in}}{\pgfqpoint{2.149010in}{1.959199in}}%
\pgfpathcurveto{\pgfqpoint{2.166469in}{1.941740in}}{\pgfqpoint{2.190151in}{1.931931in}}{\pgfqpoint{2.214842in}{1.931931in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.931931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.622650in}}%
\pgfpathcurveto{\pgfqpoint{2.240546in}{1.622650in}}{\pgfqpoint{2.265202in}{1.632863in}}{\pgfqpoint{2.283378in}{1.651039in}}%
\pgfpathcurveto{\pgfqpoint{2.301554in}{1.669215in}}{\pgfqpoint{2.311767in}{1.693871in}}{\pgfqpoint{2.311767in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.311767in}{1.745281in}}{\pgfqpoint{2.301554in}{1.769936in}}{\pgfqpoint{2.283378in}{1.788112in}}%
\pgfpathcurveto{\pgfqpoint{2.265202in}{1.806289in}}{\pgfqpoint{2.240546in}{1.816501in}}{\pgfqpoint{2.214842in}{1.816501in}}%
\pgfpathcurveto{\pgfqpoint{2.189137in}{1.816501in}}{\pgfqpoint{2.164481in}{1.806289in}}{\pgfqpoint{2.146305in}{1.788112in}}%
\pgfpathcurveto{\pgfqpoint{2.128129in}{1.769936in}}{\pgfqpoint{2.117916in}{1.745281in}}{\pgfqpoint{2.117916in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.117916in}{1.693871in}}{\pgfqpoint{2.128129in}{1.669215in}}{\pgfqpoint{2.146305in}{1.651039in}}%
\pgfpathcurveto{\pgfqpoint{2.164481in}{1.632863in}}{\pgfqpoint{2.189137in}{1.622650in}}{\pgfqpoint{2.214842in}{1.622650in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.622650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.347094in}}%
\pgfpathcurveto{\pgfqpoint{2.232617in}{1.347094in}}{\pgfqpoint{2.249668in}{1.354156in}}{\pgfqpoint{2.262237in}{1.366726in}}%
\pgfpathcurveto{\pgfqpoint{2.274807in}{1.379295in}}{\pgfqpoint{2.281869in}{1.396345in}}{\pgfqpoint{2.281869in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.281869in}{1.431897in}}{\pgfqpoint{2.274807in}{1.448947in}}{\pgfqpoint{2.262237in}{1.461517in}}%
\pgfpathcurveto{\pgfqpoint{2.249668in}{1.474086in}}{\pgfqpoint{2.232617in}{1.481149in}}{\pgfqpoint{2.214842in}{1.481149in}}%
\pgfpathcurveto{\pgfqpoint{2.197066in}{1.481149in}}{\pgfqpoint{2.180015in}{1.474086in}}{\pgfqpoint{2.167446in}{1.461517in}}%
\pgfpathcurveto{\pgfqpoint{2.154876in}{1.448947in}}{\pgfqpoint{2.147814in}{1.431897in}}{\pgfqpoint{2.147814in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.147814in}{1.396345in}}{\pgfqpoint{2.154876in}{1.379295in}}{\pgfqpoint{2.167446in}{1.366726in}}%
\pgfpathcurveto{\pgfqpoint{2.180015in}{1.354156in}}{\pgfqpoint{2.197066in}{1.347094in}}{\pgfqpoint{2.214842in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.347094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.396604in}}%
\pgfpathcurveto{\pgfqpoint{2.537286in}{4.396604in}}{\pgfqpoint{2.555617in}{4.404197in}}{\pgfqpoint{2.569131in}{4.417711in}}%
\pgfpathcurveto{\pgfqpoint{2.582644in}{4.431225in}}{\pgfqpoint{2.590237in}{4.449556in}}{\pgfqpoint{2.590237in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.590237in}{4.487778in}}{\pgfqpoint{2.582644in}{4.506109in}}{\pgfqpoint{2.569131in}{4.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.555617in}{4.533136in}}{\pgfqpoint{2.537286in}{4.540729in}}{\pgfqpoint{2.518175in}{4.540729in}}%
\pgfpathcurveto{\pgfqpoint{2.499064in}{4.540729in}}{\pgfqpoint{2.480733in}{4.533136in}}{\pgfqpoint{2.467219in}{4.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.453705in}{4.506109in}}{\pgfqpoint{2.446113in}{4.487778in}}{\pgfqpoint{2.446113in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.446113in}{4.449556in}}{\pgfqpoint{2.453705in}{4.431225in}}{\pgfqpoint{2.467219in}{4.417711in}}%
\pgfpathcurveto{\pgfqpoint{2.480733in}{4.404197in}}{\pgfqpoint{2.499064in}{4.396604in}}{\pgfqpoint{2.518175in}{4.396604in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.396604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.123059in}}%
\pgfpathcurveto{\pgfqpoint{2.528824in}{4.123059in}}{\pgfqpoint{2.539038in}{4.127290in}}{\pgfqpoint{2.546567in}{4.134820in}}%
\pgfpathcurveto{\pgfqpoint{2.554097in}{4.142349in}}{\pgfqpoint{2.558328in}{4.152563in}}{\pgfqpoint{2.558328in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.558328in}{4.173861in}}{\pgfqpoint{2.554097in}{4.184075in}}{\pgfqpoint{2.546567in}{4.191605in}}%
\pgfpathcurveto{\pgfqpoint{2.539038in}{4.199134in}}{\pgfqpoint{2.528824in}{4.203365in}}{\pgfqpoint{2.518175in}{4.203365in}}%
\pgfpathcurveto{\pgfqpoint{2.507526in}{4.203365in}}{\pgfqpoint{2.497312in}{4.199134in}}{\pgfqpoint{2.489782in}{4.191605in}}%
\pgfpathcurveto{\pgfqpoint{2.482252in}{4.184075in}}{\pgfqpoint{2.478022in}{4.173861in}}{\pgfqpoint{2.478022in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.478022in}{4.152563in}}{\pgfqpoint{2.482252in}{4.142349in}}{\pgfqpoint{2.489782in}{4.134820in}}%
\pgfpathcurveto{\pgfqpoint{2.497312in}{4.127290in}}{\pgfqpoint{2.507526in}{4.123059in}}{\pgfqpoint{2.518175in}{4.123059in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.123059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.410940,0.540717,0.684925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.785122in}}%
\pgfpathcurveto{\pgfqpoint{2.537438in}{3.785122in}}{\pgfqpoint{2.555915in}{3.792776in}}{\pgfqpoint{2.569536in}{3.806397in}}%
\pgfpathcurveto{\pgfqpoint{2.583157in}{3.820018in}}{\pgfqpoint{2.590810in}{3.838494in}}{\pgfqpoint{2.590810in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.590810in}{3.877021in}}{\pgfqpoint{2.583157in}{3.895497in}}{\pgfqpoint{2.569536in}{3.909118in}}%
\pgfpathcurveto{\pgfqpoint{2.555915in}{3.922740in}}{\pgfqpoint{2.537438in}{3.930393in}}{\pgfqpoint{2.518175in}{3.930393in}}%
\pgfpathcurveto{\pgfqpoint{2.498912in}{3.930393in}}{\pgfqpoint{2.480435in}{3.922740in}}{\pgfqpoint{2.466814in}{3.909118in}}%
\pgfpathcurveto{\pgfqpoint{2.453193in}{3.895497in}}{\pgfqpoint{2.445540in}{3.877021in}}{\pgfqpoint{2.445540in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.445540in}{3.838494in}}{\pgfqpoint{2.453193in}{3.820018in}}{\pgfqpoint{2.466814in}{3.806397in}}%
\pgfpathcurveto{\pgfqpoint{2.480435in}{3.792776in}}{\pgfqpoint{2.498912in}{3.785122in}}{\pgfqpoint{2.518175in}{3.785122in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.785122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.482438in}}%
\pgfpathcurveto{\pgfqpoint{2.536703in}{3.482438in}}{\pgfqpoint{2.554475in}{3.489799in}}{\pgfqpoint{2.567577in}{3.502901in}}%
\pgfpathcurveto{\pgfqpoint{2.580678in}{3.516003in}}{\pgfqpoint{2.588040in}{3.533775in}}{\pgfqpoint{2.588040in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.588040in}{3.570831in}}{\pgfqpoint{2.580678in}{3.588603in}}{\pgfqpoint{2.567577in}{3.601705in}}%
\pgfpathcurveto{\pgfqpoint{2.554475in}{3.614807in}}{\pgfqpoint{2.536703in}{3.622168in}}{\pgfqpoint{2.518175in}{3.622168in}}%
\pgfpathcurveto{\pgfqpoint{2.499646in}{3.622168in}}{\pgfqpoint{2.481874in}{3.614807in}}{\pgfqpoint{2.468773in}{3.601705in}}%
\pgfpathcurveto{\pgfqpoint{2.455671in}{3.588603in}}{\pgfqpoint{2.448310in}{3.570831in}}{\pgfqpoint{2.448310in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.448310in}{3.533775in}}{\pgfqpoint{2.455671in}{3.516003in}}{\pgfqpoint{2.468773in}{3.502901in}}%
\pgfpathcurveto{\pgfqpoint{2.481874in}{3.489799in}}{\pgfqpoint{2.499646in}{3.482438in}}{\pgfqpoint{2.518175in}{3.482438in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.482438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.210986in}}%
\pgfpathcurveto{\pgfqpoint{2.527686in}{3.210986in}}{\pgfqpoint{2.536808in}{3.214765in}}{\pgfqpoint{2.543533in}{3.221490in}}%
\pgfpathcurveto{\pgfqpoint{2.550258in}{3.228215in}}{\pgfqpoint{2.554037in}{3.237338in}}{\pgfqpoint{2.554037in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.554037in}{3.256359in}}{\pgfqpoint{2.550258in}{3.265482in}}{\pgfqpoint{2.543533in}{3.272207in}}%
\pgfpathcurveto{\pgfqpoint{2.536808in}{3.278932in}}{\pgfqpoint{2.527686in}{3.282711in}}{\pgfqpoint{2.518175in}{3.282711in}}%
\pgfpathcurveto{\pgfqpoint{2.508664in}{3.282711in}}{\pgfqpoint{2.499542in}{3.278932in}}{\pgfqpoint{2.492816in}{3.272207in}}%
\pgfpathcurveto{\pgfqpoint{2.486091in}{3.265482in}}{\pgfqpoint{2.482313in}{3.256359in}}{\pgfqpoint{2.482313in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.482313in}{3.237338in}}{\pgfqpoint{2.486091in}{3.228215in}}{\pgfqpoint{2.492816in}{3.221490in}}%
\pgfpathcurveto{\pgfqpoint{2.499542in}{3.214765in}}{\pgfqpoint{2.508664in}{3.210986in}}{\pgfqpoint{2.518175in}{3.210986in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.210986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.600031in}}%
\pgfpathcurveto{\pgfqpoint{2.527698in}{2.600031in}}{\pgfqpoint{2.536832in}{2.603815in}}{\pgfqpoint{2.543566in}{2.610548in}}%
\pgfpathcurveto{\pgfqpoint{2.550300in}{2.617282in}}{\pgfqpoint{2.554083in}{2.626416in}}{\pgfqpoint{2.554083in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.554083in}{2.645462in}}{\pgfqpoint{2.550300in}{2.654597in}}{\pgfqpoint{2.543566in}{2.661330in}}%
\pgfpathcurveto{\pgfqpoint{2.536832in}{2.668064in}}{\pgfqpoint{2.527698in}{2.671848in}}{\pgfqpoint{2.518175in}{2.671848in}}%
\pgfpathcurveto{\pgfqpoint{2.508652in}{2.671848in}}{\pgfqpoint{2.499518in}{2.668064in}}{\pgfqpoint{2.492784in}{2.661330in}}%
\pgfpathcurveto{\pgfqpoint{2.486050in}{2.654597in}}{\pgfqpoint{2.482267in}{2.645462in}}{\pgfqpoint{2.482267in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.482267in}{2.626416in}}{\pgfqpoint{2.486050in}{2.617282in}}{\pgfqpoint{2.492784in}{2.610548in}}%
\pgfpathcurveto{\pgfqpoint{2.499518in}{2.603815in}}{\pgfqpoint{2.508652in}{2.600031in}}{\pgfqpoint{2.518175in}{2.600031in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.600031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.256525in}}%
\pgfpathcurveto{\pgfqpoint{2.537789in}{2.256525in}}{\pgfqpoint{2.556603in}{2.264318in}}{\pgfqpoint{2.570472in}{2.278187in}}%
\pgfpathcurveto{\pgfqpoint{2.584342in}{2.292057in}}{\pgfqpoint{2.592135in}{2.310870in}}{\pgfqpoint{2.592135in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.592135in}{2.350099in}}{\pgfqpoint{2.584342in}{2.368913in}}{\pgfqpoint{2.570472in}{2.382782in}}%
\pgfpathcurveto{\pgfqpoint{2.556603in}{2.396652in}}{\pgfqpoint{2.537789in}{2.404445in}}{\pgfqpoint{2.518175in}{2.404445in}}%
\pgfpathcurveto{\pgfqpoint{2.498560in}{2.404445in}}{\pgfqpoint{2.479747in}{2.396652in}}{\pgfqpoint{2.465877in}{2.382782in}}%
\pgfpathcurveto{\pgfqpoint{2.452008in}{2.368913in}}{\pgfqpoint{2.444215in}{2.350099in}}{\pgfqpoint{2.444215in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.444215in}{2.310870in}}{\pgfqpoint{2.452008in}{2.292057in}}{\pgfqpoint{2.465877in}{2.278187in}}%
\pgfpathcurveto{\pgfqpoint{2.479747in}{2.264318in}}{\pgfqpoint{2.498560in}{2.256525in}}{\pgfqpoint{2.518175in}{2.256525in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.256525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.951120in}}%
\pgfpathcurveto{\pgfqpoint{2.537776in}{1.951120in}}{\pgfqpoint{2.556577in}{1.958908in}}{\pgfqpoint{2.570437in}{1.972768in}}%
\pgfpathcurveto{\pgfqpoint{2.584297in}{1.986628in}}{\pgfqpoint{2.592085in}{2.005429in}}{\pgfqpoint{2.592085in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.592085in}{2.044631in}}{\pgfqpoint{2.584297in}{2.063432in}}{\pgfqpoint{2.570437in}{2.077292in}}%
\pgfpathcurveto{\pgfqpoint{2.556577in}{2.091153in}}{\pgfqpoint{2.537776in}{2.098940in}}{\pgfqpoint{2.518175in}{2.098940in}}%
\pgfpathcurveto{\pgfqpoint{2.498574in}{2.098940in}}{\pgfqpoint{2.479773in}{2.091153in}}{\pgfqpoint{2.465913in}{2.077292in}}%
\pgfpathcurveto{\pgfqpoint{2.452053in}{2.063432in}}{\pgfqpoint{2.444265in}{2.044631in}}{\pgfqpoint{2.444265in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.444265in}{2.005429in}}{\pgfqpoint{2.452053in}{1.986628in}}{\pgfqpoint{2.465913in}{1.972768in}}%
\pgfpathcurveto{\pgfqpoint{2.479773in}{1.958908in}}{\pgfqpoint{2.498574in}{1.951120in}}{\pgfqpoint{2.518175in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.951120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408029,0.536124,0.681851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.646791in}}%
\pgfpathcurveto{\pgfqpoint{2.537478in}{1.646791in}}{\pgfqpoint{2.555992in}{1.654460in}}{\pgfqpoint{2.569641in}{1.668109in}}%
\pgfpathcurveto{\pgfqpoint{2.583291in}{1.681758in}}{\pgfqpoint{2.590960in}{1.700273in}}{\pgfqpoint{2.590960in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.590960in}{1.738878in}}{\pgfqpoint{2.583291in}{1.757393in}}{\pgfqpoint{2.569641in}{1.771042in}}%
\pgfpathcurveto{\pgfqpoint{2.555992in}{1.784691in}}{\pgfqpoint{2.537478in}{1.792360in}}{\pgfqpoint{2.518175in}{1.792360in}}%
\pgfpathcurveto{\pgfqpoint{2.498872in}{1.792360in}}{\pgfqpoint{2.480357in}{1.784691in}}{\pgfqpoint{2.466708in}{1.771042in}}%
\pgfpathcurveto{\pgfqpoint{2.453059in}{1.757393in}}{\pgfqpoint{2.445390in}{1.738878in}}{\pgfqpoint{2.445390in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.445390in}{1.700273in}}{\pgfqpoint{2.453059in}{1.681758in}}{\pgfqpoint{2.466708in}{1.668109in}}%
\pgfpathcurveto{\pgfqpoint{2.480357in}{1.654460in}}{\pgfqpoint{2.498872in}{1.646791in}}{\pgfqpoint{2.518175in}{1.646791in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.646791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.353305in}}%
\pgfpathcurveto{\pgfqpoint{2.534304in}{1.353305in}}{\pgfqpoint{2.549774in}{1.359713in}}{\pgfqpoint{2.561179in}{1.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.572583in}{1.382522in}}{\pgfqpoint{2.578991in}{1.397992in}}{\pgfqpoint{2.578991in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.578991in}{1.430250in}}{\pgfqpoint{2.572583in}{1.445720in}}{\pgfqpoint{2.561179in}{1.457125in}}%
\pgfpathcurveto{\pgfqpoint{2.549774in}{1.468530in}}{\pgfqpoint{2.534304in}{1.474938in}}{\pgfqpoint{2.518175in}{1.474938in}}%
\pgfpathcurveto{\pgfqpoint{2.502046in}{1.474938in}}{\pgfqpoint{2.486576in}{1.468530in}}{\pgfqpoint{2.475171in}{1.457125in}}%
\pgfpathcurveto{\pgfqpoint{2.463766in}{1.445720in}}{\pgfqpoint{2.457358in}{1.430250in}}{\pgfqpoint{2.457358in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.457358in}{1.397992in}}{\pgfqpoint{2.463766in}{1.382522in}}{\pgfqpoint{2.475171in}{1.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.486576in}{1.359713in}}{\pgfqpoint{2.502046in}{1.353305in}}{\pgfqpoint{2.518175in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.353305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.037106in}}%
\pgfpathcurveto{\pgfqpoint{2.537153in}{1.037106in}}{\pgfqpoint{2.555356in}{1.044646in}}{\pgfqpoint{2.568776in}{1.058066in}}%
\pgfpathcurveto{\pgfqpoint{2.582196in}{1.071485in}}{\pgfqpoint{2.589736in}{1.089689in}}{\pgfqpoint{2.589736in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.589736in}{1.127645in}}{\pgfqpoint{2.582196in}{1.145848in}}{\pgfqpoint{2.568776in}{1.159268in}}%
\pgfpathcurveto{\pgfqpoint{2.555356in}{1.172687in}}{\pgfqpoint{2.537153in}{1.180227in}}{\pgfqpoint{2.518175in}{1.180227in}}%
\pgfpathcurveto{\pgfqpoint{2.499197in}{1.180227in}}{\pgfqpoint{2.480993in}{1.172687in}}{\pgfqpoint{2.467574in}{1.159268in}}%
\pgfpathcurveto{\pgfqpoint{2.454154in}{1.145848in}}{\pgfqpoint{2.446614in}{1.127645in}}{\pgfqpoint{2.446614in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.446614in}{1.089689in}}{\pgfqpoint{2.454154in}{1.071485in}}{\pgfqpoint{2.467574in}{1.058066in}}%
\pgfpathcurveto{\pgfqpoint{2.480993in}{1.044646in}}{\pgfqpoint{2.499197in}{1.037106in}}{\pgfqpoint{2.518175in}{1.037106in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.037106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.380842in}}%
\pgfpathcurveto{\pgfqpoint{3.148133in}{4.380842in}}{\pgfqpoint{3.170473in}{4.390096in}}{\pgfqpoint{3.186943in}{4.406565in}}%
\pgfpathcurveto{\pgfqpoint{3.203413in}{4.423035in}}{\pgfqpoint{3.212666in}{4.445375in}}{\pgfqpoint{3.212666in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.212666in}{4.491958in}}{\pgfqpoint{3.203413in}{4.514299in}}{\pgfqpoint{3.186943in}{4.530768in}}%
\pgfpathcurveto{\pgfqpoint{3.170473in}{4.547238in}}{\pgfqpoint{3.148133in}{4.556491in}}{\pgfqpoint{3.124842in}{4.556491in}}%
\pgfpathcurveto{\pgfqpoint{3.101550in}{4.556491in}}{\pgfqpoint{3.079210in}{4.547238in}}{\pgfqpoint{3.062740in}{4.530768in}}%
\pgfpathcurveto{\pgfqpoint{3.046271in}{4.514299in}}{\pgfqpoint{3.037017in}{4.491958in}}{\pgfqpoint{3.037017in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.037017in}{4.445375in}}{\pgfqpoint{3.046271in}{4.423035in}}{\pgfqpoint{3.062740in}{4.406565in}}%
\pgfpathcurveto{\pgfqpoint{3.079210in}{4.390096in}}{\pgfqpoint{3.101550in}{4.380842in}}{\pgfqpoint{3.124842in}{4.380842in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.380842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.121677in}}%
\pgfpathcurveto{\pgfqpoint{3.135857in}{4.121677in}}{\pgfqpoint{3.146422in}{4.126053in}}{\pgfqpoint{3.154211in}{4.133842in}}%
\pgfpathcurveto{\pgfqpoint{3.162000in}{4.141631in}}{\pgfqpoint{3.166377in}{4.152197in}}{\pgfqpoint{3.166377in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.166377in}{4.174227in}}{\pgfqpoint{3.162000in}{4.184793in}}{\pgfqpoint{3.154211in}{4.192582in}}%
\pgfpathcurveto{\pgfqpoint{3.146422in}{4.200371in}}{\pgfqpoint{3.135857in}{4.204747in}}{\pgfqpoint{3.124842in}{4.204747in}}%
\pgfpathcurveto{\pgfqpoint{3.113826in}{4.204747in}}{\pgfqpoint{3.103261in}{4.200371in}}{\pgfqpoint{3.095472in}{4.192582in}}%
\pgfpathcurveto{\pgfqpoint{3.087683in}{4.184793in}}{\pgfqpoint{3.083306in}{4.174227in}}{\pgfqpoint{3.083306in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.083306in}{4.152197in}}{\pgfqpoint{3.087683in}{4.141631in}}{\pgfqpoint{3.095472in}{4.133842in}}%
\pgfpathcurveto{\pgfqpoint{3.103261in}{4.126053in}}{\pgfqpoint{3.113826in}{4.121677in}}{\pgfqpoint{3.124842in}{4.121677in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.121677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.762421in}}%
\pgfpathcurveto{\pgfqpoint{3.150125in}{3.762421in}}{\pgfqpoint{3.174377in}{3.772466in}}{\pgfqpoint{3.192255in}{3.790344in}}%
\pgfpathcurveto{\pgfqpoint{3.210133in}{3.808223in}}{\pgfqpoint{3.220178in}{3.832474in}}{\pgfqpoint{3.220178in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.220178in}{3.883041in}}{\pgfqpoint{3.210133in}{3.907293in}}{\pgfqpoint{3.192255in}{3.925171in}}%
\pgfpathcurveto{\pgfqpoint{3.174377in}{3.943049in}}{\pgfqpoint{3.150125in}{3.953094in}}{\pgfqpoint{3.124842in}{3.953094in}}%
\pgfpathcurveto{\pgfqpoint{3.099558in}{3.953094in}}{\pgfqpoint{3.075307in}{3.943049in}}{\pgfqpoint{3.057428in}{3.925171in}}%
\pgfpathcurveto{\pgfqpoint{3.039550in}{3.907293in}}{\pgfqpoint{3.029505in}{3.883041in}}{\pgfqpoint{3.029505in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.029505in}{3.832474in}}{\pgfqpoint{3.039550in}{3.808223in}}{\pgfqpoint{3.057428in}{3.790344in}}%
\pgfpathcurveto{\pgfqpoint{3.075307in}{3.772466in}}{\pgfqpoint{3.099558in}{3.762421in}}{\pgfqpoint{3.124842in}{3.762421in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.762421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284936,0.320186,0.500194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.462771in}}%
\pgfpathcurveto{\pgfqpoint{3.148586in}{3.462771in}}{\pgfqpoint{3.171361in}{3.472205in}}{\pgfqpoint{3.188150in}{3.488994in}}%
\pgfpathcurveto{\pgfqpoint{3.204940in}{3.505784in}}{\pgfqpoint{3.214374in}{3.528559in}}{\pgfqpoint{3.214374in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.214374in}{3.576047in}}{\pgfqpoint{3.204940in}{3.598822in}}{\pgfqpoint{3.188150in}{3.615612in}}%
\pgfpathcurveto{\pgfqpoint{3.171361in}{3.632401in}}{\pgfqpoint{3.148586in}{3.641835in}}{\pgfqpoint{3.124842in}{3.641835in}}%
\pgfpathcurveto{\pgfqpoint{3.101097in}{3.641835in}}{\pgfqpoint{3.078322in}{3.632401in}}{\pgfqpoint{3.061533in}{3.615612in}}%
\pgfpathcurveto{\pgfqpoint{3.044743in}{3.598822in}}{\pgfqpoint{3.035309in}{3.576047in}}{\pgfqpoint{3.035309in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.035309in}{3.528559in}}{\pgfqpoint{3.044743in}{3.505784in}}{\pgfqpoint{3.061533in}{3.488994in}}%
\pgfpathcurveto{\pgfqpoint{3.078322in}{3.472205in}}{\pgfqpoint{3.101097in}{3.462771in}}{\pgfqpoint{3.124842in}{3.462771in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.462771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.216525in}}%
\pgfpathcurveto{\pgfqpoint{3.132884in}{3.216525in}}{\pgfqpoint{3.140597in}{3.219720in}}{\pgfqpoint{3.146284in}{3.225406in}}%
\pgfpathcurveto{\pgfqpoint{3.151970in}{3.231093in}}{\pgfqpoint{3.155165in}{3.238807in}}{\pgfqpoint{3.155165in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.155165in}{3.254890in}}{\pgfqpoint{3.151970in}{3.262604in}}{\pgfqpoint{3.146284in}{3.268291in}}%
\pgfpathcurveto{\pgfqpoint{3.140597in}{3.273977in}}{\pgfqpoint{3.132884in}{3.277172in}}{\pgfqpoint{3.124842in}{3.277172in}}%
\pgfpathcurveto{\pgfqpoint{3.116800in}{3.277172in}}{\pgfqpoint{3.109086in}{3.273977in}}{\pgfqpoint{3.103399in}{3.268291in}}%
\pgfpathcurveto{\pgfqpoint{3.097713in}{3.262604in}}{\pgfqpoint{3.094518in}{3.254890in}}{\pgfqpoint{3.094518in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.094518in}{3.238807in}}{\pgfqpoint{3.097713in}{3.231093in}}{\pgfqpoint{3.103399in}{3.225406in}}%
\pgfpathcurveto{\pgfqpoint{3.109086in}{3.219720in}}{\pgfqpoint{3.116800in}{3.216525in}}{\pgfqpoint{3.124842in}{3.216525in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.216525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.880478in}}%
\pgfpathcurveto{\pgfqpoint{3.140997in}{2.880478in}}{\pgfqpoint{3.156492in}{2.886896in}}{\pgfqpoint{3.167916in}{2.898320in}}%
\pgfpathcurveto{\pgfqpoint{3.179339in}{2.909743in}}{\pgfqpoint{3.185758in}{2.925239in}}{\pgfqpoint{3.185758in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.185758in}{2.957549in}}{\pgfqpoint{3.179339in}{2.973045in}}{\pgfqpoint{3.167916in}{2.984468in}}%
\pgfpathcurveto{\pgfqpoint{3.156492in}{2.995892in}}{\pgfqpoint{3.140997in}{3.002310in}}{\pgfqpoint{3.124842in}{3.002310in}}%
\pgfpathcurveto{\pgfqpoint{3.108686in}{3.002310in}}{\pgfqpoint{3.093191in}{2.995892in}}{\pgfqpoint{3.081767in}{2.984468in}}%
\pgfpathcurveto{\pgfqpoint{3.070344in}{2.973045in}}{\pgfqpoint{3.063925in}{2.957549in}}{\pgfqpoint{3.063925in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.063925in}{2.925239in}}{\pgfqpoint{3.070344in}{2.909743in}}{\pgfqpoint{3.081767in}{2.898320in}}%
\pgfpathcurveto{\pgfqpoint{3.093191in}{2.886896in}}{\pgfqpoint{3.108686in}{2.880478in}}{\pgfqpoint{3.124842in}{2.880478in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.880478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.606117in}}%
\pgfpathcurveto{\pgfqpoint{3.132751in}{2.606117in}}{\pgfqpoint{3.140337in}{2.609259in}}{\pgfqpoint{3.145929in}{2.614852in}}%
\pgfpathcurveto{\pgfqpoint{3.151522in}{2.620444in}}{\pgfqpoint{3.154664in}{2.628030in}}{\pgfqpoint{3.154664in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.154664in}{2.643848in}}{\pgfqpoint{3.151522in}{2.651435in}}{\pgfqpoint{3.145929in}{2.657027in}}%
\pgfpathcurveto{\pgfqpoint{3.140337in}{2.662620in}}{\pgfqpoint{3.132751in}{2.665762in}}{\pgfqpoint{3.124842in}{2.665762in}}%
\pgfpathcurveto{\pgfqpoint{3.116932in}{2.665762in}}{\pgfqpoint{3.109346in}{2.662620in}}{\pgfqpoint{3.103754in}{2.657027in}}%
\pgfpathcurveto{\pgfqpoint{3.098161in}{2.651435in}}{\pgfqpoint{3.095019in}{2.643848in}}{\pgfqpoint{3.095019in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.095019in}{2.628030in}}{\pgfqpoint{3.098161in}{2.620444in}}{\pgfqpoint{3.103754in}{2.614852in}}%
\pgfpathcurveto{\pgfqpoint{3.109346in}{2.609259in}}{\pgfqpoint{3.116932in}{2.606117in}}{\pgfqpoint{3.124842in}{2.606117in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.606117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.238170in}}%
\pgfpathcurveto{\pgfqpoint{3.149324in}{2.238170in}}{\pgfqpoint{3.172806in}{2.247897in}}{\pgfqpoint{3.190118in}{2.265208in}}%
\pgfpathcurveto{\pgfqpoint{3.207429in}{2.282520in}}{\pgfqpoint{3.217156in}{2.306003in}}{\pgfqpoint{3.217156in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.217156in}{2.354967in}}{\pgfqpoint{3.207429in}{2.378450in}}{\pgfqpoint{3.190118in}{2.395761in}}%
\pgfpathcurveto{\pgfqpoint{3.172806in}{2.413073in}}{\pgfqpoint{3.149324in}{2.422800in}}{\pgfqpoint{3.124842in}{2.422800in}}%
\pgfpathcurveto{\pgfqpoint{3.100359in}{2.422800in}}{\pgfqpoint{3.076877in}{2.413073in}}{\pgfqpoint{3.059565in}{2.395761in}}%
\pgfpathcurveto{\pgfqpoint{3.042254in}{2.378450in}}{\pgfqpoint{3.032527in}{2.354967in}}{\pgfqpoint{3.032527in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.032527in}{2.306003in}}{\pgfqpoint{3.042254in}{2.282520in}}{\pgfqpoint{3.059565in}{2.265208in}}%
\pgfpathcurveto{\pgfqpoint{3.076877in}{2.247897in}}{\pgfqpoint{3.100359in}{2.238170in}}{\pgfqpoint{3.124842in}{2.238170in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.238170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.931786in}}%
\pgfpathcurveto{\pgfqpoint{3.149570in}{1.931786in}}{\pgfqpoint{3.173289in}{1.941611in}}{\pgfqpoint{3.190775in}{1.959096in}}%
\pgfpathcurveto{\pgfqpoint{3.208261in}{1.976582in}}{\pgfqpoint{3.218086in}{2.000302in}}{\pgfqpoint{3.218086in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.218086in}{2.049759in}}{\pgfqpoint{3.208261in}{2.073478in}}{\pgfqpoint{3.190775in}{2.090964in}}%
\pgfpathcurveto{\pgfqpoint{3.173289in}{2.108450in}}{\pgfqpoint{3.149570in}{2.118275in}}{\pgfqpoint{3.124842in}{2.118275in}}%
\pgfpathcurveto{\pgfqpoint{3.100113in}{2.118275in}}{\pgfqpoint{3.076394in}{2.108450in}}{\pgfqpoint{3.058908in}{2.090964in}}%
\pgfpathcurveto{\pgfqpoint{3.041422in}{2.073478in}}{\pgfqpoint{3.031597in}{2.049759in}}{\pgfqpoint{3.031597in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.031597in}{2.000302in}}{\pgfqpoint{3.041422in}{1.976582in}}{\pgfqpoint{3.058908in}{1.959096in}}%
\pgfpathcurveto{\pgfqpoint{3.076394in}{1.941611in}}{\pgfqpoint{3.100113in}{1.931786in}}{\pgfqpoint{3.124842in}{1.931786in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.931786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.624601in}}%
\pgfpathcurveto{\pgfqpoint{3.150029in}{1.624601in}}{\pgfqpoint{3.174189in}{1.634608in}}{\pgfqpoint{3.191999in}{1.652418in}}%
\pgfpathcurveto{\pgfqpoint{3.209809in}{1.670229in}}{\pgfqpoint{3.219817in}{1.694388in}}{\pgfqpoint{3.219817in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.219817in}{1.744763in}}{\pgfqpoint{3.209809in}{1.768923in}}{\pgfqpoint{3.191999in}{1.786733in}}%
\pgfpathcurveto{\pgfqpoint{3.174189in}{1.804544in}}{\pgfqpoint{3.150029in}{1.814551in}}{\pgfqpoint{3.124842in}{1.814551in}}%
\pgfpathcurveto{\pgfqpoint{3.099654in}{1.814551in}}{\pgfqpoint{3.075494in}{1.804544in}}{\pgfqpoint{3.057684in}{1.786733in}}%
\pgfpathcurveto{\pgfqpoint{3.039874in}{1.768923in}}{\pgfqpoint{3.029866in}{1.744763in}}{\pgfqpoint{3.029866in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.029866in}{1.694388in}}{\pgfqpoint{3.039874in}{1.670229in}}{\pgfqpoint{3.057684in}{1.652418in}}%
\pgfpathcurveto{\pgfqpoint{3.075494in}{1.634608in}}{\pgfqpoint{3.099654in}{1.624601in}}{\pgfqpoint{3.124842in}{1.624601in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.624601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.350446in}}%
\pgfpathcurveto{\pgfqpoint{3.141728in}{1.350446in}}{\pgfqpoint{3.157926in}{1.357155in}}{\pgfqpoint{3.169867in}{1.369096in}}%
\pgfpathcurveto{\pgfqpoint{3.181808in}{1.381037in}}{\pgfqpoint{3.188517in}{1.397234in}}{\pgfqpoint{3.188517in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.188517in}{1.431008in}}{\pgfqpoint{3.181808in}{1.447206in}}{\pgfqpoint{3.169867in}{1.459147in}}%
\pgfpathcurveto{\pgfqpoint{3.157926in}{1.471088in}}{\pgfqpoint{3.141728in}{1.477797in}}{\pgfqpoint{3.124842in}{1.477797in}}%
\pgfpathcurveto{\pgfqpoint{3.107955in}{1.477797in}}{\pgfqpoint{3.091757in}{1.471088in}}{\pgfqpoint{3.079816in}{1.459147in}}%
\pgfpathcurveto{\pgfqpoint{3.067875in}{1.447206in}}{\pgfqpoint{3.061166in}{1.431008in}}{\pgfqpoint{3.061166in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.061166in}{1.397234in}}{\pgfqpoint{3.067875in}{1.381037in}}{\pgfqpoint{3.079816in}{1.369096in}}%
\pgfpathcurveto{\pgfqpoint{3.091757in}{1.357155in}}{\pgfqpoint{3.107955in}{1.350446in}}{\pgfqpoint{3.124842in}{1.350446in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.350446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.048365in}}%
\pgfpathcurveto{\pgfqpoint{3.140834in}{1.048365in}}{\pgfqpoint{3.156173in}{1.054719in}}{\pgfqpoint{3.167481in}{1.066027in}}%
\pgfpathcurveto{\pgfqpoint{3.178789in}{1.077335in}}{\pgfqpoint{3.185143in}{1.092675in}}{\pgfqpoint{3.185143in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.185143in}{1.124659in}}{\pgfqpoint{3.178789in}{1.139998in}}{\pgfqpoint{3.167481in}{1.151306in}}%
\pgfpathcurveto{\pgfqpoint{3.156173in}{1.162614in}}{\pgfqpoint{3.140834in}{1.168968in}}{\pgfqpoint{3.124842in}{1.168968in}}%
\pgfpathcurveto{\pgfqpoint{3.108849in}{1.168968in}}{\pgfqpoint{3.093510in}{1.162614in}}{\pgfqpoint{3.082202in}{1.151306in}}%
\pgfpathcurveto{\pgfqpoint{3.070894in}{1.139998in}}{\pgfqpoint{3.064540in}{1.124659in}}{\pgfqpoint{3.064540in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.064540in}{1.092675in}}{\pgfqpoint{3.070894in}{1.077335in}}{\pgfqpoint{3.082202in}{1.066027in}}%
\pgfpathcurveto{\pgfqpoint{3.093510in}{1.054719in}}{\pgfqpoint{3.108849in}{1.048365in}}{\pgfqpoint{3.124842in}{1.048365in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.048365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.388449in}}%
\pgfpathcurveto{\pgfqpoint{3.449449in}{4.388449in}}{\pgfqpoint{3.469854in}{4.396901in}}{\pgfqpoint{3.484897in}{4.411944in}}%
\pgfpathcurveto{\pgfqpoint{3.499940in}{4.426987in}}{\pgfqpoint{3.508392in}{4.447393in}}{\pgfqpoint{3.508392in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.508392in}{4.489941in}}{\pgfqpoint{3.499940in}{4.510346in}}{\pgfqpoint{3.484897in}{4.525389in}}%
\pgfpathcurveto{\pgfqpoint{3.469854in}{4.540432in}}{\pgfqpoint{3.449449in}{4.548884in}}{\pgfqpoint{3.428175in}{4.548884in}}%
\pgfpathcurveto{\pgfqpoint{3.406901in}{4.548884in}}{\pgfqpoint{3.386495in}{4.540432in}}{\pgfqpoint{3.371452in}{4.525389in}}%
\pgfpathcurveto{\pgfqpoint{3.356410in}{4.510346in}}{\pgfqpoint{3.347957in}{4.489941in}}{\pgfqpoint{3.347957in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.347957in}{4.447393in}}{\pgfqpoint{3.356410in}{4.426987in}}{\pgfqpoint{3.371452in}{4.411944in}}%
\pgfpathcurveto{\pgfqpoint{3.386495in}{4.396901in}}{\pgfqpoint{3.406901in}{4.388449in}}{\pgfqpoint{3.428175in}{4.388449in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.388449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.121761in}}%
\pgfpathcurveto{\pgfqpoint{3.439168in}{4.121761in}}{\pgfqpoint{3.449712in}{4.126128in}}{\pgfqpoint{3.457486in}{4.133901in}}%
\pgfpathcurveto{\pgfqpoint{3.465259in}{4.141675in}}{\pgfqpoint{3.469626in}{4.152219in}}{\pgfqpoint{3.469626in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.469626in}{4.174205in}}{\pgfqpoint{3.465259in}{4.184750in}}{\pgfqpoint{3.457486in}{4.192523in}}%
\pgfpathcurveto{\pgfqpoint{3.449712in}{4.200296in}}{\pgfqpoint{3.439168in}{4.204664in}}{\pgfqpoint{3.428175in}{4.204664in}}%
\pgfpathcurveto{\pgfqpoint{3.417182in}{4.204664in}}{\pgfqpoint{3.406637in}{4.200296in}}{\pgfqpoint{3.398864in}{4.192523in}}%
\pgfpathcurveto{\pgfqpoint{3.391091in}{4.184750in}}{\pgfqpoint{3.386723in}{4.174205in}}{\pgfqpoint{3.386723in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.386723in}{4.152219in}}{\pgfqpoint{3.391091in}{4.141675in}}{\pgfqpoint{3.398864in}{4.133901in}}%
\pgfpathcurveto{\pgfqpoint{3.406637in}{4.126128in}}{\pgfqpoint{3.417182in}{4.121761in}}{\pgfqpoint{3.428175in}{4.121761in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.754728in}}%
\pgfpathcurveto{\pgfqpoint{3.455499in}{3.754728in}}{\pgfqpoint{3.481707in}{3.765584in}}{\pgfqpoint{3.501028in}{3.784905in}}%
\pgfpathcurveto{\pgfqpoint{3.520349in}{3.804225in}}{\pgfqpoint{3.531205in}{3.830434in}}{\pgfqpoint{3.531205in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.531205in}{3.885081in}}{\pgfqpoint{3.520349in}{3.911290in}}{\pgfqpoint{3.501028in}{3.930611in}}%
\pgfpathcurveto{\pgfqpoint{3.481707in}{3.949931in}}{\pgfqpoint{3.455499in}{3.960787in}}{\pgfqpoint{3.428175in}{3.960787in}}%
\pgfpathcurveto{\pgfqpoint{3.400851in}{3.960787in}}{\pgfqpoint{3.374643in}{3.949931in}}{\pgfqpoint{3.355322in}{3.930611in}}%
\pgfpathcurveto{\pgfqpoint{3.336001in}{3.911290in}}{\pgfqpoint{3.325145in}{3.885081in}}{\pgfqpoint{3.325145in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.325145in}{3.830434in}}{\pgfqpoint{3.336001in}{3.804225in}}{\pgfqpoint{3.355322in}{3.784905in}}%
\pgfpathcurveto{\pgfqpoint{3.374643in}{3.765584in}}{\pgfqpoint{3.400851in}{3.754728in}}{\pgfqpoint{3.428175in}{3.754728in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.754728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.454377in}}%
\pgfpathcurveto{\pgfqpoint{3.454145in}{3.454377in}}{\pgfqpoint{3.479055in}{3.464695in}}{\pgfqpoint{3.497419in}{3.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.515783in}{3.501422in}}{\pgfqpoint{3.526101in}{3.526333in}}{\pgfqpoint{3.526101in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.526101in}{3.578273in}}{\pgfqpoint{3.515783in}{3.603184in}}{\pgfqpoint{3.497419in}{3.621547in}}%
\pgfpathcurveto{\pgfqpoint{3.479055in}{3.639911in}}{\pgfqpoint{3.454145in}{3.650229in}}{\pgfqpoint{3.428175in}{3.650229in}}%
\pgfpathcurveto{\pgfqpoint{3.402204in}{3.650229in}}{\pgfqpoint{3.377294in}{3.639911in}}{\pgfqpoint{3.358930in}{3.621547in}}%
\pgfpathcurveto{\pgfqpoint{3.340567in}{3.603184in}}{\pgfqpoint{3.330248in}{3.578273in}}{\pgfqpoint{3.330248in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.330248in}{3.526333in}}{\pgfqpoint{3.340567in}{3.501422in}}{\pgfqpoint{3.358930in}{3.483059in}}%
\pgfpathcurveto{\pgfqpoint{3.377294in}{3.464695in}}{\pgfqpoint{3.402204in}{3.454377in}}{\pgfqpoint{3.428175in}{3.454377in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.454377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.204147in}}%
\pgfpathcurveto{\pgfqpoint{3.439500in}{3.204147in}}{\pgfqpoint{3.450362in}{3.208646in}}{\pgfqpoint{3.458370in}{3.216654in}}%
\pgfpathcurveto{\pgfqpoint{3.466377in}{3.224661in}}{\pgfqpoint{3.470877in}{3.235524in}}{\pgfqpoint{3.470877in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.470877in}{3.258173in}}{\pgfqpoint{3.466377in}{3.269035in}}{\pgfqpoint{3.458370in}{3.277043in}}%
\pgfpathcurveto{\pgfqpoint{3.450362in}{3.285051in}}{\pgfqpoint{3.439500in}{3.289550in}}{\pgfqpoint{3.428175in}{3.289550in}}%
\pgfpathcurveto{\pgfqpoint{3.416850in}{3.289550in}}{\pgfqpoint{3.405988in}{3.285051in}}{\pgfqpoint{3.397980in}{3.277043in}}%
\pgfpathcurveto{\pgfqpoint{3.389972in}{3.269035in}}{\pgfqpoint{3.385473in}{3.258173in}}{\pgfqpoint{3.385473in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.385473in}{3.235524in}}{\pgfqpoint{3.389972in}{3.224661in}}{\pgfqpoint{3.397980in}{3.216654in}}%
\pgfpathcurveto{\pgfqpoint{3.405988in}{3.208646in}}{\pgfqpoint{3.416850in}{3.204147in}}{\pgfqpoint{3.428175in}{3.204147in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.204147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.596384in}}%
\pgfpathcurveto{\pgfqpoint{3.438665in}{2.596384in}}{\pgfqpoint{3.448727in}{2.600552in}}{\pgfqpoint{3.456145in}{2.607970in}}%
\pgfpathcurveto{\pgfqpoint{3.463562in}{2.615387in}}{\pgfqpoint{3.467730in}{2.625449in}}{\pgfqpoint{3.467730in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.467730in}{2.646430in}}{\pgfqpoint{3.463562in}{2.656491in}}{\pgfqpoint{3.456145in}{2.663909in}}%
\pgfpathcurveto{\pgfqpoint{3.448727in}{2.671327in}}{\pgfqpoint{3.438665in}{2.675495in}}{\pgfqpoint{3.428175in}{2.675495in}}%
\pgfpathcurveto{\pgfqpoint{3.417685in}{2.675495in}}{\pgfqpoint{3.407623in}{2.671327in}}{\pgfqpoint{3.400205in}{2.663909in}}%
\pgfpathcurveto{\pgfqpoint{3.392787in}{2.656491in}}{\pgfqpoint{3.388620in}{2.646430in}}{\pgfqpoint{3.388620in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.388620in}{2.625449in}}{\pgfqpoint{3.392787in}{2.615387in}}{\pgfqpoint{3.400205in}{2.607970in}}%
\pgfpathcurveto{\pgfqpoint{3.407623in}{2.600552in}}{\pgfqpoint{3.417685in}{2.596384in}}{\pgfqpoint{3.428175in}{2.596384in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.596384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.227276in}}%
\pgfpathcurveto{\pgfqpoint{3.455546in}{2.227276in}}{\pgfqpoint{3.481800in}{2.238151in}}{\pgfqpoint{3.501155in}{2.257505in}}%
\pgfpathcurveto{\pgfqpoint{3.520509in}{2.276860in}}{\pgfqpoint{3.531384in}{2.303114in}}{\pgfqpoint{3.531384in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.531384in}{2.357856in}}{\pgfqpoint{3.520509in}{2.384110in}}{\pgfqpoint{3.501155in}{2.403465in}}%
\pgfpathcurveto{\pgfqpoint{3.481800in}{2.422819in}}{\pgfqpoint{3.455546in}{2.433694in}}{\pgfqpoint{3.428175in}{2.433694in}}%
\pgfpathcurveto{\pgfqpoint{3.400804in}{2.433694in}}{\pgfqpoint{3.374550in}{2.422819in}}{\pgfqpoint{3.355195in}{2.403465in}}%
\pgfpathcurveto{\pgfqpoint{3.335841in}{2.384110in}}{\pgfqpoint{3.324966in}{2.357856in}}{\pgfqpoint{3.324966in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.324966in}{2.303114in}}{\pgfqpoint{3.335841in}{2.276860in}}{\pgfqpoint{3.355195in}{2.257505in}}%
\pgfpathcurveto{\pgfqpoint{3.374550in}{2.238151in}}{\pgfqpoint{3.400804in}{2.227276in}}{\pgfqpoint{3.428175in}{2.227276in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.227276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192257,0.174857,0.320327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192257,0.174857,0.320327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.925315in}}%
\pgfpathcurveto{\pgfqpoint{3.454620in}{1.925315in}}{\pgfqpoint{3.479985in}{1.935822in}}{\pgfqpoint{3.498684in}{1.954521in}}%
\pgfpathcurveto{\pgfqpoint{3.517383in}{1.973220in}}{\pgfqpoint{3.527890in}{1.998586in}}{\pgfqpoint{3.527890in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.527890in}{2.051475in}}{\pgfqpoint{3.517383in}{2.076840in}}{\pgfqpoint{3.498684in}{2.095540in}}%
\pgfpathcurveto{\pgfqpoint{3.479985in}{2.114239in}}{\pgfqpoint{3.454620in}{2.124745in}}{\pgfqpoint{3.428175in}{2.124745in}}%
\pgfpathcurveto{\pgfqpoint{3.401730in}{2.124745in}}{\pgfqpoint{3.376365in}{2.114239in}}{\pgfqpoint{3.357666in}{2.095540in}}%
\pgfpathcurveto{\pgfqpoint{3.338966in}{2.076840in}}{\pgfqpoint{3.328460in}{2.051475in}}{\pgfqpoint{3.328460in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.328460in}{1.998586in}}{\pgfqpoint{3.338966in}{1.973220in}}{\pgfqpoint{3.357666in}{1.954521in}}%
\pgfpathcurveto{\pgfqpoint{3.376365in}{1.935822in}}{\pgfqpoint{3.401730in}{1.925315in}}{\pgfqpoint{3.428175in}{1.925315in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.925315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.622566in}}%
\pgfpathcurveto{\pgfqpoint{3.453902in}{1.622566in}}{\pgfqpoint{3.478579in}{1.632788in}}{\pgfqpoint{3.496771in}{1.650980in}}%
\pgfpathcurveto{\pgfqpoint{3.514963in}{1.669171in}}{\pgfqpoint{3.525185in}{1.693848in}}{\pgfqpoint{3.525185in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.525185in}{1.745303in}}{\pgfqpoint{3.514963in}{1.769980in}}{\pgfqpoint{3.496771in}{1.788172in}}%
\pgfpathcurveto{\pgfqpoint{3.478579in}{1.806364in}}{\pgfqpoint{3.453902in}{1.816585in}}{\pgfqpoint{3.428175in}{1.816585in}}%
\pgfpathcurveto{\pgfqpoint{3.402448in}{1.816585in}}{\pgfqpoint{3.377771in}{1.806364in}}{\pgfqpoint{3.359579in}{1.788172in}}%
\pgfpathcurveto{\pgfqpoint{3.341387in}{1.769980in}}{\pgfqpoint{3.331165in}{1.745303in}}{\pgfqpoint{3.331165in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.331165in}{1.693848in}}{\pgfqpoint{3.341387in}{1.669171in}}{\pgfqpoint{3.359579in}{1.650980in}}%
\pgfpathcurveto{\pgfqpoint{3.377771in}{1.632788in}}{\pgfqpoint{3.402448in}{1.622566in}}{\pgfqpoint{3.428175in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.622566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.344967in}}%
\pgfpathcurveto{\pgfqpoint{3.446515in}{1.344967in}}{\pgfqpoint{3.464106in}{1.352254in}}{\pgfqpoint{3.477074in}{1.365222in}}%
\pgfpathcurveto{\pgfqpoint{3.490042in}{1.378190in}}{\pgfqpoint{3.497329in}{1.395781in}}{\pgfqpoint{3.497329in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.497329in}{1.432461in}}{\pgfqpoint{3.490042in}{1.450052in}}{\pgfqpoint{3.477074in}{1.463021in}}%
\pgfpathcurveto{\pgfqpoint{3.464106in}{1.475989in}}{\pgfqpoint{3.446515in}{1.483275in}}{\pgfqpoint{3.428175in}{1.483275in}}%
\pgfpathcurveto{\pgfqpoint{3.409835in}{1.483275in}}{\pgfqpoint{3.392244in}{1.475989in}}{\pgfqpoint{3.379276in}{1.463021in}}%
\pgfpathcurveto{\pgfqpoint{3.366307in}{1.450052in}}{\pgfqpoint{3.359021in}{1.432461in}}{\pgfqpoint{3.359021in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.359021in}{1.395781in}}{\pgfqpoint{3.366307in}{1.378190in}}{\pgfqpoint{3.379276in}{1.365222in}}%
\pgfpathcurveto{\pgfqpoint{3.392244in}{1.352254in}}{\pgfqpoint{3.409835in}{1.344967in}}{\pgfqpoint{3.428175in}{1.344967in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.344967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.010541in}}%
\pgfpathcurveto{\pgfqpoint{3.454198in}{1.010541in}}{\pgfqpoint{3.479159in}{1.020880in}}{\pgfqpoint{3.497560in}{1.039281in}}%
\pgfpathcurveto{\pgfqpoint{3.515962in}{1.057682in}}{\pgfqpoint{3.526301in}{1.082643in}}{\pgfqpoint{3.526301in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.526301in}{1.134690in}}{\pgfqpoint{3.515962in}{1.159651in}}{\pgfqpoint{3.497560in}{1.178052in}}%
\pgfpathcurveto{\pgfqpoint{3.479159in}{1.196453in}}{\pgfqpoint{3.454198in}{1.206793in}}{\pgfqpoint{3.428175in}{1.206793in}}%
\pgfpathcurveto{\pgfqpoint{3.402152in}{1.206793in}}{\pgfqpoint{3.377191in}{1.196453in}}{\pgfqpoint{3.358789in}{1.178052in}}%
\pgfpathcurveto{\pgfqpoint{3.340388in}{1.159651in}}{\pgfqpoint{3.330049in}{1.134690in}}{\pgfqpoint{3.330049in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.330049in}{1.082643in}}{\pgfqpoint{3.340388in}{1.057682in}}{\pgfqpoint{3.358789in}{1.039281in}}%
\pgfpathcurveto{\pgfqpoint{3.377191in}{1.020880in}}{\pgfqpoint{3.402152in}{1.010541in}}{\pgfqpoint{3.428175in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.010541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.393814in}}%
\pgfpathcurveto{\pgfqpoint{4.054693in}{4.393814in}}{\pgfqpoint{4.073733in}{4.401701in}}{\pgfqpoint{4.087770in}{4.415738in}}%
\pgfpathcurveto{\pgfqpoint{4.101807in}{4.429775in}}{\pgfqpoint{4.109694in}{4.448816in}}{\pgfqpoint{4.109694in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.109694in}{4.488518in}}{\pgfqpoint{4.101807in}{4.507559in}}{\pgfqpoint{4.087770in}{4.521595in}}%
\pgfpathcurveto{\pgfqpoint{4.073733in}{4.535632in}}{\pgfqpoint{4.054693in}{4.543519in}}{\pgfqpoint{4.034842in}{4.543519in}}%
\pgfpathcurveto{\pgfqpoint{4.014990in}{4.543519in}}{\pgfqpoint{3.995950in}{4.535632in}}{\pgfqpoint{3.981913in}{4.521595in}}%
\pgfpathcurveto{\pgfqpoint{3.967876in}{4.507559in}}{\pgfqpoint{3.959989in}{4.488518in}}{\pgfqpoint{3.959989in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.959989in}{4.448816in}}{\pgfqpoint{3.967876in}{4.429775in}}{\pgfqpoint{3.981913in}{4.415738in}}%
\pgfpathcurveto{\pgfqpoint{3.995950in}{4.401701in}}{\pgfqpoint{4.014990in}{4.393814in}}{\pgfqpoint{4.034842in}{4.393814in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.393814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.120427in}}%
\pgfpathcurveto{\pgfqpoint{4.046188in}{4.120427in}}{\pgfqpoint{4.057072in}{4.124935in}}{\pgfqpoint{4.065095in}{4.132958in}}%
\pgfpathcurveto{\pgfqpoint{4.073119in}{4.140982in}}{\pgfqpoint{4.077627in}{4.151865in}}{\pgfqpoint{4.077627in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.077627in}{4.174559in}}{\pgfqpoint{4.073119in}{4.185442in}}{\pgfqpoint{4.065095in}{4.193466in}}%
\pgfpathcurveto{\pgfqpoint{4.057072in}{4.201489in}}{\pgfqpoint{4.046188in}{4.205997in}}{\pgfqpoint{4.034842in}{4.205997in}}%
\pgfpathcurveto{\pgfqpoint{4.023495in}{4.205997in}}{\pgfqpoint{4.012611in}{4.201489in}}{\pgfqpoint{4.004588in}{4.193466in}}%
\pgfpathcurveto{\pgfqpoint{3.996564in}{4.185442in}}{\pgfqpoint{3.992056in}{4.174559in}}{\pgfqpoint{3.992056in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.992056in}{4.151865in}}{\pgfqpoint{3.996564in}{4.140982in}}{\pgfqpoint{4.004588in}{4.132958in}}%
\pgfpathcurveto{\pgfqpoint{4.012611in}{4.124935in}}{\pgfqpoint{4.023495in}{4.120427in}}{\pgfqpoint{4.034842in}{4.120427in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.120427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.769707in}}%
\pgfpathcurveto{\pgfqpoint{4.058193in}{3.769707in}}{\pgfqpoint{4.080591in}{3.778985in}}{\pgfqpoint{4.097103in}{3.795497in}}%
\pgfpathcurveto{\pgfqpoint{4.113614in}{3.812008in}}{\pgfqpoint{4.122892in}{3.834406in}}{\pgfqpoint{4.122892in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.122892in}{3.881109in}}{\pgfqpoint{4.113614in}{3.903507in}}{\pgfqpoint{4.097103in}{3.920019in}}%
\pgfpathcurveto{\pgfqpoint{4.080591in}{3.936530in}}{\pgfqpoint{4.058193in}{3.945808in}}{\pgfqpoint{4.034842in}{3.945808in}}%
\pgfpathcurveto{\pgfqpoint{4.011490in}{3.945808in}}{\pgfqpoint{3.989092in}{3.936530in}}{\pgfqpoint{3.972581in}{3.920019in}}%
\pgfpathcurveto{\pgfqpoint{3.956069in}{3.903507in}}{\pgfqpoint{3.946791in}{3.881109in}}{\pgfqpoint{3.946791in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.946791in}{3.834406in}}{\pgfqpoint{3.956069in}{3.812008in}}{\pgfqpoint{3.972581in}{3.795497in}}%
\pgfpathcurveto{\pgfqpoint{3.989092in}{3.778985in}}{\pgfqpoint{4.011490in}{3.769707in}}{\pgfqpoint{4.034842in}{3.769707in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.769707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358544,0.452945,0.621238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358544,0.452945,0.621238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.472581in}}%
\pgfpathcurveto{\pgfqpoint{4.055984in}{3.472581in}}{\pgfqpoint{4.076264in}{3.480981in}}{\pgfqpoint{4.091214in}{3.495931in}}%
\pgfpathcurveto{\pgfqpoint{4.106164in}{3.510881in}}{\pgfqpoint{4.114564in}{3.531160in}}{\pgfqpoint{4.114564in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.114564in}{3.573446in}}{\pgfqpoint{4.106164in}{3.593725in}}{\pgfqpoint{4.091214in}{3.608675in}}%
\pgfpathcurveto{\pgfqpoint{4.076264in}{3.623625in}}{\pgfqpoint{4.055984in}{3.632025in}}{\pgfqpoint{4.034842in}{3.632025in}}%
\pgfpathcurveto{\pgfqpoint{4.013699in}{3.632025in}}{\pgfqpoint{3.993419in}{3.623625in}}{\pgfqpoint{3.978469in}{3.608675in}}%
\pgfpathcurveto{\pgfqpoint{3.963519in}{3.593725in}}{\pgfqpoint{3.955119in}{3.573446in}}{\pgfqpoint{3.955119in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.955119in}{3.531160in}}{\pgfqpoint{3.963519in}{3.510881in}}{\pgfqpoint{3.978469in}{3.495931in}}%
\pgfpathcurveto{\pgfqpoint{3.993419in}{3.480981in}}{\pgfqpoint{4.013699in}{3.472581in}}{\pgfqpoint{4.034842in}{3.472581in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.472581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.207411in}}%
\pgfpathcurveto{\pgfqpoint{4.045300in}{3.207411in}}{\pgfqpoint{4.055332in}{3.211567in}}{\pgfqpoint{4.062728in}{3.218962in}}%
\pgfpathcurveto{\pgfqpoint{4.070123in}{3.226358in}}{\pgfqpoint{4.074279in}{3.236390in}}{\pgfqpoint{4.074279in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.074279in}{3.257307in}}{\pgfqpoint{4.070123in}{3.267339in}}{\pgfqpoint{4.062728in}{3.274735in}}%
\pgfpathcurveto{\pgfqpoint{4.055332in}{3.282130in}}{\pgfqpoint{4.045300in}{3.286286in}}{\pgfqpoint{4.034842in}{3.286286in}}%
\pgfpathcurveto{\pgfqpoint{4.024383in}{3.286286in}}{\pgfqpoint{4.014351in}{3.282130in}}{\pgfqpoint{4.006955in}{3.274735in}}%
\pgfpathcurveto{\pgfqpoint{3.999560in}{3.267339in}}{\pgfqpoint{3.995404in}{3.257307in}}{\pgfqpoint{3.995404in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.995404in}{3.236390in}}{\pgfqpoint{3.999560in}{3.226358in}}{\pgfqpoint{4.006955in}{3.218962in}}%
\pgfpathcurveto{\pgfqpoint{4.014351in}{3.211567in}}{\pgfqpoint{4.024383in}{3.207411in}}{\pgfqpoint{4.034842in}{3.207411in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.207411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.873903in}}%
\pgfpathcurveto{\pgfqpoint{4.052740in}{2.873903in}}{\pgfqpoint{4.069908in}{2.881015in}}{\pgfqpoint{4.082565in}{2.893671in}}%
\pgfpathcurveto{\pgfqpoint{4.095221in}{2.906327in}}{\pgfqpoint{4.102332in}{2.923495in}}{\pgfqpoint{4.102332in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.102332in}{2.959293in}}{\pgfqpoint{4.095221in}{2.976461in}}{\pgfqpoint{4.082565in}{2.989117in}}%
\pgfpathcurveto{\pgfqpoint{4.069908in}{3.001773in}}{\pgfqpoint{4.052740in}{3.008885in}}{\pgfqpoint{4.034842in}{3.008885in}}%
\pgfpathcurveto{\pgfqpoint{4.016943in}{3.008885in}}{\pgfqpoint{3.999775in}{3.001773in}}{\pgfqpoint{3.987118in}{2.989117in}}%
\pgfpathcurveto{\pgfqpoint{3.974462in}{2.976461in}}{\pgfqpoint{3.967351in}{2.959293in}}{\pgfqpoint{3.967351in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.967351in}{2.923495in}}{\pgfqpoint{3.974462in}{2.906327in}}{\pgfqpoint{3.987118in}{2.893671in}}%
\pgfpathcurveto{\pgfqpoint{3.999775in}{2.881015in}}{\pgfqpoint{4.016943in}{2.873903in}}{\pgfqpoint{4.034842in}{2.873903in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.873903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699643,0.846351,0.860739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699643,0.846351,0.860739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.602426in}}%
\pgfpathcurveto{\pgfqpoint{4.043729in}{2.602426in}}{\pgfqpoint{4.052254in}{2.605957in}}{\pgfqpoint{4.058539in}{2.612242in}}%
\pgfpathcurveto{\pgfqpoint{4.064824in}{2.618527in}}{\pgfqpoint{4.068355in}{2.627052in}}{\pgfqpoint{4.068355in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.068355in}{2.644827in}}{\pgfqpoint{4.064824in}{2.653352in}}{\pgfqpoint{4.058539in}{2.659637in}}%
\pgfpathcurveto{\pgfqpoint{4.052254in}{2.665921in}}{\pgfqpoint{4.043729in}{2.669453in}}{\pgfqpoint{4.034842in}{2.669453in}}%
\pgfpathcurveto{\pgfqpoint{4.025954in}{2.669453in}}{\pgfqpoint{4.017429in}{2.665921in}}{\pgfqpoint{4.011144in}{2.659637in}}%
\pgfpathcurveto{\pgfqpoint{4.004860in}{2.653352in}}{\pgfqpoint{4.001328in}{2.644827in}}{\pgfqpoint{4.001328in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.001328in}{2.627052in}}{\pgfqpoint{4.004860in}{2.618527in}}{\pgfqpoint{4.011144in}{2.612242in}}%
\pgfpathcurveto{\pgfqpoint{4.017429in}{2.605957in}}{\pgfqpoint{4.025954in}{2.602426in}}{\pgfqpoint{4.034842in}{2.602426in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.602426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.245763in}}%
\pgfpathcurveto{\pgfqpoint{4.057310in}{2.245763in}}{\pgfqpoint{4.078861in}{2.254690in}}{\pgfqpoint{4.094749in}{2.270578in}}%
\pgfpathcurveto{\pgfqpoint{4.110636in}{2.286465in}}{\pgfqpoint{4.119563in}{2.308016in}}{\pgfqpoint{4.119563in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.119563in}{2.352953in}}{\pgfqpoint{4.110636in}{2.374504in}}{\pgfqpoint{4.094749in}{2.390392in}}%
\pgfpathcurveto{\pgfqpoint{4.078861in}{2.406280in}}{\pgfqpoint{4.057310in}{2.415206in}}{\pgfqpoint{4.034842in}{2.415206in}}%
\pgfpathcurveto{\pgfqpoint{4.012373in}{2.415206in}}{\pgfqpoint{3.990822in}{2.406280in}}{\pgfqpoint{3.974934in}{2.390392in}}%
\pgfpathcurveto{\pgfqpoint{3.959047in}{2.374504in}}{\pgfqpoint{3.950120in}{2.352953in}}{\pgfqpoint{3.950120in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.950120in}{2.308016in}}{\pgfqpoint{3.959047in}{2.286465in}}{\pgfqpoint{3.974934in}{2.270578in}}%
\pgfpathcurveto{\pgfqpoint{3.990822in}{2.254690in}}{\pgfqpoint{4.012373in}{2.245763in}}{\pgfqpoint{4.034842in}{2.245763in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.245763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419797,0.554467,0.693973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.953566in}}%
\pgfpathcurveto{\pgfqpoint{4.053794in}{1.953566in}}{\pgfqpoint{4.071973in}{1.961096in}}{\pgfqpoint{4.085374in}{1.974498in}}%
\pgfpathcurveto{\pgfqpoint{4.098776in}{1.987899in}}{\pgfqpoint{4.106305in}{2.006078in}}{\pgfqpoint{4.106305in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.106305in}{2.043983in}}{\pgfqpoint{4.098776in}{2.062162in}}{\pgfqpoint{4.085374in}{2.075563in}}%
\pgfpathcurveto{\pgfqpoint{4.071973in}{2.088964in}}{\pgfqpoint{4.053794in}{2.096494in}}{\pgfqpoint{4.034842in}{2.096494in}}%
\pgfpathcurveto{\pgfqpoint{4.015889in}{2.096494in}}{\pgfqpoint{3.997710in}{2.088964in}}{\pgfqpoint{3.984309in}{2.075563in}}%
\pgfpathcurveto{\pgfqpoint{3.970907in}{2.062162in}}{\pgfqpoint{3.963378in}{2.043983in}}{\pgfqpoint{3.963378in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.963378in}{2.006078in}}{\pgfqpoint{3.970907in}{1.987899in}}{\pgfqpoint{3.984309in}{1.974498in}}%
\pgfpathcurveto{\pgfqpoint{3.997710in}{1.961096in}}{\pgfqpoint{4.015889in}{1.953566in}}{\pgfqpoint{4.034842in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.953566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229805,0.228492,0.393701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229805,0.228492,0.393701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.623688in}}%
\pgfpathcurveto{\pgfqpoint{4.060271in}{1.623688in}}{\pgfqpoint{4.084663in}{1.633792in}}{\pgfqpoint{4.102644in}{1.651773in}}%
\pgfpathcurveto{\pgfqpoint{4.120626in}{1.669755in}}{\pgfqpoint{4.130729in}{1.694146in}}{\pgfqpoint{4.130729in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.130729in}{1.745005in}}{\pgfqpoint{4.120626in}{1.769397in}}{\pgfqpoint{4.102644in}{1.787378in}}%
\pgfpathcurveto{\pgfqpoint{4.084663in}{1.805360in}}{\pgfqpoint{4.060271in}{1.815463in}}{\pgfqpoint{4.034842in}{1.815463in}}%
\pgfpathcurveto{\pgfqpoint{4.009412in}{1.815463in}}{\pgfqpoint{3.985020in}{1.805360in}}{\pgfqpoint{3.967039in}{1.787378in}}%
\pgfpathcurveto{\pgfqpoint{3.949057in}{1.769397in}}{\pgfqpoint{3.938954in}{1.745005in}}{\pgfqpoint{3.938954in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.938954in}{1.694146in}}{\pgfqpoint{3.949057in}{1.669755in}}{\pgfqpoint{3.967039in}{1.651773in}}%
\pgfpathcurveto{\pgfqpoint{3.985020in}{1.633792in}}{\pgfqpoint{4.009412in}{1.623688in}}{\pgfqpoint{4.034842in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.623688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.345416in}}%
\pgfpathcurveto{\pgfqpoint{4.053062in}{1.345416in}}{\pgfqpoint{4.070539in}{1.352655in}}{\pgfqpoint{4.083423in}{1.365539in}}%
\pgfpathcurveto{\pgfqpoint{4.096307in}{1.378423in}}{\pgfqpoint{4.103547in}{1.395900in}}{\pgfqpoint{4.103547in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.103547in}{1.432342in}}{\pgfqpoint{4.096307in}{1.449819in}}{\pgfqpoint{4.083423in}{1.462703in}}%
\pgfpathcurveto{\pgfqpoint{4.070539in}{1.475587in}}{\pgfqpoint{4.053062in}{1.482826in}}{\pgfqpoint{4.034842in}{1.482826in}}%
\pgfpathcurveto{\pgfqpoint{4.016621in}{1.482826in}}{\pgfqpoint{3.999144in}{1.475587in}}{\pgfqpoint{3.986260in}{1.462703in}}%
\pgfpathcurveto{\pgfqpoint{3.973376in}{1.449819in}}{\pgfqpoint{3.966136in}{1.432342in}}{\pgfqpoint{3.966136in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.966136in}{1.395900in}}{\pgfqpoint{3.973376in}{1.378423in}}{\pgfqpoint{3.986260in}{1.365539in}}%
\pgfpathcurveto{\pgfqpoint{3.999144in}{1.352655in}}{\pgfqpoint{4.016621in}{1.345416in}}{\pgfqpoint{4.034842in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.345416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.021225in}}%
\pgfpathcurveto{\pgfqpoint{4.058031in}{1.021225in}}{\pgfqpoint{4.080274in}{1.030438in}}{\pgfqpoint{4.096672in}{1.046836in}}%
\pgfpathcurveto{\pgfqpoint{4.113070in}{1.063234in}}{\pgfqpoint{4.122283in}{1.085477in}}{\pgfqpoint{4.122283in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.122283in}{1.131856in}}{\pgfqpoint{4.113070in}{1.154100in}}{\pgfqpoint{4.096672in}{1.170497in}}%
\pgfpathcurveto{\pgfqpoint{4.080274in}{1.186895in}}{\pgfqpoint{4.058031in}{1.196108in}}{\pgfqpoint{4.034842in}{1.196108in}}%
\pgfpathcurveto{\pgfqpoint{4.011652in}{1.196108in}}{\pgfqpoint{3.989409in}{1.186895in}}{\pgfqpoint{3.973011in}{1.170497in}}%
\pgfpathcurveto{\pgfqpoint{3.956613in}{1.154100in}}{\pgfqpoint{3.947400in}{1.131856in}}{\pgfqpoint{3.947400in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.947400in}{1.085477in}}{\pgfqpoint{3.956613in}{1.063234in}}{\pgfqpoint{3.973011in}{1.046836in}}%
\pgfpathcurveto{\pgfqpoint{3.989409in}{1.030438in}}{\pgfqpoint{4.011652in}{1.021225in}}{\pgfqpoint{4.034842in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.021225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.399662in}}%
\pgfpathcurveto{\pgfqpoint{4.356475in}{4.399662in}}{\pgfqpoint{4.374028in}{4.406933in}}{\pgfqpoint{4.386968in}{4.419873in}}%
\pgfpathcurveto{\pgfqpoint{4.399908in}{4.432813in}}{\pgfqpoint{4.407179in}{4.450367in}}{\pgfqpoint{4.407179in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.407179in}{4.486967in}}{\pgfqpoint{4.399908in}{4.504520in}}{\pgfqpoint{4.386968in}{4.517460in}}%
\pgfpathcurveto{\pgfqpoint{4.374028in}{4.530400in}}{\pgfqpoint{4.356475in}{4.537671in}}{\pgfqpoint{4.338175in}{4.537671in}}%
\pgfpathcurveto{\pgfqpoint{4.319875in}{4.537671in}}{\pgfqpoint{4.302322in}{4.530400in}}{\pgfqpoint{4.289381in}{4.517460in}}%
\pgfpathcurveto{\pgfqpoint{4.276441in}{4.504520in}}{\pgfqpoint{4.269171in}{4.486967in}}{\pgfqpoint{4.269171in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.269171in}{4.450367in}}{\pgfqpoint{4.276441in}{4.432813in}}{\pgfqpoint{4.289381in}{4.419873in}}%
\pgfpathcurveto{\pgfqpoint{4.302322in}{4.406933in}}{\pgfqpoint{4.319875in}{4.399662in}}{\pgfqpoint{4.338175in}{4.399662in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.399662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.122326in}}%
\pgfpathcurveto{\pgfqpoint{4.349018in}{4.122326in}}{\pgfqpoint{4.359418in}{4.126634in}}{\pgfqpoint{4.367086in}{4.134301in}}%
\pgfpathcurveto{\pgfqpoint{4.374753in}{4.141969in}}{\pgfqpoint{4.379061in}{4.152369in}}{\pgfqpoint{4.379061in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.379061in}{4.174055in}}{\pgfqpoint{4.374753in}{4.184456in}}{\pgfqpoint{4.367086in}{4.192123in}}%
\pgfpathcurveto{\pgfqpoint{4.359418in}{4.199790in}}{\pgfqpoint{4.349018in}{4.204098in}}{\pgfqpoint{4.338175in}{4.204098in}}%
\pgfpathcurveto{\pgfqpoint{4.327332in}{4.204098in}}{\pgfqpoint{4.316931in}{4.199790in}}{\pgfqpoint{4.309264in}{4.192123in}}%
\pgfpathcurveto{\pgfqpoint{4.301597in}{4.184456in}}{\pgfqpoint{4.297289in}{4.174055in}}{\pgfqpoint{4.297289in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.297289in}{4.152369in}}{\pgfqpoint{4.301597in}{4.141969in}}{\pgfqpoint{4.309264in}{4.134301in}}%
\pgfpathcurveto{\pgfqpoint{4.316931in}{4.126634in}}{\pgfqpoint{4.327332in}{4.122326in}}{\pgfqpoint{4.338175in}{4.122326in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.122326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.785748in}}%
\pgfpathcurveto{\pgfqpoint{4.357272in}{3.785748in}}{\pgfqpoint{4.375589in}{3.793336in}}{\pgfqpoint{4.389093in}{3.806839in}}%
\pgfpathcurveto{\pgfqpoint{4.402597in}{3.820343in}}{\pgfqpoint{4.410184in}{3.838661in}}{\pgfqpoint{4.410184in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.410184in}{3.876855in}}{\pgfqpoint{4.402597in}{3.895172in}}{\pgfqpoint{4.389093in}{3.908676in}}%
\pgfpathcurveto{\pgfqpoint{4.375589in}{3.922179in}}{\pgfqpoint{4.357272in}{3.929767in}}{\pgfqpoint{4.338175in}{3.929767in}}%
\pgfpathcurveto{\pgfqpoint{4.319078in}{3.929767in}}{\pgfqpoint{4.300760in}{3.922179in}}{\pgfqpoint{4.287257in}{3.908676in}}%
\pgfpathcurveto{\pgfqpoint{4.273753in}{3.895172in}}{\pgfqpoint{4.266166in}{3.876855in}}{\pgfqpoint{4.266166in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.266166in}{3.838661in}}{\pgfqpoint{4.273753in}{3.820343in}}{\pgfqpoint{4.287257in}{3.806839in}}%
\pgfpathcurveto{\pgfqpoint{4.300760in}{3.793336in}}{\pgfqpoint{4.319078in}{3.785748in}}{\pgfqpoint{4.338175in}{3.785748in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.785748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.487012in}}%
\pgfpathcurveto{\pgfqpoint{4.355490in}{3.487012in}}{\pgfqpoint{4.372099in}{3.493891in}}{\pgfqpoint{4.384343in}{3.506135in}}%
\pgfpathcurveto{\pgfqpoint{4.396587in}{3.518379in}}{\pgfqpoint{4.403466in}{3.534988in}}{\pgfqpoint{4.403466in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.403466in}{3.569618in}}{\pgfqpoint{4.396587in}{3.586227in}}{\pgfqpoint{4.384343in}{3.598471in}}%
\pgfpathcurveto{\pgfqpoint{4.372099in}{3.610715in}}{\pgfqpoint{4.355490in}{3.617594in}}{\pgfqpoint{4.338175in}{3.617594in}}%
\pgfpathcurveto{\pgfqpoint{4.320859in}{3.617594in}}{\pgfqpoint{4.304251in}{3.610715in}}{\pgfqpoint{4.292007in}{3.598471in}}%
\pgfpathcurveto{\pgfqpoint{4.279763in}{3.586227in}}{\pgfqpoint{4.272884in}{3.569618in}}{\pgfqpoint{4.272884in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.272884in}{3.534988in}}{\pgfqpoint{4.279763in}{3.518379in}}{\pgfqpoint{4.292007in}{3.506135in}}%
\pgfpathcurveto{\pgfqpoint{4.304251in}{3.493891in}}{\pgfqpoint{4.320859in}{3.487012in}}{\pgfqpoint{4.338175in}{3.487012in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.487012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.210585in}}%
\pgfpathcurveto{\pgfqpoint{4.347792in}{3.210585in}}{\pgfqpoint{4.357016in}{3.214406in}}{\pgfqpoint{4.363817in}{3.221207in}}%
\pgfpathcurveto{\pgfqpoint{4.370617in}{3.228007in}}{\pgfqpoint{4.374438in}{3.237231in}}{\pgfqpoint{4.374438in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.374438in}{3.256466in}}{\pgfqpoint{4.370617in}{3.265690in}}{\pgfqpoint{4.363817in}{3.272490in}}%
\pgfpathcurveto{\pgfqpoint{4.357016in}{3.279291in}}{\pgfqpoint{4.347792in}{3.283112in}}{\pgfqpoint{4.338175in}{3.283112in}}%
\pgfpathcurveto{\pgfqpoint{4.328558in}{3.283112in}}{\pgfqpoint{4.319333in}{3.279291in}}{\pgfqpoint{4.312533in}{3.272490in}}%
\pgfpathcurveto{\pgfqpoint{4.305733in}{3.265690in}}{\pgfqpoint{4.301912in}{3.256466in}}{\pgfqpoint{4.301912in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.301912in}{3.237231in}}{\pgfqpoint{4.305733in}{3.228007in}}{\pgfqpoint{4.312533in}{3.221207in}}%
\pgfpathcurveto{\pgfqpoint{4.319333in}{3.214406in}}{\pgfqpoint{4.328558in}{3.210585in}}{\pgfqpoint{4.338175in}{3.210585in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.210585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487799,0.648857,0.750902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.878907in}}%
\pgfpathcurveto{\pgfqpoint{4.354747in}{2.878907in}}{\pgfqpoint{4.370642in}{2.885491in}}{\pgfqpoint{4.382360in}{2.897209in}}%
\pgfpathcurveto{\pgfqpoint{4.394078in}{2.908927in}}{\pgfqpoint{4.400662in}{2.924822in}}{\pgfqpoint{4.400662in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.400662in}{2.957966in}}{\pgfqpoint{4.394078in}{2.973861in}}{\pgfqpoint{4.382360in}{2.985579in}}%
\pgfpathcurveto{\pgfqpoint{4.370642in}{2.997297in}}{\pgfqpoint{4.354747in}{3.003881in}}{\pgfqpoint{4.338175in}{3.003881in}}%
\pgfpathcurveto{\pgfqpoint{4.321603in}{3.003881in}}{\pgfqpoint{4.305708in}{2.997297in}}{\pgfqpoint{4.293990in}{2.985579in}}%
\pgfpathcurveto{\pgfqpoint{4.282272in}{2.973861in}}{\pgfqpoint{4.275688in}{2.957966in}}{\pgfqpoint{4.275688in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.275688in}{2.924822in}}{\pgfqpoint{4.282272in}{2.908927in}}{\pgfqpoint{4.293990in}{2.897209in}}%
\pgfpathcurveto{\pgfqpoint{4.305708in}{2.885491in}}{\pgfqpoint{4.321603in}{2.878907in}}{\pgfqpoint{4.338175in}{2.878907in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.878907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.598808in}}%
\pgfpathcurveto{\pgfqpoint{4.348022in}{2.598808in}}{\pgfqpoint{4.357468in}{2.602720in}}{\pgfqpoint{4.364431in}{2.609683in}}%
\pgfpathcurveto{\pgfqpoint{4.371394in}{2.616647in}}{\pgfqpoint{4.375307in}{2.626092in}}{\pgfqpoint{4.375307in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.375307in}{2.645787in}}{\pgfqpoint{4.371394in}{2.655232in}}{\pgfqpoint{4.364431in}{2.662195in}}%
\pgfpathcurveto{\pgfqpoint{4.357468in}{2.669159in}}{\pgfqpoint{4.348022in}{2.673071in}}{\pgfqpoint{4.338175in}{2.673071in}}%
\pgfpathcurveto{\pgfqpoint{4.328327in}{2.673071in}}{\pgfqpoint{4.318882in}{2.669159in}}{\pgfqpoint{4.311919in}{2.662195in}}%
\pgfpathcurveto{\pgfqpoint{4.304956in}{2.655232in}}{\pgfqpoint{4.301043in}{2.645787in}}{\pgfqpoint{4.301043in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.301043in}{2.626092in}}{\pgfqpoint{4.304956in}{2.616647in}}{\pgfqpoint{4.311919in}{2.609683in}}%
\pgfpathcurveto{\pgfqpoint{4.318882in}{2.602720in}}{\pgfqpoint{4.328327in}{2.598808in}}{\pgfqpoint{4.338175in}{2.598808in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.598808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.261952in}}%
\pgfpathcurveto{\pgfqpoint{4.356350in}{2.261952in}}{\pgfqpoint{4.373783in}{2.269173in}}{\pgfqpoint{4.386635in}{2.282025in}}%
\pgfpathcurveto{\pgfqpoint{4.399487in}{2.294876in}}{\pgfqpoint{4.406708in}{2.312310in}}{\pgfqpoint{4.406708in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.406708in}{2.348660in}}{\pgfqpoint{4.399487in}{2.366093in}}{\pgfqpoint{4.386635in}{2.378945in}}%
\pgfpathcurveto{\pgfqpoint{4.373783in}{2.391797in}}{\pgfqpoint{4.356350in}{2.399018in}}{\pgfqpoint{4.338175in}{2.399018in}}%
\pgfpathcurveto{\pgfqpoint{4.320000in}{2.399018in}}{\pgfqpoint{4.302566in}{2.391797in}}{\pgfqpoint{4.289715in}{2.378945in}}%
\pgfpathcurveto{\pgfqpoint{4.276863in}{2.366093in}}{\pgfqpoint{4.269642in}{2.348660in}}{\pgfqpoint{4.269642in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.269642in}{2.312310in}}{\pgfqpoint{4.276863in}{2.294876in}}{\pgfqpoint{4.289715in}{2.282025in}}%
\pgfpathcurveto{\pgfqpoint{4.302566in}{2.269173in}}{\pgfqpoint{4.320000in}{2.261952in}}{\pgfqpoint{4.338175in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.261952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.953026in}}%
\pgfpathcurveto{\pgfqpoint{4.357271in}{1.953026in}}{\pgfqpoint{4.375587in}{1.960613in}}{\pgfqpoint{4.389089in}{1.974116in}}%
\pgfpathcurveto{\pgfqpoint{4.402592in}{1.987619in}}{\pgfqpoint{4.410179in}{2.005935in}}{\pgfqpoint{4.410179in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.410179in}{2.044126in}}{\pgfqpoint{4.402592in}{2.062442in}}{\pgfqpoint{4.389089in}{2.075945in}}%
\pgfpathcurveto{\pgfqpoint{4.375587in}{2.089447in}}{\pgfqpoint{4.357271in}{2.097034in}}{\pgfqpoint{4.338175in}{2.097034in}}%
\pgfpathcurveto{\pgfqpoint{4.319079in}{2.097034in}}{\pgfqpoint{4.300763in}{2.089447in}}{\pgfqpoint{4.287260in}{2.075945in}}%
\pgfpathcurveto{\pgfqpoint{4.273758in}{2.062442in}}{\pgfqpoint{4.266171in}{2.044126in}}{\pgfqpoint{4.266171in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.266171in}{2.005935in}}{\pgfqpoint{4.273758in}{1.987619in}}{\pgfqpoint{4.287260in}{1.974116in}}%
\pgfpathcurveto{\pgfqpoint{4.300763in}{1.960613in}}{\pgfqpoint{4.319079in}{1.953026in}}{\pgfqpoint{4.338175in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.953026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431908,0.572719,0.705650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.649925in}}%
\pgfpathcurveto{\pgfqpoint{4.356646in}{1.649925in}}{\pgfqpoint{4.374364in}{1.657264in}}{\pgfqpoint{4.387425in}{1.670325in}}%
\pgfpathcurveto{\pgfqpoint{4.400487in}{1.683387in}}{\pgfqpoint{4.407826in}{1.701104in}}{\pgfqpoint{4.407826in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.407826in}{1.738047in}}{\pgfqpoint{4.400487in}{1.755765in}}{\pgfqpoint{4.387425in}{1.768826in}}%
\pgfpathcurveto{\pgfqpoint{4.374364in}{1.781888in}}{\pgfqpoint{4.356646in}{1.789226in}}{\pgfqpoint{4.338175in}{1.789226in}}%
\pgfpathcurveto{\pgfqpoint{4.319703in}{1.789226in}}{\pgfqpoint{4.301986in}{1.781888in}}{\pgfqpoint{4.288924in}{1.768826in}}%
\pgfpathcurveto{\pgfqpoint{4.275863in}{1.755765in}}{\pgfqpoint{4.268524in}{1.738047in}}{\pgfqpoint{4.268524in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.268524in}{1.701104in}}{\pgfqpoint{4.275863in}{1.683387in}}{\pgfqpoint{4.288924in}{1.670325in}}%
\pgfpathcurveto{\pgfqpoint{4.301986in}{1.657264in}}{\pgfqpoint{4.319703in}{1.649925in}}{\pgfqpoint{4.338175in}{1.649925in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.649925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.502114,0.666343,0.760676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.353597in}}%
\pgfpathcurveto{\pgfqpoint{4.354226in}{1.353597in}}{\pgfqpoint{4.369622in}{1.359974in}}{\pgfqpoint{4.380972in}{1.371324in}}%
\pgfpathcurveto{\pgfqpoint{4.392322in}{1.382674in}}{\pgfqpoint{4.398699in}{1.398070in}}{\pgfqpoint{4.398699in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.398699in}{1.430172in}}{\pgfqpoint{4.392322in}{1.445568in}}{\pgfqpoint{4.380972in}{1.456918in}}%
\pgfpathcurveto{\pgfqpoint{4.369622in}{1.468268in}}{\pgfqpoint{4.354226in}{1.474646in}}{\pgfqpoint{4.338175in}{1.474646in}}%
\pgfpathcurveto{\pgfqpoint{4.322124in}{1.474646in}}{\pgfqpoint{4.306728in}{1.468268in}}{\pgfqpoint{4.295378in}{1.456918in}}%
\pgfpathcurveto{\pgfqpoint{4.284028in}{1.445568in}}{\pgfqpoint{4.277650in}{1.430172in}}{\pgfqpoint{4.277650in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.277650in}{1.398070in}}{\pgfqpoint{4.284028in}{1.382674in}}{\pgfqpoint{4.295378in}{1.371324in}}%
\pgfpathcurveto{\pgfqpoint{4.306728in}{1.359974in}}{\pgfqpoint{4.322124in}{1.353597in}}{\pgfqpoint{4.338175in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.353597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.035128in}}%
\pgfpathcurveto{\pgfqpoint{4.357678in}{1.035128in}}{\pgfqpoint{4.376384in}{1.042876in}}{\pgfqpoint{4.390175in}{1.056667in}}%
\pgfpathcurveto{\pgfqpoint{4.403965in}{1.070457in}}{\pgfqpoint{4.411714in}{1.089164in}}{\pgfqpoint{4.411714in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.411714in}{1.128169in}}{\pgfqpoint{4.403965in}{1.146876in}}{\pgfqpoint{4.390175in}{1.160667in}}%
\pgfpathcurveto{\pgfqpoint{4.376384in}{1.174457in}}{\pgfqpoint{4.357678in}{1.182206in}}{\pgfqpoint{4.338175in}{1.182206in}}%
\pgfpathcurveto{\pgfqpoint{4.318672in}{1.182206in}}{\pgfqpoint{4.299965in}{1.174457in}}{\pgfqpoint{4.286175in}{1.160667in}}%
\pgfpathcurveto{\pgfqpoint{4.272384in}{1.146876in}}{\pgfqpoint{4.264636in}{1.128169in}}{\pgfqpoint{4.264636in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.264636in}{1.089164in}}{\pgfqpoint{4.272384in}{1.070457in}}{\pgfqpoint{4.286175in}{1.056667in}}%
\pgfpathcurveto{\pgfqpoint{4.299965in}{1.042876in}}{\pgfqpoint{4.318672in}{1.035128in}}{\pgfqpoint{4.338175in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.035128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.397607in}}%
\pgfpathcurveto{\pgfqpoint{4.660353in}{4.397607in}}{\pgfqpoint{4.678429in}{4.405094in}}{\pgfqpoint{4.691755in}{4.418420in}}%
\pgfpathcurveto{\pgfqpoint{4.705080in}{4.431746in}}{\pgfqpoint{4.712568in}{4.449821in}}{\pgfqpoint{4.712568in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.712568in}{4.487512in}}{\pgfqpoint{4.705080in}{4.505588in}}{\pgfqpoint{4.691755in}{4.518913in}}%
\pgfpathcurveto{\pgfqpoint{4.678429in}{4.532239in}}{\pgfqpoint{4.660353in}{4.539726in}}{\pgfqpoint{4.641508in}{4.539726in}}%
\pgfpathcurveto{\pgfqpoint{4.622663in}{4.539726in}}{\pgfqpoint{4.604587in}{4.532239in}}{\pgfqpoint{4.591261in}{4.518913in}}%
\pgfpathcurveto{\pgfqpoint{4.577936in}{4.505588in}}{\pgfqpoint{4.570449in}{4.487512in}}{\pgfqpoint{4.570449in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.570449in}{4.449821in}}{\pgfqpoint{4.577936in}{4.431746in}}{\pgfqpoint{4.591261in}{4.418420in}}%
\pgfpathcurveto{\pgfqpoint{4.604587in}{4.405094in}}{\pgfqpoint{4.622663in}{4.397607in}}{\pgfqpoint{4.641508in}{4.397607in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.397607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.122144in}}%
\pgfpathcurveto{\pgfqpoint{4.652400in}{4.122144in}}{\pgfqpoint{4.662846in}{4.126471in}}{\pgfqpoint{4.670548in}{4.134172in}}%
\pgfpathcurveto{\pgfqpoint{4.678249in}{4.141874in}}{\pgfqpoint{4.682577in}{4.152321in}}{\pgfqpoint{4.682577in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.682577in}{4.174104in}}{\pgfqpoint{4.678249in}{4.184550in}}{\pgfqpoint{4.670548in}{4.192252in}}%
\pgfpathcurveto{\pgfqpoint{4.662846in}{4.199953in}}{\pgfqpoint{4.652400in}{4.204280in}}{\pgfqpoint{4.641508in}{4.204280in}}%
\pgfpathcurveto{\pgfqpoint{4.630617in}{4.204280in}}{\pgfqpoint{4.620170in}{4.199953in}}{\pgfqpoint{4.612468in}{4.192252in}}%
\pgfpathcurveto{\pgfqpoint{4.604767in}{4.184550in}}{\pgfqpoint{4.600440in}{4.174104in}}{\pgfqpoint{4.600440in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.600440in}{4.152321in}}{\pgfqpoint{4.604767in}{4.141874in}}{\pgfqpoint{4.612468in}{4.134172in}}%
\pgfpathcurveto{\pgfqpoint{4.620170in}{4.126471in}}{\pgfqpoint{4.630617in}{4.122144in}}{\pgfqpoint{4.641508in}{4.122144in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.122144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.773117in}}%
\pgfpathcurveto{\pgfqpoint{4.663955in}{3.773117in}}{\pgfqpoint{4.685486in}{3.782035in}}{\pgfqpoint{4.701358in}{3.797908in}}%
\pgfpathcurveto{\pgfqpoint{4.717231in}{3.813780in}}{\pgfqpoint{4.726149in}{3.835311in}}{\pgfqpoint{4.726149in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.726149in}{3.880205in}}{\pgfqpoint{4.717231in}{3.901735in}}{\pgfqpoint{4.701358in}{3.917608in}}%
\pgfpathcurveto{\pgfqpoint{4.685486in}{3.933480in}}{\pgfqpoint{4.663955in}{3.942398in}}{\pgfqpoint{4.641508in}{3.942398in}}%
\pgfpathcurveto{\pgfqpoint{4.619061in}{3.942398in}}{\pgfqpoint{4.597531in}{3.933480in}}{\pgfqpoint{4.581658in}{3.917608in}}%
\pgfpathcurveto{\pgfqpoint{4.565786in}{3.901735in}}{\pgfqpoint{4.556868in}{3.880205in}}{\pgfqpoint{4.556868in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.556868in}{3.835311in}}{\pgfqpoint{4.565786in}{3.813780in}}{\pgfqpoint{4.581658in}{3.797908in}}%
\pgfpathcurveto{\pgfqpoint{4.597531in}{3.782035in}}{\pgfqpoint{4.619061in}{3.773117in}}{\pgfqpoint{4.641508in}{3.773117in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.773117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.480224in}}%
\pgfpathcurveto{\pgfqpoint{4.660624in}{3.480224in}}{\pgfqpoint{4.678959in}{3.487818in}}{\pgfqpoint{4.692476in}{3.501335in}}%
\pgfpathcurveto{\pgfqpoint{4.705993in}{3.514852in}}{\pgfqpoint{4.713588in}{3.533187in}}{\pgfqpoint{4.713588in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.713588in}{3.571419in}}{\pgfqpoint{4.705993in}{3.589754in}}{\pgfqpoint{4.692476in}{3.603271in}}%
\pgfpathcurveto{\pgfqpoint{4.678959in}{3.616788in}}{\pgfqpoint{4.660624in}{3.624382in}}{\pgfqpoint{4.641508in}{3.624382in}}%
\pgfpathcurveto{\pgfqpoint{4.622393in}{3.624382in}}{\pgfqpoint{4.604057in}{3.616788in}}{\pgfqpoint{4.590540in}{3.603271in}}%
\pgfpathcurveto{\pgfqpoint{4.577024in}{3.589754in}}{\pgfqpoint{4.569429in}{3.571419in}}{\pgfqpoint{4.569429in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.569429in}{3.533187in}}{\pgfqpoint{4.577024in}{3.514852in}}{\pgfqpoint{4.590540in}{3.501335in}}%
\pgfpathcurveto{\pgfqpoint{4.604057in}{3.487818in}}{\pgfqpoint{4.622393in}{3.480224in}}{\pgfqpoint{4.641508in}{3.480224in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.480224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.208727in}}%
\pgfpathcurveto{\pgfqpoint{4.651618in}{3.208727in}}{\pgfqpoint{4.661316in}{3.212743in}}{\pgfqpoint{4.668465in}{3.219892in}}%
\pgfpathcurveto{\pgfqpoint{4.675613in}{3.227041in}}{\pgfqpoint{4.679630in}{3.236738in}}{\pgfqpoint{4.679630in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.679630in}{3.256959in}}{\pgfqpoint{4.675613in}{3.266656in}}{\pgfqpoint{4.668465in}{3.273805in}}%
\pgfpathcurveto{\pgfqpoint{4.661316in}{3.280954in}}{\pgfqpoint{4.651618in}{3.284970in}}{\pgfqpoint{4.641508in}{3.284970in}}%
\pgfpathcurveto{\pgfqpoint{4.631398in}{3.284970in}}{\pgfqpoint{4.621701in}{3.280954in}}{\pgfqpoint{4.614552in}{3.273805in}}%
\pgfpathcurveto{\pgfqpoint{4.607403in}{3.266656in}}{\pgfqpoint{4.603386in}{3.256959in}}{\pgfqpoint{4.603386in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.603386in}{3.236738in}}{\pgfqpoint{4.607403in}{3.227041in}}{\pgfqpoint{4.614552in}{3.219892in}}%
\pgfpathcurveto{\pgfqpoint{4.621701in}{3.212743in}}{\pgfqpoint{4.631398in}{3.208727in}}{\pgfqpoint{4.641508in}{3.208727in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.208727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.601885in}}%
\pgfpathcurveto{\pgfqpoint{4.650540in}{2.601885in}}{\pgfqpoint{4.659202in}{2.605473in}}{\pgfqpoint{4.665589in}{2.611859in}}%
\pgfpathcurveto{\pgfqpoint{4.671975in}{2.618245in}}{\pgfqpoint{4.675563in}{2.626908in}}{\pgfqpoint{4.675563in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.675563in}{2.644971in}}{\pgfqpoint{4.671975in}{2.653634in}}{\pgfqpoint{4.665589in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{4.659202in}{2.666406in}}{\pgfqpoint{4.650540in}{2.669994in}}{\pgfqpoint{4.641508in}{2.669994in}}%
\pgfpathcurveto{\pgfqpoint{4.632477in}{2.669994in}}{\pgfqpoint{4.623814in}{2.666406in}}{\pgfqpoint{4.617428in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{4.611042in}{2.653634in}}{\pgfqpoint{4.607453in}{2.644971in}}{\pgfqpoint{4.607453in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.607453in}{2.626908in}}{\pgfqpoint{4.611042in}{2.618245in}}{\pgfqpoint{4.617428in}{2.611859in}}%
\pgfpathcurveto{\pgfqpoint{4.623814in}{2.605473in}}{\pgfqpoint{4.632477in}{2.601885in}}{\pgfqpoint{4.641508in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.601885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300053,0.347247,0.527725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300053,0.347247,0.527725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.242895in}}%
\pgfpathcurveto{\pgfqpoint{4.664737in}{2.242895in}}{\pgfqpoint{4.687018in}{2.252124in}}{\pgfqpoint{4.703444in}{2.268549in}}%
\pgfpathcurveto{\pgfqpoint{4.719869in}{2.284975in}}{\pgfqpoint{4.729098in}{2.307256in}}{\pgfqpoint{4.729098in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.729098in}{2.353714in}}{\pgfqpoint{4.719869in}{2.375995in}}{\pgfqpoint{4.703444in}{2.392420in}}%
\pgfpathcurveto{\pgfqpoint{4.687018in}{2.408846in}}{\pgfqpoint{4.664737in}{2.418075in}}{\pgfqpoint{4.641508in}{2.418075in}}%
\pgfpathcurveto{\pgfqpoint{4.618279in}{2.418075in}}{\pgfqpoint{4.595998in}{2.408846in}}{\pgfqpoint{4.579573in}{2.392420in}}%
\pgfpathcurveto{\pgfqpoint{4.563147in}{2.375995in}}{\pgfqpoint{4.553918in}{2.353714in}}{\pgfqpoint{4.553918in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.553918in}{2.307256in}}{\pgfqpoint{4.563147in}{2.284975in}}{\pgfqpoint{4.579573in}{2.268549in}}%
\pgfpathcurveto{\pgfqpoint{4.595998in}{2.252124in}}{\pgfqpoint{4.618279in}{2.242895in}}{\pgfqpoint{4.641508in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.242895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.940043in}}%
\pgfpathcurveto{\pgfqpoint{4.664047in}{1.940043in}}{\pgfqpoint{4.685666in}{1.948998in}}{\pgfqpoint{4.701603in}{1.964935in}}%
\pgfpathcurveto{\pgfqpoint{4.717541in}{1.980873in}}{\pgfqpoint{4.726496in}{2.002491in}}{\pgfqpoint{4.726496in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.726496in}{2.047569in}}{\pgfqpoint{4.717541in}{2.069188in}}{\pgfqpoint{4.701603in}{2.085126in}}%
\pgfpathcurveto{\pgfqpoint{4.685666in}{2.101063in}}{\pgfqpoint{4.664047in}{2.110018in}}{\pgfqpoint{4.641508in}{2.110018in}}%
\pgfpathcurveto{\pgfqpoint{4.618969in}{2.110018in}}{\pgfqpoint{4.597350in}{2.101063in}}{\pgfqpoint{4.581413in}{2.085126in}}%
\pgfpathcurveto{\pgfqpoint{4.565476in}{2.069188in}}{\pgfqpoint{4.556521in}{2.047569in}}{\pgfqpoint{4.556521in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.556521in}{2.002491in}}{\pgfqpoint{4.565476in}{1.980873in}}{\pgfqpoint{4.581413in}{1.964935in}}%
\pgfpathcurveto{\pgfqpoint{4.597350in}{1.948998in}}{\pgfqpoint{4.618969in}{1.940043in}}{\pgfqpoint{4.641508in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.940043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.634435in}}%
\pgfpathcurveto{\pgfqpoint{4.664088in}{1.634435in}}{\pgfqpoint{4.685745in}{1.643406in}}{\pgfqpoint{4.701711in}{1.659372in}}%
\pgfpathcurveto{\pgfqpoint{4.717678in}{1.675339in}}{\pgfqpoint{4.726648in}{1.696996in}}{\pgfqpoint{4.726648in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.726648in}{1.742155in}}{\pgfqpoint{4.717678in}{1.763813in}}{\pgfqpoint{4.701711in}{1.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.685745in}{1.795745in}}{\pgfqpoint{4.664088in}{1.804716in}}{\pgfqpoint{4.641508in}{1.804716in}}%
\pgfpathcurveto{\pgfqpoint{4.618929in}{1.804716in}}{\pgfqpoint{4.597271in}{1.795745in}}{\pgfqpoint{4.581305in}{1.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.565339in}{1.763813in}}{\pgfqpoint{4.556368in}{1.742155in}}{\pgfqpoint{4.556368in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.556368in}{1.696996in}}{\pgfqpoint{4.565339in}{1.675339in}}{\pgfqpoint{4.581305in}{1.659372in}}%
\pgfpathcurveto{\pgfqpoint{4.597271in}{1.643406in}}{\pgfqpoint{4.618929in}{1.634435in}}{\pgfqpoint{4.641508in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.634435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.350302in}}%
\pgfpathcurveto{\pgfqpoint{4.658433in}{1.350302in}}{\pgfqpoint{4.674667in}{1.357027in}}{\pgfqpoint{4.686635in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{4.698603in}{1.380962in}}{\pgfqpoint{4.705327in}{1.397196in}}{\pgfqpoint{4.705327in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.705327in}{1.431046in}}{\pgfqpoint{4.698603in}{1.447280in}}{\pgfqpoint{4.686635in}{1.459248in}}%
\pgfpathcurveto{\pgfqpoint{4.674667in}{1.471216in}}{\pgfqpoint{4.658433in}{1.477940in}}{\pgfqpoint{4.641508in}{1.477940in}}%
\pgfpathcurveto{\pgfqpoint{4.624583in}{1.477940in}}{\pgfqpoint{4.608349in}{1.471216in}}{\pgfqpoint{4.596382in}{1.459248in}}%
\pgfpathcurveto{\pgfqpoint{4.584414in}{1.447280in}}{\pgfqpoint{4.577689in}{1.431046in}}{\pgfqpoint{4.577689in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.577689in}{1.397196in}}{\pgfqpoint{4.584414in}{1.380962in}}{\pgfqpoint{4.596382in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{4.608349in}{1.357027in}}{\pgfqpoint{4.624583in}{1.350302in}}{\pgfqpoint{4.641508in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.350302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.029404in}}%
\pgfpathcurveto{\pgfqpoint{4.662529in}{1.029404in}}{\pgfqpoint{4.682692in}{1.037756in}}{\pgfqpoint{4.697555in}{1.052619in}}%
\pgfpathcurveto{\pgfqpoint{4.712419in}{1.067483in}}{\pgfqpoint{4.720771in}{1.087646in}}{\pgfqpoint{4.720771in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.720771in}{1.129687in}}{\pgfqpoint{4.712419in}{1.149850in}}{\pgfqpoint{4.697555in}{1.164714in}}%
\pgfpathcurveto{\pgfqpoint{4.682692in}{1.179578in}}{\pgfqpoint{4.662529in}{1.187929in}}{\pgfqpoint{4.641508in}{1.187929in}}%
\pgfpathcurveto{\pgfqpoint{4.620487in}{1.187929in}}{\pgfqpoint{4.600325in}{1.179578in}}{\pgfqpoint{4.585461in}{1.164714in}}%
\pgfpathcurveto{\pgfqpoint{4.570597in}{1.149850in}}{\pgfqpoint{4.562245in}{1.129687in}}{\pgfqpoint{4.562245in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.562245in}{1.087646in}}{\pgfqpoint{4.570597in}{1.067483in}}{\pgfqpoint{4.585461in}{1.052619in}}%
\pgfpathcurveto{\pgfqpoint{4.600325in}{1.037756in}}{\pgfqpoint{4.620487in}{1.029404in}}{\pgfqpoint{4.641508in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.029404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.706842in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.100000in}}{\pgfqpoint{4.740175in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.740175in}{0.835853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.869187in}}{\pgfqpoint{4.706842in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.244375in}{0.869187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.211041in}{0.869187in}}{\pgfqpoint{0.211041in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{0.211041in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.211041in}{0.100000in}}{\pgfqpoint{0.244375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.244375in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=2.155946in,y=0.679937in,left,base]{Goodput}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{0.2in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4in,y=0.441921in,left,base]{\SI{3.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{1.2in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4in,y=0.441921in,left,base]{\SI{6.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{2.2in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4in,y=0.441921in,left,base]{\SI{9.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{3.2in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4in,y=0.441921in,left,base]{\SI{12.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{4.2in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4in,y=0.441921in,left,base]{\SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_goodput_G.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821508in,y=5.234830in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.389712in}}%
\pgfpathcurveto{\pgfqpoint{1.022447in}{4.389712in}}{\pgfqpoint{1.042531in}{4.398031in}}{\pgfqpoint{1.057338in}{4.412837in}}%
\pgfpathcurveto{\pgfqpoint{1.072144in}{4.427643in}}{\pgfqpoint{1.080463in}{4.447728in}}{\pgfqpoint{1.080463in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.080463in}{4.489606in}}{\pgfqpoint{1.072144in}{4.509690in}}{\pgfqpoint{1.057338in}{4.524496in}}%
\pgfpathcurveto{\pgfqpoint{1.042531in}{4.539302in}}{\pgfqpoint{1.022447in}{4.547621in}}{\pgfqpoint{1.001508in}{4.547621in}}%
\pgfpathcurveto{\pgfqpoint{0.980569in}{4.547621in}}{\pgfqpoint{0.960485in}{4.539302in}}{\pgfqpoint{0.945679in}{4.524496in}}%
\pgfpathcurveto{\pgfqpoint{0.930873in}{4.509690in}}{\pgfqpoint{0.922553in}{4.489606in}}{\pgfqpoint{0.922553in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.922553in}{4.447728in}}{\pgfqpoint{0.930873in}{4.427643in}}{\pgfqpoint{0.945679in}{4.412837in}}%
\pgfpathcurveto{\pgfqpoint{0.960485in}{4.398031in}}{\pgfqpoint{0.980569in}{4.389712in}}{\pgfqpoint{1.001508in}{4.389712in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.389712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232559,0.232728,0.399119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232559,0.232728,0.399119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.085955in}}%
\pgfpathcurveto{\pgfqpoint{1.021997in}{4.085955in}}{\pgfqpoint{1.041649in}{4.094095in}}{\pgfqpoint{1.056137in}{4.108583in}}%
\pgfpathcurveto{\pgfqpoint{1.070625in}{4.123071in}}{\pgfqpoint{1.078765in}{4.142723in}}{\pgfqpoint{1.078765in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.078765in}{4.183701in}}{\pgfqpoint{1.070625in}{4.203353in}}{\pgfqpoint{1.056137in}{4.217841in}}%
\pgfpathcurveto{\pgfqpoint{1.041649in}{4.232329in}}{\pgfqpoint{1.021997in}{4.240469in}}{\pgfqpoint{1.001508in}{4.240469in}}%
\pgfpathcurveto{\pgfqpoint{0.981019in}{4.240469in}}{\pgfqpoint{0.961367in}{4.232329in}}{\pgfqpoint{0.946879in}{4.217841in}}%
\pgfpathcurveto{\pgfqpoint{0.932391in}{4.203353in}}{\pgfqpoint{0.924251in}{4.183701in}}{\pgfqpoint{0.924251in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.924251in}{4.142723in}}{\pgfqpoint{0.932391in}{4.123071in}}{\pgfqpoint{0.946879in}{4.108583in}}%
\pgfpathcurveto{\pgfqpoint{0.961367in}{4.094095in}}{\pgfqpoint{0.981019in}{4.085955in}}{\pgfqpoint{1.001508in}{4.085955in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.085955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.782738in}}%
\pgfpathcurveto{\pgfqpoint{1.021404in}{3.782738in}}{\pgfqpoint{1.040487in}{3.790642in}}{\pgfqpoint{1.054555in}{3.804711in}}%
\pgfpathcurveto{\pgfqpoint{1.068623in}{3.818779in}}{\pgfqpoint{1.076528in}{3.837862in}}{\pgfqpoint{1.076528in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.076528in}{3.877653in}}{\pgfqpoint{1.068623in}{3.896736in}}{\pgfqpoint{1.054555in}{3.910805in}}%
\pgfpathcurveto{\pgfqpoint{1.040487in}{3.924873in}}{\pgfqpoint{1.021404in}{3.932777in}}{\pgfqpoint{1.001508in}{3.932777in}}%
\pgfpathcurveto{\pgfqpoint{0.981613in}{3.932777in}}{\pgfqpoint{0.962529in}{3.924873in}}{\pgfqpoint{0.948461in}{3.910805in}}%
\pgfpathcurveto{\pgfqpoint{0.934393in}{3.896736in}}{\pgfqpoint{0.926488in}{3.877653in}}{\pgfqpoint{0.926488in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.926488in}{3.837862in}}{\pgfqpoint{0.934393in}{3.818779in}}{\pgfqpoint{0.948461in}{3.804711in}}%
\pgfpathcurveto{\pgfqpoint{0.962529in}{3.790642in}}{\pgfqpoint{0.981613in}{3.782738in}}{\pgfqpoint{1.001508in}{3.782738in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.782738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.474833in}}%
\pgfpathcurveto{\pgfqpoint{1.022053in}{3.474833in}}{\pgfqpoint{1.041760in}{3.482996in}}{\pgfqpoint{1.056288in}{3.497523in}}%
\pgfpathcurveto{\pgfqpoint{1.070815in}{3.512051in}}{\pgfqpoint{1.078978in}{3.531758in}}{\pgfqpoint{1.078978in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.078978in}{3.572848in}}{\pgfqpoint{1.070815in}{3.592555in}}{\pgfqpoint{1.056288in}{3.607083in}}%
\pgfpathcurveto{\pgfqpoint{1.041760in}{3.621610in}}{\pgfqpoint{1.022053in}{3.629773in}}{\pgfqpoint{1.001508in}{3.629773in}}%
\pgfpathcurveto{\pgfqpoint{0.980963in}{3.629773in}}{\pgfqpoint{0.961256in}{3.621610in}}{\pgfqpoint{0.946729in}{3.607083in}}%
\pgfpathcurveto{\pgfqpoint{0.932201in}{3.592555in}}{\pgfqpoint{0.924038in}{3.572848in}}{\pgfqpoint{0.924038in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{0.924038in}{3.531758in}}{\pgfqpoint{0.932201in}{3.512051in}}{\pgfqpoint{0.946729in}{3.497523in}}%
\pgfpathcurveto{\pgfqpoint{0.961256in}{3.482996in}}{\pgfqpoint{0.980963in}{3.474833in}}{\pgfqpoint{1.001508in}{3.474833in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.474833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.169789in}}%
\pgfpathcurveto{\pgfqpoint{1.021945in}{3.169789in}}{\pgfqpoint{1.041547in}{3.177909in}}{\pgfqpoint{1.055997in}{3.192359in}}%
\pgfpathcurveto{\pgfqpoint{1.070448in}{3.206810in}}{\pgfqpoint{1.078567in}{3.226412in}}{\pgfqpoint{1.078567in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.078567in}{3.267285in}}{\pgfqpoint{1.070448in}{3.286887in}}{\pgfqpoint{1.055997in}{3.301338in}}%
\pgfpathcurveto{\pgfqpoint{1.041547in}{3.315788in}}{\pgfqpoint{1.021945in}{3.323908in}}{\pgfqpoint{1.001508in}{3.323908in}}%
\pgfpathcurveto{\pgfqpoint{0.981072in}{3.323908in}}{\pgfqpoint{0.961470in}{3.315788in}}{\pgfqpoint{0.947019in}{3.301338in}}%
\pgfpathcurveto{\pgfqpoint{0.932568in}{3.286887in}}{\pgfqpoint{0.924449in}{3.267285in}}{\pgfqpoint{0.924449in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.924449in}{3.226412in}}{\pgfqpoint{0.932568in}{3.206810in}}{\pgfqpoint{0.947019in}{3.192359in}}%
\pgfpathcurveto{\pgfqpoint{0.961470in}{3.177909in}}{\pgfqpoint{0.981072in}{3.169789in}}{\pgfqpoint{1.001508in}{3.169789in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.169789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.560294in}}%
\pgfpathcurveto{\pgfqpoint{1.021570in}{2.560294in}}{\pgfqpoint{1.040812in}{2.568264in}}{\pgfqpoint{1.054998in}{2.582450in}}%
\pgfpathcurveto{\pgfqpoint{1.069184in}{2.596635in}}{\pgfqpoint{1.077154in}{2.615878in}}{\pgfqpoint{1.077154in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.077154in}{2.656001in}}{\pgfqpoint{1.069184in}{2.675243in}}{\pgfqpoint{1.054998in}{2.689429in}}%
\pgfpathcurveto{\pgfqpoint{1.040812in}{2.703615in}}{\pgfqpoint{1.021570in}{2.711585in}}{\pgfqpoint{1.001508in}{2.711585in}}%
\pgfpathcurveto{\pgfqpoint{0.981447in}{2.711585in}}{\pgfqpoint{0.962204in}{2.703615in}}{\pgfqpoint{0.948019in}{2.689429in}}%
\pgfpathcurveto{\pgfqpoint{0.933833in}{2.675243in}}{\pgfqpoint{0.925862in}{2.656001in}}{\pgfqpoint{0.925862in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.925862in}{2.615878in}}{\pgfqpoint{0.933833in}{2.596635in}}{\pgfqpoint{0.948019in}{2.582450in}}%
\pgfpathcurveto{\pgfqpoint{0.962204in}{2.568264in}}{\pgfqpoint{0.981447in}{2.560294in}}{\pgfqpoint{1.001508in}{2.560294in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.560294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.253377in}}%
\pgfpathcurveto{\pgfqpoint{1.021957in}{2.253377in}}{\pgfqpoint{1.041572in}{2.261502in}}{\pgfqpoint{1.056032in}{2.275961in}}%
\pgfpathcurveto{\pgfqpoint{1.070491in}{2.290421in}}{\pgfqpoint{1.078616in}{2.310036in}}{\pgfqpoint{1.078616in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.078616in}{2.350934in}}{\pgfqpoint{1.070491in}{2.370548in}}{\pgfqpoint{1.056032in}{2.385008in}}%
\pgfpathcurveto{\pgfqpoint{1.041572in}{2.399468in}}{\pgfqpoint{1.021957in}{2.407593in}}{\pgfqpoint{1.001508in}{2.407593in}}%
\pgfpathcurveto{\pgfqpoint{0.981059in}{2.407593in}}{\pgfqpoint{0.961445in}{2.399468in}}{\pgfqpoint{0.946985in}{2.385008in}}%
\pgfpathcurveto{\pgfqpoint{0.932525in}{2.370548in}}{\pgfqpoint{0.924400in}{2.350934in}}{\pgfqpoint{0.924400in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.924400in}{2.310036in}}{\pgfqpoint{0.932525in}{2.290421in}}{\pgfqpoint{0.946985in}{2.275961in}}%
\pgfpathcurveto{\pgfqpoint{0.961445in}{2.261502in}}{\pgfqpoint{0.981059in}{2.253377in}}{\pgfqpoint{1.001508in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.253377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.946585in}}%
\pgfpathcurveto{\pgfqpoint{1.022312in}{1.946585in}}{\pgfqpoint{1.042267in}{1.954851in}}{\pgfqpoint{1.056977in}{1.969561in}}%
\pgfpathcurveto{\pgfqpoint{1.071688in}{1.984272in}}{\pgfqpoint{1.079953in}{2.004226in}}{\pgfqpoint{1.079953in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.079953in}{2.045834in}}{\pgfqpoint{1.071688in}{2.065789in}}{\pgfqpoint{1.056977in}{2.080499in}}%
\pgfpathcurveto{\pgfqpoint{1.042267in}{2.095210in}}{\pgfqpoint{1.022312in}{2.103475in}}{\pgfqpoint{1.001508in}{2.103475in}}%
\pgfpathcurveto{\pgfqpoint{0.980704in}{2.103475in}}{\pgfqpoint{0.960750in}{2.095210in}}{\pgfqpoint{0.946039in}{2.080499in}}%
\pgfpathcurveto{\pgfqpoint{0.931329in}{2.065789in}}{\pgfqpoint{0.923063in}{2.045834in}}{\pgfqpoint{0.923063in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.923063in}{2.004226in}}{\pgfqpoint{0.931329in}{1.984272in}}{\pgfqpoint{0.946039in}{1.969561in}}%
\pgfpathcurveto{\pgfqpoint{0.960750in}{1.954851in}}{\pgfqpoint{0.980704in}{1.946585in}}{\pgfqpoint{1.001508in}{1.946585in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.946585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.640098in}}%
\pgfpathcurveto{\pgfqpoint{1.022586in}{1.640098in}}{\pgfqpoint{1.042803in}{1.648472in}}{\pgfqpoint{1.057707in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{1.072612in}{1.678281in}}{\pgfqpoint{1.080986in}{1.698498in}}{\pgfqpoint{1.080986in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.080986in}{1.740653in}}{\pgfqpoint{1.072612in}{1.760871in}}{\pgfqpoint{1.057707in}{1.775775in}}%
\pgfpathcurveto{\pgfqpoint{1.042803in}{1.790679in}}{\pgfqpoint{1.022586in}{1.799053in}}{\pgfqpoint{1.001508in}{1.799053in}}%
\pgfpathcurveto{\pgfqpoint{0.980430in}{1.799053in}}{\pgfqpoint{0.960213in}{1.790679in}}{\pgfqpoint{0.945309in}{1.775775in}}%
\pgfpathcurveto{\pgfqpoint{0.930405in}{1.760871in}}{\pgfqpoint{0.922031in}{1.740653in}}{\pgfqpoint{0.922031in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.922031in}{1.698498in}}{\pgfqpoint{0.930405in}{1.678281in}}{\pgfqpoint{0.945309in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{0.960213in}{1.648472in}}{\pgfqpoint{0.980430in}{1.640098in}}{\pgfqpoint{1.001508in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.640098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218615,0.211697,0.371698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218615,0.211697,0.371698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.336241in}}%
\pgfpathcurveto{\pgfqpoint{1.022162in}{1.336241in}}{\pgfqpoint{1.041973in}{1.344447in}}{\pgfqpoint{1.056578in}{1.359051in}}%
\pgfpathcurveto{\pgfqpoint{1.071183in}{1.373656in}}{\pgfqpoint{1.079389in}{1.393467in}}{\pgfqpoint{1.079389in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.079389in}{1.434775in}}{\pgfqpoint{1.071183in}{1.454586in}}{\pgfqpoint{1.056578in}{1.469191in}}%
\pgfpathcurveto{\pgfqpoint{1.041973in}{1.483796in}}{\pgfqpoint{1.022162in}{1.492002in}}{\pgfqpoint{1.001508in}{1.492002in}}%
\pgfpathcurveto{\pgfqpoint{0.980854in}{1.492002in}}{\pgfqpoint{0.961043in}{1.483796in}}{\pgfqpoint{0.946438in}{1.469191in}}%
\pgfpathcurveto{\pgfqpoint{0.931834in}{1.454586in}}{\pgfqpoint{0.923628in}{1.434775in}}{\pgfqpoint{0.923628in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.923628in}{1.393467in}}{\pgfqpoint{0.931834in}{1.373656in}}{\pgfqpoint{0.946438in}{1.359051in}}%
\pgfpathcurveto{\pgfqpoint{0.961043in}{1.344447in}}{\pgfqpoint{0.980854in}{1.336241in}}{\pgfqpoint{1.001508in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.336241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.032003in}}%
\pgfpathcurveto{\pgfqpoint{1.021840in}{1.032003in}}{\pgfqpoint{1.041341in}{1.040081in}}{\pgfqpoint{1.055718in}{1.054457in}}%
\pgfpathcurveto{\pgfqpoint{1.070094in}{1.068834in}}{\pgfqpoint{1.078172in}{1.088335in}}{\pgfqpoint{1.078172in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.078172in}{1.128998in}}{\pgfqpoint{1.070094in}{1.148500in}}{\pgfqpoint{1.055718in}{1.162876in}}%
\pgfpathcurveto{\pgfqpoint{1.041341in}{1.177253in}}{\pgfqpoint{1.021840in}{1.185331in}}{\pgfqpoint{1.001508in}{1.185331in}}%
\pgfpathcurveto{\pgfqpoint{0.981177in}{1.185331in}}{\pgfqpoint{0.961675in}{1.177253in}}{\pgfqpoint{0.947299in}{1.162876in}}%
\pgfpathcurveto{\pgfqpoint{0.932922in}{1.148500in}}{\pgfqpoint{0.924844in}{1.128998in}}{\pgfqpoint{0.924844in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.924844in}{1.088335in}}{\pgfqpoint{0.932922in}{1.068834in}}{\pgfqpoint{0.947299in}{1.054457in}}%
\pgfpathcurveto{\pgfqpoint{0.961675in}{1.040081in}}{\pgfqpoint{0.981177in}{1.032003in}}{\pgfqpoint{1.001508in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.032003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.392112in}}%
\pgfpathcurveto{\pgfqpoint{1.325144in}{4.392112in}}{\pgfqpoint{1.344618in}{4.400178in}}{\pgfqpoint{1.358974in}{4.414534in}}%
\pgfpathcurveto{\pgfqpoint{1.373330in}{4.428890in}}{\pgfqpoint{1.381396in}{4.448364in}}{\pgfqpoint{1.381396in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.381396in}{4.488969in}}{\pgfqpoint{1.373330in}{4.508443in}}{\pgfqpoint{1.358974in}{4.522799in}}%
\pgfpathcurveto{\pgfqpoint{1.344618in}{4.537155in}}{\pgfqpoint{1.325144in}{4.545222in}}{\pgfqpoint{1.304842in}{4.545222in}}%
\pgfpathcurveto{\pgfqpoint{1.284539in}{4.545222in}}{\pgfqpoint{1.265065in}{4.537155in}}{\pgfqpoint{1.250709in}{4.522799in}}%
\pgfpathcurveto{\pgfqpoint{1.236353in}{4.508443in}}{\pgfqpoint{1.228287in}{4.488969in}}{\pgfqpoint{1.228287in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.228287in}{4.448364in}}{\pgfqpoint{1.236353in}{4.428890in}}{\pgfqpoint{1.250709in}{4.414534in}}%
\pgfpathcurveto{\pgfqpoint{1.265065in}{4.400178in}}{\pgfqpoint{1.284539in}{4.392112in}}{\pgfqpoint{1.304842in}{4.392112in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.392112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251404,0.262779,0.436094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251404,0.262779,0.436094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.086997in}}%
\pgfpathcurveto{\pgfqpoint{1.325054in}{4.086997in}}{\pgfqpoint{1.344441in}{4.095027in}}{\pgfqpoint{1.358734in}{4.109320in}}%
\pgfpathcurveto{\pgfqpoint{1.373026in}{4.123612in}}{\pgfqpoint{1.381057in}{4.143000in}}{\pgfqpoint{1.381057in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.381057in}{4.183425in}}{\pgfqpoint{1.373026in}{4.202812in}}{\pgfqpoint{1.358734in}{4.217104in}}%
\pgfpathcurveto{\pgfqpoint{1.344441in}{4.231397in}}{\pgfqpoint{1.325054in}{4.239427in}}{\pgfqpoint{1.304842in}{4.239427in}}%
\pgfpathcurveto{\pgfqpoint{1.284629in}{4.239427in}}{\pgfqpoint{1.265242in}{4.231397in}}{\pgfqpoint{1.250949in}{4.217104in}}%
\pgfpathcurveto{\pgfqpoint{1.236657in}{4.202812in}}{\pgfqpoint{1.228626in}{4.183425in}}{\pgfqpoint{1.228626in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.228626in}{4.143000in}}{\pgfqpoint{1.236657in}{4.123612in}}{\pgfqpoint{1.250949in}{4.109320in}}%
\pgfpathcurveto{\pgfqpoint{1.265242in}{4.095027in}}{\pgfqpoint{1.284629in}{4.086997in}}{\pgfqpoint{1.304842in}{4.086997in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.086997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.781205in}}%
\pgfpathcurveto{\pgfqpoint{1.325144in}{3.781205in}}{\pgfqpoint{1.344617in}{3.789271in}}{\pgfqpoint{1.358973in}{3.803626in}}%
\pgfpathcurveto{\pgfqpoint{1.373328in}{3.817982in}}{\pgfqpoint{1.381395in}{3.837455in}}{\pgfqpoint{1.381395in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.381395in}{3.878060in}}{\pgfqpoint{1.373328in}{3.897533in}}{\pgfqpoint{1.358973in}{3.911889in}}%
\pgfpathcurveto{\pgfqpoint{1.344617in}{3.926245in}}{\pgfqpoint{1.325144in}{3.934311in}}{\pgfqpoint{1.304842in}{3.934311in}}%
\pgfpathcurveto{\pgfqpoint{1.284539in}{3.934311in}}{\pgfqpoint{1.265066in}{3.926245in}}{\pgfqpoint{1.250710in}{3.911889in}}%
\pgfpathcurveto{\pgfqpoint{1.236355in}{3.897533in}}{\pgfqpoint{1.228288in}{3.878060in}}{\pgfqpoint{1.228288in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.228288in}{3.837455in}}{\pgfqpoint{1.236355in}{3.817982in}}{\pgfqpoint{1.250710in}{3.803626in}}%
\pgfpathcurveto{\pgfqpoint{1.265066in}{3.789271in}}{\pgfqpoint{1.284539in}{3.781205in}}{\pgfqpoint{1.304842in}{3.781205in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.781205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.475822in}}%
\pgfpathcurveto{\pgfqpoint{1.325125in}{3.475822in}}{\pgfqpoint{1.344580in}{3.483880in}}{\pgfqpoint{1.358922in}{3.498223in}}%
\pgfpathcurveto{\pgfqpoint{1.373264in}{3.512565in}}{\pgfqpoint{1.381323in}{3.532020in}}{\pgfqpoint{1.381323in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.381323in}{3.572586in}}{\pgfqpoint{1.373264in}{3.592041in}}{\pgfqpoint{1.358922in}{3.606384in}}%
\pgfpathcurveto{\pgfqpoint{1.344580in}{3.620726in}}{\pgfqpoint{1.325125in}{3.628784in}}{\pgfqpoint{1.304842in}{3.628784in}}%
\pgfpathcurveto{\pgfqpoint{1.284558in}{3.628784in}}{\pgfqpoint{1.265103in}{3.620726in}}{\pgfqpoint{1.250761in}{3.606384in}}%
\pgfpathcurveto{\pgfqpoint{1.236419in}{3.592041in}}{\pgfqpoint{1.228360in}{3.572586in}}{\pgfqpoint{1.228360in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.228360in}{3.532020in}}{\pgfqpoint{1.236419in}{3.512565in}}{\pgfqpoint{1.250761in}{3.498223in}}%
\pgfpathcurveto{\pgfqpoint{1.265103in}{3.483880in}}{\pgfqpoint{1.284558in}{3.475822in}}{\pgfqpoint{1.304842in}{3.475822in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.475822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.170336in}}%
\pgfpathcurveto{\pgfqpoint{1.325133in}{3.170336in}}{\pgfqpoint{1.344596in}{3.178397in}}{\pgfqpoint{1.358944in}{3.192746in}}%
\pgfpathcurveto{\pgfqpoint{1.373293in}{3.207094in}}{\pgfqpoint{1.381354in}{3.226557in}}{\pgfqpoint{1.381354in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.381354in}{3.267140in}}{\pgfqpoint{1.373293in}{3.286603in}}{\pgfqpoint{1.358944in}{3.300951in}}%
\pgfpathcurveto{\pgfqpoint{1.344596in}{3.315299in}}{\pgfqpoint{1.325133in}{3.323361in}}{\pgfqpoint{1.304842in}{3.323361in}}%
\pgfpathcurveto{\pgfqpoint{1.284550in}{3.323361in}}{\pgfqpoint{1.265087in}{3.315299in}}{\pgfqpoint{1.250739in}{3.300951in}}%
\pgfpathcurveto{\pgfqpoint{1.236391in}{3.286603in}}{\pgfqpoint{1.228329in}{3.267140in}}{\pgfqpoint{1.228329in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.228329in}{3.226557in}}{\pgfqpoint{1.236391in}{3.207094in}}{\pgfqpoint{1.250739in}{3.192746in}}%
\pgfpathcurveto{\pgfqpoint{1.265087in}{3.178397in}}{\pgfqpoint{1.284550in}{3.170336in}}{\pgfqpoint{1.304842in}{3.170336in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.170336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.560142in}}%
\pgfpathcurveto{\pgfqpoint{1.324943in}{2.560142in}}{\pgfqpoint{1.344224in}{2.568128in}}{\pgfqpoint{1.358439in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{1.372653in}{2.596556in}}{\pgfqpoint{1.380639in}{2.615838in}}{\pgfqpoint{1.380639in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.380639in}{2.656041in}}{\pgfqpoint{1.372653in}{2.675322in}}{\pgfqpoint{1.358439in}{2.689536in}}%
\pgfpathcurveto{\pgfqpoint{1.344224in}{2.703751in}}{\pgfqpoint{1.324943in}{2.711737in}}{\pgfqpoint{1.304842in}{2.711737in}}%
\pgfpathcurveto{\pgfqpoint{1.284740in}{2.711737in}}{\pgfqpoint{1.265459in}{2.703751in}}{\pgfqpoint{1.251244in}{2.689536in}}%
\pgfpathcurveto{\pgfqpoint{1.237030in}{2.675322in}}{\pgfqpoint{1.229044in}{2.656041in}}{\pgfqpoint{1.229044in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.229044in}{2.615838in}}{\pgfqpoint{1.237030in}{2.596556in}}{\pgfqpoint{1.251244in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{1.265459in}{2.568128in}}{\pgfqpoint{1.284740in}{2.560142in}}{\pgfqpoint{1.304842in}{2.560142in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.560142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.254405in}}%
\pgfpathcurveto{\pgfqpoint{1.325018in}{2.254405in}}{\pgfqpoint{1.344371in}{2.262422in}}{\pgfqpoint{1.358638in}{2.276689in}}%
\pgfpathcurveto{\pgfqpoint{1.372905in}{2.290956in}}{\pgfqpoint{1.380921in}{2.310308in}}{\pgfqpoint{1.380921in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.380921in}{2.350661in}}{\pgfqpoint{1.372905in}{2.370014in}}{\pgfqpoint{1.358638in}{2.384281in}}%
\pgfpathcurveto{\pgfqpoint{1.344371in}{2.398548in}}{\pgfqpoint{1.325018in}{2.406564in}}{\pgfqpoint{1.304842in}{2.406564in}}%
\pgfpathcurveto{\pgfqpoint{1.284665in}{2.406564in}}{\pgfqpoint{1.265312in}{2.398548in}}{\pgfqpoint{1.251045in}{2.384281in}}%
\pgfpathcurveto{\pgfqpoint{1.236778in}{2.370014in}}{\pgfqpoint{1.228762in}{2.350661in}}{\pgfqpoint{1.228762in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.228762in}{2.310308in}}{\pgfqpoint{1.236778in}{2.290956in}}{\pgfqpoint{1.251045in}{2.276689in}}%
\pgfpathcurveto{\pgfqpoint{1.265312in}{2.262422in}}{\pgfqpoint{1.284665in}{2.254405in}}{\pgfqpoint{1.304842in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.254405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.642502in}}%
\pgfpathcurveto{\pgfqpoint{1.325282in}{1.642502in}}{\pgfqpoint{1.344887in}{1.650623in}}{\pgfqpoint{1.359341in}{1.665076in}}%
\pgfpathcurveto{\pgfqpoint{1.373794in}{1.679530in}}{\pgfqpoint{1.381915in}{1.699136in}}{\pgfqpoint{1.381915in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.381915in}{1.740016in}}{\pgfqpoint{1.373794in}{1.759622in}}{\pgfqpoint{1.359341in}{1.774075in}}%
\pgfpathcurveto{\pgfqpoint{1.344887in}{1.788528in}}{\pgfqpoint{1.325282in}{1.796649in}}{\pgfqpoint{1.304842in}{1.796649in}}%
\pgfpathcurveto{\pgfqpoint{1.284401in}{1.796649in}}{\pgfqpoint{1.264796in}{1.788528in}}{\pgfqpoint{1.250342in}{1.774075in}}%
\pgfpathcurveto{\pgfqpoint{1.235889in}{1.759622in}}{\pgfqpoint{1.227768in}{1.740016in}}{\pgfqpoint{1.227768in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.227768in}{1.699136in}}{\pgfqpoint{1.235889in}{1.679530in}}{\pgfqpoint{1.250342in}{1.665076in}}%
\pgfpathcurveto{\pgfqpoint{1.264796in}{1.650623in}}{\pgfqpoint{1.284401in}{1.642502in}}{\pgfqpoint{1.304842in}{1.642502in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.642502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.338131in}}%
\pgfpathcurveto{\pgfqpoint{1.324994in}{1.338131in}}{\pgfqpoint{1.344324in}{1.346138in}}{\pgfqpoint{1.358574in}{1.360388in}}%
\pgfpathcurveto{\pgfqpoint{1.372825in}{1.374638in}}{\pgfqpoint{1.380831in}{1.393968in}}{\pgfqpoint{1.380831in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.380831in}{1.434274in}}{\pgfqpoint{1.372825in}{1.453604in}}{\pgfqpoint{1.358574in}{1.467854in}}%
\pgfpathcurveto{\pgfqpoint{1.344324in}{1.482104in}}{\pgfqpoint{1.324994in}{1.490111in}}{\pgfqpoint{1.304842in}{1.490111in}}%
\pgfpathcurveto{\pgfqpoint{1.284689in}{1.490111in}}{\pgfqpoint{1.265359in}{1.482104in}}{\pgfqpoint{1.251109in}{1.467854in}}%
\pgfpathcurveto{\pgfqpoint{1.236858in}{1.453604in}}{\pgfqpoint{1.228852in}{1.434274in}}{\pgfqpoint{1.228852in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.228852in}{1.393968in}}{\pgfqpoint{1.236858in}{1.374638in}}{\pgfqpoint{1.251109in}{1.360388in}}%
\pgfpathcurveto{\pgfqpoint{1.265359in}{1.346138in}}{\pgfqpoint{1.284689in}{1.338131in}}{\pgfqpoint{1.304842in}{1.338131in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.338131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277319,0.306777,0.485939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277319,0.306777,0.485939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.033966in}}%
\pgfpathcurveto{\pgfqpoint{1.324652in}{1.033966in}}{\pgfqpoint{1.343654in}{1.041837in}}{\pgfqpoint{1.357663in}{1.055845in}}%
\pgfpathcurveto{\pgfqpoint{1.371671in}{1.069854in}}{\pgfqpoint{1.379542in}{1.088856in}}{\pgfqpoint{1.379542in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.379542in}{1.128477in}}{\pgfqpoint{1.371671in}{1.147480in}}{\pgfqpoint{1.357663in}{1.161488in}}%
\pgfpathcurveto{\pgfqpoint{1.343654in}{1.175496in}}{\pgfqpoint{1.324652in}{1.183367in}}{\pgfqpoint{1.304842in}{1.183367in}}%
\pgfpathcurveto{\pgfqpoint{1.285031in}{1.183367in}}{\pgfqpoint{1.266029in}{1.175496in}}{\pgfqpoint{1.252020in}{1.161488in}}%
\pgfpathcurveto{\pgfqpoint{1.238012in}{1.147480in}}{\pgfqpoint{1.230141in}{1.128477in}}{\pgfqpoint{1.230141in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.230141in}{1.088856in}}{\pgfqpoint{1.238012in}{1.069854in}}{\pgfqpoint{1.252020in}{1.055845in}}%
\pgfpathcurveto{\pgfqpoint{1.266029in}{1.041837in}}{\pgfqpoint{1.285031in}{1.033966in}}{\pgfqpoint{1.304842in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.033966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.388068in}}%
\pgfpathcurveto{\pgfqpoint{1.629550in}{4.388068in}}{\pgfqpoint{1.650052in}{4.396560in}}{\pgfqpoint{1.665167in}{4.411675in}}%
\pgfpathcurveto{\pgfqpoint{1.680281in}{4.426789in}}{\pgfqpoint{1.688774in}{4.447292in}}{\pgfqpoint{1.688774in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.688774in}{4.490042in}}{\pgfqpoint{1.680281in}{4.510544in}}{\pgfqpoint{1.665167in}{4.525659in}}%
\pgfpathcurveto{\pgfqpoint{1.650052in}{4.540773in}}{\pgfqpoint{1.629550in}{4.549265in}}{\pgfqpoint{1.608175in}{4.549265in}}%
\pgfpathcurveto{\pgfqpoint{1.586800in}{4.549265in}}{\pgfqpoint{1.566297in}{4.540773in}}{\pgfqpoint{1.551183in}{4.525659in}}%
\pgfpathcurveto{\pgfqpoint{1.536068in}{4.510544in}}{\pgfqpoint{1.527576in}{4.490042in}}{\pgfqpoint{1.527576in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.527576in}{4.447292in}}{\pgfqpoint{1.536068in}{4.426789in}}{\pgfqpoint{1.551183in}{4.411675in}}%
\pgfpathcurveto{\pgfqpoint{1.566297in}{4.396560in}}{\pgfqpoint{1.586800in}{4.388068in}}{\pgfqpoint{1.608175in}{4.388068in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.388068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.083288in}}%
\pgfpathcurveto{\pgfqpoint{1.629371in}{4.083288in}}{\pgfqpoint{1.649702in}{4.091709in}}{\pgfqpoint{1.664690in}{4.106697in}}%
\pgfpathcurveto{\pgfqpoint{1.679678in}{4.121685in}}{\pgfqpoint{1.688099in}{4.142016in}}{\pgfqpoint{1.688099in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.688099in}{4.184408in}}{\pgfqpoint{1.679678in}{4.204739in}}{\pgfqpoint{1.664690in}{4.219727in}}%
\pgfpathcurveto{\pgfqpoint{1.649702in}{4.234715in}}{\pgfqpoint{1.629371in}{4.243137in}}{\pgfqpoint{1.608175in}{4.243137in}}%
\pgfpathcurveto{\pgfqpoint{1.586979in}{4.243137in}}{\pgfqpoint{1.566648in}{4.234715in}}{\pgfqpoint{1.551660in}{4.219727in}}%
\pgfpathcurveto{\pgfqpoint{1.536672in}{4.204739in}}{\pgfqpoint{1.528250in}{4.184408in}}{\pgfqpoint{1.528250in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.528250in}{4.142016in}}{\pgfqpoint{1.536672in}{4.121685in}}{\pgfqpoint{1.551660in}{4.106697in}}%
\pgfpathcurveto{\pgfqpoint{1.566648in}{4.091709in}}{\pgfqpoint{1.586979in}{4.083288in}}{\pgfqpoint{1.608175in}{4.083288in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.083288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.777330in}}%
\pgfpathcurveto{\pgfqpoint{1.629504in}{3.777330in}}{\pgfqpoint{1.649963in}{3.785805in}}{\pgfqpoint{1.665046in}{3.800887in}}%
\pgfpathcurveto{\pgfqpoint{1.680128in}{3.815969in}}{\pgfqpoint{1.688602in}{3.836428in}}{\pgfqpoint{1.688602in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.688602in}{3.879087in}}{\pgfqpoint{1.680128in}{3.899546in}}{\pgfqpoint{1.665046in}{3.914628in}}%
\pgfpathcurveto{\pgfqpoint{1.649963in}{3.929711in}}{\pgfqpoint{1.629504in}{3.938185in}}{\pgfqpoint{1.608175in}{3.938185in}}%
\pgfpathcurveto{\pgfqpoint{1.586845in}{3.938185in}}{\pgfqpoint{1.566386in}{3.929711in}}{\pgfqpoint{1.551304in}{3.914628in}}%
\pgfpathcurveto{\pgfqpoint{1.536222in}{3.899546in}}{\pgfqpoint{1.527748in}{3.879087in}}{\pgfqpoint{1.527748in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.527748in}{3.836428in}}{\pgfqpoint{1.536222in}{3.815969in}}{\pgfqpoint{1.551304in}{3.800887in}}%
\pgfpathcurveto{\pgfqpoint{1.566386in}{3.785805in}}{\pgfqpoint{1.586845in}{3.777330in}}{\pgfqpoint{1.608175in}{3.777330in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.777330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.472109in}}%
\pgfpathcurveto{\pgfqpoint{1.629443in}{3.472109in}}{\pgfqpoint{1.649842in}{3.480559in}}{\pgfqpoint{1.664881in}{3.495597in}}%
\pgfpathcurveto{\pgfqpoint{1.679919in}{3.510636in}}{\pgfqpoint{1.688369in}{3.531035in}}{\pgfqpoint{1.688369in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.688369in}{3.573571in}}{\pgfqpoint{1.679919in}{3.593970in}}{\pgfqpoint{1.664881in}{3.609009in}}%
\pgfpathcurveto{\pgfqpoint{1.649842in}{3.624047in}}{\pgfqpoint{1.629443in}{3.632497in}}{\pgfqpoint{1.608175in}{3.632497in}}%
\pgfpathcurveto{\pgfqpoint{1.586907in}{3.632497in}}{\pgfqpoint{1.566508in}{3.624047in}}{\pgfqpoint{1.551469in}{3.609009in}}%
\pgfpathcurveto{\pgfqpoint{1.536431in}{3.593970in}}{\pgfqpoint{1.527981in}{3.573571in}}{\pgfqpoint{1.527981in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.527981in}{3.531035in}}{\pgfqpoint{1.536431in}{3.510636in}}{\pgfqpoint{1.551469in}{3.495597in}}%
\pgfpathcurveto{\pgfqpoint{1.566508in}{3.480559in}}{\pgfqpoint{1.586907in}{3.472109in}}{\pgfqpoint{1.608175in}{3.472109in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.472109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.166025in}}%
\pgfpathcurveto{\pgfqpoint{1.629609in}{3.166025in}}{\pgfqpoint{1.650169in}{3.174541in}}{\pgfqpoint{1.665325in}{3.189698in}}%
\pgfpathcurveto{\pgfqpoint{1.680482in}{3.204854in}}{\pgfqpoint{1.688998in}{3.225414in}}{\pgfqpoint{1.688998in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.688998in}{3.268283in}}{\pgfqpoint{1.680482in}{3.288843in}}{\pgfqpoint{1.665325in}{3.303999in}}%
\pgfpathcurveto{\pgfqpoint{1.650169in}{3.319156in}}{\pgfqpoint{1.629609in}{3.327672in}}{\pgfqpoint{1.608175in}{3.327672in}}%
\pgfpathcurveto{\pgfqpoint{1.586740in}{3.327672in}}{\pgfqpoint{1.566181in}{3.319156in}}{\pgfqpoint{1.551024in}{3.303999in}}%
\pgfpathcurveto{\pgfqpoint{1.535868in}{3.288843in}}{\pgfqpoint{1.527352in}{3.268283in}}{\pgfqpoint{1.527352in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.527352in}{3.225414in}}{\pgfqpoint{1.535868in}{3.204854in}}{\pgfqpoint{1.551024in}{3.189698in}}%
\pgfpathcurveto{\pgfqpoint{1.566181in}{3.174541in}}{\pgfqpoint{1.586740in}{3.166025in}}{\pgfqpoint{1.608175in}{3.166025in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.166025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.555652in}}%
\pgfpathcurveto{\pgfqpoint{1.629467in}{2.555652in}}{\pgfqpoint{1.649890in}{2.564112in}}{\pgfqpoint{1.664947in}{2.579168in}}%
\pgfpathcurveto{\pgfqpoint{1.680003in}{2.594224in}}{\pgfqpoint{1.688462in}{2.614647in}}{\pgfqpoint{1.688462in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.688462in}{2.657232in}}{\pgfqpoint{1.680003in}{2.677655in}}{\pgfqpoint{1.664947in}{2.692711in}}%
\pgfpathcurveto{\pgfqpoint{1.649890in}{2.707767in}}{\pgfqpoint{1.629467in}{2.716227in}}{\pgfqpoint{1.608175in}{2.716227in}}%
\pgfpathcurveto{\pgfqpoint{1.586882in}{2.716227in}}{\pgfqpoint{1.566459in}{2.707767in}}{\pgfqpoint{1.551403in}{2.692711in}}%
\pgfpathcurveto{\pgfqpoint{1.536347in}{2.677655in}}{\pgfqpoint{1.527888in}{2.657232in}}{\pgfqpoint{1.527888in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.527888in}{2.614647in}}{\pgfqpoint{1.536347in}{2.594224in}}{\pgfqpoint{1.551403in}{2.579168in}}%
\pgfpathcurveto{\pgfqpoint{1.566459in}{2.564112in}}{\pgfqpoint{1.586882in}{2.555652in}}{\pgfqpoint{1.608175in}{2.555652in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.555652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.944408in}}%
\pgfpathcurveto{\pgfqpoint{1.629556in}{1.944408in}}{\pgfqpoint{1.650065in}{1.952903in}}{\pgfqpoint{1.665184in}{1.968022in}}%
\pgfpathcurveto{\pgfqpoint{1.680302in}{1.983141in}}{\pgfqpoint{1.688797in}{2.003649in}}{\pgfqpoint{1.688797in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.688797in}{2.046412in}}{\pgfqpoint{1.680302in}{2.066920in}}{\pgfqpoint{1.665184in}{2.082039in}}%
\pgfpathcurveto{\pgfqpoint{1.650065in}{2.097158in}}{\pgfqpoint{1.629556in}{2.105653in}}{\pgfqpoint{1.608175in}{2.105653in}}%
\pgfpathcurveto{\pgfqpoint{1.586794in}{2.105653in}}{\pgfqpoint{1.566285in}{2.097158in}}{\pgfqpoint{1.551166in}{2.082039in}}%
\pgfpathcurveto{\pgfqpoint{1.536047in}{2.066920in}}{\pgfqpoint{1.527552in}{2.046412in}}{\pgfqpoint{1.527552in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.527552in}{2.003649in}}{\pgfqpoint{1.536047in}{1.983141in}}{\pgfqpoint{1.551166in}{1.968022in}}%
\pgfpathcurveto{\pgfqpoint{1.566285in}{1.952903in}}{\pgfqpoint{1.586794in}{1.944408in}}{\pgfqpoint{1.608175in}{1.944408in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.944408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.638825in}}%
\pgfpathcurveto{\pgfqpoint{1.629590in}{1.638825in}}{\pgfqpoint{1.650131in}{1.647334in}}{\pgfqpoint{1.665274in}{1.662477in}}%
\pgfpathcurveto{\pgfqpoint{1.680417in}{1.677619in}}{\pgfqpoint{1.688925in}{1.698160in}}{\pgfqpoint{1.688925in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.688925in}{1.740991in}}{\pgfqpoint{1.680417in}{1.761532in}}{\pgfqpoint{1.665274in}{1.776675in}}%
\pgfpathcurveto{\pgfqpoint{1.650131in}{1.791818in}}{\pgfqpoint{1.629590in}{1.800326in}}{\pgfqpoint{1.608175in}{1.800326in}}%
\pgfpathcurveto{\pgfqpoint{1.586760in}{1.800326in}}{\pgfqpoint{1.566219in}{1.791818in}}{\pgfqpoint{1.551076in}{1.776675in}}%
\pgfpathcurveto{\pgfqpoint{1.535933in}{1.761532in}}{\pgfqpoint{1.527424in}{1.740991in}}{\pgfqpoint{1.527424in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.527424in}{1.698160in}}{\pgfqpoint{1.535933in}{1.677619in}}{\pgfqpoint{1.551076in}{1.662477in}}%
\pgfpathcurveto{\pgfqpoint{1.566219in}{1.647334in}}{\pgfqpoint{1.586760in}{1.638825in}}{\pgfqpoint{1.608175in}{1.638825in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.638825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.033293in}}%
\pgfpathcurveto{\pgfqpoint{1.628164in}{1.033293in}}{\pgfqpoint{1.647337in}{1.041235in}}{\pgfqpoint{1.661472in}{1.055369in}}%
\pgfpathcurveto{\pgfqpoint{1.675607in}{1.069504in}}{\pgfqpoint{1.683548in}{1.088677in}}{\pgfqpoint{1.683548in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.683548in}{1.128656in}}{\pgfqpoint{1.675607in}{1.147829in}}{\pgfqpoint{1.661472in}{1.161964in}}%
\pgfpathcurveto{\pgfqpoint{1.647337in}{1.176098in}}{\pgfqpoint{1.628164in}{1.184040in}}{\pgfqpoint{1.608175in}{1.184040in}}%
\pgfpathcurveto{\pgfqpoint{1.588186in}{1.184040in}}{\pgfqpoint{1.569012in}{1.176098in}}{\pgfqpoint{1.554878in}{1.161964in}}%
\pgfpathcurveto{\pgfqpoint{1.540743in}{1.147829in}}{\pgfqpoint{1.532801in}{1.128656in}}{\pgfqpoint{1.532801in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.532801in}{1.088677in}}{\pgfqpoint{1.540743in}{1.069504in}}{\pgfqpoint{1.554878in}{1.055369in}}%
\pgfpathcurveto{\pgfqpoint{1.569012in}{1.041235in}}{\pgfqpoint{1.588186in}{1.033293in}}{\pgfqpoint{1.608175in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.033293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.388631in}}%
\pgfpathcurveto{\pgfqpoint{1.932734in}{4.388631in}}{\pgfqpoint{1.953093in}{4.397064in}}{\pgfqpoint{1.968102in}{4.412073in}}%
\pgfpathcurveto{\pgfqpoint{1.983111in}{4.427082in}}{\pgfqpoint{1.991544in}{4.447441in}}{\pgfqpoint{1.991544in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.991544in}{4.489892in}}{\pgfqpoint{1.983111in}{4.510252in}}{\pgfqpoint{1.968102in}{4.525261in}}%
\pgfpathcurveto{\pgfqpoint{1.953093in}{4.540270in}}{\pgfqpoint{1.932734in}{4.548703in}}{\pgfqpoint{1.911508in}{4.548703in}}%
\pgfpathcurveto{\pgfqpoint{1.890282in}{4.548703in}}{\pgfqpoint{1.869923in}{4.540270in}}{\pgfqpoint{1.854914in}{4.525261in}}%
\pgfpathcurveto{\pgfqpoint{1.839905in}{4.510252in}}{\pgfqpoint{1.831472in}{4.489892in}}{\pgfqpoint{1.831472in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{4.447441in}}{\pgfqpoint{1.839905in}{4.427082in}}{\pgfqpoint{1.854914in}{4.412073in}}%
\pgfpathcurveto{\pgfqpoint{1.869923in}{4.397064in}}{\pgfqpoint{1.890282in}{4.388631in}}{\pgfqpoint{1.911508in}{4.388631in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.388631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.083590in}}%
\pgfpathcurveto{\pgfqpoint{1.932624in}{4.083590in}}{\pgfqpoint{1.952878in}{4.091979in}}{\pgfqpoint{1.967810in}{4.106911in}}%
\pgfpathcurveto{\pgfqpoint{1.982741in}{4.121842in}}{\pgfqpoint{1.991130in}{4.142096in}}{\pgfqpoint{1.991130in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.991130in}{4.184328in}}{\pgfqpoint{1.982741in}{4.204582in}}{\pgfqpoint{1.967810in}{4.219514in}}%
\pgfpathcurveto{\pgfqpoint{1.952878in}{4.234445in}}{\pgfqpoint{1.932624in}{4.242834in}}{\pgfqpoint{1.911508in}{4.242834in}}%
\pgfpathcurveto{\pgfqpoint{1.890392in}{4.242834in}}{\pgfqpoint{1.870138in}{4.234445in}}{\pgfqpoint{1.855207in}{4.219514in}}%
\pgfpathcurveto{\pgfqpoint{1.840275in}{4.204582in}}{\pgfqpoint{1.831886in}{4.184328in}}{\pgfqpoint{1.831886in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.831886in}{4.142096in}}{\pgfqpoint{1.840275in}{4.121842in}}{\pgfqpoint{1.855207in}{4.106911in}}%
\pgfpathcurveto{\pgfqpoint{1.870138in}{4.091979in}}{\pgfqpoint{1.890392in}{4.083590in}}{\pgfqpoint{1.911508in}{4.083590in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.083590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.778356in}}%
\pgfpathcurveto{\pgfqpoint{1.932566in}{3.778356in}}{\pgfqpoint{1.952763in}{3.786723in}}{\pgfqpoint{1.967653in}{3.801613in}}%
\pgfpathcurveto{\pgfqpoint{1.982543in}{3.816502in}}{\pgfqpoint{1.990909in}{3.836700in}}{\pgfqpoint{1.990909in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.990909in}{3.878815in}}{\pgfqpoint{1.982543in}{3.899013in}}{\pgfqpoint{1.967653in}{3.913903in}}%
\pgfpathcurveto{\pgfqpoint{1.952763in}{3.928792in}}{\pgfqpoint{1.932566in}{3.937159in}}{\pgfqpoint{1.911508in}{3.937159in}}%
\pgfpathcurveto{\pgfqpoint{1.890451in}{3.937159in}}{\pgfqpoint{1.870253in}{3.928792in}}{\pgfqpoint{1.855363in}{3.913903in}}%
\pgfpathcurveto{\pgfqpoint{1.840473in}{3.899013in}}{\pgfqpoint{1.832107in}{3.878815in}}{\pgfqpoint{1.832107in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.832107in}{3.836700in}}{\pgfqpoint{1.840473in}{3.816502in}}{\pgfqpoint{1.855363in}{3.801613in}}%
\pgfpathcurveto{\pgfqpoint{1.870253in}{3.786723in}}{\pgfqpoint{1.890451in}{3.778356in}}{\pgfqpoint{1.911508in}{3.778356in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.778356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.471828in}}%
\pgfpathcurveto{\pgfqpoint{1.932850in}{3.471828in}}{\pgfqpoint{1.953321in}{3.480307in}}{\pgfqpoint{1.968413in}{3.495399in}}%
\pgfpathcurveto{\pgfqpoint{1.983504in}{3.510490in}}{\pgfqpoint{1.991983in}{3.530961in}}{\pgfqpoint{1.991983in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.991983in}{3.573645in}}{\pgfqpoint{1.983504in}{3.594116in}}{\pgfqpoint{1.968413in}{3.609208in}}%
\pgfpathcurveto{\pgfqpoint{1.953321in}{3.624299in}}{\pgfqpoint{1.932850in}{3.632778in}}{\pgfqpoint{1.911508in}{3.632778in}}%
\pgfpathcurveto{\pgfqpoint{1.890166in}{3.632778in}}{\pgfqpoint{1.869695in}{3.624299in}}{\pgfqpoint{1.854604in}{3.609208in}}%
\pgfpathcurveto{\pgfqpoint{1.839512in}{3.594116in}}{\pgfqpoint{1.831033in}{3.573645in}}{\pgfqpoint{1.831033in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.831033in}{3.530961in}}{\pgfqpoint{1.839512in}{3.510490in}}{\pgfqpoint{1.854604in}{3.495399in}}%
\pgfpathcurveto{\pgfqpoint{1.869695in}{3.480307in}}{\pgfqpoint{1.890166in}{3.471828in}}{\pgfqpoint{1.911508in}{3.471828in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.471828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.166750in}}%
\pgfpathcurveto{\pgfqpoint{1.932751in}{3.166750in}}{\pgfqpoint{1.953126in}{3.175190in}}{\pgfqpoint{1.968146in}{3.190210in}}%
\pgfpathcurveto{\pgfqpoint{1.983167in}{3.205231in}}{\pgfqpoint{1.991607in}{3.225606in}}{\pgfqpoint{1.991607in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.991607in}{3.268091in}}{\pgfqpoint{1.983167in}{3.288466in}}{\pgfqpoint{1.968146in}{3.303487in}}%
\pgfpathcurveto{\pgfqpoint{1.953126in}{3.318507in}}{\pgfqpoint{1.932751in}{3.326947in}}{\pgfqpoint{1.911508in}{3.326947in}}%
\pgfpathcurveto{\pgfqpoint{1.890266in}{3.326947in}}{\pgfqpoint{1.869891in}{3.318507in}}{\pgfqpoint{1.854870in}{3.303487in}}%
\pgfpathcurveto{\pgfqpoint{1.839849in}{3.288466in}}{\pgfqpoint{1.831410in}{3.268091in}}{\pgfqpoint{1.831410in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.831410in}{3.225606in}}{\pgfqpoint{1.839849in}{3.205231in}}{\pgfqpoint{1.854870in}{3.190210in}}%
\pgfpathcurveto{\pgfqpoint{1.869891in}{3.175190in}}{\pgfqpoint{1.890266in}{3.166750in}}{\pgfqpoint{1.911508in}{3.166750in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.166750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.555989in}}%
\pgfpathcurveto{\pgfqpoint{1.932711in}{2.555989in}}{\pgfqpoint{1.953049in}{2.564413in}}{\pgfqpoint{1.968042in}{2.579406in}}%
\pgfpathcurveto{\pgfqpoint{1.983035in}{2.594399in}}{\pgfqpoint{1.991459in}{2.614736in}}{\pgfqpoint{1.991459in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.991459in}{2.657143in}}{\pgfqpoint{1.983035in}{2.677480in}}{\pgfqpoint{1.968042in}{2.692473in}}%
\pgfpathcurveto{\pgfqpoint{1.953049in}{2.707466in}}{\pgfqpoint{1.932711in}{2.715890in}}{\pgfqpoint{1.911508in}{2.715890in}}%
\pgfpathcurveto{\pgfqpoint{1.890305in}{2.715890in}}{\pgfqpoint{1.869967in}{2.707466in}}{\pgfqpoint{1.854974in}{2.692473in}}%
\pgfpathcurveto{\pgfqpoint{1.839981in}{2.677480in}}{\pgfqpoint{1.831557in}{2.657143in}}{\pgfqpoint{1.831557in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.831557in}{2.614736in}}{\pgfqpoint{1.839981in}{2.594399in}}{\pgfqpoint{1.854974in}{2.579406in}}%
\pgfpathcurveto{\pgfqpoint{1.869967in}{2.564413in}}{\pgfqpoint{1.890305in}{2.555989in}}{\pgfqpoint{1.911508in}{2.555989in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.555989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.250368in}}%
\pgfpathcurveto{\pgfqpoint{1.932755in}{2.250368in}}{\pgfqpoint{1.953135in}{2.258810in}}{\pgfqpoint{1.968159in}{2.273834in}}%
\pgfpathcurveto{\pgfqpoint{1.983183in}{2.288858in}}{\pgfqpoint{1.991625in}{2.309238in}}{\pgfqpoint{1.991625in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.991625in}{2.351732in}}{\pgfqpoint{1.983183in}{2.372112in}}{\pgfqpoint{1.968159in}{2.387136in}}%
\pgfpathcurveto{\pgfqpoint{1.953135in}{2.402160in}}{\pgfqpoint{1.932755in}{2.410601in}}{\pgfqpoint{1.911508in}{2.410601in}}%
\pgfpathcurveto{\pgfqpoint{1.890261in}{2.410601in}}{\pgfqpoint{1.869881in}{2.402160in}}{\pgfqpoint{1.854857in}{2.387136in}}%
\pgfpathcurveto{\pgfqpoint{1.839833in}{2.372112in}}{\pgfqpoint{1.831392in}{2.351732in}}{\pgfqpoint{1.831392in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.831392in}{2.309238in}}{\pgfqpoint{1.839833in}{2.288858in}}{\pgfqpoint{1.854857in}{2.273834in}}%
\pgfpathcurveto{\pgfqpoint{1.869881in}{2.258810in}}{\pgfqpoint{1.890261in}{2.250368in}}{\pgfqpoint{1.911508in}{2.250368in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.250368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.945255in}}%
\pgfpathcurveto{\pgfqpoint{1.932665in}{1.945255in}}{\pgfqpoint{1.952958in}{1.953661in}}{\pgfqpoint{1.967918in}{1.968621in}}%
\pgfpathcurveto{\pgfqpoint{1.982877in}{1.983581in}}{\pgfqpoint{1.991283in}{2.003874in}}{\pgfqpoint{1.991283in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.991283in}{2.046187in}}{\pgfqpoint{1.982877in}{2.066480in}}{\pgfqpoint{1.967918in}{2.081440in}}%
\pgfpathcurveto{\pgfqpoint{1.952958in}{2.096400in}}{\pgfqpoint{1.932665in}{2.104805in}}{\pgfqpoint{1.911508in}{2.104805in}}%
\pgfpathcurveto{\pgfqpoint{1.890352in}{2.104805in}}{\pgfqpoint{1.870059in}{2.096400in}}{\pgfqpoint{1.855099in}{2.081440in}}%
\pgfpathcurveto{\pgfqpoint{1.840139in}{2.066480in}}{\pgfqpoint{1.831733in}{2.046187in}}{\pgfqpoint{1.831733in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.831733in}{2.003874in}}{\pgfqpoint{1.840139in}{1.983581in}}{\pgfqpoint{1.855099in}{1.968621in}}%
\pgfpathcurveto{\pgfqpoint{1.870059in}{1.953661in}}{\pgfqpoint{1.890352in}{1.945255in}}{\pgfqpoint{1.911508in}{1.945255in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.945255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.639147in}}%
\pgfpathcurveto{\pgfqpoint{1.932838in}{1.639147in}}{\pgfqpoint{1.953297in}{1.647622in}}{\pgfqpoint{1.968380in}{1.662704in}}%
\pgfpathcurveto{\pgfqpoint{1.983462in}{1.677787in}}{\pgfqpoint{1.991937in}{1.698246in}}{\pgfqpoint{1.991937in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.991937in}{1.740906in}}{\pgfqpoint{1.983462in}{1.761365in}}{\pgfqpoint{1.968380in}{1.776447in}}%
\pgfpathcurveto{\pgfqpoint{1.953297in}{1.791530in}}{\pgfqpoint{1.932838in}{1.800004in}}{\pgfqpoint{1.911508in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{1.890178in}{1.800004in}}{\pgfqpoint{1.869719in}{1.791530in}}{\pgfqpoint{1.854637in}{1.776447in}}%
\pgfpathcurveto{\pgfqpoint{1.839554in}{1.761365in}}{\pgfqpoint{1.831080in}{1.740906in}}{\pgfqpoint{1.831080in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.831080in}{1.698246in}}{\pgfqpoint{1.839554in}{1.677787in}}{\pgfqpoint{1.854637in}{1.662704in}}%
\pgfpathcurveto{\pgfqpoint{1.869719in}{1.647622in}}{\pgfqpoint{1.890178in}{1.639147in}}{\pgfqpoint{1.911508in}{1.639147in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.639147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.334760in}}%
\pgfpathcurveto{\pgfqpoint{1.932555in}{1.334760in}}{\pgfqpoint{1.952743in}{1.343122in}}{\pgfqpoint{1.967625in}{1.358004in}}%
\pgfpathcurveto{\pgfqpoint{1.982507in}{1.372887in}}{\pgfqpoint{1.990869in}{1.393074in}}{\pgfqpoint{1.990869in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.990869in}{1.435168in}}{\pgfqpoint{1.982507in}{1.455356in}}{\pgfqpoint{1.967625in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{1.952743in}{1.485120in}}{\pgfqpoint{1.932555in}{1.493482in}}{\pgfqpoint{1.911508in}{1.493482in}}%
\pgfpathcurveto{\pgfqpoint{1.890461in}{1.493482in}}{\pgfqpoint{1.870274in}{1.485120in}}{\pgfqpoint{1.855391in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{1.840509in}{1.455356in}}{\pgfqpoint{1.832147in}{1.435168in}}{\pgfqpoint{1.832147in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.832147in}{1.393074in}}{\pgfqpoint{1.840509in}{1.372887in}}{\pgfqpoint{1.855391in}{1.358004in}}%
\pgfpathcurveto{\pgfqpoint{1.870274in}{1.343122in}}{\pgfqpoint{1.890461in}{1.334760in}}{\pgfqpoint{1.911508in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.334760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710075,0.853499,0.865249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.055123in}}%
\pgfpathcurveto{\pgfqpoint{1.925708in}{1.055123in}}{\pgfqpoint{1.939328in}{1.060765in}}{\pgfqpoint{1.949369in}{1.070806in}}%
\pgfpathcurveto{\pgfqpoint{1.959410in}{1.080847in}}{\pgfqpoint{1.965051in}{1.094467in}}{\pgfqpoint{1.965051in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.965051in}{1.122867in}}{\pgfqpoint{1.959410in}{1.136487in}}{\pgfqpoint{1.949369in}{1.146527in}}%
\pgfpathcurveto{\pgfqpoint{1.939328in}{1.156568in}}{\pgfqpoint{1.925708in}{1.162210in}}{\pgfqpoint{1.911508in}{1.162210in}}%
\pgfpathcurveto{\pgfqpoint{1.897308in}{1.162210in}}{\pgfqpoint{1.883688in}{1.156568in}}{\pgfqpoint{1.873647in}{1.146527in}}%
\pgfpathcurveto{\pgfqpoint{1.863607in}{1.136487in}}{\pgfqpoint{1.857965in}{1.122867in}}{\pgfqpoint{1.857965in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.857965in}{1.094467in}}{\pgfqpoint{1.863607in}{1.080847in}}{\pgfqpoint{1.873647in}{1.070806in}}%
\pgfpathcurveto{\pgfqpoint{1.883688in}{1.060765in}}{\pgfqpoint{1.897308in}{1.055123in}}{\pgfqpoint{1.911508in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.055123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.389193in}}%
\pgfpathcurveto{\pgfqpoint{2.235918in}{4.389193in}}{\pgfqpoint{2.256134in}{4.397567in}}{\pgfqpoint{2.271038in}{4.412470in}}%
\pgfpathcurveto{\pgfqpoint{2.285941in}{4.427374in}}{\pgfqpoint{2.294315in}{4.447590in}}{\pgfqpoint{2.294315in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.294315in}{4.489743in}}{\pgfqpoint{2.285941in}{4.509960in}}{\pgfqpoint{2.271038in}{4.524863in}}%
\pgfpathcurveto{\pgfqpoint{2.256134in}{4.539767in}}{\pgfqpoint{2.235918in}{4.548140in}}{\pgfqpoint{2.214842in}{4.548140in}}%
\pgfpathcurveto{\pgfqpoint{2.193765in}{4.548140in}}{\pgfqpoint{2.173549in}{4.539767in}}{\pgfqpoint{2.158645in}{4.524863in}}%
\pgfpathcurveto{\pgfqpoint{2.143742in}{4.509960in}}{\pgfqpoint{2.135368in}{4.489743in}}{\pgfqpoint{2.135368in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.135368in}{4.447590in}}{\pgfqpoint{2.143742in}{4.427374in}}{\pgfqpoint{2.158645in}{4.412470in}}%
\pgfpathcurveto{\pgfqpoint{2.173549in}{4.397567in}}{\pgfqpoint{2.193765in}{4.389193in}}{\pgfqpoint{2.214842in}{4.389193in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.389193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.083752in}}%
\pgfpathcurveto{\pgfqpoint{2.235914in}{4.083752in}}{\pgfqpoint{2.256127in}{4.092125in}}{\pgfqpoint{2.271028in}{4.107026in}}%
\pgfpathcurveto{\pgfqpoint{2.285929in}{4.121926in}}{\pgfqpoint{2.294301in}{4.142139in}}{\pgfqpoint{2.294301in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.294301in}{4.184285in}}{\pgfqpoint{2.285929in}{4.204498in}}{\pgfqpoint{2.271028in}{4.219399in}}%
\pgfpathcurveto{\pgfqpoint{2.256127in}{4.234299in}}{\pgfqpoint{2.235914in}{4.242672in}}{\pgfqpoint{2.214842in}{4.242672in}}%
\pgfpathcurveto{\pgfqpoint{2.193769in}{4.242672in}}{\pgfqpoint{2.173556in}{4.234299in}}{\pgfqpoint{2.158655in}{4.219399in}}%
\pgfpathcurveto{\pgfqpoint{2.143754in}{4.204498in}}{\pgfqpoint{2.135382in}{4.184285in}}{\pgfqpoint{2.135382in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.135382in}{4.142139in}}{\pgfqpoint{2.143754in}{4.121926in}}{\pgfqpoint{2.158655in}{4.107026in}}%
\pgfpathcurveto{\pgfqpoint{2.173556in}{4.092125in}}{\pgfqpoint{2.193769in}{4.083752in}}{\pgfqpoint{2.214842in}{4.083752in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.083752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.777830in}}%
\pgfpathcurveto{\pgfqpoint{2.236039in}{3.777830in}}{\pgfqpoint{2.256370in}{3.786252in}}{\pgfqpoint{2.271359in}{3.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.286348in}{3.816229in}}{\pgfqpoint{2.294769in}{3.836561in}}{\pgfqpoint{2.294769in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.294769in}{3.878955in}}{\pgfqpoint{2.286348in}{3.899286in}}{\pgfqpoint{2.271359in}{3.914275in}}%
\pgfpathcurveto{\pgfqpoint{2.256370in}{3.929264in}}{\pgfqpoint{2.236039in}{3.937685in}}{\pgfqpoint{2.214842in}{3.937685in}}%
\pgfpathcurveto{\pgfqpoint{2.193644in}{3.937685in}}{\pgfqpoint{2.173313in}{3.929264in}}{\pgfqpoint{2.158324in}{3.914275in}}%
\pgfpathcurveto{\pgfqpoint{2.143336in}{3.899286in}}{\pgfqpoint{2.134914in}{3.878955in}}{\pgfqpoint{2.134914in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.134914in}{3.836561in}}{\pgfqpoint{2.143336in}{3.816229in}}{\pgfqpoint{2.158324in}{3.801240in}}%
\pgfpathcurveto{\pgfqpoint{2.173313in}{3.786252in}}{\pgfqpoint{2.193644in}{3.777830in}}{\pgfqpoint{2.214842in}{3.777830in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.777830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.472216in}}%
\pgfpathcurveto{\pgfqpoint{2.236081in}{3.472216in}}{\pgfqpoint{2.256453in}{3.480655in}}{\pgfqpoint{2.271471in}{3.495673in}}%
\pgfpathcurveto{\pgfqpoint{2.286490in}{3.510692in}}{\pgfqpoint{2.294928in}{3.531064in}}{\pgfqpoint{2.294928in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.294928in}{3.573542in}}{\pgfqpoint{2.286490in}{3.593914in}}{\pgfqpoint{2.271471in}{3.608933in}}%
\pgfpathcurveto{\pgfqpoint{2.256453in}{3.623951in}}{\pgfqpoint{2.236081in}{3.632390in}}{\pgfqpoint{2.214842in}{3.632390in}}%
\pgfpathcurveto{\pgfqpoint{2.193602in}{3.632390in}}{\pgfqpoint{2.173230in}{3.623951in}}{\pgfqpoint{2.158212in}{3.608933in}}%
\pgfpathcurveto{\pgfqpoint{2.143193in}{3.593914in}}{\pgfqpoint{2.134755in}{3.573542in}}{\pgfqpoint{2.134755in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.134755in}{3.531064in}}{\pgfqpoint{2.143193in}{3.510692in}}{\pgfqpoint{2.158212in}{3.495673in}}%
\pgfpathcurveto{\pgfqpoint{2.173230in}{3.480655in}}{\pgfqpoint{2.193602in}{3.472216in}}{\pgfqpoint{2.214842in}{3.472216in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.472216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.166872in}}%
\pgfpathcurveto{\pgfqpoint{2.236051in}{3.166872in}}{\pgfqpoint{2.256396in}{3.175299in}}{\pgfqpoint{2.271393in}{3.190297in}}%
\pgfpathcurveto{\pgfqpoint{2.286391in}{3.205294in}}{\pgfqpoint{2.294818in}{3.225639in}}{\pgfqpoint{2.294818in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.294818in}{3.268058in}}{\pgfqpoint{2.286391in}{3.288403in}}{\pgfqpoint{2.271393in}{3.303400in}}%
\pgfpathcurveto{\pgfqpoint{2.256396in}{3.318398in}}{\pgfqpoint{2.236051in}{3.326825in}}{\pgfqpoint{2.214842in}{3.326825in}}%
\pgfpathcurveto{\pgfqpoint{2.193632in}{3.326825in}}{\pgfqpoint{2.173288in}{3.318398in}}{\pgfqpoint{2.158290in}{3.303400in}}%
\pgfpathcurveto{\pgfqpoint{2.143292in}{3.288403in}}{\pgfqpoint{2.134865in}{3.268058in}}{\pgfqpoint{2.134865in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.134865in}{3.225639in}}{\pgfqpoint{2.143292in}{3.205294in}}{\pgfqpoint{2.158290in}{3.190297in}}%
\pgfpathcurveto{\pgfqpoint{2.173288in}{3.175299in}}{\pgfqpoint{2.193632in}{3.166872in}}{\pgfqpoint{2.214842in}{3.166872in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.166872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.556602in}}%
\pgfpathcurveto{\pgfqpoint{2.235882in}{2.556602in}}{\pgfqpoint{2.256064in}{2.564962in}}{\pgfqpoint{2.270941in}{2.579839in}}%
\pgfpathcurveto{\pgfqpoint{2.285819in}{2.594717in}}{\pgfqpoint{2.294179in}{2.614899in}}{\pgfqpoint{2.294179in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.294179in}{2.656980in}}{\pgfqpoint{2.285819in}{2.677161in}}{\pgfqpoint{2.270941in}{2.692039in}}%
\pgfpathcurveto{\pgfqpoint{2.256064in}{2.706917in}}{\pgfqpoint{2.235882in}{2.715277in}}{\pgfqpoint{2.214842in}{2.715277in}}%
\pgfpathcurveto{\pgfqpoint{2.193801in}{2.715277in}}{\pgfqpoint{2.173619in}{2.706917in}}{\pgfqpoint{2.158742in}{2.692039in}}%
\pgfpathcurveto{\pgfqpoint{2.143864in}{2.677161in}}{\pgfqpoint{2.135504in}{2.656980in}}{\pgfqpoint{2.135504in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.135504in}{2.614899in}}{\pgfqpoint{2.143864in}{2.594717in}}{\pgfqpoint{2.158742in}{2.579839in}}%
\pgfpathcurveto{\pgfqpoint{2.173619in}{2.564962in}}{\pgfqpoint{2.193801in}{2.556602in}}{\pgfqpoint{2.214842in}{2.556602in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.556602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.250728in}}%
\pgfpathcurveto{\pgfqpoint{2.235993in}{2.250728in}}{\pgfqpoint{2.256282in}{2.259131in}}{\pgfqpoint{2.271238in}{2.274088in}}%
\pgfpathcurveto{\pgfqpoint{2.286195in}{2.289045in}}{\pgfqpoint{2.294599in}{2.309333in}}{\pgfqpoint{2.294599in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.294599in}{2.351637in}}{\pgfqpoint{2.286195in}{2.371925in}}{\pgfqpoint{2.271238in}{2.386882in}}%
\pgfpathcurveto{\pgfqpoint{2.256282in}{2.401838in}}{\pgfqpoint{2.235993in}{2.410242in}}{\pgfqpoint{2.214842in}{2.410242in}}%
\pgfpathcurveto{\pgfqpoint{2.193690in}{2.410242in}}{\pgfqpoint{2.173401in}{2.401838in}}{\pgfqpoint{2.158445in}{2.386882in}}%
\pgfpathcurveto{\pgfqpoint{2.143488in}{2.371925in}}{\pgfqpoint{2.135084in}{2.351637in}}{\pgfqpoint{2.135084in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.135084in}{2.309333in}}{\pgfqpoint{2.143488in}{2.289045in}}{\pgfqpoint{2.158445in}{2.274088in}}%
\pgfpathcurveto{\pgfqpoint{2.173401in}{2.259131in}}{\pgfqpoint{2.193690in}{2.250728in}}{\pgfqpoint{2.214842in}{2.250728in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.250728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.639562in}}%
\pgfpathcurveto{\pgfqpoint{2.236061in}{1.639562in}}{\pgfqpoint{2.256415in}{1.647993in}}{\pgfqpoint{2.271419in}{1.662998in}}%
\pgfpathcurveto{\pgfqpoint{2.286424in}{1.678002in}}{\pgfqpoint{2.294855in}{1.698356in}}{\pgfqpoint{2.294855in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.294855in}{1.740796in}}{\pgfqpoint{2.286424in}{1.761149in}}{\pgfqpoint{2.271419in}{1.776154in}}%
\pgfpathcurveto{\pgfqpoint{2.256415in}{1.791158in}}{\pgfqpoint{2.236061in}{1.799589in}}{\pgfqpoint{2.214842in}{1.799589in}}%
\pgfpathcurveto{\pgfqpoint{2.193622in}{1.799589in}}{\pgfqpoint{2.173268in}{1.791158in}}{\pgfqpoint{2.158264in}{1.776154in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.761149in}}{\pgfqpoint{2.134828in}{1.740796in}}{\pgfqpoint{2.134828in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.134828in}{1.698356in}}{\pgfqpoint{2.143259in}{1.678002in}}{\pgfqpoint{2.158264in}{1.662998in}}%
\pgfpathcurveto{\pgfqpoint{2.173268in}{1.647993in}}{\pgfqpoint{2.193622in}{1.639562in}}{\pgfqpoint{2.214842in}{1.639562in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.639562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.335386in}}%
\pgfpathcurveto{\pgfqpoint{2.235722in}{1.335386in}}{\pgfqpoint{2.255751in}{1.343682in}}{\pgfqpoint{2.270515in}{1.358447in}}%
\pgfpathcurveto{\pgfqpoint{2.285280in}{1.373212in}}{\pgfqpoint{2.293576in}{1.393240in}}{\pgfqpoint{2.293576in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.293576in}{1.435002in}}{\pgfqpoint{2.285280in}{1.455030in}}{\pgfqpoint{2.270515in}{1.469795in}}%
\pgfpathcurveto{\pgfqpoint{2.255751in}{1.484560in}}{\pgfqpoint{2.235722in}{1.492856in}}{\pgfqpoint{2.214842in}{1.492856in}}%
\pgfpathcurveto{\pgfqpoint{2.193961in}{1.492856in}}{\pgfqpoint{2.173932in}{1.484560in}}{\pgfqpoint{2.159168in}{1.469795in}}%
\pgfpathcurveto{\pgfqpoint{2.144403in}{1.455030in}}{\pgfqpoint{2.136107in}{1.435002in}}{\pgfqpoint{2.136107in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.136107in}{1.393240in}}{\pgfqpoint{2.144403in}{1.373212in}}{\pgfqpoint{2.159168in}{1.358447in}}%
\pgfpathcurveto{\pgfqpoint{2.173932in}{1.343682in}}{\pgfqpoint{2.193961in}{1.335386in}}{\pgfqpoint{2.214842in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.335386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.392235in}}%
\pgfpathcurveto{\pgfqpoint{2.538445in}{4.392235in}}{\pgfqpoint{2.557887in}{4.400288in}}{\pgfqpoint{2.572220in}{4.414621in}}%
\pgfpathcurveto{\pgfqpoint{2.586553in}{4.428954in}}{\pgfqpoint{2.594606in}{4.448397in}}{\pgfqpoint{2.594606in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.594606in}{4.488937in}}{\pgfqpoint{2.586553in}{4.508379in}}{\pgfqpoint{2.572220in}{4.522712in}}%
\pgfpathcurveto{\pgfqpoint{2.557887in}{4.537045in}}{\pgfqpoint{2.538445in}{4.545098in}}{\pgfqpoint{2.518175in}{4.545098in}}%
\pgfpathcurveto{\pgfqpoint{2.497905in}{4.545098in}}{\pgfqpoint{2.478463in}{4.537045in}}{\pgfqpoint{2.464130in}{4.522712in}}%
\pgfpathcurveto{\pgfqpoint{2.449797in}{4.508379in}}{\pgfqpoint{2.441743in}{4.488937in}}{\pgfqpoint{2.441743in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.441743in}{4.448397in}}{\pgfqpoint{2.449797in}{4.428954in}}{\pgfqpoint{2.464130in}{4.414621in}}%
\pgfpathcurveto{\pgfqpoint{2.478463in}{4.400288in}}{\pgfqpoint{2.497905in}{4.392235in}}{\pgfqpoint{2.518175in}{4.392235in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.392235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.087465in}}%
\pgfpathcurveto{\pgfqpoint{2.538263in}{4.087465in}}{\pgfqpoint{2.557532in}{4.095446in}}{\pgfqpoint{2.571736in}{4.109651in}}%
\pgfpathcurveto{\pgfqpoint{2.585941in}{4.123855in}}{\pgfqpoint{2.593922in}{4.143124in}}{\pgfqpoint{2.593922in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.593922in}{4.183301in}}{\pgfqpoint{2.585941in}{4.202569in}}{\pgfqpoint{2.571736in}{4.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.557532in}{4.230978in}}{\pgfqpoint{2.538263in}{4.238960in}}{\pgfqpoint{2.518175in}{4.238960in}}%
\pgfpathcurveto{\pgfqpoint{2.498086in}{4.238960in}}{\pgfqpoint{2.478818in}{4.230978in}}{\pgfqpoint{2.464613in}{4.216774in}}%
\pgfpathcurveto{\pgfqpoint{2.450409in}{4.202569in}}{\pgfqpoint{2.442427in}{4.183301in}}{\pgfqpoint{2.442427in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.442427in}{4.143124in}}{\pgfqpoint{2.450409in}{4.123855in}}{\pgfqpoint{2.464613in}{4.109651in}}%
\pgfpathcurveto{\pgfqpoint{2.478818in}{4.095446in}}{\pgfqpoint{2.498086in}{4.087465in}}{\pgfqpoint{2.518175in}{4.087465in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.087465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.787335in}}%
\pgfpathcurveto{\pgfqpoint{2.536851in}{3.787335in}}{\pgfqpoint{2.554765in}{3.794755in}}{\pgfqpoint{2.567971in}{3.807961in}}%
\pgfpathcurveto{\pgfqpoint{2.581177in}{3.821167in}}{\pgfqpoint{2.588597in}{3.839081in}}{\pgfqpoint{2.588597in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.588597in}{3.876434in}}{\pgfqpoint{2.581177in}{3.894348in}}{\pgfqpoint{2.567971in}{3.907554in}}%
\pgfpathcurveto{\pgfqpoint{2.554765in}{3.920760in}}{\pgfqpoint{2.536851in}{3.928180in}}{\pgfqpoint{2.518175in}{3.928180in}}%
\pgfpathcurveto{\pgfqpoint{2.499499in}{3.928180in}}{\pgfqpoint{2.481585in}{3.920760in}}{\pgfqpoint{2.468379in}{3.907554in}}%
\pgfpathcurveto{\pgfqpoint{2.455173in}{3.894348in}}{\pgfqpoint{2.447752in}{3.876434in}}{\pgfqpoint{2.447752in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.447752in}{3.839081in}}{\pgfqpoint{2.455173in}{3.821167in}}{\pgfqpoint{2.468379in}{3.807961in}}%
\pgfpathcurveto{\pgfqpoint{2.481585in}{3.794755in}}{\pgfqpoint{2.499499in}{3.787335in}}{\pgfqpoint{2.518175in}{3.787335in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.787335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.475751in}}%
\pgfpathcurveto{\pgfqpoint{2.538477in}{3.475751in}}{\pgfqpoint{2.557950in}{3.483817in}}{\pgfqpoint{2.572305in}{3.498172in}}%
\pgfpathcurveto{\pgfqpoint{2.586661in}{3.512528in}}{\pgfqpoint{2.594727in}{3.532001in}}{\pgfqpoint{2.594727in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.594727in}{3.572605in}}{\pgfqpoint{2.586661in}{3.592078in}}{\pgfqpoint{2.572305in}{3.606434in}}%
\pgfpathcurveto{\pgfqpoint{2.557950in}{3.620789in}}{\pgfqpoint{2.538477in}{3.628855in}}{\pgfqpoint{2.518175in}{3.628855in}}%
\pgfpathcurveto{\pgfqpoint{2.497873in}{3.628855in}}{\pgfqpoint{2.478400in}{3.620789in}}{\pgfqpoint{2.464044in}{3.606434in}}%
\pgfpathcurveto{\pgfqpoint{2.449689in}{3.592078in}}{\pgfqpoint{2.441623in}{3.572605in}}{\pgfqpoint{2.441623in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.441623in}{3.532001in}}{\pgfqpoint{2.449689in}{3.512528in}}{\pgfqpoint{2.464044in}{3.498172in}}%
\pgfpathcurveto{\pgfqpoint{2.478400in}{3.483817in}}{\pgfqpoint{2.497873in}{3.475751in}}{\pgfqpoint{2.518175in}{3.475751in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.475751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742223,0.874454,0.879088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742223,0.874454,0.879088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.194496in}}%
\pgfpathcurveto{\pgfqpoint{2.532059in}{3.194496in}}{\pgfqpoint{2.545376in}{3.200012in}}{\pgfqpoint{2.555193in}{3.209830in}}%
\pgfpathcurveto{\pgfqpoint{2.565011in}{3.219647in}}{\pgfqpoint{2.570527in}{3.232965in}}{\pgfqpoint{2.570527in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.570527in}{3.260732in}}{\pgfqpoint{2.565011in}{3.274050in}}{\pgfqpoint{2.555193in}{3.283867in}}%
\pgfpathcurveto{\pgfqpoint{2.545376in}{3.293685in}}{\pgfqpoint{2.532059in}{3.299201in}}{\pgfqpoint{2.518175in}{3.299201in}}%
\pgfpathcurveto{\pgfqpoint{2.504291in}{3.299201in}}{\pgfqpoint{2.490974in}{3.293685in}}{\pgfqpoint{2.481156in}{3.283867in}}%
\pgfpathcurveto{\pgfqpoint{2.471339in}{3.274050in}}{\pgfqpoint{2.465823in}{3.260732in}}{\pgfqpoint{2.465823in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.465823in}{3.232965in}}{\pgfqpoint{2.471339in}{3.219647in}}{\pgfqpoint{2.481156in}{3.209830in}}%
\pgfpathcurveto{\pgfqpoint{2.490974in}{3.200012in}}{\pgfqpoint{2.504291in}{3.194496in}}{\pgfqpoint{2.518175in}{3.194496in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.194496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.584494in}}%
\pgfpathcurveto{\pgfqpoint{2.531818in}{2.584494in}}{\pgfqpoint{2.544905in}{2.589914in}}{\pgfqpoint{2.554552in}{2.599562in}}%
\pgfpathcurveto{\pgfqpoint{2.564200in}{2.609209in}}{\pgfqpoint{2.569620in}{2.622296in}}{\pgfqpoint{2.569620in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.569620in}{2.649583in}}{\pgfqpoint{2.564200in}{2.662670in}}{\pgfqpoint{2.554552in}{2.672317in}}%
\pgfpathcurveto{\pgfqpoint{2.544905in}{2.681964in}}{\pgfqpoint{2.531818in}{2.687385in}}{\pgfqpoint{2.518175in}{2.687385in}}%
\pgfpathcurveto{\pgfqpoint{2.504531in}{2.687385in}}{\pgfqpoint{2.491445in}{2.681964in}}{\pgfqpoint{2.481797in}{2.672317in}}%
\pgfpathcurveto{\pgfqpoint{2.472150in}{2.662670in}}{\pgfqpoint{2.466729in}{2.649583in}}{\pgfqpoint{2.466729in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.466729in}{2.622296in}}{\pgfqpoint{2.472150in}{2.609209in}}{\pgfqpoint{2.481797in}{2.599562in}}%
\pgfpathcurveto{\pgfqpoint{2.491445in}{2.589914in}}{\pgfqpoint{2.504531in}{2.584494in}}{\pgfqpoint{2.518175in}{2.584494in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.584494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.255329in}}%
\pgfpathcurveto{\pgfqpoint{2.538106in}{2.255329in}}{\pgfqpoint{2.557224in}{2.263248in}}{\pgfqpoint{2.571318in}{2.277342in}}%
\pgfpathcurveto{\pgfqpoint{2.585412in}{2.291435in}}{\pgfqpoint{2.593331in}{2.310553in}}{\pgfqpoint{2.593331in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.593331in}{2.350416in}}{\pgfqpoint{2.585412in}{2.369534in}}{\pgfqpoint{2.571318in}{2.383628in}}%
\pgfpathcurveto{\pgfqpoint{2.557224in}{2.397722in}}{\pgfqpoint{2.538106in}{2.405641in}}{\pgfqpoint{2.518175in}{2.405641in}}%
\pgfpathcurveto{\pgfqpoint{2.498243in}{2.405641in}}{\pgfqpoint{2.479125in}{2.397722in}}{\pgfqpoint{2.465032in}{2.383628in}}%
\pgfpathcurveto{\pgfqpoint{2.450938in}{2.369534in}}{\pgfqpoint{2.443019in}{2.350416in}}{\pgfqpoint{2.443019in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.443019in}{2.310553in}}{\pgfqpoint{2.450938in}{2.291435in}}{\pgfqpoint{2.465032in}{2.277342in}}%
\pgfpathcurveto{\pgfqpoint{2.479125in}{2.263248in}}{\pgfqpoint{2.498243in}{2.255329in}}{\pgfqpoint{2.518175in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.255329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.642792in}}%
\pgfpathcurveto{\pgfqpoint{2.538538in}{1.642792in}}{\pgfqpoint{2.558070in}{1.650882in}}{\pgfqpoint{2.572469in}{1.665281in}}%
\pgfpathcurveto{\pgfqpoint{2.586868in}{1.679680in}}{\pgfqpoint{2.594959in}{1.699212in}}{\pgfqpoint{2.594959in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.594959in}{1.739939in}}{\pgfqpoint{2.586868in}{1.759471in}}{\pgfqpoint{2.572469in}{1.773870in}}%
\pgfpathcurveto{\pgfqpoint{2.558070in}{1.788269in}}{\pgfqpoint{2.538538in}{1.796360in}}{\pgfqpoint{2.518175in}{1.796360in}}%
\pgfpathcurveto{\pgfqpoint{2.497812in}{1.796360in}}{\pgfqpoint{2.478280in}{1.788269in}}{\pgfqpoint{2.463881in}{1.773870in}}%
\pgfpathcurveto{\pgfqpoint{2.449482in}{1.759471in}}{\pgfqpoint{2.441391in}{1.739939in}}{\pgfqpoint{2.441391in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.441391in}{1.699212in}}{\pgfqpoint{2.449482in}{1.679680in}}{\pgfqpoint{2.463881in}{1.665281in}}%
\pgfpathcurveto{\pgfqpoint{2.478280in}{1.650882in}}{\pgfqpoint{2.497812in}{1.642792in}}{\pgfqpoint{2.518175in}{1.642792in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.642792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.338668in}}%
\pgfpathcurveto{\pgfqpoint{2.538185in}{1.338668in}}{\pgfqpoint{2.557379in}{1.346619in}}{\pgfqpoint{2.571528in}{1.360768in}}%
\pgfpathcurveto{\pgfqpoint{2.585678in}{1.374917in}}{\pgfqpoint{2.593628in}{1.394111in}}{\pgfqpoint{2.593628in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.593628in}{1.434132in}}{\pgfqpoint{2.585678in}{1.453325in}}{\pgfqpoint{2.571528in}{1.467474in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{1.481624in}}{\pgfqpoint{2.538185in}{1.489574in}}{\pgfqpoint{2.518175in}{1.489574in}}%
\pgfpathcurveto{\pgfqpoint{2.498165in}{1.489574in}}{\pgfqpoint{2.478971in}{1.481624in}}{\pgfqpoint{2.464822in}{1.467474in}}%
\pgfpathcurveto{\pgfqpoint{2.450672in}{1.453325in}}{\pgfqpoint{2.442722in}{1.434132in}}{\pgfqpoint{2.442722in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.442722in}{1.394111in}}{\pgfqpoint{2.450672in}{1.374917in}}{\pgfqpoint{2.464822in}{1.360768in}}%
\pgfpathcurveto{\pgfqpoint{2.478971in}{1.346619in}}{\pgfqpoint{2.498165in}{1.338668in}}{\pgfqpoint{2.518175in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.338668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.032157in}}%
\pgfpathcurveto{\pgfqpoint{2.538465in}{1.032157in}}{\pgfqpoint{2.557928in}{1.040219in}}{\pgfqpoint{2.572275in}{1.054566in}}%
\pgfpathcurveto{\pgfqpoint{2.586623in}{1.068914in}}{\pgfqpoint{2.594684in}{1.088376in}}{\pgfqpoint{2.594684in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.594684in}{1.128957in}}{\pgfqpoint{2.586623in}{1.148419in}}{\pgfqpoint{2.572275in}{1.162767in}}%
\pgfpathcurveto{\pgfqpoint{2.557928in}{1.177114in}}{\pgfqpoint{2.538465in}{1.185176in}}{\pgfqpoint{2.518175in}{1.185176in}}%
\pgfpathcurveto{\pgfqpoint{2.497884in}{1.185176in}}{\pgfqpoint{2.478422in}{1.177114in}}{\pgfqpoint{2.464075in}{1.162767in}}%
\pgfpathcurveto{\pgfqpoint{2.449727in}{1.148419in}}{\pgfqpoint{2.441666in}{1.128957in}}{\pgfqpoint{2.441666in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.441666in}{1.088376in}}{\pgfqpoint{2.449727in}{1.068914in}}{\pgfqpoint{2.464075in}{1.054566in}}%
\pgfpathcurveto{\pgfqpoint{2.478422in}{1.040219in}}{\pgfqpoint{2.497884in}{1.032157in}}{\pgfqpoint{2.518175in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.032157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.388606in}}%
\pgfpathcurveto{\pgfqpoint{2.842740in}{4.388606in}}{\pgfqpoint{2.863106in}{4.397042in}}{\pgfqpoint{2.878120in}{4.412055in}}%
\pgfpathcurveto{\pgfqpoint{2.893133in}{4.427069in}}{\pgfqpoint{2.901569in}{4.447434in}}{\pgfqpoint{2.901569in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.901569in}{4.489899in}}{\pgfqpoint{2.893133in}{4.510264in}}{\pgfqpoint{2.878120in}{4.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.863106in}{4.540291in}}{\pgfqpoint{2.842740in}{4.548727in}}{\pgfqpoint{2.821508in}{4.548727in}}%
\pgfpathcurveto{\pgfqpoint{2.800276in}{4.548727in}}{\pgfqpoint{2.779910in}{4.540291in}}{\pgfqpoint{2.764897in}{4.525278in}}%
\pgfpathcurveto{\pgfqpoint{2.749883in}{4.510264in}}{\pgfqpoint{2.741448in}{4.489899in}}{\pgfqpoint{2.741448in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.741448in}{4.447434in}}{\pgfqpoint{2.749883in}{4.427069in}}{\pgfqpoint{2.764897in}{4.412055in}}%
\pgfpathcurveto{\pgfqpoint{2.779910in}{4.397042in}}{\pgfqpoint{2.800276in}{4.388606in}}{\pgfqpoint{2.821508in}{4.388606in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.388606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.083217in}}%
\pgfpathcurveto{\pgfqpoint{2.842723in}{4.083217in}}{\pgfqpoint{2.863072in}{4.091646in}}{\pgfqpoint{2.878073in}{4.106647in}}%
\pgfpathcurveto{\pgfqpoint{2.893075in}{4.121648in}}{\pgfqpoint{2.901504in}{4.141997in}}{\pgfqpoint{2.901504in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.901504in}{4.184427in}}{\pgfqpoint{2.893075in}{4.204776in}}{\pgfqpoint{2.878073in}{4.219777in}}%
\pgfpathcurveto{\pgfqpoint{2.863072in}{4.234779in}}{\pgfqpoint{2.842723in}{4.243208in}}{\pgfqpoint{2.821508in}{4.243208in}}%
\pgfpathcurveto{\pgfqpoint{2.800293in}{4.243208in}}{\pgfqpoint{2.779944in}{4.234779in}}{\pgfqpoint{2.764943in}{4.219777in}}%
\pgfpathcurveto{\pgfqpoint{2.749942in}{4.204776in}}{\pgfqpoint{2.741513in}{4.184427in}}{\pgfqpoint{2.741513in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.741513in}{4.141997in}}{\pgfqpoint{2.749942in}{4.121648in}}{\pgfqpoint{2.764943in}{4.106647in}}%
\pgfpathcurveto{\pgfqpoint{2.779944in}{4.091646in}}{\pgfqpoint{2.800293in}{4.083217in}}{\pgfqpoint{2.821508in}{4.083217in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.083217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.777640in}}%
\pgfpathcurveto{\pgfqpoint{2.842756in}{3.777640in}}{\pgfqpoint{2.863136in}{3.786082in}}{\pgfqpoint{2.878160in}{3.801106in}}%
\pgfpathcurveto{\pgfqpoint{2.893184in}{3.816130in}}{\pgfqpoint{2.901626in}{3.836510in}}{\pgfqpoint{2.901626in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.901626in}{3.879005in}}{\pgfqpoint{2.893184in}{3.899385in}}{\pgfqpoint{2.878160in}{3.914409in}}%
\pgfpathcurveto{\pgfqpoint{2.863136in}{3.929434in}}{\pgfqpoint{2.842756in}{3.937875in}}{\pgfqpoint{2.821508in}{3.937875in}}%
\pgfpathcurveto{\pgfqpoint{2.800261in}{3.937875in}}{\pgfqpoint{2.779881in}{3.929434in}}{\pgfqpoint{2.764856in}{3.914409in}}%
\pgfpathcurveto{\pgfqpoint{2.749832in}{3.899385in}}{\pgfqpoint{2.741391in}{3.879005in}}{\pgfqpoint{2.741391in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.741391in}{3.836510in}}{\pgfqpoint{2.749832in}{3.816130in}}{\pgfqpoint{2.764856in}{3.801106in}}%
\pgfpathcurveto{\pgfqpoint{2.779881in}{3.786082in}}{\pgfqpoint{2.800261in}{3.777640in}}{\pgfqpoint{2.821508in}{3.777640in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.777640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.471965in}}%
\pgfpathcurveto{\pgfqpoint{2.842814in}{3.471965in}}{\pgfqpoint{2.863250in}{3.480430in}}{\pgfqpoint{2.878316in}{3.495495in}}%
\pgfpathcurveto{\pgfqpoint{2.893381in}{3.510561in}}{\pgfqpoint{2.901846in}{3.530997in}}{\pgfqpoint{2.901846in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.901846in}{3.573609in}}{\pgfqpoint{2.893381in}{3.594045in}}{\pgfqpoint{2.878316in}{3.609111in}}%
\pgfpathcurveto{\pgfqpoint{2.863250in}{3.624176in}}{\pgfqpoint{2.842814in}{3.632641in}}{\pgfqpoint{2.821508in}{3.632641in}}%
\pgfpathcurveto{\pgfqpoint{2.800202in}{3.632641in}}{\pgfqpoint{2.779766in}{3.624176in}}{\pgfqpoint{2.764701in}{3.609111in}}%
\pgfpathcurveto{\pgfqpoint{2.749635in}{3.594045in}}{\pgfqpoint{2.741170in}{3.573609in}}{\pgfqpoint{2.741170in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.741170in}{3.530997in}}{\pgfqpoint{2.749635in}{3.510561in}}{\pgfqpoint{2.764701in}{3.495495in}}%
\pgfpathcurveto{\pgfqpoint{2.779766in}{3.480430in}}{\pgfqpoint{2.800202in}{3.471965in}}{\pgfqpoint{2.821508in}{3.471965in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.471965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.166347in}}%
\pgfpathcurveto{\pgfqpoint{2.842857in}{3.166347in}}{\pgfqpoint{2.863335in}{3.174829in}}{\pgfqpoint{2.878431in}{3.189926in}}%
\pgfpathcurveto{\pgfqpoint{2.893527in}{3.205022in}}{\pgfqpoint{2.902009in}{3.225499in}}{\pgfqpoint{2.902009in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.902009in}{3.268198in}}{\pgfqpoint{2.893527in}{3.288675in}}{\pgfqpoint{2.878431in}{3.303771in}}%
\pgfpathcurveto{\pgfqpoint{2.863335in}{3.318868in}}{\pgfqpoint{2.842857in}{3.327350in}}{\pgfqpoint{2.821508in}{3.327350in}}%
\pgfpathcurveto{\pgfqpoint{2.800159in}{3.327350in}}{\pgfqpoint{2.779681in}{3.318868in}}{\pgfqpoint{2.764585in}{3.303771in}}%
\pgfpathcurveto{\pgfqpoint{2.749489in}{3.288675in}}{\pgfqpoint{2.741007in}{3.268198in}}{\pgfqpoint{2.741007in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.741007in}{3.225499in}}{\pgfqpoint{2.749489in}{3.205022in}}{\pgfqpoint{2.764585in}{3.189926in}}%
\pgfpathcurveto{\pgfqpoint{2.779681in}{3.174829in}}{\pgfqpoint{2.800159in}{3.166347in}}{\pgfqpoint{2.821508in}{3.166347in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.166347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.556386in}}%
\pgfpathcurveto{\pgfqpoint{2.842606in}{2.556386in}}{\pgfqpoint{2.862842in}{2.564768in}}{\pgfqpoint{2.877761in}{2.579687in}}%
\pgfpathcurveto{\pgfqpoint{2.892679in}{2.594605in}}{\pgfqpoint{2.901061in}{2.614842in}}{\pgfqpoint{2.901061in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.901061in}{2.657037in}}{\pgfqpoint{2.892679in}{2.677274in}}{\pgfqpoint{2.877761in}{2.692192in}}%
\pgfpathcurveto{\pgfqpoint{2.862842in}{2.707110in}}{\pgfqpoint{2.842606in}{2.715493in}}{\pgfqpoint{2.821508in}{2.715493in}}%
\pgfpathcurveto{\pgfqpoint{2.800410in}{2.715493in}}{\pgfqpoint{2.780174in}{2.707110in}}{\pgfqpoint{2.765256in}{2.692192in}}%
\pgfpathcurveto{\pgfqpoint{2.750337in}{2.677274in}}{\pgfqpoint{2.741955in}{2.657037in}}{\pgfqpoint{2.741955in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.741955in}{2.614842in}}{\pgfqpoint{2.750337in}{2.594605in}}{\pgfqpoint{2.765256in}{2.579687in}}%
\pgfpathcurveto{\pgfqpoint{2.780174in}{2.564768in}}{\pgfqpoint{2.800410in}{2.556386in}}{\pgfqpoint{2.821508in}{2.556386in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.556386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.250174in}}%
\pgfpathcurveto{\pgfqpoint{2.842807in}{2.250174in}}{\pgfqpoint{2.863236in}{2.258636in}}{\pgfqpoint{2.878297in}{2.273696in}}%
\pgfpathcurveto{\pgfqpoint{2.893357in}{2.288757in}}{\pgfqpoint{2.901819in}{2.309186in}}{\pgfqpoint{2.901819in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.901819in}{2.351784in}}{\pgfqpoint{2.893357in}{2.372213in}}{\pgfqpoint{2.878297in}{2.387273in}}%
\pgfpathcurveto{\pgfqpoint{2.863236in}{2.402334in}}{\pgfqpoint{2.842807in}{2.410796in}}{\pgfqpoint{2.821508in}{2.410796in}}%
\pgfpathcurveto{\pgfqpoint{2.800209in}{2.410796in}}{\pgfqpoint{2.779780in}{2.402334in}}{\pgfqpoint{2.764720in}{2.387273in}}%
\pgfpathcurveto{\pgfqpoint{2.749659in}{2.372213in}}{\pgfqpoint{2.741197in}{2.351784in}}{\pgfqpoint{2.741197in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.741197in}{2.309186in}}{\pgfqpoint{2.749659in}{2.288757in}}{\pgfqpoint{2.764720in}{2.273696in}}%
\pgfpathcurveto{\pgfqpoint{2.779780in}{2.258636in}}{\pgfqpoint{2.800209in}{2.250174in}}{\pgfqpoint{2.821508in}{2.250174in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.250174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.944694in}}%
\pgfpathcurveto{\pgfqpoint{2.842814in}{1.944694in}}{\pgfqpoint{2.863249in}{1.953159in}}{\pgfqpoint{2.878314in}{1.968224in}}%
\pgfpathcurveto{\pgfqpoint{2.893380in}{1.983289in}}{\pgfqpoint{2.901844in}{2.003725in}}{\pgfqpoint{2.901844in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.901844in}{2.046336in}}{\pgfqpoint{2.893380in}{2.066771in}}{\pgfqpoint{2.878314in}{2.081837in}}%
\pgfpathcurveto{\pgfqpoint{2.863249in}{2.096902in}}{\pgfqpoint{2.842814in}{2.105366in}}{\pgfqpoint{2.821508in}{2.105366in}}%
\pgfpathcurveto{\pgfqpoint{2.800203in}{2.105366in}}{\pgfqpoint{2.779767in}{2.096902in}}{\pgfqpoint{2.764702in}{2.081837in}}%
\pgfpathcurveto{\pgfqpoint{2.749637in}{2.066771in}}{\pgfqpoint{2.741172in}{2.046336in}}{\pgfqpoint{2.741172in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.741172in}{2.003725in}}{\pgfqpoint{2.749637in}{1.983289in}}{\pgfqpoint{2.764702in}{1.968224in}}%
\pgfpathcurveto{\pgfqpoint{2.779767in}{1.953159in}}{\pgfqpoint{2.800203in}{1.944694in}}{\pgfqpoint{2.821508in}{1.944694in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.944694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.638999in}}%
\pgfpathcurveto{\pgfqpoint{2.842877in}{1.638999in}}{\pgfqpoint{2.863374in}{1.647489in}}{\pgfqpoint{2.878485in}{1.662599in}}%
\pgfpathcurveto{\pgfqpoint{2.893595in}{1.677710in}}{\pgfqpoint{2.902085in}{1.698206in}}{\pgfqpoint{2.902085in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.902085in}{1.740945in}}{\pgfqpoint{2.893595in}{1.761442in}}{\pgfqpoint{2.878485in}{1.776552in}}%
\pgfpathcurveto{\pgfqpoint{2.863374in}{1.791663in}}{\pgfqpoint{2.842877in}{1.800153in}}{\pgfqpoint{2.821508in}{1.800153in}}%
\pgfpathcurveto{\pgfqpoint{2.800139in}{1.800153in}}{\pgfqpoint{2.779642in}{1.791663in}}{\pgfqpoint{2.764532in}{1.776552in}}%
\pgfpathcurveto{\pgfqpoint{2.749421in}{1.761442in}}{\pgfqpoint{2.740931in}{1.740945in}}{\pgfqpoint{2.740931in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.740931in}{1.698206in}}{\pgfqpoint{2.749421in}{1.677710in}}{\pgfqpoint{2.764532in}{1.662599in}}%
\pgfpathcurveto{\pgfqpoint{2.779642in}{1.647489in}}{\pgfqpoint{2.800139in}{1.638999in}}{\pgfqpoint{2.821508in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.638999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.334766in}}%
\pgfpathcurveto{\pgfqpoint{2.842553in}{1.334766in}}{\pgfqpoint{2.862740in}{1.343127in}}{\pgfqpoint{2.877621in}{1.358009in}}%
\pgfpathcurveto{\pgfqpoint{2.892502in}{1.372890in}}{\pgfqpoint{2.900863in}{1.393076in}}{\pgfqpoint{2.900863in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.900863in}{1.435166in}}{\pgfqpoint{2.892502in}{1.455353in}}{\pgfqpoint{2.877621in}{1.470234in}}%
\pgfpathcurveto{\pgfqpoint{2.862740in}{1.485115in}}{\pgfqpoint{2.842553in}{1.493477in}}{\pgfqpoint{2.821508in}{1.493477in}}%
\pgfpathcurveto{\pgfqpoint{2.800463in}{1.493477in}}{\pgfqpoint{2.780277in}{1.485115in}}{\pgfqpoint{2.765396in}{1.470234in}}%
\pgfpathcurveto{\pgfqpoint{2.750514in}{1.455353in}}{\pgfqpoint{2.742153in}{1.435166in}}{\pgfqpoint{2.742153in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.742153in}{1.393076in}}{\pgfqpoint{2.750514in}{1.372890in}}{\pgfqpoint{2.765396in}{1.358009in}}%
\pgfpathcurveto{\pgfqpoint{2.780277in}{1.343127in}}{\pgfqpoint{2.800463in}{1.334766in}}{\pgfqpoint{2.821508in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.334766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.028352in}}%
\pgfpathcurveto{\pgfqpoint{2.842808in}{1.028352in}}{\pgfqpoint{2.863238in}{1.036815in}}{\pgfqpoint{2.878299in}{1.051876in}}%
\pgfpathcurveto{\pgfqpoint{2.893360in}{1.066937in}}{\pgfqpoint{2.901822in}{1.087367in}}{\pgfqpoint{2.901822in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.901822in}{1.129966in}}{\pgfqpoint{2.893360in}{1.150396in}}{\pgfqpoint{2.878299in}{1.165457in}}%
\pgfpathcurveto{\pgfqpoint{2.863238in}{1.180518in}}{\pgfqpoint{2.842808in}{1.188981in}}{\pgfqpoint{2.821508in}{1.188981in}}%
\pgfpathcurveto{\pgfqpoint{2.800209in}{1.188981in}}{\pgfqpoint{2.779779in}{1.180518in}}{\pgfqpoint{2.764717in}{1.165457in}}%
\pgfpathcurveto{\pgfqpoint{2.749656in}{1.150396in}}{\pgfqpoint{2.741194in}{1.129966in}}{\pgfqpoint{2.741194in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.741194in}{1.087367in}}{\pgfqpoint{2.749656in}{1.066937in}}{\pgfqpoint{2.764717in}{1.051876in}}%
\pgfpathcurveto{\pgfqpoint{2.779779in}{1.036815in}}{\pgfqpoint{2.800209in}{1.028352in}}{\pgfqpoint{2.821508in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.028352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.388584in}}%
\pgfpathcurveto{\pgfqpoint{3.146080in}{4.388584in}}{\pgfqpoint{3.166451in}{4.397022in}}{\pgfqpoint{3.181468in}{4.412040in}}%
\pgfpathcurveto{\pgfqpoint{3.196486in}{4.427057in}}{\pgfqpoint{3.204924in}{4.447429in}}{\pgfqpoint{3.204924in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.204924in}{4.489905in}}{\pgfqpoint{3.196486in}{4.510276in}}{\pgfqpoint{3.181468in}{4.525293in}}%
\pgfpathcurveto{\pgfqpoint{3.166451in}{4.540311in}}{\pgfqpoint{3.146080in}{4.548749in}}{\pgfqpoint{3.124842in}{4.548749in}}%
\pgfpathcurveto{\pgfqpoint{3.103603in}{4.548749in}}{\pgfqpoint{3.083232in}{4.540311in}}{\pgfqpoint{3.068215in}{4.525293in}}%
\pgfpathcurveto{\pgfqpoint{3.053197in}{4.510276in}}{\pgfqpoint{3.044759in}{4.489905in}}{\pgfqpoint{3.044759in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.044759in}{4.447429in}}{\pgfqpoint{3.053197in}{4.427057in}}{\pgfqpoint{3.068215in}{4.412040in}}%
\pgfpathcurveto{\pgfqpoint{3.083232in}{4.397022in}}{\pgfqpoint{3.103603in}{4.388584in}}{\pgfqpoint{3.124842in}{4.388584in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.388584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.083572in}}%
\pgfpathcurveto{\pgfqpoint{3.145962in}{4.083572in}}{\pgfqpoint{3.166221in}{4.091964in}}{\pgfqpoint{3.181155in}{4.106898in}}%
\pgfpathcurveto{\pgfqpoint{3.196090in}{4.121833in}}{\pgfqpoint{3.204481in}{4.142091in}}{\pgfqpoint{3.204481in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.204481in}{4.184333in}}{\pgfqpoint{3.196090in}{4.204591in}}{\pgfqpoint{3.181155in}{4.219526in}}%
\pgfpathcurveto{\pgfqpoint{3.166221in}{4.234461in}}{\pgfqpoint{3.145962in}{4.242852in}}{\pgfqpoint{3.124842in}{4.242852in}}%
\pgfpathcurveto{\pgfqpoint{3.103721in}{4.242852in}}{\pgfqpoint{3.083462in}{4.234461in}}{\pgfqpoint{3.068528in}{4.219526in}}%
\pgfpathcurveto{\pgfqpoint{3.053593in}{4.204591in}}{\pgfqpoint{3.045202in}{4.184333in}}{\pgfqpoint{3.045202in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.045202in}{4.142091in}}{\pgfqpoint{3.053593in}{4.121833in}}{\pgfqpoint{3.068528in}{4.106898in}}%
\pgfpathcurveto{\pgfqpoint{3.083462in}{4.091964in}}{\pgfqpoint{3.103721in}{4.083572in}}{\pgfqpoint{3.124842in}{4.083572in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.083572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.777430in}}%
\pgfpathcurveto{\pgfqpoint{3.146145in}{3.777430in}}{\pgfqpoint{3.166578in}{3.785894in}}{\pgfqpoint{3.181642in}{3.800957in}}%
\pgfpathcurveto{\pgfqpoint{3.196705in}{3.816021in}}{\pgfqpoint{3.205169in}{3.836454in}}{\pgfqpoint{3.205169in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.205169in}{3.879061in}}{\pgfqpoint{3.196705in}{3.899494in}}{\pgfqpoint{3.181642in}{3.914558in}}%
\pgfpathcurveto{\pgfqpoint{3.166578in}{3.929621in}}{\pgfqpoint{3.146145in}{3.938085in}}{\pgfqpoint{3.124842in}{3.938085in}}%
\pgfpathcurveto{\pgfqpoint{3.103538in}{3.938085in}}{\pgfqpoint{3.083105in}{3.929621in}}{\pgfqpoint{3.068041in}{3.914558in}}%
\pgfpathcurveto{\pgfqpoint{3.052978in}{3.899494in}}{\pgfqpoint{3.044514in}{3.879061in}}{\pgfqpoint{3.044514in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.044514in}{3.836454in}}{\pgfqpoint{3.052978in}{3.816021in}}{\pgfqpoint{3.068041in}{3.800957in}}%
\pgfpathcurveto{\pgfqpoint{3.083105in}{3.785894in}}{\pgfqpoint{3.103538in}{3.777430in}}{\pgfqpoint{3.124842in}{3.777430in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.777430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.471688in}}%
\pgfpathcurveto{\pgfqpoint{3.146221in}{3.471688in}}{\pgfqpoint{3.166727in}{3.480182in}}{\pgfqpoint{3.181845in}{3.495300in}}%
\pgfpathcurveto{\pgfqpoint{3.196962in}{3.510417in}}{\pgfqpoint{3.205456in}{3.530924in}}{\pgfqpoint{3.205456in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.205456in}{3.573682in}}{\pgfqpoint{3.196962in}{3.594189in}}{\pgfqpoint{3.181845in}{3.609306in}}%
\pgfpathcurveto{\pgfqpoint{3.166727in}{3.624424in}}{\pgfqpoint{3.146221in}{3.632918in}}{\pgfqpoint{3.124842in}{3.632918in}}%
\pgfpathcurveto{\pgfqpoint{3.103462in}{3.632918in}}{\pgfqpoint{3.082956in}{3.624424in}}{\pgfqpoint{3.067838in}{3.609306in}}%
\pgfpathcurveto{\pgfqpoint{3.052721in}{3.594189in}}{\pgfqpoint{3.044227in}{3.573682in}}{\pgfqpoint{3.044227in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.044227in}{3.530924in}}{\pgfqpoint{3.052721in}{3.510417in}}{\pgfqpoint{3.067838in}{3.495300in}}%
\pgfpathcurveto{\pgfqpoint{3.082956in}{3.480182in}}{\pgfqpoint{3.103462in}{3.471688in}}{\pgfqpoint{3.124842in}{3.471688in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.471688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.166696in}}%
\pgfpathcurveto{\pgfqpoint{3.146098in}{3.166696in}}{\pgfqpoint{3.166487in}{3.175142in}}{\pgfqpoint{3.181518in}{3.190172in}}%
\pgfpathcurveto{\pgfqpoint{3.196548in}{3.205203in}}{\pgfqpoint{3.204994in}{3.225592in}}{\pgfqpoint{3.204994in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.204994in}{3.268105in}}{\pgfqpoint{3.196548in}{3.288494in}}{\pgfqpoint{3.181518in}{3.303525in}}%
\pgfpathcurveto{\pgfqpoint{3.166487in}{3.318555in}}{\pgfqpoint{3.146098in}{3.327001in}}{\pgfqpoint{3.124842in}{3.327001in}}%
\pgfpathcurveto{\pgfqpoint{3.103585in}{3.327001in}}{\pgfqpoint{3.083196in}{3.318555in}}{\pgfqpoint{3.068165in}{3.303525in}}%
\pgfpathcurveto{\pgfqpoint{3.053135in}{3.288494in}}{\pgfqpoint{3.044689in}{3.268105in}}{\pgfqpoint{3.044689in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.044689in}{3.225592in}}{\pgfqpoint{3.053135in}{3.205203in}}{\pgfqpoint{3.068165in}{3.190172in}}%
\pgfpathcurveto{\pgfqpoint{3.083196in}{3.175142in}}{\pgfqpoint{3.103585in}{3.166696in}}{\pgfqpoint{3.124842in}{3.166696in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.166696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.556499in}}%
\pgfpathcurveto{\pgfqpoint{3.145909in}{2.556499in}}{\pgfqpoint{3.166117in}{2.564869in}}{\pgfqpoint{3.181015in}{2.579766in}}%
\pgfpathcurveto{\pgfqpoint{3.195912in}{2.594664in}}{\pgfqpoint{3.204282in}{2.614871in}}{\pgfqpoint{3.204282in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.204282in}{2.657007in}}{\pgfqpoint{3.195912in}{2.677215in}}{\pgfqpoint{3.181015in}{2.692112in}}%
\pgfpathcurveto{\pgfqpoint{3.166117in}{2.707010in}}{\pgfqpoint{3.145909in}{2.715380in}}{\pgfqpoint{3.124842in}{2.715380in}}%
\pgfpathcurveto{\pgfqpoint{3.103774in}{2.715380in}}{\pgfqpoint{3.083566in}{2.707010in}}{\pgfqpoint{3.068668in}{2.692112in}}%
\pgfpathcurveto{\pgfqpoint{3.053771in}{2.677215in}}{\pgfqpoint{3.045401in}{2.657007in}}{\pgfqpoint{3.045401in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.045401in}{2.614871in}}{\pgfqpoint{3.053771in}{2.594664in}}{\pgfqpoint{3.068668in}{2.579766in}}%
\pgfpathcurveto{\pgfqpoint{3.083566in}{2.564869in}}{\pgfqpoint{3.103774in}{2.556499in}}{\pgfqpoint{3.124842in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.556499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.250100in}}%
\pgfpathcurveto{\pgfqpoint{3.146160in}{2.250100in}}{\pgfqpoint{3.166608in}{2.258570in}}{\pgfqpoint{3.181682in}{2.273644in}}%
\pgfpathcurveto{\pgfqpoint{3.196756in}{2.288719in}}{\pgfqpoint{3.205226in}{2.309167in}}{\pgfqpoint{3.205226in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.205226in}{2.351803in}}{\pgfqpoint{3.196756in}{2.372251in}}{\pgfqpoint{3.181682in}{2.387325in}}%
\pgfpathcurveto{\pgfqpoint{3.166608in}{2.402400in}}{\pgfqpoint{3.146160in}{2.410870in}}{\pgfqpoint{3.124842in}{2.410870in}}%
\pgfpathcurveto{\pgfqpoint{3.103523in}{2.410870in}}{\pgfqpoint{3.083075in}{2.402400in}}{\pgfqpoint{3.068001in}{2.387325in}}%
\pgfpathcurveto{\pgfqpoint{3.052927in}{2.372251in}}{\pgfqpoint{3.044457in}{2.351803in}}{\pgfqpoint{3.044457in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.044457in}{2.309167in}}{\pgfqpoint{3.052927in}{2.288719in}}{\pgfqpoint{3.068001in}{2.273644in}}%
\pgfpathcurveto{\pgfqpoint{3.083075in}{2.258570in}}{\pgfqpoint{3.103523in}{2.250100in}}{\pgfqpoint{3.124842in}{2.250100in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.250100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.638962in}}%
\pgfpathcurveto{\pgfqpoint{3.146220in}{1.638962in}}{\pgfqpoint{3.166727in}{1.647456in}}{\pgfqpoint{3.181844in}{1.662573in}}%
\pgfpathcurveto{\pgfqpoint{3.196961in}{1.677691in}}{\pgfqpoint{3.205455in}{1.698197in}}{\pgfqpoint{3.205455in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.205455in}{1.740955in}}{\pgfqpoint{3.196961in}{1.761461in}}{\pgfqpoint{3.181844in}{1.776578in}}%
\pgfpathcurveto{\pgfqpoint{3.166727in}{1.791695in}}{\pgfqpoint{3.146220in}{1.800189in}}{\pgfqpoint{3.124842in}{1.800189in}}%
\pgfpathcurveto{\pgfqpoint{3.103463in}{1.800189in}}{\pgfqpoint{3.082956in}{1.791695in}}{\pgfqpoint{3.067839in}{1.776578in}}%
\pgfpathcurveto{\pgfqpoint{3.052722in}{1.761461in}}{\pgfqpoint{3.044228in}{1.740955in}}{\pgfqpoint{3.044228in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.044228in}{1.698197in}}{\pgfqpoint{3.052722in}{1.677691in}}{\pgfqpoint{3.067839in}{1.662573in}}%
\pgfpathcurveto{\pgfqpoint{3.082956in}{1.647456in}}{\pgfqpoint{3.103463in}{1.638962in}}{\pgfqpoint{3.124842in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.638962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.334650in}}%
\pgfpathcurveto{\pgfqpoint{3.145918in}{1.334650in}}{\pgfqpoint{3.166133in}{1.343024in}}{\pgfqpoint{3.181036in}{1.357927in}}%
\pgfpathcurveto{\pgfqpoint{3.195939in}{1.372830in}}{\pgfqpoint{3.204313in}{1.393045in}}{\pgfqpoint{3.204313in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.204313in}{1.435197in}}{\pgfqpoint{3.195939in}{1.455413in}}{\pgfqpoint{3.181036in}{1.470316in}}%
\pgfpathcurveto{\pgfqpoint{3.166133in}{1.485219in}}{\pgfqpoint{3.145918in}{1.493592in}}{\pgfqpoint{3.124842in}{1.493592in}}%
\pgfpathcurveto{\pgfqpoint{3.103766in}{1.493592in}}{\pgfqpoint{3.083550in}{1.485219in}}{\pgfqpoint{3.068647in}{1.470316in}}%
\pgfpathcurveto{\pgfqpoint{3.053744in}{1.455413in}}{\pgfqpoint{3.045370in}{1.435197in}}{\pgfqpoint{3.045370in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.045370in}{1.393045in}}{\pgfqpoint{3.053744in}{1.372830in}}{\pgfqpoint{3.068647in}{1.357927in}}%
\pgfpathcurveto{\pgfqpoint{3.083550in}{1.343024in}}{\pgfqpoint{3.103766in}{1.334650in}}{\pgfqpoint{3.124842in}{1.334650in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.334650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.051104in}}%
\pgfpathcurveto{\pgfqpoint{3.140107in}{1.051104in}}{\pgfqpoint{3.154750in}{1.057169in}}{\pgfqpoint{3.165544in}{1.067964in}}%
\pgfpathcurveto{\pgfqpoint{3.176339in}{1.078758in}}{\pgfqpoint{3.182404in}{1.093401in}}{\pgfqpoint{3.182404in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.182404in}{1.123932in}}{\pgfqpoint{3.176339in}{1.138575in}}{\pgfqpoint{3.165544in}{1.149369in}}%
\pgfpathcurveto{\pgfqpoint{3.154750in}{1.160164in}}{\pgfqpoint{3.140107in}{1.166229in}}{\pgfqpoint{3.124842in}{1.166229in}}%
\pgfpathcurveto{\pgfqpoint{3.109576in}{1.166229in}}{\pgfqpoint{3.094933in}{1.160164in}}{\pgfqpoint{3.084139in}{1.149369in}}%
\pgfpathcurveto{\pgfqpoint{3.073344in}{1.138575in}}{\pgfqpoint{3.067279in}{1.123932in}}{\pgfqpoint{3.067279in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.067279in}{1.093401in}}{\pgfqpoint{3.073344in}{1.078758in}}{\pgfqpoint{3.084139in}{1.067964in}}%
\pgfpathcurveto{\pgfqpoint{3.094933in}{1.057169in}}{\pgfqpoint{3.109576in}{1.051104in}}{\pgfqpoint{3.124842in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.051104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.388772in}}%
\pgfpathcurveto{\pgfqpoint{3.449363in}{4.388772in}}{\pgfqpoint{3.469686in}{4.397190in}}{\pgfqpoint{3.484669in}{4.412173in}}%
\pgfpathcurveto{\pgfqpoint{3.499651in}{4.427155in}}{\pgfqpoint{3.508069in}{4.447478in}}{\pgfqpoint{3.508069in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.508069in}{4.489855in}}{\pgfqpoint{3.499651in}{4.510178in}}{\pgfqpoint{3.484669in}{4.525161in}}%
\pgfpathcurveto{\pgfqpoint{3.469686in}{4.540143in}}{\pgfqpoint{3.449363in}{4.548561in}}{\pgfqpoint{3.428175in}{4.548561in}}%
\pgfpathcurveto{\pgfqpoint{3.406987in}{4.548561in}}{\pgfqpoint{3.386663in}{4.540143in}}{\pgfqpoint{3.371681in}{4.525161in}}%
\pgfpathcurveto{\pgfqpoint{3.356699in}{4.510178in}}{\pgfqpoint{3.348280in}{4.489855in}}{\pgfqpoint{3.348280in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.348280in}{4.447478in}}{\pgfqpoint{3.356699in}{4.427155in}}{\pgfqpoint{3.371681in}{4.412173in}}%
\pgfpathcurveto{\pgfqpoint{3.386663in}{4.397190in}}{\pgfqpoint{3.406987in}{4.388772in}}{\pgfqpoint{3.428175in}{4.388772in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.388772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.085681in}}%
\pgfpathcurveto{\pgfqpoint{3.448736in}{4.085681in}}{\pgfqpoint{3.468458in}{4.093850in}}{\pgfqpoint{3.482997in}{4.108390in}}%
\pgfpathcurveto{\pgfqpoint{3.497537in}{4.122929in}}{\pgfqpoint{3.505706in}{4.142651in}}{\pgfqpoint{3.505706in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.505706in}{4.183774in}}{\pgfqpoint{3.497537in}{4.203496in}}{\pgfqpoint{3.482997in}{4.218035in}}%
\pgfpathcurveto{\pgfqpoint{3.468458in}{4.232574in}}{\pgfqpoint{3.448736in}{4.240743in}}{\pgfqpoint{3.428175in}{4.240743in}}%
\pgfpathcurveto{\pgfqpoint{3.407613in}{4.240743in}}{\pgfqpoint{3.387891in}{4.232574in}}{\pgfqpoint{3.373352in}{4.218035in}}%
\pgfpathcurveto{\pgfqpoint{3.358813in}{4.203496in}}{\pgfqpoint{3.350644in}{4.183774in}}{\pgfqpoint{3.350644in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.350644in}{4.142651in}}{\pgfqpoint{3.358813in}{4.122929in}}{\pgfqpoint{3.373352in}{4.108390in}}%
\pgfpathcurveto{\pgfqpoint{3.387891in}{4.093850in}}{\pgfqpoint{3.407613in}{4.085681in}}{\pgfqpoint{3.428175in}{4.085681in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.085681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.777700in}}%
\pgfpathcurveto{\pgfqpoint{3.449406in}{3.777700in}}{\pgfqpoint{3.469771in}{3.786135in}}{\pgfqpoint{3.484784in}{3.801148in}}%
\pgfpathcurveto{\pgfqpoint{3.499797in}{3.816161in}}{\pgfqpoint{3.508232in}{3.836526in}}{\pgfqpoint{3.508232in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.508232in}{3.878989in}}{\pgfqpoint{3.499797in}{3.899354in}}{\pgfqpoint{3.484784in}{3.914367in}}%
\pgfpathcurveto{\pgfqpoint{3.469771in}{3.929380in}}{\pgfqpoint{3.449406in}{3.937815in}}{\pgfqpoint{3.428175in}{3.937815in}}%
\pgfpathcurveto{\pgfqpoint{3.406943in}{3.937815in}}{\pgfqpoint{3.386579in}{3.929380in}}{\pgfqpoint{3.371566in}{3.914367in}}%
\pgfpathcurveto{\pgfqpoint{3.356553in}{3.899354in}}{\pgfqpoint{3.348117in}{3.878989in}}{\pgfqpoint{3.348117in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.348117in}{3.836526in}}{\pgfqpoint{3.356553in}{3.816161in}}{\pgfqpoint{3.371566in}{3.801148in}}%
\pgfpathcurveto{\pgfqpoint{3.386579in}{3.786135in}}{\pgfqpoint{3.406943in}{3.777700in}}{\pgfqpoint{3.428175in}{3.777700in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.777700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.472166in}}%
\pgfpathcurveto{\pgfqpoint{3.449428in}{3.472166in}}{\pgfqpoint{3.469813in}{3.480609in}}{\pgfqpoint{3.484840in}{3.495637in}}%
\pgfpathcurveto{\pgfqpoint{3.499868in}{3.510665in}}{\pgfqpoint{3.508312in}{3.531050in}}{\pgfqpoint{3.508312in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.508312in}{3.573556in}}{\pgfqpoint{3.499868in}{3.593941in}}{\pgfqpoint{3.484840in}{3.608969in}}%
\pgfpathcurveto{\pgfqpoint{3.469813in}{3.623997in}}{\pgfqpoint{3.449428in}{3.632440in}}{\pgfqpoint{3.428175in}{3.632440in}}%
\pgfpathcurveto{\pgfqpoint{3.406922in}{3.632440in}}{\pgfqpoint{3.386537in}{3.623997in}}{\pgfqpoint{3.371509in}{3.608969in}}%
\pgfpathcurveto{\pgfqpoint{3.356481in}{3.593941in}}{\pgfqpoint{3.348038in}{3.573556in}}{\pgfqpoint{3.348038in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.348038in}{3.531050in}}{\pgfqpoint{3.356481in}{3.510665in}}{\pgfqpoint{3.371509in}{3.495637in}}%
\pgfpathcurveto{\pgfqpoint{3.386537in}{3.480609in}}{\pgfqpoint{3.406922in}{3.472166in}}{\pgfqpoint{3.428175in}{3.472166in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.472166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.169138in}}%
\pgfpathcurveto{\pgfqpoint{3.448784in}{3.169138in}}{\pgfqpoint{3.468552in}{3.177326in}}{\pgfqpoint{3.483125in}{3.191899in}}%
\pgfpathcurveto{\pgfqpoint{3.497697in}{3.206472in}}{\pgfqpoint{3.505885in}{3.226239in}}{\pgfqpoint{3.505885in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.505885in}{3.267458in}}{\pgfqpoint{3.497697in}{3.287225in}}{\pgfqpoint{3.483125in}{3.301798in}}%
\pgfpathcurveto{\pgfqpoint{3.468552in}{3.316371in}}{\pgfqpoint{3.448784in}{3.324559in}}{\pgfqpoint{3.428175in}{3.324559in}}%
\pgfpathcurveto{\pgfqpoint{3.407566in}{3.324559in}}{\pgfqpoint{3.387798in}{3.316371in}}{\pgfqpoint{3.373225in}{3.301798in}}%
\pgfpathcurveto{\pgfqpoint{3.358652in}{3.287225in}}{\pgfqpoint{3.350464in}{3.267458in}}{\pgfqpoint{3.350464in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.350464in}{3.226239in}}{\pgfqpoint{3.358652in}{3.206472in}}{\pgfqpoint{3.373225in}{3.191899in}}%
\pgfpathcurveto{\pgfqpoint{3.387798in}{3.177326in}}{\pgfqpoint{3.407566in}{3.169138in}}{\pgfqpoint{3.428175in}{3.169138in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.169138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.556304in}}%
\pgfpathcurveto{\pgfqpoint{3.449294in}{2.556304in}}{\pgfqpoint{3.469552in}{2.564695in}}{\pgfqpoint{3.484485in}{2.579629in}}%
\pgfpathcurveto{\pgfqpoint{3.499419in}{2.594563in}}{\pgfqpoint{3.507810in}{2.614820in}}{\pgfqpoint{3.507810in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.507810in}{2.657059in}}{\pgfqpoint{3.499419in}{2.677316in}}{\pgfqpoint{3.484485in}{2.692250in}}%
\pgfpathcurveto{\pgfqpoint{3.469552in}{2.707184in}}{\pgfqpoint{3.449294in}{2.715574in}}{\pgfqpoint{3.428175in}{2.715574in}}%
\pgfpathcurveto{\pgfqpoint{3.407055in}{2.715574in}}{\pgfqpoint{3.386798in}{2.707184in}}{\pgfqpoint{3.371864in}{2.692250in}}%
\pgfpathcurveto{\pgfqpoint{3.356931in}{2.677316in}}{\pgfqpoint{3.348540in}{2.657059in}}{\pgfqpoint{3.348540in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.348540in}{2.614820in}}{\pgfqpoint{3.356931in}{2.594563in}}{\pgfqpoint{3.371864in}{2.579629in}}%
\pgfpathcurveto{\pgfqpoint{3.386798in}{2.564695in}}{\pgfqpoint{3.407055in}{2.556304in}}{\pgfqpoint{3.428175in}{2.556304in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.556304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.250338in}}%
\pgfpathcurveto{\pgfqpoint{3.449430in}{2.250338in}}{\pgfqpoint{3.469818in}{2.258782in}}{\pgfqpoint{3.484848in}{2.273812in}}%
\pgfpathcurveto{\pgfqpoint{3.499877in}{2.288842in}}{\pgfqpoint{3.508322in}{2.309230in}}{\pgfqpoint{3.508322in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.508322in}{2.351740in}}{\pgfqpoint{3.499877in}{2.372128in}}{\pgfqpoint{3.484848in}{2.387158in}}%
\pgfpathcurveto{\pgfqpoint{3.469818in}{2.402187in}}{\pgfqpoint{3.449430in}{2.410632in}}{\pgfqpoint{3.428175in}{2.410632in}}%
\pgfpathcurveto{\pgfqpoint{3.406920in}{2.410632in}}{\pgfqpoint{3.386532in}{2.402187in}}{\pgfqpoint{3.371502in}{2.387158in}}%
\pgfpathcurveto{\pgfqpoint{3.356472in}{2.372128in}}{\pgfqpoint{3.348028in}{2.351740in}}{\pgfqpoint{3.348028in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.348028in}{2.309230in}}{\pgfqpoint{3.356472in}{2.288842in}}{\pgfqpoint{3.371502in}{2.273812in}}%
\pgfpathcurveto{\pgfqpoint{3.386532in}{2.258782in}}{\pgfqpoint{3.406920in}{2.250338in}}{\pgfqpoint{3.428175in}{2.250338in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.250338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.945026in}}%
\pgfpathcurveto{\pgfqpoint{3.449392in}{1.945026in}}{\pgfqpoint{3.469743in}{1.953456in}}{\pgfqpoint{3.484746in}{1.968459in}}%
\pgfpathcurveto{\pgfqpoint{3.499749in}{1.983462in}}{\pgfqpoint{3.508179in}{2.003813in}}{\pgfqpoint{3.508179in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.508179in}{2.046248in}}{\pgfqpoint{3.499749in}{2.066599in}}{\pgfqpoint{3.484746in}{2.081602in}}%
\pgfpathcurveto{\pgfqpoint{3.469743in}{2.096605in}}{\pgfqpoint{3.449392in}{2.105034in}}{\pgfqpoint{3.428175in}{2.105034in}}%
\pgfpathcurveto{\pgfqpoint{3.406958in}{2.105034in}}{\pgfqpoint{3.386606in}{2.096605in}}{\pgfqpoint{3.371603in}{2.081602in}}%
\pgfpathcurveto{\pgfqpoint{3.356600in}{2.066599in}}{\pgfqpoint{3.348171in}{2.046248in}}{\pgfqpoint{3.348171in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.348171in}{2.003813in}}{\pgfqpoint{3.356600in}{1.983462in}}{\pgfqpoint{3.371603in}{1.968459in}}%
\pgfpathcurveto{\pgfqpoint{3.386606in}{1.953456in}}{\pgfqpoint{3.406958in}{1.945026in}}{\pgfqpoint{3.428175in}{1.945026in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.945026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167191,0.143319,0.272642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.639358in}}%
\pgfpathcurveto{\pgfqpoint{3.449449in}{1.639358in}}{\pgfqpoint{3.469854in}{1.647810in}}{\pgfqpoint{3.484897in}{1.662853in}}%
\pgfpathcurveto{\pgfqpoint{3.499940in}{1.677896in}}{\pgfqpoint{3.508392in}{1.698302in}}{\pgfqpoint{3.508392in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.508392in}{1.740850in}}{\pgfqpoint{3.499940in}{1.761255in}}{\pgfqpoint{3.484897in}{1.776298in}}%
\pgfpathcurveto{\pgfqpoint{3.469854in}{1.791341in}}{\pgfqpoint{3.449449in}{1.799793in}}{\pgfqpoint{3.428175in}{1.799793in}}%
\pgfpathcurveto{\pgfqpoint{3.406901in}{1.799793in}}{\pgfqpoint{3.386495in}{1.791341in}}{\pgfqpoint{3.371452in}{1.776298in}}%
\pgfpathcurveto{\pgfqpoint{3.356410in}{1.761255in}}{\pgfqpoint{3.347957in}{1.740850in}}{\pgfqpoint{3.347957in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.347957in}{1.698302in}}{\pgfqpoint{3.356410in}{1.677896in}}{\pgfqpoint{3.371452in}{1.662853in}}%
\pgfpathcurveto{\pgfqpoint{3.386495in}{1.647810in}}{\pgfqpoint{3.406901in}{1.639358in}}{\pgfqpoint{3.428175in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.639358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.335071in}}%
\pgfpathcurveto{\pgfqpoint{3.449139in}{1.335071in}}{\pgfqpoint{3.469248in}{1.343401in}}{\pgfqpoint{3.484072in}{1.358225in}}%
\pgfpathcurveto{\pgfqpoint{3.498896in}{1.373048in}}{\pgfqpoint{3.507225in}{1.393157in}}{\pgfqpoint{3.507225in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.507225in}{1.435085in}}{\pgfqpoint{3.498896in}{1.455194in}}{\pgfqpoint{3.484072in}{1.470018in}}%
\pgfpathcurveto{\pgfqpoint{3.469248in}{1.484842in}}{\pgfqpoint{3.449139in}{1.493171in}}{\pgfqpoint{3.428175in}{1.493171in}}%
\pgfpathcurveto{\pgfqpoint{3.407211in}{1.493171in}}{\pgfqpoint{3.387102in}{1.484842in}}{\pgfqpoint{3.372278in}{1.470018in}}%
\pgfpathcurveto{\pgfqpoint{3.357454in}{1.455194in}}{\pgfqpoint{3.349125in}{1.435085in}}{\pgfqpoint{3.349125in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.349125in}{1.393157in}}{\pgfqpoint{3.357454in}{1.373048in}}{\pgfqpoint{3.372278in}{1.358225in}}%
\pgfpathcurveto{\pgfqpoint{3.387102in}{1.343401in}}{\pgfqpoint{3.407211in}{1.335071in}}{\pgfqpoint{3.428175in}{1.335071in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.335071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170419,0.147195,0.278700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.028561in}}%
\pgfpathcurveto{\pgfqpoint{3.449419in}{1.028561in}}{\pgfqpoint{3.469796in}{1.037002in}}{\pgfqpoint{3.484818in}{1.052024in}}%
\pgfpathcurveto{\pgfqpoint{3.499840in}{1.067045in}}{\pgfqpoint{3.508280in}{1.087422in}}{\pgfqpoint{3.508280in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.508280in}{1.129911in}}{\pgfqpoint{3.499840in}{1.150288in}}{\pgfqpoint{3.484818in}{1.165310in}}%
\pgfpathcurveto{\pgfqpoint{3.469796in}{1.180332in}}{\pgfqpoint{3.449419in}{1.188772in}}{\pgfqpoint{3.428175in}{1.188772in}}%
\pgfpathcurveto{\pgfqpoint{3.406931in}{1.188772in}}{\pgfqpoint{3.386554in}{1.180332in}}{\pgfqpoint{3.371532in}{1.165310in}}%
\pgfpathcurveto{\pgfqpoint{3.356510in}{1.150288in}}{\pgfqpoint{3.348069in}{1.129911in}}{\pgfqpoint{3.348069in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.348069in}{1.087422in}}{\pgfqpoint{3.356510in}{1.067045in}}{\pgfqpoint{3.371532in}{1.052024in}}%
\pgfpathcurveto{\pgfqpoint{3.386554in}{1.037002in}}{\pgfqpoint{3.406931in}{1.028561in}}{\pgfqpoint{3.428175in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.028561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.390029in}}%
\pgfpathcurveto{\pgfqpoint{3.752363in}{4.390029in}}{\pgfqpoint{3.772367in}{4.398315in}}{\pgfqpoint{3.787113in}{4.413062in}}%
\pgfpathcurveto{\pgfqpoint{3.801860in}{4.427808in}}{\pgfqpoint{3.810145in}{4.447812in}}{\pgfqpoint{3.810145in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.810145in}{4.489521in}}{\pgfqpoint{3.801860in}{4.509525in}}{\pgfqpoint{3.787113in}{4.524272in}}%
\pgfpathcurveto{\pgfqpoint{3.772367in}{4.539018in}}{\pgfqpoint{3.752363in}{4.547304in}}{\pgfqpoint{3.731508in}{4.547304in}}%
\pgfpathcurveto{\pgfqpoint{3.710653in}{4.547304in}}{\pgfqpoint{3.690650in}{4.539018in}}{\pgfqpoint{3.675903in}{4.524272in}}%
\pgfpathcurveto{\pgfqpoint{3.661157in}{4.509525in}}{\pgfqpoint{3.652871in}{4.489521in}}{\pgfqpoint{3.652871in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.652871in}{4.447812in}}{\pgfqpoint{3.661157in}{4.427808in}}{\pgfqpoint{3.675903in}{4.413062in}}%
\pgfpathcurveto{\pgfqpoint{3.690650in}{4.398315in}}{\pgfqpoint{3.710653in}{4.390029in}}{\pgfqpoint{3.731508in}{4.390029in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.390029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261887,0.280239,0.456458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.782131in}}%
\pgfpathcurveto{\pgfqpoint{3.751565in}{3.782131in}}{\pgfqpoint{3.770802in}{3.790099in}}{\pgfqpoint{3.784984in}{3.804281in}}%
\pgfpathcurveto{\pgfqpoint{3.799166in}{3.818463in}}{\pgfqpoint{3.807135in}{3.837701in}}{\pgfqpoint{3.807135in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.807135in}{3.877814in}}{\pgfqpoint{3.799166in}{3.897052in}}{\pgfqpoint{3.784984in}{3.911234in}}%
\pgfpathcurveto{\pgfqpoint{3.770802in}{3.925416in}}{\pgfqpoint{3.751565in}{3.933384in}}{\pgfqpoint{3.731508in}{3.933384in}}%
\pgfpathcurveto{\pgfqpoint{3.711452in}{3.933384in}}{\pgfqpoint{3.692214in}{3.925416in}}{\pgfqpoint{3.678032in}{3.911234in}}%
\pgfpathcurveto{\pgfqpoint{3.663850in}{3.897052in}}{\pgfqpoint{3.655881in}{3.877814in}}{\pgfqpoint{3.655881in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.655881in}{3.837701in}}{\pgfqpoint{3.663850in}{3.818463in}}{\pgfqpoint{3.678032in}{3.804281in}}%
\pgfpathcurveto{\pgfqpoint{3.692214in}{3.790099in}}{\pgfqpoint{3.711452in}{3.782131in}}{\pgfqpoint{3.731508in}{3.782131in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.782131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.170151in}}%
\pgfpathcurveto{\pgfqpoint{3.751849in}{3.170151in}}{\pgfqpoint{3.771359in}{3.178232in}}{\pgfqpoint{3.785742in}{3.192615in}}%
\pgfpathcurveto{\pgfqpoint{3.800125in}{3.206998in}}{\pgfqpoint{3.808206in}{3.226508in}}{\pgfqpoint{3.808206in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.808206in}{3.267189in}}{\pgfqpoint{3.800125in}{3.286699in}}{\pgfqpoint{3.785742in}{3.301082in}}%
\pgfpathcurveto{\pgfqpoint{3.771359in}{3.315465in}}{\pgfqpoint{3.751849in}{3.323546in}}{\pgfqpoint{3.731508in}{3.323546in}}%
\pgfpathcurveto{\pgfqpoint{3.711168in}{3.323546in}}{\pgfqpoint{3.691658in}{3.315465in}}{\pgfqpoint{3.677275in}{3.301082in}}%
\pgfpathcurveto{\pgfqpoint{3.662892in}{3.286699in}}{\pgfqpoint{3.654810in}{3.267189in}}{\pgfqpoint{3.654810in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.654810in}{3.226508in}}{\pgfqpoint{3.662892in}{3.206998in}}{\pgfqpoint{3.677275in}{3.192615in}}%
\pgfpathcurveto{\pgfqpoint{3.691658in}{3.178232in}}{\pgfqpoint{3.711168in}{3.170151in}}{\pgfqpoint{3.731508in}{3.170151in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.170151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.559362in}}%
\pgfpathcurveto{\pgfqpoint{3.751817in}{2.559362in}}{\pgfqpoint{3.771296in}{2.567431in}}{\pgfqpoint{3.785656in}{2.581791in}}%
\pgfpathcurveto{\pgfqpoint{3.800017in}{2.596152in}}{\pgfqpoint{3.808085in}{2.615631in}}{\pgfqpoint{3.808085in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.808085in}{2.656248in}}{\pgfqpoint{3.800017in}{2.675727in}}{\pgfqpoint{3.785656in}{2.690087in}}%
\pgfpathcurveto{\pgfqpoint{3.771296in}{2.704448in}}{\pgfqpoint{3.751817in}{2.712516in}}{\pgfqpoint{3.731508in}{2.712516in}}%
\pgfpathcurveto{\pgfqpoint{3.711200in}{2.712516in}}{\pgfqpoint{3.691720in}{2.704448in}}{\pgfqpoint{3.677360in}{2.690087in}}%
\pgfpathcurveto{\pgfqpoint{3.663000in}{2.675727in}}{\pgfqpoint{3.654931in}{2.656248in}}{\pgfqpoint{3.654931in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.654931in}{2.615631in}}{\pgfqpoint{3.663000in}{2.596152in}}{\pgfqpoint{3.677360in}{2.581791in}}%
\pgfpathcurveto{\pgfqpoint{3.691720in}{2.567431in}}{\pgfqpoint{3.711200in}{2.559362in}}{\pgfqpoint{3.731508in}{2.559362in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.559362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.640559in}}%
\pgfpathcurveto{\pgfqpoint{3.752464in}{1.640559in}}{\pgfqpoint{3.772564in}{1.648885in}}{\pgfqpoint{3.787381in}{1.663703in}}%
\pgfpathcurveto{\pgfqpoint{3.802199in}{1.678520in}}{\pgfqpoint{3.810525in}{1.698620in}}{\pgfqpoint{3.810525in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.810525in}{1.740531in}}{\pgfqpoint{3.802199in}{1.760631in}}{\pgfqpoint{3.787381in}{1.775449in}}%
\pgfpathcurveto{\pgfqpoint{3.772564in}{1.790266in}}{\pgfqpoint{3.752464in}{1.798592in}}{\pgfqpoint{3.731508in}{1.798592in}}%
\pgfpathcurveto{\pgfqpoint{3.710553in}{1.798592in}}{\pgfqpoint{3.690453in}{1.790266in}}{\pgfqpoint{3.675635in}{1.775449in}}%
\pgfpathcurveto{\pgfqpoint{3.660817in}{1.760631in}}{\pgfqpoint{3.652492in}{1.740531in}}{\pgfqpoint{3.652492in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.652492in}{1.698620in}}{\pgfqpoint{3.660817in}{1.678520in}}{\pgfqpoint{3.675635in}{1.663703in}}%
\pgfpathcurveto{\pgfqpoint{3.690453in}{1.648885in}}{\pgfqpoint{3.710553in}{1.640559in}}{\pgfqpoint{3.731508in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.640559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.388635in}}%
\pgfpathcurveto{\pgfqpoint{4.056066in}{4.388635in}}{\pgfqpoint{4.076425in}{4.397067in}}{\pgfqpoint{4.091433in}{4.412075in}}%
\pgfpathcurveto{\pgfqpoint{4.106441in}{4.427084in}}{\pgfqpoint{4.114874in}{4.447442in}}{\pgfqpoint{4.114874in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.114874in}{4.489891in}}{\pgfqpoint{4.106441in}{4.510250in}}{\pgfqpoint{4.091433in}{4.525258in}}%
\pgfpathcurveto{\pgfqpoint{4.076425in}{4.540266in}}{\pgfqpoint{4.056066in}{4.548699in}}{\pgfqpoint{4.034842in}{4.548699in}}%
\pgfpathcurveto{\pgfqpoint{4.013617in}{4.548699in}}{\pgfqpoint{3.993258in}{4.540266in}}{\pgfqpoint{3.978250in}{4.525258in}}%
\pgfpathcurveto{\pgfqpoint{3.963242in}{4.510250in}}{\pgfqpoint{3.954809in}{4.489891in}}{\pgfqpoint{3.954809in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.954809in}{4.447442in}}{\pgfqpoint{3.963242in}{4.427084in}}{\pgfqpoint{3.978250in}{4.412075in}}%
\pgfpathcurveto{\pgfqpoint{3.993258in}{4.397067in}}{\pgfqpoint{4.013617in}{4.388635in}}{\pgfqpoint{4.034842in}{4.388635in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.388635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.084363in}}%
\pgfpathcurveto{\pgfqpoint{4.055753in}{4.084363in}}{\pgfqpoint{4.075810in}{4.092671in}}{\pgfqpoint{4.090596in}{4.107457in}}%
\pgfpathcurveto{\pgfqpoint{4.105383in}{4.122244in}}{\pgfqpoint{4.113691in}{4.142301in}}{\pgfqpoint{4.113691in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.113691in}{4.184123in}}{\pgfqpoint{4.105383in}{4.204181in}}{\pgfqpoint{4.090596in}{4.218967in}}%
\pgfpathcurveto{\pgfqpoint{4.075810in}{4.233753in}}{\pgfqpoint{4.055753in}{4.242061in}}{\pgfqpoint{4.034842in}{4.242061in}}%
\pgfpathcurveto{\pgfqpoint{4.013930in}{4.242061in}}{\pgfqpoint{3.993873in}{4.233753in}}{\pgfqpoint{3.979087in}{4.218967in}}%
\pgfpathcurveto{\pgfqpoint{3.964300in}{4.204181in}}{\pgfqpoint{3.955992in}{4.184123in}}{\pgfqpoint{3.955992in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.955992in}{4.142301in}}{\pgfqpoint{3.964300in}{4.122244in}}{\pgfqpoint{3.979087in}{4.107457in}}%
\pgfpathcurveto{\pgfqpoint{3.993873in}{4.092671in}}{\pgfqpoint{4.013930in}{4.084363in}}{\pgfqpoint{4.034842in}{4.084363in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.084363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.778525in}}%
\pgfpathcurveto{\pgfqpoint{4.055854in}{3.778525in}}{\pgfqpoint{4.076009in}{3.786874in}}{\pgfqpoint{4.090867in}{3.801732in}}%
\pgfpathcurveto{\pgfqpoint{4.105725in}{3.816590in}}{\pgfqpoint{4.114074in}{3.836745in}}{\pgfqpoint{4.114074in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.114074in}{3.878770in}}{\pgfqpoint{4.105725in}{3.898925in}}{\pgfqpoint{4.090867in}{3.913783in}}%
\pgfpathcurveto{\pgfqpoint{4.076009in}{3.928641in}}{\pgfqpoint{4.055854in}{3.936990in}}{\pgfqpoint{4.034842in}{3.936990in}}%
\pgfpathcurveto{\pgfqpoint{4.013829in}{3.936990in}}{\pgfqpoint{3.993674in}{3.928641in}}{\pgfqpoint{3.978816in}{3.913783in}}%
\pgfpathcurveto{\pgfqpoint{3.963958in}{3.898925in}}{\pgfqpoint{3.955609in}{3.878770in}}{\pgfqpoint{3.955609in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.955609in}{3.836745in}}{\pgfqpoint{3.963958in}{3.816590in}}{\pgfqpoint{3.978816in}{3.801732in}}%
\pgfpathcurveto{\pgfqpoint{3.993674in}{3.786874in}}{\pgfqpoint{4.013829in}{3.778525in}}{\pgfqpoint{4.034842in}{3.778525in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.778525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.471786in}}%
\pgfpathcurveto{\pgfqpoint{4.056195in}{3.471786in}}{\pgfqpoint{4.076677in}{3.480270in}}{\pgfqpoint{4.091776in}{3.495369in}}%
\pgfpathcurveto{\pgfqpoint{4.106875in}{3.510468in}}{\pgfqpoint{4.115359in}{3.530950in}}{\pgfqpoint{4.115359in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.115359in}{3.573656in}}{\pgfqpoint{4.106875in}{3.594138in}}{\pgfqpoint{4.091776in}{3.609237in}}%
\pgfpathcurveto{\pgfqpoint{4.076677in}{3.624336in}}{\pgfqpoint{4.056195in}{3.632820in}}{\pgfqpoint{4.034842in}{3.632820in}}%
\pgfpathcurveto{\pgfqpoint{4.013488in}{3.632820in}}{\pgfqpoint{3.993006in}{3.624336in}}{\pgfqpoint{3.977907in}{3.609237in}}%
\pgfpathcurveto{\pgfqpoint{3.962808in}{3.594138in}}{\pgfqpoint{3.954324in}{3.573656in}}{\pgfqpoint{3.954324in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.954324in}{3.530950in}}{\pgfqpoint{3.962808in}{3.510468in}}{\pgfqpoint{3.977907in}{3.495369in}}%
\pgfpathcurveto{\pgfqpoint{3.993006in}{3.480270in}}{\pgfqpoint{4.013488in}{3.471786in}}{\pgfqpoint{4.034842in}{3.471786in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.471786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.166194in}}%
\pgfpathcurveto{\pgfqpoint{4.056231in}{3.166194in}}{\pgfqpoint{4.076748in}{3.174692in}}{\pgfqpoint{4.091873in}{3.189817in}}%
\pgfpathcurveto{\pgfqpoint{4.106998in}{3.204942in}}{\pgfqpoint{4.115496in}{3.225459in}}{\pgfqpoint{4.115496in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.115496in}{3.268238in}}{\pgfqpoint{4.106998in}{3.288755in}}{\pgfqpoint{4.091873in}{3.303880in}}%
\pgfpathcurveto{\pgfqpoint{4.076748in}{3.319005in}}{\pgfqpoint{4.056231in}{3.327503in}}{\pgfqpoint{4.034842in}{3.327503in}}%
\pgfpathcurveto{\pgfqpoint{4.013452in}{3.327503in}}{\pgfqpoint{3.992935in}{3.319005in}}{\pgfqpoint{3.977810in}{3.303880in}}%
\pgfpathcurveto{\pgfqpoint{3.962685in}{3.288755in}}{\pgfqpoint{3.954187in}{3.268238in}}{\pgfqpoint{3.954187in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.954187in}{3.225459in}}{\pgfqpoint{3.962685in}{3.204942in}}{\pgfqpoint{3.977810in}{3.189817in}}%
\pgfpathcurveto{\pgfqpoint{3.992935in}{3.174692in}}{\pgfqpoint{4.013452in}{3.166194in}}{\pgfqpoint{4.034842in}{3.166194in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.166194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.556062in}}%
\pgfpathcurveto{\pgfqpoint{4.056025in}{2.556062in}}{\pgfqpoint{4.076344in}{2.564478in}}{\pgfqpoint{4.091324in}{2.579457in}}%
\pgfpathcurveto{\pgfqpoint{4.106303in}{2.594437in}}{\pgfqpoint{4.114719in}{2.614756in}}{\pgfqpoint{4.114719in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.114719in}{2.657123in}}{\pgfqpoint{4.106303in}{2.677442in}}{\pgfqpoint{4.091324in}{2.692422in}}%
\pgfpathcurveto{\pgfqpoint{4.076344in}{2.707401in}}{\pgfqpoint{4.056025in}{2.715817in}}{\pgfqpoint{4.034842in}{2.715817in}}%
\pgfpathcurveto{\pgfqpoint{4.013658in}{2.715817in}}{\pgfqpoint{3.993339in}{2.707401in}}{\pgfqpoint{3.978359in}{2.692422in}}%
\pgfpathcurveto{\pgfqpoint{3.963380in}{2.677442in}}{\pgfqpoint{3.954964in}{2.657123in}}{\pgfqpoint{3.954964in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.954964in}{2.614756in}}{\pgfqpoint{3.963380in}{2.594437in}}{\pgfqpoint{3.978359in}{2.579457in}}%
\pgfpathcurveto{\pgfqpoint{3.993339in}{2.564478in}}{\pgfqpoint{4.013658in}{2.556062in}}{\pgfqpoint{4.034842in}{2.556062in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.556062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.250087in}}%
\pgfpathcurveto{\pgfqpoint{4.056163in}{2.250087in}}{\pgfqpoint{4.076615in}{2.258558in}}{\pgfqpoint{4.091691in}{2.273635in}}%
\pgfpathcurveto{\pgfqpoint{4.106768in}{2.288712in}}{\pgfqpoint{4.115239in}{2.309163in}}{\pgfqpoint{4.115239in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.115239in}{2.351807in}}{\pgfqpoint{4.106768in}{2.372258in}}{\pgfqpoint{4.091691in}{2.387335in}}%
\pgfpathcurveto{\pgfqpoint{4.076615in}{2.402411in}}{\pgfqpoint{4.056163in}{2.410883in}}{\pgfqpoint{4.034842in}{2.410883in}}%
\pgfpathcurveto{\pgfqpoint{4.013520in}{2.410883in}}{\pgfqpoint{3.993068in}{2.402411in}}{\pgfqpoint{3.977992in}{2.387335in}}%
\pgfpathcurveto{\pgfqpoint{3.962915in}{2.372258in}}{\pgfqpoint{3.954444in}{2.351807in}}{\pgfqpoint{3.954444in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.954444in}{2.309163in}}{\pgfqpoint{3.962915in}{2.288712in}}{\pgfqpoint{3.977992in}{2.273635in}}%
\pgfpathcurveto{\pgfqpoint{3.993068in}{2.258558in}}{\pgfqpoint{4.013520in}{2.250087in}}{\pgfqpoint{4.034842in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.250087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160650,0.135625,0.260446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.944544in}}%
\pgfpathcurveto{\pgfqpoint{4.056187in}{1.944544in}}{\pgfqpoint{4.076661in}{1.953024in}}{\pgfqpoint{4.091754in}{1.968118in}}%
\pgfpathcurveto{\pgfqpoint{4.106848in}{1.983211in}}{\pgfqpoint{4.115328in}{2.003685in}}{\pgfqpoint{4.115328in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.115328in}{2.046376in}}{\pgfqpoint{4.106848in}{2.066850in}}{\pgfqpoint{4.091754in}{2.081943in}}%
\pgfpathcurveto{\pgfqpoint{4.076661in}{2.097036in}}{\pgfqpoint{4.056187in}{2.105517in}}{\pgfqpoint{4.034842in}{2.105517in}}%
\pgfpathcurveto{\pgfqpoint{4.013496in}{2.105517in}}{\pgfqpoint{3.993022in}{2.097036in}}{\pgfqpoint{3.977929in}{2.081943in}}%
\pgfpathcurveto{\pgfqpoint{3.962835in}{2.066850in}}{\pgfqpoint{3.954355in}{2.046376in}}{\pgfqpoint{3.954355in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.954355in}{2.003685in}}{\pgfqpoint{3.962835in}{1.983211in}}{\pgfqpoint{3.977929in}{1.968118in}}%
\pgfpathcurveto{\pgfqpoint{3.993022in}{1.953024in}}{\pgfqpoint{4.013496in}{1.944544in}}{\pgfqpoint{4.034842in}{1.944544in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.944544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157336,0.131808,0.254309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.639009in}}%
\pgfpathcurveto{\pgfqpoint{4.056208in}{1.639009in}}{\pgfqpoint{4.076702in}{1.647498in}}{\pgfqpoint{4.091810in}{1.662607in}}%
\pgfpathcurveto{\pgfqpoint{4.106919in}{1.677715in}}{\pgfqpoint{4.115408in}{1.698209in}}{\pgfqpoint{4.115408in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.115408in}{1.740942in}}{\pgfqpoint{4.106919in}{1.761436in}}{\pgfqpoint{4.091810in}{1.776545in}}%
\pgfpathcurveto{\pgfqpoint{4.076702in}{1.791653in}}{\pgfqpoint{4.056208in}{1.800142in}}{\pgfqpoint{4.034842in}{1.800142in}}%
\pgfpathcurveto{\pgfqpoint{4.013475in}{1.800142in}}{\pgfqpoint{3.992981in}{1.791653in}}{\pgfqpoint{3.977873in}{1.776545in}}%
\pgfpathcurveto{\pgfqpoint{3.962764in}{1.761436in}}{\pgfqpoint{3.954275in}{1.740942in}}{\pgfqpoint{3.954275in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.954275in}{1.698209in}}{\pgfqpoint{3.962764in}{1.677715in}}{\pgfqpoint{3.977873in}{1.662607in}}%
\pgfpathcurveto{\pgfqpoint{3.992981in}{1.647498in}}{\pgfqpoint{4.013475in}{1.639009in}}{\pgfqpoint{4.034842in}{1.639009in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.639009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195275,0.178882,0.326157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.335153in}}%
\pgfpathcurveto{\pgfqpoint{4.055784in}{1.335153in}}{\pgfqpoint{4.075872in}{1.343474in}}{\pgfqpoint{4.090680in}{1.358282in}}%
\pgfpathcurveto{\pgfqpoint{4.105489in}{1.373091in}}{\pgfqpoint{4.113810in}{1.393179in}}{\pgfqpoint{4.113810in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.113810in}{1.435064in}}{\pgfqpoint{4.105489in}{1.455151in}}{\pgfqpoint{4.090680in}{1.469960in}}%
\pgfpathcurveto{\pgfqpoint{4.075872in}{1.484769in}}{\pgfqpoint{4.055784in}{1.493089in}}{\pgfqpoint{4.034842in}{1.493089in}}%
\pgfpathcurveto{\pgfqpoint{4.013899in}{1.493089in}}{\pgfqpoint{3.993811in}{1.484769in}}{\pgfqpoint{3.979003in}{1.469960in}}%
\pgfpathcurveto{\pgfqpoint{3.964194in}{1.455151in}}{\pgfqpoint{3.955874in}{1.435064in}}{\pgfqpoint{3.955874in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.955874in}{1.393179in}}{\pgfqpoint{3.964194in}{1.373091in}}{\pgfqpoint{3.979003in}{1.358282in}}%
\pgfpathcurveto{\pgfqpoint{3.993811in}{1.343474in}}{\pgfqpoint{4.013899in}{1.335153in}}{\pgfqpoint{4.034842in}{1.335153in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.335153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.028292in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.028292in}}{\pgfqpoint{4.076603in}{1.036761in}}{\pgfqpoint{4.091675in}{1.051833in}}%
\pgfpathcurveto{\pgfqpoint{4.106747in}{1.066906in}}{\pgfqpoint{4.115216in}{1.087351in}}{\pgfqpoint{4.115216in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.115216in}{1.129982in}}{\pgfqpoint{4.106747in}{1.150428in}}{\pgfqpoint{4.091675in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{4.076603in}{1.180573in}}{\pgfqpoint{4.056157in}{1.189041in}}{\pgfqpoint{4.034842in}{1.189041in}}%
\pgfpathcurveto{\pgfqpoint{4.013526in}{1.189041in}}{\pgfqpoint{3.993080in}{1.180573in}}{\pgfqpoint{3.978008in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{3.962936in}{1.150428in}}{\pgfqpoint{3.954467in}{1.129982in}}{\pgfqpoint{3.954467in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.954467in}{1.087351in}}{\pgfqpoint{3.962936in}{1.066906in}}{\pgfqpoint{3.978008in}{1.051833in}}%
\pgfpathcurveto{\pgfqpoint{3.993080in}{1.036761in}}{\pgfqpoint{4.013526in}{1.028292in}}{\pgfqpoint{4.034842in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.028292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.388824in}}%
\pgfpathcurveto{\pgfqpoint{4.359349in}{4.388824in}}{\pgfqpoint{4.379660in}{4.397237in}}{\pgfqpoint{4.394632in}{4.412209in}}%
\pgfpathcurveto{\pgfqpoint{4.409605in}{4.427182in}}{\pgfqpoint{4.418018in}{4.447492in}}{\pgfqpoint{4.418018in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.418018in}{4.489841in}}{\pgfqpoint{4.409605in}{4.510151in}}{\pgfqpoint{4.394632in}{4.525124in}}%
\pgfpathcurveto{\pgfqpoint{4.379660in}{4.540097in}}{\pgfqpoint{4.359349in}{4.548509in}}{\pgfqpoint{4.338175in}{4.548509in}}%
\pgfpathcurveto{\pgfqpoint{4.317000in}{4.548509in}}{\pgfqpoint{4.296690in}{4.540097in}}{\pgfqpoint{4.281718in}{4.525124in}}%
\pgfpathcurveto{\pgfqpoint{4.266745in}{4.510151in}}{\pgfqpoint{4.258332in}{4.489841in}}{\pgfqpoint{4.258332in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.258332in}{4.447492in}}{\pgfqpoint{4.266745in}{4.427182in}}{\pgfqpoint{4.281718in}{4.412209in}}%
\pgfpathcurveto{\pgfqpoint{4.296690in}{4.397237in}}{\pgfqpoint{4.317000in}{4.388824in}}{\pgfqpoint{4.338175in}{4.388824in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.388824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.083624in}}%
\pgfpathcurveto{\pgfqpoint{4.359282in}{4.083624in}}{\pgfqpoint{4.379527in}{4.092010in}}{\pgfqpoint{4.394452in}{4.106935in}}%
\pgfpathcurveto{\pgfqpoint{4.409377in}{4.121860in}}{\pgfqpoint{4.417763in}{4.142105in}}{\pgfqpoint{4.417763in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.417763in}{4.184319in}}{\pgfqpoint{4.409377in}{4.204564in}}{\pgfqpoint{4.394452in}{4.219489in}}%
\pgfpathcurveto{\pgfqpoint{4.379527in}{4.234414in}}{\pgfqpoint{4.359282in}{4.242800in}}{\pgfqpoint{4.338175in}{4.242800in}}%
\pgfpathcurveto{\pgfqpoint{4.317068in}{4.242800in}}{\pgfqpoint{4.296823in}{4.234414in}}{\pgfqpoint{4.281898in}{4.219489in}}%
\pgfpathcurveto{\pgfqpoint{4.266973in}{4.204564in}}{\pgfqpoint{4.258587in}{4.184319in}}{\pgfqpoint{4.258587in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.258587in}{4.142105in}}{\pgfqpoint{4.266973in}{4.121860in}}{\pgfqpoint{4.281898in}{4.106935in}}%
\pgfpathcurveto{\pgfqpoint{4.296823in}{4.092010in}}{\pgfqpoint{4.317068in}{4.083624in}}{\pgfqpoint{4.338175in}{4.083624in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.083624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189214,0.170850,0.314466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.778479in}}%
\pgfpathcurveto{\pgfqpoint{4.359200in}{3.778479in}}{\pgfqpoint{4.379366in}{3.786833in}}{\pgfqpoint{4.394233in}{3.801699in}}%
\pgfpathcurveto{\pgfqpoint{4.409100in}{3.816566in}}{\pgfqpoint{4.417453in}{3.836733in}}{\pgfqpoint{4.417453in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.417453in}{3.878782in}}{\pgfqpoint{4.409100in}{3.898949in}}{\pgfqpoint{4.394233in}{3.913816in}}%
\pgfpathcurveto{\pgfqpoint{4.379366in}{3.928682in}}{\pgfqpoint{4.359200in}{3.937036in}}{\pgfqpoint{4.338175in}{3.937036in}}%
\pgfpathcurveto{\pgfqpoint{4.317150in}{3.937036in}}{\pgfqpoint{4.296984in}{3.928682in}}{\pgfqpoint{4.282117in}{3.913816in}}%
\pgfpathcurveto{\pgfqpoint{4.267250in}{3.898949in}}{\pgfqpoint{4.258897in}{3.878782in}}{\pgfqpoint{4.258897in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.258897in}{3.836733in}}{\pgfqpoint{4.267250in}{3.816566in}}{\pgfqpoint{4.282117in}{3.801699in}}%
\pgfpathcurveto{\pgfqpoint{4.296984in}{3.786833in}}{\pgfqpoint{4.317150in}{3.778479in}}{\pgfqpoint{4.338175in}{3.778479in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.778479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.472455in}}%
\pgfpathcurveto{\pgfqpoint{4.359351in}{3.472455in}}{\pgfqpoint{4.379663in}{3.480868in}}{\pgfqpoint{4.394636in}{3.495842in}}%
\pgfpathcurveto{\pgfqpoint{4.409610in}{3.510815in}}{\pgfqpoint{4.418023in}{3.531127in}}{\pgfqpoint{4.418023in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.418023in}{3.573479in}}{\pgfqpoint{4.409610in}{3.593791in}}{\pgfqpoint{4.394636in}{3.608764in}}%
\pgfpathcurveto{\pgfqpoint{4.379663in}{3.623738in}}{\pgfqpoint{4.359351in}{3.632151in}}{\pgfqpoint{4.338175in}{3.632151in}}%
\pgfpathcurveto{\pgfqpoint{4.316999in}{3.632151in}}{\pgfqpoint{4.296687in}{3.623738in}}{\pgfqpoint{4.281713in}{3.608764in}}%
\pgfpathcurveto{\pgfqpoint{4.266740in}{3.593791in}}{\pgfqpoint{4.258326in}{3.573479in}}{\pgfqpoint{4.258326in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.258326in}{3.531127in}}{\pgfqpoint{4.266740in}{3.510815in}}{\pgfqpoint{4.281713in}{3.495842in}}%
\pgfpathcurveto{\pgfqpoint{4.296687in}{3.480868in}}{\pgfqpoint{4.316999in}{3.472455in}}{\pgfqpoint{4.338175in}{3.472455in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.472455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.166533in}}%
\pgfpathcurveto{\pgfqpoint{4.359475in}{3.166533in}}{\pgfqpoint{4.379905in}{3.174996in}}{\pgfqpoint{4.394966in}{3.190057in}}%
\pgfpathcurveto{\pgfqpoint{4.410027in}{3.205118in}}{\pgfqpoint{4.418490in}{3.225549in}}{\pgfqpoint{4.418490in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.418490in}{3.268148in}}{\pgfqpoint{4.410027in}{3.288579in}}{\pgfqpoint{4.394966in}{3.303640in}}%
\pgfpathcurveto{\pgfqpoint{4.379905in}{3.318701in}}{\pgfqpoint{4.359475in}{3.327164in}}{\pgfqpoint{4.338175in}{3.327164in}}%
\pgfpathcurveto{\pgfqpoint{4.316875in}{3.327164in}}{\pgfqpoint{4.296445in}{3.318701in}}{\pgfqpoint{4.281384in}{3.303640in}}%
\pgfpathcurveto{\pgfqpoint{4.266322in}{3.288579in}}{\pgfqpoint{4.257860in}{3.268148in}}{\pgfqpoint{4.257860in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.257860in}{3.225549in}}{\pgfqpoint{4.266322in}{3.205118in}}{\pgfqpoint{4.281384in}{3.190057in}}%
\pgfpathcurveto{\pgfqpoint{4.296445in}{3.174996in}}{\pgfqpoint{4.316875in}{3.166533in}}{\pgfqpoint{4.338175in}{3.166533in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.166533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176790,0.155005,0.290734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.556120in}}%
\pgfpathcurveto{\pgfqpoint{4.359343in}{2.556120in}}{\pgfqpoint{4.379647in}{2.564530in}}{\pgfqpoint{4.394616in}{2.579498in}}%
\pgfpathcurveto{\pgfqpoint{4.409584in}{2.594467in}}{\pgfqpoint{4.417994in}{2.614771in}}{\pgfqpoint{4.417994in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.417994in}{2.657108in}}{\pgfqpoint{4.409584in}{2.677412in}}{\pgfqpoint{4.394616in}{2.692380in}}%
\pgfpathcurveto{\pgfqpoint{4.379647in}{2.707349in}}{\pgfqpoint{4.359343in}{2.715759in}}{\pgfqpoint{4.338175in}{2.715759in}}%
\pgfpathcurveto{\pgfqpoint{4.317006in}{2.715759in}}{\pgfqpoint{4.296702in}{2.707349in}}{\pgfqpoint{4.281734in}{2.692380in}}%
\pgfpathcurveto{\pgfqpoint{4.266766in}{2.677412in}}{\pgfqpoint{4.258355in}{2.657108in}}{\pgfqpoint{4.258355in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.258355in}{2.614771in}}{\pgfqpoint{4.266766in}{2.594467in}}{\pgfqpoint{4.281734in}{2.579498in}}%
\pgfpathcurveto{\pgfqpoint{4.296702in}{2.564530in}}{\pgfqpoint{4.317006in}{2.556120in}}{\pgfqpoint{4.338175in}{2.556120in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.556120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173618,0.151090,0.284731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.250442in}}%
\pgfpathcurveto{\pgfqpoint{4.359403in}{2.250442in}}{\pgfqpoint{4.379764in}{2.258876in}}{\pgfqpoint{4.394774in}{2.273886in}}%
\pgfpathcurveto{\pgfqpoint{4.409784in}{2.288896in}}{\pgfqpoint{4.418218in}{2.309257in}}{\pgfqpoint{4.418218in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.418218in}{2.351713in}}{\pgfqpoint{4.409784in}{2.372074in}}{\pgfqpoint{4.394774in}{2.387084in}}%
\pgfpathcurveto{\pgfqpoint{4.379764in}{2.402094in}}{\pgfqpoint{4.359403in}{2.410528in}}{\pgfqpoint{4.338175in}{2.410528in}}%
\pgfpathcurveto{\pgfqpoint{4.316947in}{2.410528in}}{\pgfqpoint{4.296586in}{2.402094in}}{\pgfqpoint{4.281576in}{2.387084in}}%
\pgfpathcurveto{\pgfqpoint{4.266566in}{2.372074in}}{\pgfqpoint{4.258132in}{2.351713in}}{\pgfqpoint{4.258132in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.258132in}{2.309257in}}{\pgfqpoint{4.266566in}{2.288896in}}{\pgfqpoint{4.281576in}{2.273886in}}%
\pgfpathcurveto{\pgfqpoint{4.296586in}{2.258876in}}{\pgfqpoint{4.316947in}{2.250442in}}{\pgfqpoint{4.338175in}{2.250442in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.250442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163935,0.139462,0.266557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.639291in}}%
\pgfpathcurveto{\pgfqpoint{4.359467in}{1.639291in}}{\pgfqpoint{4.379889in}{1.647750in}}{\pgfqpoint{4.394945in}{1.662806in}}%
\pgfpathcurveto{\pgfqpoint{4.410001in}{1.677861in}}{\pgfqpoint{4.418460in}{1.698284in}}{\pgfqpoint{4.418460in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.418460in}{1.740868in}}{\pgfqpoint{4.410001in}{1.761290in}}{\pgfqpoint{4.394945in}{1.776346in}}%
\pgfpathcurveto{\pgfqpoint{4.379889in}{1.791401in}}{\pgfqpoint{4.359467in}{1.799861in}}{\pgfqpoint{4.338175in}{1.799861in}}%
\pgfpathcurveto{\pgfqpoint{4.316883in}{1.799861in}}{\pgfqpoint{4.296460in}{1.791401in}}{\pgfqpoint{4.281405in}{1.776346in}}%
\pgfpathcurveto{\pgfqpoint{4.266349in}{1.761290in}}{\pgfqpoint{4.257890in}{1.740868in}}{\pgfqpoint{4.257890in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.257890in}{1.698284in}}{\pgfqpoint{4.266349in}{1.677861in}}{\pgfqpoint{4.281405in}{1.662806in}}%
\pgfpathcurveto{\pgfqpoint{4.296460in}{1.647750in}}{\pgfqpoint{4.316883in}{1.639291in}}{\pgfqpoint{4.338175in}{1.639291in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.639291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.338028in}}%
\pgfpathcurveto{\pgfqpoint{4.358355in}{1.338028in}}{\pgfqpoint{4.377711in}{1.346046in}}{\pgfqpoint{4.391981in}{1.360315in}}%
\pgfpathcurveto{\pgfqpoint{4.406250in}{1.374585in}}{\pgfqpoint{4.414268in}{1.393941in}}{\pgfqpoint{4.414268in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.414268in}{1.434301in}}{\pgfqpoint{4.406250in}{1.453658in}}{\pgfqpoint{4.391981in}{1.467927in}}%
\pgfpathcurveto{\pgfqpoint{4.377711in}{1.482197in}}{\pgfqpoint{4.358355in}{1.490214in}}{\pgfqpoint{4.338175in}{1.490214in}}%
\pgfpathcurveto{\pgfqpoint{4.317995in}{1.490214in}}{\pgfqpoint{4.298638in}{1.482197in}}{\pgfqpoint{4.284369in}{1.467927in}}%
\pgfpathcurveto{\pgfqpoint{4.270099in}{1.453658in}}{\pgfqpoint{4.262082in}{1.434301in}}{\pgfqpoint{4.262082in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.262082in}{1.393941in}}{\pgfqpoint{4.270099in}{1.374585in}}{\pgfqpoint{4.284369in}{1.360315in}}%
\pgfpathcurveto{\pgfqpoint{4.298638in}{1.346046in}}{\pgfqpoint{4.317995in}{1.338028in}}{\pgfqpoint{4.338175in}{1.338028in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.338028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{4.358735in}{1.031139in}}{\pgfqpoint{4.378457in}{1.039308in}}{\pgfqpoint{4.392995in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{4.407534in}{1.068385in}}{\pgfqpoint{4.415703in}{1.088106in}}{\pgfqpoint{4.415703in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.415703in}{1.129227in}}{\pgfqpoint{4.407534in}{1.148949in}}{\pgfqpoint{4.392995in}{1.163487in}}%
\pgfpathcurveto{\pgfqpoint{4.378457in}{1.178026in}}{\pgfqpoint{4.358735in}{1.186194in}}{\pgfqpoint{4.338175in}{1.186194in}}%
\pgfpathcurveto{\pgfqpoint{4.317614in}{1.186194in}}{\pgfqpoint{4.297893in}{1.178026in}}{\pgfqpoint{4.283354in}{1.163487in}}%
\pgfpathcurveto{\pgfqpoint{4.268816in}{1.148949in}}{\pgfqpoint{4.260647in}{1.129227in}}{\pgfqpoint{4.260647in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.260647in}{1.088106in}}{\pgfqpoint{4.268816in}{1.068385in}}{\pgfqpoint{4.283354in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{4.297893in}{1.039308in}}{\pgfqpoint{4.317614in}{1.031139in}}{\pgfqpoint{4.338175in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.031139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183054,0.162890,0.302657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.389078in}}%
\pgfpathcurveto{\pgfqpoint{4.662615in}{4.389078in}}{\pgfqpoint{4.682861in}{4.397464in}}{\pgfqpoint{4.697786in}{4.412389in}}%
\pgfpathcurveto{\pgfqpoint{4.712711in}{4.427314in}}{\pgfqpoint{4.721097in}{4.447560in}}{\pgfqpoint{4.721097in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.721097in}{4.489774in}}{\pgfqpoint{4.712711in}{4.510019in}}{\pgfqpoint{4.697786in}{4.524944in}}%
\pgfpathcurveto{\pgfqpoint{4.682861in}{4.539869in}}{\pgfqpoint{4.662615in}{4.548255in}}{\pgfqpoint{4.641508in}{4.548255in}}%
\pgfpathcurveto{\pgfqpoint{4.620401in}{4.548255in}}{\pgfqpoint{4.600156in}{4.539869in}}{\pgfqpoint{4.585231in}{4.524944in}}%
\pgfpathcurveto{\pgfqpoint{4.570306in}{4.510019in}}{\pgfqpoint{4.561920in}{4.489774in}}{\pgfqpoint{4.561920in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.561920in}{4.447560in}}{\pgfqpoint{4.570306in}{4.427314in}}{\pgfqpoint{4.585231in}{4.412389in}}%
\pgfpathcurveto{\pgfqpoint{4.600156in}{4.397464in}}{\pgfqpoint{4.620401in}{4.389078in}}{\pgfqpoint{4.641508in}{4.389078in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.389078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.084294in}}%
\pgfpathcurveto{\pgfqpoint{4.662438in}{4.084294in}}{\pgfqpoint{4.682513in}{4.092609in}}{\pgfqpoint{4.697312in}{4.107408in}}%
\pgfpathcurveto{\pgfqpoint{4.712111in}{4.122208in}}{\pgfqpoint{4.720427in}{4.142283in}}{\pgfqpoint{4.720427in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.720427in}{4.184142in}}{\pgfqpoint{4.712111in}{4.204217in}}{\pgfqpoint{4.697312in}{4.219016in}}%
\pgfpathcurveto{\pgfqpoint{4.682513in}{4.233815in}}{\pgfqpoint{4.662438in}{4.242131in}}{\pgfqpoint{4.641508in}{4.242131in}}%
\pgfpathcurveto{\pgfqpoint{4.620579in}{4.242131in}}{\pgfqpoint{4.600504in}{4.233815in}}{\pgfqpoint{4.585704in}{4.219016in}}%
\pgfpathcurveto{\pgfqpoint{4.570905in}{4.204217in}}{\pgfqpoint{4.562590in}{4.184142in}}{\pgfqpoint{4.562590in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.562590in}{4.142283in}}{\pgfqpoint{4.570905in}{4.122208in}}{\pgfqpoint{4.585704in}{4.107408in}}%
\pgfpathcurveto{\pgfqpoint{4.600504in}{4.092609in}}{\pgfqpoint{4.620579in}{4.084294in}}{\pgfqpoint{4.641508in}{4.084294in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.084294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.778149in}}%
\pgfpathcurveto{\pgfqpoint{4.662621in}{3.778149in}}{\pgfqpoint{4.682871in}{3.786537in}}{\pgfqpoint{4.697800in}{3.801466in}}%
\pgfpathcurveto{\pgfqpoint{4.712729in}{3.816395in}}{\pgfqpoint{4.721117in}{3.836645in}}{\pgfqpoint{4.721117in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.721117in}{3.878870in}}{\pgfqpoint{4.712729in}{3.899121in}}{\pgfqpoint{4.697800in}{3.914049in}}%
\pgfpathcurveto{\pgfqpoint{4.682871in}{3.928978in}}{\pgfqpoint{4.662621in}{3.937366in}}{\pgfqpoint{4.641508in}{3.937366in}}%
\pgfpathcurveto{\pgfqpoint{4.620396in}{3.937366in}}{\pgfqpoint{4.600145in}{3.928978in}}{\pgfqpoint{4.585216in}{3.914049in}}%
\pgfpathcurveto{\pgfqpoint{4.570288in}{3.899121in}}{\pgfqpoint{4.561900in}{3.878870in}}{\pgfqpoint{4.561900in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.561900in}{3.836645in}}{\pgfqpoint{4.570288in}{3.816395in}}{\pgfqpoint{4.585216in}{3.801466in}}%
\pgfpathcurveto{\pgfqpoint{4.600145in}{3.786537in}}{\pgfqpoint{4.620396in}{3.778149in}}{\pgfqpoint{4.641508in}{3.778149in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.778149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.474535in}}%
\pgfpathcurveto{\pgfqpoint{4.662133in}{3.474535in}}{\pgfqpoint{4.681915in}{3.482729in}}{\pgfqpoint{4.696499in}{3.497313in}}%
\pgfpathcurveto{\pgfqpoint{4.711082in}{3.511896in}}{\pgfqpoint{4.719276in}{3.531679in}}{\pgfqpoint{4.719276in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.719276in}{3.572927in}}{\pgfqpoint{4.711082in}{3.592710in}}{\pgfqpoint{4.696499in}{3.607293in}}%
\pgfpathcurveto{\pgfqpoint{4.681915in}{3.621877in}}{\pgfqpoint{4.662133in}{3.630071in}}{\pgfqpoint{4.641508in}{3.630071in}}%
\pgfpathcurveto{\pgfqpoint{4.620884in}{3.630071in}}{\pgfqpoint{4.601101in}{3.621877in}}{\pgfqpoint{4.586518in}{3.607293in}}%
\pgfpathcurveto{\pgfqpoint{4.571934in}{3.592710in}}{\pgfqpoint{4.563740in}{3.572927in}}{\pgfqpoint{4.563740in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.563740in}{3.531679in}}{\pgfqpoint{4.571934in}{3.511896in}}{\pgfqpoint{4.586518in}{3.497313in}}%
\pgfpathcurveto{\pgfqpoint{4.601101in}{3.482729in}}{\pgfqpoint{4.620884in}{3.474535in}}{\pgfqpoint{4.641508in}{3.474535in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.474535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186147,0.166861,0.308576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.167529in}}%
\pgfpathcurveto{\pgfqpoint{4.662544in}{3.167529in}}{\pgfqpoint{4.682721in}{3.175886in}}{\pgfqpoint{4.697596in}{3.190761in}}%
\pgfpathcurveto{\pgfqpoint{4.712470in}{3.205636in}}{\pgfqpoint{4.720828in}{3.225813in}}{\pgfqpoint{4.720828in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.720828in}{3.267884in}}{\pgfqpoint{4.712470in}{3.288061in}}{\pgfqpoint{4.697596in}{3.302936in}}%
\pgfpathcurveto{\pgfqpoint{4.682721in}{3.317810in}}{\pgfqpoint{4.662544in}{3.326168in}}{\pgfqpoint{4.641508in}{3.326168in}}%
\pgfpathcurveto{\pgfqpoint{4.620472in}{3.326168in}}{\pgfqpoint{4.600295in}{3.317810in}}{\pgfqpoint{4.585421in}{3.302936in}}%
\pgfpathcurveto{\pgfqpoint{4.570546in}{3.288061in}}{\pgfqpoint{4.562189in}{3.267884in}}{\pgfqpoint{4.562189in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.562189in}{3.225813in}}{\pgfqpoint{4.570546in}{3.205636in}}{\pgfqpoint{4.585421in}{3.190761in}}%
\pgfpathcurveto{\pgfqpoint{4.600295in}{3.175886in}}{\pgfqpoint{4.620472in}{3.167529in}}{\pgfqpoint{4.641508in}{3.167529in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.167529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201241,0.186984,0.337729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.557281in}}%
\pgfpathcurveto{\pgfqpoint{4.662369in}{2.557281in}}{\pgfqpoint{4.682377in}{2.565569in}}{\pgfqpoint{4.697128in}{2.580320in}}%
\pgfpathcurveto{\pgfqpoint{4.711878in}{2.595070in}}{\pgfqpoint{4.720166in}{2.615079in}}{\pgfqpoint{4.720166in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.720166in}{2.656800in}}{\pgfqpoint{4.711878in}{2.676809in}}{\pgfqpoint{4.697128in}{2.691559in}}%
\pgfpathcurveto{\pgfqpoint{4.682377in}{2.706309in}}{\pgfqpoint{4.662369in}{2.714597in}}{\pgfqpoint{4.641508in}{2.714597in}}%
\pgfpathcurveto{\pgfqpoint{4.620648in}{2.714597in}}{\pgfqpoint{4.600639in}{2.706309in}}{\pgfqpoint{4.585889in}{2.691559in}}%
\pgfpathcurveto{\pgfqpoint{4.571138in}{2.676809in}}{\pgfqpoint{4.562850in}{2.656800in}}{\pgfqpoint{4.562850in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.562850in}{2.615079in}}{\pgfqpoint{4.571138in}{2.595070in}}{\pgfqpoint{4.585889in}{2.580320in}}%
\pgfpathcurveto{\pgfqpoint{4.600639in}{2.565569in}}{\pgfqpoint{4.620648in}{2.557281in}}{\pgfqpoint{4.641508in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.557281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207117,0.195155,0.349178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.252077in}}%
\pgfpathcurveto{\pgfqpoint{4.662302in}{2.252077in}}{\pgfqpoint{4.682247in}{2.260339in}}{\pgfqpoint{4.696951in}{2.275042in}}%
\pgfpathcurveto{\pgfqpoint{4.711654in}{2.289746in}}{\pgfqpoint{4.719916in}{2.309691in}}{\pgfqpoint{4.719916in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.719916in}{2.351279in}}{\pgfqpoint{4.711654in}{2.371224in}}{\pgfqpoint{4.696951in}{2.385927in}}%
\pgfpathcurveto{\pgfqpoint{4.682247in}{2.400631in}}{\pgfqpoint{4.662302in}{2.408892in}}{\pgfqpoint{4.641508in}{2.408892in}}%
\pgfpathcurveto{\pgfqpoint{4.620714in}{2.408892in}}{\pgfqpoint{4.600769in}{2.400631in}}{\pgfqpoint{4.586066in}{2.385927in}}%
\pgfpathcurveto{\pgfqpoint{4.571362in}{2.371224in}}{\pgfqpoint{4.563101in}{2.351279in}}{\pgfqpoint{4.563101in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.563101in}{2.309691in}}{\pgfqpoint{4.571362in}{2.289746in}}{\pgfqpoint{4.586066in}{2.275042in}}%
\pgfpathcurveto{\pgfqpoint{4.600769in}{2.260339in}}{\pgfqpoint{4.620714in}{2.252077in}}{\pgfqpoint{4.641508in}{2.252077in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.252077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179935,0.158938,0.296710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.639857in}}%
\pgfpathcurveto{\pgfqpoint{4.662650in}{1.639857in}}{\pgfqpoint{4.682928in}{1.648257in}}{\pgfqpoint{4.697878in}{1.663206in}}%
\pgfpathcurveto{\pgfqpoint{4.712827in}{1.678155in}}{\pgfqpoint{4.721227in}{1.698434in}}{\pgfqpoint{4.721227in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.721227in}{1.740717in}}{\pgfqpoint{4.712827in}{1.760996in}}{\pgfqpoint{4.697878in}{1.775945in}}%
\pgfpathcurveto{\pgfqpoint{4.682928in}{1.790895in}}{\pgfqpoint{4.662650in}{1.799295in}}{\pgfqpoint{4.641508in}{1.799295in}}%
\pgfpathcurveto{\pgfqpoint{4.620367in}{1.799295in}}{\pgfqpoint{4.600088in}{1.790895in}}{\pgfqpoint{4.585139in}{1.775945in}}%
\pgfpathcurveto{\pgfqpoint{4.570189in}{1.760996in}}{\pgfqpoint{4.561789in}{1.740717in}}{\pgfqpoint{4.561789in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.561789in}{1.698434in}}{\pgfqpoint{4.570189in}{1.678155in}}{\pgfqpoint{4.585139in}{1.663206in}}%
\pgfpathcurveto{\pgfqpoint{4.600088in}{1.648257in}}{\pgfqpoint{4.620367in}{1.639857in}}{\pgfqpoint{4.641508in}{1.639857in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.639857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210023,0.199266,0.354855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.335850in}}%
\pgfpathcurveto{\pgfqpoint{4.662266in}{1.335850in}}{\pgfqpoint{4.682176in}{1.344097in}}{\pgfqpoint{4.696854in}{1.358775in}}%
\pgfpathcurveto{\pgfqpoint{4.711532in}{1.373453in}}{\pgfqpoint{4.719779in}{1.393363in}}{\pgfqpoint{4.719779in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.719779in}{1.434879in}}{\pgfqpoint{4.711532in}{1.454789in}}{\pgfqpoint{4.696854in}{1.469467in}}%
\pgfpathcurveto{\pgfqpoint{4.682176in}{1.484145in}}{\pgfqpoint{4.662266in}{1.492392in}}{\pgfqpoint{4.641508in}{1.492392in}}%
\pgfpathcurveto{\pgfqpoint{4.620750in}{1.492392in}}{\pgfqpoint{4.600840in}{1.484145in}}{\pgfqpoint{4.586162in}{1.469467in}}%
\pgfpathcurveto{\pgfqpoint{4.571484in}{1.454789in}}{\pgfqpoint{4.563237in}{1.434879in}}{\pgfqpoint{4.563237in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.563237in}{1.393363in}}{\pgfqpoint{4.571484in}{1.373453in}}{\pgfqpoint{4.586162in}{1.358775in}}%
\pgfpathcurveto{\pgfqpoint{4.600840in}{1.344097in}}{\pgfqpoint{4.620750in}{1.335850in}}{\pgfqpoint{4.641508in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259283,0.275856,0.451420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.032831in}}%
\pgfpathcurveto{\pgfqpoint{4.661620in}{1.032831in}}{\pgfqpoint{4.680911in}{1.040821in}}{\pgfqpoint{4.695132in}{1.055043in}}%
\pgfpathcurveto{\pgfqpoint{4.709354in}{1.069264in}}{\pgfqpoint{4.717344in}{1.088555in}}{\pgfqpoint{4.717344in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.717344in}{1.128779in}}{\pgfqpoint{4.709354in}{1.148070in}}{\pgfqpoint{4.695132in}{1.162291in}}%
\pgfpathcurveto{\pgfqpoint{4.680911in}{1.176512in}}{\pgfqpoint{4.661620in}{1.184503in}}{\pgfqpoint{4.641508in}{1.184503in}}%
\pgfpathcurveto{\pgfqpoint{4.621396in}{1.184503in}}{\pgfqpoint{4.602105in}{1.176512in}}{\pgfqpoint{4.587884in}{1.162291in}}%
\pgfpathcurveto{\pgfqpoint{4.573663in}{1.148070in}}{\pgfqpoint{4.565672in}{1.128779in}}{\pgfqpoint{4.565672in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.565672in}{1.088555in}}{\pgfqpoint{4.573663in}{1.069264in}}{\pgfqpoint{4.587884in}{1.055043in}}%
\pgfpathcurveto{\pgfqpoint{4.602105in}{1.040821in}}{\pgfqpoint{4.621396in}{1.032831in}}{\pgfqpoint{4.641508in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.032831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338175in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422296in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.706842in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.100000in}}{\pgfqpoint{4.740175in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.740175in}{0.835853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.869187in}}{\pgfqpoint{4.706842in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.422296in}{0.869187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388962in}{0.869187in}}{\pgfqpoint{0.388962in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{0.388962in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388962in}{0.100000in}}{\pgfqpoint{0.422296in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.422296in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.679937in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622296in}{0.500254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922296in,y=0.441921in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622296in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922296in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{6.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139367in}{0.500254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439367in,y=0.441921in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{7.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139367in}{0.261160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439367in,y=0.202827in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{8.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212907,0.203394,0.360502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212907,0.203394,0.360502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656437in}{0.500254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956437in,y=0.441921in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \SI{9.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_goodput_SAT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.3in}}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90]{nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.821508in,y=5.234830in,,base]{Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90]{Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.444959in}}%
\pgfpathcurveto{\pgfqpoint{1.007795in}{4.444959in}}{\pgfqpoint{1.013826in}{4.447457in}}{\pgfqpoint{1.018272in}{4.451903in}}%
\pgfpathcurveto{\pgfqpoint{1.022718in}{4.456349in}}{\pgfqpoint{1.025215in}{4.462379in}}{\pgfqpoint{1.025215in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.025215in}{4.474954in}}{\pgfqpoint{1.022718in}{4.480985in}}{\pgfqpoint{1.018272in}{4.485430in}}%
\pgfpathcurveto{\pgfqpoint{1.013826in}{4.489876in}}{\pgfqpoint{1.007795in}{4.492374in}}{\pgfqpoint{1.001508in}{4.492374in}}%
\pgfpathcurveto{\pgfqpoint{0.995221in}{4.492374in}}{\pgfqpoint{0.989190in}{4.489876in}}{\pgfqpoint{0.984745in}{4.485430in}}%
\pgfpathcurveto{\pgfqpoint{0.980299in}{4.480985in}}{\pgfqpoint{0.977801in}{4.474954in}}{\pgfqpoint{0.977801in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{0.977801in}{4.462379in}}{\pgfqpoint{0.980299in}{4.456349in}}{\pgfqpoint{0.984745in}{4.451903in}}%
\pgfpathcurveto{\pgfqpoint{0.989190in}{4.447457in}}{\pgfqpoint{0.995221in}{4.444959in}}{\pgfqpoint{1.001508in}{4.444959in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.444959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{4.139632in}}%
\pgfpathcurveto{\pgfqpoint{1.007762in}{4.139632in}}{\pgfqpoint{1.013760in}{4.142117in}}{\pgfqpoint{1.018182in}{4.146538in}}%
\pgfpathcurveto{\pgfqpoint{1.022604in}{4.150960in}}{\pgfqpoint{1.025088in}{4.156959in}}{\pgfqpoint{1.025088in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.025088in}{4.169466in}}{\pgfqpoint{1.022604in}{4.175464in}}{\pgfqpoint{1.018182in}{4.179886in}}%
\pgfpathcurveto{\pgfqpoint{1.013760in}{4.184308in}}{\pgfqpoint{1.007762in}{4.186792in}}{\pgfqpoint{1.001508in}{4.186792in}}%
\pgfpathcurveto{\pgfqpoint{0.995255in}{4.186792in}}{\pgfqpoint{0.989256in}{4.184308in}}{\pgfqpoint{0.984835in}{4.179886in}}%
\pgfpathcurveto{\pgfqpoint{0.980413in}{4.175464in}}{\pgfqpoint{0.977928in}{4.169466in}}{\pgfqpoint{0.977928in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{0.977928in}{4.156959in}}{\pgfqpoint{0.980413in}{4.150960in}}{\pgfqpoint{0.984835in}{4.146538in}}%
\pgfpathcurveto{\pgfqpoint{0.989256in}{4.142117in}}{\pgfqpoint{0.995255in}{4.139632in}}{\pgfqpoint{1.001508in}{4.139632in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.139632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.834277in}}%
\pgfpathcurveto{\pgfqpoint{1.007735in}{3.834277in}}{\pgfqpoint{1.013708in}{3.836751in}}{\pgfqpoint{1.018111in}{3.841154in}}%
\pgfpathcurveto{\pgfqpoint{1.022515in}{3.845558in}}{\pgfqpoint{1.024989in}{3.851530in}}{\pgfqpoint{1.024989in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.024989in}{3.863985in}}{\pgfqpoint{1.022515in}{3.869958in}}{\pgfqpoint{1.018111in}{3.874361in}}%
\pgfpathcurveto{\pgfqpoint{1.013708in}{3.878764in}}{\pgfqpoint{1.007735in}{3.881238in}}{\pgfqpoint{1.001508in}{3.881238in}}%
\pgfpathcurveto{\pgfqpoint{0.995281in}{3.881238in}}{\pgfqpoint{0.989308in}{3.878764in}}{\pgfqpoint{0.984905in}{3.874361in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{3.869958in}}{\pgfqpoint{0.978028in}{3.863985in}}{\pgfqpoint{0.978028in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{0.978028in}{3.851530in}}{\pgfqpoint{0.980502in}{3.845558in}}{\pgfqpoint{0.984905in}{3.841154in}}%
\pgfpathcurveto{\pgfqpoint{0.989308in}{3.836751in}}{\pgfqpoint{0.995281in}{3.834277in}}{\pgfqpoint{1.001508in}{3.834277in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.834277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{3.223814in}}%
\pgfpathcurveto{\pgfqpoint{1.007617in}{3.223814in}}{\pgfqpoint{1.013476in}{3.226241in}}{\pgfqpoint{1.017796in}{3.230561in}}%
\pgfpathcurveto{\pgfqpoint{1.022115in}{3.234880in}}{\pgfqpoint{1.024542in}{3.240740in}}{\pgfqpoint{1.024542in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.024542in}{3.252957in}}{\pgfqpoint{1.022115in}{3.258817in}}{\pgfqpoint{1.017796in}{3.263136in}}%
\pgfpathcurveto{\pgfqpoint{1.013476in}{3.267456in}}{\pgfqpoint{1.007617in}{3.269883in}}{\pgfqpoint{1.001508in}{3.269883in}}%
\pgfpathcurveto{\pgfqpoint{0.995399in}{3.269883in}}{\pgfqpoint{0.989540in}{3.267456in}}{\pgfqpoint{0.985221in}{3.263136in}}%
\pgfpathcurveto{\pgfqpoint{0.980901in}{3.258817in}}{\pgfqpoint{0.978474in}{3.252957in}}{\pgfqpoint{0.978474in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{0.978474in}{3.240740in}}{\pgfqpoint{0.980901in}{3.234880in}}{\pgfqpoint{0.985221in}{3.230561in}}%
\pgfpathcurveto{\pgfqpoint{0.989540in}{3.226241in}}{\pgfqpoint{0.995399in}{3.223814in}}{\pgfqpoint{1.001508in}{3.223814in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{3.223814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.917687in}}%
\pgfpathcurveto{\pgfqpoint{1.007795in}{2.917687in}}{\pgfqpoint{1.013826in}{2.920185in}}{\pgfqpoint{1.018272in}{2.924630in}}%
\pgfpathcurveto{\pgfqpoint{1.022718in}{2.929076in}}{\pgfqpoint{1.025215in}{2.935107in}}{\pgfqpoint{1.025215in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.025215in}{2.947681in}}{\pgfqpoint{1.022718in}{2.953712in}}{\pgfqpoint{1.018272in}{2.958158in}}%
\pgfpathcurveto{\pgfqpoint{1.013826in}{2.962603in}}{\pgfqpoint{1.007795in}{2.965101in}}{\pgfqpoint{1.001508in}{2.965101in}}%
\pgfpathcurveto{\pgfqpoint{0.995221in}{2.965101in}}{\pgfqpoint{0.989190in}{2.962603in}}{\pgfqpoint{0.984745in}{2.958158in}}%
\pgfpathcurveto{\pgfqpoint{0.980299in}{2.953712in}}{\pgfqpoint{0.977801in}{2.947681in}}{\pgfqpoint{0.977801in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{0.977801in}{2.935107in}}{\pgfqpoint{0.980299in}{2.929076in}}{\pgfqpoint{0.984745in}{2.924630in}}%
\pgfpathcurveto{\pgfqpoint{0.989190in}{2.920185in}}{\pgfqpoint{0.995221in}{2.917687in}}{\pgfqpoint{1.001508in}{2.917687in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.917687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.615143in}}%
\pgfpathcurveto{\pgfqpoint{1.007023in}{2.615143in}}{\pgfqpoint{1.012314in}{2.617334in}}{\pgfqpoint{1.016213in}{2.621234in}}%
\pgfpathcurveto{\pgfqpoint{1.020113in}{2.625134in}}{\pgfqpoint{1.022304in}{2.630424in}}{\pgfqpoint{1.022304in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.022304in}{2.641455in}}{\pgfqpoint{1.020113in}{2.646745in}}{\pgfqpoint{1.016213in}{2.650645in}}%
\pgfpathcurveto{\pgfqpoint{1.012314in}{2.654544in}}{\pgfqpoint{1.007023in}{2.656736in}}{\pgfqpoint{1.001508in}{2.656736in}}%
\pgfpathcurveto{\pgfqpoint{0.995993in}{2.656736in}}{\pgfqpoint{0.990703in}{2.654544in}}{\pgfqpoint{0.986803in}{2.650645in}}%
\pgfpathcurveto{\pgfqpoint{0.982903in}{2.646745in}}{\pgfqpoint{0.980712in}{2.641455in}}{\pgfqpoint{0.980712in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{2.630424in}}{\pgfqpoint{0.982903in}{2.625134in}}{\pgfqpoint{0.986803in}{2.621234in}}%
\pgfpathcurveto{\pgfqpoint{0.990703in}{2.617334in}}{\pgfqpoint{0.995993in}{2.615143in}}{\pgfqpoint{1.001508in}{2.615143in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.615143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.307038in}}%
\pgfpathcurveto{\pgfqpoint{1.007726in}{2.307038in}}{\pgfqpoint{1.013691in}{2.309509in}}{\pgfqpoint{1.018088in}{2.313905in}}%
\pgfpathcurveto{\pgfqpoint{1.022484in}{2.318302in}}{\pgfqpoint{1.024955in}{2.324267in}}{\pgfqpoint{1.024955in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.024955in}{2.336703in}}{\pgfqpoint{1.022484in}{2.342667in}}{\pgfqpoint{1.018088in}{2.347064in}}%
\pgfpathcurveto{\pgfqpoint{1.013691in}{2.351461in}}{\pgfqpoint{1.007726in}{2.353932in}}{\pgfqpoint{1.001508in}{2.353932in}}%
\pgfpathcurveto{\pgfqpoint{0.995290in}{2.353932in}}{\pgfqpoint{0.989326in}{2.351461in}}{\pgfqpoint{0.984929in}{2.347064in}}%
\pgfpathcurveto{\pgfqpoint{0.980532in}{2.342667in}}{\pgfqpoint{0.978061in}{2.336703in}}{\pgfqpoint{0.978061in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{0.978061in}{2.324267in}}{\pgfqpoint{0.980532in}{2.318302in}}{\pgfqpoint{0.984929in}{2.313905in}}%
\pgfpathcurveto{\pgfqpoint{0.989326in}{2.309509in}}{\pgfqpoint{0.995290in}{2.307038in}}{\pgfqpoint{1.001508in}{2.307038in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.307038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{2.001336in}}%
\pgfpathcurveto{\pgfqpoint{1.007792in}{2.001336in}}{\pgfqpoint{1.013819in}{2.003833in}}{\pgfqpoint{1.018262in}{2.008276in}}%
\pgfpathcurveto{\pgfqpoint{1.022706in}{2.012719in}}{\pgfqpoint{1.025202in}{2.018747in}}{\pgfqpoint{1.025202in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.025202in}{2.031314in}}{\pgfqpoint{1.022706in}{2.037341in}}{\pgfqpoint{1.018262in}{2.041785in}}%
\pgfpathcurveto{\pgfqpoint{1.013819in}{2.046228in}}{\pgfqpoint{1.007792in}{2.048724in}}{\pgfqpoint{1.001508in}{2.048724in}}%
\pgfpathcurveto{\pgfqpoint{0.995224in}{2.048724in}}{\pgfqpoint{0.989197in}{2.046228in}}{\pgfqpoint{0.984754in}{2.041785in}}%
\pgfpathcurveto{\pgfqpoint{0.980311in}{2.037341in}}{\pgfqpoint{0.977814in}{2.031314in}}{\pgfqpoint{0.977814in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{0.977814in}{2.018747in}}{\pgfqpoint{0.980311in}{2.012719in}}{\pgfqpoint{0.984754in}{2.008276in}}%
\pgfpathcurveto{\pgfqpoint{0.989197in}{2.003833in}}{\pgfqpoint{0.995224in}{2.001336in}}{\pgfqpoint{1.001508in}{2.001336in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{2.001336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.695623in}}%
\pgfpathcurveto{\pgfqpoint{1.007860in}{1.695623in}}{\pgfqpoint{1.013953in}{1.698147in}}{\pgfqpoint{1.018445in}{1.702639in}}%
\pgfpathcurveto{\pgfqpoint{1.022937in}{1.707131in}}{\pgfqpoint{1.025460in}{1.713224in}}{\pgfqpoint{1.025460in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.025460in}{1.725928in}}{\pgfqpoint{1.022937in}{1.732021in}}{\pgfqpoint{1.018445in}{1.736513in}}%
\pgfpathcurveto{\pgfqpoint{1.013953in}{1.741004in}}{\pgfqpoint{1.007860in}{1.743528in}}{\pgfqpoint{1.001508in}{1.743528in}}%
\pgfpathcurveto{\pgfqpoint{0.995156in}{1.743528in}}{\pgfqpoint{0.989063in}{1.741004in}}{\pgfqpoint{0.984571in}{1.736513in}}%
\pgfpathcurveto{\pgfqpoint{0.980080in}{1.732021in}}{\pgfqpoint{0.977556in}{1.725928in}}{\pgfqpoint{0.977556in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{0.977556in}{1.713224in}}{\pgfqpoint{0.980080in}{1.707131in}}{\pgfqpoint{0.984571in}{1.702639in}}%
\pgfpathcurveto{\pgfqpoint{0.989063in}{1.698147in}}{\pgfqpoint{0.995156in}{1.695623in}}{\pgfqpoint{1.001508in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.695623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.390626in}}%
\pgfpathcurveto{\pgfqpoint{1.007739in}{1.390626in}}{\pgfqpoint{1.013716in}{1.393101in}}{\pgfqpoint{1.018122in}{1.397507in}}%
\pgfpathcurveto{\pgfqpoint{1.022528in}{1.401913in}}{\pgfqpoint{1.025004in}{1.407890in}}{\pgfqpoint{1.025004in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.025004in}{1.420352in}}{\pgfqpoint{1.022528in}{1.426329in}}{\pgfqpoint{1.018122in}{1.430735in}}%
\pgfpathcurveto{\pgfqpoint{1.013716in}{1.435141in}}{\pgfqpoint{1.007739in}{1.437617in}}{\pgfqpoint{1.001508in}{1.437617in}}%
\pgfpathcurveto{\pgfqpoint{0.995277in}{1.437617in}}{\pgfqpoint{0.989300in}{1.435141in}}{\pgfqpoint{0.984894in}{1.430735in}}%
\pgfpathcurveto{\pgfqpoint{0.980488in}{1.426329in}}{\pgfqpoint{0.978013in}{1.420352in}}{\pgfqpoint{0.978013in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{0.978013in}{1.407890in}}{\pgfqpoint{0.980488in}{1.401913in}}{\pgfqpoint{0.984894in}{1.397507in}}%
\pgfpathcurveto{\pgfqpoint{0.989300in}{1.393101in}}{\pgfqpoint{0.995277in}{1.390626in}}{\pgfqpoint{1.001508in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.390626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{1.085011in}}%
\pgfpathcurveto{\pgfqpoint{1.007782in}{1.085011in}}{\pgfqpoint{1.013799in}{1.087504in}}{\pgfqpoint{1.018235in}{1.091940in}}%
\pgfpathcurveto{\pgfqpoint{1.022671in}{1.096376in}}{\pgfqpoint{1.025164in}{1.102393in}}{\pgfqpoint{1.025164in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.025164in}{1.114940in}}{\pgfqpoint{1.022671in}{1.120958in}}{\pgfqpoint{1.018235in}{1.125394in}}%
\pgfpathcurveto{\pgfqpoint{1.013799in}{1.129830in}}{\pgfqpoint{1.007782in}{1.132322in}}{\pgfqpoint{1.001508in}{1.132322in}}%
\pgfpathcurveto{\pgfqpoint{0.995235in}{1.132322in}}{\pgfqpoint{0.989217in}{1.129830in}}{\pgfqpoint{0.984781in}{1.125394in}}%
\pgfpathcurveto{\pgfqpoint{0.980345in}{1.120958in}}{\pgfqpoint{0.977853in}{1.114940in}}{\pgfqpoint{0.977853in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{0.977853in}{1.102393in}}{\pgfqpoint{0.980345in}{1.096376in}}{\pgfqpoint{0.984781in}{1.091940in}}%
\pgfpathcurveto{\pgfqpoint{0.989217in}{1.087504in}}{\pgfqpoint{0.995235in}{1.085011in}}{\pgfqpoint{1.001508in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.085011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.426809in}}%
\pgfpathcurveto{\pgfqpoint{1.315942in}{4.426809in}}{\pgfqpoint{1.326590in}{4.431220in}}{\pgfqpoint{1.334439in}{4.439069in}}%
\pgfpathcurveto{\pgfqpoint{1.342289in}{4.446918in}}{\pgfqpoint{1.346699in}{4.457566in}}{\pgfqpoint{1.346699in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.346699in}{4.479767in}}{\pgfqpoint{1.342289in}{4.490415in}}{\pgfqpoint{1.334439in}{4.498264in}}%
\pgfpathcurveto{\pgfqpoint{1.326590in}{4.506114in}}{\pgfqpoint{1.315942in}{4.510524in}}{\pgfqpoint{1.304842in}{4.510524in}}%
\pgfpathcurveto{\pgfqpoint{1.293741in}{4.510524in}}{\pgfqpoint{1.283093in}{4.506114in}}{\pgfqpoint{1.275244in}{4.498264in}}%
\pgfpathcurveto{\pgfqpoint{1.267395in}{4.490415in}}{\pgfqpoint{1.262984in}{4.479767in}}{\pgfqpoint{1.262984in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.262984in}{4.457566in}}{\pgfqpoint{1.267395in}{4.446918in}}{\pgfqpoint{1.275244in}{4.439069in}}%
\pgfpathcurveto{\pgfqpoint{1.283093in}{4.431220in}}{\pgfqpoint{1.293741in}{4.426809in}}{\pgfqpoint{1.304842in}{4.426809in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.426809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{4.122230in}}%
\pgfpathcurveto{\pgfqpoint{1.315710in}{4.122230in}}{\pgfqpoint{1.326135in}{4.126548in}}{\pgfqpoint{1.333820in}{4.134233in}}%
\pgfpathcurveto{\pgfqpoint{1.341505in}{4.141919in}}{\pgfqpoint{1.345824in}{4.152344in}}{\pgfqpoint{1.345824in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.345824in}{4.174081in}}{\pgfqpoint{1.341505in}{4.184506in}}{\pgfqpoint{1.333820in}{4.192191in}}%
\pgfpathcurveto{\pgfqpoint{1.326135in}{4.199876in}}{\pgfqpoint{1.315710in}{4.204194in}}{\pgfqpoint{1.304842in}{4.204194in}}%
\pgfpathcurveto{\pgfqpoint{1.293973in}{4.204194in}}{\pgfqpoint{1.283548in}{4.199876in}}{\pgfqpoint{1.275863in}{4.192191in}}%
\pgfpathcurveto{\pgfqpoint{1.268178in}{4.184506in}}{\pgfqpoint{1.263859in}{4.174081in}}{\pgfqpoint{1.263859in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.263859in}{4.152344in}}{\pgfqpoint{1.268178in}{4.141919in}}{\pgfqpoint{1.275863in}{4.134233in}}%
\pgfpathcurveto{\pgfqpoint{1.283548in}{4.126548in}}{\pgfqpoint{1.293973in}{4.122230in}}{\pgfqpoint{1.304842in}{4.122230in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.122230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.811133in}}%
\pgfpathcurveto{\pgfqpoint{1.317206in}{3.811133in}}{\pgfqpoint{1.329067in}{3.816046in}}{\pgfqpoint{1.337810in}{3.824789in}}%
\pgfpathcurveto{\pgfqpoint{1.346553in}{3.833533in}}{\pgfqpoint{1.351466in}{3.845393in}}{\pgfqpoint{1.351466in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.351466in}{3.870122in}}{\pgfqpoint{1.346553in}{3.881983in}}{\pgfqpoint{1.337810in}{3.890726in}}%
\pgfpathcurveto{\pgfqpoint{1.329067in}{3.899469in}}{\pgfqpoint{1.317206in}{3.904382in}}{\pgfqpoint{1.304842in}{3.904382in}}%
\pgfpathcurveto{\pgfqpoint{1.292477in}{3.904382in}}{\pgfqpoint{1.280616in}{3.899469in}}{\pgfqpoint{1.271873in}{3.890726in}}%
\pgfpathcurveto{\pgfqpoint{1.263130in}{3.881983in}}{\pgfqpoint{1.258217in}{3.870122in}}{\pgfqpoint{1.258217in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.258217in}{3.845393in}}{\pgfqpoint{1.263130in}{3.833533in}}{\pgfqpoint{1.271873in}{3.824789in}}%
\pgfpathcurveto{\pgfqpoint{1.280616in}{3.816046in}}{\pgfqpoint{1.292477in}{3.811133in}}{\pgfqpoint{1.304842in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.811133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.503538in}}%
\pgfpathcurveto{\pgfqpoint{1.317774in}{3.503538in}}{\pgfqpoint{1.330179in}{3.508676in}}{\pgfqpoint{1.339324in}{3.517821in}}%
\pgfpathcurveto{\pgfqpoint{1.348469in}{3.526966in}}{\pgfqpoint{1.353607in}{3.539370in}}{\pgfqpoint{1.353607in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.353607in}{3.565236in}}{\pgfqpoint{1.348469in}{3.577640in}}{\pgfqpoint{1.339324in}{3.586785in}}%
\pgfpathcurveto{\pgfqpoint{1.330179in}{3.595930in}}{\pgfqpoint{1.317774in}{3.601068in}}{\pgfqpoint{1.304842in}{3.601068in}}%
\pgfpathcurveto{\pgfqpoint{1.291909in}{3.601068in}}{\pgfqpoint{1.279504in}{3.595930in}}{\pgfqpoint{1.270359in}{3.586785in}}%
\pgfpathcurveto{\pgfqpoint{1.261215in}{3.577640in}}{\pgfqpoint{1.256076in}{3.565236in}}{\pgfqpoint{1.256076in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.256076in}{3.539370in}}{\pgfqpoint{1.261215in}{3.526966in}}{\pgfqpoint{1.270359in}{3.517821in}}%
\pgfpathcurveto{\pgfqpoint{1.279504in}{3.508676in}}{\pgfqpoint{1.291909in}{3.503538in}}{\pgfqpoint{1.304842in}{3.503538in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.503538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{3.215304in}}%
\pgfpathcurveto{\pgfqpoint{1.313207in}{3.215304in}}{\pgfqpoint{1.321232in}{3.218627in}}{\pgfqpoint{1.327147in}{3.224543in}}%
\pgfpathcurveto{\pgfqpoint{1.333063in}{3.230458in}}{\pgfqpoint{1.336386in}{3.238483in}}{\pgfqpoint{1.336386in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.336386in}{3.255214in}}{\pgfqpoint{1.333063in}{3.263239in}}{\pgfqpoint{1.327147in}{3.269154in}}%
\pgfpathcurveto{\pgfqpoint{1.321232in}{3.275070in}}{\pgfqpoint{1.313207in}{3.278393in}}{\pgfqpoint{1.304842in}{3.278393in}}%
\pgfpathcurveto{\pgfqpoint{1.296476in}{3.278393in}}{\pgfqpoint{1.288451in}{3.275070in}}{\pgfqpoint{1.282536in}{3.269154in}}%
\pgfpathcurveto{\pgfqpoint{1.276620in}{3.263239in}}{\pgfqpoint{1.273297in}{3.255214in}}{\pgfqpoint{1.273297in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.273297in}{3.238483in}}{\pgfqpoint{1.276620in}{3.230458in}}{\pgfqpoint{1.282536in}{3.224543in}}%
\pgfpathcurveto{\pgfqpoint{1.288451in}{3.218627in}}{\pgfqpoint{1.296476in}{3.215304in}}{\pgfqpoint{1.304842in}{3.215304in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{3.215304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.901537in}}%
\pgfpathcurveto{\pgfqpoint{1.315412in}{2.901537in}}{\pgfqpoint{1.325550in}{2.905737in}}{\pgfqpoint{1.333025in}{2.913211in}}%
\pgfpathcurveto{\pgfqpoint{1.340499in}{2.920685in}}{\pgfqpoint{1.344698in}{2.930824in}}{\pgfqpoint{1.344698in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.344698in}{2.951964in}}{\pgfqpoint{1.340499in}{2.962103in}}{\pgfqpoint{1.333025in}{2.969577in}}%
\pgfpathcurveto{\pgfqpoint{1.325550in}{2.977051in}}{\pgfqpoint{1.315412in}{2.981251in}}{\pgfqpoint{1.304842in}{2.981251in}}%
\pgfpathcurveto{\pgfqpoint{1.294271in}{2.981251in}}{\pgfqpoint{1.284133in}{2.977051in}}{\pgfqpoint{1.276658in}{2.969577in}}%
\pgfpathcurveto{\pgfqpoint{1.269184in}{2.962103in}}{\pgfqpoint{1.264985in}{2.951964in}}{\pgfqpoint{1.264985in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.264985in}{2.930824in}}{\pgfqpoint{1.269184in}{2.920685in}}{\pgfqpoint{1.276658in}{2.913211in}}%
\pgfpathcurveto{\pgfqpoint{1.284133in}{2.905737in}}{\pgfqpoint{1.294271in}{2.901537in}}{\pgfqpoint{1.304842in}{2.901537in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.901537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.605531in}}%
\pgfpathcurveto{\pgfqpoint{1.312906in}{2.605531in}}{\pgfqpoint{1.320641in}{2.608735in}}{\pgfqpoint{1.326344in}{2.614437in}}%
\pgfpathcurveto{\pgfqpoint{1.332046in}{2.620140in}}{\pgfqpoint{1.335250in}{2.627875in}}{\pgfqpoint{1.335250in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.335250in}{2.644004in}}{\pgfqpoint{1.332046in}{2.651739in}}{\pgfqpoint{1.326344in}{2.657441in}}%
\pgfpathcurveto{\pgfqpoint{1.320641in}{2.663144in}}{\pgfqpoint{1.312906in}{2.666348in}}{\pgfqpoint{1.304842in}{2.666348in}}%
\pgfpathcurveto{\pgfqpoint{1.296777in}{2.666348in}}{\pgfqpoint{1.289042in}{2.663144in}}{\pgfqpoint{1.283339in}{2.657441in}}%
\pgfpathcurveto{\pgfqpoint{1.277637in}{2.651739in}}{\pgfqpoint{1.274433in}{2.644004in}}{\pgfqpoint{1.274433in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.274433in}{2.627875in}}{\pgfqpoint{1.277637in}{2.620140in}}{\pgfqpoint{1.283339in}{2.614437in}}%
\pgfpathcurveto{\pgfqpoint{1.289042in}{2.608735in}}{\pgfqpoint{1.296777in}{2.605531in}}{\pgfqpoint{1.304842in}{2.605531in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.605531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{2.284124in}}%
\pgfpathcurveto{\pgfqpoint{1.317136in}{2.284124in}}{\pgfqpoint{1.328929in}{2.289009in}}{\pgfqpoint{1.337623in}{2.297703in}}%
\pgfpathcurveto{\pgfqpoint{1.346317in}{2.306397in}}{\pgfqpoint{1.351202in}{2.318190in}}{\pgfqpoint{1.351202in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.351202in}{2.342780in}}{\pgfqpoint{1.346317in}{2.354573in}}{\pgfqpoint{1.337623in}{2.363267in}}%
\pgfpathcurveto{\pgfqpoint{1.328929in}{2.371960in}}{\pgfqpoint{1.317136in}{2.376845in}}{\pgfqpoint{1.304842in}{2.376845in}}%
\pgfpathcurveto{\pgfqpoint{1.292547in}{2.376845in}}{\pgfqpoint{1.280754in}{2.371960in}}{\pgfqpoint{1.272060in}{2.363267in}}%
\pgfpathcurveto{\pgfqpoint{1.263366in}{2.354573in}}{\pgfqpoint{1.258481in}{2.342780in}}{\pgfqpoint{1.258481in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.258481in}{2.318190in}}{\pgfqpoint{1.263366in}{2.306397in}}{\pgfqpoint{1.272060in}{2.297703in}}%
\pgfpathcurveto{\pgfqpoint{1.280754in}{2.289009in}}{\pgfqpoint{1.292547in}{2.284124in}}{\pgfqpoint{1.304842in}{2.284124in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.284124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.978201in}}%
\pgfpathcurveto{\pgfqpoint{1.317261in}{1.978201in}}{\pgfqpoint{1.329173in}{1.983135in}}{\pgfqpoint{1.337955in}{1.991917in}}%
\pgfpathcurveto{\pgfqpoint{1.346736in}{2.000699in}}{\pgfqpoint{1.351671in}{2.012611in}}{\pgfqpoint{1.351671in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.351671in}{2.037450in}}{\pgfqpoint{1.346736in}{2.049362in}}{\pgfqpoint{1.337955in}{2.058143in}}%
\pgfpathcurveto{\pgfqpoint{1.329173in}{2.066925in}}{\pgfqpoint{1.317261in}{2.071859in}}{\pgfqpoint{1.304842in}{2.071859in}}%
\pgfpathcurveto{\pgfqpoint{1.292422in}{2.071859in}}{\pgfqpoint{1.280510in}{2.066925in}}{\pgfqpoint{1.271728in}{2.058143in}}%
\pgfpathcurveto{\pgfqpoint{1.262947in}{2.049362in}}{\pgfqpoint{1.258012in}{2.037450in}}{\pgfqpoint{1.258012in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.258012in}{2.012611in}}{\pgfqpoint{1.262947in}{2.000699in}}{\pgfqpoint{1.271728in}{1.991917in}}%
\pgfpathcurveto{\pgfqpoint{1.280510in}{1.983135in}}{\pgfqpoint{1.292422in}{1.978201in}}{\pgfqpoint{1.304842in}{1.978201in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.978201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572770,0.742382,0.801844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572770,0.742382,0.801844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.673920in}}%
\pgfpathcurveto{\pgfqpoint{1.316949in}{1.673920in}}{\pgfqpoint{1.328563in}{1.678731in}}{\pgfqpoint{1.337125in}{1.687293in}}%
\pgfpathcurveto{\pgfqpoint{1.345686in}{1.695854in}}{\pgfqpoint{1.350497in}{1.707468in}}{\pgfqpoint{1.350497in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.350497in}{1.731684in}}{\pgfqpoint{1.345686in}{1.743297in}}{\pgfqpoint{1.337125in}{1.751859in}}%
\pgfpathcurveto{\pgfqpoint{1.328563in}{1.760421in}}{\pgfqpoint{1.316949in}{1.765231in}}{\pgfqpoint{1.304842in}{1.765231in}}%
\pgfpathcurveto{\pgfqpoint{1.292734in}{1.765231in}}{\pgfqpoint{1.281120in}{1.760421in}}{\pgfqpoint{1.272558in}{1.751859in}}%
\pgfpathcurveto{\pgfqpoint{1.263997in}{1.743297in}}{\pgfqpoint{1.259186in}{1.731684in}}{\pgfqpoint{1.259186in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.259186in}{1.707468in}}{\pgfqpoint{1.263997in}{1.695854in}}{\pgfqpoint{1.272558in}{1.687293in}}%
\pgfpathcurveto{\pgfqpoint{1.281120in}{1.678731in}}{\pgfqpoint{1.292734in}{1.673920in}}{\pgfqpoint{1.304842in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.673920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.374560in}}%
\pgfpathcurveto{\pgfqpoint{1.315333in}{1.374560in}}{\pgfqpoint{1.325397in}{1.378728in}}{\pgfqpoint{1.332816in}{1.386147in}}%
\pgfpathcurveto{\pgfqpoint{1.340234in}{1.393566in}}{\pgfqpoint{1.344403in}{1.403629in}}{\pgfqpoint{1.344403in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.344403in}{1.424613in}}{\pgfqpoint{1.340234in}{1.434676in}}{\pgfqpoint{1.332816in}{1.442095in}}%
\pgfpathcurveto{\pgfqpoint{1.325397in}{1.449514in}}{\pgfqpoint{1.315333in}{1.453682in}}{\pgfqpoint{1.304842in}{1.453682in}}%
\pgfpathcurveto{\pgfqpoint{1.294350in}{1.453682in}}{\pgfqpoint{1.284286in}{1.449514in}}{\pgfqpoint{1.276868in}{1.442095in}}%
\pgfpathcurveto{\pgfqpoint{1.269449in}{1.434676in}}{\pgfqpoint{1.265280in}{1.424613in}}{\pgfqpoint{1.265280in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.265280in}{1.403629in}}{\pgfqpoint{1.269449in}{1.393566in}}{\pgfqpoint{1.276868in}{1.386147in}}%
\pgfpathcurveto{\pgfqpoint{1.284286in}{1.378728in}}{\pgfqpoint{1.294350in}{1.374560in}}{\pgfqpoint{1.304842in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.374560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.068400in}}%
\pgfpathcurveto{\pgfqpoint{1.315520in}{1.068400in}}{\pgfqpoint{1.325763in}{1.072642in}}{\pgfqpoint{1.333315in}{1.080194in}}%
\pgfpathcurveto{\pgfqpoint{1.340866in}{1.087745in}}{\pgfqpoint{1.345109in}{1.097988in}}{\pgfqpoint{1.345109in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.345109in}{1.119346in}}{\pgfqpoint{1.340866in}{1.129589in}}{\pgfqpoint{1.333315in}{1.137140in}}%
\pgfpathcurveto{\pgfqpoint{1.325763in}{1.144691in}}{\pgfqpoint{1.315520in}{1.148934in}}{\pgfqpoint{1.304842in}{1.148934in}}%
\pgfpathcurveto{\pgfqpoint{1.294163in}{1.148934in}}{\pgfqpoint{1.283920in}{1.144691in}}{\pgfqpoint{1.276368in}{1.137140in}}%
\pgfpathcurveto{\pgfqpoint{1.268817in}{1.129589in}}{\pgfqpoint{1.264574in}{1.119346in}}{\pgfqpoint{1.264574in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.264574in}{1.097988in}}{\pgfqpoint{1.268817in}{1.087745in}}{\pgfqpoint{1.276368in}{1.080194in}}%
\pgfpathcurveto{\pgfqpoint{1.283920in}{1.072642in}}{\pgfqpoint{1.294163in}{1.068400in}}{\pgfqpoint{1.304842in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.068400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240723,0.245525,0.415171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.385729in}}%
\pgfpathcurveto{\pgfqpoint{1.630170in}{4.385729in}}{\pgfqpoint{1.651267in}{4.394468in}}{\pgfqpoint{1.666820in}{4.410021in}}%
\pgfpathcurveto{\pgfqpoint{1.682373in}{4.425574in}}{\pgfqpoint{1.691112in}{4.446671in}}{\pgfqpoint{1.691112in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.691112in}{4.490662in}}{\pgfqpoint{1.682373in}{4.511759in}}{\pgfqpoint{1.666820in}{4.527312in}}%
\pgfpathcurveto{\pgfqpoint{1.651267in}{4.542865in}}{\pgfqpoint{1.630170in}{4.551604in}}{\pgfqpoint{1.608175in}{4.551604in}}%
\pgfpathcurveto{\pgfqpoint{1.586180in}{4.551604in}}{\pgfqpoint{1.565082in}{4.542865in}}{\pgfqpoint{1.549529in}{4.527312in}}%
\pgfpathcurveto{\pgfqpoint{1.533976in}{4.511759in}}{\pgfqpoint{1.525238in}{4.490662in}}{\pgfqpoint{1.525238in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.525238in}{4.446671in}}{\pgfqpoint{1.533976in}{4.425574in}}{\pgfqpoint{1.549529in}{4.410021in}}%
\pgfpathcurveto{\pgfqpoint{1.565082in}{4.394468in}}{\pgfqpoint{1.586180in}{4.385729in}}{\pgfqpoint{1.608175in}{4.385729in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.385729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.121006in}}%
\pgfpathcurveto{\pgfqpoint{1.619368in}{4.121006in}}{\pgfqpoint{1.630104in}{4.125453in}}{\pgfqpoint{1.638019in}{4.133368in}}%
\pgfpathcurveto{\pgfqpoint{1.645934in}{4.141283in}}{\pgfqpoint{1.650381in}{4.152019in}}{\pgfqpoint{1.650381in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.650381in}{4.174405in}}{\pgfqpoint{1.645934in}{4.185142in}}{\pgfqpoint{1.638019in}{4.193056in}}%
\pgfpathcurveto{\pgfqpoint{1.630104in}{4.200971in}}{\pgfqpoint{1.619368in}{4.205418in}}{\pgfqpoint{1.608175in}{4.205418in}}%
\pgfpathcurveto{\pgfqpoint{1.596982in}{4.205418in}}{\pgfqpoint{1.586245in}{4.200971in}}{\pgfqpoint{1.578331in}{4.193056in}}%
\pgfpathcurveto{\pgfqpoint{1.570416in}{4.185142in}}{\pgfqpoint{1.565969in}{4.174405in}}{\pgfqpoint{1.565969in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.565969in}{4.152019in}}{\pgfqpoint{1.570416in}{4.141283in}}{\pgfqpoint{1.578331in}{4.133368in}}%
\pgfpathcurveto{\pgfqpoint{1.586245in}{4.125453in}}{\pgfqpoint{1.596982in}{4.121006in}}{\pgfqpoint{1.608175in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.121006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.773085in}}%
\pgfpathcurveto{\pgfqpoint{1.630630in}{3.773085in}}{\pgfqpoint{1.652169in}{3.782007in}}{\pgfqpoint{1.668047in}{3.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.683925in}{3.813764in}}{\pgfqpoint{1.692847in}{3.835302in}}{\pgfqpoint{1.692847in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.692847in}{3.880213in}}{\pgfqpoint{1.683925in}{3.901751in}}{\pgfqpoint{1.668047in}{3.917630in}}%
\pgfpathcurveto{\pgfqpoint{1.652169in}{3.933508in}}{\pgfqpoint{1.630630in}{3.942430in}}{\pgfqpoint{1.608175in}{3.942430in}}%
\pgfpathcurveto{\pgfqpoint{1.585720in}{3.942430in}}{\pgfqpoint{1.564181in}{3.933508in}}{\pgfqpoint{1.548303in}{3.917630in}}%
\pgfpathcurveto{\pgfqpoint{1.532424in}{3.901751in}}{\pgfqpoint{1.523503in}{3.880213in}}{\pgfqpoint{1.523503in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.523503in}{3.835302in}}{\pgfqpoint{1.532424in}{3.813764in}}{\pgfqpoint{1.548303in}{3.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.564181in}{3.782007in}}{\pgfqpoint{1.585720in}{3.773085in}}{\pgfqpoint{1.608175in}{3.773085in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.773085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224247,0.220064,0.382765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224247,0.220064,0.382765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.467735in}}%
\pgfpathcurveto{\pgfqpoint{1.630603in}{3.467735in}}{\pgfqpoint{1.652115in}{3.476645in}}{\pgfqpoint{1.667974in}{3.492504in}}%
\pgfpathcurveto{\pgfqpoint{1.683833in}{3.508363in}}{\pgfqpoint{1.692743in}{3.529875in}}{\pgfqpoint{1.692743in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.692743in}{3.574731in}}{\pgfqpoint{1.683833in}{3.596243in}}{\pgfqpoint{1.667974in}{3.612102in}}%
\pgfpathcurveto{\pgfqpoint{1.652115in}{3.627961in}}{\pgfqpoint{1.630603in}{3.636871in}}{\pgfqpoint{1.608175in}{3.636871in}}%
\pgfpathcurveto{\pgfqpoint{1.585747in}{3.636871in}}{\pgfqpoint{1.564235in}{3.627961in}}{\pgfqpoint{1.548376in}{3.612102in}}%
\pgfpathcurveto{\pgfqpoint{1.532517in}{3.596243in}}{\pgfqpoint{1.523606in}{3.574731in}}{\pgfqpoint{1.523606in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.523606in}{3.529875in}}{\pgfqpoint{1.532517in}{3.508363in}}{\pgfqpoint{1.548376in}{3.492504in}}%
\pgfpathcurveto{\pgfqpoint{1.564235in}{3.476645in}}{\pgfqpoint{1.585747in}{3.467735in}}{\pgfqpoint{1.608175in}{3.467735in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.467735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.205621in}}%
\pgfpathcurveto{\pgfqpoint{1.619109in}{3.205621in}}{\pgfqpoint{1.629596in}{3.209965in}}{\pgfqpoint{1.637327in}{3.217696in}}%
\pgfpathcurveto{\pgfqpoint{1.645059in}{3.225427in}}{\pgfqpoint{1.649403in}{3.235915in}}{\pgfqpoint{1.649403in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.649403in}{3.257782in}}{\pgfqpoint{1.645059in}{3.268270in}}{\pgfqpoint{1.637327in}{3.276001in}}%
\pgfpathcurveto{\pgfqpoint{1.629596in}{3.283732in}}{\pgfqpoint{1.619109in}{3.288076in}}{\pgfqpoint{1.608175in}{3.288076in}}%
\pgfpathcurveto{\pgfqpoint{1.597241in}{3.288076in}}{\pgfqpoint{1.586754in}{3.283732in}}{\pgfqpoint{1.579022in}{3.276001in}}%
\pgfpathcurveto{\pgfqpoint{1.571291in}{3.268270in}}{\pgfqpoint{1.566947in}{3.257782in}}{\pgfqpoint{1.566947in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.566947in}{3.235915in}}{\pgfqpoint{1.571291in}{3.225427in}}{\pgfqpoint{1.579022in}{3.217696in}}%
\pgfpathcurveto{\pgfqpoint{1.586754in}{3.209965in}}{\pgfqpoint{1.597241in}{3.205621in}}{\pgfqpoint{1.608175in}{3.205621in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.205621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.879767in}}%
\pgfpathcurveto{\pgfqpoint{1.624518in}{2.879767in}}{\pgfqpoint{1.640195in}{2.886261in}}{\pgfqpoint{1.651752in}{2.897817in}}%
\pgfpathcurveto{\pgfqpoint{1.663308in}{2.909374in}}{\pgfqpoint{1.669802in}{2.925050in}}{\pgfqpoint{1.669802in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.669802in}{2.957738in}}{\pgfqpoint{1.663308in}{2.973414in}}{\pgfqpoint{1.651752in}{2.984971in}}%
\pgfpathcurveto{\pgfqpoint{1.640195in}{2.996527in}}{\pgfqpoint{1.624518in}{3.003021in}}{\pgfqpoint{1.608175in}{3.003021in}}%
\pgfpathcurveto{\pgfqpoint{1.591831in}{3.003021in}}{\pgfqpoint{1.576155in}{2.996527in}}{\pgfqpoint{1.564598in}{2.984971in}}%
\pgfpathcurveto{\pgfqpoint{1.553042in}{2.973414in}}{\pgfqpoint{1.546548in}{2.957738in}}{\pgfqpoint{1.546548in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.546548in}{2.925050in}}{\pgfqpoint{1.553042in}{2.909374in}}{\pgfqpoint{1.564598in}{2.897817in}}%
\pgfpathcurveto{\pgfqpoint{1.576155in}{2.886261in}}{\pgfqpoint{1.591831in}{2.879767in}}{\pgfqpoint{1.608175in}{2.879767in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.879767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.669203,0.824429,0.847439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.600955in}}%
\pgfpathcurveto{\pgfqpoint{1.617453in}{2.600955in}}{\pgfqpoint{1.626352in}{2.604641in}}{\pgfqpoint{1.632913in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{1.639473in}{2.617762in}}{\pgfqpoint{1.643159in}{2.626661in}}{\pgfqpoint{1.643159in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.643159in}{2.645217in}}{\pgfqpoint{1.639473in}{2.654117in}}{\pgfqpoint{1.632913in}{2.660677in}}%
\pgfpathcurveto{\pgfqpoint{1.626352in}{2.667238in}}{\pgfqpoint{1.617453in}{2.670924in}}{\pgfqpoint{1.608175in}{2.670924in}}%
\pgfpathcurveto{\pgfqpoint{1.598897in}{2.670924in}}{\pgfqpoint{1.589998in}{2.667238in}}{\pgfqpoint{1.583437in}{2.660677in}}%
\pgfpathcurveto{\pgfqpoint{1.576877in}{2.654117in}}{\pgfqpoint{1.573190in}{2.645217in}}{\pgfqpoint{1.573190in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.573190in}{2.626661in}}{\pgfqpoint{1.576877in}{2.617762in}}{\pgfqpoint{1.583437in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{1.589998in}{2.604641in}}{\pgfqpoint{1.598897in}{2.600955in}}{\pgfqpoint{1.608175in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.600955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243414,0.249818,0.420453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.942346in}}%
\pgfpathcurveto{\pgfqpoint{1.630103in}{1.942346in}}{\pgfqpoint{1.651136in}{1.951058in}}{\pgfqpoint{1.666642in}{1.966564in}}%
\pgfpathcurveto{\pgfqpoint{1.682147in}{1.982069in}}{\pgfqpoint{1.690859in}{2.003102in}}{\pgfqpoint{1.690859in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.690859in}{2.046958in}}{\pgfqpoint{1.682147in}{2.067992in}}{\pgfqpoint{1.666642in}{2.083497in}}%
\pgfpathcurveto{\pgfqpoint{1.651136in}{2.099003in}}{\pgfqpoint{1.630103in}{2.107715in}}{\pgfqpoint{1.608175in}{2.107715in}}%
\pgfpathcurveto{\pgfqpoint{1.586247in}{2.107715in}}{\pgfqpoint{1.565214in}{2.099003in}}{\pgfqpoint{1.549708in}{2.083497in}}%
\pgfpathcurveto{\pgfqpoint{1.534202in}{2.067992in}}{\pgfqpoint{1.525490in}{2.046958in}}{\pgfqpoint{1.525490in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.525490in}{2.003102in}}{\pgfqpoint{1.534202in}{1.982069in}}{\pgfqpoint{1.549708in}{1.966564in}}%
\pgfpathcurveto{\pgfqpoint{1.565214in}{1.951058in}}{\pgfqpoint{1.586247in}{1.942346in}}{\pgfqpoint{1.608175in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.942346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.643871in}}%
\pgfpathcurveto{\pgfqpoint{1.628252in}{1.643871in}}{\pgfqpoint{1.647509in}{1.651848in}}{\pgfqpoint{1.661706in}{1.666045in}}%
\pgfpathcurveto{\pgfqpoint{1.675903in}{1.680241in}}{\pgfqpoint{1.683879in}{1.699499in}}{\pgfqpoint{1.683879in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.683879in}{1.739653in}}{\pgfqpoint{1.675903in}{1.758910in}}{\pgfqpoint{1.661706in}{1.773107in}}%
\pgfpathcurveto{\pgfqpoint{1.647509in}{1.787304in}}{\pgfqpoint{1.628252in}{1.795280in}}{\pgfqpoint{1.608175in}{1.795280in}}%
\pgfpathcurveto{\pgfqpoint{1.588098in}{1.795280in}}{\pgfqpoint{1.568840in}{1.787304in}}{\pgfqpoint{1.554644in}{1.773107in}}%
\pgfpathcurveto{\pgfqpoint{1.540447in}{1.758910in}}{\pgfqpoint{1.532470in}{1.739653in}}{\pgfqpoint{1.532470in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.532470in}{1.699499in}}{\pgfqpoint{1.540447in}{1.680241in}}{\pgfqpoint{1.554644in}{1.666045in}}%
\pgfpathcurveto{\pgfqpoint{1.568840in}{1.651848in}}{\pgfqpoint{1.588098in}{1.643871in}}{\pgfqpoint{1.608175in}{1.643871in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.643871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.484294,0.644457,0.748413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.053075in}}%
\pgfpathcurveto{\pgfqpoint{1.622918in}{1.053075in}}{\pgfqpoint{1.637059in}{1.058933in}}{\pgfqpoint{1.647484in}{1.069358in}}%
\pgfpathcurveto{\pgfqpoint{1.657909in}{1.079783in}}{\pgfqpoint{1.663766in}{1.093924in}}{\pgfqpoint{1.663766in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.663766in}{1.123410in}}{\pgfqpoint{1.657909in}{1.137551in}}{\pgfqpoint{1.647484in}{1.147976in}}%
\pgfpathcurveto{\pgfqpoint{1.637059in}{1.158401in}}{\pgfqpoint{1.622918in}{1.164258in}}{\pgfqpoint{1.608175in}{1.164258in}}%
\pgfpathcurveto{\pgfqpoint{1.593432in}{1.164258in}}{\pgfqpoint{1.579291in}{1.158401in}}{\pgfqpoint{1.568866in}{1.147976in}}%
\pgfpathcurveto{\pgfqpoint{1.558441in}{1.137551in}}{\pgfqpoint{1.552584in}{1.123410in}}{\pgfqpoint{1.552584in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.552584in}{1.093924in}}{\pgfqpoint{1.558441in}{1.079783in}}{\pgfqpoint{1.568866in}{1.069358in}}%
\pgfpathcurveto{\pgfqpoint{1.579291in}{1.058933in}}{\pgfqpoint{1.593432in}{1.053075in}}{\pgfqpoint{1.608175in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.053075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.394686in}}%
\pgfpathcurveto{\pgfqpoint{1.931128in}{4.394686in}}{\pgfqpoint{1.949947in}{4.402481in}}{\pgfqpoint{1.963821in}{4.416354in}}%
\pgfpathcurveto{\pgfqpoint{1.977694in}{4.430228in}}{\pgfqpoint{1.985489in}{4.449047in}}{\pgfqpoint{1.985489in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.985489in}{4.488287in}}{\pgfqpoint{1.977694in}{4.507106in}}{\pgfqpoint{1.963821in}{4.520979in}}%
\pgfpathcurveto{\pgfqpoint{1.949947in}{4.534853in}}{\pgfqpoint{1.931128in}{4.542648in}}{\pgfqpoint{1.911508in}{4.542648in}}%
\pgfpathcurveto{\pgfqpoint{1.891888in}{4.542648in}}{\pgfqpoint{1.873069in}{4.534853in}}{\pgfqpoint{1.859196in}{4.520979in}}%
\pgfpathcurveto{\pgfqpoint{1.845322in}{4.507106in}}{\pgfqpoint{1.837527in}{4.488287in}}{\pgfqpoint{1.837527in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.837527in}{4.449047in}}{\pgfqpoint{1.845322in}{4.430228in}}{\pgfqpoint{1.859196in}{4.416354in}}%
\pgfpathcurveto{\pgfqpoint{1.873069in}{4.402481in}}{\pgfqpoint{1.891888in}{4.394686in}}{\pgfqpoint{1.911508in}{4.394686in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.394686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.120421in}}%
\pgfpathcurveto{\pgfqpoint{1.922856in}{4.120421in}}{\pgfqpoint{1.933741in}{4.124930in}}{\pgfqpoint{1.941766in}{4.132955in}}%
\pgfpathcurveto{\pgfqpoint{1.949790in}{4.140979in}}{\pgfqpoint{1.954299in}{4.151864in}}{\pgfqpoint{1.954299in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.954299in}{4.174560in}}{\pgfqpoint{1.949790in}{4.185445in}}{\pgfqpoint{1.941766in}{4.193470in}}%
\pgfpathcurveto{\pgfqpoint{1.933741in}{4.201494in}}{\pgfqpoint{1.922856in}{4.206003in}}{\pgfqpoint{1.911508in}{4.206003in}}%
\pgfpathcurveto{\pgfqpoint{1.900160in}{4.206003in}}{\pgfqpoint{1.889275in}{4.201494in}}{\pgfqpoint{1.881251in}{4.193470in}}%
\pgfpathcurveto{\pgfqpoint{1.873226in}{4.185445in}}{\pgfqpoint{1.868718in}{4.174560in}}{\pgfqpoint{1.868718in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.868718in}{4.151864in}}{\pgfqpoint{1.873226in}{4.140979in}}{\pgfqpoint{1.881251in}{4.132955in}}%
\pgfpathcurveto{\pgfqpoint{1.889275in}{4.124930in}}{\pgfqpoint{1.900160in}{4.120421in}}{\pgfqpoint{1.911508in}{4.120421in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.120421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322663,0.388329,0.566569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.783549in}}%
\pgfpathcurveto{\pgfqpoint{1.931189in}{3.783549in}}{\pgfqpoint{1.950066in}{3.791368in}}{\pgfqpoint{1.963982in}{3.805284in}}%
\pgfpathcurveto{\pgfqpoint{1.977898in}{3.819200in}}{\pgfqpoint{1.985717in}{3.838077in}}{\pgfqpoint{1.985717in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.985717in}{3.877438in}}{\pgfqpoint{1.977898in}{3.896315in}}{\pgfqpoint{1.963982in}{3.910231in}}%
\pgfpathcurveto{\pgfqpoint{1.950066in}{3.924147in}}{\pgfqpoint{1.931189in}{3.931966in}}{\pgfqpoint{1.911508in}{3.931966in}}%
\pgfpathcurveto{\pgfqpoint{1.891828in}{3.931966in}}{\pgfqpoint{1.872951in}{3.924147in}}{\pgfqpoint{1.859035in}{3.910231in}}%
\pgfpathcurveto{\pgfqpoint{1.845118in}{3.896315in}}{\pgfqpoint{1.837299in}{3.877438in}}{\pgfqpoint{1.837299in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.837299in}{3.838077in}}{\pgfqpoint{1.845118in}{3.819200in}}{\pgfqpoint{1.859035in}{3.805284in}}%
\pgfpathcurveto{\pgfqpoint{1.872951in}{3.791368in}}{\pgfqpoint{1.891828in}{3.783549in}}{\pgfqpoint{1.911508in}{3.783549in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.783549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.476695in}}%
\pgfpathcurveto{\pgfqpoint{1.931560in}{3.476695in}}{\pgfqpoint{1.950793in}{3.484661in}}{\pgfqpoint{1.964971in}{3.498840in}}%
\pgfpathcurveto{\pgfqpoint{1.979150in}{3.513018in}}{\pgfqpoint{1.987117in}{3.532251in}}{\pgfqpoint{1.987117in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.987117in}{3.572355in}}{\pgfqpoint{1.979150in}{3.591588in}}{\pgfqpoint{1.964971in}{3.605766in}}%
\pgfpathcurveto{\pgfqpoint{1.950793in}{3.619945in}}{\pgfqpoint{1.931560in}{3.627911in}}{\pgfqpoint{1.911508in}{3.627911in}}%
\pgfpathcurveto{\pgfqpoint{1.891457in}{3.627911in}}{\pgfqpoint{1.872224in}{3.619945in}}{\pgfqpoint{1.858045in}{3.605766in}}%
\pgfpathcurveto{\pgfqpoint{1.843866in}{3.591588in}}{\pgfqpoint{1.835900in}{3.572355in}}{\pgfqpoint{1.835900in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.835900in}{3.532251in}}{\pgfqpoint{1.843866in}{3.513018in}}{\pgfqpoint{1.858045in}{3.498840in}}%
\pgfpathcurveto{\pgfqpoint{1.872224in}{3.484661in}}{\pgfqpoint{1.891457in}{3.476695in}}{\pgfqpoint{1.911508in}{3.476695in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.476695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.203209in}}%
\pgfpathcurveto{\pgfqpoint{1.923081in}{3.203209in}}{\pgfqpoint{1.934182in}{3.207807in}}{\pgfqpoint{1.942366in}{3.215991in}}%
\pgfpathcurveto{\pgfqpoint{1.950549in}{3.224174in}}{\pgfqpoint{1.955147in}{3.235275in}}{\pgfqpoint{1.955147in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.955147in}{3.258422in}}{\pgfqpoint{1.950549in}{3.269523in}}{\pgfqpoint{1.942366in}{3.277706in}}%
\pgfpathcurveto{\pgfqpoint{1.934182in}{3.285890in}}{\pgfqpoint{1.923081in}{3.290488in}}{\pgfqpoint{1.911508in}{3.290488in}}%
\pgfpathcurveto{\pgfqpoint{1.899935in}{3.290488in}}{\pgfqpoint{1.888834in}{3.285890in}}{\pgfqpoint{1.880651in}{3.277706in}}%
\pgfpathcurveto{\pgfqpoint{1.872467in}{3.269523in}}{\pgfqpoint{1.867869in}{3.258422in}}{\pgfqpoint{1.867869in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.867869in}{3.235275in}}{\pgfqpoint{1.872467in}{3.224174in}}{\pgfqpoint{1.880651in}{3.215991in}}%
\pgfpathcurveto{\pgfqpoint{1.888834in}{3.207807in}}{\pgfqpoint{1.899935in}{3.203209in}}{\pgfqpoint{1.911508in}{3.203209in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.203209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.385409,0.499237,0.656184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.874531in}}%
\pgfpathcurveto{\pgfqpoint{1.929240in}{2.874531in}}{\pgfqpoint{1.946249in}{2.881576in}}{\pgfqpoint{1.958787in}{2.894115in}}%
\pgfpathcurveto{\pgfqpoint{1.971326in}{2.906653in}}{\pgfqpoint{1.978371in}{2.923662in}}{\pgfqpoint{1.978371in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.978371in}{2.959126in}}{\pgfqpoint{1.971326in}{2.976135in}}{\pgfqpoint{1.958787in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{1.946249in}{3.001212in}}{\pgfqpoint{1.929240in}{3.008257in}}{\pgfqpoint{1.911508in}{3.008257in}}%
\pgfpathcurveto{\pgfqpoint{1.893776in}{3.008257in}}{\pgfqpoint{1.876768in}{3.001212in}}{\pgfqpoint{1.864229in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{1.851690in}{2.976135in}}{\pgfqpoint{1.844645in}{2.959126in}}{\pgfqpoint{1.844645in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.844645in}{2.923662in}}{\pgfqpoint{1.851690in}{2.906653in}}{\pgfqpoint{1.864229in}{2.894115in}}%
\pgfpathcurveto{\pgfqpoint{1.876768in}{2.881576in}}{\pgfqpoint{1.893776in}{2.874531in}}{\pgfqpoint{1.911508in}{2.874531in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.874531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.597199in}}%
\pgfpathcurveto{\pgfqpoint{1.921782in}{2.597199in}}{\pgfqpoint{1.931637in}{2.601281in}}{\pgfqpoint{1.938902in}{2.608546in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{2.615811in}}{\pgfqpoint{1.950249in}{2.625665in}}{\pgfqpoint{1.950249in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.950249in}{2.646214in}}{\pgfqpoint{1.946167in}{2.656068in}}{\pgfqpoint{1.938902in}{2.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.931637in}{2.670598in}}{\pgfqpoint{1.921782in}{2.674680in}}{\pgfqpoint{1.911508in}{2.674680in}}%
\pgfpathcurveto{\pgfqpoint{1.901234in}{2.674680in}}{\pgfqpoint{1.891379in}{2.670598in}}{\pgfqpoint{1.884114in}{2.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.876850in}{2.656068in}}{\pgfqpoint{1.872768in}{2.646214in}}{\pgfqpoint{1.872768in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.872768in}{2.625665in}}{\pgfqpoint{1.876850in}{2.615811in}}{\pgfqpoint{1.884114in}{2.608546in}}%
\pgfpathcurveto{\pgfqpoint{1.891379in}{2.601281in}}{\pgfqpoint{1.901234in}{2.597199in}}{\pgfqpoint{1.911508in}{2.597199in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.597199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310093,0.365442,0.545351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.254971in}}%
\pgfpathcurveto{\pgfqpoint{1.931535in}{2.254971in}}{\pgfqpoint{1.950744in}{2.262927in}}{\pgfqpoint{1.964905in}{2.277088in}}%
\pgfpathcurveto{\pgfqpoint{1.979066in}{2.291249in}}{\pgfqpoint{1.987022in}{2.310458in}}{\pgfqpoint{1.987022in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.987022in}{2.350511in}}{\pgfqpoint{1.979066in}{2.369720in}}{\pgfqpoint{1.964905in}{2.383881in}}%
\pgfpathcurveto{\pgfqpoint{1.950744in}{2.398042in}}{\pgfqpoint{1.931535in}{2.405999in}}{\pgfqpoint{1.911508in}{2.405999in}}%
\pgfpathcurveto{\pgfqpoint{1.891482in}{2.405999in}}{\pgfqpoint{1.872273in}{2.398042in}}{\pgfqpoint{1.858112in}{2.383881in}}%
\pgfpathcurveto{\pgfqpoint{1.843951in}{2.369720in}}{\pgfqpoint{1.835994in}{2.350511in}}{\pgfqpoint{1.835994in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.835994in}{2.310458in}}{\pgfqpoint{1.843951in}{2.291249in}}{\pgfqpoint{1.858112in}{2.277088in}}%
\pgfpathcurveto{\pgfqpoint{1.872273in}{2.262927in}}{\pgfqpoint{1.891482in}{2.254971in}}{\pgfqpoint{1.911508in}{2.254971in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.254971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.950188in}}%
\pgfpathcurveto{\pgfqpoint{1.931357in}{1.950188in}}{\pgfqpoint{1.950395in}{1.958074in}}{\pgfqpoint{1.964430in}{1.972109in}}%
\pgfpathcurveto{\pgfqpoint{1.978465in}{1.986144in}}{\pgfqpoint{1.986351in}{2.005182in}}{\pgfqpoint{1.986351in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.986351in}{2.044879in}}{\pgfqpoint{1.978465in}{2.063917in}}{\pgfqpoint{1.964430in}{2.077952in}}%
\pgfpathcurveto{\pgfqpoint{1.950395in}{2.091987in}}{\pgfqpoint{1.931357in}{2.099873in}}{\pgfqpoint{1.911508in}{2.099873in}}%
\pgfpathcurveto{\pgfqpoint{1.891660in}{2.099873in}}{\pgfqpoint{1.872622in}{2.091987in}}{\pgfqpoint{1.858587in}{2.077952in}}%
\pgfpathcurveto{\pgfqpoint{1.844552in}{2.063917in}}{\pgfqpoint{1.836666in}{2.044879in}}{\pgfqpoint{1.836666in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.836666in}{2.005182in}}{\pgfqpoint{1.844552in}{1.986144in}}{\pgfqpoint{1.858587in}{1.972109in}}%
\pgfpathcurveto{\pgfqpoint{1.872622in}{1.958074in}}{\pgfqpoint{1.891660in}{1.950188in}}{\pgfqpoint{1.911508in}{1.950188in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.950188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.644072in}}%
\pgfpathcurveto{\pgfqpoint{1.931532in}{1.644072in}}{\pgfqpoint{1.950738in}{1.652027in}}{\pgfqpoint{1.964897in}{1.666186in}}%
\pgfpathcurveto{\pgfqpoint{1.979056in}{1.680345in}}{\pgfqpoint{1.987012in}{1.699552in}}{\pgfqpoint{1.987012in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.987012in}{1.739600in}}{\pgfqpoint{1.979056in}{1.758806in}}{\pgfqpoint{1.964897in}{1.772965in}}%
\pgfpathcurveto{\pgfqpoint{1.950738in}{1.787124in}}{\pgfqpoint{1.931532in}{1.795080in}}{\pgfqpoint{1.911508in}{1.795080in}}%
\pgfpathcurveto{\pgfqpoint{1.891484in}{1.795080in}}{\pgfqpoint{1.872278in}{1.787124in}}{\pgfqpoint{1.858119in}{1.772965in}}%
\pgfpathcurveto{\pgfqpoint{1.843960in}{1.758806in}}{\pgfqpoint{1.836004in}{1.739600in}}{\pgfqpoint{1.836004in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.836004in}{1.699552in}}{\pgfqpoint{1.843960in}{1.680345in}}{\pgfqpoint{1.858119in}{1.666186in}}%
\pgfpathcurveto{\pgfqpoint{1.872278in}{1.652027in}}{\pgfqpoint{1.891484in}{1.644072in}}{\pgfqpoint{1.911508in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.644072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.352777in}}%
\pgfpathcurveto{\pgfqpoint{1.927777in}{1.352777in}}{\pgfqpoint{1.943381in}{1.359241in}}{\pgfqpoint{1.954885in}{1.370744in}}%
\pgfpathcurveto{\pgfqpoint{1.966389in}{1.382248in}}{\pgfqpoint{1.972852in}{1.397853in}}{\pgfqpoint{1.972852in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.972852in}{1.430390in}}{\pgfqpoint{1.966389in}{1.445994in}}{\pgfqpoint{1.954885in}{1.457498in}}%
\pgfpathcurveto{\pgfqpoint{1.943381in}{1.469002in}}{\pgfqpoint{1.927777in}{1.475465in}}{\pgfqpoint{1.911508in}{1.475465in}}%
\pgfpathcurveto{\pgfqpoint{1.895240in}{1.475465in}}{\pgfqpoint{1.879635in}{1.469002in}}{\pgfqpoint{1.868131in}{1.457498in}}%
\pgfpathcurveto{\pgfqpoint{1.856628in}{1.445994in}}{\pgfqpoint{1.850164in}{1.430390in}}{\pgfqpoint{1.850164in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.850164in}{1.397853in}}{\pgfqpoint{1.856628in}{1.382248in}}{\pgfqpoint{1.868131in}{1.370744in}}%
\pgfpathcurveto{\pgfqpoint{1.879635in}{1.359241in}}{\pgfqpoint{1.895240in}{1.352777in}}{\pgfqpoint{1.911508in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.352777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.065036in}}%
\pgfpathcurveto{\pgfqpoint{1.923079in}{1.065036in}}{\pgfqpoint{1.934178in}{1.069633in}}{\pgfqpoint{1.942360in}{1.077815in}}%
\pgfpathcurveto{\pgfqpoint{1.950541in}{1.085997in}}{\pgfqpoint{1.955139in}{1.097096in}}{\pgfqpoint{1.955139in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.955139in}{1.120238in}}{\pgfqpoint{1.950541in}{1.131336in}}{\pgfqpoint{1.942360in}{1.139518in}}%
\pgfpathcurveto{\pgfqpoint{1.934178in}{1.147700in}}{\pgfqpoint{1.923079in}{1.152297in}}{\pgfqpoint{1.911508in}{1.152297in}}%
\pgfpathcurveto{\pgfqpoint{1.899937in}{1.152297in}}{\pgfqpoint{1.888839in}{1.147700in}}{\pgfqpoint{1.880657in}{1.139518in}}%
\pgfpathcurveto{\pgfqpoint{1.872475in}{1.131336in}}{\pgfqpoint{1.867878in}{1.120238in}}{\pgfqpoint{1.867878in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.867878in}{1.097096in}}{\pgfqpoint{1.872475in}{1.085997in}}{\pgfqpoint{1.880657in}{1.077815in}}%
\pgfpathcurveto{\pgfqpoint{1.888839in}{1.069633in}}{\pgfqpoint{1.899937in}{1.065036in}}{\pgfqpoint{1.911508in}{1.065036in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.065036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307583,0.360883,0.540999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.392829in}}%
\pgfpathcurveto{\pgfqpoint{2.234954in}{4.392829in}}{\pgfqpoint{2.254245in}{4.400820in}}{\pgfqpoint{2.268467in}{4.415041in}}%
\pgfpathcurveto{\pgfqpoint{2.282689in}{4.429263in}}{\pgfqpoint{2.290679in}{4.448554in}}{\pgfqpoint{2.290679in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.290679in}{4.488779in}}{\pgfqpoint{2.282689in}{4.508070in}}{\pgfqpoint{2.268467in}{4.522292in}}%
\pgfpathcurveto{\pgfqpoint{2.254245in}{4.536514in}}{\pgfqpoint{2.234954in}{4.544504in}}{\pgfqpoint{2.214842in}{4.544504in}}%
\pgfpathcurveto{\pgfqpoint{2.194729in}{4.544504in}}{\pgfqpoint{2.175438in}{4.536514in}}{\pgfqpoint{2.161216in}{4.522292in}}%
\pgfpathcurveto{\pgfqpoint{2.146994in}{4.508070in}}{\pgfqpoint{2.139004in}{4.488779in}}{\pgfqpoint{2.139004in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.139004in}{4.448554in}}{\pgfqpoint{2.146994in}{4.429263in}}{\pgfqpoint{2.161216in}{4.415041in}}%
\pgfpathcurveto{\pgfqpoint{2.175438in}{4.400820in}}{\pgfqpoint{2.194729in}{4.392829in}}{\pgfqpoint{2.214842in}{4.392829in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.392829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.120800in}}%
\pgfpathcurveto{\pgfqpoint{2.226089in}{4.120800in}}{\pgfqpoint{2.236878in}{4.125268in}}{\pgfqpoint{2.244832in}{4.133222in}}%
\pgfpathcurveto{\pgfqpoint{2.252785in}{4.141175in}}{\pgfqpoint{2.257254in}{4.151964in}}{\pgfqpoint{2.257254in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.257254in}{4.174460in}}{\pgfqpoint{2.252785in}{4.185249in}}{\pgfqpoint{2.244832in}{4.193202in}}%
\pgfpathcurveto{\pgfqpoint{2.236878in}{4.201156in}}{\pgfqpoint{2.226089in}{4.205625in}}{\pgfqpoint{2.214842in}{4.205625in}}%
\pgfpathcurveto{\pgfqpoint{2.203594in}{4.205625in}}{\pgfqpoint{2.192805in}{4.201156in}}{\pgfqpoint{2.184851in}{4.193202in}}%
\pgfpathcurveto{\pgfqpoint{2.176898in}{4.185249in}}{\pgfqpoint{2.172429in}{4.174460in}}{\pgfqpoint{2.172429in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.172429in}{4.151964in}}{\pgfqpoint{2.176898in}{4.141175in}}{\pgfqpoint{2.184851in}{4.133222in}}%
\pgfpathcurveto{\pgfqpoint{2.192805in}{4.125268in}}{\pgfqpoint{2.203594in}{4.120800in}}{\pgfqpoint{2.214842in}{4.120800in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.120800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267065,0.289041,0.466428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.777530in}}%
\pgfpathcurveto{\pgfqpoint{2.236118in}{3.777530in}}{\pgfqpoint{2.256526in}{3.785984in}}{\pgfqpoint{2.271571in}{3.801028in}}%
\pgfpathcurveto{\pgfqpoint{2.286615in}{3.816073in}}{\pgfqpoint{2.295069in}{3.836481in}}{\pgfqpoint{2.295069in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.295069in}{3.879034in}}{\pgfqpoint{2.286615in}{3.899442in}}{\pgfqpoint{2.271571in}{3.914487in}}%
\pgfpathcurveto{\pgfqpoint{2.256526in}{3.929531in}}{\pgfqpoint{2.236118in}{3.937985in}}{\pgfqpoint{2.214842in}{3.937985in}}%
\pgfpathcurveto{\pgfqpoint{2.193565in}{3.937985in}}{\pgfqpoint{2.173157in}{3.929531in}}{\pgfqpoint{2.158112in}{3.914487in}}%
\pgfpathcurveto{\pgfqpoint{2.143068in}{3.899442in}}{\pgfqpoint{2.134614in}{3.879034in}}{\pgfqpoint{2.134614in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.134614in}{3.836481in}}{\pgfqpoint{2.143068in}{3.816073in}}{\pgfqpoint{2.158112in}{3.801028in}}%
\pgfpathcurveto{\pgfqpoint{2.173157in}{3.785984in}}{\pgfqpoint{2.193565in}{3.777530in}}{\pgfqpoint{2.214842in}{3.777530in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.777530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.474046in}}%
\pgfpathcurveto{\pgfqpoint{2.235596in}{3.474046in}}{\pgfqpoint{2.255502in}{3.482292in}}{\pgfqpoint{2.270178in}{3.496967in}}%
\pgfpathcurveto{\pgfqpoint{2.284853in}{3.511642in}}{\pgfqpoint{2.293099in}{3.531549in}}{\pgfqpoint{2.293099in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.293099in}{3.573057in}}{\pgfqpoint{2.284853in}{3.592964in}}{\pgfqpoint{2.270178in}{3.607639in}}%
\pgfpathcurveto{\pgfqpoint{2.255502in}{3.622314in}}{\pgfqpoint{2.235596in}{3.630560in}}{\pgfqpoint{2.214842in}{3.630560in}}%
\pgfpathcurveto{\pgfqpoint{2.194088in}{3.630560in}}{\pgfqpoint{2.174181in}{3.622314in}}{\pgfqpoint{2.159505in}{3.607639in}}%
\pgfpathcurveto{\pgfqpoint{2.144830in}{3.592964in}}{\pgfqpoint{2.136585in}{3.573057in}}{\pgfqpoint{2.136585in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.136585in}{3.531549in}}{\pgfqpoint{2.144830in}{3.511642in}}{\pgfqpoint{2.159505in}{3.496967in}}%
\pgfpathcurveto{\pgfqpoint{2.174181in}{3.482292in}}{\pgfqpoint{2.194088in}{3.474046in}}{\pgfqpoint{2.214842in}{3.474046in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.474046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.214982in}}%
\pgfpathcurveto{\pgfqpoint{2.223293in}{3.214982in}}{\pgfqpoint{2.231399in}{3.218339in}}{\pgfqpoint{2.237375in}{3.224315in}}%
\pgfpathcurveto{\pgfqpoint{2.243351in}{3.230291in}}{\pgfqpoint{2.246708in}{3.238397in}}{\pgfqpoint{2.246708in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.246708in}{3.255300in}}{\pgfqpoint{2.243351in}{3.263406in}}{\pgfqpoint{2.237375in}{3.269382in}}%
\pgfpathcurveto{\pgfqpoint{2.231399in}{3.275358in}}{\pgfqpoint{2.223293in}{3.278715in}}{\pgfqpoint{2.214842in}{3.278715in}}%
\pgfpathcurveto{\pgfqpoint{2.206390in}{3.278715in}}{\pgfqpoint{2.198284in}{3.275358in}}{\pgfqpoint{2.192308in}{3.269382in}}%
\pgfpathcurveto{\pgfqpoint{2.186332in}{3.263406in}}{\pgfqpoint{2.182975in}{3.255300in}}{\pgfqpoint{2.182975in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.182975in}{3.238397in}}{\pgfqpoint{2.186332in}{3.230291in}}{\pgfqpoint{2.192308in}{3.224315in}}%
\pgfpathcurveto{\pgfqpoint{2.198284in}{3.218339in}}{\pgfqpoint{2.206390in}{3.214982in}}{\pgfqpoint{2.214842in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.214982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.888270in}}%
\pgfpathcurveto{\pgfqpoint{2.228930in}{2.888270in}}{\pgfqpoint{2.242444in}{2.893867in}}{\pgfqpoint{2.252406in}{2.903829in}}%
\pgfpathcurveto{\pgfqpoint{2.262368in}{2.913792in}}{\pgfqpoint{2.267966in}{2.927305in}}{\pgfqpoint{2.267966in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.267966in}{2.955483in}}{\pgfqpoint{2.262368in}{2.968996in}}{\pgfqpoint{2.252406in}{2.978959in}}%
\pgfpathcurveto{\pgfqpoint{2.242444in}{2.988921in}}{\pgfqpoint{2.228930in}{2.994518in}}{\pgfqpoint{2.214842in}{2.994518in}}%
\pgfpathcurveto{\pgfqpoint{2.200753in}{2.994518in}}{\pgfqpoint{2.187239in}{2.988921in}}{\pgfqpoint{2.177277in}{2.978959in}}%
\pgfpathcurveto{\pgfqpoint{2.167315in}{2.968996in}}{\pgfqpoint{2.161717in}{2.955483in}}{\pgfqpoint{2.161717in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.161717in}{2.927305in}}{\pgfqpoint{2.167315in}{2.913792in}}{\pgfqpoint{2.177277in}{2.903829in}}%
\pgfpathcurveto{\pgfqpoint{2.187239in}{2.893867in}}{\pgfqpoint{2.200753in}{2.888270in}}{\pgfqpoint{2.214842in}{2.888270in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.888270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.598823in}}%
\pgfpathcurveto{\pgfqpoint{2.224685in}{2.598823in}}{\pgfqpoint{2.234127in}{2.602734in}}{\pgfqpoint{2.241087in}{2.609694in}}%
\pgfpathcurveto{\pgfqpoint{2.248047in}{2.616654in}}{\pgfqpoint{2.251958in}{2.626096in}}{\pgfqpoint{2.251958in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.251958in}{2.645783in}}{\pgfqpoint{2.248047in}{2.655224in}}{\pgfqpoint{2.241087in}{2.662185in}}%
\pgfpathcurveto{\pgfqpoint{2.234127in}{2.669145in}}{\pgfqpoint{2.224685in}{2.673056in}}{\pgfqpoint{2.214842in}{2.673056in}}%
\pgfpathcurveto{\pgfqpoint{2.204998in}{2.673056in}}{\pgfqpoint{2.195556in}{2.669145in}}{\pgfqpoint{2.188596in}{2.662185in}}%
\pgfpathcurveto{\pgfqpoint{2.181636in}{2.655224in}}{\pgfqpoint{2.177725in}{2.645783in}}{\pgfqpoint{2.177725in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.177725in}{2.626096in}}{\pgfqpoint{2.181636in}{2.616654in}}{\pgfqpoint{2.188596in}{2.609694in}}%
\pgfpathcurveto{\pgfqpoint{2.195556in}{2.602734in}}{\pgfqpoint{2.204998in}{2.598823in}}{\pgfqpoint{2.214842in}{2.598823in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.598823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282403,0.315706,0.495479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282403,0.315706,0.495479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.251720in}}%
\pgfpathcurveto{\pgfqpoint{2.235730in}{2.251720in}}{\pgfqpoint{2.255766in}{2.260019in}}{\pgfqpoint{2.270536in}{2.274790in}}%
\pgfpathcurveto{\pgfqpoint{2.285307in}{2.289560in}}{\pgfqpoint{2.293606in}{2.309596in}}{\pgfqpoint{2.293606in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.293606in}{2.351373in}}{\pgfqpoint{2.285307in}{2.371409in}}{\pgfqpoint{2.270536in}{2.386180in}}%
\pgfpathcurveto{\pgfqpoint{2.255766in}{2.400950in}}{\pgfqpoint{2.235730in}{2.409249in}}{\pgfqpoint{2.214842in}{2.409249in}}%
\pgfpathcurveto{\pgfqpoint{2.193953in}{2.409249in}}{\pgfqpoint{2.173917in}{2.400950in}}{\pgfqpoint{2.159147in}{2.386180in}}%
\pgfpathcurveto{\pgfqpoint{2.144376in}{2.371409in}}{\pgfqpoint{2.136077in}{2.351373in}}{\pgfqpoint{2.136077in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.136077in}{2.309596in}}{\pgfqpoint{2.144376in}{2.289560in}}{\pgfqpoint{2.159147in}{2.274790in}}%
\pgfpathcurveto{\pgfqpoint{2.173917in}{2.260019in}}{\pgfqpoint{2.193953in}{2.251720in}}{\pgfqpoint{2.214842in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.251720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.945252in}}%
\pgfpathcurveto{\pgfqpoint{2.235999in}{1.945252in}}{\pgfqpoint{2.256293in}{1.953658in}}{\pgfqpoint{2.271253in}{1.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.286214in}{1.983579in}}{\pgfqpoint{2.294620in}{2.003873in}}{\pgfqpoint{2.294620in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.294620in}{2.046188in}}{\pgfqpoint{2.286214in}{2.066481in}}{\pgfqpoint{2.271253in}{2.081442in}}%
\pgfpathcurveto{\pgfqpoint{2.256293in}{2.096402in}}{\pgfqpoint{2.235999in}{2.104808in}}{\pgfqpoint{2.214842in}{2.104808in}}%
\pgfpathcurveto{\pgfqpoint{2.193684in}{2.104808in}}{\pgfqpoint{2.173390in}{2.096402in}}{\pgfqpoint{2.158430in}{2.081442in}}%
\pgfpathcurveto{\pgfqpoint{2.143469in}{2.066481in}}{\pgfqpoint{2.135063in}{2.046188in}}{\pgfqpoint{2.135063in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.135063in}{2.003873in}}{\pgfqpoint{2.143469in}{1.983579in}}{\pgfqpoint{2.158430in}{1.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.173390in}{1.953658in}}{\pgfqpoint{2.193684in}{1.945252in}}{\pgfqpoint{2.214842in}{1.945252in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.945252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.295026,0.338193,0.518693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.642442in}}%
\pgfpathcurveto{\pgfqpoint{2.235298in}{1.642442in}}{\pgfqpoint{2.254919in}{1.650569in}}{\pgfqpoint{2.269383in}{1.665034in}}%
\pgfpathcurveto{\pgfqpoint{2.283848in}{1.679498in}}{\pgfqpoint{2.291976in}{1.699120in}}{\pgfqpoint{2.291976in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.291976in}{1.740032in}}{\pgfqpoint{2.283848in}{1.759653in}}{\pgfqpoint{2.269383in}{1.774118in}}%
\pgfpathcurveto{\pgfqpoint{2.254919in}{1.788582in}}{\pgfqpoint{2.235298in}{1.796710in}}{\pgfqpoint{2.214842in}{1.796710in}}%
\pgfpathcurveto{\pgfqpoint{2.194385in}{1.796710in}}{\pgfqpoint{2.174764in}{1.788582in}}{\pgfqpoint{2.160300in}{1.774118in}}%
\pgfpathcurveto{\pgfqpoint{2.145835in}{1.759653in}}{\pgfqpoint{2.137708in}{1.740032in}}{\pgfqpoint{2.137708in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.137708in}{1.699120in}}{\pgfqpoint{2.145835in}{1.679498in}}{\pgfqpoint{2.160300in}{1.665034in}}%
\pgfpathcurveto{\pgfqpoint{2.174764in}{1.650569in}}{\pgfqpoint{2.194385in}{1.642442in}}{\pgfqpoint{2.214842in}{1.642442in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.642442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.491333,0.653246,0.753373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.359326in}}%
\pgfpathcurveto{\pgfqpoint{2.229373in}{1.359326in}}{\pgfqpoint{2.243312in}{1.365100in}}{\pgfqpoint{2.253588in}{1.375375in}}%
\pgfpathcurveto{\pgfqpoint{2.263863in}{1.385651in}}{\pgfqpoint{2.269637in}{1.399589in}}{\pgfqpoint{2.269637in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.269637in}{1.428653in}}{\pgfqpoint{2.263863in}{1.442592in}}{\pgfqpoint{2.253588in}{1.452867in}}%
\pgfpathcurveto{\pgfqpoint{2.243312in}{1.463143in}}{\pgfqpoint{2.229373in}{1.468916in}}{\pgfqpoint{2.214842in}{1.468916in}}%
\pgfpathcurveto{\pgfqpoint{2.200310in}{1.468916in}}{\pgfqpoint{2.186371in}{1.463143in}}{\pgfqpoint{2.176095in}{1.452867in}}%
\pgfpathcurveto{\pgfqpoint{2.165820in}{1.442592in}}{\pgfqpoint{2.160046in}{1.428653in}}{\pgfqpoint{2.160046in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.160046in}{1.399589in}}{\pgfqpoint{2.165820in}{1.385651in}}{\pgfqpoint{2.176095in}{1.375375in}}%
\pgfpathcurveto{\pgfqpoint{2.186371in}{1.365100in}}{\pgfqpoint{2.200310in}{1.359326in}}{\pgfqpoint{2.214842in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.359326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.399594in}}%
\pgfpathcurveto{\pgfqpoint{2.536493in}{4.399594in}}{\pgfqpoint{2.554064in}{4.406872in}}{\pgfqpoint{2.567017in}{4.419825in}}%
\pgfpathcurveto{\pgfqpoint{2.579970in}{4.432778in}}{\pgfqpoint{2.587248in}{4.450348in}}{\pgfqpoint{2.587248in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.587248in}{4.486985in}}{\pgfqpoint{2.579970in}{4.504555in}}{\pgfqpoint{2.567017in}{4.517508in}}%
\pgfpathcurveto{\pgfqpoint{2.554064in}{4.530461in}}{\pgfqpoint{2.536493in}{4.537739in}}{\pgfqpoint{2.518175in}{4.537739in}}%
\pgfpathcurveto{\pgfqpoint{2.499857in}{4.537739in}}{\pgfqpoint{2.482286in}{4.530461in}}{\pgfqpoint{2.469333in}{4.517508in}}%
\pgfpathcurveto{\pgfqpoint{2.456380in}{4.504555in}}{\pgfqpoint{2.449102in}{4.486985in}}{\pgfqpoint{2.449102in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.449102in}{4.450348in}}{\pgfqpoint{2.456380in}{4.432778in}}{\pgfqpoint{2.469333in}{4.419825in}}%
\pgfpathcurveto{\pgfqpoint{2.482286in}{4.406872in}}{\pgfqpoint{2.499857in}{4.399594in}}{\pgfqpoint{2.518175in}{4.399594in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.399594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.120725in}}%
\pgfpathcurveto{\pgfqpoint{2.529443in}{4.120725in}}{\pgfqpoint{2.540251in}{4.125201in}}{\pgfqpoint{2.548218in}{4.133169in}}%
\pgfpathcurveto{\pgfqpoint{2.556186in}{4.141136in}}{\pgfqpoint{2.560662in}{4.151944in}}{\pgfqpoint{2.560662in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.560662in}{4.174480in}}{\pgfqpoint{2.556186in}{4.185288in}}{\pgfqpoint{2.548218in}{4.193255in}}%
\pgfpathcurveto{\pgfqpoint{2.540251in}{4.201223in}}{\pgfqpoint{2.529443in}{4.205700in}}{\pgfqpoint{2.518175in}{4.205700in}}%
\pgfpathcurveto{\pgfqpoint{2.506907in}{4.205700in}}{\pgfqpoint{2.496099in}{4.201223in}}{\pgfqpoint{2.488132in}{4.193255in}}%
\pgfpathcurveto{\pgfqpoint{2.480164in}{4.185288in}}{\pgfqpoint{2.475687in}{4.174480in}}{\pgfqpoint{2.475687in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.475687in}{4.151944in}}{\pgfqpoint{2.480164in}{4.141136in}}{\pgfqpoint{2.488132in}{4.133169in}}%
\pgfpathcurveto{\pgfqpoint{2.496099in}{4.125201in}}{\pgfqpoint{2.506907in}{4.120725in}}{\pgfqpoint{2.518175in}{4.120725in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.120725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.781222in}}%
\pgfpathcurveto{\pgfqpoint{2.538472in}{3.781222in}}{\pgfqpoint{2.557941in}{3.789287in}}{\pgfqpoint{2.572293in}{3.803639in}}%
\pgfpathcurveto{\pgfqpoint{2.586646in}{3.817991in}}{\pgfqpoint{2.594710in}{3.837460in}}{\pgfqpoint{2.594710in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.594710in}{3.878055in}}{\pgfqpoint{2.586646in}{3.897524in}}{\pgfqpoint{2.572293in}{3.911876in}}%
\pgfpathcurveto{\pgfqpoint{2.557941in}{3.926229in}}{\pgfqpoint{2.538472in}{3.934293in}}{\pgfqpoint{2.518175in}{3.934293in}}%
\pgfpathcurveto{\pgfqpoint{2.497877in}{3.934293in}}{\pgfqpoint{2.478409in}{3.926229in}}{\pgfqpoint{2.464056in}{3.911876in}}%
\pgfpathcurveto{\pgfqpoint{2.449704in}{3.897524in}}{\pgfqpoint{2.441640in}{3.878055in}}{\pgfqpoint{2.441640in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.441640in}{3.837460in}}{\pgfqpoint{2.449704in}{3.817991in}}{\pgfqpoint{2.464056in}{3.803639in}}%
\pgfpathcurveto{\pgfqpoint{2.478409in}{3.789287in}}{\pgfqpoint{2.497877in}{3.781222in}}{\pgfqpoint{2.518175in}{3.781222in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.781222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405137,0.531526,0.678748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.487798in}}%
\pgfpathcurveto{\pgfqpoint{2.535282in}{3.487798in}}{\pgfqpoint{2.551690in}{3.494595in}}{\pgfqpoint{2.563787in}{3.506691in}}%
\pgfpathcurveto{\pgfqpoint{2.575883in}{3.518788in}}{\pgfqpoint{2.582680in}{3.535196in}}{\pgfqpoint{2.582680in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.582680in}{3.569410in}}{\pgfqpoint{2.575883in}{3.585819in}}{\pgfqpoint{2.563787in}{3.597915in}}%
\pgfpathcurveto{\pgfqpoint{2.551690in}{3.610011in}}{\pgfqpoint{2.535282in}{3.616808in}}{\pgfqpoint{2.518175in}{3.616808in}}%
\pgfpathcurveto{\pgfqpoint{2.501068in}{3.616808in}}{\pgfqpoint{2.484659in}{3.610011in}}{\pgfqpoint{2.472563in}{3.597915in}}%
\pgfpathcurveto{\pgfqpoint{2.460467in}{3.585819in}}{\pgfqpoint{2.453670in}{3.569410in}}{\pgfqpoint{2.453670in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.453670in}{3.535196in}}{\pgfqpoint{2.460467in}{3.518788in}}{\pgfqpoint{2.472563in}{3.506691in}}%
\pgfpathcurveto{\pgfqpoint{2.484659in}{3.494595in}}{\pgfqpoint{2.501068in}{3.487798in}}{\pgfqpoint{2.518175in}{3.487798in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.487798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654466,0.813203,0.840887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.210231in}}%
\pgfpathcurveto{\pgfqpoint{2.527886in}{3.210231in}}{\pgfqpoint{2.537200in}{3.214090in}}{\pgfqpoint{2.544067in}{3.220956in}}%
\pgfpathcurveto{\pgfqpoint{2.550934in}{3.227823in}}{\pgfqpoint{2.554792in}{3.237138in}}{\pgfqpoint{2.554792in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.554792in}{3.256559in}}{\pgfqpoint{2.550934in}{3.265874in}}{\pgfqpoint{2.544067in}{3.272741in}}%
\pgfpathcurveto{\pgfqpoint{2.537200in}{3.279607in}}{\pgfqpoint{2.527886in}{3.283465in}}{\pgfqpoint{2.518175in}{3.283465in}}%
\pgfpathcurveto{\pgfqpoint{2.508464in}{3.283465in}}{\pgfqpoint{2.499149in}{3.279607in}}{\pgfqpoint{2.492283in}{3.272741in}}%
\pgfpathcurveto{\pgfqpoint{2.485416in}{3.265874in}}{\pgfqpoint{2.481558in}{3.256559in}}{\pgfqpoint{2.481558in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.481558in}{3.237138in}}{\pgfqpoint{2.485416in}{3.227823in}}{\pgfqpoint{2.492283in}{3.220956in}}%
\pgfpathcurveto{\pgfqpoint{2.499149in}{3.214090in}}{\pgfqpoint{2.508464in}{3.210231in}}{\pgfqpoint{2.518175in}{3.210231in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.210231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.897855in}}%
\pgfpathcurveto{\pgfqpoint{2.529721in}{2.897855in}}{\pgfqpoint{2.540797in}{2.902443in}}{\pgfqpoint{2.548961in}{2.910607in}}%
\pgfpathcurveto{\pgfqpoint{2.557126in}{2.918772in}}{\pgfqpoint{2.561713in}{2.929847in}}{\pgfqpoint{2.561713in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.561713in}{2.952941in}}{\pgfqpoint{2.557126in}{2.964016in}}{\pgfqpoint{2.548961in}{2.972180in}}%
\pgfpathcurveto{\pgfqpoint{2.540797in}{2.980345in}}{\pgfqpoint{2.529721in}{2.984933in}}{\pgfqpoint{2.518175in}{2.984933in}}%
\pgfpathcurveto{\pgfqpoint{2.506628in}{2.984933in}}{\pgfqpoint{2.495553in}{2.980345in}}{\pgfqpoint{2.487388in}{2.972180in}}%
\pgfpathcurveto{\pgfqpoint{2.479224in}{2.964016in}}{\pgfqpoint{2.474636in}{2.952941in}}{\pgfqpoint{2.474636in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.474636in}{2.929847in}}{\pgfqpoint{2.479224in}{2.918772in}}{\pgfqpoint{2.487388in}{2.910607in}}%
\pgfpathcurveto{\pgfqpoint{2.495553in}{2.902443in}}{\pgfqpoint{2.506628in}{2.897855in}}{\pgfqpoint{2.518175in}{2.897855in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.897855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{2.527648in}{2.600217in}}{\pgfqpoint{2.536735in}{2.603981in}}{\pgfqpoint{2.543434in}{2.610680in}}%
\pgfpathcurveto{\pgfqpoint{2.550133in}{2.617379in}}{\pgfqpoint{2.553897in}{2.626466in}}{\pgfqpoint{2.553897in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.553897in}{2.645413in}}{\pgfqpoint{2.550133in}{2.654500in}}{\pgfqpoint{2.543434in}{2.661199in}}%
\pgfpathcurveto{\pgfqpoint{2.536735in}{2.667898in}}{\pgfqpoint{2.527648in}{2.671661in}}{\pgfqpoint{2.518175in}{2.671661in}}%
\pgfpathcurveto{\pgfqpoint{2.508701in}{2.671661in}}{\pgfqpoint{2.499614in}{2.667898in}}{\pgfqpoint{2.492916in}{2.661199in}}%
\pgfpathcurveto{\pgfqpoint{2.486217in}{2.654500in}}{\pgfqpoint{2.482453in}{2.645413in}}{\pgfqpoint{2.482453in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.482453in}{2.626466in}}{\pgfqpoint{2.486217in}{2.617379in}}{\pgfqpoint{2.492916in}{2.610680in}}%
\pgfpathcurveto{\pgfqpoint{2.499614in}{2.603981in}}{\pgfqpoint{2.508701in}{2.600217in}}{\pgfqpoint{2.518175in}{2.600217in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.600217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363813,0.462207,0.628492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.363813,0.462207,0.628492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.261116in}}%
\pgfpathcurveto{\pgfqpoint{2.536572in}{2.261116in}}{\pgfqpoint{2.554218in}{2.268425in}}{\pgfqpoint{2.567226in}{2.281433in}}%
\pgfpathcurveto{\pgfqpoint{2.580235in}{2.294442in}}{\pgfqpoint{2.587544in}{2.312088in}}{\pgfqpoint{2.587544in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.587544in}{2.348882in}}{\pgfqpoint{2.580235in}{2.366528in}}{\pgfqpoint{2.567226in}{2.379536in}}%
\pgfpathcurveto{\pgfqpoint{2.554218in}{2.392545in}}{\pgfqpoint{2.536572in}{2.399854in}}{\pgfqpoint{2.518175in}{2.399854in}}%
\pgfpathcurveto{\pgfqpoint{2.499778in}{2.399854in}}{\pgfqpoint{2.482132in}{2.392545in}}{\pgfqpoint{2.469123in}{2.379536in}}%
\pgfpathcurveto{\pgfqpoint{2.456115in}{2.366528in}}{\pgfqpoint{2.448806in}{2.348882in}}{\pgfqpoint{2.448806in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.448806in}{2.312088in}}{\pgfqpoint{2.456115in}{2.294442in}}{\pgfqpoint{2.469123in}{2.281433in}}%
\pgfpathcurveto{\pgfqpoint{2.482132in}{2.268425in}}{\pgfqpoint{2.499778in}{2.261116in}}{\pgfqpoint{2.518175in}{2.261116in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.261116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.949683in}}%
\pgfpathcurveto{\pgfqpoint{2.538157in}{1.949683in}}{\pgfqpoint{2.557324in}{1.957622in}}{\pgfqpoint{2.571453in}{1.971752in}}%
\pgfpathcurveto{\pgfqpoint{2.585583in}{1.985881in}}{\pgfqpoint{2.593522in}{2.005048in}}{\pgfqpoint{2.593522in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.593522in}{2.045013in}}{\pgfqpoint{2.585583in}{2.064179in}}{\pgfqpoint{2.571453in}{2.078309in}}%
\pgfpathcurveto{\pgfqpoint{2.557324in}{2.092438in}}{\pgfqpoint{2.538157in}{2.100377in}}{\pgfqpoint{2.518175in}{2.100377in}}%
\pgfpathcurveto{\pgfqpoint{2.498193in}{2.100377in}}{\pgfqpoint{2.479026in}{2.092438in}}{\pgfqpoint{2.464896in}{2.078309in}}%
\pgfpathcurveto{\pgfqpoint{2.450767in}{2.064179in}}{\pgfqpoint{2.442828in}{2.045013in}}{\pgfqpoint{2.442828in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.442828in}{2.005048in}}{\pgfqpoint{2.450767in}{1.985881in}}{\pgfqpoint{2.464896in}{1.971752in}}%
\pgfpathcurveto{\pgfqpoint{2.479026in}{1.957622in}}{\pgfqpoint{2.498193in}{1.949683in}}{\pgfqpoint{2.518175in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.949683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473951,0.631190,0.740828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.662866in}}%
\pgfpathcurveto{\pgfqpoint{2.533215in}{1.662866in}}{\pgfqpoint{2.547640in}{1.668841in}}{\pgfqpoint{2.558275in}{1.679476in}}%
\pgfpathcurveto{\pgfqpoint{2.568910in}{1.690110in}}{\pgfqpoint{2.574885in}{1.704536in}}{\pgfqpoint{2.574885in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.574885in}{1.734615in}}{\pgfqpoint{2.568910in}{1.749041in}}{\pgfqpoint{2.558275in}{1.759676in}}%
\pgfpathcurveto{\pgfqpoint{2.547640in}{1.770310in}}{\pgfqpoint{2.533215in}{1.776286in}}{\pgfqpoint{2.518175in}{1.776286in}}%
\pgfpathcurveto{\pgfqpoint{2.503135in}{1.776286in}}{\pgfqpoint{2.488709in}{1.770310in}}{\pgfqpoint{2.478075in}{1.759676in}}%
\pgfpathcurveto{\pgfqpoint{2.467440in}{1.749041in}}{\pgfqpoint{2.461465in}{1.734615in}}{\pgfqpoint{2.461465in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.461465in}{1.704536in}}{\pgfqpoint{2.467440in}{1.690110in}}{\pgfqpoint{2.478075in}{1.679476in}}%
\pgfpathcurveto{\pgfqpoint{2.488709in}{1.668841in}}{\pgfqpoint{2.503135in}{1.662866in}}{\pgfqpoint{2.518175in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.662866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.363237in}}%
\pgfpathcurveto{\pgfqpoint{2.531670in}{1.363237in}}{\pgfqpoint{2.544613in}{1.368599in}}{\pgfqpoint{2.554155in}{1.378141in}}%
\pgfpathcurveto{\pgfqpoint{2.563698in}{1.387683in}}{\pgfqpoint{2.569059in}{1.400627in}}{\pgfqpoint{2.569059in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.569059in}{1.427616in}}{\pgfqpoint{2.563698in}{1.440560in}}{\pgfqpoint{2.554155in}{1.450102in}}%
\pgfpathcurveto{\pgfqpoint{2.544613in}{1.459644in}}{\pgfqpoint{2.531670in}{1.465005in}}{\pgfqpoint{2.518175in}{1.465005in}}%
\pgfpathcurveto{\pgfqpoint{2.504680in}{1.465005in}}{\pgfqpoint{2.491736in}{1.459644in}}{\pgfqpoint{2.482194in}{1.450102in}}%
\pgfpathcurveto{\pgfqpoint{2.472652in}{1.440560in}}{\pgfqpoint{2.467291in}{1.427616in}}{\pgfqpoint{2.467291in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.467291in}{1.400627in}}{\pgfqpoint{2.472652in}{1.387683in}}{\pgfqpoint{2.482194in}{1.378141in}}%
\pgfpathcurveto{\pgfqpoint{2.491736in}{1.368599in}}{\pgfqpoint{2.504680in}{1.363237in}}{\pgfqpoint{2.518175in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.363237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.030993in}}%
\pgfpathcurveto{\pgfqpoint{2.538774in}{1.030993in}}{\pgfqpoint{2.558533in}{1.039177in}}{\pgfqpoint{2.573098in}{1.053743in}}%
\pgfpathcurveto{\pgfqpoint{2.587664in}{1.068309in}}{\pgfqpoint{2.595849in}{1.088067in}}{\pgfqpoint{2.595849in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.595849in}{1.129266in}}{\pgfqpoint{2.587664in}{1.149024in}}{\pgfqpoint{2.573098in}{1.163590in}}%
\pgfpathcurveto{\pgfqpoint{2.558533in}{1.178156in}}{\pgfqpoint{2.538774in}{1.186340in}}{\pgfqpoint{2.518175in}{1.186340in}}%
\pgfpathcurveto{\pgfqpoint{2.497576in}{1.186340in}}{\pgfqpoint{2.477817in}{1.178156in}}{\pgfqpoint{2.463251in}{1.163590in}}%
\pgfpathcurveto{\pgfqpoint{2.448685in}{1.149024in}}{\pgfqpoint{2.440501in}{1.129266in}}{\pgfqpoint{2.440501in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.440501in}{1.088067in}}{\pgfqpoint{2.448685in}{1.068309in}}{\pgfqpoint{2.463251in}{1.053743in}}%
\pgfpathcurveto{\pgfqpoint{2.477817in}{1.039177in}}{\pgfqpoint{2.497576in}{1.030993in}}{\pgfqpoint{2.518175in}{1.030993in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.030993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.142514in}}%
\pgfpathcurveto{\pgfqpoint{2.826998in}{4.142514in}}{\pgfqpoint{2.832263in}{4.144694in}}{\pgfqpoint{2.836144in}{4.148576in}}%
\pgfpathcurveto{\pgfqpoint{2.840026in}{4.152458in}}{\pgfqpoint{2.842207in}{4.157723in}}{\pgfqpoint{2.842207in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{4.168701in}}{\pgfqpoint{2.840026in}{4.173967in}}{\pgfqpoint{2.836144in}{4.177848in}}%
\pgfpathcurveto{\pgfqpoint{2.832263in}{4.181730in}}{\pgfqpoint{2.826998in}{4.183911in}}{\pgfqpoint{2.821508in}{4.183911in}}%
\pgfpathcurveto{\pgfqpoint{2.816019in}{4.183911in}}{\pgfqpoint{2.810754in}{4.181730in}}{\pgfqpoint{2.806872in}{4.177848in}}%
\pgfpathcurveto{\pgfqpoint{2.802991in}{4.173967in}}{\pgfqpoint{2.800810in}{4.168701in}}{\pgfqpoint{2.800810in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.800810in}{4.157723in}}{\pgfqpoint{2.802991in}{4.152458in}}{\pgfqpoint{2.806872in}{4.148576in}}%
\pgfpathcurveto{\pgfqpoint{2.810754in}{4.144694in}}{\pgfqpoint{2.816019in}{4.142514in}}{\pgfqpoint{2.821508in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.142514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.837081in}}%
\pgfpathcurveto{\pgfqpoint{2.826992in}{3.837081in}}{\pgfqpoint{2.832251in}{3.839260in}}{\pgfqpoint{2.836129in}{3.843137in}}%
\pgfpathcurveto{\pgfqpoint{2.840006in}{3.847014in}}{\pgfqpoint{2.842185in}{3.852274in}}{\pgfqpoint{2.842185in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.842185in}{3.863241in}}{\pgfqpoint{2.840006in}{3.868501in}}{\pgfqpoint{2.836129in}{3.872378in}}%
\pgfpathcurveto{\pgfqpoint{2.832251in}{3.876256in}}{\pgfqpoint{2.826992in}{3.878434in}}{\pgfqpoint{2.821508in}{3.878434in}}%
\pgfpathcurveto{\pgfqpoint{2.816025in}{3.878434in}}{\pgfqpoint{2.810765in}{3.876256in}}{\pgfqpoint{2.806888in}{3.872378in}}%
\pgfpathcurveto{\pgfqpoint{2.803010in}{3.868501in}}{\pgfqpoint{2.800832in}{3.863241in}}{\pgfqpoint{2.800832in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.800832in}{3.852274in}}{\pgfqpoint{2.803010in}{3.847014in}}{\pgfqpoint{2.806888in}{3.843137in}}%
\pgfpathcurveto{\pgfqpoint{2.810765in}{3.839260in}}{\pgfqpoint{2.816025in}{3.837081in}}{\pgfqpoint{2.821508in}{3.837081in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.837081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.226554in}}%
\pgfpathcurveto{\pgfqpoint{2.826890in}{3.226554in}}{\pgfqpoint{2.832053in}{3.228692in}}{\pgfqpoint{2.835858in}{3.232498in}}%
\pgfpathcurveto{\pgfqpoint{2.839664in}{3.236304in}}{\pgfqpoint{2.841803in}{3.241466in}}{\pgfqpoint{2.841803in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.841803in}{3.252231in}}{\pgfqpoint{2.839664in}{3.257393in}}{\pgfqpoint{2.835858in}{3.261199in}}%
\pgfpathcurveto{\pgfqpoint{2.832053in}{3.265005in}}{\pgfqpoint{2.826890in}{3.267143in}}{\pgfqpoint{2.821508in}{3.267143in}}%
\pgfpathcurveto{\pgfqpoint{2.816126in}{3.267143in}}{\pgfqpoint{2.810964in}{3.265005in}}{\pgfqpoint{2.807158in}{3.261199in}}%
\pgfpathcurveto{\pgfqpoint{2.803352in}{3.257393in}}{\pgfqpoint{2.801214in}{3.252231in}}{\pgfqpoint{2.801214in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.801214in}{3.241466in}}{\pgfqpoint{2.803352in}{3.236304in}}{\pgfqpoint{2.807158in}{3.232498in}}%
\pgfpathcurveto{\pgfqpoint{2.810964in}{3.228692in}}{\pgfqpoint{2.816126in}{3.226554in}}{\pgfqpoint{2.821508in}{3.226554in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.226554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.920641in}}%
\pgfpathcurveto{\pgfqpoint{2.827012in}{2.920641in}}{\pgfqpoint{2.832291in}{2.922828in}}{\pgfqpoint{2.836182in}{2.926720in}}%
\pgfpathcurveto{\pgfqpoint{2.840074in}{2.930611in}}{\pgfqpoint{2.842261in}{2.935890in}}{\pgfqpoint{2.842261in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.842261in}{2.946898in}}{\pgfqpoint{2.840074in}{2.952177in}}{\pgfqpoint{2.836182in}{2.956068in}}%
\pgfpathcurveto{\pgfqpoint{2.832291in}{2.959960in}}{\pgfqpoint{2.827012in}{2.962146in}}{\pgfqpoint{2.821508in}{2.962146in}}%
\pgfpathcurveto{\pgfqpoint{2.816005in}{2.962146in}}{\pgfqpoint{2.810726in}{2.959960in}}{\pgfqpoint{2.806834in}{2.956068in}}%
\pgfpathcurveto{\pgfqpoint{2.802942in}{2.952177in}}{\pgfqpoint{2.800756in}{2.946898in}}{\pgfqpoint{2.800756in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.800756in}{2.935890in}}{\pgfqpoint{2.802942in}{2.930611in}}{\pgfqpoint{2.806834in}{2.926720in}}%
\pgfpathcurveto{\pgfqpoint{2.810726in}{2.922828in}}{\pgfqpoint{2.816005in}{2.920641in}}{\pgfqpoint{2.821508in}{2.920641in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.920641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.309879in}}%
\pgfpathcurveto{\pgfqpoint{2.826973in}{2.309879in}}{\pgfqpoint{2.832214in}{2.312050in}}{\pgfqpoint{2.836078in}{2.315915in}}%
\pgfpathcurveto{\pgfqpoint{2.839943in}{2.319779in}}{\pgfqpoint{2.842114in}{2.325020in}}{\pgfqpoint{2.842114in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.842114in}{2.335949in}}{\pgfqpoint{2.839943in}{2.341191in}}{\pgfqpoint{2.836078in}{2.345055in}}%
\pgfpathcurveto{\pgfqpoint{2.832214in}{2.348919in}}{\pgfqpoint{2.826973in}{2.351090in}}{\pgfqpoint{2.821508in}{2.351090in}}%
\pgfpathcurveto{\pgfqpoint{2.816044in}{2.351090in}}{\pgfqpoint{2.810802in}{2.348919in}}{\pgfqpoint{2.806938in}{2.345055in}}%
\pgfpathcurveto{\pgfqpoint{2.803074in}{2.341191in}}{\pgfqpoint{2.800903in}{2.335949in}}{\pgfqpoint{2.800903in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.800903in}{2.325020in}}{\pgfqpoint{2.803074in}{2.319779in}}{\pgfqpoint{2.806938in}{2.315915in}}%
\pgfpathcurveto{\pgfqpoint{2.810802in}{2.312050in}}{\pgfqpoint{2.816044in}{2.309879in}}{\pgfqpoint{2.821508in}{2.309879in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.309879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.698827in}}%
\pgfpathcurveto{\pgfqpoint{2.827011in}{1.698827in}}{\pgfqpoint{2.832289in}{1.701013in}}{\pgfqpoint{2.836180in}{1.704904in}}%
\pgfpathcurveto{\pgfqpoint{2.840071in}{1.708795in}}{\pgfqpoint{2.842257in}{1.714073in}}{\pgfqpoint{2.842257in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.842257in}{1.725079in}}{\pgfqpoint{2.840071in}{1.730357in}}{\pgfqpoint{2.836180in}{1.734248in}}%
\pgfpathcurveto{\pgfqpoint{2.832289in}{1.738139in}}{\pgfqpoint{2.827011in}{1.740325in}}{\pgfqpoint{2.821508in}{1.740325in}}%
\pgfpathcurveto{\pgfqpoint{2.816005in}{1.740325in}}{\pgfqpoint{2.810727in}{1.738139in}}{\pgfqpoint{2.806836in}{1.734248in}}%
\pgfpathcurveto{\pgfqpoint{2.802945in}{1.730357in}}{\pgfqpoint{2.800759in}{1.725079in}}{\pgfqpoint{2.800759in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.800759in}{1.714073in}}{\pgfqpoint{2.802945in}{1.708795in}}{\pgfqpoint{2.806836in}{1.704904in}}%
\pgfpathcurveto{\pgfqpoint{2.810727in}{1.701013in}}{\pgfqpoint{2.816005in}{1.698827in}}{\pgfqpoint{2.821508in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.698827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.087916in}}%
\pgfpathcurveto{\pgfqpoint{2.827011in}{1.087916in}}{\pgfqpoint{2.832290in}{1.090102in}}{\pgfqpoint{2.836181in}{1.093994in}}%
\pgfpathcurveto{\pgfqpoint{2.840073in}{1.097885in}}{\pgfqpoint{2.842259in}{1.103163in}}{\pgfqpoint{2.842259in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.842259in}{1.114170in}}{\pgfqpoint{2.840073in}{1.119448in}}{\pgfqpoint{2.836181in}{1.123340in}}%
\pgfpathcurveto{\pgfqpoint{2.832290in}{1.127231in}}{\pgfqpoint{2.827011in}{1.129418in}}{\pgfqpoint{2.821508in}{1.129418in}}%
\pgfpathcurveto{\pgfqpoint{2.816005in}{1.129418in}}{\pgfqpoint{2.810726in}{1.127231in}}{\pgfqpoint{2.806835in}{1.123340in}}%
\pgfpathcurveto{\pgfqpoint{2.802944in}{1.119448in}}{\pgfqpoint{2.800757in}{1.114170in}}{\pgfqpoint{2.800757in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.800757in}{1.103163in}}{\pgfqpoint{2.802944in}{1.097885in}}{\pgfqpoint{2.806835in}{1.093994in}}%
\pgfpathcurveto{\pgfqpoint{2.810726in}{1.090102in}}{\pgfqpoint{2.816005in}{1.087916in}}{\pgfqpoint{2.821508in}{1.087916in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.087916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.393904in}}%
\pgfpathcurveto{\pgfqpoint{3.144669in}{4.393904in}}{\pgfqpoint{3.163686in}{4.401782in}}{\pgfqpoint{3.177706in}{4.415802in}}%
\pgfpathcurveto{\pgfqpoint{3.191726in}{4.429822in}}{\pgfqpoint{3.199604in}{4.448839in}}{\pgfqpoint{3.199604in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.199604in}{4.488494in}}{\pgfqpoint{3.191726in}{4.507512in}}{\pgfqpoint{3.177706in}{4.521532in}}%
\pgfpathcurveto{\pgfqpoint{3.163686in}{4.535551in}}{\pgfqpoint{3.144669in}{4.543429in}}{\pgfqpoint{3.124842in}{4.543429in}}%
\pgfpathcurveto{\pgfqpoint{3.105014in}{4.543429in}}{\pgfqpoint{3.085997in}{4.535551in}}{\pgfqpoint{3.071977in}{4.521532in}}%
\pgfpathcurveto{\pgfqpoint{3.057957in}{4.507512in}}{\pgfqpoint{3.050079in}{4.488494in}}{\pgfqpoint{3.050079in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.050079in}{4.448839in}}{\pgfqpoint{3.057957in}{4.429822in}}{\pgfqpoint{3.071977in}{4.415802in}}%
\pgfpathcurveto{\pgfqpoint{3.085997in}{4.401782in}}{\pgfqpoint{3.105014in}{4.393904in}}{\pgfqpoint{3.124842in}{4.393904in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.393904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.120709in}}%
\pgfpathcurveto{\pgfqpoint{3.136113in}{4.120709in}}{\pgfqpoint{3.146925in}{4.125187in}}{\pgfqpoint{3.154896in}{4.133158in}}%
\pgfpathcurveto{\pgfqpoint{3.162866in}{4.141128in}}{\pgfqpoint{3.167345in}{4.151940in}}{\pgfqpoint{3.167345in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.167345in}{4.174484in}}{\pgfqpoint{3.162866in}{4.185296in}}{\pgfqpoint{3.154896in}{4.193266in}}%
\pgfpathcurveto{\pgfqpoint{3.146925in}{4.201237in}}{\pgfqpoint{3.136113in}{4.205715in}}{\pgfqpoint{3.124842in}{4.205715in}}%
\pgfpathcurveto{\pgfqpoint{3.113570in}{4.205715in}}{\pgfqpoint{3.102758in}{4.201237in}}{\pgfqpoint{3.094787in}{4.193266in}}%
\pgfpathcurveto{\pgfqpoint{3.086817in}{4.185296in}}{\pgfqpoint{3.082338in}{4.174484in}}{\pgfqpoint{3.082338in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.082338in}{4.151940in}}{\pgfqpoint{3.086817in}{4.141128in}}{\pgfqpoint{3.094787in}{4.133158in}}%
\pgfpathcurveto{\pgfqpoint{3.102758in}{4.125187in}}{\pgfqpoint{3.113570in}{4.120709in}}{\pgfqpoint{3.124842in}{4.120709in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.120709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.781084in}}%
\pgfpathcurveto{\pgfqpoint{3.145176in}{3.781084in}}{\pgfqpoint{3.164680in}{3.789162in}}{\pgfqpoint{3.179058in}{3.803541in}}%
\pgfpathcurveto{\pgfqpoint{3.193437in}{3.817919in}}{\pgfqpoint{3.201516in}{3.837423in}}{\pgfqpoint{3.201516in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.201516in}{3.878092in}}{\pgfqpoint{3.193437in}{3.897596in}}{\pgfqpoint{3.179058in}{3.911974in}}%
\pgfpathcurveto{\pgfqpoint{3.164680in}{3.926353in}}{\pgfqpoint{3.145176in}{3.934432in}}{\pgfqpoint{3.124842in}{3.934432in}}%
\pgfpathcurveto{\pgfqpoint{3.104507in}{3.934432in}}{\pgfqpoint{3.085003in}{3.926353in}}{\pgfqpoint{3.070625in}{3.911974in}}%
\pgfpathcurveto{\pgfqpoint{3.056246in}{3.897596in}}{\pgfqpoint{3.048168in}{3.878092in}}{\pgfqpoint{3.048168in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.048168in}{3.837423in}}{\pgfqpoint{3.056246in}{3.817919in}}{\pgfqpoint{3.070625in}{3.803541in}}%
\pgfpathcurveto{\pgfqpoint{3.085003in}{3.789162in}}{\pgfqpoint{3.104507in}{3.781084in}}{\pgfqpoint{3.124842in}{3.781084in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.781084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.472368in}}%
\pgfpathcurveto{\pgfqpoint{3.146040in}{3.472368in}}{\pgfqpoint{3.166374in}{3.480791in}}{\pgfqpoint{3.181364in}{3.495781in}}%
\pgfpathcurveto{\pgfqpoint{3.196354in}{3.510771in}}{\pgfqpoint{3.204776in}{3.531104in}}{\pgfqpoint{3.204776in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.204776in}{3.573502in}}{\pgfqpoint{3.196354in}{3.593835in}}{\pgfqpoint{3.181364in}{3.608825in}}%
\pgfpathcurveto{\pgfqpoint{3.166374in}{3.623815in}}{\pgfqpoint{3.146040in}{3.632238in}}{\pgfqpoint{3.124842in}{3.632238in}}%
\pgfpathcurveto{\pgfqpoint{3.103643in}{3.632238in}}{\pgfqpoint{3.083309in}{3.623815in}}{\pgfqpoint{3.068319in}{3.608825in}}%
\pgfpathcurveto{\pgfqpoint{3.053329in}{3.593835in}}{\pgfqpoint{3.044907in}{3.573502in}}{\pgfqpoint{3.044907in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.044907in}{3.531104in}}{\pgfqpoint{3.053329in}{3.510771in}}{\pgfqpoint{3.068319in}{3.495781in}}%
\pgfpathcurveto{\pgfqpoint{3.083309in}{3.480791in}}{\pgfqpoint{3.103643in}{3.472368in}}{\pgfqpoint{3.124842in}{3.472368in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.472368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694480,0.842747,0.858500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.215696in}}%
\pgfpathcurveto{\pgfqpoint{3.133103in}{3.215696in}}{\pgfqpoint{3.141028in}{3.218979in}}{\pgfqpoint{3.146870in}{3.224820in}}%
\pgfpathcurveto{\pgfqpoint{3.152712in}{3.230662in}}{\pgfqpoint{3.155994in}{3.238587in}}{\pgfqpoint{3.155994in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.155994in}{3.255110in}}{\pgfqpoint{3.152712in}{3.263035in}}{\pgfqpoint{3.146870in}{3.268877in}}%
\pgfpathcurveto{\pgfqpoint{3.141028in}{3.274718in}}{\pgfqpoint{3.133103in}{3.278001in}}{\pgfqpoint{3.124842in}{3.278001in}}%
\pgfpathcurveto{\pgfqpoint{3.116580in}{3.278001in}}{\pgfqpoint{3.108655in}{3.274718in}}{\pgfqpoint{3.102813in}{3.268877in}}%
\pgfpathcurveto{\pgfqpoint{3.096972in}{3.263035in}}{\pgfqpoint{3.093689in}{3.255110in}}{\pgfqpoint{3.093689in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.093689in}{3.238587in}}{\pgfqpoint{3.096972in}{3.230662in}}{\pgfqpoint{3.102813in}{3.224820in}}%
\pgfpathcurveto{\pgfqpoint{3.108655in}{3.218979in}}{\pgfqpoint{3.116580in}{3.215696in}}{\pgfqpoint{3.124842in}{3.215696in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.215696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457265,0.608876,0.727766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.882735in}}%
\pgfpathcurveto{\pgfqpoint{3.140398in}{2.882735in}}{\pgfqpoint{3.155320in}{2.888915in}}{\pgfqpoint{3.166320in}{2.899916in}}%
\pgfpathcurveto{\pgfqpoint{3.177320in}{2.910916in}}{\pgfqpoint{3.183501in}{2.925837in}}{\pgfqpoint{3.183501in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.183501in}{2.956951in}}{\pgfqpoint{3.177320in}{2.971872in}}{\pgfqpoint{3.166320in}{2.982872in}}%
\pgfpathcurveto{\pgfqpoint{3.155320in}{2.993872in}}{\pgfqpoint{3.140398in}{3.000053in}}{\pgfqpoint{3.124842in}{3.000053in}}%
\pgfpathcurveto{\pgfqpoint{3.109285in}{3.000053in}}{\pgfqpoint{3.094363in}{2.993872in}}{\pgfqpoint{3.083363in}{2.982872in}}%
\pgfpathcurveto{\pgfqpoint{3.072363in}{2.971872in}}{\pgfqpoint{3.066182in}{2.956951in}}{\pgfqpoint{3.066182in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.066182in}{2.925837in}}{\pgfqpoint{3.072363in}{2.910916in}}{\pgfqpoint{3.083363in}{2.899916in}}%
\pgfpathcurveto{\pgfqpoint{3.094363in}{2.888915in}}{\pgfqpoint{3.109285in}{2.882735in}}{\pgfqpoint{3.124842in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.882735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704841,0.849936,0.862988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.605585in}}%
\pgfpathcurveto{\pgfqpoint{3.132892in}{2.605585in}}{\pgfqpoint{3.140613in}{2.608783in}}{\pgfqpoint{3.146305in}{2.614476in}}%
\pgfpathcurveto{\pgfqpoint{3.151998in}{2.620168in}}{\pgfqpoint{3.155196in}{2.627889in}}{\pgfqpoint{3.155196in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.155196in}{2.643989in}}{\pgfqpoint{3.151998in}{2.651711in}}{\pgfqpoint{3.146305in}{2.657403in}}%
\pgfpathcurveto{\pgfqpoint{3.140613in}{2.663095in}}{\pgfqpoint{3.132892in}{2.666294in}}{\pgfqpoint{3.124842in}{2.666294in}}%
\pgfpathcurveto{\pgfqpoint{3.116791in}{2.666294in}}{\pgfqpoint{3.109070in}{2.663095in}}{\pgfqpoint{3.103378in}{2.657403in}}%
\pgfpathcurveto{\pgfqpoint{3.097685in}{2.651711in}}{\pgfqpoint{3.094487in}{2.643989in}}{\pgfqpoint{3.094487in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.094487in}{2.627889in}}{\pgfqpoint{3.097685in}{2.620168in}}{\pgfqpoint{3.103378in}{2.614476in}}%
\pgfpathcurveto{\pgfqpoint{3.109070in}{2.608783in}}{\pgfqpoint{3.116791in}{2.605585in}}{\pgfqpoint{3.124842in}{2.605585in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.605585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274767,0.302327,0.481115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.251045in}}%
\pgfpathcurveto{\pgfqpoint{3.145909in}{2.251045in}}{\pgfqpoint{3.166117in}{2.259415in}}{\pgfqpoint{3.181014in}{2.274312in}}%
\pgfpathcurveto{\pgfqpoint{3.195911in}{2.289210in}}{\pgfqpoint{3.204281in}{2.309417in}}{\pgfqpoint{3.204281in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.204281in}{2.351553in}}{\pgfqpoint{3.195911in}{2.371760in}}{\pgfqpoint{3.181014in}{2.386657in}}%
\pgfpathcurveto{\pgfqpoint{3.166117in}{2.401554in}}{\pgfqpoint{3.145909in}{2.409925in}}{\pgfqpoint{3.124842in}{2.409925in}}%
\pgfpathcurveto{\pgfqpoint{3.103774in}{2.409925in}}{\pgfqpoint{3.083566in}{2.401554in}}{\pgfqpoint{3.068669in}{2.386657in}}%
\pgfpathcurveto{\pgfqpoint{3.053772in}{2.371760in}}{\pgfqpoint{3.045402in}{2.351553in}}{\pgfqpoint{3.045402in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.045402in}{2.309417in}}{\pgfqpoint{3.053772in}{2.289210in}}{\pgfqpoint{3.068669in}{2.274312in}}%
\pgfpathcurveto{\pgfqpoint{3.083566in}{2.259415in}}{\pgfqpoint{3.103774in}{2.251045in}}{\pgfqpoint{3.124842in}{2.251045in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.251045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.642895in}}%
\pgfpathcurveto{\pgfqpoint{3.145178in}{1.642895in}}{\pgfqpoint{3.164683in}{1.650974in}}{\pgfqpoint{3.179063in}{1.665354in}}%
\pgfpathcurveto{\pgfqpoint{3.193443in}{1.679734in}}{\pgfqpoint{3.201522in}{1.699240in}}{\pgfqpoint{3.201522in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.201522in}{1.739912in}}{\pgfqpoint{3.193443in}{1.759418in}}{\pgfqpoint{3.179063in}{1.773797in}}%
\pgfpathcurveto{\pgfqpoint{3.164683in}{1.788177in}}{\pgfqpoint{3.145178in}{1.796257in}}{\pgfqpoint{3.124842in}{1.796257in}}%
\pgfpathcurveto{\pgfqpoint{3.104506in}{1.796257in}}{\pgfqpoint{3.085000in}{1.788177in}}{\pgfqpoint{3.070620in}{1.773797in}}%
\pgfpathcurveto{\pgfqpoint{3.056240in}{1.759418in}}{\pgfqpoint{3.048161in}{1.739912in}}{\pgfqpoint{3.048161in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.048161in}{1.699240in}}{\pgfqpoint{3.056240in}{1.679734in}}{\pgfqpoint{3.070620in}{1.665354in}}%
\pgfpathcurveto{\pgfqpoint{3.085000in}{1.650974in}}{\pgfqpoint{3.104506in}{1.642895in}}{\pgfqpoint{3.124842in}{1.642895in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.642895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428847,0.568165,0.702771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.352125in}}%
\pgfpathcurveto{\pgfqpoint{3.141283in}{1.352125in}}{\pgfqpoint{3.157054in}{1.358657in}}{\pgfqpoint{3.168680in}{1.370283in}}%
\pgfpathcurveto{\pgfqpoint{3.180306in}{1.381909in}}{\pgfqpoint{3.186838in}{1.397680in}}{\pgfqpoint{3.186838in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.186838in}{1.430563in}}{\pgfqpoint{3.180306in}{1.446333in}}{\pgfqpoint{3.168680in}{1.457959in}}%
\pgfpathcurveto{\pgfqpoint{3.157054in}{1.469585in}}{\pgfqpoint{3.141283in}{1.476118in}}{\pgfqpoint{3.124842in}{1.476118in}}%
\pgfpathcurveto{\pgfqpoint{3.108400in}{1.476118in}}{\pgfqpoint{3.092629in}{1.469585in}}{\pgfqpoint{3.081003in}{1.457959in}}%
\pgfpathcurveto{\pgfqpoint{3.069377in}{1.446333in}}{\pgfqpoint{3.062845in}{1.430563in}}{\pgfqpoint{3.062845in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.062845in}{1.397680in}}{\pgfqpoint{3.069377in}{1.381909in}}{\pgfqpoint{3.081003in}{1.370283in}}%
\pgfpathcurveto{\pgfqpoint{3.092629in}{1.358657in}}{\pgfqpoint{3.108400in}{1.352125in}}{\pgfqpoint{3.124842in}{1.352125in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.352125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.061703in}}%
\pgfpathcurveto{\pgfqpoint{3.137296in}{1.061703in}}{\pgfqpoint{3.149243in}{1.066652in}}{\pgfqpoint{3.158050in}{1.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.166857in}{1.084265in}}{\pgfqpoint{3.171805in}{1.096212in}}{\pgfqpoint{3.171805in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.171805in}{1.121122in}}{\pgfqpoint{3.166857in}{1.133068in}}{\pgfqpoint{3.158050in}{1.141875in}}%
\pgfpathcurveto{\pgfqpoint{3.149243in}{1.150682in}}{\pgfqpoint{3.137296in}{1.155630in}}{\pgfqpoint{3.124842in}{1.155630in}}%
\pgfpathcurveto{\pgfqpoint{3.112387in}{1.155630in}}{\pgfqpoint{3.100440in}{1.150682in}}{\pgfqpoint{3.091633in}{1.141875in}}%
\pgfpathcurveto{\pgfqpoint{3.082826in}{1.133068in}}{\pgfqpoint{3.077878in}{1.121122in}}{\pgfqpoint{3.077878in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.077878in}{1.096212in}}{\pgfqpoint{3.082826in}{1.084265in}}{\pgfqpoint{3.091633in}{1.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.100440in}{1.066652in}}{\pgfqpoint{3.112387in}{1.061703in}}{\pgfqpoint{3.124842in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.061703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.289989,0.329172,0.509516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.390723in}}%
\pgfpathcurveto{\pgfqpoint{3.448846in}{4.390723in}}{\pgfqpoint{3.468673in}{4.398936in}}{\pgfqpoint{3.483289in}{4.413552in}}%
\pgfpathcurveto{\pgfqpoint{3.497906in}{4.428169in}}{\pgfqpoint{3.506118in}{4.447996in}}{\pgfqpoint{3.506118in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.506118in}{4.489337in}}{\pgfqpoint{3.497906in}{4.509164in}}{\pgfqpoint{3.483289in}{4.523781in}}%
\pgfpathcurveto{\pgfqpoint{3.468673in}{4.538397in}}{\pgfqpoint{3.448846in}{4.546610in}}{\pgfqpoint{3.428175in}{4.546610in}}%
\pgfpathcurveto{\pgfqpoint{3.407504in}{4.546610in}}{\pgfqpoint{3.387677in}{4.538397in}}{\pgfqpoint{3.373061in}{4.523781in}}%
\pgfpathcurveto{\pgfqpoint{3.358444in}{4.509164in}}{\pgfqpoint{3.350232in}{4.489337in}}{\pgfqpoint{3.350232in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.350232in}{4.447996in}}{\pgfqpoint{3.358444in}{4.428169in}}{\pgfqpoint{3.373061in}{4.413552in}}%
\pgfpathcurveto{\pgfqpoint{3.387677in}{4.398936in}}{\pgfqpoint{3.407504in}{4.390723in}}{\pgfqpoint{3.428175in}{4.390723in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.390723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.124890in}}%
\pgfpathcurveto{\pgfqpoint{3.438338in}{4.124890in}}{\pgfqpoint{3.448086in}{4.128928in}}{\pgfqpoint{3.455273in}{4.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.462459in}{4.143301in}}{\pgfqpoint{3.466497in}{4.153049in}}{\pgfqpoint{3.466497in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.466497in}{4.173375in}}{\pgfqpoint{3.462459in}{4.183124in}}{\pgfqpoint{3.455273in}{4.190310in}}%
\pgfpathcurveto{\pgfqpoint{3.448086in}{4.197497in}}{\pgfqpoint{3.438338in}{4.201535in}}{\pgfqpoint{3.428175in}{4.201535in}}%
\pgfpathcurveto{\pgfqpoint{3.418012in}{4.201535in}}{\pgfqpoint{3.408263in}{4.197497in}}{\pgfqpoint{3.401077in}{4.190310in}}%
\pgfpathcurveto{\pgfqpoint{3.393890in}{4.183124in}}{\pgfqpoint{3.389852in}{4.173375in}}{\pgfqpoint{3.389852in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.389852in}{4.153049in}}{\pgfqpoint{3.393890in}{4.143301in}}{\pgfqpoint{3.401077in}{4.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.408263in}{4.128928in}}{\pgfqpoint{3.418012in}{4.124890in}}{\pgfqpoint{3.428175in}{4.124890in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.124890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227035,0.224270,0.388250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.773397in}}%
\pgfpathcurveto{\pgfqpoint{3.450548in}{3.773397in}}{\pgfqpoint{3.472007in}{3.782285in}}{\pgfqpoint{3.487827in}{3.798105in}}%
\pgfpathcurveto{\pgfqpoint{3.503647in}{3.813925in}}{\pgfqpoint{3.512536in}{3.835385in}}{\pgfqpoint{3.512536in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.512536in}{3.880130in}}{\pgfqpoint{3.503647in}{3.901590in}}{\pgfqpoint{3.487827in}{3.917410in}}%
\pgfpathcurveto{\pgfqpoint{3.472007in}{3.933230in}}{\pgfqpoint{3.450548in}{3.942119in}}{\pgfqpoint{3.428175in}{3.942119in}}%
\pgfpathcurveto{\pgfqpoint{3.405802in}{3.942119in}}{\pgfqpoint{3.384343in}{3.933230in}}{\pgfqpoint{3.368523in}{3.917410in}}%
\pgfpathcurveto{\pgfqpoint{3.352703in}{3.901590in}}{\pgfqpoint{3.343814in}{3.880130in}}{\pgfqpoint{3.343814in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.343814in}{3.835385in}}{\pgfqpoint{3.352703in}{3.813925in}}{\pgfqpoint{3.368523in}{3.798105in}}%
\pgfpathcurveto{\pgfqpoint{3.384343in}{3.782285in}}{\pgfqpoint{3.405802in}{3.773397in}}{\pgfqpoint{3.428175in}{3.773397in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.773397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.477590in}}%
\pgfpathcurveto{\pgfqpoint{3.447989in}{3.477590in}}{\pgfqpoint{3.466994in}{3.485462in}}{\pgfqpoint{3.481005in}{3.499473in}}%
\pgfpathcurveto{\pgfqpoint{3.495016in}{3.513484in}}{\pgfqpoint{3.502888in}{3.532489in}}{\pgfqpoint{3.502888in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.502888in}{3.572117in}}{\pgfqpoint{3.495016in}{3.591122in}}{\pgfqpoint{3.481005in}{3.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.466994in}{3.619144in}}{\pgfqpoint{3.447989in}{3.627016in}}{\pgfqpoint{3.428175in}{3.627016in}}%
\pgfpathcurveto{\pgfqpoint{3.408361in}{3.627016in}}{\pgfqpoint{3.389355in}{3.619144in}}{\pgfqpoint{3.375345in}{3.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.361334in}{3.591122in}}{\pgfqpoint{3.353462in}{3.572117in}}{\pgfqpoint{3.353462in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.353462in}{3.532489in}}{\pgfqpoint{3.361334in}{3.513484in}}{\pgfqpoint{3.375345in}{3.499473in}}%
\pgfpathcurveto{\pgfqpoint{3.389355in}{3.485462in}}{\pgfqpoint{3.408361in}{3.477590in}}{\pgfqpoint{3.428175in}{3.477590in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.477590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.621334,0.786349,0.825730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.206272in}}%
\pgfpathcurveto{\pgfqpoint{3.438936in}{3.206272in}}{\pgfqpoint{3.449258in}{3.210547in}}{\pgfqpoint{3.456867in}{3.218156in}}%
\pgfpathcurveto{\pgfqpoint{3.464476in}{3.225766in}}{\pgfqpoint{3.468752in}{3.236087in}}{\pgfqpoint{3.468752in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.468752in}{3.257610in}}{\pgfqpoint{3.464476in}{3.267931in}}{\pgfqpoint{3.456867in}{3.275541in}}%
\pgfpathcurveto{\pgfqpoint{3.449258in}{3.283150in}}{\pgfqpoint{3.438936in}{3.287425in}}{\pgfqpoint{3.428175in}{3.287425in}}%
\pgfpathcurveto{\pgfqpoint{3.417414in}{3.287425in}}{\pgfqpoint{3.407092in}{3.283150in}}{\pgfqpoint{3.399483in}{3.275541in}}%
\pgfpathcurveto{\pgfqpoint{3.391874in}{3.267931in}}{\pgfqpoint{3.387598in}{3.257610in}}{\pgfqpoint{3.387598in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.387598in}{3.236087in}}{\pgfqpoint{3.391874in}{3.225766in}}{\pgfqpoint{3.399483in}{3.218156in}}%
\pgfpathcurveto{\pgfqpoint{3.407092in}{3.210547in}}{\pgfqpoint{3.417414in}{3.206272in}}{\pgfqpoint{3.428175in}{3.206272in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.206272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.601900in}}%
\pgfpathcurveto{\pgfqpoint{3.437202in}{2.601900in}}{\pgfqpoint{3.445861in}{2.605487in}}{\pgfqpoint{3.452244in}{2.611870in}}%
\pgfpathcurveto{\pgfqpoint{3.458628in}{2.618253in}}{\pgfqpoint{3.462214in}{2.626912in}}{\pgfqpoint{3.462214in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.462214in}{2.644967in}}{\pgfqpoint{3.458628in}{2.653626in}}{\pgfqpoint{3.452244in}{2.660009in}}%
\pgfpathcurveto{\pgfqpoint{3.445861in}{2.666392in}}{\pgfqpoint{3.437202in}{2.669979in}}{\pgfqpoint{3.428175in}{2.669979in}}%
\pgfpathcurveto{\pgfqpoint{3.419148in}{2.669979in}}{\pgfqpoint{3.410489in}{2.666392in}}{\pgfqpoint{3.404105in}{2.660009in}}%
\pgfpathcurveto{\pgfqpoint{3.397722in}{2.653626in}}{\pgfqpoint{3.394135in}{2.644967in}}{\pgfqpoint{3.394135in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.394135in}{2.626912in}}{\pgfqpoint{3.397722in}{2.618253in}}{\pgfqpoint{3.404105in}{2.611870in}}%
\pgfpathcurveto{\pgfqpoint{3.410489in}{2.605487in}}{\pgfqpoint{3.419148in}{2.601900in}}{\pgfqpoint{3.428175in}{2.601900in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.601900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.240208in}}%
\pgfpathcurveto{\pgfqpoint{3.452117in}{2.240208in}}{\pgfqpoint{3.475081in}{2.249720in}}{\pgfqpoint{3.492010in}{2.266649in}}%
\pgfpathcurveto{\pgfqpoint{3.508940in}{2.283579in}}{\pgfqpoint{3.518452in}{2.306543in}}{\pgfqpoint{3.518452in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.518452in}{2.354427in}}{\pgfqpoint{3.508940in}{2.377391in}}{\pgfqpoint{3.492010in}{2.394320in}}%
\pgfpathcurveto{\pgfqpoint{3.475081in}{2.411250in}}{\pgfqpoint{3.452117in}{2.420762in}}{\pgfqpoint{3.428175in}{2.420762in}}%
\pgfpathcurveto{\pgfqpoint{3.404233in}{2.420762in}}{\pgfqpoint{3.381269in}{2.411250in}}{\pgfqpoint{3.364340in}{2.394320in}}%
\pgfpathcurveto{\pgfqpoint{3.347410in}{2.377391in}}{\pgfqpoint{3.337898in}{2.354427in}}{\pgfqpoint{3.337898in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.337898in}{2.306543in}}{\pgfqpoint{3.347410in}{2.283579in}}{\pgfqpoint{3.364340in}{2.266649in}}%
\pgfpathcurveto{\pgfqpoint{3.381269in}{2.249720in}}{\pgfqpoint{3.404233in}{2.240208in}}{\pgfqpoint{3.428175in}{2.240208in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.240208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.941686in}}%
\pgfpathcurveto{\pgfqpoint{3.450278in}{1.941686in}}{\pgfqpoint{3.471479in}{1.950468in}}{\pgfqpoint{3.487108in}{1.966097in}}%
\pgfpathcurveto{\pgfqpoint{3.502738in}{1.981726in}}{\pgfqpoint{3.511519in}{2.002927in}}{\pgfqpoint{3.511519in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.511519in}{2.047134in}}{\pgfqpoint{3.502738in}{2.068334in}}{\pgfqpoint{3.487108in}{2.083964in}}%
\pgfpathcurveto{\pgfqpoint{3.471479in}{2.099593in}}{\pgfqpoint{3.450278in}{2.108375in}}{\pgfqpoint{3.428175in}{2.108375in}}%
\pgfpathcurveto{\pgfqpoint{3.406072in}{2.108375in}}{\pgfqpoint{3.384871in}{2.099593in}}{\pgfqpoint{3.369241in}{2.083964in}}%
\pgfpathcurveto{\pgfqpoint{3.353612in}{2.068334in}}{\pgfqpoint{3.344830in}{2.047134in}}{\pgfqpoint{3.344830in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.344830in}{2.002927in}}{\pgfqpoint{3.353612in}{1.981726in}}{\pgfqpoint{3.369241in}{1.966097in}}%
\pgfpathcurveto{\pgfqpoint{3.384871in}{1.950468in}}{\pgfqpoint{3.406072in}{1.941686in}}{\pgfqpoint{3.428175in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.941686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.637777in}}%
\pgfpathcurveto{\pgfqpoint{3.449868in}{1.637777in}}{\pgfqpoint{3.470676in}{1.646396in}}{\pgfqpoint{3.486016in}{1.661735in}}%
\pgfpathcurveto{\pgfqpoint{3.501355in}{1.677075in}}{\pgfqpoint{3.509974in}{1.697882in}}{\pgfqpoint{3.509974in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.509974in}{1.741269in}}{\pgfqpoint{3.501355in}{1.762077in}}{\pgfqpoint{3.486016in}{1.777416in}}%
\pgfpathcurveto{\pgfqpoint{3.470676in}{1.792756in}}{\pgfqpoint{3.449868in}{1.801375in}}{\pgfqpoint{3.428175in}{1.801375in}}%
\pgfpathcurveto{\pgfqpoint{3.406481in}{1.801375in}}{\pgfqpoint{3.385674in}{1.792756in}}{\pgfqpoint{3.370334in}{1.777416in}}%
\pgfpathcurveto{\pgfqpoint{3.354995in}{1.762077in}}{\pgfqpoint{3.346376in}{1.741269in}}{\pgfqpoint{3.346376in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.346376in}{1.697882in}}{\pgfqpoint{3.354995in}{1.677075in}}{\pgfqpoint{3.370334in}{1.661735in}}%
\pgfpathcurveto{\pgfqpoint{3.385674in}{1.646396in}}{\pgfqpoint{3.406481in}{1.637777in}}{\pgfqpoint{3.428175in}{1.637777in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.637777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388176,0.503859,0.659500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.347493in}}%
\pgfpathcurveto{\pgfqpoint{3.445845in}{1.347493in}}{\pgfqpoint{3.462793in}{1.354513in}}{\pgfqpoint{3.475288in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{3.487783in}{1.379503in}}{\pgfqpoint{3.494803in}{1.396451in}}{\pgfqpoint{3.494803in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.494803in}{1.431791in}}{\pgfqpoint{3.487783in}{1.448740in}}{\pgfqpoint{3.475288in}{1.461234in}}%
\pgfpathcurveto{\pgfqpoint{3.462793in}{1.473729in}}{\pgfqpoint{3.445845in}{1.480749in}}{\pgfqpoint{3.428175in}{1.480749in}}%
\pgfpathcurveto{\pgfqpoint{3.410505in}{1.480749in}}{\pgfqpoint{3.393556in}{1.473729in}}{\pgfqpoint{3.381062in}{1.461234in}}%
\pgfpathcurveto{\pgfqpoint{3.368567in}{1.448740in}}{\pgfqpoint{3.361547in}{1.431791in}}{\pgfqpoint{3.361547in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.361547in}{1.396451in}}{\pgfqpoint{3.368567in}{1.379503in}}{\pgfqpoint{3.381062in}{1.367008in}}%
\pgfpathcurveto{\pgfqpoint{3.393556in}{1.354513in}}{\pgfqpoint{3.410505in}{1.347493in}}{\pgfqpoint{3.428175in}{1.347493in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.347493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.027148in}}%
\pgfpathcurveto{\pgfqpoint{3.449794in}{1.027148in}}{\pgfqpoint{3.470531in}{1.035737in}}{\pgfqpoint{3.485818in}{1.051024in}}%
\pgfpathcurveto{\pgfqpoint{3.501105in}{1.066311in}}{\pgfqpoint{3.509694in}{1.087048in}}{\pgfqpoint{3.509694in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.509694in}{1.130286in}}{\pgfqpoint{3.501105in}{1.151022in}}{\pgfqpoint{3.485818in}{1.166309in}}%
\pgfpathcurveto{\pgfqpoint{3.470531in}{1.181596in}}{\pgfqpoint{3.449794in}{1.190186in}}{\pgfqpoint{3.428175in}{1.190186in}}%
\pgfpathcurveto{\pgfqpoint{3.406556in}{1.190186in}}{\pgfqpoint{3.385819in}{1.181596in}}{\pgfqpoint{3.370532in}{1.166309in}}%
\pgfpathcurveto{\pgfqpoint{3.355245in}{1.151022in}}{\pgfqpoint{3.346656in}{1.130286in}}{\pgfqpoint{3.346656in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.346656in}{1.087048in}}{\pgfqpoint{3.355245in}{1.066311in}}{\pgfqpoint{3.370532in}{1.051024in}}%
\pgfpathcurveto{\pgfqpoint{3.385819in}{1.035737in}}{\pgfqpoint{3.406556in}{1.027148in}}{\pgfqpoint{3.428175in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.027148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.480818,0.640045,0.745905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.412663in}}%
\pgfpathcurveto{\pgfqpoint{3.746361in}{4.412663in}}{\pgfqpoint{3.760607in}{4.418564in}}{\pgfqpoint{3.771109in}{4.429066in}}%
\pgfpathcurveto{\pgfqpoint{3.781611in}{4.439568in}}{\pgfqpoint{3.787512in}{4.453814in}}{\pgfqpoint{3.787512in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.787512in}{4.483519in}}{\pgfqpoint{3.781611in}{4.497765in}}{\pgfqpoint{3.771109in}{4.508267in}}%
\pgfpathcurveto{\pgfqpoint{3.760607in}{4.518770in}}{\pgfqpoint{3.746361in}{4.524671in}}{\pgfqpoint{3.731508in}{4.524671in}}%
\pgfpathcurveto{\pgfqpoint{3.716656in}{4.524671in}}{\pgfqpoint{3.702410in}{4.518770in}}{\pgfqpoint{3.691907in}{4.508267in}}%
\pgfpathcurveto{\pgfqpoint{3.681405in}{4.497765in}}{\pgfqpoint{3.675504in}{4.483519in}}{\pgfqpoint{3.675504in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.675504in}{4.453814in}}{\pgfqpoint{3.681405in}{4.439568in}}{\pgfqpoint{3.691907in}{4.429066in}}%
\pgfpathcurveto{\pgfqpoint{3.702410in}{4.418564in}}{\pgfqpoint{3.716656in}{4.412663in}}{\pgfqpoint{3.731508in}{4.412663in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.412663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612188,0.778511,0.821410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{4.121600in}}%
\pgfpathcurveto{\pgfqpoint{3.742544in}{4.121600in}}{\pgfqpoint{3.753129in}{4.125984in}}{\pgfqpoint{3.760933in}{4.133788in}}%
\pgfpathcurveto{\pgfqpoint{3.768736in}{4.141591in}}{\pgfqpoint{3.773120in}{4.152176in}}{\pgfqpoint{3.773120in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.773120in}{4.174248in}}{\pgfqpoint{3.768736in}{4.184833in}}{\pgfqpoint{3.760933in}{4.192636in}}%
\pgfpathcurveto{\pgfqpoint{3.753129in}{4.200440in}}{\pgfqpoint{3.742544in}{4.204824in}}{\pgfqpoint{3.731508in}{4.204824in}}%
\pgfpathcurveto{\pgfqpoint{3.720472in}{4.204824in}}{\pgfqpoint{3.709887in}{4.200440in}}{\pgfqpoint{3.702084in}{4.192636in}}%
\pgfpathcurveto{\pgfqpoint{3.694280in}{4.184833in}}{\pgfqpoint{3.689896in}{4.174248in}}{\pgfqpoint{3.689896in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.689896in}{4.152176in}}{\pgfqpoint{3.694280in}{4.141591in}}{\pgfqpoint{3.702084in}{4.133788in}}%
\pgfpathcurveto{\pgfqpoint{3.709887in}{4.125984in}}{\pgfqpoint{3.720472in}{4.121600in}}{\pgfqpoint{3.731508in}{4.121600in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.121600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.796932in}}%
\pgfpathcurveto{\pgfqpoint{3.747639in}{3.796932in}}{\pgfqpoint{3.763112in}{3.803341in}}{\pgfqpoint{3.774519in}{3.814747in}}%
\pgfpathcurveto{\pgfqpoint{3.785925in}{3.826154in}}{\pgfqpoint{3.792334in}{3.841626in}}{\pgfqpoint{3.792334in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.792334in}{3.873889in}}{\pgfqpoint{3.785925in}{3.889362in}}{\pgfqpoint{3.774519in}{3.900768in}}%
\pgfpathcurveto{\pgfqpoint{3.763112in}{3.912175in}}{\pgfqpoint{3.747639in}{3.918584in}}{\pgfqpoint{3.731508in}{3.918584in}}%
\pgfpathcurveto{\pgfqpoint{3.715377in}{3.918584in}}{\pgfqpoint{3.699904in}{3.912175in}}{\pgfqpoint{3.688498in}{3.900768in}}%
\pgfpathcurveto{\pgfqpoint{3.677091in}{3.889362in}}{\pgfqpoint{3.670682in}{3.873889in}}{\pgfqpoint{3.670682in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.670682in}{3.841626in}}{\pgfqpoint{3.677091in}{3.826154in}}{\pgfqpoint{3.688498in}{3.814747in}}%
\pgfpathcurveto{\pgfqpoint{3.699904in}{3.803341in}}{\pgfqpoint{3.715377in}{3.796932in}}{\pgfqpoint{3.731508in}{3.796932in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.796932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441233,0.586336,0.714130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.491795in}}%
\pgfpathcurveto{\pgfqpoint{3.747555in}{3.491795in}}{\pgfqpoint{3.762947in}{3.498171in}}{\pgfqpoint{3.774294in}{3.509518in}}%
\pgfpathcurveto{\pgfqpoint{3.785640in}{3.520865in}}{\pgfqpoint{3.792016in}{3.536256in}}{\pgfqpoint{3.792016in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.792016in}{3.568350in}}{\pgfqpoint{3.785640in}{3.583742in}}{\pgfqpoint{3.774294in}{3.595088in}}%
\pgfpathcurveto{\pgfqpoint{3.762947in}{3.606435in}}{\pgfqpoint{3.747555in}{3.612811in}}{\pgfqpoint{3.731508in}{3.612811in}}%
\pgfpathcurveto{\pgfqpoint{3.715461in}{3.612811in}}{\pgfqpoint{3.700070in}{3.606435in}}{\pgfqpoint{3.688723in}{3.595088in}}%
\pgfpathcurveto{\pgfqpoint{3.677376in}{3.583742in}}{\pgfqpoint{3.671001in}{3.568350in}}{\pgfqpoint{3.671001in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.671001in}{3.536256in}}{\pgfqpoint{3.677376in}{3.520865in}}{\pgfqpoint{3.688723in}{3.509518in}}%
\pgfpathcurveto{\pgfqpoint{3.700070in}{3.498171in}}{\pgfqpoint{3.715461in}{3.491795in}}{\pgfqpoint{3.731508in}{3.491795in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.491795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{3.206112in}}%
\pgfpathcurveto{\pgfqpoint{3.742312in}{3.206112in}}{\pgfqpoint{3.752674in}{3.210404in}}{\pgfqpoint{3.760313in}{3.218043in}}%
\pgfpathcurveto{\pgfqpoint{3.767953in}{3.225683in}}{\pgfqpoint{3.772245in}{3.236045in}}{\pgfqpoint{3.772245in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.772245in}{3.257652in}}{\pgfqpoint{3.767953in}{3.268014in}}{\pgfqpoint{3.760313in}{3.275654in}}%
\pgfpathcurveto{\pgfqpoint{3.752674in}{3.283293in}}{\pgfqpoint{3.742312in}{3.287585in}}{\pgfqpoint{3.731508in}{3.287585in}}%
\pgfpathcurveto{\pgfqpoint{3.720705in}{3.287585in}}{\pgfqpoint{3.710342in}{3.283293in}}{\pgfqpoint{3.702703in}{3.275654in}}%
\pgfpathcurveto{\pgfqpoint{3.695064in}{3.268014in}}{\pgfqpoint{3.690772in}{3.257652in}}{\pgfqpoint{3.690772in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.690772in}{3.236045in}}{\pgfqpoint{3.695064in}{3.225683in}}{\pgfqpoint{3.702703in}{3.218043in}}%
\pgfpathcurveto{\pgfqpoint{3.710342in}{3.210404in}}{\pgfqpoint{3.720705in}{3.206112in}}{\pgfqpoint{3.731508in}{3.206112in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{3.206112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731366,0.867551,0.874419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731366,0.867551,0.874419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.609456in}}%
\pgfpathcurveto{\pgfqpoint{3.738532in}{2.609456in}}{\pgfqpoint{3.745269in}{2.612246in}}{\pgfqpoint{3.750235in}{2.617213in}}%
\pgfpathcurveto{\pgfqpoint{3.755201in}{2.622179in}}{\pgfqpoint{3.757992in}{2.628916in}}{\pgfqpoint{3.757992in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.757992in}{2.642963in}}{\pgfqpoint{3.755201in}{2.649700in}}{\pgfqpoint{3.750235in}{2.654666in}}%
\pgfpathcurveto{\pgfqpoint{3.745269in}{2.659633in}}{\pgfqpoint{3.738532in}{2.662423in}}{\pgfqpoint{3.731508in}{2.662423in}}%
\pgfpathcurveto{\pgfqpoint{3.724485in}{2.662423in}}{\pgfqpoint{3.717748in}{2.659633in}}{\pgfqpoint{3.712781in}{2.654666in}}%
\pgfpathcurveto{\pgfqpoint{3.707815in}{2.649700in}}{\pgfqpoint{3.705025in}{2.642963in}}{\pgfqpoint{3.705025in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.705025in}{2.628916in}}{\pgfqpoint{3.707815in}{2.622179in}}{\pgfqpoint{3.712781in}{2.617213in}}%
\pgfpathcurveto{\pgfqpoint{3.717748in}{2.612246in}}{\pgfqpoint{3.724485in}{2.609456in}}{\pgfqpoint{3.731508in}{2.609456in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.609456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{2.255504in}}%
\pgfpathcurveto{\pgfqpoint{3.751393in}{2.255504in}}{\pgfqpoint{3.770467in}{2.263404in}}{\pgfqpoint{3.784528in}{2.277465in}}%
\pgfpathcurveto{\pgfqpoint{3.798589in}{2.291526in}}{\pgfqpoint{3.806489in}{2.310600in}}{\pgfqpoint{3.806489in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.806489in}{2.350370in}}{\pgfqpoint{3.798589in}{2.369443in}}{\pgfqpoint{3.784528in}{2.383504in}}%
\pgfpathcurveto{\pgfqpoint{3.770467in}{2.397565in}}{\pgfqpoint{3.751393in}{2.405466in}}{\pgfqpoint{3.731508in}{2.405466in}}%
\pgfpathcurveto{\pgfqpoint{3.711623in}{2.405466in}}{\pgfqpoint{3.692550in}{2.397565in}}{\pgfqpoint{3.678489in}{2.383504in}}%
\pgfpathcurveto{\pgfqpoint{3.664428in}{2.369443in}}{\pgfqpoint{3.656527in}{2.350370in}}{\pgfqpoint{3.656527in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.656527in}{2.310600in}}{\pgfqpoint{3.664428in}{2.291526in}}{\pgfqpoint{3.678489in}{2.277465in}}%
\pgfpathcurveto{\pgfqpoint{3.692550in}{2.263404in}}{\pgfqpoint{3.711623in}{2.255504in}}{\pgfqpoint{3.731508in}{2.255504in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{2.255504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369130,0.471470,0.635612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.650973in}}%
\pgfpathcurveto{\pgfqpoint{3.749702in}{1.650973in}}{\pgfqpoint{3.767153in}{1.658202in}}{\pgfqpoint{3.780018in}{1.671066in}}%
\pgfpathcurveto{\pgfqpoint{3.792882in}{1.683931in}}{\pgfqpoint{3.800111in}{1.701382in}}{\pgfqpoint{3.800111in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.800111in}{1.737769in}}{\pgfqpoint{3.792882in}{1.755220in}}{\pgfqpoint{3.780018in}{1.768085in}}%
\pgfpathcurveto{\pgfqpoint{3.767153in}{1.780950in}}{\pgfqpoint{3.749702in}{1.788178in}}{\pgfqpoint{3.731508in}{1.788178in}}%
\pgfpathcurveto{\pgfqpoint{3.713315in}{1.788178in}}{\pgfqpoint{3.695864in}{1.780950in}}{\pgfqpoint{3.682999in}{1.768085in}}%
\pgfpathcurveto{\pgfqpoint{3.670134in}{1.755220in}}{\pgfqpoint{3.662906in}{1.737769in}}{\pgfqpoint{3.662906in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.662906in}{1.701382in}}{\pgfqpoint{3.670134in}{1.683931in}}{\pgfqpoint{3.682999in}{1.671066in}}%
\pgfpathcurveto{\pgfqpoint{3.695864in}{1.658202in}}{\pgfqpoint{3.713315in}{1.650973in}}{\pgfqpoint{3.731508in}{1.650973in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.650973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.528344,0.696460,0.777157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.363145in}}%
\pgfpathcurveto{\pgfqpoint{3.745027in}{1.363145in}}{\pgfqpoint{3.757994in}{1.368516in}}{\pgfqpoint{3.767554in}{1.378076in}}%
\pgfpathcurveto{\pgfqpoint{3.777113in}{1.387635in}}{\pgfqpoint{3.782484in}{1.400602in}}{\pgfqpoint{3.782484in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.782484in}{1.427640in}}{\pgfqpoint{3.777113in}{1.440607in}}{\pgfqpoint{3.767554in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{3.757994in}{1.459726in}}{\pgfqpoint{3.745027in}{1.465097in}}{\pgfqpoint{3.731508in}{1.465097in}}%
\pgfpathcurveto{\pgfqpoint{3.717989in}{1.465097in}}{\pgfqpoint{3.705022in}{1.459726in}}{\pgfqpoint{3.695463in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{3.685903in}{1.440607in}}{\pgfqpoint{3.680532in}{1.427640in}}{\pgfqpoint{3.680532in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.680532in}{1.400602in}}{\pgfqpoint{3.685903in}{1.387635in}}{\pgfqpoint{3.695463in}{1.378076in}}%
\pgfpathcurveto{\pgfqpoint{3.705022in}{1.368516in}}{\pgfqpoint{3.717989in}{1.363145in}}{\pgfqpoint{3.731508in}{1.363145in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.363145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{1.052390in}}%
\pgfpathcurveto{\pgfqpoint{3.746433in}{1.052390in}}{\pgfqpoint{3.760749in}{1.058319in}}{\pgfqpoint{3.771302in}{1.068873in}}%
\pgfpathcurveto{\pgfqpoint{3.781855in}{1.079426in}}{\pgfqpoint{3.787785in}{1.093742in}}{\pgfqpoint{3.787785in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.787785in}{1.123591in}}{\pgfqpoint{3.781855in}{1.137907in}}{\pgfqpoint{3.771302in}{1.148460in}}%
\pgfpathcurveto{\pgfqpoint{3.760749in}{1.159014in}}{\pgfqpoint{3.746433in}{1.164944in}}{\pgfqpoint{3.731508in}{1.164944in}}%
\pgfpathcurveto{\pgfqpoint{3.716583in}{1.164944in}}{\pgfqpoint{3.702268in}{1.159014in}}{\pgfqpoint{3.691714in}{1.148460in}}%
\pgfpathcurveto{\pgfqpoint{3.681161in}{1.137907in}}{\pgfqpoint{3.675231in}{1.123591in}}{\pgfqpoint{3.675231in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.675231in}{1.093742in}}{\pgfqpoint{3.681161in}{1.079426in}}{\pgfqpoint{3.691714in}{1.068873in}}%
\pgfpathcurveto{\pgfqpoint{3.702268in}{1.058319in}}{\pgfqpoint{3.716583in}{1.052390in}}{\pgfqpoint{3.731508in}{1.052390in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{1.052390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297541,0.342716,0.523227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.391606in}}%
\pgfpathcurveto{\pgfqpoint{4.055278in}{4.391606in}}{\pgfqpoint{4.074881in}{4.399725in}}{\pgfqpoint{4.089332in}{4.414176in}}%
\pgfpathcurveto{\pgfqpoint{4.103783in}{4.428627in}}{\pgfqpoint{4.111903in}{4.448230in}}{\pgfqpoint{4.111903in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.111903in}{4.489103in}}{\pgfqpoint{4.103783in}{4.508706in}}{\pgfqpoint{4.089332in}{4.523157in}}%
\pgfpathcurveto{\pgfqpoint{4.074881in}{4.537608in}}{\pgfqpoint{4.055278in}{4.545728in}}{\pgfqpoint{4.034842in}{4.545728in}}%
\pgfpathcurveto{\pgfqpoint{4.014405in}{4.545728in}}{\pgfqpoint{3.994802in}{4.537608in}}{\pgfqpoint{3.980351in}{4.523157in}}%
\pgfpathcurveto{\pgfqpoint{3.965900in}{4.508706in}}{\pgfqpoint{3.957781in}{4.489103in}}{\pgfqpoint{3.957781in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.957781in}{4.448230in}}{\pgfqpoint{3.965900in}{4.428627in}}{\pgfqpoint{3.980351in}{4.414176in}}%
\pgfpathcurveto{\pgfqpoint{3.994802in}{4.399725in}}{\pgfqpoint{4.014405in}{4.391606in}}{\pgfqpoint{4.034842in}{4.391606in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.391606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.120563in}}%
\pgfpathcurveto{\pgfqpoint{4.046152in}{4.120563in}}{\pgfqpoint{4.057001in}{4.125057in}}{\pgfqpoint{4.064999in}{4.133055in}}%
\pgfpathcurveto{\pgfqpoint{4.072997in}{4.141053in}}{\pgfqpoint{4.077491in}{4.151901in}}{\pgfqpoint{4.077491in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.077491in}{4.174523in}}{\pgfqpoint{4.072997in}{4.185372in}}{\pgfqpoint{4.064999in}{4.193370in}}%
\pgfpathcurveto{\pgfqpoint{4.057001in}{4.201367in}}{\pgfqpoint{4.046152in}{4.205861in}}{\pgfqpoint{4.034842in}{4.205861in}}%
\pgfpathcurveto{\pgfqpoint{4.023531in}{4.205861in}}{\pgfqpoint{4.012682in}{4.201367in}}{\pgfqpoint{4.004684in}{4.193370in}}%
\pgfpathcurveto{\pgfqpoint{3.996686in}{4.185372in}}{\pgfqpoint{3.992192in}{4.174523in}}{\pgfqpoint{3.992192in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.992192in}{4.151901in}}{\pgfqpoint{3.996686in}{4.141053in}}{\pgfqpoint{4.004684in}{4.133055in}}%
\pgfpathcurveto{\pgfqpoint{4.012682in}{4.125057in}}{\pgfqpoint{4.023531in}{4.120563in}}{\pgfqpoint{4.034842in}{4.120563in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.120563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238017,0.241245,0.409854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.774480in}}%
\pgfpathcurveto{\pgfqpoint{4.056927in}{3.774480in}}{\pgfqpoint{4.078111in}{3.783255in}}{\pgfqpoint{4.093727in}{3.798872in}}%
\pgfpathcurveto{\pgfqpoint{4.109344in}{3.814488in}}{\pgfqpoint{4.118119in}{3.835672in}}{\pgfqpoint{4.118119in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.118119in}{3.879843in}}{\pgfqpoint{4.109344in}{3.901027in}}{\pgfqpoint{4.093727in}{3.916643in}}%
\pgfpathcurveto{\pgfqpoint{4.078111in}{3.932260in}}{\pgfqpoint{4.056927in}{3.941035in}}{\pgfqpoint{4.034842in}{3.941035in}}%
\pgfpathcurveto{\pgfqpoint{4.012756in}{3.941035in}}{\pgfqpoint{3.991572in}{3.932260in}}{\pgfqpoint{3.975956in}{3.916643in}}%
\pgfpathcurveto{\pgfqpoint{3.960339in}{3.901027in}}{\pgfqpoint{3.951564in}{3.879843in}}{\pgfqpoint{3.951564in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.951564in}{3.835672in}}{\pgfqpoint{3.960339in}{3.814488in}}{\pgfqpoint{3.975956in}{3.798872in}}%
\pgfpathcurveto{\pgfqpoint{3.991572in}{3.783255in}}{\pgfqpoint{4.012756in}{3.774480in}}{\pgfqpoint{4.034842in}{3.774480in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.774480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254042,0.267126,0.441237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.470756in}}%
\pgfpathcurveto{\pgfqpoint{4.056468in}{3.470756in}}{\pgfqpoint{4.077212in}{3.479348in}}{\pgfqpoint{4.092504in}{3.494641in}}%
\pgfpathcurveto{\pgfqpoint{4.107796in}{3.509933in}}{\pgfqpoint{4.116389in}{3.530677in}}{\pgfqpoint{4.116389in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.116389in}{3.573930in}}{\pgfqpoint{4.107796in}{3.594673in}}{\pgfqpoint{4.092504in}{3.609965in}}%
\pgfpathcurveto{\pgfqpoint{4.077212in}{3.625258in}}{\pgfqpoint{4.056468in}{3.633850in}}{\pgfqpoint{4.034842in}{3.633850in}}%
\pgfpathcurveto{\pgfqpoint{4.013215in}{3.633850in}}{\pgfqpoint{3.992471in}{3.625258in}}{\pgfqpoint{3.977179in}{3.609965in}}%
\pgfpathcurveto{\pgfqpoint{3.961887in}{3.594673in}}{\pgfqpoint{3.953295in}{3.573930in}}{\pgfqpoint{3.953295in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.953295in}{3.530677in}}{\pgfqpoint{3.961887in}{3.509933in}}{\pgfqpoint{3.977179in}{3.494641in}}%
\pgfpathcurveto{\pgfqpoint{3.992471in}{3.479348in}}{\pgfqpoint{4.013215in}{3.470756in}}{\pgfqpoint{4.034842in}{3.470756in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.470756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.204834in}}%
\pgfpathcurveto{\pgfqpoint{4.045984in}{3.204834in}}{\pgfqpoint{4.056671in}{3.209261in}}{\pgfqpoint{4.064550in}{3.217140in}}%
\pgfpathcurveto{\pgfqpoint{4.072429in}{3.225019in}}{\pgfqpoint{4.076856in}{3.235706in}}{\pgfqpoint{4.076856in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.076856in}{3.257991in}}{\pgfqpoint{4.072429in}{3.268678in}}{\pgfqpoint{4.064550in}{3.276557in}}%
\pgfpathcurveto{\pgfqpoint{4.056671in}{3.284436in}}{\pgfqpoint{4.045984in}{3.288863in}}{\pgfqpoint{4.034842in}{3.288863in}}%
\pgfpathcurveto{\pgfqpoint{4.023699in}{3.288863in}}{\pgfqpoint{4.013012in}{3.284436in}}{\pgfqpoint{4.005133in}{3.276557in}}%
\pgfpathcurveto{\pgfqpoint{3.997254in}{3.268678in}}{\pgfqpoint{3.992827in}{3.257991in}}{\pgfqpoint{3.992827in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.992827in}{3.235706in}}{\pgfqpoint{3.997254in}{3.225019in}}{\pgfqpoint{4.005133in}{3.217140in}}%
\pgfpathcurveto{\pgfqpoint{4.013012in}{3.209261in}}{\pgfqpoint{4.023699in}{3.204834in}}{\pgfqpoint{4.034842in}{3.204834in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.204834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.870800in}}%
\pgfpathcurveto{\pgfqpoint{4.053563in}{2.870800in}}{\pgfqpoint{4.071521in}{2.878238in}}{\pgfqpoint{4.084759in}{2.891477in}}%
\pgfpathcurveto{\pgfqpoint{4.097997in}{2.904715in}}{\pgfqpoint{4.105435in}{2.922672in}}{\pgfqpoint{4.105435in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.105435in}{2.960116in}}{\pgfqpoint{4.097997in}{2.978073in}}{\pgfqpoint{4.084759in}{2.991311in}}%
\pgfpathcurveto{\pgfqpoint{4.071521in}{3.004550in}}{\pgfqpoint{4.053563in}{3.011988in}}{\pgfqpoint{4.034842in}{3.011988in}}%
\pgfpathcurveto{\pgfqpoint{4.016120in}{3.011988in}}{\pgfqpoint{3.998162in}{3.004550in}}{\pgfqpoint{3.984924in}{2.991311in}}%
\pgfpathcurveto{\pgfqpoint{3.971686in}{2.978073in}}{\pgfqpoint{3.964248in}{2.960116in}}{\pgfqpoint{3.964248in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.964248in}{2.922672in}}{\pgfqpoint{3.971686in}{2.904715in}}{\pgfqpoint{3.984924in}{2.891477in}}%
\pgfpathcurveto{\pgfqpoint{3.998162in}{2.878238in}}{\pgfqpoint{4.016120in}{2.870800in}}{\pgfqpoint{4.034842in}{2.870800in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.870800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.600069in}}%
\pgfpathcurveto{\pgfqpoint{4.044354in}{2.600069in}}{\pgfqpoint{4.053479in}{2.603848in}}{\pgfqpoint{4.060206in}{2.610575in}}%
\pgfpathcurveto{\pgfqpoint{4.066932in}{2.617302in}}{\pgfqpoint{4.070712in}{2.626426in}}{\pgfqpoint{4.070712in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.070712in}{2.645452in}}{\pgfqpoint{4.066932in}{2.654577in}}{\pgfqpoint{4.060206in}{2.661304in}}%
\pgfpathcurveto{\pgfqpoint{4.053479in}{2.668030in}}{\pgfqpoint{4.044354in}{2.671810in}}{\pgfqpoint{4.034842in}{2.671810in}}%
\pgfpathcurveto{\pgfqpoint{4.025329in}{2.671810in}}{\pgfqpoint{4.016204in}{2.668030in}}{\pgfqpoint{4.009477in}{2.661304in}}%
\pgfpathcurveto{\pgfqpoint{4.002751in}{2.654577in}}{\pgfqpoint{3.998971in}{2.645452in}}{\pgfqpoint{3.998971in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.998971in}{2.626426in}}{\pgfqpoint{4.002751in}{2.617302in}}{\pgfqpoint{4.009477in}{2.610575in}}%
\pgfpathcurveto{\pgfqpoint{4.016204in}{2.603848in}}{\pgfqpoint{4.025329in}{2.600069in}}{\pgfqpoint{4.034842in}{2.600069in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.600069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248754,0.258446,0.430915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.248200in}}%
\pgfpathcurveto{\pgfqpoint{4.056664in}{2.248200in}}{\pgfqpoint{4.077595in}{2.256870in}}{\pgfqpoint{4.093026in}{2.272301in}}%
\pgfpathcurveto{\pgfqpoint{4.108456in}{2.287731in}}{\pgfqpoint{4.117126in}{2.308663in}}{\pgfqpoint{4.117126in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.117126in}{2.352307in}}{\pgfqpoint{4.108456in}{2.373238in}}{\pgfqpoint{4.093026in}{2.388669in}}%
\pgfpathcurveto{\pgfqpoint{4.077595in}{2.404100in}}{\pgfqpoint{4.056664in}{2.412770in}}{\pgfqpoint{4.034842in}{2.412770in}}%
\pgfpathcurveto{\pgfqpoint{4.013019in}{2.412770in}}{\pgfqpoint{3.992088in}{2.404100in}}{\pgfqpoint{3.976657in}{2.388669in}}%
\pgfpathcurveto{\pgfqpoint{3.961227in}{2.373238in}}{\pgfqpoint{3.952557in}{2.352307in}}{\pgfqpoint{3.952557in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.952557in}{2.308663in}}{\pgfqpoint{3.961227in}{2.287731in}}{\pgfqpoint{3.976657in}{2.272301in}}%
\pgfpathcurveto{\pgfqpoint{3.992088in}{2.256870in}}{\pgfqpoint{4.013019in}{2.248200in}}{\pgfqpoint{4.034842in}{2.248200in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.248200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.644193in}}%
\pgfpathcurveto{\pgfqpoint{4.054833in}{1.644193in}}{\pgfqpoint{4.074009in}{1.652136in}}{\pgfqpoint{4.088145in}{1.666272in}}%
\pgfpathcurveto{\pgfqpoint{4.102282in}{1.680408in}}{\pgfqpoint{4.110224in}{1.699584in}}{\pgfqpoint{4.110224in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.110224in}{1.739568in}}{\pgfqpoint{4.102282in}{1.758743in}}{\pgfqpoint{4.088145in}{1.772880in}}%
\pgfpathcurveto{\pgfqpoint{4.074009in}{1.787016in}}{\pgfqpoint{4.054833in}{1.794959in}}{\pgfqpoint{4.034842in}{1.794959in}}%
\pgfpathcurveto{\pgfqpoint{4.014850in}{1.794959in}}{\pgfqpoint{3.995674in}{1.787016in}}{\pgfqpoint{3.981538in}{1.772880in}}%
\pgfpathcurveto{\pgfqpoint{3.967401in}{1.758743in}}{\pgfqpoint{3.959459in}{1.739568in}}{\pgfqpoint{3.959459in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.959459in}{1.699584in}}{\pgfqpoint{3.967401in}{1.680408in}}{\pgfqpoint{3.981538in}{1.666272in}}%
\pgfpathcurveto{\pgfqpoint{3.995674in}{1.652136in}}{\pgfqpoint{4.014850in}{1.644193in}}{\pgfqpoint{4.034842in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.644193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.346359in}}%
\pgfpathcurveto{\pgfqpoint{4.052812in}{1.346359in}}{\pgfqpoint{4.070049in}{1.353499in}}{\pgfqpoint{4.082757in}{1.366206in}}%
\pgfpathcurveto{\pgfqpoint{4.095464in}{1.378913in}}{\pgfqpoint{4.102604in}{1.396150in}}{\pgfqpoint{4.102604in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.102604in}{1.432092in}}{\pgfqpoint{4.095464in}{1.449329in}}{\pgfqpoint{4.082757in}{1.462036in}}%
\pgfpathcurveto{\pgfqpoint{4.070049in}{1.474744in}}{\pgfqpoint{4.052812in}{1.481883in}}{\pgfqpoint{4.034842in}{1.481883in}}%
\pgfpathcurveto{\pgfqpoint{4.016871in}{1.481883in}}{\pgfqpoint{3.999634in}{1.474744in}}{\pgfqpoint{3.986926in}{1.462036in}}%
\pgfpathcurveto{\pgfqpoint{3.974219in}{1.449329in}}{\pgfqpoint{3.967079in}{1.432092in}}{\pgfqpoint{3.967079in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.967079in}{1.396150in}}{\pgfqpoint{3.974219in}{1.378913in}}{\pgfqpoint{3.986926in}{1.366206in}}%
\pgfpathcurveto{\pgfqpoint{3.999634in}{1.353499in}}{\pgfqpoint{4.016871in}{1.346359in}}{\pgfqpoint{4.034842in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.346359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.056352in}}%
\pgfpathcurveto{\pgfqpoint{4.048716in}{1.056352in}}{\pgfqpoint{4.062023in}{1.061864in}}{\pgfqpoint{4.071834in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{4.081644in}{1.081485in}}{\pgfqpoint{4.087156in}{1.094793in}}{\pgfqpoint{4.087156in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.087156in}{1.122541in}}{\pgfqpoint{4.081644in}{1.135848in}}{\pgfqpoint{4.071834in}{1.145659in}}%
\pgfpathcurveto{\pgfqpoint{4.062023in}{1.155469in}}{\pgfqpoint{4.048716in}{1.160981in}}{\pgfqpoint{4.034842in}{1.160981in}}%
\pgfpathcurveto{\pgfqpoint{4.020967in}{1.160981in}}{\pgfqpoint{4.007660in}{1.155469in}}{\pgfqpoint{3.997849in}{1.145659in}}%
\pgfpathcurveto{\pgfqpoint{3.988039in}{1.135848in}}{\pgfqpoint{3.982527in}{1.122541in}}{\pgfqpoint{3.982527in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.982527in}{1.094793in}}{\pgfqpoint{3.988039in}{1.081485in}}{\pgfqpoint{3.997849in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{4.007660in}{1.061864in}}{\pgfqpoint{4.020967in}{1.056352in}}{\pgfqpoint{4.034842in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.056352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.411294in}}%
\pgfpathcurveto{\pgfqpoint{4.353390in}{4.411294in}}{\pgfqpoint{4.367985in}{4.417339in}}{\pgfqpoint{4.378744in}{4.428098in}}%
\pgfpathcurveto{\pgfqpoint{4.389503in}{4.438857in}}{\pgfqpoint{4.395548in}{4.453451in}}{\pgfqpoint{4.395548in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.395548in}{4.483882in}}{\pgfqpoint{4.389503in}{4.498477in}}{\pgfqpoint{4.378744in}{4.509236in}}%
\pgfpathcurveto{\pgfqpoint{4.367985in}{4.519995in}}{\pgfqpoint{4.353390in}{4.526040in}}{\pgfqpoint{4.338175in}{4.526040in}}%
\pgfpathcurveto{\pgfqpoint{4.322959in}{4.526040in}}{\pgfqpoint{4.308365in}{4.519995in}}{\pgfqpoint{4.297606in}{4.509236in}}%
\pgfpathcurveto{\pgfqpoint{4.286847in}{4.498477in}}{\pgfqpoint{4.280802in}{4.483882in}}{\pgfqpoint{4.280802in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.280802in}{4.453451in}}{\pgfqpoint{4.286847in}{4.438857in}}{\pgfqpoint{4.297606in}{4.428098in}}%
\pgfpathcurveto{\pgfqpoint{4.308365in}{4.417339in}}{\pgfqpoint{4.322959in}{4.411294in}}{\pgfqpoint{4.338175in}{4.411294in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.411294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607668,0.774566,0.819249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.121295in}}%
\pgfpathcurveto{\pgfqpoint{4.349291in}{4.121295in}}{\pgfqpoint{4.359954in}{4.125712in}}{\pgfqpoint{4.367815in}{4.133572in}}%
\pgfpathcurveto{\pgfqpoint{4.375675in}{4.141433in}}{\pgfqpoint{4.380092in}{4.152096in}}{\pgfqpoint{4.380092in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.380092in}{4.174329in}}{\pgfqpoint{4.375675in}{4.184991in}}{\pgfqpoint{4.367815in}{4.192852in}}%
\pgfpathcurveto{\pgfqpoint{4.359954in}{4.200713in}}{\pgfqpoint{4.349291in}{4.205129in}}{\pgfqpoint{4.338175in}{4.205129in}}%
\pgfpathcurveto{\pgfqpoint{4.327058in}{4.205129in}}{\pgfqpoint{4.316396in}{4.200713in}}{\pgfqpoint{4.308535in}{4.192852in}}%
\pgfpathcurveto{\pgfqpoint{4.300674in}{4.184991in}}{\pgfqpoint{4.296258in}{4.174329in}}{\pgfqpoint{4.296258in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.296258in}{4.152096in}}{\pgfqpoint{4.300674in}{4.141433in}}{\pgfqpoint{4.308535in}{4.133572in}}%
\pgfpathcurveto{\pgfqpoint{4.316396in}{4.125712in}}{\pgfqpoint{4.327058in}{4.121295in}}{\pgfqpoint{4.338175in}{4.121295in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.121295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399411,0.522318,0.672454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.792529in}}%
\pgfpathcurveto{\pgfqpoint{4.355474in}{3.792529in}}{\pgfqpoint{4.372066in}{3.799402in}}{\pgfqpoint{4.384298in}{3.811634in}}%
\pgfpathcurveto{\pgfqpoint{4.396530in}{3.823866in}}{\pgfqpoint{4.403403in}{3.840459in}}{\pgfqpoint{4.403403in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.403403in}{3.875056in}}{\pgfqpoint{4.396530in}{3.891649in}}{\pgfqpoint{4.384298in}{3.903881in}}%
\pgfpathcurveto{\pgfqpoint{4.372066in}{3.916113in}}{\pgfqpoint{4.355474in}{3.922986in}}{\pgfqpoint{4.338175in}{3.922986in}}%
\pgfpathcurveto{\pgfqpoint{4.320876in}{3.922986in}}{\pgfqpoint{4.304284in}{3.916113in}}{\pgfqpoint{4.292051in}{3.903881in}}%
\pgfpathcurveto{\pgfqpoint{4.279819in}{3.891649in}}{\pgfqpoint{4.272947in}{3.875056in}}{\pgfqpoint{4.272947in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.272947in}{3.840459in}}{\pgfqpoint{4.279819in}{3.823866in}}{\pgfqpoint{4.292051in}{3.811634in}}%
\pgfpathcurveto{\pgfqpoint{4.304284in}{3.799402in}}{\pgfqpoint{4.320876in}{3.792529in}}{\pgfqpoint{4.338175in}{3.792529in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.792529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396576,0.517708,0.669262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.486746in}}%
\pgfpathcurveto{\pgfqpoint{4.355561in}{3.486746in}}{\pgfqpoint{4.372237in}{3.493654in}}{\pgfqpoint{4.384530in}{3.505947in}}%
\pgfpathcurveto{\pgfqpoint{4.396824in}{3.518241in}}{\pgfqpoint{4.403732in}{3.534917in}}{\pgfqpoint{4.403732in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.403732in}{3.569689in}}{\pgfqpoint{4.396824in}{3.586365in}}{\pgfqpoint{4.384530in}{3.598659in}}%
\pgfpathcurveto{\pgfqpoint{4.372237in}{3.610952in}}{\pgfqpoint{4.355561in}{3.617860in}}{\pgfqpoint{4.338175in}{3.617860in}}%
\pgfpathcurveto{\pgfqpoint{4.320789in}{3.617860in}}{\pgfqpoint{4.304113in}{3.610952in}}{\pgfqpoint{4.291819in}{3.598659in}}%
\pgfpathcurveto{\pgfqpoint{4.279526in}{3.586365in}}{\pgfqpoint{4.272618in}{3.569689in}}{\pgfqpoint{4.272618in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.272618in}{3.534917in}}{\pgfqpoint{4.279526in}{3.518241in}}{\pgfqpoint{4.291819in}{3.505947in}}%
\pgfpathcurveto{\pgfqpoint{4.304113in}{3.493654in}}{\pgfqpoint{4.320789in}{3.486746in}}{\pgfqpoint{4.338175in}{3.486746in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.486746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.209165in}}%
\pgfpathcurveto{\pgfqpoint{4.348169in}{3.209165in}}{\pgfqpoint{4.357754in}{3.213136in}}{\pgfqpoint{4.364821in}{3.220203in}}%
\pgfpathcurveto{\pgfqpoint{4.371887in}{3.227269in}}{\pgfqpoint{4.375858in}{3.236855in}}{\pgfqpoint{4.375858in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.375858in}{3.256842in}}{\pgfqpoint{4.371887in}{3.266428in}}{\pgfqpoint{4.364821in}{3.273494in}}%
\pgfpathcurveto{\pgfqpoint{4.357754in}{3.280561in}}{\pgfqpoint{4.348169in}{3.284532in}}{\pgfqpoint{4.338175in}{3.284532in}}%
\pgfpathcurveto{\pgfqpoint{4.328181in}{3.284532in}}{\pgfqpoint{4.318595in}{3.280561in}}{\pgfqpoint{4.311529in}{3.273494in}}%
\pgfpathcurveto{\pgfqpoint{4.304462in}{3.266428in}}{\pgfqpoint{4.300492in}{3.256842in}}{\pgfqpoint{4.300492in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.300492in}{3.236855in}}{\pgfqpoint{4.304462in}{3.227269in}}{\pgfqpoint{4.311529in}{3.220203in}}%
\pgfpathcurveto{\pgfqpoint{4.318595in}{3.213136in}}{\pgfqpoint{4.328181in}{3.209165in}}{\pgfqpoint{4.338175in}{3.209165in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.209165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470559,0.626747,0.738259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470559,0.626747,0.738259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.884130in}}%
\pgfpathcurveto{\pgfqpoint{4.353361in}{2.884130in}}{\pgfqpoint{4.367928in}{2.890164in}}{\pgfqpoint{4.378666in}{2.900902in}}%
\pgfpathcurveto{\pgfqpoint{4.389405in}{2.911641in}}{\pgfqpoint{4.395438in}{2.926207in}}{\pgfqpoint{4.395438in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.395438in}{2.956580in}}{\pgfqpoint{4.389405in}{2.971147in}}{\pgfqpoint{4.378666in}{2.981885in}}%
\pgfpathcurveto{\pgfqpoint{4.367928in}{2.992624in}}{\pgfqpoint{4.353361in}{2.998658in}}{\pgfqpoint{4.338175in}{2.998658in}}%
\pgfpathcurveto{\pgfqpoint{4.322988in}{2.998658in}}{\pgfqpoint{4.308422in}{2.992624in}}{\pgfqpoint{4.297683in}{2.981885in}}%
\pgfpathcurveto{\pgfqpoint{4.286945in}{2.971147in}}{\pgfqpoint{4.280911in}{2.956580in}}{\pgfqpoint{4.280911in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.280911in}{2.926207in}}{\pgfqpoint{4.286945in}{2.911641in}}{\pgfqpoint{4.297683in}{2.900902in}}%
\pgfpathcurveto{\pgfqpoint{4.308422in}{2.890164in}}{\pgfqpoint{4.322988in}{2.884130in}}{\pgfqpoint{4.338175in}{2.884130in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.884130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.598076in}}%
\pgfpathcurveto{\pgfqpoint{4.348216in}{2.598076in}}{\pgfqpoint{4.357848in}{2.602065in}}{\pgfqpoint{4.364948in}{2.609166in}}%
\pgfpathcurveto{\pgfqpoint{4.372049in}{2.616266in}}{\pgfqpoint{4.376038in}{2.625898in}}{\pgfqpoint{4.376038in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.376038in}{2.645981in}}{\pgfqpoint{4.372049in}{2.655613in}}{\pgfqpoint{4.364948in}{2.662713in}}%
\pgfpathcurveto{\pgfqpoint{4.357848in}{2.669813in}}{\pgfqpoint{4.348216in}{2.673803in}}{\pgfqpoint{4.338175in}{2.673803in}}%
\pgfpathcurveto{\pgfqpoint{4.328133in}{2.673803in}}{\pgfqpoint{4.318502in}{2.669813in}}{\pgfqpoint{4.311401in}{2.662713in}}%
\pgfpathcurveto{\pgfqpoint{4.304301in}{2.655613in}}{\pgfqpoint{4.300311in}{2.645981in}}{\pgfqpoint{4.300311in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.300311in}{2.625898in}}{\pgfqpoint{4.304301in}{2.616266in}}{\pgfqpoint{4.311401in}{2.609166in}}%
\pgfpathcurveto{\pgfqpoint{4.318502in}{2.602065in}}{\pgfqpoint{4.328133in}{2.598076in}}{\pgfqpoint{4.338175in}{2.598076in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.598076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.269770in}}%
\pgfpathcurveto{\pgfqpoint{4.354277in}{2.269770in}}{\pgfqpoint{4.369721in}{2.276167in}}{\pgfqpoint{4.381107in}{2.287553in}}%
\pgfpathcurveto{\pgfqpoint{4.392493in}{2.298938in}}{\pgfqpoint{4.398890in}{2.314383in}}{\pgfqpoint{4.398890in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.398890in}{2.346587in}}{\pgfqpoint{4.392493in}{2.362031in}}{\pgfqpoint{4.381107in}{2.373417in}}%
\pgfpathcurveto{\pgfqpoint{4.369721in}{2.384803in}}{\pgfqpoint{4.354277in}{2.391200in}}{\pgfqpoint{4.338175in}{2.391200in}}%
\pgfpathcurveto{\pgfqpoint{4.322073in}{2.391200in}}{\pgfqpoint{4.306628in}{2.384803in}}{\pgfqpoint{4.295243in}{2.373417in}}%
\pgfpathcurveto{\pgfqpoint{4.283857in}{2.362031in}}{\pgfqpoint{4.277460in}{2.346587in}}{\pgfqpoint{4.277460in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.277460in}{2.314383in}}{\pgfqpoint{4.283857in}{2.298938in}}{\pgfqpoint{4.295243in}{2.287553in}}%
\pgfpathcurveto{\pgfqpoint{4.306628in}{2.276167in}}{\pgfqpoint{4.322073in}{2.269770in}}{\pgfqpoint{4.338175in}{2.269770in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.269770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425808,0.563605,0.699866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.962909in}}%
\pgfpathcurveto{\pgfqpoint{4.354650in}{1.962909in}}{\pgfqpoint{4.370452in}{1.969454in}}{\pgfqpoint{4.382102in}{1.981104in}}%
\pgfpathcurveto{\pgfqpoint{4.393751in}{1.992753in}}{\pgfqpoint{4.400297in}{2.008555in}}{\pgfqpoint{4.400297in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.400297in}{2.041505in}}{\pgfqpoint{4.393751in}{2.057307in}}{\pgfqpoint{4.382102in}{2.068957in}}%
\pgfpathcurveto{\pgfqpoint{4.370452in}{2.080606in}}{\pgfqpoint{4.354650in}{2.087152in}}{\pgfqpoint{4.338175in}{2.087152in}}%
\pgfpathcurveto{\pgfqpoint{4.321700in}{2.087152in}}{\pgfqpoint{4.305898in}{2.080606in}}{\pgfqpoint{4.294248in}{2.068957in}}%
\pgfpathcurveto{\pgfqpoint{4.282599in}{2.057307in}}{\pgfqpoint{4.276053in}{2.041505in}}{\pgfqpoint{4.276053in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.276053in}{2.008555in}}{\pgfqpoint{4.282599in}{1.992753in}}{\pgfqpoint{4.294248in}{1.981104in}}%
\pgfpathcurveto{\pgfqpoint{4.305898in}{1.969454in}}{\pgfqpoint{4.321700in}{1.962909in}}{\pgfqpoint{4.338175in}{1.962909in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.962909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450776,0.599885,0.722384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.659988in}}%
\pgfpathcurveto{\pgfqpoint{4.353978in}{1.659988in}}{\pgfqpoint{4.369135in}{1.666267in}}{\pgfqpoint{4.380310in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.391484in}{1.688615in}}{\pgfqpoint{4.397763in}{1.703773in}}{\pgfqpoint{4.397763in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.397763in}{1.735379in}}{\pgfqpoint{4.391484in}{1.750536in}}{\pgfqpoint{4.380310in}{1.761711in}}%
\pgfpathcurveto{\pgfqpoint{4.369135in}{1.772885in}}{\pgfqpoint{4.353978in}{1.779163in}}{\pgfqpoint{4.338175in}{1.779163in}}%
\pgfpathcurveto{\pgfqpoint{4.322372in}{1.779163in}}{\pgfqpoint{4.307214in}{1.772885in}}{\pgfqpoint{4.296040in}{1.761711in}}%
\pgfpathcurveto{\pgfqpoint{4.284866in}{1.750536in}}{\pgfqpoint{4.278587in}{1.735379in}}{\pgfqpoint{4.278587in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.278587in}{1.703773in}}{\pgfqpoint{4.284866in}{1.688615in}}{\pgfqpoint{4.296040in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.307214in}{1.666267in}}{\pgfqpoint{4.322372in}{1.659988in}}{\pgfqpoint{4.338175in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.659988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498491,0.661989,0.758259}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.360313in}}%
\pgfpathcurveto{\pgfqpoint{4.352445in}{1.360313in}}{\pgfqpoint{4.366132in}{1.365983in}}{\pgfqpoint{4.376223in}{1.376073in}}%
\pgfpathcurveto{\pgfqpoint{4.386313in}{1.386164in}}{\pgfqpoint{4.391983in}{1.399851in}}{\pgfqpoint{4.391983in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.391983in}{1.428391in}}{\pgfqpoint{4.386313in}{1.442079in}}{\pgfqpoint{4.376223in}{1.452169in}}%
\pgfpathcurveto{\pgfqpoint{4.366132in}{1.462260in}}{\pgfqpoint{4.352445in}{1.467929in}}{\pgfqpoint{4.338175in}{1.467929in}}%
\pgfpathcurveto{\pgfqpoint{4.323905in}{1.467929in}}{\pgfqpoint{4.310217in}{1.462260in}}{\pgfqpoint{4.300127in}{1.452169in}}%
\pgfpathcurveto{\pgfqpoint{4.290037in}{1.442079in}}{\pgfqpoint{4.284367in}{1.428391in}}{\pgfqpoint{4.284367in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.284367in}{1.399851in}}{\pgfqpoint{4.290037in}{1.386164in}}{\pgfqpoint{4.300127in}{1.376073in}}%
\pgfpathcurveto{\pgfqpoint{4.310217in}{1.365983in}}{\pgfqpoint{4.323905in}{1.360313in}}{\pgfqpoint{4.338175in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.360313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.047496in}}%
\pgfpathcurveto{\pgfqpoint{4.354398in}{1.047496in}}{\pgfqpoint{4.369958in}{1.053941in}}{\pgfqpoint{4.381429in}{1.065412in}}%
\pgfpathcurveto{\pgfqpoint{4.392900in}{1.076884in}}{\pgfqpoint{4.399346in}{1.092444in}}{\pgfqpoint{4.399346in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.399346in}{1.124889in}}{\pgfqpoint{4.392900in}{1.140450in}}{\pgfqpoint{4.381429in}{1.151921in}}%
\pgfpathcurveto{\pgfqpoint{4.369958in}{1.163392in}}{\pgfqpoint{4.354398in}{1.169837in}}{\pgfqpoint{4.338175in}{1.169837in}}%
\pgfpathcurveto{\pgfqpoint{4.321952in}{1.169837in}}{\pgfqpoint{4.306392in}{1.163392in}}{\pgfqpoint{4.294921in}{1.151921in}}%
\pgfpathcurveto{\pgfqpoint{4.283450in}{1.140450in}}{\pgfqpoint{4.277004in}{1.124889in}}{\pgfqpoint{4.277004in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.277004in}{1.092444in}}{\pgfqpoint{4.283450in}{1.076884in}}{\pgfqpoint{4.294921in}{1.065412in}}%
\pgfpathcurveto{\pgfqpoint{4.306392in}{1.053941in}}{\pgfqpoint{4.321952in}{1.047496in}}{\pgfqpoint{4.338175in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.047496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.397564in}}%
\pgfpathcurveto{\pgfqpoint{4.660365in}{4.397564in}}{\pgfqpoint{4.678452in}{4.405056in}}{\pgfqpoint{4.691785in}{4.418389in}}%
\pgfpathcurveto{\pgfqpoint{4.705119in}{4.431723in}}{\pgfqpoint{4.712611in}{4.449810in}}{\pgfqpoint{4.712611in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.712611in}{4.487523in}}{\pgfqpoint{4.705119in}{4.505610in}}{\pgfqpoint{4.691785in}{4.518944in}}%
\pgfpathcurveto{\pgfqpoint{4.678452in}{4.532278in}}{\pgfqpoint{4.660365in}{4.539769in}}{\pgfqpoint{4.641508in}{4.539769in}}%
\pgfpathcurveto{\pgfqpoint{4.622652in}{4.539769in}}{\pgfqpoint{4.604565in}{4.532278in}}{\pgfqpoint{4.591231in}{4.518944in}}%
\pgfpathcurveto{\pgfqpoint{4.577897in}{4.505610in}}{\pgfqpoint{4.570405in}{4.487523in}}{\pgfqpoint{4.570405in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.570405in}{4.449810in}}{\pgfqpoint{4.577897in}{4.431723in}}{\pgfqpoint{4.591231in}{4.418389in}}%
\pgfpathcurveto{\pgfqpoint{4.604565in}{4.405056in}}{\pgfqpoint{4.622652in}{4.397564in}}{\pgfqpoint{4.641508in}{4.397564in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.397564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603183,0.770603,0.817086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.120992in}}%
\pgfpathcurveto{\pgfqpoint{4.652705in}{4.120992in}}{\pgfqpoint{4.663445in}{4.125441in}}{\pgfqpoint{4.671362in}{4.133358in}}%
\pgfpathcurveto{\pgfqpoint{4.679280in}{4.141276in}}{\pgfqpoint{4.683728in}{4.152015in}}{\pgfqpoint{4.683728in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.683728in}{4.174409in}}{\pgfqpoint{4.679280in}{4.185149in}}{\pgfqpoint{4.671362in}{4.193066in}}%
\pgfpathcurveto{\pgfqpoint{4.663445in}{4.200983in}}{\pgfqpoint{4.652705in}{4.205432in}}{\pgfqpoint{4.641508in}{4.205432in}}%
\pgfpathcurveto{\pgfqpoint{4.630311in}{4.205432in}}{\pgfqpoint{4.619572in}{4.200983in}}{\pgfqpoint{4.611654in}{4.193066in}}%
\pgfpathcurveto{\pgfqpoint{4.603737in}{4.185149in}}{\pgfqpoint{4.599288in}{4.174409in}}{\pgfqpoint{4.599288in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.599288in}{4.152015in}}{\pgfqpoint{4.603737in}{4.141276in}}{\pgfqpoint{4.611654in}{4.133358in}}%
\pgfpathcurveto{\pgfqpoint{4.619572in}{4.125441in}}{\pgfqpoint{4.630311in}{4.120992in}}{\pgfqpoint{4.641508in}{4.120992in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.120992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.783115in}}%
\pgfpathcurveto{\pgfqpoint{4.661304in}{3.783115in}}{\pgfqpoint{4.680291in}{3.790980in}}{\pgfqpoint{4.694288in}{3.804977in}}%
\pgfpathcurveto{\pgfqpoint{4.708286in}{3.818975in}}{\pgfqpoint{4.716151in}{3.837962in}}{\pgfqpoint{4.716151in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.716151in}{3.877553in}}{\pgfqpoint{4.708286in}{3.896540in}}{\pgfqpoint{4.694288in}{3.910538in}}%
\pgfpathcurveto{\pgfqpoint{4.680291in}{3.924535in}}{\pgfqpoint{4.661304in}{3.932400in}}{\pgfqpoint{4.641508in}{3.932400in}}%
\pgfpathcurveto{\pgfqpoint{4.621713in}{3.932400in}}{\pgfqpoint{4.602726in}{3.924535in}}{\pgfqpoint{4.588728in}{3.910538in}}%
\pgfpathcurveto{\pgfqpoint{4.574731in}{3.896540in}}{\pgfqpoint{4.566866in}{3.877553in}}{\pgfqpoint{4.566866in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.566866in}{3.837962in}}{\pgfqpoint{4.574731in}{3.818975in}}{\pgfqpoint{4.588728in}{3.804977in}}%
\pgfpathcurveto{\pgfqpoint{4.602726in}{3.790980in}}{\pgfqpoint{4.621713in}{3.783115in}}{\pgfqpoint{4.641508in}{3.783115in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.783115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402265,0.526924,0.675616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.487472in}}%
\pgfpathcurveto{\pgfqpoint{4.658701in}{3.487472in}}{\pgfqpoint{4.675193in}{3.494303in}}{\pgfqpoint{4.687350in}{3.506461in}}%
\pgfpathcurveto{\pgfqpoint{4.699508in}{3.518618in}}{\pgfqpoint{4.706339in}{3.535110in}}{\pgfqpoint{4.706339in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.706339in}{3.569496in}}{\pgfqpoint{4.699508in}{3.585988in}}{\pgfqpoint{4.687350in}{3.598145in}}%
\pgfpathcurveto{\pgfqpoint{4.675193in}{3.610303in}}{\pgfqpoint{4.658701in}{3.617134in}}{\pgfqpoint{4.641508in}{3.617134in}}%
\pgfpathcurveto{\pgfqpoint{4.624315in}{3.617134in}}{\pgfqpoint{4.607824in}{3.610303in}}{\pgfqpoint{4.595666in}{3.598145in}}%
\pgfpathcurveto{\pgfqpoint{4.583509in}{3.585988in}}{\pgfqpoint{4.576678in}{3.569496in}}{\pgfqpoint{4.576678in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.576678in}{3.535110in}}{\pgfqpoint{4.583509in}{3.518618in}}{\pgfqpoint{4.595666in}{3.506461in}}%
\pgfpathcurveto{\pgfqpoint{4.607824in}{3.494303in}}{\pgfqpoint{4.624315in}{3.487472in}}{\pgfqpoint{4.641508in}{3.487472in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.487472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.206639in}}%
\pgfpathcurveto{\pgfqpoint{4.652172in}{3.206639in}}{\pgfqpoint{4.662400in}{3.210875in}}{\pgfqpoint{4.669941in}{3.218416in}}%
\pgfpathcurveto{\pgfqpoint{4.677481in}{3.225956in}}{\pgfqpoint{4.681718in}{3.236185in}}{\pgfqpoint{4.681718in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.681718in}{3.257512in}}{\pgfqpoint{4.677481in}{3.267741in}}{\pgfqpoint{4.669941in}{3.275281in}}%
\pgfpathcurveto{\pgfqpoint{4.662400in}{3.282821in}}{\pgfqpoint{4.652172in}{3.287058in}}{\pgfqpoint{4.641508in}{3.287058in}}%
\pgfpathcurveto{\pgfqpoint{4.630844in}{3.287058in}}{\pgfqpoint{4.620616in}{3.282821in}}{\pgfqpoint{4.613076in}{3.275281in}}%
\pgfpathcurveto{\pgfqpoint{4.605535in}{3.267741in}}{\pgfqpoint{4.601298in}{3.257512in}}{\pgfqpoint{4.601298in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.601298in}{3.236185in}}{\pgfqpoint{4.605535in}{3.225956in}}{\pgfqpoint{4.613076in}{3.218416in}}%
\pgfpathcurveto{\pgfqpoint{4.620616in}{3.210875in}}{\pgfqpoint{4.630844in}{3.206639in}}{\pgfqpoint{4.641508in}{3.206639in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.206639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422792,0.559039,0.696933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.879004in}}%
\pgfpathcurveto{\pgfqpoint{4.658054in}{2.879004in}}{\pgfqpoint{4.673925in}{2.885578in}}{\pgfqpoint{4.685624in}{2.897278in}}%
\pgfpathcurveto{\pgfqpoint{4.697324in}{2.908978in}}{\pgfqpoint{4.703898in}{2.924848in}}{\pgfqpoint{4.703898in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.703898in}{2.957940in}}{\pgfqpoint{4.697324in}{2.973810in}}{\pgfqpoint{4.685624in}{2.985510in}}%
\pgfpathcurveto{\pgfqpoint{4.673925in}{2.997210in}}{\pgfqpoint{4.658054in}{3.003784in}}{\pgfqpoint{4.641508in}{3.003784in}}%
\pgfpathcurveto{\pgfqpoint{4.624962in}{3.003784in}}{\pgfqpoint{4.609092in}{2.997210in}}{\pgfqpoint{4.597392in}{2.985510in}}%
\pgfpathcurveto{\pgfqpoint{4.585692in}{2.973810in}}{\pgfqpoint{4.579119in}{2.957940in}}{\pgfqpoint{4.579119in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.579119in}{2.924848in}}{\pgfqpoint{4.585692in}{2.908978in}}{\pgfqpoint{4.597392in}{2.897278in}}%
\pgfpathcurveto{\pgfqpoint{4.609092in}{2.885578in}}{\pgfqpoint{4.624962in}{2.879004in}}{\pgfqpoint{4.641508in}{2.879004in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.879004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.601778in}}%
\pgfpathcurveto{\pgfqpoint{4.650568in}{2.601778in}}{\pgfqpoint{4.659258in}{2.605377in}}{\pgfqpoint{4.665664in}{2.611784in}}%
\pgfpathcurveto{\pgfqpoint{4.672070in}{2.618190in}}{\pgfqpoint{4.675670in}{2.626880in}}{\pgfqpoint{4.675670in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.675670in}{2.644999in}}{\pgfqpoint{4.672070in}{2.653689in}}{\pgfqpoint{4.665664in}{2.660095in}}%
\pgfpathcurveto{\pgfqpoint{4.659258in}{2.666501in}}{\pgfqpoint{4.650568in}{2.670101in}}{\pgfqpoint{4.641508in}{2.670101in}}%
\pgfpathcurveto{\pgfqpoint{4.632448in}{2.670101in}}{\pgfqpoint{4.623759in}{2.666501in}}{\pgfqpoint{4.617352in}{2.660095in}}%
\pgfpathcurveto{\pgfqpoint{4.610946in}{2.653689in}}{\pgfqpoint{4.607347in}{2.644999in}}{\pgfqpoint{4.607347in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.607347in}{2.626880in}}{\pgfqpoint{4.610946in}{2.618190in}}{\pgfqpoint{4.617352in}{2.611784in}}%
\pgfpathcurveto{\pgfqpoint{4.623759in}{2.605377in}}{\pgfqpoint{4.632448in}{2.601778in}}{\pgfqpoint{4.641508in}{2.601778in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.601778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.257038in}}%
\pgfpathcurveto{\pgfqpoint{4.660987in}{2.257038in}}{\pgfqpoint{4.679670in}{2.264777in}}{\pgfqpoint{4.693443in}{2.278550in}}%
\pgfpathcurveto{\pgfqpoint{4.707216in}{2.292323in}}{\pgfqpoint{4.714955in}{2.311006in}}{\pgfqpoint{4.714955in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.714955in}{2.349963in}}{\pgfqpoint{4.707216in}{2.368646in}}{\pgfqpoint{4.693443in}{2.382420in}}%
\pgfpathcurveto{\pgfqpoint{4.679670in}{2.396193in}}{\pgfqpoint{4.660987in}{2.403932in}}{\pgfqpoint{4.641508in}{2.403932in}}%
\pgfpathcurveto{\pgfqpoint{4.622030in}{2.403932in}}{\pgfqpoint{4.603347in}{2.396193in}}{\pgfqpoint{4.589573in}{2.382420in}}%
\pgfpathcurveto{\pgfqpoint{4.575800in}{2.368646in}}{\pgfqpoint{4.568061in}{2.349963in}}{\pgfqpoint{4.568061in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.568061in}{2.311006in}}{\pgfqpoint{4.575800in}{2.292323in}}{\pgfqpoint{4.589573in}{2.278550in}}%
\pgfpathcurveto{\pgfqpoint{4.603347in}{2.264777in}}{\pgfqpoint{4.622030in}{2.257038in}}{\pgfqpoint{4.641508in}{2.257038in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.257038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353320,0.443686,0.613847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.954378in}}%
\pgfpathcurveto{\pgfqpoint{4.660245in}{1.954378in}}{\pgfqpoint{4.678218in}{1.961823in}}{\pgfqpoint{4.691467in}{1.975072in}}%
\pgfpathcurveto{\pgfqpoint{4.704716in}{1.988321in}}{\pgfqpoint{4.712160in}{2.006293in}}{\pgfqpoint{4.712160in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.712160in}{2.043767in}}{\pgfqpoint{4.704716in}{2.061740in}}{\pgfqpoint{4.691467in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{4.678218in}{2.088238in}}{\pgfqpoint{4.660245in}{2.095682in}}{\pgfqpoint{4.641508in}{2.095682in}}%
\pgfpathcurveto{\pgfqpoint{4.622771in}{2.095682in}}{\pgfqpoint{4.604799in}{2.088238in}}{\pgfqpoint{4.591550in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{4.578300in}{2.061740in}}{\pgfqpoint{4.570856in}{2.043767in}}{\pgfqpoint{4.570856in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.570856in}{2.006293in}}{\pgfqpoint{4.578300in}{1.988321in}}{\pgfqpoint{4.591550in}{1.975072in}}%
\pgfpathcurveto{\pgfqpoint{4.604799in}{1.961823in}}{\pgfqpoint{4.622771in}{1.954378in}}{\pgfqpoint{4.641508in}{1.954378in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.954378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348135,0.434433,0.606319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348135,0.434433,0.606319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.648297in}}%
\pgfpathcurveto{\pgfqpoint{4.660412in}{1.648297in}}{\pgfqpoint{4.678543in}{1.655807in}}{\pgfqpoint{4.691910in}{1.669174in}}%
\pgfpathcurveto{\pgfqpoint{4.705277in}{1.682541in}}{\pgfqpoint{4.712787in}{1.700672in}}{\pgfqpoint{4.712787in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.712787in}{1.738479in}}{\pgfqpoint{4.705277in}{1.756611in}}{\pgfqpoint{4.691910in}{1.769977in}}%
\pgfpathcurveto{\pgfqpoint{4.678543in}{1.783344in}}{\pgfqpoint{4.660412in}{1.790854in}}{\pgfqpoint{4.641508in}{1.790854in}}%
\pgfpathcurveto{\pgfqpoint{4.622605in}{1.790854in}}{\pgfqpoint{4.604473in}{1.783344in}}{\pgfqpoint{4.591107in}{1.769977in}}%
\pgfpathcurveto{\pgfqpoint{4.577740in}{1.756611in}}{\pgfqpoint{4.570229in}{1.738479in}}{\pgfqpoint{4.570229in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.570229in}{1.700672in}}{\pgfqpoint{4.577740in}{1.682541in}}{\pgfqpoint{4.591107in}{1.669174in}}%
\pgfpathcurveto{\pgfqpoint{4.604473in}{1.655807in}}{\pgfqpoint{4.622605in}{1.648297in}}{\pgfqpoint{4.641508in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.648297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494897,0.657624,0.755825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.359612in}}%
\pgfpathcurveto{\pgfqpoint{4.655964in}{1.359612in}}{\pgfqpoint{4.669830in}{1.365355in}}{\pgfqpoint{4.680052in}{1.375577in}}%
\pgfpathcurveto{\pgfqpoint{4.690274in}{1.385799in}}{\pgfqpoint{4.696017in}{1.399665in}}{\pgfqpoint{4.696017in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.696017in}{1.428577in}}{\pgfqpoint{4.690274in}{1.442443in}}{\pgfqpoint{4.680052in}{1.452665in}}%
\pgfpathcurveto{\pgfqpoint{4.669830in}{1.462887in}}{\pgfqpoint{4.655964in}{1.468630in}}{\pgfqpoint{4.641508in}{1.468630in}}%
\pgfpathcurveto{\pgfqpoint{4.627052in}{1.468630in}}{\pgfqpoint{4.613186in}{1.462887in}}{\pgfqpoint{4.602964in}{1.452665in}}%
\pgfpathcurveto{\pgfqpoint{4.592742in}{1.442443in}}{\pgfqpoint{4.586999in}{1.428577in}}{\pgfqpoint{4.586999in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.586999in}{1.399665in}}{\pgfqpoint{4.592742in}{1.385799in}}{\pgfqpoint{4.602964in}{1.375577in}}%
\pgfpathcurveto{\pgfqpoint{4.613186in}{1.365355in}}{\pgfqpoint{4.627052in}{1.359612in}}{\pgfqpoint{4.641508in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.359612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.056342in}}%
\pgfpathcurveto{\pgfqpoint{4.655385in}{1.056342in}}{\pgfqpoint{4.668695in}{1.061856in}}{\pgfqpoint{4.678507in}{1.071668in}}%
\pgfpathcurveto{\pgfqpoint{4.688319in}{1.081480in}}{\pgfqpoint{4.693832in}{1.094790in}}{\pgfqpoint{4.693832in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.693832in}{1.122543in}}{\pgfqpoint{4.688319in}{1.135853in}}{\pgfqpoint{4.678507in}{1.145665in}}%
\pgfpathcurveto{\pgfqpoint{4.668695in}{1.155478in}}{\pgfqpoint{4.655385in}{1.160991in}}{\pgfqpoint{4.641508in}{1.160991in}}%
\pgfpathcurveto{\pgfqpoint{4.627632in}{1.160991in}}{\pgfqpoint{4.614322in}{1.155478in}}{\pgfqpoint{4.604509in}{1.145665in}}%
\pgfpathcurveto{\pgfqpoint{4.594697in}{1.135853in}}{\pgfqpoint{4.589184in}{1.122543in}}{\pgfqpoint{4.589184in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.589184in}{1.094790in}}{\pgfqpoint{4.594697in}{1.081480in}}{\pgfqpoint{4.604509in}{1.071668in}}%
\pgfpathcurveto{\pgfqpoint{4.614322in}{1.061856in}}{\pgfqpoint{4.627632in}{1.056342in}}{\pgfqpoint{4.641508in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.056342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428175in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333335in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.706842in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.100000in}}{\pgfqpoint{4.740175in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{4.740175in}{0.835853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740175in}{0.869187in}}{\pgfqpoint{4.706842in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.333335in}{0.869187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.300002in}{0.869187in}}{\pgfqpoint{0.300002in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{0.300002in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.300002in}{0.100000in}}{\pgfqpoint{0.333335in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.333335in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=2.200426in,y=0.679937in,left,base]{Goodput}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.625960,0.790241,0.827890}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{0.4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in,y=0.441921in,left,base]{\SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{1.6in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8in,y=0.441921in,left,base]{\SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{2.8in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3in,y=0.441921in,left,base]{\SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.246091,0.254125,0.425701}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2in,y=0.441921in,left,base]{\SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_goodput_SATL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.3in}}{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{0in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{4.636667in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.940667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.030607in, y=4.751944in, left, base,rotate=90]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.333940in, y=4.751944in, left, base,rotate=90]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637274in, y=4.751944in, left, base,rotate=90]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.940607in, y=4.751944in, left, base,rotate=90]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.243940in, y=4.751944in, left, base,rotate=90]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.547274in, y=4.751944in, left, base,rotate=90]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.850607in, y=4.751944in, left, base,rotate=90]{nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153940in, y=4.751944in, left, base,rotate=90]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.457274in, y=4.751944in, left, base,rotate=90]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.731508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.760607in, y=4.751944in, left, base,rotate=90]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.063940in, y=4.751944in, left, base,rotate=90]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.367274in, y=4.751944in, left, base,rotate=90]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.670607in, y=4.751944in, left, base,rotate=90]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.821508in,y=5.234830in,,base]{Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.108667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430960in, y=1.066309in, left, base]{xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.414121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366191in, y=1.371764in, left, base]{quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{1.719576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327940in, y=1.677218in, left, base]{quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.025030in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409839in, y=1.982673in, left, base]{quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.330485in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.330485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276900in, y=2.288127in, left, base]{picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.635939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354810in, y=2.593582in, left, base]{ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{2.941394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.454426in, y=2.899036in, left, base]{neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.246848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.423568in, y=3.204491in, left, base]{mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.552303in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.552303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344132in, y=3.509945in, left, base]{msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{3.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.409957in, y=3.815400in, left, base]{lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.163212in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459589in, y=4.120855in, left, base]{kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{4.468667in}}%
\pgfpathlineto{\pgfqpoint{4.823508in}{4.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334394in, y=4.426309in, left, base]{aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221345in,y=2.788667in,,bottom,rotate=90]{Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287465,0.324674,0.504873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.392910in}}%
\pgfpathcurveto{\pgfqpoint{1.628266in}{4.392910in}}{\pgfqpoint{1.647537in}{4.400892in}}{\pgfqpoint{1.661743in}{4.415098in}}%
\pgfpathcurveto{\pgfqpoint{1.675950in}{4.429305in}}{\pgfqpoint{1.683932in}{4.448576in}}{\pgfqpoint{1.683932in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.683932in}{4.488758in}}{\pgfqpoint{1.675950in}{4.508029in}}{\pgfqpoint{1.661743in}{4.522235in}}%
\pgfpathcurveto{\pgfqpoint{1.647537in}{4.536442in}}{\pgfqpoint{1.628266in}{4.544424in}}{\pgfqpoint{1.608175in}{4.544424in}}%
\pgfpathcurveto{\pgfqpoint{1.588084in}{4.544424in}}{\pgfqpoint{1.568813in}{4.536442in}}{\pgfqpoint{1.554606in}{4.522235in}}%
\pgfpathcurveto{\pgfqpoint{1.540400in}{4.508029in}}{\pgfqpoint{1.532418in}{4.488758in}}{\pgfqpoint{1.532418in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.532418in}{4.448576in}}{\pgfqpoint{1.540400in}{4.429305in}}{\pgfqpoint{1.554606in}{4.415098in}}%
\pgfpathcurveto{\pgfqpoint{1.568813in}{4.400892in}}{\pgfqpoint{1.588084in}{4.392910in}}{\pgfqpoint{1.608175in}{4.392910in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.392910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635319,0.797969,0.832212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{4.129653in}}%
\pgfpathcurveto{\pgfqpoint{1.617075in}{4.129653in}}{\pgfqpoint{1.625612in}{4.133189in}}{\pgfqpoint{1.631905in}{4.139482in}}%
\pgfpathcurveto{\pgfqpoint{1.638198in}{4.145775in}}{\pgfqpoint{1.641734in}{4.154312in}}{\pgfqpoint{1.641734in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.641734in}{4.172112in}}{\pgfqpoint{1.638198in}{4.180649in}}{\pgfqpoint{1.631905in}{4.186942in}}%
\pgfpathcurveto{\pgfqpoint{1.625612in}{4.193236in}}{\pgfqpoint{1.617075in}{4.196772in}}{\pgfqpoint{1.608175in}{4.196772in}}%
\pgfpathcurveto{\pgfqpoint{1.599275in}{4.196772in}}{\pgfqpoint{1.590738in}{4.193236in}}{\pgfqpoint{1.584445in}{4.186942in}}%
\pgfpathcurveto{\pgfqpoint{1.578151in}{4.180649in}}{\pgfqpoint{1.574615in}{4.172112in}}{\pgfqpoint{1.574615in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.574615in}{4.154312in}}{\pgfqpoint{1.578151in}{4.145775in}}{\pgfqpoint{1.584445in}{4.139482in}}%
\pgfpathcurveto{\pgfqpoint{1.590738in}{4.133189in}}{\pgfqpoint{1.599275in}{4.129653in}}{\pgfqpoint{1.608175in}{4.129653in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.129653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.785788in}}%
\pgfpathcurveto{\pgfqpoint{1.627261in}{3.785788in}}{\pgfqpoint{1.645569in}{3.793372in}}{\pgfqpoint{1.659065in}{3.806868in}}%
\pgfpathcurveto{\pgfqpoint{1.672561in}{3.820364in}}{\pgfqpoint{1.680144in}{3.838671in}}{\pgfqpoint{1.680144in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.680144in}{3.876844in}}{\pgfqpoint{1.672561in}{3.895151in}}{\pgfqpoint{1.659065in}{3.908647in}}%
\pgfpathcurveto{\pgfqpoint{1.645569in}{3.922144in}}{\pgfqpoint{1.627261in}{3.929727in}}{\pgfqpoint{1.608175in}{3.929727in}}%
\pgfpathcurveto{\pgfqpoint{1.589088in}{3.929727in}}{\pgfqpoint{1.570781in}{3.922144in}}{\pgfqpoint{1.557285in}{3.908647in}}%
\pgfpathcurveto{\pgfqpoint{1.543789in}{3.895151in}}{\pgfqpoint{1.536206in}{3.876844in}}{\pgfqpoint{1.536206in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.536206in}{3.838671in}}{\pgfqpoint{1.543789in}{3.820364in}}{\pgfqpoint{1.557285in}{3.806868in}}%
\pgfpathcurveto{\pgfqpoint{1.570781in}{3.793372in}}{\pgfqpoint{1.589088in}{3.785788in}}{\pgfqpoint{1.608175in}{3.785788in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.785788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350723,0.439059,0.610100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.483827in}}%
\pgfpathcurveto{\pgfqpoint{1.626335in}{3.483827in}}{\pgfqpoint{1.643754in}{3.491042in}}{\pgfqpoint{1.656595in}{3.503883in}}%
\pgfpathcurveto{\pgfqpoint{1.669436in}{3.516724in}}{\pgfqpoint{1.676651in}{3.534143in}}{\pgfqpoint{1.676651in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.676651in}{3.570463in}}{\pgfqpoint{1.669436in}{3.587882in}}{\pgfqpoint{1.656595in}{3.600723in}}%
\pgfpathcurveto{\pgfqpoint{1.643754in}{3.613564in}}{\pgfqpoint{1.626335in}{3.620779in}}{\pgfqpoint{1.608175in}{3.620779in}}%
\pgfpathcurveto{\pgfqpoint{1.590015in}{3.620779in}}{\pgfqpoint{1.572596in}{3.613564in}}{\pgfqpoint{1.559755in}{3.600723in}}%
\pgfpathcurveto{\pgfqpoint{1.546914in}{3.587882in}}{\pgfqpoint{1.539699in}{3.570463in}}{\pgfqpoint{1.539699in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{1.539699in}{3.534143in}}{\pgfqpoint{1.546914in}{3.516724in}}{\pgfqpoint{1.559755in}{3.503883in}}%
\pgfpathcurveto{\pgfqpoint{1.572596in}{3.491042in}}{\pgfqpoint{1.590015in}{3.483827in}}{\pgfqpoint{1.608175in}{3.483827in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.483827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.640052,0.801806,0.834376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{3.213483in}}%
\pgfpathcurveto{\pgfqpoint{1.617023in}{3.213483in}}{\pgfqpoint{1.625511in}{3.216999in}}{\pgfqpoint{1.631768in}{3.223256in}}%
\pgfpathcurveto{\pgfqpoint{1.638024in}{3.229513in}}{\pgfqpoint{1.641540in}{3.238000in}}{\pgfqpoint{1.641540in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.641540in}{3.255697in}}{\pgfqpoint{1.638024in}{3.264184in}}{\pgfqpoint{1.631768in}{3.270441in}}%
\pgfpathcurveto{\pgfqpoint{1.625511in}{3.276698in}}{\pgfqpoint{1.617023in}{3.280214in}}{\pgfqpoint{1.608175in}{3.280214in}}%
\pgfpathcurveto{\pgfqpoint{1.599326in}{3.280214in}}{\pgfqpoint{1.590839in}{3.276698in}}{\pgfqpoint{1.584582in}{3.270441in}}%
\pgfpathcurveto{\pgfqpoint{1.578325in}{3.264184in}}{\pgfqpoint{1.574810in}{3.255697in}}{\pgfqpoint{1.574810in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.574810in}{3.238000in}}{\pgfqpoint{1.578325in}{3.229513in}}{\pgfqpoint{1.584582in}{3.223256in}}%
\pgfpathcurveto{\pgfqpoint{1.590839in}{3.216999in}}{\pgfqpoint{1.599326in}{3.213483in}}{\pgfqpoint{1.608175in}{3.213483in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{3.213483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467195,0.622294,0.735669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.887236in}}%
\pgfpathcurveto{\pgfqpoint{1.622538in}{2.887236in}}{\pgfqpoint{1.636314in}{2.892942in}}{\pgfqpoint{1.646470in}{2.903098in}}%
\pgfpathcurveto{\pgfqpoint{1.656626in}{2.913255in}}{\pgfqpoint{1.662333in}{2.927031in}}{\pgfqpoint{1.662333in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.662333in}{2.955757in}}{\pgfqpoint{1.656626in}{2.969533in}}{\pgfqpoint{1.646470in}{2.979689in}}%
\pgfpathcurveto{\pgfqpoint{1.636314in}{2.989845in}}{\pgfqpoint{1.622538in}{2.995552in}}{\pgfqpoint{1.608175in}{2.995552in}}%
\pgfpathcurveto{\pgfqpoint{1.593812in}{2.995552in}}{\pgfqpoint{1.580035in}{2.989845in}}{\pgfqpoint{1.569879in}{2.979689in}}%
\pgfpathcurveto{\pgfqpoint{1.559723in}{2.969533in}}{\pgfqpoint{1.554017in}{2.955757in}}{\pgfqpoint{1.554017in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.554017in}{2.927031in}}{\pgfqpoint{1.559723in}{2.913255in}}{\pgfqpoint{1.569879in}{2.903098in}}%
\pgfpathcurveto{\pgfqpoint{1.580035in}{2.892942in}}{\pgfqpoint{1.593812in}{2.887236in}}{\pgfqpoint{1.608175in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.887236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{2.607567in}}%
\pgfpathcurveto{\pgfqpoint{1.615699in}{2.607567in}}{\pgfqpoint{1.622917in}{2.610557in}}{\pgfqpoint{1.628237in}{2.615877in}}%
\pgfpathcurveto{\pgfqpoint{1.633558in}{2.621198in}}{\pgfqpoint{1.636547in}{2.628415in}}{\pgfqpoint{1.636547in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.636547in}{2.643464in}}{\pgfqpoint{1.633558in}{2.650681in}}{\pgfqpoint{1.628237in}{2.656002in}}%
\pgfpathcurveto{\pgfqpoint{1.622917in}{2.661322in}}{\pgfqpoint{1.615699in}{2.664312in}}{\pgfqpoint{1.608175in}{2.664312in}}%
\pgfpathcurveto{\pgfqpoint{1.600650in}{2.664312in}}{\pgfqpoint{1.593433in}{2.661322in}}{\pgfqpoint{1.588113in}{2.656002in}}%
\pgfpathcurveto{\pgfqpoint{1.582792in}{2.650681in}}{\pgfqpoint{1.579803in}{2.643464in}}{\pgfqpoint{1.579803in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.579803in}{2.628415in}}{\pgfqpoint{1.582792in}{2.621198in}}{\pgfqpoint{1.588113in}{2.615877in}}%
\pgfpathcurveto{\pgfqpoint{1.593433in}{2.610557in}}{\pgfqpoint{1.600650in}{2.607567in}}{\pgfqpoint{1.608175in}{2.607567in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.607567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.292509,0.333678,0.514123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.949806in}}%
\pgfpathcurveto{\pgfqpoint{1.628125in}{1.949806in}}{\pgfqpoint{1.647260in}{1.957732in}}{\pgfqpoint{1.661367in}{1.971838in}}%
\pgfpathcurveto{\pgfqpoint{1.675473in}{1.985945in}}{\pgfqpoint{1.683400in}{2.005080in}}{\pgfqpoint{1.683400in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.683400in}{2.044980in}}{\pgfqpoint{1.675473in}{2.064116in}}{\pgfqpoint{1.661367in}{2.078222in}}%
\pgfpathcurveto{\pgfqpoint{1.647260in}{2.092329in}}{\pgfqpoint{1.628125in}{2.100255in}}{\pgfqpoint{1.608175in}{2.100255in}}%
\pgfpathcurveto{\pgfqpoint{1.588225in}{2.100255in}}{\pgfqpoint{1.569090in}{2.092329in}}{\pgfqpoint{1.554983in}{2.078222in}}%
\pgfpathcurveto{\pgfqpoint{1.540876in}{2.064116in}}{\pgfqpoint{1.532950in}{2.044980in}}{\pgfqpoint{1.532950in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.532950in}{2.005080in}}{\pgfqpoint{1.540876in}{1.985945in}}{\pgfqpoint{1.554983in}{1.971838in}}%
\pgfpathcurveto{\pgfqpoint{1.569090in}{1.957732in}}{\pgfqpoint{1.588225in}{1.949806in}}{\pgfqpoint{1.608175in}{1.949806in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.949806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.652411in}}%
\pgfpathcurveto{\pgfqpoint{1.625987in}{1.652411in}}{\pgfqpoint{1.643072in}{1.659488in}}{\pgfqpoint{1.655668in}{1.672083in}}%
\pgfpathcurveto{\pgfqpoint{1.668263in}{1.684678in}}{\pgfqpoint{1.675340in}{1.701763in}}{\pgfqpoint{1.675340in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.675340in}{1.737388in}}{\pgfqpoint{1.668263in}{1.754473in}}{\pgfqpoint{1.655668in}{1.767068in}}%
\pgfpathcurveto{\pgfqpoint{1.643072in}{1.779664in}}{\pgfqpoint{1.625987in}{1.786741in}}{\pgfqpoint{1.608175in}{1.786741in}}%
\pgfpathcurveto{\pgfqpoint{1.590363in}{1.786741in}}{\pgfqpoint{1.573277in}{1.779664in}}{\pgfqpoint{1.560682in}{1.767068in}}%
\pgfpathcurveto{\pgfqpoint{1.548087in}{1.754473in}}{\pgfqpoint{1.541010in}{1.737388in}}{\pgfqpoint{1.541010in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.541010in}{1.701763in}}{\pgfqpoint{1.548087in}{1.684678in}}{\pgfqpoint{1.560682in}{1.672083in}}%
\pgfpathcurveto{\pgfqpoint{1.573277in}{1.659488in}}{\pgfqpoint{1.590363in}{1.652411in}}{\pgfqpoint{1.608175in}{1.652411in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.652411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.536124,0.704943,0.781740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608175in}{1.062763in}}%
\pgfpathcurveto{\pgfqpoint{1.620349in}{1.062763in}}{\pgfqpoint{1.632025in}{1.067600in}}{\pgfqpoint{1.640634in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.649242in}{1.084816in}}{\pgfqpoint{1.654078in}{1.096493in}}{\pgfqpoint{1.654078in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.654078in}{1.120840in}}{\pgfqpoint{1.649242in}{1.132517in}}{\pgfqpoint{1.640634in}{1.141125in}}%
\pgfpathcurveto{\pgfqpoint{1.632025in}{1.149733in}}{\pgfqpoint{1.620349in}{1.154570in}}{\pgfqpoint{1.608175in}{1.154570in}}%
\pgfpathcurveto{\pgfqpoint{1.596001in}{1.154570in}}{\pgfqpoint{1.584324in}{1.149733in}}{\pgfqpoint{1.575716in}{1.141125in}}%
\pgfpathcurveto{\pgfqpoint{1.567108in}{1.132517in}}{\pgfqpoint{1.562271in}{1.120840in}}{\pgfqpoint{1.562271in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.562271in}{1.096493in}}{\pgfqpoint{1.567108in}{1.084816in}}{\pgfqpoint{1.575716in}{1.076208in}}%
\pgfpathcurveto{\pgfqpoint{1.584324in}{1.067600in}}{\pgfqpoint{1.596001in}{1.062763in}}{\pgfqpoint{1.608175in}{1.062763in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{1.062763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.455462in}}%
\pgfpathcurveto{\pgfqpoint{1.915010in}{4.455462in}}{\pgfqpoint{1.918369in}{4.456853in}}{\pgfqpoint{1.920845in}{4.459330in}}%
\pgfpathcurveto{\pgfqpoint{1.923322in}{4.461806in}}{\pgfqpoint{1.924713in}{4.465165in}}{\pgfqpoint{1.924713in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.924713in}{4.472169in}}{\pgfqpoint{1.923322in}{4.475528in}}{\pgfqpoint{1.920845in}{4.478004in}}%
\pgfpathcurveto{\pgfqpoint{1.918369in}{4.480480in}}{\pgfqpoint{1.915010in}{4.481871in}}{\pgfqpoint{1.911508in}{4.481871in}}%
\pgfpathcurveto{\pgfqpoint{1.908006in}{4.481871in}}{\pgfqpoint{1.904647in}{4.480480in}}{\pgfqpoint{1.902171in}{4.478004in}}%
\pgfpathcurveto{\pgfqpoint{1.899695in}{4.475528in}}{\pgfqpoint{1.898303in}{4.472169in}}{\pgfqpoint{1.898303in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{1.898303in}{4.465165in}}{\pgfqpoint{1.899695in}{4.461806in}}{\pgfqpoint{1.902171in}{4.459330in}}%
\pgfpathcurveto{\pgfqpoint{1.904647in}{4.456853in}}{\pgfqpoint{1.908006in}{4.455462in}}{\pgfqpoint{1.911508in}{4.455462in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.455462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{4.151705in}}%
\pgfpathcurveto{\pgfqpoint{1.914560in}{4.151705in}}{\pgfqpoint{1.917487in}{4.152917in}}{\pgfqpoint{1.919645in}{4.155075in}}%
\pgfpathcurveto{\pgfqpoint{1.921803in}{4.157233in}}{\pgfqpoint{1.923015in}{4.160160in}}{\pgfqpoint{1.923015in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.923015in}{4.166264in}}{\pgfqpoint{1.921803in}{4.169191in}}{\pgfqpoint{1.919645in}{4.171349in}}%
\pgfpathcurveto{\pgfqpoint{1.917487in}{4.173507in}}{\pgfqpoint{1.914560in}{4.174719in}}{\pgfqpoint{1.911508in}{4.174719in}}%
\pgfpathcurveto{\pgfqpoint{1.908456in}{4.174719in}}{\pgfqpoint{1.905529in}{4.173507in}}{\pgfqpoint{1.903371in}{4.171349in}}%
\pgfpathcurveto{\pgfqpoint{1.901213in}{4.169191in}}{\pgfqpoint{1.900001in}{4.166264in}}{\pgfqpoint{1.900001in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{1.900001in}{4.160160in}}{\pgfqpoint{1.901213in}{4.157233in}}{\pgfqpoint{1.903371in}{4.155075in}}%
\pgfpathcurveto{\pgfqpoint{1.905529in}{4.152917in}}{\pgfqpoint{1.908456in}{4.151705in}}{\pgfqpoint{1.911508in}{4.151705in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{4.151705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.846440in}}%
\pgfpathcurveto{\pgfqpoint{1.914510in}{3.846440in}}{\pgfqpoint{1.917388in}{3.847633in}}{\pgfqpoint{1.919511in}{3.849755in}}%
\pgfpathcurveto{\pgfqpoint{1.921633in}{3.851877in}}{\pgfqpoint{1.922826in}{3.854756in}}{\pgfqpoint{1.922826in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.922826in}{3.860759in}}{\pgfqpoint{1.921633in}{3.863638in}}{\pgfqpoint{1.919511in}{3.865760in}}%
\pgfpathcurveto{\pgfqpoint{1.917388in}{3.867882in}}{\pgfqpoint{1.914510in}{3.869075in}}{\pgfqpoint{1.911508in}{3.869075in}}%
\pgfpathcurveto{\pgfqpoint{1.908507in}{3.869075in}}{\pgfqpoint{1.905628in}{3.867882in}}{\pgfqpoint{1.903506in}{3.865760in}}%
\pgfpathcurveto{\pgfqpoint{1.901383in}{3.863638in}}{\pgfqpoint{1.900191in}{3.860759in}}{\pgfqpoint{1.900191in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{1.900191in}{3.854756in}}{\pgfqpoint{1.901383in}{3.851877in}}{\pgfqpoint{1.903506in}{3.849755in}}%
\pgfpathcurveto{\pgfqpoint{1.905628in}{3.847633in}}{\pgfqpoint{1.908507in}{3.846440in}}{\pgfqpoint{1.911508in}{3.846440in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.846440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{3.236255in}}%
\pgfpathcurveto{\pgfqpoint{1.914317in}{3.236255in}}{\pgfqpoint{1.917012in}{3.237372in}}{\pgfqpoint{1.918999in}{3.239358in}}%
\pgfpathcurveto{\pgfqpoint{1.920985in}{3.241345in}}{\pgfqpoint{1.922101in}{3.244039in}}{\pgfqpoint{1.922101in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.922101in}{3.249658in}}{\pgfqpoint{1.920985in}{3.252352in}}{\pgfqpoint{1.918999in}{3.254339in}}%
\pgfpathcurveto{\pgfqpoint{1.917012in}{3.256325in}}{\pgfqpoint{1.914317in}{3.257441in}}{\pgfqpoint{1.911508in}{3.257441in}}%
\pgfpathcurveto{\pgfqpoint{1.908699in}{3.257441in}}{\pgfqpoint{1.906004in}{3.256325in}}{\pgfqpoint{1.904018in}{3.254339in}}%
\pgfpathcurveto{\pgfqpoint{1.902031in}{3.252352in}}{\pgfqpoint{1.900915in}{3.249658in}}{\pgfqpoint{1.900915in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{1.900915in}{3.244039in}}{\pgfqpoint{1.902031in}{3.241345in}}{\pgfqpoint{1.904018in}{3.239358in}}%
\pgfpathcurveto{\pgfqpoint{1.906004in}{3.237372in}}{\pgfqpoint{1.908699in}{3.236255in}}{\pgfqpoint{1.911508in}{3.236255in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{3.236255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.930132in}}%
\pgfpathcurveto{\pgfqpoint{1.914495in}{2.930132in}}{\pgfqpoint{1.917359in}{2.931319in}}{\pgfqpoint{1.919471in}{2.933431in}}%
\pgfpathcurveto{\pgfqpoint{1.921583in}{2.935543in}}{\pgfqpoint{1.922770in}{2.938407in}}{\pgfqpoint{1.922770in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.922770in}{2.944381in}}{\pgfqpoint{1.921583in}{2.947245in}}{\pgfqpoint{1.919471in}{2.949357in}}%
\pgfpathcurveto{\pgfqpoint{1.917359in}{2.951469in}}{\pgfqpoint{1.914495in}{2.952656in}}{\pgfqpoint{1.911508in}{2.952656in}}%
\pgfpathcurveto{\pgfqpoint{1.908522in}{2.952656in}}{\pgfqpoint{1.905657in}{2.951469in}}{\pgfqpoint{1.903545in}{2.949357in}}%
\pgfpathcurveto{\pgfqpoint{1.901433in}{2.947245in}}{\pgfqpoint{1.900247in}{2.944381in}}{\pgfqpoint{1.900247in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{1.900247in}{2.938407in}}{\pgfqpoint{1.901433in}{2.935543in}}{\pgfqpoint{1.903545in}{2.933431in}}%
\pgfpathcurveto{\pgfqpoint{1.905657in}{2.931319in}}{\pgfqpoint{1.908522in}{2.930132in}}{\pgfqpoint{1.911508in}{2.930132in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.930132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.627946in}}%
\pgfpathcurveto{\pgfqpoint{1.913628in}{2.627946in}}{\pgfqpoint{1.915662in}{2.628788in}}{\pgfqpoint{1.917161in}{2.630287in}}%
\pgfpathcurveto{\pgfqpoint{1.918660in}{2.631786in}}{\pgfqpoint{1.919502in}{2.633819in}}{\pgfqpoint{1.919502in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.919502in}{2.638059in}}{\pgfqpoint{1.918660in}{2.640093in}}{\pgfqpoint{1.917161in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{1.915662in}{2.643091in}}{\pgfqpoint{1.913628in}{2.643933in}}{\pgfqpoint{1.911508in}{2.643933in}}%
\pgfpathcurveto{\pgfqpoint{1.909388in}{2.643933in}}{\pgfqpoint{1.907355in}{2.643091in}}{\pgfqpoint{1.905856in}{2.641592in}}%
\pgfpathcurveto{\pgfqpoint{1.904357in}{2.640093in}}{\pgfqpoint{1.903514in}{2.638059in}}{\pgfqpoint{1.903514in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{1.903514in}{2.633819in}}{\pgfqpoint{1.904357in}{2.631786in}}{\pgfqpoint{1.905856in}{2.630287in}}%
\pgfpathcurveto{\pgfqpoint{1.907355in}{2.628788in}}{\pgfqpoint{1.909388in}{2.627946in}}{\pgfqpoint{1.911508in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.627946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.317254in}}%
\pgfpathcurveto{\pgfqpoint{1.915017in}{2.317254in}}{\pgfqpoint{1.918383in}{2.318648in}}{\pgfqpoint{1.920864in}{2.321129in}}%
\pgfpathcurveto{\pgfqpoint{1.923345in}{2.323610in}}{\pgfqpoint{1.924739in}{2.326976in}}{\pgfqpoint{1.924739in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.924739in}{2.333994in}}{\pgfqpoint{1.923345in}{2.337359in}}{\pgfqpoint{1.920864in}{2.339841in}}%
\pgfpathcurveto{\pgfqpoint{1.918383in}{2.342322in}}{\pgfqpoint{1.915017in}{2.343716in}}{\pgfqpoint{1.911508in}{2.343716in}}%
\pgfpathcurveto{\pgfqpoint{1.907999in}{2.343716in}}{\pgfqpoint{1.904634in}{2.342322in}}{\pgfqpoint{1.902152in}{2.339841in}}%
\pgfpathcurveto{\pgfqpoint{1.899671in}{2.337359in}}{\pgfqpoint{1.898277in}{2.333994in}}{\pgfqpoint{1.898277in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{1.898277in}{2.326976in}}{\pgfqpoint{1.899671in}{2.323610in}}{\pgfqpoint{1.902152in}{2.321129in}}%
\pgfpathcurveto{\pgfqpoint{1.904634in}{2.318648in}}{\pgfqpoint{1.907999in}{2.317254in}}{\pgfqpoint{1.911508in}{2.317254in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.317254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{2.012041in}}%
\pgfpathcurveto{\pgfqpoint{1.914953in}{2.012041in}}{\pgfqpoint{1.918257in}{2.013409in}}{\pgfqpoint{1.920693in}{2.015845in}}%
\pgfpathcurveto{\pgfqpoint{1.923129in}{2.018281in}}{\pgfqpoint{1.924498in}{2.021585in}}{\pgfqpoint{1.924498in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.924498in}{2.028475in}}{\pgfqpoint{1.923129in}{2.031780in}}{\pgfqpoint{1.920693in}{2.034215in}}%
\pgfpathcurveto{\pgfqpoint{1.918257in}{2.036651in}}{\pgfqpoint{1.914953in}{2.038020in}}{\pgfqpoint{1.911508in}{2.038020in}}%
\pgfpathcurveto{\pgfqpoint{1.908063in}{2.038020in}}{\pgfqpoint{1.904759in}{2.036651in}}{\pgfqpoint{1.902323in}{2.034215in}}%
\pgfpathcurveto{\pgfqpoint{1.899887in}{2.031780in}}{\pgfqpoint{1.898518in}{2.028475in}}{\pgfqpoint{1.898518in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.898518in}{2.021585in}}{\pgfqpoint{1.899887in}{2.018281in}}{\pgfqpoint{1.902323in}{2.015845in}}%
\pgfpathcurveto{\pgfqpoint{1.904759in}{2.013409in}}{\pgfqpoint{1.908063in}{2.012041in}}{\pgfqpoint{1.911508in}{2.012041in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{2.012041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.707918in}}%
\pgfpathcurveto{\pgfqpoint{1.914600in}{1.707918in}}{\pgfqpoint{1.917566in}{1.709146in}}{\pgfqpoint{1.919752in}{1.711332in}}%
\pgfpathcurveto{\pgfqpoint{1.921938in}{1.713518in}}{\pgfqpoint{1.923166in}{1.716484in}}{\pgfqpoint{1.923166in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.923166in}{1.722668in}}{\pgfqpoint{1.921938in}{1.725633in}}{\pgfqpoint{1.919752in}{1.727819in}}%
\pgfpathcurveto{\pgfqpoint{1.917566in}{1.730006in}}{\pgfqpoint{1.914600in}{1.731234in}}{\pgfqpoint{1.911508in}{1.731234in}}%
\pgfpathcurveto{\pgfqpoint{1.908416in}{1.731234in}}{\pgfqpoint{1.905451in}{1.730006in}}{\pgfqpoint{1.903265in}{1.727819in}}%
\pgfpathcurveto{\pgfqpoint{1.901078in}{1.725633in}}{\pgfqpoint{1.899850in}{1.722668in}}{\pgfqpoint{1.899850in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{1.899850in}{1.716484in}}{\pgfqpoint{1.901078in}{1.713518in}}{\pgfqpoint{1.903265in}{1.711332in}}%
\pgfpathcurveto{\pgfqpoint{1.905451in}{1.709146in}}{\pgfqpoint{1.908416in}{1.707918in}}{\pgfqpoint{1.911508in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.707918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.402409in}}%
\pgfpathcurveto{\pgfqpoint{1.914614in}{1.402409in}}{\pgfqpoint{1.917594in}{1.403643in}}{\pgfqpoint{1.919790in}{1.405840in}}%
\pgfpathcurveto{\pgfqpoint{1.921986in}{1.408036in}}{\pgfqpoint{1.923220in}{1.411015in}}{\pgfqpoint{1.923220in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.923220in}{1.417227in}}{\pgfqpoint{1.921986in}{1.420207in}}{\pgfqpoint{1.919790in}{1.422403in}}%
\pgfpathcurveto{\pgfqpoint{1.917594in}{1.424599in}}{\pgfqpoint{1.914614in}{1.425833in}}{\pgfqpoint{1.911508in}{1.425833in}}%
\pgfpathcurveto{\pgfqpoint{1.908402in}{1.425833in}}{\pgfqpoint{1.905423in}{1.424599in}}{\pgfqpoint{1.903227in}{1.422403in}}%
\pgfpathcurveto{\pgfqpoint{1.901030in}{1.420207in}}{\pgfqpoint{1.899796in}{1.417227in}}{\pgfqpoint{1.899796in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{1.899796in}{1.411015in}}{\pgfqpoint{1.901030in}{1.408036in}}{\pgfqpoint{1.903227in}{1.405840in}}%
\pgfpathcurveto{\pgfqpoint{1.905423in}{1.403643in}}{\pgfqpoint{1.908402in}{1.402409in}}{\pgfqpoint{1.911508in}{1.402409in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.402409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747703,0.877874,0.881446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911508in}{1.096097in}}%
\pgfpathcurveto{\pgfqpoint{1.914842in}{1.096097in}}{\pgfqpoint{1.918039in}{1.097421in}}{\pgfqpoint{1.920397in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{1.922754in}{1.102136in}}{\pgfqpoint{1.924078in}{1.105333in}}{\pgfqpoint{1.924078in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.924078in}{1.112000in}}{\pgfqpoint{1.922754in}{1.115198in}}{\pgfqpoint{1.920397in}{1.117555in}}%
\pgfpathcurveto{\pgfqpoint{1.918039in}{1.119912in}}{\pgfqpoint{1.914842in}{1.121237in}}{\pgfqpoint{1.911508in}{1.121237in}}%
\pgfpathcurveto{\pgfqpoint{1.908175in}{1.121237in}}{\pgfqpoint{1.904977in}{1.119912in}}{\pgfqpoint{1.902620in}{1.117555in}}%
\pgfpathcurveto{\pgfqpoint{1.900263in}{1.115198in}}{\pgfqpoint{1.898938in}{1.112000in}}{\pgfqpoint{1.898938in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{1.898938in}{1.105333in}}{\pgfqpoint{1.900263in}{1.102136in}}{\pgfqpoint{1.902620in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{1.904977in}{1.097421in}}{\pgfqpoint{1.908175in}{1.096097in}}{\pgfqpoint{1.911508in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{1.911508in}{1.096097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312603,0.370008,0.549667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.395758in}}%
\pgfpathcurveto{\pgfqpoint{2.234177in}{4.395758in}}{\pgfqpoint{2.252723in}{4.403440in}}{\pgfqpoint{2.266396in}{4.417112in}}%
\pgfpathcurveto{\pgfqpoint{2.280068in}{4.430785in}}{\pgfqpoint{2.287750in}{4.449331in}}{\pgfqpoint{2.287750in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.287750in}{4.488002in}}{\pgfqpoint{2.280068in}{4.506549in}}{\pgfqpoint{2.266396in}{4.520221in}}%
\pgfpathcurveto{\pgfqpoint{2.252723in}{4.533893in}}{\pgfqpoint{2.234177in}{4.541575in}}{\pgfqpoint{2.214842in}{4.541575in}}%
\pgfpathcurveto{\pgfqpoint{2.195506in}{4.541575in}}{\pgfqpoint{2.176960in}{4.533893in}}{\pgfqpoint{2.163287in}{4.520221in}}%
\pgfpathcurveto{\pgfqpoint{2.149615in}{4.506549in}}{\pgfqpoint{2.141933in}{4.488002in}}{\pgfqpoint{2.141933in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.141933in}{4.449331in}}{\pgfqpoint{2.149615in}{4.430785in}}{\pgfqpoint{2.163287in}{4.417112in}}%
\pgfpathcurveto{\pgfqpoint{2.176960in}{4.403440in}}{\pgfqpoint{2.195506in}{4.395758in}}{\pgfqpoint{2.214842in}{4.395758in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.395758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644821,0.805624,0.836543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{2.223486in}{4.130618in}}{\pgfqpoint{2.231777in}{4.134052in}}{\pgfqpoint{2.237889in}{4.140164in}}%
\pgfpathcurveto{\pgfqpoint{2.244002in}{4.146277in}}{\pgfqpoint{2.247436in}{4.154568in}}{\pgfqpoint{2.247436in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.247436in}{4.171856in}}{\pgfqpoint{2.244002in}{4.180148in}}{\pgfqpoint{2.237889in}{4.186260in}}%
\pgfpathcurveto{\pgfqpoint{2.231777in}{4.192372in}}{\pgfqpoint{2.223486in}{4.195807in}}{\pgfqpoint{2.214842in}{4.195807in}}%
\pgfpathcurveto{\pgfqpoint{2.206197in}{4.195807in}}{\pgfqpoint{2.197906in}{4.192372in}}{\pgfqpoint{2.191794in}{4.186260in}}%
\pgfpathcurveto{\pgfqpoint{2.185681in}{4.180148in}}{\pgfqpoint{2.182247in}{4.171856in}}{\pgfqpoint{2.182247in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.182247in}{4.154568in}}{\pgfqpoint{2.185681in}{4.146277in}}{\pgfqpoint{2.191794in}{4.140164in}}%
\pgfpathcurveto{\pgfqpoint{2.197906in}{4.134052in}}{\pgfqpoint{2.206197in}{4.130618in}}{\pgfqpoint{2.214842in}{4.130618in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{4.130618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317628,0.379157,0.558190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.785452in}}%
\pgfpathcurveto{\pgfqpoint{2.234017in}{3.785452in}}{\pgfqpoint{2.252410in}{3.793071in}}{\pgfqpoint{2.265969in}{3.806630in}}%
\pgfpathcurveto{\pgfqpoint{2.279528in}{3.820189in}}{\pgfqpoint{2.287147in}{3.838582in}}{\pgfqpoint{2.287147in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.287147in}{3.876933in}}{\pgfqpoint{2.279528in}{3.895326in}}{\pgfqpoint{2.265969in}{3.908885in}}%
\pgfpathcurveto{\pgfqpoint{2.252410in}{3.922444in}}{\pgfqpoint{2.234017in}{3.930063in}}{\pgfqpoint{2.214842in}{3.930063in}}%
\pgfpathcurveto{\pgfqpoint{2.195666in}{3.930063in}}{\pgfqpoint{2.177273in}{3.922444in}}{\pgfqpoint{2.163714in}{3.908885in}}%
\pgfpathcurveto{\pgfqpoint{2.150155in}{3.895326in}}{\pgfqpoint{2.142536in}{3.876933in}}{\pgfqpoint{2.142536in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.142536in}{3.838582in}}{\pgfqpoint{2.150155in}{3.820189in}}{\pgfqpoint{2.163714in}{3.806630in}}%
\pgfpathcurveto{\pgfqpoint{2.177273in}{3.793071in}}{\pgfqpoint{2.195666in}{3.785452in}}{\pgfqpoint{2.214842in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.785452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.482250in}}%
\pgfpathcurveto{\pgfqpoint{2.233420in}{3.482250in}}{\pgfqpoint{2.251240in}{3.489631in}}{\pgfqpoint{2.264377in}{3.502768in}}%
\pgfpathcurveto{\pgfqpoint{2.277513in}{3.515905in}}{\pgfqpoint{2.284895in}{3.533725in}}{\pgfqpoint{2.284895in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.284895in}{3.570881in}}{\pgfqpoint{2.277513in}{3.588701in}}{\pgfqpoint{2.264377in}{3.601838in}}%
\pgfpathcurveto{\pgfqpoint{2.251240in}{3.614975in}}{\pgfqpoint{2.233420in}{3.622356in}}{\pgfqpoint{2.214842in}{3.622356in}}%
\pgfpathcurveto{\pgfqpoint{2.196263in}{3.622356in}}{\pgfqpoint{2.178443in}{3.614975in}}{\pgfqpoint{2.165306in}{3.601838in}}%
\pgfpathcurveto{\pgfqpoint{2.152170in}{3.588701in}}{\pgfqpoint{2.144788in}{3.570881in}}{\pgfqpoint{2.144788in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{2.144788in}{3.533725in}}{\pgfqpoint{2.152170in}{3.515905in}}{\pgfqpoint{2.165306in}{3.502768in}}%
\pgfpathcurveto{\pgfqpoint{2.178443in}{3.489631in}}{\pgfqpoint{2.196263in}{3.482250in}}{\pgfqpoint{2.214842in}{3.482250in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.482250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{3.216322in}}%
\pgfpathcurveto{\pgfqpoint{2.222937in}{3.216322in}}{\pgfqpoint{2.230703in}{3.219538in}}{\pgfqpoint{2.236427in}{3.225263in}}%
\pgfpathcurveto{\pgfqpoint{2.242152in}{3.230987in}}{\pgfqpoint{2.245368in}{3.238753in}}{\pgfqpoint{2.245368in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.245368in}{3.254944in}}{\pgfqpoint{2.242152in}{3.262710in}}{\pgfqpoint{2.236427in}{3.268434in}}%
\pgfpathcurveto{\pgfqpoint{2.230703in}{3.274159in}}{\pgfqpoint{2.222937in}{3.277375in}}{\pgfqpoint{2.214842in}{3.277375in}}%
\pgfpathcurveto{\pgfqpoint{2.206746in}{3.277375in}}{\pgfqpoint{2.198980in}{3.274159in}}{\pgfqpoint{2.193256in}{3.268434in}}%
\pgfpathcurveto{\pgfqpoint{2.187531in}{3.262710in}}{\pgfqpoint{2.184315in}{3.254944in}}{\pgfqpoint{2.184315in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.184315in}{3.238753in}}{\pgfqpoint{2.187531in}{3.230987in}}{\pgfqpoint{2.193256in}{3.225263in}}%
\pgfpathcurveto{\pgfqpoint{2.198980in}{3.219538in}}{\pgfqpoint{2.206746in}{3.216322in}}{\pgfqpoint{2.214842in}{3.216322in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{3.216322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.891680in}}%
\pgfpathcurveto{\pgfqpoint{2.228026in}{2.891680in}}{\pgfqpoint{2.240672in}{2.896918in}}{\pgfqpoint{2.249994in}{2.906241in}}%
\pgfpathcurveto{\pgfqpoint{2.259317in}{2.915564in}}{\pgfqpoint{2.264555in}{2.928210in}}{\pgfqpoint{2.264555in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.264555in}{2.954578in}}{\pgfqpoint{2.259317in}{2.967224in}}{\pgfqpoint{2.249994in}{2.976547in}}%
\pgfpathcurveto{\pgfqpoint{2.240672in}{2.985869in}}{\pgfqpoint{2.228026in}{2.991108in}}{\pgfqpoint{2.214842in}{2.991108in}}%
\pgfpathcurveto{\pgfqpoint{2.201657in}{2.991108in}}{\pgfqpoint{2.189011in}{2.985869in}}{\pgfqpoint{2.179689in}{2.976547in}}%
\pgfpathcurveto{\pgfqpoint{2.170366in}{2.967224in}}{\pgfqpoint{2.165128in}{2.954578in}}{\pgfqpoint{2.165128in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.165128in}{2.928210in}}{\pgfqpoint{2.170366in}{2.915564in}}{\pgfqpoint{2.179689in}{2.906241in}}%
\pgfpathcurveto{\pgfqpoint{2.189011in}{2.896918in}}{\pgfqpoint{2.201657in}{2.891680in}}{\pgfqpoint{2.214842in}{2.891680in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.891680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.606580in}}%
\pgfpathcurveto{\pgfqpoint{2.222628in}{2.606580in}}{\pgfqpoint{2.230096in}{2.609674in}}{\pgfqpoint{2.235602in}{2.615179in}}%
\pgfpathcurveto{\pgfqpoint{2.241107in}{2.620685in}}{\pgfqpoint{2.244201in}{2.628153in}}{\pgfqpoint{2.244201in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.244201in}{2.643726in}}{\pgfqpoint{2.241107in}{2.651194in}}{\pgfqpoint{2.235602in}{2.656700in}}%
\pgfpathcurveto{\pgfqpoint{2.230096in}{2.662205in}}{\pgfqpoint{2.222628in}{2.665299in}}{\pgfqpoint{2.214842in}{2.665299in}}%
\pgfpathcurveto{\pgfqpoint{2.207055in}{2.665299in}}{\pgfqpoint{2.199587in}{2.662205in}}{\pgfqpoint{2.194081in}{2.656700in}}%
\pgfpathcurveto{\pgfqpoint{2.188576in}{2.651194in}}{\pgfqpoint{2.185482in}{2.643726in}}{\pgfqpoint{2.185482in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.185482in}{2.628153in}}{\pgfqpoint{2.188576in}{2.620685in}}{\pgfqpoint{2.194081in}{2.615179in}}%
\pgfpathcurveto{\pgfqpoint{2.199587in}{2.609674in}}{\pgfqpoint{2.207055in}{2.606580in}}{\pgfqpoint{2.214842in}{2.606580in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.606580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337869,0.415951,0.590844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{2.260416in}}%
\pgfpathcurveto{\pgfqpoint{2.233424in}{2.260416in}}{\pgfqpoint{2.251248in}{2.267799in}}{\pgfqpoint{2.264388in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{2.277527in}{2.294079in}}{\pgfqpoint{2.284910in}{2.311902in}}{\pgfqpoint{2.284910in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.284910in}{2.349067in}}{\pgfqpoint{2.277527in}{2.366891in}}{\pgfqpoint{2.264388in}{2.380031in}}%
\pgfpathcurveto{\pgfqpoint{2.251248in}{2.393171in}}{\pgfqpoint{2.233424in}{2.400554in}}{\pgfqpoint{2.214842in}{2.400554in}}%
\pgfpathcurveto{\pgfqpoint{2.196259in}{2.400554in}}{\pgfqpoint{2.178435in}{2.393171in}}{\pgfqpoint{2.165296in}{2.380031in}}%
\pgfpathcurveto{\pgfqpoint{2.152156in}{2.366891in}}{\pgfqpoint{2.144773in}{2.349067in}}{\pgfqpoint{2.144773in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.144773in}{2.311902in}}{\pgfqpoint{2.152156in}{2.294079in}}{\pgfqpoint{2.165296in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{2.178435in}{2.267799in}}{\pgfqpoint{2.196259in}{2.260416in}}{\pgfqpoint{2.214842in}{2.260416in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{2.260416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366465,0.466839,0.632069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.653157in}}%
\pgfpathcurveto{\pgfqpoint{2.232456in}{1.653157in}}{\pgfqpoint{2.249351in}{1.660155in}}{\pgfqpoint{2.261807in}{1.672610in}}%
\pgfpathcurveto{\pgfqpoint{2.274262in}{1.685066in}}{\pgfqpoint{2.281260in}{1.701961in}}{\pgfqpoint{2.281260in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.281260in}{1.737190in}}{\pgfqpoint{2.274262in}{1.754086in}}{\pgfqpoint{2.261807in}{1.766541in}}%
\pgfpathcurveto{\pgfqpoint{2.249351in}{1.778996in}}{\pgfqpoint{2.232456in}{1.785995in}}{\pgfqpoint{2.214842in}{1.785995in}}%
\pgfpathcurveto{\pgfqpoint{2.197227in}{1.785995in}}{\pgfqpoint{2.180332in}{1.778996in}}{\pgfqpoint{2.167876in}{1.766541in}}%
\pgfpathcurveto{\pgfqpoint{2.155421in}{1.754086in}}{\pgfqpoint{2.148423in}{1.737190in}}{\pgfqpoint{2.148423in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.148423in}{1.701961in}}{\pgfqpoint{2.155421in}{1.685066in}}{\pgfqpoint{2.167876in}{1.672610in}}%
\pgfpathcurveto{\pgfqpoint{2.180332in}{1.660155in}}{\pgfqpoint{2.197227in}{1.653157in}}{\pgfqpoint{2.214842in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.653157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214842in}{1.366416in}}%
\pgfpathcurveto{\pgfqpoint{2.227493in}{1.366416in}}{\pgfqpoint{2.239628in}{1.371443in}}{\pgfqpoint{2.248574in}{1.380389in}}%
\pgfpathcurveto{\pgfqpoint{2.257520in}{1.389335in}}{\pgfqpoint{2.262546in}{1.401470in}}{\pgfqpoint{2.262546in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.262546in}{1.426773in}}{\pgfqpoint{2.257520in}{1.438908in}}{\pgfqpoint{2.248574in}{1.447854in}}%
\pgfpathcurveto{\pgfqpoint{2.239628in}{1.456800in}}{\pgfqpoint{2.227493in}{1.461826in}}{\pgfqpoint{2.214842in}{1.461826in}}%
\pgfpathcurveto{\pgfqpoint{2.202190in}{1.461826in}}{\pgfqpoint{2.190055in}{1.456800in}}{\pgfqpoint{2.181109in}{1.447854in}}%
\pgfpathcurveto{\pgfqpoint{2.172163in}{1.438908in}}{\pgfqpoint{2.167137in}{1.426773in}}{\pgfqpoint{2.167137in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.167137in}{1.401470in}}{\pgfqpoint{2.172163in}{1.389335in}}{\pgfqpoint{2.181109in}{1.380389in}}%
\pgfpathcurveto{\pgfqpoint{2.190055in}{1.371443in}}{\pgfqpoint{2.202190in}{1.366416in}}{\pgfqpoint{2.214842in}{1.366416in}}%
\pgfpathlineto{\pgfqpoint{2.214842in}{1.366416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.458477in}}%
\pgfpathcurveto{\pgfqpoint{2.520877in}{4.458477in}}{\pgfqpoint{2.523469in}{4.459551in}}{\pgfqpoint{2.525380in}{4.461462in}}%
\pgfpathcurveto{\pgfqpoint{2.527291in}{4.463373in}}{\pgfqpoint{2.528364in}{4.465964in}}{\pgfqpoint{2.528364in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.528364in}{4.471369in}}{\pgfqpoint{2.527291in}{4.473961in}}{\pgfqpoint{2.525380in}{4.475872in}}%
\pgfpathcurveto{\pgfqpoint{2.523469in}{4.477782in}}{\pgfqpoint{2.520877in}{4.478856in}}{\pgfqpoint{2.518175in}{4.478856in}}%
\pgfpathcurveto{\pgfqpoint{2.515473in}{4.478856in}}{\pgfqpoint{2.512881in}{4.477782in}}{\pgfqpoint{2.510970in}{4.475872in}}%
\pgfpathcurveto{\pgfqpoint{2.509059in}{4.473961in}}{\pgfqpoint{2.507986in}{4.471369in}}{\pgfqpoint{2.507986in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.507986in}{4.465964in}}{\pgfqpoint{2.509059in}{4.463373in}}{\pgfqpoint{2.510970in}{4.461462in}}%
\pgfpathcurveto{\pgfqpoint{2.512881in}{4.459551in}}{\pgfqpoint{2.515473in}{4.458477in}}{\pgfqpoint{2.518175in}{4.458477in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.458477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{4.151243in}}%
\pgfpathcurveto{\pgfqpoint{2.521349in}{4.151243in}}{\pgfqpoint{2.524394in}{4.152504in}}{\pgfqpoint{2.526638in}{4.154749in}}%
\pgfpathcurveto{\pgfqpoint{2.528883in}{4.156993in}}{\pgfqpoint{2.530144in}{4.160038in}}{\pgfqpoint{2.530144in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.530144in}{4.166386in}}{\pgfqpoint{2.528883in}{4.169431in}}{\pgfqpoint{2.526638in}{4.171675in}}%
\pgfpathcurveto{\pgfqpoint{2.524394in}{4.173920in}}{\pgfqpoint{2.521349in}{4.175181in}}{\pgfqpoint{2.518175in}{4.175181in}}%
\pgfpathcurveto{\pgfqpoint{2.515001in}{4.175181in}}{\pgfqpoint{2.511956in}{4.173920in}}{\pgfqpoint{2.509712in}{4.171675in}}%
\pgfpathcurveto{\pgfqpoint{2.507467in}{4.169431in}}{\pgfqpoint{2.506206in}{4.166386in}}{\pgfqpoint{2.506206in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.506206in}{4.160038in}}{\pgfqpoint{2.507467in}{4.156993in}}{\pgfqpoint{2.509712in}{4.154749in}}%
\pgfpathcurveto{\pgfqpoint{2.511956in}{4.152504in}}{\pgfqpoint{2.515001in}{4.151243in}}{\pgfqpoint{2.518175in}{4.151243in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{4.151243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.845918in}}%
\pgfpathcurveto{\pgfqpoint{2.521315in}{3.845918in}}{\pgfqpoint{2.524326in}{3.847165in}}{\pgfqpoint{2.526547in}{3.849386in}}%
\pgfpathcurveto{\pgfqpoint{2.528767in}{3.851606in}}{\pgfqpoint{2.530014in}{3.854618in}}{\pgfqpoint{2.530014in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.530014in}{3.860897in}}{\pgfqpoint{2.528767in}{3.863909in}}{\pgfqpoint{2.526547in}{3.866129in}}%
\pgfpathcurveto{\pgfqpoint{2.524326in}{3.868350in}}{\pgfqpoint{2.521315in}{3.869597in}}{\pgfqpoint{2.518175in}{3.869597in}}%
\pgfpathcurveto{\pgfqpoint{2.515035in}{3.869597in}}{\pgfqpoint{2.512023in}{3.868350in}}{\pgfqpoint{2.509803in}{3.866129in}}%
\pgfpathcurveto{\pgfqpoint{2.507583in}{3.863909in}}{\pgfqpoint{2.506335in}{3.860897in}}{\pgfqpoint{2.506335in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.506335in}{3.854618in}}{\pgfqpoint{2.507583in}{3.851606in}}{\pgfqpoint{2.509803in}{3.849386in}}%
\pgfpathcurveto{\pgfqpoint{2.512023in}{3.847165in}}{\pgfqpoint{2.515035in}{3.845918in}}{\pgfqpoint{2.518175in}{3.845918in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.845918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{3.236642in}}%
\pgfpathcurveto{\pgfqpoint{2.520882in}{3.236642in}}{\pgfqpoint{2.523478in}{3.237717in}}{\pgfqpoint{2.525392in}{3.239631in}}%
\pgfpathcurveto{\pgfqpoint{2.527306in}{3.241545in}}{\pgfqpoint{2.528381in}{3.244142in}}{\pgfqpoint{2.528381in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.528381in}{3.249555in}}{\pgfqpoint{2.527306in}{3.252152in}}{\pgfqpoint{2.525392in}{3.254066in}}%
\pgfpathcurveto{\pgfqpoint{2.523478in}{3.255980in}}{\pgfqpoint{2.520882in}{3.257055in}}{\pgfqpoint{2.518175in}{3.257055in}}%
\pgfpathcurveto{\pgfqpoint{2.515468in}{3.257055in}}{\pgfqpoint{2.512872in}{3.255980in}}{\pgfqpoint{2.510958in}{3.254066in}}%
\pgfpathcurveto{\pgfqpoint{2.509044in}{3.252152in}}{\pgfqpoint{2.507968in}{3.249555in}}{\pgfqpoint{2.507968in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.507968in}{3.244142in}}{\pgfqpoint{2.509044in}{3.241545in}}{\pgfqpoint{2.510958in}{3.239631in}}%
\pgfpathcurveto{\pgfqpoint{2.512872in}{3.237717in}}{\pgfqpoint{2.515468in}{3.236642in}}{\pgfqpoint{2.518175in}{3.236642in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{3.236642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.929446in}}%
\pgfpathcurveto{\pgfqpoint{2.521344in}{2.929446in}}{\pgfqpoint{2.524383in}{2.930705in}}{\pgfqpoint{2.526624in}{2.932945in}}%
\pgfpathcurveto{\pgfqpoint{2.528864in}{2.935186in}}{\pgfqpoint{2.530123in}{2.938225in}}{\pgfqpoint{2.530123in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.530123in}{2.944563in}}{\pgfqpoint{2.528864in}{2.947602in}}{\pgfqpoint{2.526624in}{2.949843in}}%
\pgfpathcurveto{\pgfqpoint{2.524383in}{2.952083in}}{\pgfqpoint{2.521344in}{2.953342in}}{\pgfqpoint{2.518175in}{2.953342in}}%
\pgfpathcurveto{\pgfqpoint{2.515006in}{2.953342in}}{\pgfqpoint{2.511967in}{2.952083in}}{\pgfqpoint{2.509726in}{2.949843in}}%
\pgfpathcurveto{\pgfqpoint{2.507485in}{2.947602in}}{\pgfqpoint{2.506226in}{2.944563in}}{\pgfqpoint{2.506226in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.506226in}{2.938225in}}{\pgfqpoint{2.507485in}{2.935186in}}{\pgfqpoint{2.509726in}{2.932945in}}%
\pgfpathcurveto{\pgfqpoint{2.511967in}{2.930705in}}{\pgfqpoint{2.515006in}{2.929446in}}{\pgfqpoint{2.518175in}{2.929446in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.929446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.627039in}}%
\pgfpathcurveto{\pgfqpoint{2.520535in}{2.627039in}}{\pgfqpoint{2.522799in}{2.627977in}}{\pgfqpoint{2.524468in}{2.629646in}}%
\pgfpathcurveto{\pgfqpoint{2.526137in}{2.631315in}}{\pgfqpoint{2.527075in}{2.633579in}}{\pgfqpoint{2.527075in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.527075in}{2.638300in}}{\pgfqpoint{2.526137in}{2.640564in}}{\pgfqpoint{2.524468in}{2.642233in}}%
\pgfpathcurveto{\pgfqpoint{2.522799in}{2.643902in}}{\pgfqpoint{2.520535in}{2.644840in}}{\pgfqpoint{2.518175in}{2.644840in}}%
\pgfpathcurveto{\pgfqpoint{2.515815in}{2.644840in}}{\pgfqpoint{2.513551in}{2.643902in}}{\pgfqpoint{2.511882in}{2.642233in}}%
\pgfpathcurveto{\pgfqpoint{2.510213in}{2.640564in}}{\pgfqpoint{2.509275in}{2.638300in}}{\pgfqpoint{2.509275in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.509275in}{2.633579in}}{\pgfqpoint{2.510213in}{2.631315in}}{\pgfqpoint{2.511882in}{2.629646in}}%
\pgfpathcurveto{\pgfqpoint{2.513551in}{2.627977in}}{\pgfqpoint{2.515815in}{2.627039in}}{\pgfqpoint{2.518175in}{2.627039in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.627039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.324167in}}%
\pgfpathcurveto{\pgfqpoint{2.519850in}{2.324167in}}{\pgfqpoint{2.521458in}{2.324832in}}{\pgfqpoint{2.522643in}{2.326017in}}%
\pgfpathcurveto{\pgfqpoint{2.523827in}{2.327202in}}{\pgfqpoint{2.524493in}{2.328809in}}{\pgfqpoint{2.524493in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.524493in}{2.332160in}}{\pgfqpoint{2.523827in}{2.333768in}}{\pgfqpoint{2.522643in}{2.334953in}}%
\pgfpathcurveto{\pgfqpoint{2.521458in}{2.336137in}}{\pgfqpoint{2.519850in}{2.336803in}}{\pgfqpoint{2.518175in}{2.336803in}}%
\pgfpathcurveto{\pgfqpoint{2.516499in}{2.336803in}}{\pgfqpoint{2.514892in}{2.336137in}}{\pgfqpoint{2.513707in}{2.334953in}}%
\pgfpathcurveto{\pgfqpoint{2.512522in}{2.333768in}}{\pgfqpoint{2.511857in}{2.332160in}}{\pgfqpoint{2.511857in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.511857in}{2.328809in}}{\pgfqpoint{2.512522in}{2.327202in}}{\pgfqpoint{2.513707in}{2.326017in}}%
\pgfpathcurveto{\pgfqpoint{2.514892in}{2.324832in}}{\pgfqpoint{2.516499in}{2.324167in}}{\pgfqpoint{2.518175in}{2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{2.013275in}}%
\pgfpathcurveto{\pgfqpoint{2.521292in}{2.013275in}}{\pgfqpoint{2.524282in}{2.014514in}}{\pgfqpoint{2.526487in}{2.016718in}}%
\pgfpathcurveto{\pgfqpoint{2.528691in}{2.018923in}}{\pgfqpoint{2.529930in}{2.021913in}}{\pgfqpoint{2.529930in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.529930in}{2.028148in}}{\pgfqpoint{2.528691in}{2.031138in}}{\pgfqpoint{2.526487in}{2.033342in}}%
\pgfpathcurveto{\pgfqpoint{2.524282in}{2.035547in}}{\pgfqpoint{2.521292in}{2.036785in}}{\pgfqpoint{2.518175in}{2.036785in}}%
\pgfpathcurveto{\pgfqpoint{2.515057in}{2.036785in}}{\pgfqpoint{2.512067in}{2.035547in}}{\pgfqpoint{2.509863in}{2.033342in}}%
\pgfpathcurveto{\pgfqpoint{2.507659in}{2.031138in}}{\pgfqpoint{2.506420in}{2.028148in}}{\pgfqpoint{2.506420in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{2.506420in}{2.021913in}}{\pgfqpoint{2.507659in}{2.018923in}}{\pgfqpoint{2.509863in}{2.016718in}}%
\pgfpathcurveto{\pgfqpoint{2.512067in}{2.014514in}}{\pgfqpoint{2.515057in}{2.013275in}}{\pgfqpoint{2.518175in}{2.013275in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{2.013275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753219,0.881273,0.883821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.707912in}}%
\pgfpathcurveto{\pgfqpoint{2.521268in}{1.707912in}}{\pgfqpoint{2.524235in}{1.709141in}}{\pgfqpoint{2.526423in}{1.711328in}}%
\pgfpathcurveto{\pgfqpoint{2.528610in}{1.713515in}}{\pgfqpoint{2.529839in}{1.716482in}}{\pgfqpoint{2.529839in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.529839in}{1.722669in}}{\pgfqpoint{2.528610in}{1.725636in}}{\pgfqpoint{2.526423in}{1.727824in}}%
\pgfpathcurveto{\pgfqpoint{2.524235in}{1.730011in}}{\pgfqpoint{2.521268in}{1.731240in}}{\pgfqpoint{2.518175in}{1.731240in}}%
\pgfpathcurveto{\pgfqpoint{2.515081in}{1.731240in}}{\pgfqpoint{2.512114in}{1.730011in}}{\pgfqpoint{2.509927in}{1.727824in}}%
\pgfpathcurveto{\pgfqpoint{2.507740in}{1.725636in}}{\pgfqpoint{2.506511in}{1.722669in}}{\pgfqpoint{2.506511in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.506511in}{1.716482in}}{\pgfqpoint{2.507740in}{1.713515in}}{\pgfqpoint{2.509927in}{1.711328in}}%
\pgfpathcurveto{\pgfqpoint{2.512114in}{1.709141in}}{\pgfqpoint{2.515081in}{1.707912in}}{\pgfqpoint{2.518175in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.707912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.403816in}}%
\pgfpathcurveto{\pgfqpoint{2.520908in}{1.403816in}}{\pgfqpoint{2.523529in}{1.404902in}}{\pgfqpoint{2.525462in}{1.406834in}}%
\pgfpathcurveto{\pgfqpoint{2.527394in}{1.408767in}}{\pgfqpoint{2.528480in}{1.411388in}}{\pgfqpoint{2.528480in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.528480in}{1.416854in}}{\pgfqpoint{2.527394in}{1.419476in}}{\pgfqpoint{2.525462in}{1.421408in}}%
\pgfpathcurveto{\pgfqpoint{2.523529in}{1.423341in}}{\pgfqpoint{2.520908in}{1.424426in}}{\pgfqpoint{2.518175in}{1.424426in}}%
\pgfpathcurveto{\pgfqpoint{2.515442in}{1.424426in}}{\pgfqpoint{2.512820in}{1.423341in}}{\pgfqpoint{2.510888in}{1.421408in}}%
\pgfpathcurveto{\pgfqpoint{2.508955in}{1.419476in}}{\pgfqpoint{2.507870in}{1.416854in}}{\pgfqpoint{2.507870in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.507870in}{1.411388in}}{\pgfqpoint{2.508955in}{1.408767in}}{\pgfqpoint{2.510888in}{1.406834in}}%
\pgfpathcurveto{\pgfqpoint{2.512820in}{1.404902in}}{\pgfqpoint{2.515442in}{1.403816in}}{\pgfqpoint{2.518175in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.403816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518175in}{1.097653in}}%
\pgfpathcurveto{\pgfqpoint{2.521096in}{1.097653in}}{\pgfqpoint{2.523897in}{1.098813in}}{\pgfqpoint{2.525963in}{1.100879in}}%
\pgfpathcurveto{\pgfqpoint{2.528028in}{1.102944in}}{\pgfqpoint{2.529188in}{1.105746in}}{\pgfqpoint{2.529188in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.529188in}{1.111588in}}{\pgfqpoint{2.528028in}{1.114389in}}{\pgfqpoint{2.525963in}{1.116454in}}%
\pgfpathcurveto{\pgfqpoint{2.523897in}{1.118520in}}{\pgfqpoint{2.521096in}{1.119680in}}{\pgfqpoint{2.518175in}{1.119680in}}%
\pgfpathcurveto{\pgfqpoint{2.515254in}{1.119680in}}{\pgfqpoint{2.512452in}{1.118520in}}{\pgfqpoint{2.510387in}{1.116454in}}%
\pgfpathcurveto{\pgfqpoint{2.508322in}{1.114389in}}{\pgfqpoint{2.507161in}{1.111588in}}{\pgfqpoint{2.507161in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.507161in}{1.105746in}}{\pgfqpoint{2.508322in}{1.102944in}}{\pgfqpoint{2.510387in}{1.100879in}}%
\pgfpathcurveto{\pgfqpoint{2.512452in}{1.098813in}}{\pgfqpoint{2.515254in}{1.097653in}}{\pgfqpoint{2.518175in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{2.518175in}{1.097653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.448066in}}%
\pgfpathcurveto{\pgfqpoint{2.826971in}{4.448066in}}{\pgfqpoint{2.832212in}{4.450237in}}{\pgfqpoint{2.836075in}{4.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.839938in}{4.457963in}}{\pgfqpoint{2.842109in}{4.463203in}}{\pgfqpoint{2.842109in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.842109in}{4.474130in}}{\pgfqpoint{2.839938in}{4.479370in}}{\pgfqpoint{2.836075in}{4.483233in}}%
\pgfpathcurveto{\pgfqpoint{2.832212in}{4.487096in}}{\pgfqpoint{2.826971in}{4.489267in}}{\pgfqpoint{2.821508in}{4.489267in}}%
\pgfpathcurveto{\pgfqpoint{2.816045in}{4.489267in}}{\pgfqpoint{2.810805in}{4.487096in}}{\pgfqpoint{2.806942in}{4.483233in}}%
\pgfpathcurveto{\pgfqpoint{2.803078in}{4.479370in}}{\pgfqpoint{2.800908in}{4.474130in}}{\pgfqpoint{2.800908in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.800908in}{4.463203in}}{\pgfqpoint{2.803078in}{4.457963in}}{\pgfqpoint{2.806942in}{4.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.810805in}{4.450237in}}{\pgfqpoint{2.816045in}{4.448066in}}{\pgfqpoint{2.821508in}{4.448066in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.448066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{4.142670in}}%
\pgfpathcurveto{\pgfqpoint{2.826956in}{4.142670in}}{\pgfqpoint{2.832182in}{4.144834in}}{\pgfqpoint{2.836034in}{4.148686in}}%
\pgfpathcurveto{\pgfqpoint{2.839886in}{4.152539in}}{\pgfqpoint{2.842051in}{4.157764in}}{\pgfqpoint{2.842051in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.842051in}{4.168660in}}{\pgfqpoint{2.839886in}{4.173886in}}{\pgfqpoint{2.836034in}{4.177738in}}%
\pgfpathcurveto{\pgfqpoint{2.832182in}{4.181590in}}{\pgfqpoint{2.826956in}{4.183755in}}{\pgfqpoint{2.821508in}{4.183755in}}%
\pgfpathcurveto{\pgfqpoint{2.816060in}{4.183755in}}{\pgfqpoint{2.810835in}{4.181590in}}{\pgfqpoint{2.806982in}{4.177738in}}%
\pgfpathcurveto{\pgfqpoint{2.803130in}{4.173886in}}{\pgfqpoint{2.800966in}{4.168660in}}{\pgfqpoint{2.800966in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{2.800966in}{4.157764in}}{\pgfqpoint{2.803130in}{4.152539in}}{\pgfqpoint{2.806982in}{4.148686in}}%
\pgfpathcurveto{\pgfqpoint{2.810835in}{4.144834in}}{\pgfqpoint{2.816060in}{4.142670in}}{\pgfqpoint{2.821508in}{4.142670in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{4.142670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.837316in}}%
\pgfpathcurveto{\pgfqpoint{2.826929in}{3.837316in}}{\pgfqpoint{2.832129in}{3.839470in}}{\pgfqpoint{2.835963in}{3.843303in}}%
\pgfpathcurveto{\pgfqpoint{2.839796in}{3.847136in}}{\pgfqpoint{2.841950in}{3.852336in}}{\pgfqpoint{2.841950in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.841950in}{3.863179in}}{\pgfqpoint{2.839796in}{3.868379in}}{\pgfqpoint{2.835963in}{3.872212in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{3.876046in}}{\pgfqpoint{2.826929in}{3.878200in}}{\pgfqpoint{2.821508in}{3.878200in}}%
\pgfpathcurveto{\pgfqpoint{2.816087in}{3.878200in}}{\pgfqpoint{2.810887in}{3.876046in}}{\pgfqpoint{2.807054in}{3.872212in}}%
\pgfpathcurveto{\pgfqpoint{2.803220in}{3.868379in}}{\pgfqpoint{2.801066in}{3.863179in}}{\pgfqpoint{2.801066in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{2.801066in}{3.852336in}}{\pgfqpoint{2.803220in}{3.847136in}}{\pgfqpoint{2.807054in}{3.843303in}}%
\pgfpathcurveto{\pgfqpoint{2.810887in}{3.839470in}}{\pgfqpoint{2.816087in}{3.837316in}}{\pgfqpoint{2.821508in}{3.837316in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.837316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{3.226744in}}%
\pgfpathcurveto{\pgfqpoint{2.826840in}{3.226744in}}{\pgfqpoint{2.831954in}{3.228863in}}{\pgfqpoint{2.835724in}{3.232633in}}%
\pgfpathcurveto{\pgfqpoint{2.839494in}{3.236403in}}{\pgfqpoint{2.841612in}{3.241517in}}{\pgfqpoint{2.841612in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.841612in}{3.252180in}}{\pgfqpoint{2.839494in}{3.257294in}}{\pgfqpoint{2.835724in}{3.261064in}}%
\pgfpathcurveto{\pgfqpoint{2.831954in}{3.264834in}}{\pgfqpoint{2.826840in}{3.266952in}}{\pgfqpoint{2.821508in}{3.266952in}}%
\pgfpathcurveto{\pgfqpoint{2.816177in}{3.266952in}}{\pgfqpoint{2.811063in}{3.264834in}}{\pgfqpoint{2.807293in}{3.261064in}}%
\pgfpathcurveto{\pgfqpoint{2.803522in}{3.257294in}}{\pgfqpoint{2.801404in}{3.252180in}}{\pgfqpoint{2.801404in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{3.241517in}}{\pgfqpoint{2.803522in}{3.236403in}}{\pgfqpoint{2.807293in}{3.232633in}}%
\pgfpathcurveto{\pgfqpoint{2.811063in}{3.228863in}}{\pgfqpoint{2.816177in}{3.226744in}}{\pgfqpoint{2.821508in}{3.226744in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{3.226744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.920826in}}%
\pgfpathcurveto{\pgfqpoint{2.826963in}{2.920826in}}{\pgfqpoint{2.832195in}{2.922993in}}{\pgfqpoint{2.836052in}{2.926850in}}%
\pgfpathcurveto{\pgfqpoint{2.839909in}{2.930707in}}{\pgfqpoint{2.842076in}{2.935939in}}{\pgfqpoint{2.842076in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.842076in}{2.946849in}}{\pgfqpoint{2.839909in}{2.952081in}}{\pgfqpoint{2.836052in}{2.955938in}}%
\pgfpathcurveto{\pgfqpoint{2.832195in}{2.959795in}}{\pgfqpoint{2.826963in}{2.961962in}}{\pgfqpoint{2.821508in}{2.961962in}}%
\pgfpathcurveto{\pgfqpoint{2.816053in}{2.961962in}}{\pgfqpoint{2.810821in}{2.959795in}}{\pgfqpoint{2.806964in}{2.955938in}}%
\pgfpathcurveto{\pgfqpoint{2.803107in}{2.952081in}}{\pgfqpoint{2.800940in}{2.946849in}}{\pgfqpoint{2.800940in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{2.800940in}{2.935939in}}{\pgfqpoint{2.803107in}{2.930707in}}{\pgfqpoint{2.806964in}{2.926850in}}%
\pgfpathcurveto{\pgfqpoint{2.810821in}{2.922993in}}{\pgfqpoint{2.816053in}{2.920826in}}{\pgfqpoint{2.821508in}{2.920826in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.920826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725990,0.864069,0.872106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725990,0.864069,0.872106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.617573in}}%
\pgfpathcurveto{\pgfqpoint{2.826379in}{2.617573in}}{\pgfqpoint{2.831051in}{2.619508in}}{\pgfqpoint{2.834495in}{2.622952in}}%
\pgfpathcurveto{\pgfqpoint{2.837940in}{2.626396in}}{\pgfqpoint{2.839875in}{2.631069in}}{\pgfqpoint{2.839875in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.839875in}{2.640810in}}{\pgfqpoint{2.837940in}{2.645482in}}{\pgfqpoint{2.834495in}{2.648927in}}%
\pgfpathcurveto{\pgfqpoint{2.831051in}{2.652371in}}{\pgfqpoint{2.826379in}{2.654306in}}{\pgfqpoint{2.821508in}{2.654306in}}%
\pgfpathcurveto{\pgfqpoint{2.816637in}{2.654306in}}{\pgfqpoint{2.811965in}{2.652371in}}{\pgfqpoint{2.808521in}{2.648927in}}%
\pgfpathcurveto{\pgfqpoint{2.805077in}{2.645482in}}{\pgfqpoint{2.803142in}{2.640810in}}{\pgfqpoint{2.803142in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{2.803142in}{2.631069in}}{\pgfqpoint{2.805077in}{2.626396in}}{\pgfqpoint{2.808521in}{2.622952in}}%
\pgfpathcurveto{\pgfqpoint{2.811965in}{2.619508in}}{\pgfqpoint{2.816637in}{2.617573in}}{\pgfqpoint{2.821508in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.617573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{2.310111in}}%
\pgfpathcurveto{\pgfqpoint{2.826911in}{2.310111in}}{\pgfqpoint{2.832094in}{2.312258in}}{\pgfqpoint{2.835914in}{2.316079in}}%
\pgfpathcurveto{\pgfqpoint{2.839735in}{2.319899in}}{\pgfqpoint{2.841882in}{2.325082in}}{\pgfqpoint{2.841882in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.841882in}{2.335888in}}{\pgfqpoint{2.839735in}{2.341070in}}{\pgfqpoint{2.835914in}{2.344891in}}%
\pgfpathcurveto{\pgfqpoint{2.832094in}{2.348712in}}{\pgfqpoint{2.826911in}{2.350858in}}{\pgfqpoint{2.821508in}{2.350858in}}%
\pgfpathcurveto{\pgfqpoint{2.816105in}{2.350858in}}{\pgfqpoint{2.810923in}{2.348712in}}{\pgfqpoint{2.807102in}{2.344891in}}%
\pgfpathcurveto{\pgfqpoint{2.803281in}{2.341070in}}{\pgfqpoint{2.801135in}{2.335888in}}{\pgfqpoint{2.801135in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.801135in}{2.325082in}}{\pgfqpoint{2.803281in}{2.319899in}}{\pgfqpoint{2.807102in}{2.316079in}}%
\pgfpathcurveto{\pgfqpoint{2.810923in}{2.312258in}}{\pgfqpoint{2.816105in}{2.310111in}}{\pgfqpoint{2.821508in}{2.310111in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{2.310111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.699030in}}%
\pgfpathcurveto{\pgfqpoint{2.826957in}{1.699030in}}{\pgfqpoint{2.832183in}{1.701195in}}{\pgfqpoint{2.836036in}{1.705048in}}%
\pgfpathcurveto{\pgfqpoint{2.839889in}{1.708900in}}{\pgfqpoint{2.842054in}{1.714127in}}{\pgfqpoint{2.842054in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.842054in}{1.725025in}}{\pgfqpoint{2.839889in}{1.730251in}}{\pgfqpoint{2.836036in}{1.734104in}}%
\pgfpathcurveto{\pgfqpoint{2.832183in}{1.737957in}}{\pgfqpoint{2.826957in}{1.740122in}}{\pgfqpoint{2.821508in}{1.740122in}}%
\pgfpathcurveto{\pgfqpoint{2.816059in}{1.740122in}}{\pgfqpoint{2.810833in}{1.737957in}}{\pgfqpoint{2.806980in}{1.734104in}}%
\pgfpathcurveto{\pgfqpoint{2.803127in}{1.730251in}}{\pgfqpoint{2.800962in}{1.725025in}}{\pgfqpoint{2.800962in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{2.800962in}{1.714127in}}{\pgfqpoint{2.803127in}{1.708900in}}{\pgfqpoint{2.806980in}{1.705048in}}%
\pgfpathcurveto{\pgfqpoint{2.810833in}{1.701195in}}{\pgfqpoint{2.816059in}{1.699030in}}{\pgfqpoint{2.821508in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.699030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.393770in}}%
\pgfpathcurveto{\pgfqpoint{2.826905in}{1.393770in}}{\pgfqpoint{2.832082in}{1.395914in}}{\pgfqpoint{2.835899in}{1.399731in}}%
\pgfpathcurveto{\pgfqpoint{2.839715in}{1.403547in}}{\pgfqpoint{2.841859in}{1.408724in}}{\pgfqpoint{2.841859in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.841859in}{1.419518in}}{\pgfqpoint{2.839715in}{1.424695in}}{\pgfqpoint{2.835899in}{1.428512in}}%
\pgfpathcurveto{\pgfqpoint{2.832082in}{1.432328in}}{\pgfqpoint{2.826905in}{1.434472in}}{\pgfqpoint{2.821508in}{1.434472in}}%
\pgfpathcurveto{\pgfqpoint{2.816111in}{1.434472in}}{\pgfqpoint{2.810934in}{1.432328in}}{\pgfqpoint{2.807118in}{1.428512in}}%
\pgfpathcurveto{\pgfqpoint{2.803301in}{1.424695in}}{\pgfqpoint{2.801157in}{1.419518in}}{\pgfqpoint{2.801157in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.801157in}{1.408724in}}{\pgfqpoint{2.803301in}{1.403547in}}{\pgfqpoint{2.807118in}{1.399731in}}%
\pgfpathcurveto{\pgfqpoint{2.810934in}{1.395914in}}{\pgfqpoint{2.816111in}{1.393770in}}{\pgfqpoint{2.821508in}{1.393770in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.393770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720650,0.860566,0.869808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821508in}{1.088563in}}%
\pgfpathcurveto{\pgfqpoint{2.826840in}{1.088563in}}{\pgfqpoint{2.831954in}{1.090681in}}{\pgfqpoint{2.835724in}{1.094451in}}%
\pgfpathcurveto{\pgfqpoint{2.839494in}{1.098221in}}{\pgfqpoint{2.841612in}{1.103335in}}{\pgfqpoint{2.841612in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.841612in}{1.113998in}}{\pgfqpoint{2.839494in}{1.119112in}}{\pgfqpoint{2.835724in}{1.122882in}}%
\pgfpathcurveto{\pgfqpoint{2.831954in}{1.126652in}}{\pgfqpoint{2.826840in}{1.128771in}}{\pgfqpoint{2.821508in}{1.128771in}}%
\pgfpathcurveto{\pgfqpoint{2.816177in}{1.128771in}}{\pgfqpoint{2.811063in}{1.126652in}}{\pgfqpoint{2.807293in}{1.122882in}}%
\pgfpathcurveto{\pgfqpoint{2.803522in}{1.119112in}}{\pgfqpoint{2.801404in}{1.113998in}}{\pgfqpoint{2.801404in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{2.801404in}{1.103335in}}{\pgfqpoint{2.803522in}{1.098221in}}{\pgfqpoint{2.807293in}{1.094451in}}%
\pgfpathcurveto{\pgfqpoint{2.811063in}{1.090681in}}{\pgfqpoint{2.816177in}{1.088563in}}{\pgfqpoint{2.821508in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{1.088563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.397399in}}%
\pgfpathcurveto{\pgfqpoint{3.143742in}{4.397399in}}{\pgfqpoint{3.161871in}{4.404908in}}{\pgfqpoint{3.175235in}{4.418273in}}%
\pgfpathcurveto{\pgfqpoint{3.188600in}{4.431637in}}{\pgfqpoint{3.196109in}{4.449766in}}{\pgfqpoint{3.196109in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.196109in}{4.487567in}}{\pgfqpoint{3.188600in}{4.505696in}}{\pgfqpoint{3.175235in}{4.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.161871in}{4.532425in}}{\pgfqpoint{3.143742in}{4.539934in}}{\pgfqpoint{3.124842in}{4.539934in}}%
\pgfpathcurveto{\pgfqpoint{3.105941in}{4.539934in}}{\pgfqpoint{3.087812in}{4.532425in}}{\pgfqpoint{3.074448in}{4.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.061083in}{4.505696in}}{\pgfqpoint{3.053574in}{4.487567in}}{\pgfqpoint{3.053574in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.053574in}{4.449766in}}{\pgfqpoint{3.061083in}{4.431637in}}{\pgfqpoint{3.074448in}{4.418273in}}%
\pgfpathcurveto{\pgfqpoint{3.087812in}{4.404908in}}{\pgfqpoint{3.105941in}{4.397399in}}{\pgfqpoint{3.124842in}{4.397399in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.397399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.679206,0.831815,0.851839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{4.135640in}}%
\pgfpathcurveto{\pgfqpoint{3.132154in}{4.135640in}}{\pgfqpoint{3.139168in}{4.138545in}}{\pgfqpoint{3.144338in}{4.143715in}}%
\pgfpathcurveto{\pgfqpoint{3.149509in}{4.148886in}}{\pgfqpoint{3.152414in}{4.155900in}}{\pgfqpoint{3.152414in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.152414in}{4.170524in}}{\pgfqpoint{3.149509in}{4.177538in}}{\pgfqpoint{3.144338in}{4.182709in}}%
\pgfpathcurveto{\pgfqpoint{3.139168in}{4.187879in}}{\pgfqpoint{3.132154in}{4.190785in}}{\pgfqpoint{3.124842in}{4.190785in}}%
\pgfpathcurveto{\pgfqpoint{3.117529in}{4.190785in}}{\pgfqpoint{3.110515in}{4.187879in}}{\pgfqpoint{3.105345in}{4.182709in}}%
\pgfpathcurveto{\pgfqpoint{3.100174in}{4.177538in}}{\pgfqpoint{3.097269in}{4.170524in}}{\pgfqpoint{3.097269in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.097269in}{4.155900in}}{\pgfqpoint{3.100174in}{4.148886in}}{\pgfqpoint{3.105345in}{4.143715in}}%
\pgfpathcurveto{\pgfqpoint{3.110515in}{4.138545in}}{\pgfqpoint{3.117529in}{4.135640in}}{\pgfqpoint{3.124842in}{4.135640in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{4.135640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.330243,0.402122,0.578867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.786979in}}%
\pgfpathcurveto{\pgfqpoint{3.143612in}{3.786979in}}{\pgfqpoint{3.161617in}{3.794436in}}{\pgfqpoint{3.174890in}{3.807709in}}%
\pgfpathcurveto{\pgfqpoint{3.188163in}{3.820982in}}{\pgfqpoint{3.195621in}{3.838987in}}{\pgfqpoint{3.195621in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.195621in}{3.876528in}}{\pgfqpoint{3.188163in}{3.894533in}}{\pgfqpoint{3.174890in}{3.907806in}}%
\pgfpathcurveto{\pgfqpoint{3.161617in}{3.921079in}}{\pgfqpoint{3.143612in}{3.928537in}}{\pgfqpoint{3.124842in}{3.928537in}}%
\pgfpathcurveto{\pgfqpoint{3.106071in}{3.928537in}}{\pgfqpoint{3.088066in}{3.921079in}}{\pgfqpoint{3.074793in}{3.907806in}}%
\pgfpathcurveto{\pgfqpoint{3.061520in}{3.894533in}}{\pgfqpoint{3.054063in}{3.876528in}}{\pgfqpoint{3.054063in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.054063in}{3.838987in}}{\pgfqpoint{3.061520in}{3.820982in}}{\pgfqpoint{3.074793in}{3.807709in}}%
\pgfpathcurveto{\pgfqpoint{3.088066in}{3.794436in}}{\pgfqpoint{3.106071in}{3.786979in}}{\pgfqpoint{3.124842in}{3.786979in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.786979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355927,0.448315,0.617560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.484450in}}%
\pgfpathcurveto{\pgfqpoint{3.142836in}{3.484450in}}{\pgfqpoint{3.160097in}{3.491599in}}{\pgfqpoint{3.172821in}{3.504323in}}%
\pgfpathcurveto{\pgfqpoint{3.185546in}{3.517048in}}{\pgfqpoint{3.192695in}{3.534308in}}{\pgfqpoint{3.192695in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.192695in}{3.570298in}}{\pgfqpoint{3.185546in}{3.587558in}}{\pgfqpoint{3.172821in}{3.600283in}}%
\pgfpathcurveto{\pgfqpoint{3.160097in}{3.613007in}}{\pgfqpoint{3.142836in}{3.620157in}}{\pgfqpoint{3.124842in}{3.620157in}}%
\pgfpathcurveto{\pgfqpoint{3.106847in}{3.620157in}}{\pgfqpoint{3.089586in}{3.613007in}}{\pgfqpoint{3.076862in}{3.600283in}}%
\pgfpathcurveto{\pgfqpoint{3.064138in}{3.587558in}}{\pgfqpoint{3.056988in}{3.570298in}}{\pgfqpoint{3.056988in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.056988in}{3.534308in}}{\pgfqpoint{3.064138in}{3.517048in}}{\pgfqpoint{3.076862in}{3.504323in}}%
\pgfpathcurveto{\pgfqpoint{3.089586in}{3.491599in}}{\pgfqpoint{3.106847in}{3.484450in}}{\pgfqpoint{3.124842in}{3.484450in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.484450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674187,0.828132,0.849635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{3.218691in}}%
\pgfpathcurveto{\pgfqpoint{3.132309in}{3.218691in}}{\pgfqpoint{3.139471in}{3.221658in}}{\pgfqpoint{3.144752in}{3.226938in}}%
\pgfpathcurveto{\pgfqpoint{3.150032in}{3.232219in}}{\pgfqpoint{3.152999in}{3.239381in}}{\pgfqpoint{3.152999in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.152999in}{3.254316in}}{\pgfqpoint{3.150032in}{3.261478in}}{\pgfqpoint{3.144752in}{3.266759in}}%
\pgfpathcurveto{\pgfqpoint{3.139471in}{3.272039in}}{\pgfqpoint{3.132309in}{3.275006in}}{\pgfqpoint{3.124842in}{3.275006in}}%
\pgfpathcurveto{\pgfqpoint{3.117374in}{3.275006in}}{\pgfqpoint{3.110212in}{3.272039in}}{\pgfqpoint{3.104931in}{3.266759in}}%
\pgfpathcurveto{\pgfqpoint{3.099651in}{3.261478in}}{\pgfqpoint{3.096684in}{3.254316in}}{\pgfqpoint{3.096684in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.096684in}{3.239381in}}{\pgfqpoint{3.099651in}{3.232219in}}{\pgfqpoint{3.104931in}{3.226938in}}%
\pgfpathcurveto{\pgfqpoint{3.110212in}{3.221658in}}{\pgfqpoint{3.117374in}{3.218691in}}{\pgfqpoint{3.124842in}{3.218691in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{3.218691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505768,0.670684,0.763077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.891625in}}%
\pgfpathcurveto{\pgfqpoint{3.138040in}{2.891625in}}{\pgfqpoint{3.150701in}{2.896869in}}{\pgfqpoint{3.160034in}{2.906202in}}%
\pgfpathcurveto{\pgfqpoint{3.169367in}{2.915535in}}{\pgfqpoint{3.174611in}{2.928195in}}{\pgfqpoint{3.174611in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.174611in}{2.954593in}}{\pgfqpoint{3.169367in}{2.967253in}}{\pgfqpoint{3.160034in}{2.976586in}}%
\pgfpathcurveto{\pgfqpoint{3.150701in}{2.985919in}}{\pgfqpoint{3.138040in}{2.991163in}}{\pgfqpoint{3.124842in}{2.991163in}}%
\pgfpathcurveto{\pgfqpoint{3.111643in}{2.991163in}}{\pgfqpoint{3.098982in}{2.985919in}}{\pgfqpoint{3.089649in}{2.976586in}}%
\pgfpathcurveto{\pgfqpoint{3.080316in}{2.967253in}}{\pgfqpoint{3.075072in}{2.954593in}}{\pgfqpoint{3.075072in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.075072in}{2.928195in}}{\pgfqpoint{3.080316in}{2.915535in}}{\pgfqpoint{3.089649in}{2.906202in}}%
\pgfpathcurveto{\pgfqpoint{3.098982in}{2.896869in}}{\pgfqpoint{3.111643in}{2.891625in}}{\pgfqpoint{3.124842in}{2.891625in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.891625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.609124in}}%
\pgfpathcurveto{\pgfqpoint{3.131953in}{2.609124in}}{\pgfqpoint{3.138774in}{2.611949in}}{\pgfqpoint{3.143803in}{2.616978in}}%
\pgfpathcurveto{\pgfqpoint{3.148831in}{2.622007in}}{\pgfqpoint{3.151657in}{2.628828in}}{\pgfqpoint{3.151657in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.151657in}{2.643051in}}{\pgfqpoint{3.148831in}{2.649872in}}{\pgfqpoint{3.143803in}{2.654901in}}%
\pgfpathcurveto{\pgfqpoint{3.138774in}{2.659929in}}{\pgfqpoint{3.131953in}{2.662755in}}{\pgfqpoint{3.124842in}{2.662755in}}%
\pgfpathcurveto{\pgfqpoint{3.117730in}{2.662755in}}{\pgfqpoint{3.110909in}{2.659929in}}{\pgfqpoint{3.105880in}{2.654901in}}%
\pgfpathcurveto{\pgfqpoint{3.100852in}{2.649872in}}{\pgfqpoint{3.098026in}{2.643051in}}{\pgfqpoint{3.098026in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.098026in}{2.628828in}}{\pgfqpoint{3.100852in}{2.622007in}}{\pgfqpoint{3.105880in}{2.616978in}}%
\pgfpathcurveto{\pgfqpoint{3.110909in}{2.611949in}}{\pgfqpoint{3.117730in}{2.609124in}}{\pgfqpoint{3.124842in}{2.609124in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.609124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302564,0.351785,0.532186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{2.256233in}}%
\pgfpathcurveto{\pgfqpoint{3.144533in}{2.256233in}}{\pgfqpoint{3.163421in}{2.264057in}}{\pgfqpoint{3.177345in}{2.277981in}}%
\pgfpathcurveto{\pgfqpoint{3.191270in}{2.291905in}}{\pgfqpoint{3.199093in}{2.310793in}}{\pgfqpoint{3.199093in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.199093in}{2.350177in}}{\pgfqpoint{3.191270in}{2.369065in}}{\pgfqpoint{3.177345in}{2.382989in}}%
\pgfpathcurveto{\pgfqpoint{3.163421in}{2.396913in}}{\pgfqpoint{3.144533in}{2.404737in}}{\pgfqpoint{3.124842in}{2.404737in}}%
\pgfpathcurveto{\pgfqpoint{3.105150in}{2.404737in}}{\pgfqpoint{3.086262in}{2.396913in}}{\pgfqpoint{3.072338in}{2.382989in}}%
\pgfpathcurveto{\pgfqpoint{3.058413in}{2.369065in}}{\pgfqpoint{3.050590in}{2.350177in}}{\pgfqpoint{3.050590in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.050590in}{2.310793in}}{\pgfqpoint{3.058413in}{2.291905in}}{\pgfqpoint{3.072338in}{2.277981in}}%
\pgfpathcurveto{\pgfqpoint{3.086262in}{2.264057in}}{\pgfqpoint{3.105150in}{2.256233in}}{\pgfqpoint{3.124842in}{2.256233in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.256233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377204,0.485360,0.646044}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.654499in}}%
\pgfpathcurveto{\pgfqpoint{3.142100in}{1.654499in}}{\pgfqpoint{3.158654in}{1.661356in}}{\pgfqpoint{3.170858in}{1.673559in}}%
\pgfpathcurveto{\pgfqpoint{3.183062in}{1.685763in}}{\pgfqpoint{3.189919in}{1.702317in}}{\pgfqpoint{3.189919in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.189919in}{1.736834in}}{\pgfqpoint{3.183062in}{1.753388in}}{\pgfqpoint{3.170858in}{1.765592in}}%
\pgfpathcurveto{\pgfqpoint{3.158654in}{1.777796in}}{\pgfqpoint{3.142100in}{1.784653in}}{\pgfqpoint{3.124842in}{1.784653in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{1.784653in}}{\pgfqpoint{3.091029in}{1.777796in}}{\pgfqpoint{3.078825in}{1.765592in}}%
\pgfpathcurveto{\pgfqpoint{3.066621in}{1.753388in}}{\pgfqpoint{3.059764in}{1.736834in}}{\pgfqpoint{3.059764in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.059764in}{1.702317in}}{\pgfqpoint{3.066621in}{1.685763in}}{\pgfqpoint{3.078825in}{1.673559in}}%
\pgfpathcurveto{\pgfqpoint{3.091029in}{1.661356in}}{\pgfqpoint{3.107583in}{1.654499in}}{\pgfqpoint{3.124842in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.654499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.524503,0.692198,0.774846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.366542in}}%
\pgfpathcurveto{\pgfqpoint{3.137460in}{1.366542in}}{\pgfqpoint{3.149563in}{1.371555in}}{\pgfqpoint{3.158485in}{1.380477in}}%
\pgfpathcurveto{\pgfqpoint{3.167408in}{1.389400in}}{\pgfqpoint{3.172421in}{1.401503in}}{\pgfqpoint{3.172421in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.172421in}{1.426739in}}{\pgfqpoint{3.167408in}{1.438843in}}{\pgfqpoint{3.158485in}{1.447765in}}%
\pgfpathcurveto{\pgfqpoint{3.149563in}{1.456687in}}{\pgfqpoint{3.137460in}{1.461701in}}{\pgfqpoint{3.124842in}{1.461701in}}%
\pgfpathcurveto{\pgfqpoint{3.112223in}{1.461701in}}{\pgfqpoint{3.100120in}{1.456687in}}{\pgfqpoint{3.091198in}{1.447765in}}%
\pgfpathcurveto{\pgfqpoint{3.082275in}{1.438843in}}{\pgfqpoint{3.077262in}{1.426739in}}{\pgfqpoint{3.077262in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.077262in}{1.401503in}}{\pgfqpoint{3.082275in}{1.389400in}}{\pgfqpoint{3.091198in}{1.380477in}}%
\pgfpathcurveto{\pgfqpoint{3.100120in}{1.371555in}}{\pgfqpoint{3.112223in}{1.366542in}}{\pgfqpoint{3.124842in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.366542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516915,0.683632,0.770182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124842in}{1.060192in}}%
\pgfpathcurveto{\pgfqpoint{3.137697in}{1.060192in}}{\pgfqpoint{3.150028in}{1.065300in}}{\pgfqpoint{3.159118in}{1.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.168209in}{1.083480in}}{\pgfqpoint{3.173316in}{1.095811in}}{\pgfqpoint{3.173316in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.173316in}{1.121522in}}{\pgfqpoint{3.168209in}{1.133853in}}{\pgfqpoint{3.159118in}{1.142943in}}%
\pgfpathcurveto{\pgfqpoint{3.150028in}{1.152034in}}{\pgfqpoint{3.137697in}{1.157141in}}{\pgfqpoint{3.124842in}{1.157141in}}%
\pgfpathcurveto{\pgfqpoint{3.111986in}{1.157141in}}{\pgfqpoint{3.099655in}{1.152034in}}{\pgfqpoint{3.090565in}{1.142943in}}%
\pgfpathcurveto{\pgfqpoint{3.081474in}{1.133853in}}{\pgfqpoint{3.076367in}{1.121522in}}{\pgfqpoint{3.076367in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.076367in}{1.095811in}}{\pgfqpoint{3.081474in}{1.083480in}}{\pgfqpoint{3.090565in}{1.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.099655in}{1.065300in}}{\pgfqpoint{3.111986in}{1.060192in}}{\pgfqpoint{3.124842in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.060192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272208,0.297887,0.476256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.390999in}}%
\pgfpathcurveto{\pgfqpoint{3.448772in}{4.390999in}}{\pgfqpoint{3.468529in}{4.399183in}}{\pgfqpoint{3.483094in}{4.413748in}}%
\pgfpathcurveto{\pgfqpoint{3.497659in}{4.428312in}}{\pgfqpoint{3.505842in}{4.448069in}}{\pgfqpoint{3.505842in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.505842in}{4.489264in}}{\pgfqpoint{3.497659in}{4.509021in}}{\pgfqpoint{3.483094in}{4.523586in}}%
\pgfpathcurveto{\pgfqpoint{3.468529in}{4.538151in}}{\pgfqpoint{3.448772in}{4.546334in}}{\pgfqpoint{3.428175in}{4.546334in}}%
\pgfpathcurveto{\pgfqpoint{3.407577in}{4.546334in}}{\pgfqpoint{3.387820in}{4.538151in}}{\pgfqpoint{3.373256in}{4.523586in}}%
\pgfpathcurveto{\pgfqpoint{3.358691in}{4.509021in}}{\pgfqpoint{3.350507in}{4.489264in}}{\pgfqpoint{3.350507in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{3.350507in}{4.448069in}}{\pgfqpoint{3.358691in}{4.428312in}}{\pgfqpoint{3.373256in}{4.413748in}}%
\pgfpathcurveto{\pgfqpoint{3.387820in}{4.399183in}}{\pgfqpoint{3.407577in}{4.390999in}}{\pgfqpoint{3.428175in}{4.390999in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.390999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594320,0.762624,0.812752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{4.124430in}}%
\pgfpathcurveto{\pgfqpoint{3.438460in}{4.124430in}}{\pgfqpoint{3.448325in}{4.128516in}}{\pgfqpoint{3.455598in}{4.135789in}}%
\pgfpathcurveto{\pgfqpoint{3.462871in}{4.143062in}}{\pgfqpoint{3.466957in}{4.152927in}}{\pgfqpoint{3.466957in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.466957in}{4.173497in}}{\pgfqpoint{3.462871in}{4.183363in}}{\pgfqpoint{3.455598in}{4.190635in}}%
\pgfpathcurveto{\pgfqpoint{3.448325in}{4.197908in}}{\pgfqpoint{3.438460in}{4.201994in}}{\pgfqpoint{3.428175in}{4.201994in}}%
\pgfpathcurveto{\pgfqpoint{3.417890in}{4.201994in}}{\pgfqpoint{3.408024in}{4.197908in}}{\pgfqpoint{3.400752in}{4.190635in}}%
\pgfpathcurveto{\pgfqpoint{3.393479in}{4.183363in}}{\pgfqpoint{3.389393in}{4.173497in}}{\pgfqpoint{3.389393in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{3.389393in}{4.152927in}}{\pgfqpoint{3.393479in}{4.143062in}}{\pgfqpoint{3.400752in}{4.135789in}}%
\pgfpathcurveto{\pgfqpoint{3.408024in}{4.128516in}}{\pgfqpoint{3.417890in}{4.124430in}}{\pgfqpoint{3.428175in}{4.124430in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{4.124430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198270,0.182924,0.331958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.773114in}}%
\pgfpathcurveto{\pgfqpoint{3.450623in}{3.773114in}}{\pgfqpoint{3.472154in}{3.782032in}}{\pgfqpoint{3.488027in}{3.797905in}}%
\pgfpathcurveto{\pgfqpoint{3.503900in}{3.813778in}}{\pgfqpoint{3.512819in}{3.835310in}}{\pgfqpoint{3.512819in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.512819in}{3.880205in}}{\pgfqpoint{3.503900in}{3.901737in}}{\pgfqpoint{3.488027in}{3.917610in}}%
\pgfpathcurveto{\pgfqpoint{3.472154in}{3.933483in}}{\pgfqpoint{3.450623in}{3.942402in}}{\pgfqpoint{3.428175in}{3.942402in}}%
\pgfpathcurveto{\pgfqpoint{3.405727in}{3.942402in}}{\pgfqpoint{3.384196in}{3.933483in}}{\pgfqpoint{3.368322in}{3.917610in}}%
\pgfpathcurveto{\pgfqpoint{3.352449in}{3.901737in}}{\pgfqpoint{3.343531in}{3.880205in}}{\pgfqpoint{3.343531in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{3.343531in}{3.835310in}}{\pgfqpoint{3.352449in}{3.813778in}}{\pgfqpoint{3.368322in}{3.797905in}}%
\pgfpathcurveto{\pgfqpoint{3.384196in}{3.782032in}}{\pgfqpoint{3.405727in}{3.773114in}}{\pgfqpoint{3.428175in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.773114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325185,0.392922,0.570704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.480980in}}%
\pgfpathcurveto{\pgfqpoint{3.447090in}{3.480980in}}{\pgfqpoint{3.465233in}{3.488495in}}{\pgfqpoint{3.478608in}{3.501870in}}%
\pgfpathcurveto{\pgfqpoint{3.491983in}{3.515245in}}{\pgfqpoint{3.499498in}{3.533388in}}{\pgfqpoint{3.499498in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.499498in}{3.571218in}}{\pgfqpoint{3.491983in}{3.589361in}}{\pgfqpoint{3.478608in}{3.602736in}}%
\pgfpathcurveto{\pgfqpoint{3.465233in}{3.616111in}}{\pgfqpoint{3.447090in}{3.623626in}}{\pgfqpoint{3.428175in}{3.623626in}}%
\pgfpathcurveto{\pgfqpoint{3.409260in}{3.623626in}}{\pgfqpoint{3.391117in}{3.616111in}}{\pgfqpoint{3.377742in}{3.602736in}}%
\pgfpathcurveto{\pgfqpoint{3.364367in}{3.589361in}}{\pgfqpoint{3.356852in}{3.571218in}}{\pgfqpoint{3.356852in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{3.356852in}{3.533388in}}{\pgfqpoint{3.364367in}{3.515245in}}{\pgfqpoint{3.377742in}{3.501870in}}%
\pgfpathcurveto{\pgfqpoint{3.391117in}{3.488495in}}{\pgfqpoint{3.409260in}{3.480980in}}{\pgfqpoint{3.428175in}{3.480980in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.480980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{3.207464in}}%
\pgfpathcurveto{\pgfqpoint{3.438620in}{3.207464in}}{\pgfqpoint{3.448638in}{3.211613in}}{\pgfqpoint{3.456024in}{3.218999in}}%
\pgfpathcurveto{\pgfqpoint{3.463410in}{3.226385in}}{\pgfqpoint{3.467560in}{3.236403in}}{\pgfqpoint{3.467560in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.467560in}{3.257293in}}{\pgfqpoint{3.463410in}{3.267312in}}{\pgfqpoint{3.456024in}{3.274698in}}%
\pgfpathcurveto{\pgfqpoint{3.448638in}{3.282084in}}{\pgfqpoint{3.438620in}{3.286233in}}{\pgfqpoint{3.428175in}{3.286233in}}%
\pgfpathcurveto{\pgfqpoint{3.417730in}{3.286233in}}{\pgfqpoint{3.407711in}{3.282084in}}{\pgfqpoint{3.400325in}{3.274698in}}%
\pgfpathcurveto{\pgfqpoint{3.392940in}{3.267312in}}{\pgfqpoint{3.388790in}{3.257293in}}{\pgfqpoint{3.388790in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{3.388790in}{3.236403in}}{\pgfqpoint{3.392940in}{3.226385in}}{\pgfqpoint{3.400325in}{3.218999in}}%
\pgfpathcurveto{\pgfqpoint{3.407711in}{3.211613in}}{\pgfqpoint{3.417730in}{3.207464in}}{\pgfqpoint{3.428175in}{3.207464in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{3.207464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447570,0.595377,0.719657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447570,0.595377,0.719657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.884925in}}%
\pgfpathcurveto{\pgfqpoint{3.443151in}{2.884925in}}{\pgfqpoint{3.457515in}{2.890875in}}{\pgfqpoint{3.468105in}{2.901464in}}%
\pgfpathcurveto{\pgfqpoint{3.478694in}{2.912054in}}{\pgfqpoint{3.484644in}{2.926418in}}{\pgfqpoint{3.484644in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.484644in}{2.956370in}}{\pgfqpoint{3.478694in}{2.970734in}}{\pgfqpoint{3.468105in}{2.981324in}}%
\pgfpathcurveto{\pgfqpoint{3.457515in}{2.991913in}}{\pgfqpoint{3.443151in}{2.997863in}}{\pgfqpoint{3.428175in}{2.997863in}}%
\pgfpathcurveto{\pgfqpoint{3.413199in}{2.997863in}}{\pgfqpoint{3.398835in}{2.991913in}}{\pgfqpoint{3.388245in}{2.981324in}}%
\pgfpathcurveto{\pgfqpoint{3.377656in}{2.970734in}}{\pgfqpoint{3.371706in}{2.956370in}}{\pgfqpoint{3.371706in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{3.371706in}{2.926418in}}{\pgfqpoint{3.377656in}{2.912054in}}{\pgfqpoint{3.388245in}{2.901464in}}%
\pgfpathcurveto{\pgfqpoint{3.398835in}{2.890875in}}{\pgfqpoint{3.413199in}{2.884925in}}{\pgfqpoint{3.428175in}{2.884925in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.884925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630622,0.794114,0.830050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.601872in}}%
\pgfpathcurveto{\pgfqpoint{3.437210in}{2.601872in}}{\pgfqpoint{3.445875in}{2.605462in}}{\pgfqpoint{3.452264in}{2.611850in}}%
\pgfpathcurveto{\pgfqpoint{3.458652in}{2.618239in}}{\pgfqpoint{3.462242in}{2.626905in}}{\pgfqpoint{3.462242in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.462242in}{2.644974in}}{\pgfqpoint{3.458652in}{2.653640in}}{\pgfqpoint{3.452264in}{2.660028in}}%
\pgfpathcurveto{\pgfqpoint{3.445875in}{2.666417in}}{\pgfqpoint{3.437210in}{2.670006in}}{\pgfqpoint{3.428175in}{2.670006in}}%
\pgfpathcurveto{\pgfqpoint{3.419140in}{2.670006in}}{\pgfqpoint{3.410474in}{2.666417in}}{\pgfqpoint{3.404086in}{2.660028in}}%
\pgfpathcurveto{\pgfqpoint{3.397697in}{2.653640in}}{\pgfqpoint{3.394108in}{2.644974in}}{\pgfqpoint{3.394108in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{3.394108in}{2.626905in}}{\pgfqpoint{3.397697in}{2.618239in}}{\pgfqpoint{3.404086in}{2.611850in}}%
\pgfpathcurveto{\pgfqpoint{3.410474in}{2.605462in}}{\pgfqpoint{3.419140in}{2.601872in}}{\pgfqpoint{3.428175in}{2.601872in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.601872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153991,0.128010,0.248146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{2.242167in}}%
\pgfpathcurveto{\pgfqpoint{3.451597in}{2.242167in}}{\pgfqpoint{3.474063in}{2.251473in}}{\pgfqpoint{3.490625in}{2.268035in}}%
\pgfpathcurveto{\pgfqpoint{3.507187in}{2.284597in}}{\pgfqpoint{3.516493in}{2.307063in}}{\pgfqpoint{3.516493in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.516493in}{2.353907in}}{\pgfqpoint{3.507187in}{2.376373in}}{\pgfqpoint{3.490625in}{2.392935in}}%
\pgfpathcurveto{\pgfqpoint{3.474063in}{2.409497in}}{\pgfqpoint{3.451597in}{2.418803in}}{\pgfqpoint{3.428175in}{2.418803in}}%
\pgfpathcurveto{\pgfqpoint{3.404753in}{2.418803in}}{\pgfqpoint{3.382287in}{2.409497in}}{\pgfqpoint{3.365725in}{2.392935in}}%
\pgfpathcurveto{\pgfqpoint{3.349163in}{2.376373in}}{\pgfqpoint{3.339857in}{2.353907in}}{\pgfqpoint{3.339857in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{3.339857in}{2.307063in}}{\pgfqpoint{3.349163in}{2.284597in}}{\pgfqpoint{3.365725in}{2.268035in}}%
\pgfpathcurveto{\pgfqpoint{3.382287in}{2.251473in}}{\pgfqpoint{3.404753in}{2.242167in}}{\pgfqpoint{3.428175in}{2.242167in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.242167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235296,0.236980,0.404503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.943631in}}%
\pgfpathcurveto{\pgfqpoint{3.449762in}{1.943631in}}{\pgfqpoint{3.470468in}{1.952208in}}{\pgfqpoint{3.485733in}{1.967472in}}%
\pgfpathcurveto{\pgfqpoint{3.500997in}{1.982737in}}{\pgfqpoint{3.509574in}{2.003443in}}{\pgfqpoint{3.509574in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.509574in}{2.046618in}}{\pgfqpoint{3.500997in}{2.067324in}}{\pgfqpoint{3.485733in}{2.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.470468in}{2.097853in}}{\pgfqpoint{3.449762in}{2.106429in}}{\pgfqpoint{3.428175in}{2.106429in}}%
\pgfpathcurveto{\pgfqpoint{3.406588in}{2.106429in}}{\pgfqpoint{3.385882in}{2.097853in}}{\pgfqpoint{3.370617in}{2.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.355353in}{2.067324in}}{\pgfqpoint{3.346776in}{2.046618in}}{\pgfqpoint{3.346776in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{3.346776in}{2.003443in}}{\pgfqpoint{3.355353in}{1.982737in}}{\pgfqpoint{3.370617in}{1.967472in}}%
\pgfpathcurveto{\pgfqpoint{3.385882in}{1.952208in}}{\pgfqpoint{3.406588in}{1.943631in}}{\pgfqpoint{3.428175in}{1.943631in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.943631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320144,0.383740,0.562398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.647606in}}%
\pgfpathcurveto{\pgfqpoint{3.447262in}{1.647606in}}{\pgfqpoint{3.465569in}{1.655189in}}{\pgfqpoint{3.479065in}{1.668685in}}%
\pgfpathcurveto{\pgfqpoint{3.492562in}{1.682182in}}{\pgfqpoint{3.500145in}{1.700489in}}{\pgfqpoint{3.500145in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.500145in}{1.738662in}}{\pgfqpoint{3.492562in}{1.756970in}}{\pgfqpoint{3.479065in}{1.770466in}}%
\pgfpathcurveto{\pgfqpoint{3.465569in}{1.783963in}}{\pgfqpoint{3.447262in}{1.791546in}}{\pgfqpoint{3.428175in}{1.791546in}}%
\pgfpathcurveto{\pgfqpoint{3.409088in}{1.791546in}}{\pgfqpoint{3.390781in}{1.783963in}}{\pgfqpoint{3.377284in}{1.770466in}}%
\pgfpathcurveto{\pgfqpoint{3.363788in}{1.756970in}}{\pgfqpoint{3.356205in}{1.738662in}}{\pgfqpoint{3.356205in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{3.356205in}{1.700489in}}{\pgfqpoint{3.363788in}{1.682182in}}{\pgfqpoint{3.377284in}{1.668685in}}%
\pgfpathcurveto{\pgfqpoint{3.390781in}{1.655189in}}{\pgfqpoint{3.409088in}{1.647606in}}{\pgfqpoint{3.428175in}{1.647606in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.647606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434993,0.577265,0.708503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.355815in}}%
\pgfpathcurveto{\pgfqpoint{3.443638in}{1.355815in}}{\pgfqpoint{3.458470in}{1.361958in}}{\pgfqpoint{3.469404in}{1.372892in}}%
\pgfpathcurveto{\pgfqpoint{3.480338in}{1.383826in}}{\pgfqpoint{3.486481in}{1.398658in}}{\pgfqpoint{3.486481in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.486481in}{1.429584in}}{\pgfqpoint{3.480338in}{1.444416in}}{\pgfqpoint{3.469404in}{1.455350in}}%
\pgfpathcurveto{\pgfqpoint{3.458470in}{1.466284in}}{\pgfqpoint{3.443638in}{1.472427in}}{\pgfqpoint{3.428175in}{1.472427in}}%
\pgfpathcurveto{\pgfqpoint{3.412712in}{1.472427in}}{\pgfqpoint{3.397880in}{1.466284in}}{\pgfqpoint{3.386946in}{1.455350in}}%
\pgfpathcurveto{\pgfqpoint{3.376012in}{1.444416in}}{\pgfqpoint{3.369869in}{1.429584in}}{\pgfqpoint{3.369869in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{3.369869in}{1.398658in}}{\pgfqpoint{3.376012in}{1.383826in}}{\pgfqpoint{3.386946in}{1.372892in}}%
\pgfpathcurveto{\pgfqpoint{3.397880in}{1.361958in}}{\pgfqpoint{3.412712in}{1.355815in}}{\pgfqpoint{3.428175in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.355815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315115,0.374580,0.553947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428175in}{1.036034in}}%
\pgfpathcurveto{\pgfqpoint{3.447437in}{1.036034in}}{\pgfqpoint{3.465913in}{1.043687in}}{\pgfqpoint{3.479534in}{1.057308in}}%
\pgfpathcurveto{\pgfqpoint{3.493154in}{1.070928in}}{\pgfqpoint{3.500807in}{1.089404in}}{\pgfqpoint{3.500807in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.500807in}{1.127929in}}{\pgfqpoint{3.493154in}{1.146405in}}{\pgfqpoint{3.479534in}{1.160026in}}%
\pgfpathcurveto{\pgfqpoint{3.465913in}{1.173646in}}{\pgfqpoint{3.447437in}{1.181299in}}{\pgfqpoint{3.428175in}{1.181299in}}%
\pgfpathcurveto{\pgfqpoint{3.408913in}{1.181299in}}{\pgfqpoint{3.390436in}{1.173646in}}{\pgfqpoint{3.376816in}{1.160026in}}%
\pgfpathcurveto{\pgfqpoint{3.363195in}{1.146405in}}{\pgfqpoint{3.355542in}{1.127929in}}{\pgfqpoint{3.355542in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{3.355542in}{1.089404in}}{\pgfqpoint{3.363195in}{1.070928in}}{\pgfqpoint{3.376816in}{1.057308in}}%
\pgfpathcurveto{\pgfqpoint{3.390436in}{1.043687in}}{\pgfqpoint{3.408913in}{1.036034in}}{\pgfqpoint{3.428175in}{1.036034in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{1.036034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.460595in}}%
\pgfpathcurveto{\pgfqpoint{4.036982in}{4.460595in}}{\pgfqpoint{4.039036in}{4.461445in}}{\pgfqpoint{4.040549in}{4.462959in}}%
\pgfpathcurveto{\pgfqpoint{4.042063in}{4.464473in}}{\pgfqpoint{4.042914in}{4.466526in}}{\pgfqpoint{4.042914in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.042914in}{4.470807in}}{\pgfqpoint{4.042063in}{4.472861in}}{\pgfqpoint{4.040549in}{4.474375in}}%
\pgfpathcurveto{\pgfqpoint{4.039036in}{4.475888in}}{\pgfqpoint{4.036982in}{4.476739in}}{\pgfqpoint{4.034842in}{4.476739in}}%
\pgfpathcurveto{\pgfqpoint{4.032701in}{4.476739in}}{\pgfqpoint{4.030647in}{4.475888in}}{\pgfqpoint{4.029134in}{4.474375in}}%
\pgfpathcurveto{\pgfqpoint{4.027620in}{4.472861in}}{\pgfqpoint{4.026769in}{4.470807in}}{\pgfqpoint{4.026769in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.026769in}{4.466526in}}{\pgfqpoint{4.027620in}{4.464473in}}{\pgfqpoint{4.029134in}{4.462959in}}%
\pgfpathcurveto{\pgfqpoint{4.030647in}{4.461445in}}{\pgfqpoint{4.032701in}{4.460595in}}{\pgfqpoint{4.034842in}{4.460595in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.460595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{4.155372in}}%
\pgfpathcurveto{\pgfqpoint{4.036921in}{4.155372in}}{\pgfqpoint{4.038915in}{4.156198in}}{\pgfqpoint{4.040385in}{4.157668in}}%
\pgfpathcurveto{\pgfqpoint{4.041855in}{4.159139in}}{\pgfqpoint{4.042681in}{4.161133in}}{\pgfqpoint{4.042681in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.042681in}{4.165291in}}{\pgfqpoint{4.041855in}{4.167286in}}{\pgfqpoint{4.040385in}{4.168756in}}%
\pgfpathcurveto{\pgfqpoint{4.038915in}{4.170226in}}{\pgfqpoint{4.036921in}{4.171052in}}{\pgfqpoint{4.034842in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{4.032762in}{4.171052in}}{\pgfqpoint{4.030768in}{4.170226in}}{\pgfqpoint{4.029298in}{4.168756in}}%
\pgfpathcurveto{\pgfqpoint{4.027828in}{4.167286in}}{\pgfqpoint{4.027002in}{4.165291in}}{\pgfqpoint{4.027002in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.027002in}{4.161133in}}{\pgfqpoint{4.027828in}{4.159139in}}{\pgfqpoint{4.029298in}{4.157668in}}%
\pgfpathcurveto{\pgfqpoint{4.030768in}{4.156198in}}{\pgfqpoint{4.032762in}{4.155372in}}{\pgfqpoint{4.034842in}{4.155372in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{4.155372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.850256in}}%
\pgfpathcurveto{\pgfqpoint{4.036831in}{3.850256in}}{\pgfqpoint{4.038739in}{3.851046in}}{\pgfqpoint{4.040146in}{3.852453in}}%
\pgfpathcurveto{\pgfqpoint{4.041553in}{3.853860in}}{\pgfqpoint{4.042344in}{3.855768in}}{\pgfqpoint{4.042344in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.042344in}{3.859747in}}{\pgfqpoint{4.041553in}{3.861655in}}{\pgfqpoint{4.040146in}{3.863062in}}%
\pgfpathcurveto{\pgfqpoint{4.038739in}{3.864469in}}{\pgfqpoint{4.036831in}{3.865260in}}{\pgfqpoint{4.034842in}{3.865260in}}%
\pgfpathcurveto{\pgfqpoint{4.032852in}{3.865260in}}{\pgfqpoint{4.030944in}{3.864469in}}{\pgfqpoint{4.029537in}{3.863062in}}%
\pgfpathcurveto{\pgfqpoint{4.028130in}{3.861655in}}{\pgfqpoint{4.027339in}{3.859747in}}{\pgfqpoint{4.027339in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.027339in}{3.855768in}}{\pgfqpoint{4.028130in}{3.853860in}}{\pgfqpoint{4.029537in}{3.852453in}}%
\pgfpathcurveto{\pgfqpoint{4.030944in}{3.851046in}}{\pgfqpoint{4.032852in}{3.850256in}}{\pgfqpoint{4.034842in}{3.850256in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.850256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{3.240372in}}%
\pgfpathcurveto{\pgfqpoint{4.036559in}{3.240372in}}{\pgfqpoint{4.038207in}{3.241054in}}{\pgfqpoint{4.039421in}{3.242269in}}%
\pgfpathcurveto{\pgfqpoint{4.040636in}{3.243483in}}{\pgfqpoint{4.041318in}{3.245131in}}{\pgfqpoint{4.041318in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.041318in}{3.248566in}}{\pgfqpoint{4.040636in}{3.250214in}}{\pgfqpoint{4.039421in}{3.251428in}}%
\pgfpathcurveto{\pgfqpoint{4.038207in}{3.252643in}}{\pgfqpoint{4.036559in}{3.253325in}}{\pgfqpoint{4.034842in}{3.253325in}}%
\pgfpathcurveto{\pgfqpoint{4.033124in}{3.253325in}}{\pgfqpoint{4.031476in}{3.252643in}}{\pgfqpoint{4.030262in}{3.251428in}}%
\pgfpathcurveto{\pgfqpoint{4.029047in}{3.250214in}}{\pgfqpoint{4.028365in}{3.248566in}}{\pgfqpoint{4.028365in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.028365in}{3.245131in}}{\pgfqpoint{4.029047in}{3.243483in}}{\pgfqpoint{4.030262in}{3.242269in}}%
\pgfpathcurveto{\pgfqpoint{4.031476in}{3.241054in}}{\pgfqpoint{4.033124in}{3.240372in}}{\pgfqpoint{4.034842in}{3.240372in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{3.240372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.933365in}}%
\pgfpathcurveto{\pgfqpoint{4.036971in}{2.933365in}}{\pgfqpoint{4.039013in}{2.934211in}}{\pgfqpoint{4.040519in}{2.935717in}}%
\pgfpathcurveto{\pgfqpoint{4.042024in}{2.937222in}}{\pgfqpoint{4.042870in}{2.939265in}}{\pgfqpoint{4.042870in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.042870in}{2.943523in}}{\pgfqpoint{4.042024in}{2.945566in}}{\pgfqpoint{4.040519in}{2.947071in}}%
\pgfpathcurveto{\pgfqpoint{4.039013in}{2.948577in}}{\pgfqpoint{4.036971in}{2.949423in}}{\pgfqpoint{4.034842in}{2.949423in}}%
\pgfpathcurveto{\pgfqpoint{4.032712in}{2.949423in}}{\pgfqpoint{4.030670in}{2.948577in}}{\pgfqpoint{4.029164in}{2.947071in}}%
\pgfpathcurveto{\pgfqpoint{4.027659in}{2.945566in}}{\pgfqpoint{4.026813in}{2.943523in}}{\pgfqpoint{4.026813in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.026813in}{2.939265in}}{\pgfqpoint{4.027659in}{2.937222in}}{\pgfqpoint{4.029164in}{2.935717in}}%
\pgfpathcurveto{\pgfqpoint{4.030670in}{2.934211in}}{\pgfqpoint{4.032712in}{2.933365in}}{\pgfqpoint{4.034842in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.933365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.322695in}}%
\pgfpathcurveto{\pgfqpoint{4.036907in}{2.322695in}}{\pgfqpoint{4.038889in}{2.323516in}}{\pgfqpoint{4.040350in}{2.324976in}}%
\pgfpathcurveto{\pgfqpoint{4.041811in}{2.326437in}}{\pgfqpoint{4.042632in}{2.328419in}}{\pgfqpoint{4.042632in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.042632in}{2.332551in}}{\pgfqpoint{4.041811in}{2.334532in}}{\pgfqpoint{4.040350in}{2.335993in}}%
\pgfpathcurveto{\pgfqpoint{4.038889in}{2.337454in}}{\pgfqpoint{4.036907in}{2.338275in}}{\pgfqpoint{4.034842in}{2.338275in}}%
\pgfpathcurveto{\pgfqpoint{4.032776in}{2.338275in}}{\pgfqpoint{4.030794in}{2.337454in}}{\pgfqpoint{4.029333in}{2.335993in}}%
\pgfpathcurveto{\pgfqpoint{4.027872in}{2.334532in}}{\pgfqpoint{4.027051in}{2.332551in}}{\pgfqpoint{4.027051in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.027051in}{2.328419in}}{\pgfqpoint{4.027872in}{2.326437in}}{\pgfqpoint{4.029333in}{2.324976in}}%
\pgfpathcurveto{\pgfqpoint{4.030794in}{2.323516in}}{\pgfqpoint{4.032776in}{2.322695in}}{\pgfqpoint{4.034842in}{2.322695in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.322695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758769,0.884652,0.886213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{2.016852in}}%
\pgfpathcurveto{\pgfqpoint{4.037010in}{2.016852in}}{\pgfqpoint{4.039091in}{2.017714in}}{\pgfqpoint{4.040624in}{2.019247in}}%
\pgfpathcurveto{\pgfqpoint{4.042158in}{2.020781in}}{\pgfqpoint{4.043020in}{2.022861in}}{\pgfqpoint{4.043020in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.043020in}{2.027199in}}{\pgfqpoint{4.042158in}{2.029280in}}{\pgfqpoint{4.040624in}{2.030813in}}%
\pgfpathcurveto{\pgfqpoint{4.039091in}{2.032347in}}{\pgfqpoint{4.037010in}{2.033208in}}{\pgfqpoint{4.034842in}{2.033208in}}%
\pgfpathcurveto{\pgfqpoint{4.032673in}{2.033208in}}{\pgfqpoint{4.030592in}{2.032347in}}{\pgfqpoint{4.029059in}{2.030813in}}%
\pgfpathcurveto{\pgfqpoint{4.027525in}{2.029280in}}{\pgfqpoint{4.026663in}{2.027199in}}{\pgfqpoint{4.026663in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.026663in}{2.022861in}}{\pgfqpoint{4.027525in}{2.020781in}}{\pgfqpoint{4.029059in}{2.019247in}}%
\pgfpathcurveto{\pgfqpoint{4.030592in}{2.017714in}}{\pgfqpoint{4.032673in}{2.016852in}}{\pgfqpoint{4.034842in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{2.016852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.712481in}}%
\pgfpathcurveto{\pgfqpoint{4.036723in}{1.712481in}}{\pgfqpoint{4.038528in}{1.713228in}}{\pgfqpoint{4.039858in}{1.714559in}}%
\pgfpathcurveto{\pgfqpoint{4.041189in}{1.715889in}}{\pgfqpoint{4.041936in}{1.717694in}}{\pgfqpoint{4.041936in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.041936in}{1.721457in}}{\pgfqpoint{4.041189in}{1.723262in}}{\pgfqpoint{4.039858in}{1.724593in}}%
\pgfpathcurveto{\pgfqpoint{4.038528in}{1.725923in}}{\pgfqpoint{4.036723in}{1.726671in}}{\pgfqpoint{4.034842in}{1.726671in}}%
\pgfpathcurveto{\pgfqpoint{4.032960in}{1.726671in}}{\pgfqpoint{4.031155in}{1.725923in}}{\pgfqpoint{4.029825in}{1.724593in}}%
\pgfpathcurveto{\pgfqpoint{4.028494in}{1.723262in}}{\pgfqpoint{4.027747in}{1.721457in}}{\pgfqpoint{4.027747in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.027747in}{1.717694in}}{\pgfqpoint{4.028494in}{1.715889in}}{\pgfqpoint{4.029825in}{1.714559in}}%
\pgfpathcurveto{\pgfqpoint{4.031155in}{1.713228in}}{\pgfqpoint{4.032960in}{1.712481in}}{\pgfqpoint{4.034842in}{1.712481in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.712481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.408358in}}%
\pgfpathcurveto{\pgfqpoint{4.036370in}{1.408358in}}{\pgfqpoint{4.037836in}{1.408966in}}{\pgfqpoint{4.038916in}{1.410046in}}%
\pgfpathcurveto{\pgfqpoint{4.039997in}{1.411127in}}{\pgfqpoint{4.040604in}{1.412593in}}{\pgfqpoint{4.040604in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.040604in}{1.415650in}}{\pgfqpoint{4.039997in}{1.417115in}}{\pgfqpoint{4.038916in}{1.418196in}}%
\pgfpathcurveto{\pgfqpoint{4.037836in}{1.419277in}}{\pgfqpoint{4.036370in}{1.419884in}}{\pgfqpoint{4.034842in}{1.419884in}}%
\pgfpathcurveto{\pgfqpoint{4.033313in}{1.419884in}}{\pgfqpoint{4.031847in}{1.419277in}}{\pgfqpoint{4.030767in}{1.418196in}}%
\pgfpathcurveto{\pgfqpoint{4.029686in}{1.417115in}}{\pgfqpoint{4.029079in}{1.415650in}}{\pgfqpoint{4.029079in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.029079in}{1.412593in}}{\pgfqpoint{4.029686in}{1.411127in}}{\pgfqpoint{4.030767in}{1.410046in}}%
\pgfpathcurveto{\pgfqpoint{4.031847in}{1.408966in}}{\pgfqpoint{4.033313in}{1.408358in}}{\pgfqpoint{4.034842in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.408358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764354,0.888009,0.888622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034842in}{1.101931in}}%
\pgfpathcurveto{\pgfqpoint{4.036628in}{1.101931in}}{\pgfqpoint{4.038341in}{1.102640in}}{\pgfqpoint{4.039605in}{1.103904in}}%
\pgfpathcurveto{\pgfqpoint{4.040868in}{1.105167in}}{\pgfqpoint{4.041578in}{1.106880in}}{\pgfqpoint{4.041578in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.041578in}{1.110453in}}{\pgfqpoint{4.040868in}{1.112167in}}{\pgfqpoint{4.039605in}{1.113430in}}%
\pgfpathcurveto{\pgfqpoint{4.038341in}{1.114693in}}{\pgfqpoint{4.036628in}{1.115403in}}{\pgfqpoint{4.034842in}{1.115403in}}%
\pgfpathcurveto{\pgfqpoint{4.033055in}{1.115403in}}{\pgfqpoint{4.031342in}{1.114693in}}{\pgfqpoint{4.030078in}{1.113430in}}%
\pgfpathcurveto{\pgfqpoint{4.028815in}{1.112167in}}{\pgfqpoint{4.028106in}{1.110453in}}{\pgfqpoint{4.028106in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.028106in}{1.106880in}}{\pgfqpoint{4.028815in}{1.105167in}}{\pgfqpoint{4.030078in}{1.103904in}}%
\pgfpathcurveto{\pgfqpoint{4.031342in}{1.102640in}}{\pgfqpoint{4.033055in}{1.101931in}}{\pgfqpoint{4.034842in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{4.034842in}{1.101931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.429165in}}%
\pgfpathcurveto{\pgfqpoint{4.348651in}{4.429165in}}{\pgfqpoint{4.358699in}{4.433327in}}{\pgfqpoint{4.366107in}{4.440735in}}%
\pgfpathcurveto{\pgfqpoint{4.373515in}{4.448142in}}{\pgfqpoint{4.377677in}{4.458191in}}{\pgfqpoint{4.377677in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.377677in}{4.479143in}}{\pgfqpoint{4.373515in}{4.489191in}}{\pgfqpoint{4.366107in}{4.496599in}}%
\pgfpathcurveto{\pgfqpoint{4.358699in}{4.504006in}}{\pgfqpoint{4.348651in}{4.508169in}}{\pgfqpoint{4.338175in}{4.508169in}}%
\pgfpathcurveto{\pgfqpoint{4.327699in}{4.508169in}}{\pgfqpoint{4.317650in}{4.504006in}}{\pgfqpoint{4.310243in}{4.496599in}}%
\pgfpathcurveto{\pgfqpoint{4.302835in}{4.489191in}}{\pgfqpoint{4.298673in}{4.479143in}}{\pgfqpoint{4.298673in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.298673in}{4.458191in}}{\pgfqpoint{4.302835in}{4.448142in}}{\pgfqpoint{4.310243in}{4.440735in}}%
\pgfpathcurveto{\pgfqpoint{4.317650in}{4.433327in}}{\pgfqpoint{4.327699in}{4.429165in}}{\pgfqpoint{4.338175in}{4.429165in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.429165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659343,0.816964,0.843065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{4.133477in}}%
\pgfpathcurveto{\pgfqpoint{4.346061in}{4.133477in}}{\pgfqpoint{4.353625in}{4.136610in}}{\pgfqpoint{4.359201in}{4.142186in}}%
\pgfpathcurveto{\pgfqpoint{4.364777in}{4.147762in}}{\pgfqpoint{4.367910in}{4.155326in}}{\pgfqpoint{4.367910in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.367910in}{4.171098in}}{\pgfqpoint{4.364777in}{4.178662in}}{\pgfqpoint{4.359201in}{4.184238in}}%
\pgfpathcurveto{\pgfqpoint{4.353625in}{4.189814in}}{\pgfqpoint{4.346061in}{4.192948in}}{\pgfqpoint{4.338175in}{4.192948in}}%
\pgfpathcurveto{\pgfqpoint{4.330289in}{4.192948in}}{\pgfqpoint{4.322725in}{4.189814in}}{\pgfqpoint{4.317149in}{4.184238in}}%
\pgfpathcurveto{\pgfqpoint{4.311573in}{4.178662in}}{\pgfqpoint{4.308439in}{4.171098in}}{\pgfqpoint{4.308439in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.308439in}{4.155326in}}{\pgfqpoint{4.311573in}{4.147762in}}{\pgfqpoint{4.317149in}{4.142186in}}%
\pgfpathcurveto{\pgfqpoint{4.322725in}{4.136610in}}{\pgfqpoint{4.330289in}{4.133477in}}{\pgfqpoint{4.338175in}{4.133477in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{4.133477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.815118in}}%
\pgfpathcurveto{\pgfqpoint{4.349483in}{3.815118in}}{\pgfqpoint{4.360329in}{3.819611in}}{\pgfqpoint{4.368325in}{3.827607in}}%
\pgfpathcurveto{\pgfqpoint{4.376321in}{3.835603in}}{\pgfqpoint{4.380814in}{3.846450in}}{\pgfqpoint{4.380814in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.380814in}{3.869066in}}{\pgfqpoint{4.376321in}{3.879912in}}{\pgfqpoint{4.368325in}{3.887908in}}%
\pgfpathcurveto{\pgfqpoint{4.360329in}{3.895904in}}{\pgfqpoint{4.349483in}{3.900397in}}{\pgfqpoint{4.338175in}{3.900397in}}%
\pgfpathcurveto{\pgfqpoint{4.326867in}{3.900397in}}{\pgfqpoint{4.316020in}{3.895904in}}{\pgfqpoint{4.308024in}{3.887908in}}%
\pgfpathcurveto{\pgfqpoint{4.300028in}{3.879912in}}{\pgfqpoint{4.295536in}{3.869066in}}{\pgfqpoint{4.295536in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.295536in}{3.846450in}}{\pgfqpoint{4.300028in}{3.835603in}}{\pgfqpoint{4.308024in}{3.827607in}}%
\pgfpathcurveto{\pgfqpoint{4.316020in}{3.819611in}}{\pgfqpoint{4.326867in}{3.815118in}}{\pgfqpoint{4.338175in}{3.815118in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.815118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568563,0.738284,0.799645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.509974in}}%
\pgfpathcurveto{\pgfqpoint{4.349401in}{3.509974in}}{\pgfqpoint{4.360168in}{3.514434in}}{\pgfqpoint{4.368106in}{3.522372in}}%
\pgfpathcurveto{\pgfqpoint{4.376044in}{3.530310in}}{\pgfqpoint{4.380504in}{3.541077in}}{\pgfqpoint{4.380504in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.380504in}{3.563529in}}{\pgfqpoint{4.376044in}{3.574296in}}{\pgfqpoint{4.368106in}{3.582234in}}%
\pgfpathcurveto{\pgfqpoint{4.360168in}{3.590172in}}{\pgfqpoint{4.349401in}{3.594632in}}{\pgfqpoint{4.338175in}{3.594632in}}%
\pgfpathcurveto{\pgfqpoint{4.326949in}{3.594632in}}{\pgfqpoint{4.316182in}{3.590172in}}{\pgfqpoint{4.308244in}{3.582234in}}%
\pgfpathcurveto{\pgfqpoint{4.300306in}{3.574296in}}{\pgfqpoint{4.295846in}{3.563529in}}{\pgfqpoint{4.295846in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.295846in}{3.541077in}}{\pgfqpoint{4.300306in}{3.530310in}}{\pgfqpoint{4.308244in}{3.522372in}}%
\pgfpathcurveto{\pgfqpoint{4.316182in}{3.514434in}}{\pgfqpoint{4.326949in}{3.509974in}}{\pgfqpoint{4.338175in}{3.509974in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.509974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664255,0.820706,0.845249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{3.217295in}}%
\pgfpathcurveto{\pgfqpoint{4.346013in}{3.217295in}}{\pgfqpoint{4.353530in}{3.220409in}}{\pgfqpoint{4.359073in}{3.225951in}}%
\pgfpathcurveto{\pgfqpoint{4.364615in}{3.231493in}}{\pgfqpoint{4.367729in}{3.239011in}}{\pgfqpoint{4.367729in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.367729in}{3.254686in}}{\pgfqpoint{4.364615in}{3.262204in}}{\pgfqpoint{4.359073in}{3.267746in}}%
\pgfpathcurveto{\pgfqpoint{4.353530in}{3.273288in}}{\pgfqpoint{4.346013in}{3.276402in}}{\pgfqpoint{4.338175in}{3.276402in}}%
\pgfpathcurveto{\pgfqpoint{4.330337in}{3.276402in}}{\pgfqpoint{4.322819in}{3.273288in}}{\pgfqpoint{4.317277in}{3.267746in}}%
\pgfpathcurveto{\pgfqpoint{4.311735in}{3.262204in}}{\pgfqpoint{4.308621in}{3.254686in}}{\pgfqpoint{4.308621in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.308621in}{3.239011in}}{\pgfqpoint{4.311735in}{3.231493in}}{\pgfqpoint{4.317277in}{3.225951in}}%
\pgfpathcurveto{\pgfqpoint{4.322819in}{3.220409in}}{\pgfqpoint{4.330337in}{3.217295in}}{\pgfqpoint{4.338175in}{3.217295in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{3.217295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.900287in}}%
\pgfpathcurveto{\pgfqpoint{4.349076in}{2.900287in}}{\pgfqpoint{4.359533in}{2.904619in}}{\pgfqpoint{4.367242in}{2.912327in}}%
\pgfpathcurveto{\pgfqpoint{4.374950in}{2.920036in}}{\pgfqpoint{4.379281in}{2.930492in}}{\pgfqpoint{4.379281in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.379281in}{2.952296in}}{\pgfqpoint{4.374950in}{2.962752in}}{\pgfqpoint{4.367242in}{2.970461in}}%
\pgfpathcurveto{\pgfqpoint{4.359533in}{2.978169in}}{\pgfqpoint{4.349076in}{2.982500in}}{\pgfqpoint{4.338175in}{2.982500in}}%
\pgfpathcurveto{\pgfqpoint{4.327273in}{2.982500in}}{\pgfqpoint{4.316817in}{2.978169in}}{\pgfqpoint{4.309108in}{2.970461in}}%
\pgfpathcurveto{\pgfqpoint{4.301400in}{2.962752in}}{\pgfqpoint{4.297068in}{2.952296in}}{\pgfqpoint{4.297068in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.297068in}{2.930492in}}{\pgfqpoint{4.301400in}{2.920036in}}{\pgfqpoint{4.309108in}{2.912327in}}%
\pgfpathcurveto{\pgfqpoint{4.316817in}{2.904619in}}{\pgfqpoint{4.327273in}{2.900287in}}{\pgfqpoint{4.338175in}{2.900287in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.900287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.609527in}}%
\pgfpathcurveto{\pgfqpoint{4.345179in}{2.609527in}}{\pgfqpoint{4.351898in}{2.612310in}}{\pgfqpoint{4.356851in}{2.617263in}}%
\pgfpathcurveto{\pgfqpoint{4.361804in}{2.622216in}}{\pgfqpoint{4.364587in}{2.628935in}}{\pgfqpoint{4.364587in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.364587in}{2.642944in}}{\pgfqpoint{4.361804in}{2.649663in}}{\pgfqpoint{4.356851in}{2.654616in}}%
\pgfpathcurveto{\pgfqpoint{4.351898in}{2.659569in}}{\pgfqpoint{4.345179in}{2.662351in}}{\pgfqpoint{4.338175in}{2.662351in}}%
\pgfpathcurveto{\pgfqpoint{4.331170in}{2.662351in}}{\pgfqpoint{4.324452in}{2.659569in}}{\pgfqpoint{4.319499in}{2.654616in}}%
\pgfpathcurveto{\pgfqpoint{4.314546in}{2.649663in}}{\pgfqpoint{4.311763in}{2.642944in}}{\pgfqpoint{4.311763in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.311763in}{2.628935in}}{\pgfqpoint{4.314546in}{2.622216in}}{\pgfqpoint{4.319499in}{2.617263in}}%
\pgfpathcurveto{\pgfqpoint{4.324452in}{2.612310in}}{\pgfqpoint{4.331170in}{2.609527in}}{\pgfqpoint{4.338175in}{2.609527in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.609527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581286,0.750529,0.806223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581286,0.750529,0.806223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{2.289943in}}%
\pgfpathcurveto{\pgfqpoint{4.348927in}{2.289943in}}{\pgfqpoint{4.359240in}{2.294214in}}{\pgfqpoint{4.366843in}{2.301817in}}%
\pgfpathcurveto{\pgfqpoint{4.374445in}{2.309420in}}{\pgfqpoint{4.378717in}{2.319733in}}{\pgfqpoint{4.378717in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.378717in}{2.341237in}}{\pgfqpoint{4.374445in}{2.351550in}}{\pgfqpoint{4.366843in}{2.359153in}}%
\pgfpathcurveto{\pgfqpoint{4.359240in}{2.366755in}}{\pgfqpoint{4.348927in}{2.371027in}}{\pgfqpoint{4.338175in}{2.371027in}}%
\pgfpathcurveto{\pgfqpoint{4.327423in}{2.371027in}}{\pgfqpoint{4.317110in}{2.366755in}}{\pgfqpoint{4.309507in}{2.359153in}}%
\pgfpathcurveto{\pgfqpoint{4.301904in}{2.351550in}}{\pgfqpoint{4.297633in}{2.341237in}}{\pgfqpoint{4.297633in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.297633in}{2.319733in}}{\pgfqpoint{4.301904in}{2.309420in}}{\pgfqpoint{4.309507in}{2.301817in}}%
\pgfpathcurveto{\pgfqpoint{4.317110in}{2.294214in}}{\pgfqpoint{4.327423in}{2.289943in}}{\pgfqpoint{4.338175in}{2.289943in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{2.289943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564391,0.734171,0.797438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.982658in}}%
\pgfpathcurveto{\pgfqpoint{4.349412in}{1.982658in}}{\pgfqpoint{4.360191in}{1.987123in}}{\pgfqpoint{4.368136in}{1.995069in}}%
\pgfpathcurveto{\pgfqpoint{4.376082in}{2.003015in}}{\pgfqpoint{4.380547in}{2.013793in}}{\pgfqpoint{4.380547in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.380547in}{2.036268in}}{\pgfqpoint{4.376082in}{2.047046in}}{\pgfqpoint{4.368136in}{2.054992in}}%
\pgfpathcurveto{\pgfqpoint{4.360191in}{2.062938in}}{\pgfqpoint{4.349412in}{2.067402in}}{\pgfqpoint{4.338175in}{2.067402in}}%
\pgfpathcurveto{\pgfqpoint{4.326938in}{2.067402in}}{\pgfqpoint{4.316159in}{2.062938in}}{\pgfqpoint{4.308213in}{2.054992in}}%
\pgfpathcurveto{\pgfqpoint{4.300267in}{2.047046in}}{\pgfqpoint{4.295803in}{2.036268in}}{\pgfqpoint{4.295803in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.295803in}{2.013793in}}{\pgfqpoint{4.300267in}{2.003015in}}{\pgfqpoint{4.308213in}{1.995069in}}%
\pgfpathcurveto{\pgfqpoint{4.316159in}{1.987123in}}{\pgfqpoint{4.326938in}{1.982658in}}{\pgfqpoint{4.338175in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.982658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.678589in}}%
\pgfpathcurveto{\pgfqpoint{4.349045in}{1.678589in}}{\pgfqpoint{4.359471in}{1.682907in}}{\pgfqpoint{4.367157in}{1.690593in}}%
\pgfpathcurveto{\pgfqpoint{4.374843in}{1.698280in}}{\pgfqpoint{4.379162in}{1.708706in}}{\pgfqpoint{4.379162in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.379162in}{1.730446in}}{\pgfqpoint{4.374843in}{1.740872in}}{\pgfqpoint{4.367157in}{1.748558in}}%
\pgfpathcurveto{\pgfqpoint{4.359471in}{1.756244in}}{\pgfqpoint{4.349045in}{1.760563in}}{\pgfqpoint{4.338175in}{1.760563in}}%
\pgfpathcurveto{\pgfqpoint{4.327305in}{1.760563in}}{\pgfqpoint{4.316879in}{1.756244in}}{\pgfqpoint{4.309192in}{1.748558in}}%
\pgfpathcurveto{\pgfqpoint{4.301506in}{1.740872in}}{\pgfqpoint{4.297188in}{1.730446in}}{\pgfqpoint{4.297188in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.297188in}{1.708706in}}{\pgfqpoint{4.301506in}{1.698280in}}{\pgfqpoint{4.309192in}{1.690593in}}%
\pgfpathcurveto{\pgfqpoint{4.316879in}{1.682907in}}{\pgfqpoint{4.327305in}{1.678589in}}{\pgfqpoint{4.338175in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.678589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616743,0.782439,0.823570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.378285in}}%
\pgfpathcurveto{\pgfqpoint{4.347679in}{1.378285in}}{\pgfqpoint{4.356795in}{1.382061in}}{\pgfqpoint{4.363515in}{1.388781in}}%
\pgfpathcurveto{\pgfqpoint{4.370235in}{1.395501in}}{\pgfqpoint{4.374011in}{1.404617in}}{\pgfqpoint{4.374011in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.374011in}{1.423625in}}{\pgfqpoint{4.370235in}{1.432741in}}{\pgfqpoint{4.363515in}{1.439461in}}%
\pgfpathcurveto{\pgfqpoint{4.356795in}{1.446182in}}{\pgfqpoint{4.347679in}{1.449958in}}{\pgfqpoint{4.338175in}{1.449958in}}%
\pgfpathcurveto{\pgfqpoint{4.328671in}{1.449958in}}{\pgfqpoint{4.319555in}{1.446182in}}{\pgfqpoint{4.312835in}{1.439461in}}%
\pgfpathcurveto{\pgfqpoint{4.306114in}{1.432741in}}{\pgfqpoint{4.302339in}{1.423625in}}{\pgfqpoint{4.302339in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.302339in}{1.404617in}}{\pgfqpoint{4.306114in}{1.395501in}}{\pgfqpoint{4.312835in}{1.388781in}}%
\pgfpathcurveto{\pgfqpoint{4.319555in}{1.382061in}}{\pgfqpoint{4.328671in}{1.378285in}}{\pgfqpoint{4.338175in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.378285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577011,0.746464,0.804036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338175in}{1.067533in}}%
\pgfpathcurveto{\pgfqpoint{4.349084in}{1.067533in}}{\pgfqpoint{4.359547in}{1.071867in}}{\pgfqpoint{4.367261in}{1.079581in}}%
\pgfpathcurveto{\pgfqpoint{4.374974in}{1.087294in}}{\pgfqpoint{4.379309in}{1.097758in}}{\pgfqpoint{4.379309in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.379309in}{1.119575in}}{\pgfqpoint{4.374974in}{1.130039in}}{\pgfqpoint{4.367261in}{1.137753in}}%
\pgfpathcurveto{\pgfqpoint{4.359547in}{1.145466in}}{\pgfqpoint{4.349084in}{1.149800in}}{\pgfqpoint{4.338175in}{1.149800in}}%
\pgfpathcurveto{\pgfqpoint{4.327266in}{1.149800in}}{\pgfqpoint{4.316803in}{1.145466in}}{\pgfqpoint{4.309089in}{1.137753in}}%
\pgfpathcurveto{\pgfqpoint{4.301375in}{1.130039in}}{\pgfqpoint{4.297041in}{1.119575in}}{\pgfqpoint{4.297041in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.297041in}{1.097758in}}{\pgfqpoint{4.301375in}{1.087294in}}{\pgfqpoint{4.309089in}{1.079581in}}%
\pgfpathcurveto{\pgfqpoint{4.316803in}{1.071867in}}{\pgfqpoint{4.327266in}{1.067533in}}{\pgfqpoint{4.338175in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{1.067533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.361173,0.457576,0.624882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.401703in}}%
\pgfpathcurveto{\pgfqpoint{4.659267in}{4.401703in}}{\pgfqpoint{4.676301in}{4.408758in}}{\pgfqpoint{4.688859in}{4.421316in}}%
\pgfpathcurveto{\pgfqpoint{4.701417in}{4.433873in}}{\pgfqpoint{4.708472in}{4.450908in}}{\pgfqpoint{4.708472in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.708472in}{4.486426in}}{\pgfqpoint{4.701417in}{4.503460in}}{\pgfqpoint{4.688859in}{4.516017in}}%
\pgfpathcurveto{\pgfqpoint{4.676301in}{4.528575in}}{\pgfqpoint{4.659267in}{4.535631in}}{\pgfqpoint{4.641508in}{4.535631in}}%
\pgfpathcurveto{\pgfqpoint{4.623749in}{4.535631in}}{\pgfqpoint{4.606715in}{4.528575in}}{\pgfqpoint{4.594157in}{4.516017in}}%
\pgfpathcurveto{\pgfqpoint{4.581600in}{4.503460in}}{\pgfqpoint{4.574544in}{4.486426in}}{\pgfqpoint{4.574544in}{4.468667in}}%
\pgfpathcurveto{\pgfqpoint{4.574544in}{4.450908in}}{\pgfqpoint{4.581600in}{4.433873in}}{\pgfqpoint{4.594157in}{4.421316in}}%
\pgfpathcurveto{\pgfqpoint{4.606715in}{4.408758in}}{\pgfqpoint{4.623749in}{4.401703in}}{\pgfqpoint{4.641508in}{4.401703in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.401703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{4.131104in}}%
\pgfpathcurveto{\pgfqpoint{4.650023in}{4.131104in}}{\pgfqpoint{4.658191in}{4.134487in}}{\pgfqpoint{4.664212in}{4.140508in}}%
\pgfpathcurveto{\pgfqpoint{4.670233in}{4.146529in}}{\pgfqpoint{4.673617in}{4.154697in}}{\pgfqpoint{4.673617in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.673617in}{4.171727in}}{\pgfqpoint{4.670233in}{4.179895in}}{\pgfqpoint{4.664212in}{4.185916in}}%
\pgfpathcurveto{\pgfqpoint{4.658191in}{4.191937in}}{\pgfqpoint{4.650023in}{4.195320in}}{\pgfqpoint{4.641508in}{4.195320in}}%
\pgfpathcurveto{\pgfqpoint{4.632993in}{4.195320in}}{\pgfqpoint{4.624825in}{4.191937in}}{\pgfqpoint{4.618804in}{4.185916in}}%
\pgfpathcurveto{\pgfqpoint{4.612783in}{4.179895in}}{\pgfqpoint{4.609400in}{4.171727in}}{\pgfqpoint{4.609400in}{4.163212in}}%
\pgfpathcurveto{\pgfqpoint{4.609400in}{4.154697in}}{\pgfqpoint{4.612783in}{4.146529in}}{\pgfqpoint{4.618804in}{4.140508in}}%
\pgfpathcurveto{\pgfqpoint{4.624825in}{4.134487in}}{\pgfqpoint{4.632993in}{4.131104in}}{\pgfqpoint{4.641508in}{4.131104in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{4.131104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.379924,0.489987,0.649456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.792981in}}%
\pgfpathcurveto{\pgfqpoint{4.658687in}{3.792981in}}{\pgfqpoint{4.675165in}{3.799806in}}{\pgfqpoint{4.687312in}{3.811954in}}%
\pgfpathcurveto{\pgfqpoint{4.699460in}{3.824101in}}{\pgfqpoint{4.706285in}{3.840579in}}{\pgfqpoint{4.706285in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.706285in}{3.874937in}}{\pgfqpoint{4.699460in}{3.891414in}}{\pgfqpoint{4.687312in}{3.903562in}}%
\pgfpathcurveto{\pgfqpoint{4.675165in}{3.915709in}}{\pgfqpoint{4.658687in}{3.922534in}}{\pgfqpoint{4.641508in}{3.922534in}}%
\pgfpathcurveto{\pgfqpoint{4.624329in}{3.922534in}}{\pgfqpoint{4.607852in}{3.915709in}}{\pgfqpoint{4.595704in}{3.903562in}}%
\pgfpathcurveto{\pgfqpoint{4.583557in}{3.891414in}}{\pgfqpoint{4.576732in}{3.874937in}}{\pgfqpoint{4.576732in}{3.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.576732in}{3.840579in}}{\pgfqpoint{4.583557in}{3.824101in}}{\pgfqpoint{4.595704in}{3.811954in}}%
\pgfpathcurveto{\pgfqpoint{4.607852in}{3.799806in}}{\pgfqpoint{4.624329in}{3.792981in}}{\pgfqpoint{4.641508in}{3.792981in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.792981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.393759,0.513094,0.666039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.489009in}}%
\pgfpathcurveto{\pgfqpoint{4.658294in}{3.489009in}}{\pgfqpoint{4.674394in}{3.495678in}}{\pgfqpoint{4.686264in}{3.507547in}}%
\pgfpathcurveto{\pgfqpoint{4.698133in}{3.519417in}}{\pgfqpoint{4.704802in}{3.535517in}}{\pgfqpoint{4.704802in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.704802in}{3.569089in}}{\pgfqpoint{4.698133in}{3.585189in}}{\pgfqpoint{4.686264in}{3.597059in}}%
\pgfpathcurveto{\pgfqpoint{4.674394in}{3.608928in}}{\pgfqpoint{4.658294in}{3.615597in}}{\pgfqpoint{4.641508in}{3.615597in}}%
\pgfpathcurveto{\pgfqpoint{4.624722in}{3.615597in}}{\pgfqpoint{4.608622in}{3.608928in}}{\pgfqpoint{4.596753in}{3.597059in}}%
\pgfpathcurveto{\pgfqpoint{4.584883in}{3.585189in}}{\pgfqpoint{4.578214in}{3.569089in}}{\pgfqpoint{4.578214in}{3.552303in}}%
\pgfpathcurveto{\pgfqpoint{4.578214in}{3.535517in}}{\pgfqpoint{4.584883in}{3.519417in}}{\pgfqpoint{4.596753in}{3.507547in}}%
\pgfpathcurveto{\pgfqpoint{4.608622in}{3.495678in}}{\pgfqpoint{4.624722in}{3.489009in}}{\pgfqpoint{4.641508in}{3.489009in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.489009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.649626,0.809423,0.838713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{3.214943in}}%
\pgfpathcurveto{\pgfqpoint{4.649970in}{3.214943in}}{\pgfqpoint{4.658086in}{3.218305in}}{\pgfqpoint{4.664069in}{3.224288in}}%
\pgfpathcurveto{\pgfqpoint{4.670052in}{3.230271in}}{\pgfqpoint{4.673413in}{3.238387in}}{\pgfqpoint{4.673413in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.673413in}{3.255310in}}{\pgfqpoint{4.670052in}{3.263426in}}{\pgfqpoint{4.664069in}{3.269409in}}%
\pgfpathcurveto{\pgfqpoint{4.658086in}{3.275392in}}{\pgfqpoint{4.649970in}{3.278754in}}{\pgfqpoint{4.641508in}{3.278754in}}%
\pgfpathcurveto{\pgfqpoint{4.633047in}{3.278754in}}{\pgfqpoint{4.624931in}{3.275392in}}{\pgfqpoint{4.618948in}{3.269409in}}%
\pgfpathcurveto{\pgfqpoint{4.612965in}{3.263426in}}{\pgfqpoint{4.609603in}{3.255310in}}{\pgfqpoint{4.609603in}{3.246848in}}%
\pgfpathcurveto{\pgfqpoint{4.609603in}{3.238387in}}{\pgfqpoint{4.612965in}{3.230271in}}{\pgfqpoint{4.618948in}{3.224288in}}%
\pgfpathcurveto{\pgfqpoint{4.624931in}{3.218305in}}{\pgfqpoint{4.633047in}{3.214943in}}{\pgfqpoint{4.641508in}{3.214943in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{3.214943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477370,0.635623,0.743377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.888300in}}%
\pgfpathcurveto{\pgfqpoint{4.655589in}{2.888300in}}{\pgfqpoint{4.669095in}{2.893894in}}{\pgfqpoint{4.679051in}{2.903851in}}%
\pgfpathcurveto{\pgfqpoint{4.689008in}{2.913807in}}{\pgfqpoint{4.694602in}{2.927313in}}{\pgfqpoint{4.694602in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.694602in}{2.955475in}}{\pgfqpoint{4.689008in}{2.968981in}}{\pgfqpoint{4.679051in}{2.978937in}}%
\pgfpathcurveto{\pgfqpoint{4.669095in}{2.988894in}}{\pgfqpoint{4.655589in}{2.994488in}}{\pgfqpoint{4.641508in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{4.627427in}{2.994488in}}{\pgfqpoint{4.613922in}{2.988894in}}{\pgfqpoint{4.603965in}{2.978937in}}%
\pgfpathcurveto{\pgfqpoint{4.594008in}{2.968981in}}{\pgfqpoint{4.588414in}{2.955475in}}{\pgfqpoint{4.588414in}{2.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.588414in}{2.927313in}}{\pgfqpoint{4.594008in}{2.913807in}}{\pgfqpoint{4.603965in}{2.903851in}}%
\pgfpathcurveto{\pgfqpoint{4.613922in}{2.893894in}}{\pgfqpoint{4.627427in}{2.888300in}}{\pgfqpoint{4.641508in}{2.888300in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.888300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684262,0.835479,0.854050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.609611in}}%
\pgfpathcurveto{\pgfqpoint{4.648491in}{2.609611in}}{\pgfqpoint{4.655188in}{2.612385in}}{\pgfqpoint{4.660125in}{2.617322in}}%
\pgfpathcurveto{\pgfqpoint{4.665063in}{2.622260in}}{\pgfqpoint{4.667837in}{2.628957in}}{\pgfqpoint{4.667837in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.667837in}{2.642922in}}{\pgfqpoint{4.665063in}{2.649619in}}{\pgfqpoint{4.660125in}{2.654557in}}%
\pgfpathcurveto{\pgfqpoint{4.655188in}{2.659494in}}{\pgfqpoint{4.648491in}{2.662268in}}{\pgfqpoint{4.641508in}{2.662268in}}%
\pgfpathcurveto{\pgfqpoint{4.634526in}{2.662268in}}{\pgfqpoint{4.627828in}{2.659494in}}{\pgfqpoint{4.622891in}{2.654557in}}%
\pgfpathcurveto{\pgfqpoint{4.617954in}{2.649619in}}{\pgfqpoint{4.615180in}{2.642922in}}{\pgfqpoint{4.615180in}{2.635939in}}%
\pgfpathcurveto{\pgfqpoint{4.615180in}{2.628957in}}{\pgfqpoint{4.617954in}{2.622260in}}{\pgfqpoint{4.622891in}{2.617322in}}%
\pgfpathcurveto{\pgfqpoint{4.627828in}{2.612385in}}{\pgfqpoint{4.634526in}{2.609611in}}{\pgfqpoint{4.641508in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.609611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{2.265955in}}%
\pgfpathcurveto{\pgfqpoint{4.658622in}{2.265955in}}{\pgfqpoint{4.675036in}{2.272755in}}{\pgfqpoint{4.687137in}{2.284856in}}%
\pgfpathcurveto{\pgfqpoint{4.699238in}{2.296957in}}{\pgfqpoint{4.706038in}{2.313371in}}{\pgfqpoint{4.706038in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.706038in}{2.347598in}}{\pgfqpoint{4.699238in}{2.364013in}}{\pgfqpoint{4.687137in}{2.376114in}}%
\pgfpathcurveto{\pgfqpoint{4.675036in}{2.388215in}}{\pgfqpoint{4.658622in}{2.395014in}}{\pgfqpoint{4.641508in}{2.395014in}}%
\pgfpathcurveto{\pgfqpoint{4.624395in}{2.395014in}}{\pgfqpoint{4.607980in}{2.388215in}}{\pgfqpoint{4.595879in}{2.376114in}}%
\pgfpathcurveto{\pgfqpoint{4.583778in}{2.364013in}}{\pgfqpoint{4.576979in}{2.347598in}}{\pgfqpoint{4.576979in}{2.330485in}}%
\pgfpathcurveto{\pgfqpoint{4.576979in}{2.313371in}}{\pgfqpoint{4.583778in}{2.296957in}}{\pgfqpoint{4.595879in}{2.284856in}}%
\pgfpathcurveto{\pgfqpoint{4.607980in}{2.272755in}}{\pgfqpoint{4.624395in}{2.265955in}}{\pgfqpoint{4.641508in}{2.265955in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{2.265955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.382659,0.494613,0.652836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.960690in}}%
\pgfpathcurveto{\pgfqpoint{4.658571in}{1.960690in}}{\pgfqpoint{4.674938in}{1.967470in}}{\pgfqpoint{4.687003in}{1.979535in}}%
\pgfpathcurveto{\pgfqpoint{4.699069in}{1.991601in}}{\pgfqpoint{4.705848in}{2.007967in}}{\pgfqpoint{4.705848in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.705848in}{2.042093in}}{\pgfqpoint{4.699069in}{2.058460in}}{\pgfqpoint{4.687003in}{2.070525in}}%
\pgfpathcurveto{\pgfqpoint{4.674938in}{2.082591in}}{\pgfqpoint{4.658571in}{2.089370in}}{\pgfqpoint{4.641508in}{2.089370in}}%
\pgfpathcurveto{\pgfqpoint{4.624445in}{2.089370in}}{\pgfqpoint{4.608078in}{2.082591in}}{\pgfqpoint{4.596013in}{2.070525in}}%
\pgfpathcurveto{\pgfqpoint{4.583948in}{2.058460in}}{\pgfqpoint{4.577168in}{2.042093in}}{\pgfqpoint{4.577168in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{4.577168in}{2.007967in}}{\pgfqpoint{4.583948in}{1.991601in}}{\pgfqpoint{4.596013in}{1.979535in}}%
\pgfpathcurveto{\pgfqpoint{4.608078in}{1.967470in}}{\pgfqpoint{4.624445in}{1.960690in}}{\pgfqpoint{4.641508in}{1.960690in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.960690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413872,0.545306,0.687969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.658856in}}%
\pgfpathcurveto{\pgfqpoint{4.657611in}{1.658856in}}{\pgfqpoint{4.673057in}{1.665254in}}{\pgfqpoint{4.684444in}{1.676640in}}%
\pgfpathcurveto{\pgfqpoint{4.695830in}{1.688027in}}{\pgfqpoint{4.702228in}{1.703473in}}{\pgfqpoint{4.702228in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.702228in}{1.735679in}}{\pgfqpoint{4.695830in}{1.751125in}}{\pgfqpoint{4.684444in}{1.762511in}}%
\pgfpathcurveto{\pgfqpoint{4.673057in}{1.773898in}}{\pgfqpoint{4.657611in}{1.780296in}}{\pgfqpoint{4.641508in}{1.780296in}}%
\pgfpathcurveto{\pgfqpoint{4.625405in}{1.780296in}}{\pgfqpoint{4.609959in}{1.773898in}}{\pgfqpoint{4.598573in}{1.762511in}}%
\pgfpathcurveto{\pgfqpoint{4.587186in}{1.751125in}}{\pgfqpoint{4.580788in}{1.735679in}}{\pgfqpoint{4.580788in}{1.719576in}}%
\pgfpathcurveto{\pgfqpoint{4.580788in}{1.703473in}}{\pgfqpoint{4.587186in}{1.688027in}}{\pgfqpoint{4.598573in}{1.676640in}}%
\pgfpathcurveto{\pgfqpoint{4.609959in}{1.665254in}}{\pgfqpoint{4.625405in}{1.658856in}}{\pgfqpoint{4.641508in}{1.658856in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.658856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544034,0.713369,0.786276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.368886in}}%
\pgfpathcurveto{\pgfqpoint{4.653505in}{1.368886in}}{\pgfqpoint{4.665012in}{1.373652in}}{\pgfqpoint{4.673494in}{1.382135in}}%
\pgfpathcurveto{\pgfqpoint{4.681977in}{1.390618in}}{\pgfqpoint{4.686744in}{1.402125in}}{\pgfqpoint{4.686744in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.686744in}{1.426118in}}{\pgfqpoint{4.681977in}{1.437625in}}{\pgfqpoint{4.673494in}{1.446107in}}%
\pgfpathcurveto{\pgfqpoint{4.665012in}{1.454590in}}{\pgfqpoint{4.653505in}{1.459357in}}{\pgfqpoint{4.641508in}{1.459357in}}%
\pgfpathcurveto{\pgfqpoint{4.629512in}{1.459357in}}{\pgfqpoint{4.618005in}{1.454590in}}{\pgfqpoint{4.609522in}{1.446107in}}%
\pgfpathcurveto{\pgfqpoint{4.601039in}{1.437625in}}{\pgfqpoint{4.596273in}{1.426118in}}{\pgfqpoint{4.596273in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{4.596273in}{1.402125in}}{\pgfqpoint{4.601039in}{1.390618in}}{\pgfqpoint{4.609522in}{1.382135in}}%
\pgfpathcurveto{\pgfqpoint{4.618005in}{1.373652in}}{\pgfqpoint{4.629512in}{1.368886in}}{\pgfqpoint{4.641508in}{1.368886in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.368886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509453,0.675013,0.765461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641508in}{1.059348in}}%
\pgfpathcurveto{\pgfqpoint{4.654588in}{1.059348in}}{\pgfqpoint{4.667133in}{1.064545in}}{\pgfqpoint{4.676382in}{1.073793in}}%
\pgfpathcurveto{\pgfqpoint{4.685630in}{1.083042in}}{\pgfqpoint{4.690827in}{1.095587in}}{\pgfqpoint{4.690827in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.690827in}{1.121746in}}{\pgfqpoint{4.685630in}{1.134291in}}{\pgfqpoint{4.676382in}{1.143540in}}%
\pgfpathcurveto{\pgfqpoint{4.667133in}{1.152788in}}{\pgfqpoint{4.654588in}{1.157985in}}{\pgfqpoint{4.641508in}{1.157985in}}%
\pgfpathcurveto{\pgfqpoint{4.628429in}{1.157985in}}{\pgfqpoint{4.615883in}{1.152788in}}{\pgfqpoint{4.606635in}{1.143540in}}%
\pgfpathcurveto{\pgfqpoint{4.597386in}{1.134291in}}{\pgfqpoint{4.592190in}{1.121746in}}{\pgfqpoint{4.592190in}{1.108667in}}%
\pgfpathcurveto{\pgfqpoint{4.592190in}{1.095587in}}{\pgfqpoint{4.597386in}{1.083042in}}{\pgfqpoint{4.606635in}{1.073793in}}%
\pgfpathcurveto{\pgfqpoint{4.615883in}{1.064545in}}{\pgfqpoint{4.628429in}{1.059348in}}{\pgfqpoint{4.641508in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{4.641508in}{1.059348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608175in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518175in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124842in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.025030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.163212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{3.552303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.940667in}}{\pgfqpoint{4.004000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0,0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038769in}{-0.040876in}}{\pgfqpoint{0.041667in}{0.040876in}}{%
\pgfpathmoveto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathcurveto{\pgfqpoint{0.009267in}{0.035589in}}{\pgfqpoint{0.009511in}{0.036662in}}{\pgfqpoint{0.011317in}{0.037151in}}%
\pgfpathcurveto{\pgfqpoint{0.012277in}{0.037396in}}{\pgfqpoint{0.016247in}{0.037396in}}{\pgfqpoint{0.018787in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{0.030829in}{0.037396in}}{\pgfqpoint{0.036492in}{0.036906in}}{\pgfqpoint{0.036492in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.036492in}{0.025674in}}{\pgfqpoint{0.036003in}{0.021120in}}{\pgfqpoint{0.035288in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{0.035157in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{0.035157in}{0.014704in}}{\pgfqpoint{0.035646in}{0.013989in}}{\pgfqpoint{0.036361in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{0.037565in}{0.013989in}}{\pgfqpoint{0.037565in}{0.014591in}}{\pgfqpoint{0.037922in}{0.016510in}}%
\pgfpathlineto{\pgfqpoint{0.041422in}{0.037847in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.038957in}}{\pgfqpoint{0.041667in}{0.039202in}}{\pgfqpoint{0.041667in}{0.039559in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.040876in}}{\pgfqpoint{0.040933in}{0.040876in}}{\pgfqpoint{0.038524in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.027329in}{0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.030114in}{0.040876in}}{\pgfqpoint{-0.030227in}{0.040764in}}{\pgfqpoint{-0.030942in}{0.038600in}}%
\pgfpathlineto{\pgfqpoint{-0.038299in}{0.016887in}}%
\pgfpathcurveto{\pgfqpoint{-0.038412in}{0.016623in}}{\pgfqpoint{-0.038769in}{0.015306in}}{\pgfqpoint{-0.038769in}{0.015193in}}%
\pgfpathcurveto{\pgfqpoint{-0.038769in}{0.014591in}}{\pgfqpoint{-0.038299in}{0.013989in}}{\pgfqpoint{-0.037565in}{0.013989in}}%
\pgfpathcurveto{\pgfqpoint{-0.036605in}{0.013989in}}{\pgfqpoint{-0.036361in}{0.014460in}}{\pgfqpoint{-0.035890in}{0.016021in}}%
\pgfpathcurveto{\pgfqpoint{-0.030829in}{0.030641in}}{\pgfqpoint{-0.028308in}{0.037396in}}{\pgfqpoint{-0.012277in}{0.037396in}}%
\pgfpathlineto{\pgfqpoint{-0.004224in}{0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.001326in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.037396in}}{\pgfqpoint{-0.000122in}{0.036060in}}%
\pgfpathcurveto{\pgfqpoint{-0.000122in}{0.035683in}}{\pgfqpoint{-0.000122in}{0.035458in}}{\pgfqpoint{-0.000724in}{0.033275in}}%
\pgfpathlineto{\pgfqpoint{-0.016868in}{-0.031488in}}%
\pgfpathcurveto{\pgfqpoint{-0.018072in}{-0.036191in}}{\pgfqpoint{-0.018298in}{-0.037396in}}{\pgfqpoint{-0.031074in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.034084in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.037396in}}{\pgfqpoint{-0.034931in}{-0.039672in}}%
\pgfpathcurveto{\pgfqpoint{-0.034931in}{-0.040876in}}{\pgfqpoint{-0.033595in}{-0.040876in}}{\pgfqpoint{-0.032993in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.029982in}{-0.040876in}}{\pgfqpoint{-0.026859in}{-0.040876in}}{\pgfqpoint{-0.023848in}{-0.040876in}}%
\pgfpathlineto{\pgfqpoint{-0.005052in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{-0.002041in}{-0.040876in}}{\pgfqpoint{0.001195in}{-0.040876in}}{\pgfqpoint{0.004205in}{-0.040876in}}%
\pgfpathcurveto{\pgfqpoint{0.005541in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.040876in}}{\pgfqpoint{0.006745in}{-0.038600in}}%
\pgfpathcurveto{\pgfqpoint{0.006745in}{-0.037396in}}{\pgfqpoint{0.005899in}{-0.037396in}}{\pgfqpoint{0.002775in}{-0.037396in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.037396in}}{\pgfqpoint{-0.008062in}{-0.036304in}}{\pgfqpoint{-0.008062in}{-0.034498in}}%
\pgfpathcurveto{\pgfqpoint{-0.008062in}{-0.034366in}}{\pgfqpoint{-0.008062in}{-0.033520in}}{\pgfqpoint{-0.007592in}{-0.031582in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathlineto{\pgfqpoint{0.008552in}{0.032692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{4.468667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.414121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.330485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{1.719576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001508in}{2.941394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034842in}{2.635939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.246848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{1.108667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304842in}{3.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=2.200426in,y=0.679937in,left,base]{Goodput}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.589940,0.758609,0.810580}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{0.4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.6in,y=0.441921in,left,base]{\SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.438101,0.581805,0.711329}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{1.6in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8in,y=0.441921in,left,base]{\SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.327712,0.397520,0.574803}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{2.8in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3in,y=0.441921in,left,base]{\SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%

\begin{pgfscope}%
\definecolor{currentfill}{rgb}{0.221440,0.215873,0.377248}%
\pgfsetfillcolor{currentfill}%
\pgfcircle[fill]{\pgfpoint{4in}{0.500254in}}{4pt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2in,y=0.441921in,left,base]{\SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%

\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/heatmap_test_LR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.615508in}{4.586580in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.615508in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.615508in}{4.586580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.586580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{3.796000in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016607in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245970in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275069in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504431in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533530in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762893in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.762893in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791992in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021354in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050453in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279816in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.279816in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308915in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538277in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.538277in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567376in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont nginx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796739in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.796739in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825838in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055201in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.055201in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084299in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313662in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.313662in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342761in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572124in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601222in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830585in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.830585in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859684in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089047in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.089047in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118145in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont quicly}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.347508in}{3.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376607in, y=3.911278in, left, base,rotate=90.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667508in,y=4.394164in,,base]{\fontsize{9.600000}{11.520000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{0.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430960in, y=0.225642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{0.526462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398810in, y=0.484104in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quicly}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{0.784923in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{0.784923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366191in, y=0.742566in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{1.043385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327940in, y=1.001027in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{1.301846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409839in, y=1.259489in, left, base]{\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.560308in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{1.560308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=1.517950in, left, base]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{1.818769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354810in, y=1.776412in, left, base]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.077231in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{2.077231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454426in, y=2.034873in, left, base]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.335692in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{2.335692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423568in, y=2.293335in, left, base]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{2.594154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344132in, y=2.551796in, left, base]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{2.852615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409957in, y=2.810258in, left, base]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.111077in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{3.111077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459589in, y=3.068719in, left, base]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.369538in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{3.369538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321135in, y=3.327181in, left, base]{\fontsize{8.800000}{10.560000}\selectfont chrome}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819508in}{3.628000in}}%
\pgfpathlineto{\pgfqpoint{4.515508in}{3.628000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334394in, y=3.585642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=1.948000in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.823529,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.819508in}{0.100000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762893in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572124in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021354in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279816in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987508in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830585in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538277in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504431in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347508in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796739in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{2.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{1.043385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{2.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{2.077231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{3.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{3.628000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{0.784923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{2.852615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{0.268000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{1.818769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{1.560308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089047in}{1.301846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055201in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{3.369538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313662in}{0.526462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/real-sat-experiment-results-AST-EUT.pgf <==
\DTMnewtimestyle{myhhmm}{%
\renewcommand*\DTMdisplaytime[3]{\DTMtwodigits{##1}:\DTMtwodigits{##2}}}
\DTMsettimestyle{myhhmm}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%   \usepackage{datetime2}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.070551in}{4.783764in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.070551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.070551in}{4.783764in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.783764in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674078in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986394in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298709in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611025in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923341in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235657in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547973in, y=0.118751in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMdate{2021-11-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364706in, y=0.745020in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165238in, y=1.248402in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{2.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165238in, y=1.751785in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{5.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165238in, y=2.255168in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{7.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.758551in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{10.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.261934in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{12.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.765316in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{15.0}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.268699in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{17.5}{\mega\bit\per\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132908in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.197974in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.197974in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445224in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757540in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.757540in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.822605in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{1.822605in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{1.757540in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069855in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.069855in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.134921in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.134921in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.069855in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382171in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.382171in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.382171in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694487in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.694487in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.759553in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{2.759553in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{2.694487in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880817in}{0.923480in}}%
\pgfpathcurveto{\pgfqpoint{2.891867in}{0.923480in}}{\pgfqpoint{2.902467in}{0.927871in}}{\pgfqpoint{2.910280in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{2.918094in}{0.943498in}}{\pgfqpoint{2.922484in}{0.954097in}}{\pgfqpoint{2.922484in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{2.922484in}{0.976197in}}{\pgfqpoint{2.918094in}{0.986796in}}{\pgfqpoint{2.910280in}{0.994610in}}%
\pgfpathcurveto{\pgfqpoint{2.902467in}{1.002424in}}{\pgfqpoint{2.891867in}{1.006814in}}{\pgfqpoint{2.880817in}{1.006814in}}%
\pgfpathcurveto{\pgfqpoint{2.869767in}{1.006814in}}{\pgfqpoint{2.859168in}{1.002424in}}{\pgfqpoint{2.851355in}{0.994610in}}%
\pgfpathcurveto{\pgfqpoint{2.843541in}{0.986796in}}{\pgfqpoint{2.839151in}{0.976197in}}{\pgfqpoint{2.839151in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{2.839151in}{0.954097in}}{\pgfqpoint{2.843541in}{0.943498in}}{\pgfqpoint{2.851355in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{2.859168in}{0.927871in}}{\pgfqpoint{2.869767in}{0.923480in}}{\pgfqpoint{2.880817in}{0.923480in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{0.923480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428506in}{0.940241in}}%
\pgfpathcurveto{\pgfqpoint{1.439556in}{0.940241in}}{\pgfqpoint{1.450155in}{0.944631in}}{\pgfqpoint{1.457968in}{0.952445in}}%
\pgfpathcurveto{\pgfqpoint{1.465782in}{0.960259in}}{\pgfqpoint{1.470172in}{0.970858in}}{\pgfqpoint{1.470172in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{1.470172in}{0.992958in}}{\pgfqpoint{1.465782in}{1.003557in}}{\pgfqpoint{1.457968in}{1.011370in}}%
\pgfpathcurveto{\pgfqpoint{1.450155in}{1.019184in}}{\pgfqpoint{1.439556in}{1.023574in}}{\pgfqpoint{1.428506in}{1.023574in}}%
\pgfpathcurveto{\pgfqpoint{1.417455in}{1.023574in}}{\pgfqpoint{1.406856in}{1.019184in}}{\pgfqpoint{1.399043in}{1.011370in}}%
\pgfpathcurveto{\pgfqpoint{1.391229in}{1.003557in}}{\pgfqpoint{1.386839in}{0.992958in}}{\pgfqpoint{1.386839in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{1.386839in}{0.970858in}}{\pgfqpoint{1.391229in}{0.960259in}}{\pgfqpoint{1.399043in}{0.952445in}}%
\pgfpathcurveto{\pgfqpoint{1.406856in}{0.944631in}}{\pgfqpoint{1.417455in}{0.940241in}}{\pgfqpoint{1.428506in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{1.428506in}{0.940241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886926in}{0.935613in}}%
\pgfpathcurveto{\pgfqpoint{2.897976in}{0.935613in}}{\pgfqpoint{2.908575in}{0.940003in}}{\pgfqpoint{2.916389in}{0.947817in}}%
\pgfpathcurveto{\pgfqpoint{2.924203in}{0.955630in}}{\pgfqpoint{2.928593in}{0.966229in}}{\pgfqpoint{2.928593in}{0.977279in}}%
\pgfpathcurveto{\pgfqpoint{2.928593in}{0.988330in}}{\pgfqpoint{2.924203in}{0.998929in}}{\pgfqpoint{2.916389in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{2.908575in}{1.014556in}}{\pgfqpoint{2.897976in}{1.018946in}}{\pgfqpoint{2.886926in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{2.875876in}{1.018946in}}{\pgfqpoint{2.865277in}{1.014556in}}{\pgfqpoint{2.857464in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{2.849650in}{0.998929in}}{\pgfqpoint{2.845260in}{0.988330in}}{\pgfqpoint{2.845260in}{0.977279in}}%
\pgfpathcurveto{\pgfqpoint{2.845260in}{0.966229in}}{\pgfqpoint{2.849650in}{0.955630in}}{\pgfqpoint{2.857464in}{0.947817in}}%
\pgfpathcurveto{\pgfqpoint{2.865277in}{0.940003in}}{\pgfqpoint{2.875876in}{0.935613in}}{\pgfqpoint{2.886926in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.886926in}{0.935613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888980in}{0.933452in}}%
\pgfpathcurveto{\pgfqpoint{2.900030in}{0.933452in}}{\pgfqpoint{2.910629in}{0.937842in}}{\pgfqpoint{2.918442in}{0.945656in}}%
\pgfpathcurveto{\pgfqpoint{2.926256in}{0.953469in}}{\pgfqpoint{2.930646in}{0.964068in}}{\pgfqpoint{2.930646in}{0.975118in}}%
\pgfpathcurveto{\pgfqpoint{2.930646in}{0.986169in}}{\pgfqpoint{2.926256in}{0.996768in}}{\pgfqpoint{2.918442in}{1.004581in}}%
\pgfpathcurveto{\pgfqpoint{2.910629in}{1.012395in}}{\pgfqpoint{2.900030in}{1.016785in}}{\pgfqpoint{2.888980in}{1.016785in}}%
\pgfpathcurveto{\pgfqpoint{2.877929in}{1.016785in}}{\pgfqpoint{2.867330in}{1.012395in}}{\pgfqpoint{2.859517in}{1.004581in}}%
\pgfpathcurveto{\pgfqpoint{2.851703in}{0.996768in}}{\pgfqpoint{2.847313in}{0.986169in}}{\pgfqpoint{2.847313in}{0.975118in}}%
\pgfpathcurveto{\pgfqpoint{2.847313in}{0.964068in}}{\pgfqpoint{2.851703in}{0.953469in}}{\pgfqpoint{2.859517in}{0.945656in}}%
\pgfpathcurveto{\pgfqpoint{2.867330in}{0.937842in}}{\pgfqpoint{2.877929in}{0.933452in}}{\pgfqpoint{2.888980in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{2.888980in}{0.933452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894546in}{0.935464in}}%
\pgfpathcurveto{\pgfqpoint{2.905596in}{0.935464in}}{\pgfqpoint{2.916195in}{0.939855in}}{\pgfqpoint{2.924009in}{0.947668in}}%
\pgfpathcurveto{\pgfqpoint{2.931823in}{0.955482in}}{\pgfqpoint{2.936213in}{0.966081in}}{\pgfqpoint{2.936213in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{2.936213in}{0.988181in}}{\pgfqpoint{2.931823in}{0.998780in}}{\pgfqpoint{2.924009in}{1.006594in}}%
\pgfpathcurveto{\pgfqpoint{2.916195in}{1.014407in}}{\pgfqpoint{2.905596in}{1.018798in}}{\pgfqpoint{2.894546in}{1.018798in}}%
\pgfpathcurveto{\pgfqpoint{2.883496in}{1.018798in}}{\pgfqpoint{2.872897in}{1.014407in}}{\pgfqpoint{2.865083in}{1.006594in}}%
\pgfpathcurveto{\pgfqpoint{2.857270in}{0.998780in}}{\pgfqpoint{2.852880in}{0.988181in}}{\pgfqpoint{2.852880in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{2.852880in}{0.966081in}}{\pgfqpoint{2.857270in}{0.955482in}}{\pgfqpoint{2.865083in}{0.947668in}}%
\pgfpathcurveto{\pgfqpoint{2.872897in}{0.939855in}}{\pgfqpoint{2.883496in}{0.935464in}}{\pgfqpoint{2.894546in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{2.894546in}{0.935464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897026in}{0.910637in}}%
\pgfpathcurveto{\pgfqpoint{2.908076in}{0.910637in}}{\pgfqpoint{2.918675in}{0.915028in}}{\pgfqpoint{2.926489in}{0.922841in}}%
\pgfpathcurveto{\pgfqpoint{2.934302in}{0.930655in}}{\pgfqpoint{2.938693in}{0.941254in}}{\pgfqpoint{2.938693in}{0.952304in}}%
\pgfpathcurveto{\pgfqpoint{2.938693in}{0.963354in}}{\pgfqpoint{2.934302in}{0.973953in}}{\pgfqpoint{2.926489in}{0.981767in}}%
\pgfpathcurveto{\pgfqpoint{2.918675in}{0.989581in}}{\pgfqpoint{2.908076in}{0.993971in}}{\pgfqpoint{2.897026in}{0.993971in}}%
\pgfpathcurveto{\pgfqpoint{2.885976in}{0.993971in}}{\pgfqpoint{2.875377in}{0.989581in}}{\pgfqpoint{2.867563in}{0.981767in}}%
\pgfpathcurveto{\pgfqpoint{2.859750in}{0.973953in}}{\pgfqpoint{2.855359in}{0.963354in}}{\pgfqpoint{2.855359in}{0.952304in}}%
\pgfpathcurveto{\pgfqpoint{2.855359in}{0.941254in}}{\pgfqpoint{2.859750in}{0.930655in}}{\pgfqpoint{2.867563in}{0.922841in}}%
\pgfpathcurveto{\pgfqpoint{2.875377in}{0.915028in}}{\pgfqpoint{2.885976in}{0.910637in}}{\pgfqpoint{2.897026in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{2.897026in}{0.910637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897886in}{0.931360in}}%
\pgfpathcurveto{\pgfqpoint{2.908936in}{0.931360in}}{\pgfqpoint{2.919535in}{0.935750in}}{\pgfqpoint{2.927349in}{0.943564in}}%
\pgfpathcurveto{\pgfqpoint{2.935163in}{0.951378in}}{\pgfqpoint{2.939553in}{0.961977in}}{\pgfqpoint{2.939553in}{0.973027in}}%
\pgfpathcurveto{\pgfqpoint{2.939553in}{0.984077in}}{\pgfqpoint{2.935163in}{0.994676in}}{\pgfqpoint{2.927349in}{1.002490in}}%
\pgfpathcurveto{\pgfqpoint{2.919535in}{1.010303in}}{\pgfqpoint{2.908936in}{1.014694in}}{\pgfqpoint{2.897886in}{1.014694in}}%
\pgfpathcurveto{\pgfqpoint{2.886836in}{1.014694in}}{\pgfqpoint{2.876237in}{1.010303in}}{\pgfqpoint{2.868424in}{1.002490in}}%
\pgfpathcurveto{\pgfqpoint{2.860610in}{0.994676in}}{\pgfqpoint{2.856220in}{0.984077in}}{\pgfqpoint{2.856220in}{0.973027in}}%
\pgfpathcurveto{\pgfqpoint{2.856220in}{0.961977in}}{\pgfqpoint{2.860610in}{0.951378in}}{\pgfqpoint{2.868424in}{0.943564in}}%
\pgfpathcurveto{\pgfqpoint{2.876237in}{0.935750in}}{\pgfqpoint{2.886836in}{0.931360in}}{\pgfqpoint{2.897886in}{0.931360in}}%
\pgfpathlineto{\pgfqpoint{2.897886in}{0.931360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378390in}{0.922782in}}%
\pgfpathcurveto{\pgfqpoint{1.389441in}{0.922782in}}{\pgfqpoint{1.400040in}{0.927173in}}{\pgfqpoint{1.407853in}{0.934986in}}%
\pgfpathcurveto{\pgfqpoint{1.415667in}{0.942800in}}{\pgfqpoint{1.420057in}{0.953399in}}{\pgfqpoint{1.420057in}{0.964449in}}%
\pgfpathcurveto{\pgfqpoint{1.420057in}{0.975499in}}{\pgfqpoint{1.415667in}{0.986098in}}{\pgfqpoint{1.407853in}{0.993912in}}%
\pgfpathcurveto{\pgfqpoint{1.400040in}{1.001726in}}{\pgfqpoint{1.389441in}{1.006116in}}{\pgfqpoint{1.378390in}{1.006116in}}%
\pgfpathcurveto{\pgfqpoint{1.367340in}{1.006116in}}{\pgfqpoint{1.356741in}{1.001726in}}{\pgfqpoint{1.348928in}{0.993912in}}%
\pgfpathcurveto{\pgfqpoint{1.341114in}{0.986098in}}{\pgfqpoint{1.336724in}{0.975499in}}{\pgfqpoint{1.336724in}{0.964449in}}%
\pgfpathcurveto{\pgfqpoint{1.336724in}{0.953399in}}{\pgfqpoint{1.341114in}{0.942800in}}{\pgfqpoint{1.348928in}{0.934986in}}%
\pgfpathcurveto{\pgfqpoint{1.356741in}{0.927173in}}{\pgfqpoint{1.367340in}{0.922782in}}{\pgfqpoint{1.378390in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.378390in}{0.922782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520245in}{0.917624in}}%
\pgfpathcurveto{\pgfqpoint{1.531295in}{0.917624in}}{\pgfqpoint{1.541894in}{0.922015in}}{\pgfqpoint{1.549708in}{0.929828in}}%
\pgfpathcurveto{\pgfqpoint{1.557521in}{0.937642in}}{\pgfqpoint{1.561911in}{0.948241in}}{\pgfqpoint{1.561911in}{0.959291in}}%
\pgfpathcurveto{\pgfqpoint{1.561911in}{0.970341in}}{\pgfqpoint{1.557521in}{0.980940in}}{\pgfqpoint{1.549708in}{0.988754in}}%
\pgfpathcurveto{\pgfqpoint{1.541894in}{0.996567in}}{\pgfqpoint{1.531295in}{1.000958in}}{\pgfqpoint{1.520245in}{1.000958in}}%
\pgfpathcurveto{\pgfqpoint{1.509195in}{1.000958in}}{\pgfqpoint{1.498596in}{0.996567in}}{\pgfqpoint{1.490782in}{0.988754in}}%
\pgfpathcurveto{\pgfqpoint{1.482968in}{0.980940in}}{\pgfqpoint{1.478578in}{0.970341in}}{\pgfqpoint{1.478578in}{0.959291in}}%
\pgfpathcurveto{\pgfqpoint{1.478578in}{0.948241in}}{\pgfqpoint{1.482968in}{0.937642in}}{\pgfqpoint{1.490782in}{0.929828in}}%
\pgfpathcurveto{\pgfqpoint{1.498596in}{0.922015in}}{\pgfqpoint{1.509195in}{0.917624in}}{\pgfqpoint{1.520245in}{0.917624in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{0.917624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534451in}{0.943403in}}%
\pgfpathcurveto{\pgfqpoint{1.545501in}{0.943403in}}{\pgfqpoint{1.556100in}{0.947793in}}{\pgfqpoint{1.563914in}{0.955607in}}%
\pgfpathcurveto{\pgfqpoint{1.571727in}{0.963421in}}{\pgfqpoint{1.576117in}{0.974020in}}{\pgfqpoint{1.576117in}{0.985070in}}%
\pgfpathcurveto{\pgfqpoint{1.576117in}{0.996120in}}{\pgfqpoint{1.571727in}{1.006719in}}{\pgfqpoint{1.563914in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{1.556100in}{1.022346in}}{\pgfqpoint{1.545501in}{1.026736in}}{\pgfqpoint{1.534451in}{1.026736in}}%
\pgfpathcurveto{\pgfqpoint{1.523401in}{1.026736in}}{\pgfqpoint{1.512802in}{1.022346in}}{\pgfqpoint{1.504988in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{1.497174in}{1.006719in}}{\pgfqpoint{1.492784in}{0.996120in}}{\pgfqpoint{1.492784in}{0.985070in}}%
\pgfpathcurveto{\pgfqpoint{1.492784in}{0.974020in}}{\pgfqpoint{1.497174in}{0.963421in}}{\pgfqpoint{1.504988in}{0.955607in}}%
\pgfpathcurveto{\pgfqpoint{1.512802in}{0.947793in}}{\pgfqpoint{1.523401in}{0.943403in}}{\pgfqpoint{1.534451in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{1.534451in}{0.943403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551444in}{0.944502in}}%
\pgfpathcurveto{\pgfqpoint{1.562494in}{0.944502in}}{\pgfqpoint{1.573093in}{0.948893in}}{\pgfqpoint{1.580907in}{0.956706in}}%
\pgfpathcurveto{\pgfqpoint{1.588720in}{0.964520in}}{\pgfqpoint{1.593110in}{0.975119in}}{\pgfqpoint{1.593110in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{1.593110in}{0.997219in}}{\pgfqpoint{1.588720in}{1.007818in}}{\pgfqpoint{1.580907in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{1.573093in}{1.023445in}}{\pgfqpoint{1.562494in}{1.027836in}}{\pgfqpoint{1.551444in}{1.027836in}}%
\pgfpathcurveto{\pgfqpoint{1.540394in}{1.027836in}}{\pgfqpoint{1.529795in}{1.023445in}}{\pgfqpoint{1.521981in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{1.514167in}{1.007818in}}{\pgfqpoint{1.509777in}{0.997219in}}{\pgfqpoint{1.509777in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{1.509777in}{0.975119in}}{\pgfqpoint{1.514167in}{0.964520in}}{\pgfqpoint{1.521981in}{0.956706in}}%
\pgfpathcurveto{\pgfqpoint{1.529795in}{0.948893in}}{\pgfqpoint{1.540394in}{0.944502in}}{\pgfqpoint{1.551444in}{0.944502in}}%
\pgfpathlineto{\pgfqpoint{1.551444in}{0.944502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558847in}{0.916773in}}%
\pgfpathcurveto{\pgfqpoint{1.569897in}{0.916773in}}{\pgfqpoint{1.580496in}{0.921163in}}{\pgfqpoint{1.588310in}{0.928977in}}%
\pgfpathcurveto{\pgfqpoint{1.596123in}{0.936791in}}{\pgfqpoint{1.600513in}{0.947390in}}{\pgfqpoint{1.600513in}{0.958440in}}%
\pgfpathcurveto{\pgfqpoint{1.600513in}{0.969490in}}{\pgfqpoint{1.596123in}{0.980089in}}{\pgfqpoint{1.588310in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{1.580496in}{0.995716in}}{\pgfqpoint{1.569897in}{1.000107in}}{\pgfqpoint{1.558847in}{1.000107in}}%
\pgfpathcurveto{\pgfqpoint{1.547797in}{1.000107in}}{\pgfqpoint{1.537198in}{0.995716in}}{\pgfqpoint{1.529384in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{1.521570in}{0.980089in}}{\pgfqpoint{1.517180in}{0.969490in}}{\pgfqpoint{1.517180in}{0.958440in}}%
\pgfpathcurveto{\pgfqpoint{1.517180in}{0.947390in}}{\pgfqpoint{1.521570in}{0.936791in}}{\pgfqpoint{1.529384in}{0.928977in}}%
\pgfpathcurveto{\pgfqpoint{1.537198in}{0.921163in}}{\pgfqpoint{1.547797in}{0.916773in}}{\pgfqpoint{1.558847in}{0.916773in}}%
\pgfpathlineto{\pgfqpoint{1.558847in}{0.916773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361795in}{0.939319in}}%
\pgfpathcurveto{\pgfqpoint{1.372845in}{0.939319in}}{\pgfqpoint{1.383444in}{0.943710in}}{\pgfqpoint{1.391258in}{0.951523in}}%
\pgfpathcurveto{\pgfqpoint{1.399071in}{0.959337in}}{\pgfqpoint{1.403462in}{0.969936in}}{\pgfqpoint{1.403462in}{0.980986in}}%
\pgfpathcurveto{\pgfqpoint{1.403462in}{0.992036in}}{\pgfqpoint{1.399071in}{1.002635in}}{\pgfqpoint{1.391258in}{1.010449in}}%
\pgfpathcurveto{\pgfqpoint{1.383444in}{1.018263in}}{\pgfqpoint{1.372845in}{1.022653in}}{\pgfqpoint{1.361795in}{1.022653in}}%
\pgfpathcurveto{\pgfqpoint{1.350745in}{1.022653in}}{\pgfqpoint{1.340146in}{1.018263in}}{\pgfqpoint{1.332332in}{1.010449in}}%
\pgfpathcurveto{\pgfqpoint{1.324519in}{1.002635in}}{\pgfqpoint{1.320128in}{0.992036in}}{\pgfqpoint{1.320128in}{0.980986in}}%
\pgfpathcurveto{\pgfqpoint{1.320128in}{0.969936in}}{\pgfqpoint{1.324519in}{0.959337in}}{\pgfqpoint{1.332332in}{0.951523in}}%
\pgfpathcurveto{\pgfqpoint{1.340146in}{0.943710in}}{\pgfqpoint{1.350745in}{0.939319in}}{\pgfqpoint{1.361795in}{0.939319in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{0.939319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392466in}{0.939934in}}%
\pgfpathcurveto{\pgfqpoint{1.403517in}{0.939934in}}{\pgfqpoint{1.414116in}{0.944324in}}{\pgfqpoint{1.421929in}{0.952138in}}%
\pgfpathcurveto{\pgfqpoint{1.429743in}{0.959951in}}{\pgfqpoint{1.434133in}{0.970551in}}{\pgfqpoint{1.434133in}{0.981601in}}%
\pgfpathcurveto{\pgfqpoint{1.434133in}{0.992651in}}{\pgfqpoint{1.429743in}{1.003250in}}{\pgfqpoint{1.421929in}{1.011063in}}%
\pgfpathcurveto{\pgfqpoint{1.414116in}{1.018877in}}{\pgfqpoint{1.403517in}{1.023267in}}{\pgfqpoint{1.392466in}{1.023267in}}%
\pgfpathcurveto{\pgfqpoint{1.381416in}{1.023267in}}{\pgfqpoint{1.370817in}{1.018877in}}{\pgfqpoint{1.363004in}{1.011063in}}%
\pgfpathcurveto{\pgfqpoint{1.355190in}{1.003250in}}{\pgfqpoint{1.350800in}{0.992651in}}{\pgfqpoint{1.350800in}{0.981601in}}%
\pgfpathcurveto{\pgfqpoint{1.350800in}{0.970551in}}{\pgfqpoint{1.355190in}{0.959951in}}{\pgfqpoint{1.363004in}{0.952138in}}%
\pgfpathcurveto{\pgfqpoint{1.370817in}{0.944324in}}{\pgfqpoint{1.381416in}{0.939934in}}{\pgfqpoint{1.392466in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{1.392466in}{0.939934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365497in}{0.921731in}}%
\pgfpathcurveto{\pgfqpoint{1.376547in}{0.921731in}}{\pgfqpoint{1.387146in}{0.926121in}}{\pgfqpoint{1.394959in}{0.933935in}}%
\pgfpathcurveto{\pgfqpoint{1.402773in}{0.941748in}}{\pgfqpoint{1.407163in}{0.952347in}}{\pgfqpoint{1.407163in}{0.963397in}}%
\pgfpathcurveto{\pgfqpoint{1.407163in}{0.974448in}}{\pgfqpoint{1.402773in}{0.985047in}}{\pgfqpoint{1.394959in}{0.992860in}}%
\pgfpathcurveto{\pgfqpoint{1.387146in}{1.000674in}}{\pgfqpoint{1.376547in}{1.005064in}}{\pgfqpoint{1.365497in}{1.005064in}}%
\pgfpathcurveto{\pgfqpoint{1.354446in}{1.005064in}}{\pgfqpoint{1.343847in}{1.000674in}}{\pgfqpoint{1.336034in}{0.992860in}}%
\pgfpathcurveto{\pgfqpoint{1.328220in}{0.985047in}}{\pgfqpoint{1.323830in}{0.974448in}}{\pgfqpoint{1.323830in}{0.963397in}}%
\pgfpathcurveto{\pgfqpoint{1.323830in}{0.952347in}}{\pgfqpoint{1.328220in}{0.941748in}}{\pgfqpoint{1.336034in}{0.933935in}}%
\pgfpathcurveto{\pgfqpoint{1.343847in}{0.926121in}}{\pgfqpoint{1.354446in}{0.921731in}}{\pgfqpoint{1.365497in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{1.365497in}{0.921731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386224in}{0.923222in}}%
\pgfpathcurveto{\pgfqpoint{1.397274in}{0.923222in}}{\pgfqpoint{1.407873in}{0.927613in}}{\pgfqpoint{1.415686in}{0.935426in}}%
\pgfpathcurveto{\pgfqpoint{1.423500in}{0.943240in}}{\pgfqpoint{1.427890in}{0.953839in}}{\pgfqpoint{1.427890in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{1.427890in}{0.975939in}}{\pgfqpoint{1.423500in}{0.986538in}}{\pgfqpoint{1.415686in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{1.407873in}{1.002166in}}{\pgfqpoint{1.397274in}{1.006556in}}{\pgfqpoint{1.386224in}{1.006556in}}%
\pgfpathcurveto{\pgfqpoint{1.375174in}{1.006556in}}{\pgfqpoint{1.364575in}{1.002166in}}{\pgfqpoint{1.356761in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{1.348947in}{0.986538in}}{\pgfqpoint{1.344557in}{0.975939in}}{\pgfqpoint{1.344557in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{1.344557in}{0.953839in}}{\pgfqpoint{1.348947in}{0.943240in}}{\pgfqpoint{1.356761in}{0.935426in}}%
\pgfpathcurveto{\pgfqpoint{1.364575in}{0.927613in}}{\pgfqpoint{1.375174in}{0.923222in}}{\pgfqpoint{1.386224in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.386224in}{0.923222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997235in}{0.935630in}}%
\pgfpathcurveto{\pgfqpoint{2.008285in}{0.935630in}}{\pgfqpoint{2.018884in}{0.940020in}}{\pgfqpoint{2.026698in}{0.947834in}}%
\pgfpathcurveto{\pgfqpoint{2.034511in}{0.955647in}}{\pgfqpoint{2.038901in}{0.966246in}}{\pgfqpoint{2.038901in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{2.038901in}{0.988347in}}{\pgfqpoint{2.034511in}{0.998946in}}{\pgfqpoint{2.026698in}{1.006759in}}%
\pgfpathcurveto{\pgfqpoint{2.018884in}{1.014573in}}{\pgfqpoint{2.008285in}{1.018963in}}{\pgfqpoint{1.997235in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{1.986185in}{1.018963in}}{\pgfqpoint{1.975586in}{1.014573in}}{\pgfqpoint{1.967772in}{1.006759in}}%
\pgfpathcurveto{\pgfqpoint{1.959958in}{0.998946in}}{\pgfqpoint{1.955568in}{0.988347in}}{\pgfqpoint{1.955568in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{1.955568in}{0.966246in}}{\pgfqpoint{1.959958in}{0.955647in}}{\pgfqpoint{1.967772in}{0.947834in}}%
\pgfpathcurveto{\pgfqpoint{1.975586in}{0.940020in}}{\pgfqpoint{1.986185in}{0.935630in}}{\pgfqpoint{1.997235in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{1.997235in}{0.935630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001930in}{0.920566in}}%
\pgfpathcurveto{\pgfqpoint{2.012981in}{0.920566in}}{\pgfqpoint{2.023580in}{0.924956in}}{\pgfqpoint{2.031393in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.039207in}{0.940583in}}{\pgfqpoint{2.043597in}{0.951183in}}{\pgfqpoint{2.043597in}{0.962233in}}%
\pgfpathcurveto{\pgfqpoint{2.043597in}{0.973283in}}{\pgfqpoint{2.039207in}{0.983882in}}{\pgfqpoint{2.031393in}{0.991695in}}%
\pgfpathcurveto{\pgfqpoint{2.023580in}{0.999509in}}{\pgfqpoint{2.012981in}{1.003899in}}{\pgfqpoint{2.001930in}{1.003899in}}%
\pgfpathcurveto{\pgfqpoint{1.990880in}{1.003899in}}{\pgfqpoint{1.980281in}{0.999509in}}{\pgfqpoint{1.972468in}{0.991695in}}%
\pgfpathcurveto{\pgfqpoint{1.964654in}{0.983882in}}{\pgfqpoint{1.960264in}{0.973283in}}{\pgfqpoint{1.960264in}{0.962233in}}%
\pgfpathcurveto{\pgfqpoint{1.960264in}{0.951183in}}{\pgfqpoint{1.964654in}{0.940583in}}{\pgfqpoint{1.972468in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{1.980281in}{0.924956in}}{\pgfqpoint{1.990880in}{0.920566in}}{\pgfqpoint{2.001930in}{0.920566in}}%
\pgfpathlineto{\pgfqpoint{2.001930in}{0.920566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003008in}{0.910603in}}%
\pgfpathcurveto{\pgfqpoint{2.014058in}{0.910603in}}{\pgfqpoint{2.024657in}{0.914994in}}{\pgfqpoint{2.032470in}{0.922807in}}%
\pgfpathcurveto{\pgfqpoint{2.040284in}{0.930621in}}{\pgfqpoint{2.044674in}{0.941220in}}{\pgfqpoint{2.044674in}{0.952270in}}%
\pgfpathcurveto{\pgfqpoint{2.044674in}{0.963320in}}{\pgfqpoint{2.040284in}{0.973919in}}{\pgfqpoint{2.032470in}{0.981733in}}%
\pgfpathcurveto{\pgfqpoint{2.024657in}{0.989546in}}{\pgfqpoint{2.014058in}{0.993937in}}{\pgfqpoint{2.003008in}{0.993937in}}%
\pgfpathcurveto{\pgfqpoint{1.991957in}{0.993937in}}{\pgfqpoint{1.981358in}{0.989546in}}{\pgfqpoint{1.973545in}{0.981733in}}%
\pgfpathcurveto{\pgfqpoint{1.965731in}{0.973919in}}{\pgfqpoint{1.961341in}{0.963320in}}{\pgfqpoint{1.961341in}{0.952270in}}%
\pgfpathcurveto{\pgfqpoint{1.961341in}{0.941220in}}{\pgfqpoint{1.965731in}{0.930621in}}{\pgfqpoint{1.973545in}{0.922807in}}%
\pgfpathcurveto{\pgfqpoint{1.981358in}{0.914994in}}{\pgfqpoint{1.991957in}{0.910603in}}{\pgfqpoint{2.003008in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{2.003008in}{0.910603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353250in}{0.915774in}}%
\pgfpathcurveto{\pgfqpoint{1.364300in}{0.915774in}}{\pgfqpoint{1.374899in}{0.920165in}}{\pgfqpoint{1.382713in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{1.390526in}{0.935792in}}{\pgfqpoint{1.394916in}{0.946391in}}{\pgfqpoint{1.394916in}{0.957441in}}%
\pgfpathcurveto{\pgfqpoint{1.394916in}{0.968491in}}{\pgfqpoint{1.390526in}{0.979090in}}{\pgfqpoint{1.382713in}{0.986904in}}%
\pgfpathcurveto{\pgfqpoint{1.374899in}{0.994717in}}{\pgfqpoint{1.364300in}{0.999108in}}{\pgfqpoint{1.353250in}{0.999108in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{0.999108in}}{\pgfqpoint{1.331601in}{0.994717in}}{\pgfqpoint{1.323787in}{0.986904in}}%
\pgfpathcurveto{\pgfqpoint{1.315973in}{0.979090in}}{\pgfqpoint{1.311583in}{0.968491in}}{\pgfqpoint{1.311583in}{0.957441in}}%
\pgfpathcurveto{\pgfqpoint{1.311583in}{0.946391in}}{\pgfqpoint{1.315973in}{0.935792in}}{\pgfqpoint{1.323787in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{1.331601in}{0.920165in}}{\pgfqpoint{1.342200in}{0.915774in}}{\pgfqpoint{1.353250in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{1.353250in}{0.915774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382450in}{1.794952in}}%
\pgfpathcurveto{\pgfqpoint{1.393500in}{1.794952in}}{\pgfqpoint{1.404099in}{1.799342in}}{\pgfqpoint{1.411913in}{1.807156in}}%
\pgfpathcurveto{\pgfqpoint{1.419726in}{1.814969in}}{\pgfqpoint{1.424117in}{1.825568in}}{\pgfqpoint{1.424117in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{1.424117in}{1.847669in}}{\pgfqpoint{1.419726in}{1.858268in}}{\pgfqpoint{1.411913in}{1.866081in}}%
\pgfpathcurveto{\pgfqpoint{1.404099in}{1.873895in}}{\pgfqpoint{1.393500in}{1.878285in}}{\pgfqpoint{1.382450in}{1.878285in}}%
\pgfpathcurveto{\pgfqpoint{1.371400in}{1.878285in}}{\pgfqpoint{1.360801in}{1.873895in}}{\pgfqpoint{1.352987in}{1.866081in}}%
\pgfpathcurveto{\pgfqpoint{1.345173in}{1.858268in}}{\pgfqpoint{1.340783in}{1.847669in}}{\pgfqpoint{1.340783in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{1.340783in}{1.825568in}}{\pgfqpoint{1.345173in}{1.814969in}}{\pgfqpoint{1.352987in}{1.807156in}}%
\pgfpathcurveto{\pgfqpoint{1.360801in}{1.799342in}}{\pgfqpoint{1.371400in}{1.794952in}}{\pgfqpoint{1.382450in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.794952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423080in}{1.993730in}}%
\pgfpathcurveto{\pgfqpoint{1.434130in}{1.993730in}}{\pgfqpoint{1.444729in}{1.998120in}}{\pgfqpoint{1.452543in}{2.005934in}}%
\pgfpathcurveto{\pgfqpoint{1.460356in}{2.013748in}}{\pgfqpoint{1.464747in}{2.024347in}}{\pgfqpoint{1.464747in}{2.035397in}}%
\pgfpathcurveto{\pgfqpoint{1.464747in}{2.046447in}}{\pgfqpoint{1.460356in}{2.057046in}}{\pgfqpoint{1.452543in}{2.064860in}}%
\pgfpathcurveto{\pgfqpoint{1.444729in}{2.072673in}}{\pgfqpoint{1.434130in}{2.077063in}}{\pgfqpoint{1.423080in}{2.077063in}}%
\pgfpathcurveto{\pgfqpoint{1.412030in}{2.077063in}}{\pgfqpoint{1.401431in}{2.072673in}}{\pgfqpoint{1.393617in}{2.064860in}}%
\pgfpathcurveto{\pgfqpoint{1.385803in}{2.057046in}}{\pgfqpoint{1.381413in}{2.046447in}}{\pgfqpoint{1.381413in}{2.035397in}}%
\pgfpathcurveto{\pgfqpoint{1.381413in}{2.024347in}}{\pgfqpoint{1.385803in}{2.013748in}}{\pgfqpoint{1.393617in}{2.005934in}}%
\pgfpathcurveto{\pgfqpoint{1.401431in}{1.998120in}}{\pgfqpoint{1.412030in}{1.993730in}}{\pgfqpoint{1.423080in}{1.993730in}}%
\pgfpathlineto{\pgfqpoint{1.423080in}{1.993730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517425in}{2.098379in}}%
\pgfpathcurveto{\pgfqpoint{1.528475in}{2.098379in}}{\pgfqpoint{1.539074in}{2.102770in}}{\pgfqpoint{1.546888in}{2.110583in}}%
\pgfpathcurveto{\pgfqpoint{1.554702in}{2.118397in}}{\pgfqpoint{1.559092in}{2.128996in}}{\pgfqpoint{1.559092in}{2.140046in}}%
\pgfpathcurveto{\pgfqpoint{1.559092in}{2.151096in}}{\pgfqpoint{1.554702in}{2.161695in}}{\pgfqpoint{1.546888in}{2.169509in}}%
\pgfpathcurveto{\pgfqpoint{1.539074in}{2.177322in}}{\pgfqpoint{1.528475in}{2.181713in}}{\pgfqpoint{1.517425in}{2.181713in}}%
\pgfpathcurveto{\pgfqpoint{1.506375in}{2.181713in}}{\pgfqpoint{1.495776in}{2.177322in}}{\pgfqpoint{1.487962in}{2.169509in}}%
\pgfpathcurveto{\pgfqpoint{1.480149in}{2.161695in}}{\pgfqpoint{1.475759in}{2.151096in}}{\pgfqpoint{1.475759in}{2.140046in}}%
\pgfpathcurveto{\pgfqpoint{1.475759in}{2.128996in}}{\pgfqpoint{1.480149in}{2.118397in}}{\pgfqpoint{1.487962in}{2.110583in}}%
\pgfpathcurveto{\pgfqpoint{1.495776in}{2.102770in}}{\pgfqpoint{1.506375in}{2.098379in}}{\pgfqpoint{1.517425in}{2.098379in}}%
\pgfpathlineto{\pgfqpoint{1.517425in}{2.098379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{1.848262in}}%
\pgfpathcurveto{\pgfqpoint{1.534906in}{1.848262in}}{\pgfqpoint{1.545505in}{1.852652in}}{\pgfqpoint{1.553319in}{1.860466in}}%
\pgfpathcurveto{\pgfqpoint{1.561132in}{1.868279in}}{\pgfqpoint{1.565523in}{1.878878in}}{\pgfqpoint{1.565523in}{1.889928in}}%
\pgfpathcurveto{\pgfqpoint{1.565523in}{1.900979in}}{\pgfqpoint{1.561132in}{1.911578in}}{\pgfqpoint{1.553319in}{1.919391in}}%
\pgfpathcurveto{\pgfqpoint{1.545505in}{1.927205in}}{\pgfqpoint{1.534906in}{1.931595in}}{\pgfqpoint{1.523856in}{1.931595in}}%
\pgfpathcurveto{\pgfqpoint{1.512806in}{1.931595in}}{\pgfqpoint{1.502207in}{1.927205in}}{\pgfqpoint{1.494393in}{1.919391in}}%
\pgfpathcurveto{\pgfqpoint{1.486579in}{1.911578in}}{\pgfqpoint{1.482189in}{1.900979in}}{\pgfqpoint{1.482189in}{1.889928in}}%
\pgfpathcurveto{\pgfqpoint{1.482189in}{1.878878in}}{\pgfqpoint{1.486579in}{1.868279in}}{\pgfqpoint{1.494393in}{1.860466in}}%
\pgfpathcurveto{\pgfqpoint{1.502207in}{1.852652in}}{\pgfqpoint{1.512806in}{1.848262in}}{\pgfqpoint{1.523856in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.848262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540065in}{1.859581in}}%
\pgfpathcurveto{\pgfqpoint{1.551115in}{1.859581in}}{\pgfqpoint{1.561714in}{1.863972in}}{\pgfqpoint{1.569527in}{1.871785in}}%
\pgfpathcurveto{\pgfqpoint{1.577341in}{1.879599in}}{\pgfqpoint{1.581731in}{1.890198in}}{\pgfqpoint{1.581731in}{1.901248in}}%
\pgfpathcurveto{\pgfqpoint{1.581731in}{1.912298in}}{\pgfqpoint{1.577341in}{1.922897in}}{\pgfqpoint{1.569527in}{1.930711in}}%
\pgfpathcurveto{\pgfqpoint{1.561714in}{1.938525in}}{\pgfqpoint{1.551115in}{1.942915in}}{\pgfqpoint{1.540065in}{1.942915in}}%
\pgfpathcurveto{\pgfqpoint{1.529014in}{1.942915in}}{\pgfqpoint{1.518415in}{1.938525in}}{\pgfqpoint{1.510602in}{1.930711in}}%
\pgfpathcurveto{\pgfqpoint{1.502788in}{1.922897in}}{\pgfqpoint{1.498398in}{1.912298in}}{\pgfqpoint{1.498398in}{1.901248in}}%
\pgfpathcurveto{\pgfqpoint{1.498398in}{1.890198in}}{\pgfqpoint{1.502788in}{1.879599in}}{\pgfqpoint{1.510602in}{1.871785in}}%
\pgfpathcurveto{\pgfqpoint{1.518415in}{1.863972in}}{\pgfqpoint{1.529014in}{1.859581in}}{\pgfqpoint{1.540065in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{1.540065in}{1.859581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425137in}{1.556518in}}%
\pgfpathcurveto{\pgfqpoint{1.436187in}{1.556518in}}{\pgfqpoint{1.446786in}{1.560908in}}{\pgfqpoint{1.454599in}{1.568722in}}%
\pgfpathcurveto{\pgfqpoint{1.462413in}{1.576536in}}{\pgfqpoint{1.466803in}{1.587135in}}{\pgfqpoint{1.466803in}{1.598185in}}%
\pgfpathcurveto{\pgfqpoint{1.466803in}{1.609235in}}{\pgfqpoint{1.462413in}{1.619834in}}{\pgfqpoint{1.454599in}{1.627648in}}%
\pgfpathcurveto{\pgfqpoint{1.446786in}{1.635461in}}{\pgfqpoint{1.436187in}{1.639852in}}{\pgfqpoint{1.425137in}{1.639852in}}%
\pgfpathcurveto{\pgfqpoint{1.414087in}{1.639852in}}{\pgfqpoint{1.403487in}{1.635461in}}{\pgfqpoint{1.395674in}{1.627648in}}%
\pgfpathcurveto{\pgfqpoint{1.387860in}{1.619834in}}{\pgfqpoint{1.383470in}{1.609235in}}{\pgfqpoint{1.383470in}{1.598185in}}%
\pgfpathcurveto{\pgfqpoint{1.383470in}{1.587135in}}{\pgfqpoint{1.387860in}{1.576536in}}{\pgfqpoint{1.395674in}{1.568722in}}%
\pgfpathcurveto{\pgfqpoint{1.403487in}{1.560908in}}{\pgfqpoint{1.414087in}{1.556518in}}{\pgfqpoint{1.425137in}{1.556518in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.556518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433631in}{1.696075in}}%
\pgfpathcurveto{\pgfqpoint{1.444681in}{1.696075in}}{\pgfqpoint{1.455280in}{1.700465in}}{\pgfqpoint{1.463094in}{1.708279in}}%
\pgfpathcurveto{\pgfqpoint{1.470908in}{1.716092in}}{\pgfqpoint{1.475298in}{1.726691in}}{\pgfqpoint{1.475298in}{1.737741in}}%
\pgfpathcurveto{\pgfqpoint{1.475298in}{1.748792in}}{\pgfqpoint{1.470908in}{1.759391in}}{\pgfqpoint{1.463094in}{1.767204in}}%
\pgfpathcurveto{\pgfqpoint{1.455280in}{1.775018in}}{\pgfqpoint{1.444681in}{1.779408in}}{\pgfqpoint{1.433631in}{1.779408in}}%
\pgfpathcurveto{\pgfqpoint{1.422581in}{1.779408in}}{\pgfqpoint{1.411982in}{1.775018in}}{\pgfqpoint{1.404169in}{1.767204in}}%
\pgfpathcurveto{\pgfqpoint{1.396355in}{1.759391in}}{\pgfqpoint{1.391965in}{1.748792in}}{\pgfqpoint{1.391965in}{1.737741in}}%
\pgfpathcurveto{\pgfqpoint{1.391965in}{1.726691in}}{\pgfqpoint{1.396355in}{1.716092in}}{\pgfqpoint{1.404169in}{1.708279in}}%
\pgfpathcurveto{\pgfqpoint{1.411982in}{1.700465in}}{\pgfqpoint{1.422581in}{1.696075in}}{\pgfqpoint{1.433631in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{1.433631in}{1.696075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520798in}{1.834861in}}%
\pgfpathcurveto{\pgfqpoint{1.531848in}{1.834861in}}{\pgfqpoint{1.542447in}{1.839252in}}{\pgfqpoint{1.550261in}{1.847065in}}%
\pgfpathcurveto{\pgfqpoint{1.558074in}{1.854879in}}{\pgfqpoint{1.562464in}{1.865478in}}{\pgfqpoint{1.562464in}{1.876528in}}%
\pgfpathcurveto{\pgfqpoint{1.562464in}{1.887578in}}{\pgfqpoint{1.558074in}{1.898177in}}{\pgfqpoint{1.550261in}{1.905991in}}%
\pgfpathcurveto{\pgfqpoint{1.542447in}{1.913805in}}{\pgfqpoint{1.531848in}{1.918195in}}{\pgfqpoint{1.520798in}{1.918195in}}%
\pgfpathcurveto{\pgfqpoint{1.509748in}{1.918195in}}{\pgfqpoint{1.499149in}{1.913805in}}{\pgfqpoint{1.491335in}{1.905991in}}%
\pgfpathcurveto{\pgfqpoint{1.483521in}{1.898177in}}{\pgfqpoint{1.479131in}{1.887578in}}{\pgfqpoint{1.479131in}{1.876528in}}%
\pgfpathcurveto{\pgfqpoint{1.479131in}{1.865478in}}{\pgfqpoint{1.483521in}{1.854879in}}{\pgfqpoint{1.491335in}{1.847065in}}%
\pgfpathcurveto{\pgfqpoint{1.499149in}{1.839252in}}{\pgfqpoint{1.509748in}{1.834861in}}{\pgfqpoint{1.520798in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{1.520798in}{1.834861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562187in}{1.816900in}}%
\pgfpathcurveto{\pgfqpoint{1.573237in}{1.816900in}}{\pgfqpoint{1.583836in}{1.821290in}}{\pgfqpoint{1.591650in}{1.829104in}}%
\pgfpathcurveto{\pgfqpoint{1.599463in}{1.836918in}}{\pgfqpoint{1.603854in}{1.847517in}}{\pgfqpoint{1.603854in}{1.858567in}}%
\pgfpathcurveto{\pgfqpoint{1.603854in}{1.869617in}}{\pgfqpoint{1.599463in}{1.880216in}}{\pgfqpoint{1.591650in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{1.583836in}{1.895843in}}{\pgfqpoint{1.573237in}{1.900233in}}{\pgfqpoint{1.562187in}{1.900233in}}%
\pgfpathcurveto{\pgfqpoint{1.551137in}{1.900233in}}{\pgfqpoint{1.540538in}{1.895843in}}{\pgfqpoint{1.532724in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{1.524910in}{1.880216in}}{\pgfqpoint{1.520520in}{1.869617in}}{\pgfqpoint{1.520520in}{1.858567in}}%
\pgfpathcurveto{\pgfqpoint{1.520520in}{1.847517in}}{\pgfqpoint{1.524910in}{1.836918in}}{\pgfqpoint{1.532724in}{1.829104in}}%
\pgfpathcurveto{\pgfqpoint{1.540538in}{1.821290in}}{\pgfqpoint{1.551137in}{1.816900in}}{\pgfqpoint{1.562187in}{1.816900in}}%
\pgfpathlineto{\pgfqpoint{1.562187in}{1.816900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591427in}{1.813897in}}%
\pgfpathcurveto{\pgfqpoint{1.602477in}{1.813897in}}{\pgfqpoint{1.613076in}{1.818287in}}{\pgfqpoint{1.620889in}{1.826101in}}%
\pgfpathcurveto{\pgfqpoint{1.628703in}{1.833914in}}{\pgfqpoint{1.633093in}{1.844513in}}{\pgfqpoint{1.633093in}{1.855564in}}%
\pgfpathcurveto{\pgfqpoint{1.633093in}{1.866614in}}{\pgfqpoint{1.628703in}{1.877213in}}{\pgfqpoint{1.620889in}{1.885026in}}%
\pgfpathcurveto{\pgfqpoint{1.613076in}{1.892840in}}{\pgfqpoint{1.602477in}{1.897230in}}{\pgfqpoint{1.591427in}{1.897230in}}%
\pgfpathcurveto{\pgfqpoint{1.580377in}{1.897230in}}{\pgfqpoint{1.569778in}{1.892840in}}{\pgfqpoint{1.561964in}{1.885026in}}%
\pgfpathcurveto{\pgfqpoint{1.554150in}{1.877213in}}{\pgfqpoint{1.549760in}{1.866614in}}{\pgfqpoint{1.549760in}{1.855564in}}%
\pgfpathcurveto{\pgfqpoint{1.549760in}{1.844513in}}{\pgfqpoint{1.554150in}{1.833914in}}{\pgfqpoint{1.561964in}{1.826101in}}%
\pgfpathcurveto{\pgfqpoint{1.569778in}{1.818287in}}{\pgfqpoint{1.580377in}{1.813897in}}{\pgfqpoint{1.591427in}{1.813897in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{1.813897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362305in}{1.129498in}}%
\pgfpathcurveto{\pgfqpoint{1.373355in}{1.129498in}}{\pgfqpoint{1.383954in}{1.133889in}}{\pgfqpoint{1.391768in}{1.141702in}}%
\pgfpathcurveto{\pgfqpoint{1.399581in}{1.149516in}}{\pgfqpoint{1.403971in}{1.160115in}}{\pgfqpoint{1.403971in}{1.171165in}}%
\pgfpathcurveto{\pgfqpoint{1.403971in}{1.182215in}}{\pgfqpoint{1.399581in}{1.192814in}}{\pgfqpoint{1.391768in}{1.200628in}}%
\pgfpathcurveto{\pgfqpoint{1.383954in}{1.208442in}}{\pgfqpoint{1.373355in}{1.212832in}}{\pgfqpoint{1.362305in}{1.212832in}}%
\pgfpathcurveto{\pgfqpoint{1.351255in}{1.212832in}}{\pgfqpoint{1.340656in}{1.208442in}}{\pgfqpoint{1.332842in}{1.200628in}}%
\pgfpathcurveto{\pgfqpoint{1.325028in}{1.192814in}}{\pgfqpoint{1.320638in}{1.182215in}}{\pgfqpoint{1.320638in}{1.171165in}}%
\pgfpathcurveto{\pgfqpoint{1.320638in}{1.160115in}}{\pgfqpoint{1.325028in}{1.149516in}}{\pgfqpoint{1.332842in}{1.141702in}}%
\pgfpathcurveto{\pgfqpoint{1.340656in}{1.133889in}}{\pgfqpoint{1.351255in}{1.129498in}}{\pgfqpoint{1.362305in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{1.129498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510966in}{1.129565in}}%
\pgfpathcurveto{\pgfqpoint{1.522016in}{1.129565in}}{\pgfqpoint{1.532615in}{1.133955in}}{\pgfqpoint{1.540428in}{1.141769in}}%
\pgfpathcurveto{\pgfqpoint{1.548242in}{1.149582in}}{\pgfqpoint{1.552632in}{1.160181in}}{\pgfqpoint{1.552632in}{1.171231in}}%
\pgfpathcurveto{\pgfqpoint{1.552632in}{1.182282in}}{\pgfqpoint{1.548242in}{1.192881in}}{\pgfqpoint{1.540428in}{1.200694in}}%
\pgfpathcurveto{\pgfqpoint{1.532615in}{1.208508in}}{\pgfqpoint{1.522016in}{1.212898in}}{\pgfqpoint{1.510966in}{1.212898in}}%
\pgfpathcurveto{\pgfqpoint{1.499916in}{1.212898in}}{\pgfqpoint{1.489316in}{1.208508in}}{\pgfqpoint{1.481503in}{1.200694in}}%
\pgfpathcurveto{\pgfqpoint{1.473689in}{1.192881in}}{\pgfqpoint{1.469299in}{1.182282in}}{\pgfqpoint{1.469299in}{1.171231in}}%
\pgfpathcurveto{\pgfqpoint{1.469299in}{1.160181in}}{\pgfqpoint{1.473689in}{1.149582in}}{\pgfqpoint{1.481503in}{1.141769in}}%
\pgfpathcurveto{\pgfqpoint{1.489316in}{1.133955in}}{\pgfqpoint{1.499916in}{1.129565in}}{\pgfqpoint{1.510966in}{1.129565in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.129565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563112in}{1.130206in}}%
\pgfpathcurveto{\pgfqpoint{1.574162in}{1.130206in}}{\pgfqpoint{1.584761in}{1.134597in}}{\pgfqpoint{1.592575in}{1.142410in}}%
\pgfpathcurveto{\pgfqpoint{1.600389in}{1.150224in}}{\pgfqpoint{1.604779in}{1.160823in}}{\pgfqpoint{1.604779in}{1.171873in}}%
\pgfpathcurveto{\pgfqpoint{1.604779in}{1.182923in}}{\pgfqpoint{1.600389in}{1.193522in}}{\pgfqpoint{1.592575in}{1.201336in}}%
\pgfpathcurveto{\pgfqpoint{1.584761in}{1.209150in}}{\pgfqpoint{1.574162in}{1.213540in}}{\pgfqpoint{1.563112in}{1.213540in}}%
\pgfpathcurveto{\pgfqpoint{1.552062in}{1.213540in}}{\pgfqpoint{1.541463in}{1.209150in}}{\pgfqpoint{1.533649in}{1.201336in}}%
\pgfpathcurveto{\pgfqpoint{1.525836in}{1.193522in}}{\pgfqpoint{1.521446in}{1.182923in}}{\pgfqpoint{1.521446in}{1.171873in}}%
\pgfpathcurveto{\pgfqpoint{1.521446in}{1.160823in}}{\pgfqpoint{1.525836in}{1.150224in}}{\pgfqpoint{1.533649in}{1.142410in}}%
\pgfpathcurveto{\pgfqpoint{1.541463in}{1.134597in}}{\pgfqpoint{1.552062in}{1.130206in}}{\pgfqpoint{1.563112in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{1.130206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588802in}{1.120721in}}%
\pgfpathcurveto{\pgfqpoint{1.599853in}{1.120721in}}{\pgfqpoint{1.610452in}{1.125111in}}{\pgfqpoint{1.618265in}{1.132925in}}%
\pgfpathcurveto{\pgfqpoint{1.626079in}{1.140738in}}{\pgfqpoint{1.630469in}{1.151337in}}{\pgfqpoint{1.630469in}{1.162387in}}%
\pgfpathcurveto{\pgfqpoint{1.630469in}{1.173437in}}{\pgfqpoint{1.626079in}{1.184036in}}{\pgfqpoint{1.618265in}{1.191850in}}%
\pgfpathcurveto{\pgfqpoint{1.610452in}{1.199664in}}{\pgfqpoint{1.599853in}{1.204054in}}{\pgfqpoint{1.588802in}{1.204054in}}%
\pgfpathcurveto{\pgfqpoint{1.577752in}{1.204054in}}{\pgfqpoint{1.567153in}{1.199664in}}{\pgfqpoint{1.559340in}{1.191850in}}%
\pgfpathcurveto{\pgfqpoint{1.551526in}{1.184036in}}{\pgfqpoint{1.547136in}{1.173437in}}{\pgfqpoint{1.547136in}{1.162387in}}%
\pgfpathcurveto{\pgfqpoint{1.547136in}{1.151337in}}{\pgfqpoint{1.551526in}{1.140738in}}{\pgfqpoint{1.559340in}{1.132925in}}%
\pgfpathcurveto{\pgfqpoint{1.567153in}{1.125111in}}{\pgfqpoint{1.577752in}{1.120721in}}{\pgfqpoint{1.588802in}{1.120721in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{1.120721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589164in}{1.110894in}}%
\pgfpathcurveto{\pgfqpoint{1.600214in}{1.110894in}}{\pgfqpoint{1.610813in}{1.115284in}}{\pgfqpoint{1.618627in}{1.123098in}}%
\pgfpathcurveto{\pgfqpoint{1.626440in}{1.130911in}}{\pgfqpoint{1.630831in}{1.141510in}}{\pgfqpoint{1.630831in}{1.152560in}}%
\pgfpathcurveto{\pgfqpoint{1.630831in}{1.163611in}}{\pgfqpoint{1.626440in}{1.174210in}}{\pgfqpoint{1.618627in}{1.182023in}}%
\pgfpathcurveto{\pgfqpoint{1.610813in}{1.189837in}}{\pgfqpoint{1.600214in}{1.194227in}}{\pgfqpoint{1.589164in}{1.194227in}}%
\pgfpathcurveto{\pgfqpoint{1.578114in}{1.194227in}}{\pgfqpoint{1.567515in}{1.189837in}}{\pgfqpoint{1.559701in}{1.182023in}}%
\pgfpathcurveto{\pgfqpoint{1.551887in}{1.174210in}}{\pgfqpoint{1.547497in}{1.163611in}}{\pgfqpoint{1.547497in}{1.152560in}}%
\pgfpathcurveto{\pgfqpoint{1.547497in}{1.141510in}}{\pgfqpoint{1.551887in}{1.130911in}}{\pgfqpoint{1.559701in}{1.123098in}}%
\pgfpathcurveto{\pgfqpoint{1.567515in}{1.115284in}}{\pgfqpoint{1.578114in}{1.110894in}}{\pgfqpoint{1.589164in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{1.589164in}{1.110894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381174in}{1.410620in}}%
\pgfpathcurveto{\pgfqpoint{1.392224in}{1.410620in}}{\pgfqpoint{1.402823in}{1.415010in}}{\pgfqpoint{1.410637in}{1.422824in}}%
\pgfpathcurveto{\pgfqpoint{1.418450in}{1.430637in}}{\pgfqpoint{1.422841in}{1.441236in}}{\pgfqpoint{1.422841in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{1.422841in}{1.463337in}}{\pgfqpoint{1.418450in}{1.473936in}}{\pgfqpoint{1.410637in}{1.481749in}}%
\pgfpathcurveto{\pgfqpoint{1.402823in}{1.489563in}}{\pgfqpoint{1.392224in}{1.493953in}}{\pgfqpoint{1.381174in}{1.493953in}}%
\pgfpathcurveto{\pgfqpoint{1.370124in}{1.493953in}}{\pgfqpoint{1.359525in}{1.489563in}}{\pgfqpoint{1.351711in}{1.481749in}}%
\pgfpathcurveto{\pgfqpoint{1.343897in}{1.473936in}}{\pgfqpoint{1.339507in}{1.463337in}}{\pgfqpoint{1.339507in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{1.339507in}{1.441236in}}{\pgfqpoint{1.343897in}{1.430637in}}{\pgfqpoint{1.351711in}{1.422824in}}%
\pgfpathcurveto{\pgfqpoint{1.359525in}{1.415010in}}{\pgfqpoint{1.370124in}{1.410620in}}{\pgfqpoint{1.381174in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{1.381174in}{1.410620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523610in}{1.840821in}}%
\pgfpathcurveto{\pgfqpoint{1.534660in}{1.840821in}}{\pgfqpoint{1.545259in}{1.845211in}}{\pgfqpoint{1.553073in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{1.560886in}{1.860838in}}{\pgfqpoint{1.565277in}{1.871437in}}{\pgfqpoint{1.565277in}{1.882488in}}%
\pgfpathcurveto{\pgfqpoint{1.565277in}{1.893538in}}{\pgfqpoint{1.560886in}{1.904137in}}{\pgfqpoint{1.553073in}{1.911950in}}%
\pgfpathcurveto{\pgfqpoint{1.545259in}{1.919764in}}{\pgfqpoint{1.534660in}{1.924154in}}{\pgfqpoint{1.523610in}{1.924154in}}%
\pgfpathcurveto{\pgfqpoint{1.512560in}{1.924154in}}{\pgfqpoint{1.501961in}{1.919764in}}{\pgfqpoint{1.494147in}{1.911950in}}%
\pgfpathcurveto{\pgfqpoint{1.486334in}{1.904137in}}{\pgfqpoint{1.481943in}{1.893538in}}{\pgfqpoint{1.481943in}{1.882488in}}%
\pgfpathcurveto{\pgfqpoint{1.481943in}{1.871437in}}{\pgfqpoint{1.486334in}{1.860838in}}{\pgfqpoint{1.494147in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{1.501961in}{1.845211in}}{\pgfqpoint{1.512560in}{1.840821in}}{\pgfqpoint{1.523610in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{1.523610in}{1.840821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532640in}{1.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.543690in}{1.729164in}}{\pgfqpoint{1.554289in}{1.733555in}}{\pgfqpoint{1.562103in}{1.741368in}}%
\pgfpathcurveto{\pgfqpoint{1.569916in}{1.749182in}}{\pgfqpoint{1.574306in}{1.759781in}}{\pgfqpoint{1.574306in}{1.770831in}}%
\pgfpathcurveto{\pgfqpoint{1.574306in}{1.781881in}}{\pgfqpoint{1.569916in}{1.792480in}}{\pgfqpoint{1.562103in}{1.800294in}}%
\pgfpathcurveto{\pgfqpoint{1.554289in}{1.808107in}}{\pgfqpoint{1.543690in}{1.812498in}}{\pgfqpoint{1.532640in}{1.812498in}}%
\pgfpathcurveto{\pgfqpoint{1.521590in}{1.812498in}}{\pgfqpoint{1.510991in}{1.808107in}}{\pgfqpoint{1.503177in}{1.800294in}}%
\pgfpathcurveto{\pgfqpoint{1.495363in}{1.792480in}}{\pgfqpoint{1.490973in}{1.781881in}}{\pgfqpoint{1.490973in}{1.770831in}}%
\pgfpathcurveto{\pgfqpoint{1.490973in}{1.759781in}}{\pgfqpoint{1.495363in}{1.749182in}}{\pgfqpoint{1.503177in}{1.741368in}}%
\pgfpathcurveto{\pgfqpoint{1.510991in}{1.733555in}}{\pgfqpoint{1.521590in}{1.729164in}}{\pgfqpoint{1.532640in}{1.729164in}}%
\pgfpathlineto{\pgfqpoint{1.532640in}{1.729164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573859in}{1.537920in}}%
\pgfpathcurveto{\pgfqpoint{1.584909in}{1.537920in}}{\pgfqpoint{1.595508in}{1.542310in}}{\pgfqpoint{1.603322in}{1.550124in}}%
\pgfpathcurveto{\pgfqpoint{1.611135in}{1.557938in}}{\pgfqpoint{1.615526in}{1.568537in}}{\pgfqpoint{1.615526in}{1.579587in}}%
\pgfpathcurveto{\pgfqpoint{1.615526in}{1.590637in}}{\pgfqpoint{1.611135in}{1.601236in}}{\pgfqpoint{1.603322in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.595508in}{1.616863in}}{\pgfqpoint{1.584909in}{1.621253in}}{\pgfqpoint{1.573859in}{1.621253in}}%
\pgfpathcurveto{\pgfqpoint{1.562809in}{1.621253in}}{\pgfqpoint{1.552210in}{1.616863in}}{\pgfqpoint{1.544396in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{1.536583in}{1.601236in}}{\pgfqpoint{1.532192in}{1.590637in}}{\pgfqpoint{1.532192in}{1.579587in}}%
\pgfpathcurveto{\pgfqpoint{1.532192in}{1.568537in}}{\pgfqpoint{1.536583in}{1.557938in}}{\pgfqpoint{1.544396in}{1.550124in}}%
\pgfpathcurveto{\pgfqpoint{1.552210in}{1.542310in}}{\pgfqpoint{1.562809in}{1.537920in}}{\pgfqpoint{1.573859in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.573859in}{1.537920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577814in}{1.708882in}}%
\pgfpathcurveto{\pgfqpoint{1.588864in}{1.708882in}}{\pgfqpoint{1.599463in}{1.713272in}}{\pgfqpoint{1.607276in}{1.721086in}}%
\pgfpathcurveto{\pgfqpoint{1.615090in}{1.728900in}}{\pgfqpoint{1.619480in}{1.739499in}}{\pgfqpoint{1.619480in}{1.750549in}}%
\pgfpathcurveto{\pgfqpoint{1.619480in}{1.761599in}}{\pgfqpoint{1.615090in}{1.772198in}}{\pgfqpoint{1.607276in}{1.780012in}}%
\pgfpathcurveto{\pgfqpoint{1.599463in}{1.787825in}}{\pgfqpoint{1.588864in}{1.792215in}}{\pgfqpoint{1.577814in}{1.792215in}}%
\pgfpathcurveto{\pgfqpoint{1.566763in}{1.792215in}}{\pgfqpoint{1.556164in}{1.787825in}}{\pgfqpoint{1.548351in}{1.780012in}}%
\pgfpathcurveto{\pgfqpoint{1.540537in}{1.772198in}}{\pgfqpoint{1.536147in}{1.761599in}}{\pgfqpoint{1.536147in}{1.750549in}}%
\pgfpathcurveto{\pgfqpoint{1.536147in}{1.739499in}}{\pgfqpoint{1.540537in}{1.728900in}}{\pgfqpoint{1.548351in}{1.721086in}}%
\pgfpathcurveto{\pgfqpoint{1.556164in}{1.713272in}}{\pgfqpoint{1.566763in}{1.708882in}}{\pgfqpoint{1.577814in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{1.577814in}{1.708882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388696in}{1.983588in}}%
\pgfpathcurveto{\pgfqpoint{1.399746in}{1.983588in}}{\pgfqpoint{1.410345in}{1.987978in}}{\pgfqpoint{1.418159in}{1.995792in}}%
\pgfpathcurveto{\pgfqpoint{1.425973in}{2.003606in}}{\pgfqpoint{1.430363in}{2.014205in}}{\pgfqpoint{1.430363in}{2.025255in}}%
\pgfpathcurveto{\pgfqpoint{1.430363in}{2.036305in}}{\pgfqpoint{1.425973in}{2.046904in}}{\pgfqpoint{1.418159in}{2.054718in}}%
\pgfpathcurveto{\pgfqpoint{1.410345in}{2.062531in}}{\pgfqpoint{1.399746in}{2.066921in}}{\pgfqpoint{1.388696in}{2.066921in}}%
\pgfpathcurveto{\pgfqpoint{1.377646in}{2.066921in}}{\pgfqpoint{1.367047in}{2.062531in}}{\pgfqpoint{1.359233in}{2.054718in}}%
\pgfpathcurveto{\pgfqpoint{1.351420in}{2.046904in}}{\pgfqpoint{1.347030in}{2.036305in}}{\pgfqpoint{1.347030in}{2.025255in}}%
\pgfpathcurveto{\pgfqpoint{1.347030in}{2.014205in}}{\pgfqpoint{1.351420in}{2.003606in}}{\pgfqpoint{1.359233in}{1.995792in}}%
\pgfpathcurveto{\pgfqpoint{1.367047in}{1.987978in}}{\pgfqpoint{1.377646in}{1.983588in}}{\pgfqpoint{1.388696in}{1.983588in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{1.983588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408339in}{2.231353in}}%
\pgfpathcurveto{\pgfqpoint{1.419389in}{2.231353in}}{\pgfqpoint{1.429988in}{2.235743in}}{\pgfqpoint{1.437802in}{2.243557in}}%
\pgfpathcurveto{\pgfqpoint{1.445615in}{2.251370in}}{\pgfqpoint{1.450005in}{2.261969in}}{\pgfqpoint{1.450005in}{2.273020in}}%
\pgfpathcurveto{\pgfqpoint{1.450005in}{2.284070in}}{\pgfqpoint{1.445615in}{2.294669in}}{\pgfqpoint{1.437802in}{2.302482in}}%
\pgfpathcurveto{\pgfqpoint{1.429988in}{2.310296in}}{\pgfqpoint{1.419389in}{2.314686in}}{\pgfqpoint{1.408339in}{2.314686in}}%
\pgfpathcurveto{\pgfqpoint{1.397289in}{2.314686in}}{\pgfqpoint{1.386690in}{2.310296in}}{\pgfqpoint{1.378876in}{2.302482in}}%
\pgfpathcurveto{\pgfqpoint{1.371062in}{2.294669in}}{\pgfqpoint{1.366672in}{2.284070in}}{\pgfqpoint{1.366672in}{2.273020in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{2.261969in}}{\pgfqpoint{1.371062in}{2.251370in}}{\pgfqpoint{1.378876in}{2.243557in}}%
\pgfpathcurveto{\pgfqpoint{1.386690in}{2.235743in}}{\pgfqpoint{1.397289in}{2.231353in}}{\pgfqpoint{1.408339in}{2.231353in}}%
\pgfpathlineto{\pgfqpoint{1.408339in}{2.231353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412384in}{1.831290in}}%
\pgfpathcurveto{\pgfqpoint{1.423434in}{1.831290in}}{\pgfqpoint{1.434033in}{1.835681in}}{\pgfqpoint{1.441847in}{1.843494in}}%
\pgfpathcurveto{\pgfqpoint{1.449660in}{1.851308in}}{\pgfqpoint{1.454050in}{1.861907in}}{\pgfqpoint{1.454050in}{1.872957in}}%
\pgfpathcurveto{\pgfqpoint{1.454050in}{1.884007in}}{\pgfqpoint{1.449660in}{1.894606in}}{\pgfqpoint{1.441847in}{1.902420in}}%
\pgfpathcurveto{\pgfqpoint{1.434033in}{1.910234in}}{\pgfqpoint{1.423434in}{1.914624in}}{\pgfqpoint{1.412384in}{1.914624in}}%
\pgfpathcurveto{\pgfqpoint{1.401334in}{1.914624in}}{\pgfqpoint{1.390735in}{1.910234in}}{\pgfqpoint{1.382921in}{1.902420in}}%
\pgfpathcurveto{\pgfqpoint{1.375107in}{1.894606in}}{\pgfqpoint{1.370717in}{1.884007in}}{\pgfqpoint{1.370717in}{1.872957in}}%
\pgfpathcurveto{\pgfqpoint{1.370717in}{1.861907in}}{\pgfqpoint{1.375107in}{1.851308in}}{\pgfqpoint{1.382921in}{1.843494in}}%
\pgfpathcurveto{\pgfqpoint{1.390735in}{1.835681in}}{\pgfqpoint{1.401334in}{1.831290in}}{\pgfqpoint{1.412384in}{1.831290in}}%
\pgfpathlineto{\pgfqpoint{1.412384in}{1.831290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545559in}{2.257905in}}%
\pgfpathcurveto{\pgfqpoint{1.556609in}{2.257905in}}{\pgfqpoint{1.567208in}{2.262295in}}{\pgfqpoint{1.575022in}{2.270109in}}%
\pgfpathcurveto{\pgfqpoint{1.582835in}{2.277922in}}{\pgfqpoint{1.587226in}{2.288521in}}{\pgfqpoint{1.587226in}{2.299572in}}%
\pgfpathcurveto{\pgfqpoint{1.587226in}{2.310622in}}{\pgfqpoint{1.582835in}{2.321221in}}{\pgfqpoint{1.575022in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{1.567208in}{2.336848in}}{\pgfqpoint{1.556609in}{2.341238in}}{\pgfqpoint{1.545559in}{2.341238in}}%
\pgfpathcurveto{\pgfqpoint{1.534509in}{2.341238in}}{\pgfqpoint{1.523910in}{2.336848in}}{\pgfqpoint{1.516096in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{1.508283in}{2.321221in}}{\pgfqpoint{1.503892in}{2.310622in}}{\pgfqpoint{1.503892in}{2.299572in}}%
\pgfpathcurveto{\pgfqpoint{1.503892in}{2.288521in}}{\pgfqpoint{1.508283in}{2.277922in}}{\pgfqpoint{1.516096in}{2.270109in}}%
\pgfpathcurveto{\pgfqpoint{1.523910in}{2.262295in}}{\pgfqpoint{1.534509in}{2.257905in}}{\pgfqpoint{1.545559in}{2.257905in}}%
\pgfpathlineto{\pgfqpoint{1.545559in}{2.257905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573631in}{2.255241in}}%
\pgfpathcurveto{\pgfqpoint{1.584681in}{2.255241in}}{\pgfqpoint{1.595280in}{2.259631in}}{\pgfqpoint{1.603094in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{1.610908in}{2.275258in}}{\pgfqpoint{1.615298in}{2.285857in}}{\pgfqpoint{1.615298in}{2.296907in}}%
\pgfpathcurveto{\pgfqpoint{1.615298in}{2.307957in}}{\pgfqpoint{1.610908in}{2.318556in}}{\pgfqpoint{1.603094in}{2.326370in}}%
\pgfpathcurveto{\pgfqpoint{1.595280in}{2.334184in}}{\pgfqpoint{1.584681in}{2.338574in}}{\pgfqpoint{1.573631in}{2.338574in}}%
\pgfpathcurveto{\pgfqpoint{1.562581in}{2.338574in}}{\pgfqpoint{1.551982in}{2.334184in}}{\pgfqpoint{1.544168in}{2.326370in}}%
\pgfpathcurveto{\pgfqpoint{1.536355in}{2.318556in}}{\pgfqpoint{1.531965in}{2.307957in}}{\pgfqpoint{1.531965in}{2.296907in}}%
\pgfpathcurveto{\pgfqpoint{1.531965in}{2.285857in}}{\pgfqpoint{1.536355in}{2.275258in}}{\pgfqpoint{1.544168in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{1.551982in}{2.259631in}}{\pgfqpoint{1.562581in}{2.255241in}}{\pgfqpoint{1.573631in}{2.255241in}}%
\pgfpathlineto{\pgfqpoint{1.573631in}{2.255241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397983in}{2.056493in}}%
\pgfpathcurveto{\pgfqpoint{1.409033in}{2.056493in}}{\pgfqpoint{1.419632in}{2.060883in}}{\pgfqpoint{1.427445in}{2.068696in}}%
\pgfpathcurveto{\pgfqpoint{1.435259in}{2.076510in}}{\pgfqpoint{1.439649in}{2.087109in}}{\pgfqpoint{1.439649in}{2.098159in}}%
\pgfpathcurveto{\pgfqpoint{1.439649in}{2.109209in}}{\pgfqpoint{1.435259in}{2.119808in}}{\pgfqpoint{1.427445in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{1.419632in}{2.135436in}}{\pgfqpoint{1.409033in}{2.139826in}}{\pgfqpoint{1.397983in}{2.139826in}}%
\pgfpathcurveto{\pgfqpoint{1.386932in}{2.139826in}}{\pgfqpoint{1.376333in}{2.135436in}}{\pgfqpoint{1.368520in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{1.360706in}{2.119808in}}{\pgfqpoint{1.356316in}{2.109209in}}{\pgfqpoint{1.356316in}{2.098159in}}%
\pgfpathcurveto{\pgfqpoint{1.356316in}{2.087109in}}{\pgfqpoint{1.360706in}{2.076510in}}{\pgfqpoint{1.368520in}{2.068696in}}%
\pgfpathcurveto{\pgfqpoint{1.376333in}{2.060883in}}{\pgfqpoint{1.386932in}{2.056493in}}{\pgfqpoint{1.397983in}{2.056493in}}%
\pgfpathlineto{\pgfqpoint{1.397983in}{2.056493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420062in}{1.992364in}}%
\pgfpathcurveto{\pgfqpoint{1.431112in}{1.992364in}}{\pgfqpoint{1.441711in}{1.996754in}}{\pgfqpoint{1.449524in}{2.004567in}}%
\pgfpathcurveto{\pgfqpoint{1.457338in}{2.012381in}}{\pgfqpoint{1.461728in}{2.022980in}}{\pgfqpoint{1.461728in}{2.034030in}}%
\pgfpathcurveto{\pgfqpoint{1.461728in}{2.045080in}}{\pgfqpoint{1.457338in}{2.055679in}}{\pgfqpoint{1.449524in}{2.063493in}}%
\pgfpathcurveto{\pgfqpoint{1.441711in}{2.071307in}}{\pgfqpoint{1.431112in}{2.075697in}}{\pgfqpoint{1.420062in}{2.075697in}}%
\pgfpathcurveto{\pgfqpoint{1.409011in}{2.075697in}}{\pgfqpoint{1.398412in}{2.071307in}}{\pgfqpoint{1.390599in}{2.063493in}}%
\pgfpathcurveto{\pgfqpoint{1.382785in}{2.055679in}}{\pgfqpoint{1.378395in}{2.045080in}}{\pgfqpoint{1.378395in}{2.034030in}}%
\pgfpathcurveto{\pgfqpoint{1.378395in}{2.022980in}}{\pgfqpoint{1.382785in}{2.012381in}}{\pgfqpoint{1.390599in}{2.004567in}}%
\pgfpathcurveto{\pgfqpoint{1.398412in}{1.996754in}}{\pgfqpoint{1.409011in}{1.992364in}}{\pgfqpoint{1.420062in}{1.992364in}}%
\pgfpathlineto{\pgfqpoint{1.420062in}{1.992364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532333in}{1.814831in}}%
\pgfpathcurveto{\pgfqpoint{1.543383in}{1.814831in}}{\pgfqpoint{1.553982in}{1.819221in}}{\pgfqpoint{1.561795in}{1.827034in}}%
\pgfpathcurveto{\pgfqpoint{1.569609in}{1.834848in}}{\pgfqpoint{1.573999in}{1.845447in}}{\pgfqpoint{1.573999in}{1.856497in}}%
\pgfpathcurveto{\pgfqpoint{1.573999in}{1.867547in}}{\pgfqpoint{1.569609in}{1.878146in}}{\pgfqpoint{1.561795in}{1.885960in}}%
\pgfpathcurveto{\pgfqpoint{1.553982in}{1.893774in}}{\pgfqpoint{1.543383in}{1.898164in}}{\pgfqpoint{1.532333in}{1.898164in}}%
\pgfpathcurveto{\pgfqpoint{1.521282in}{1.898164in}}{\pgfqpoint{1.510683in}{1.893774in}}{\pgfqpoint{1.502870in}{1.885960in}}%
\pgfpathcurveto{\pgfqpoint{1.495056in}{1.878146in}}{\pgfqpoint{1.490666in}{1.867547in}}{\pgfqpoint{1.490666in}{1.856497in}}%
\pgfpathcurveto{\pgfqpoint{1.490666in}{1.845447in}}{\pgfqpoint{1.495056in}{1.834848in}}{\pgfqpoint{1.502870in}{1.827034in}}%
\pgfpathcurveto{\pgfqpoint{1.510683in}{1.819221in}}{\pgfqpoint{1.521282in}{1.814831in}}{\pgfqpoint{1.532333in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{1.532333in}{1.814831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538221in}{1.822312in}}%
\pgfpathcurveto{\pgfqpoint{1.549271in}{1.822312in}}{\pgfqpoint{1.559870in}{1.826702in}}{\pgfqpoint{1.567684in}{1.834516in}}%
\pgfpathcurveto{\pgfqpoint{1.575497in}{1.842329in}}{\pgfqpoint{1.579888in}{1.852929in}}{\pgfqpoint{1.579888in}{1.863979in}}%
\pgfpathcurveto{\pgfqpoint{1.579888in}{1.875029in}}{\pgfqpoint{1.575497in}{1.885628in}}{\pgfqpoint{1.567684in}{1.893441in}}%
\pgfpathcurveto{\pgfqpoint{1.559870in}{1.901255in}}{\pgfqpoint{1.549271in}{1.905645in}}{\pgfqpoint{1.538221in}{1.905645in}}%
\pgfpathcurveto{\pgfqpoint{1.527171in}{1.905645in}}{\pgfqpoint{1.516572in}{1.901255in}}{\pgfqpoint{1.508758in}{1.893441in}}%
\pgfpathcurveto{\pgfqpoint{1.500945in}{1.885628in}}{\pgfqpoint{1.496554in}{1.875029in}}{\pgfqpoint{1.496554in}{1.863979in}}%
\pgfpathcurveto{\pgfqpoint{1.496554in}{1.852929in}}{\pgfqpoint{1.500945in}{1.842329in}}{\pgfqpoint{1.508758in}{1.834516in}}%
\pgfpathcurveto{\pgfqpoint{1.516572in}{1.826702in}}{\pgfqpoint{1.527171in}{1.822312in}}{\pgfqpoint{1.538221in}{1.822312in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.822312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557361in}{2.126895in}}%
\pgfpathcurveto{\pgfqpoint{1.568411in}{2.126895in}}{\pgfqpoint{1.579010in}{2.131285in}}{\pgfqpoint{1.586824in}{2.139099in}}%
\pgfpathcurveto{\pgfqpoint{1.594638in}{2.146912in}}{\pgfqpoint{1.599028in}{2.157511in}}{\pgfqpoint{1.599028in}{2.168562in}}%
\pgfpathcurveto{\pgfqpoint{1.599028in}{2.179612in}}{\pgfqpoint{1.594638in}{2.190211in}}{\pgfqpoint{1.586824in}{2.198024in}}%
\pgfpathcurveto{\pgfqpoint{1.579010in}{2.205838in}}{\pgfqpoint{1.568411in}{2.210228in}}{\pgfqpoint{1.557361in}{2.210228in}}%
\pgfpathcurveto{\pgfqpoint{1.546311in}{2.210228in}}{\pgfqpoint{1.535712in}{2.205838in}}{\pgfqpoint{1.527898in}{2.198024in}}%
\pgfpathcurveto{\pgfqpoint{1.520085in}{2.190211in}}{\pgfqpoint{1.515694in}{2.179612in}}{\pgfqpoint{1.515694in}{2.168562in}}%
\pgfpathcurveto{\pgfqpoint{1.515694in}{2.157511in}}{\pgfqpoint{1.520085in}{2.146912in}}{\pgfqpoint{1.527898in}{2.139099in}}%
\pgfpathcurveto{\pgfqpoint{1.535712in}{2.131285in}}{\pgfqpoint{1.546311in}{2.126895in}}{\pgfqpoint{1.557361in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{2.126895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399794in}{2.129398in}}%
\pgfpathcurveto{\pgfqpoint{1.410844in}{2.129398in}}{\pgfqpoint{1.421443in}{2.133788in}}{\pgfqpoint{1.429256in}{2.141602in}}%
\pgfpathcurveto{\pgfqpoint{1.437070in}{2.149416in}}{\pgfqpoint{1.441460in}{2.160015in}}{\pgfqpoint{1.441460in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{1.441460in}{2.182115in}}{\pgfqpoint{1.437070in}{2.192714in}}{\pgfqpoint{1.429256in}{2.200528in}}%
\pgfpathcurveto{\pgfqpoint{1.421443in}{2.208341in}}{\pgfqpoint{1.410844in}{2.212731in}}{\pgfqpoint{1.399794in}{2.212731in}}%
\pgfpathcurveto{\pgfqpoint{1.388743in}{2.212731in}}{\pgfqpoint{1.378144in}{2.208341in}}{\pgfqpoint{1.370331in}{2.200528in}}%
\pgfpathcurveto{\pgfqpoint{1.362517in}{2.192714in}}{\pgfqpoint{1.358127in}{2.182115in}}{\pgfqpoint{1.358127in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{1.358127in}{2.160015in}}{\pgfqpoint{1.362517in}{2.149416in}}{\pgfqpoint{1.370331in}{2.141602in}}%
\pgfpathcurveto{\pgfqpoint{1.378144in}{2.133788in}}{\pgfqpoint{1.388743in}{2.129398in}}{\pgfqpoint{1.399794in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{1.399794in}{2.129398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525642in}{2.061659in}}%
\pgfpathcurveto{\pgfqpoint{1.536692in}{2.061659in}}{\pgfqpoint{1.547291in}{2.066050in}}{\pgfqpoint{1.555104in}{2.073863in}}%
\pgfpathcurveto{\pgfqpoint{1.562918in}{2.081677in}}{\pgfqpoint{1.567308in}{2.092276in}}{\pgfqpoint{1.567308in}{2.103326in}}%
\pgfpathcurveto{\pgfqpoint{1.567308in}{2.114376in}}{\pgfqpoint{1.562918in}{2.124975in}}{\pgfqpoint{1.555104in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{1.547291in}{2.140602in}}{\pgfqpoint{1.536692in}{2.144993in}}{\pgfqpoint{1.525642in}{2.144993in}}%
\pgfpathcurveto{\pgfqpoint{1.514591in}{2.144993in}}{\pgfqpoint{1.503992in}{2.140602in}}{\pgfqpoint{1.496179in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{1.488365in}{2.124975in}}{\pgfqpoint{1.483975in}{2.114376in}}{\pgfqpoint{1.483975in}{2.103326in}}%
\pgfpathcurveto{\pgfqpoint{1.483975in}{2.092276in}}{\pgfqpoint{1.488365in}{2.081677in}}{\pgfqpoint{1.496179in}{2.073863in}}%
\pgfpathcurveto{\pgfqpoint{1.503992in}{2.066050in}}{\pgfqpoint{1.514591in}{2.061659in}}{\pgfqpoint{1.525642in}{2.061659in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{2.061659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574683in}{2.209992in}}%
\pgfpathcurveto{\pgfqpoint{1.585733in}{2.209992in}}{\pgfqpoint{1.596332in}{2.214383in}}{\pgfqpoint{1.604146in}{2.222196in}}%
\pgfpathcurveto{\pgfqpoint{1.611960in}{2.230010in}}{\pgfqpoint{1.616350in}{2.240609in}}{\pgfqpoint{1.616350in}{2.251659in}}%
\pgfpathcurveto{\pgfqpoint{1.616350in}{2.262709in}}{\pgfqpoint{1.611960in}{2.273308in}}{\pgfqpoint{1.604146in}{2.281122in}}%
\pgfpathcurveto{\pgfqpoint{1.596332in}{2.288936in}}{\pgfqpoint{1.585733in}{2.293326in}}{\pgfqpoint{1.574683in}{2.293326in}}%
\pgfpathcurveto{\pgfqpoint{1.563633in}{2.293326in}}{\pgfqpoint{1.553034in}{2.288936in}}{\pgfqpoint{1.545220in}{2.281122in}}%
\pgfpathcurveto{\pgfqpoint{1.537407in}{2.273308in}}{\pgfqpoint{1.533016in}{2.262709in}}{\pgfqpoint{1.533016in}{2.251659in}}%
\pgfpathcurveto{\pgfqpoint{1.533016in}{2.240609in}}{\pgfqpoint{1.537407in}{2.230010in}}{\pgfqpoint{1.545220in}{2.222196in}}%
\pgfpathcurveto{\pgfqpoint{1.553034in}{2.214383in}}{\pgfqpoint{1.563633in}{2.209992in}}{\pgfqpoint{1.574683in}{2.209992in}}%
\pgfpathlineto{\pgfqpoint{1.574683in}{2.209992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584873in}{2.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.595923in}{2.023570in}}{\pgfqpoint{1.606522in}{2.027960in}}{\pgfqpoint{1.614336in}{2.035773in}}%
\pgfpathcurveto{\pgfqpoint{1.622150in}{2.043587in}}{\pgfqpoint{1.626540in}{2.054186in}}{\pgfqpoint{1.626540in}{2.065236in}}%
\pgfpathcurveto{\pgfqpoint{1.626540in}{2.076286in}}{\pgfqpoint{1.622150in}{2.086885in}}{\pgfqpoint{1.614336in}{2.094699in}}%
\pgfpathcurveto{\pgfqpoint{1.606522in}{2.102513in}}{\pgfqpoint{1.595923in}{2.106903in}}{\pgfqpoint{1.584873in}{2.106903in}}%
\pgfpathcurveto{\pgfqpoint{1.573823in}{2.106903in}}{\pgfqpoint{1.563224in}{2.102513in}}{\pgfqpoint{1.555410in}{2.094699in}}%
\pgfpathcurveto{\pgfqpoint{1.547597in}{2.086885in}}{\pgfqpoint{1.543206in}{2.076286in}}{\pgfqpoint{1.543206in}{2.065236in}}%
\pgfpathcurveto{\pgfqpoint{1.543206in}{2.054186in}}{\pgfqpoint{1.547597in}{2.043587in}}{\pgfqpoint{1.555410in}{2.035773in}}%
\pgfpathcurveto{\pgfqpoint{1.563224in}{2.027960in}}{\pgfqpoint{1.573823in}{2.023570in}}{\pgfqpoint{1.584873in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{2.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594640in}{1.984415in}}%
\pgfpathcurveto{\pgfqpoint{1.605690in}{1.984415in}}{\pgfqpoint{1.616289in}{1.988805in}}{\pgfqpoint{1.624103in}{1.996619in}}%
\pgfpathcurveto{\pgfqpoint{1.631917in}{2.004432in}}{\pgfqpoint{1.636307in}{2.015031in}}{\pgfqpoint{1.636307in}{2.026082in}}%
\pgfpathcurveto{\pgfqpoint{1.636307in}{2.037132in}}{\pgfqpoint{1.631917in}{2.047731in}}{\pgfqpoint{1.624103in}{2.055544in}}%
\pgfpathcurveto{\pgfqpoint{1.616289in}{2.063358in}}{\pgfqpoint{1.605690in}{2.067748in}}{\pgfqpoint{1.594640in}{2.067748in}}%
\pgfpathcurveto{\pgfqpoint{1.583590in}{2.067748in}}{\pgfqpoint{1.572991in}{2.063358in}}{\pgfqpoint{1.565177in}{2.055544in}}%
\pgfpathcurveto{\pgfqpoint{1.557364in}{2.047731in}}{\pgfqpoint{1.552974in}{2.037132in}}{\pgfqpoint{1.552974in}{2.026082in}}%
\pgfpathcurveto{\pgfqpoint{1.552974in}{2.015031in}}{\pgfqpoint{1.557364in}{2.004432in}}{\pgfqpoint{1.565177in}{1.996619in}}%
\pgfpathcurveto{\pgfqpoint{1.572991in}{1.988805in}}{\pgfqpoint{1.583590in}{1.984415in}}{\pgfqpoint{1.594640in}{1.984415in}}%
\pgfpathlineto{\pgfqpoint{1.594640in}{1.984415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543936in}{2.060577in}}%
\pgfpathcurveto{\pgfqpoint{1.554986in}{2.060577in}}{\pgfqpoint{1.565585in}{2.064968in}}{\pgfqpoint{1.573399in}{2.072781in}}%
\pgfpathcurveto{\pgfqpoint{1.581212in}{2.080595in}}{\pgfqpoint{1.585603in}{2.091194in}}{\pgfqpoint{1.585603in}{2.102244in}}%
\pgfpathcurveto{\pgfqpoint{1.585603in}{2.113294in}}{\pgfqpoint{1.581212in}{2.123893in}}{\pgfqpoint{1.573399in}{2.131707in}}%
\pgfpathcurveto{\pgfqpoint{1.565585in}{2.139520in}}{\pgfqpoint{1.554986in}{2.143911in}}{\pgfqpoint{1.543936in}{2.143911in}}%
\pgfpathcurveto{\pgfqpoint{1.532886in}{2.143911in}}{\pgfqpoint{1.522287in}{2.139520in}}{\pgfqpoint{1.514473in}{2.131707in}}%
\pgfpathcurveto{\pgfqpoint{1.506660in}{2.123893in}}{\pgfqpoint{1.502269in}{2.113294in}}{\pgfqpoint{1.502269in}{2.102244in}}%
\pgfpathcurveto{\pgfqpoint{1.502269in}{2.091194in}}{\pgfqpoint{1.506660in}{2.080595in}}{\pgfqpoint{1.514473in}{2.072781in}}%
\pgfpathcurveto{\pgfqpoint{1.522287in}{2.064968in}}{\pgfqpoint{1.532886in}{2.060577in}}{\pgfqpoint{1.543936in}{2.060577in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{2.060577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552319in}{1.886154in}}%
\pgfpathcurveto{\pgfqpoint{1.563369in}{1.886154in}}{\pgfqpoint{1.573968in}{1.890544in}}{\pgfqpoint{1.581781in}{1.898358in}}%
\pgfpathcurveto{\pgfqpoint{1.589595in}{1.906172in}}{\pgfqpoint{1.593985in}{1.916771in}}{\pgfqpoint{1.593985in}{1.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.593985in}{1.938871in}}{\pgfqpoint{1.589595in}{1.949470in}}{\pgfqpoint{1.581781in}{1.957283in}}%
\pgfpathcurveto{\pgfqpoint{1.573968in}{1.965097in}}{\pgfqpoint{1.563369in}{1.969487in}}{\pgfqpoint{1.552319in}{1.969487in}}%
\pgfpathcurveto{\pgfqpoint{1.541268in}{1.969487in}}{\pgfqpoint{1.530669in}{1.965097in}}{\pgfqpoint{1.522856in}{1.957283in}}%
\pgfpathcurveto{\pgfqpoint{1.515042in}{1.949470in}}{\pgfqpoint{1.510652in}{1.938871in}}{\pgfqpoint{1.510652in}{1.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.510652in}{1.916771in}}{\pgfqpoint{1.515042in}{1.906172in}}{\pgfqpoint{1.522856in}{1.898358in}}%
\pgfpathcurveto{\pgfqpoint{1.530669in}{1.890544in}}{\pgfqpoint{1.541268in}{1.886154in}}{\pgfqpoint{1.552319in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{1.886154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574116in}{1.795613in}}%
\pgfpathcurveto{\pgfqpoint{1.585166in}{1.795613in}}{\pgfqpoint{1.595765in}{1.800003in}}{\pgfqpoint{1.603578in}{1.807817in}}%
\pgfpathcurveto{\pgfqpoint{1.611392in}{1.815630in}}{\pgfqpoint{1.615782in}{1.826229in}}{\pgfqpoint{1.615782in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{1.615782in}{1.848330in}}{\pgfqpoint{1.611392in}{1.858929in}}{\pgfqpoint{1.603578in}{1.866742in}}%
\pgfpathcurveto{\pgfqpoint{1.595765in}{1.874556in}}{\pgfqpoint{1.585166in}{1.878946in}}{\pgfqpoint{1.574116in}{1.878946in}}%
\pgfpathcurveto{\pgfqpoint{1.563065in}{1.878946in}}{\pgfqpoint{1.552466in}{1.874556in}}{\pgfqpoint{1.544653in}{1.866742in}}%
\pgfpathcurveto{\pgfqpoint{1.536839in}{1.858929in}}{\pgfqpoint{1.532449in}{1.848330in}}{\pgfqpoint{1.532449in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{1.532449in}{1.826229in}}{\pgfqpoint{1.536839in}{1.815630in}}{\pgfqpoint{1.544653in}{1.807817in}}%
\pgfpathcurveto{\pgfqpoint{1.552466in}{1.800003in}}{\pgfqpoint{1.563065in}{1.795613in}}{\pgfqpoint{1.574116in}{1.795613in}}%
\pgfpathlineto{\pgfqpoint{1.574116in}{1.795613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576509in}{1.868014in}}%
\pgfpathcurveto{\pgfqpoint{1.587559in}{1.868014in}}{\pgfqpoint{1.598158in}{1.872404in}}{\pgfqpoint{1.605971in}{1.880218in}}%
\pgfpathcurveto{\pgfqpoint{1.613785in}{1.888032in}}{\pgfqpoint{1.618175in}{1.898631in}}{\pgfqpoint{1.618175in}{1.909681in}}%
\pgfpathcurveto{\pgfqpoint{1.618175in}{1.920731in}}{\pgfqpoint{1.613785in}{1.931330in}}{\pgfqpoint{1.605971in}{1.939144in}}%
\pgfpathcurveto{\pgfqpoint{1.598158in}{1.946957in}}{\pgfqpoint{1.587559in}{1.951348in}}{\pgfqpoint{1.576509in}{1.951348in}}%
\pgfpathcurveto{\pgfqpoint{1.565458in}{1.951348in}}{\pgfqpoint{1.554859in}{1.946957in}}{\pgfqpoint{1.547046in}{1.939144in}}%
\pgfpathcurveto{\pgfqpoint{1.539232in}{1.931330in}}{\pgfqpoint{1.534842in}{1.920731in}}{\pgfqpoint{1.534842in}{1.909681in}}%
\pgfpathcurveto{\pgfqpoint{1.534842in}{1.898631in}}{\pgfqpoint{1.539232in}{1.888032in}}{\pgfqpoint{1.547046in}{1.880218in}}%
\pgfpathcurveto{\pgfqpoint{1.554859in}{1.872404in}}{\pgfqpoint{1.565458in}{1.868014in}}{\pgfqpoint{1.576509in}{1.868014in}}%
\pgfpathlineto{\pgfqpoint{1.576509in}{1.868014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594376in}{2.016217in}}%
\pgfpathcurveto{\pgfqpoint{1.605426in}{2.016217in}}{\pgfqpoint{1.616026in}{2.020607in}}{\pgfqpoint{1.623839in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.631653in}{2.036235in}}{\pgfqpoint{1.636043in}{2.046834in}}{\pgfqpoint{1.636043in}{2.057884in}}%
\pgfpathcurveto{\pgfqpoint{1.636043in}{2.068934in}}{\pgfqpoint{1.631653in}{2.079533in}}{\pgfqpoint{1.623839in}{2.087347in}}%
\pgfpathcurveto{\pgfqpoint{1.616026in}{2.095160in}}{\pgfqpoint{1.605426in}{2.099550in}}{\pgfqpoint{1.594376in}{2.099550in}}%
\pgfpathcurveto{\pgfqpoint{1.583326in}{2.099550in}}{\pgfqpoint{1.572727in}{2.095160in}}{\pgfqpoint{1.564914in}{2.087347in}}%
\pgfpathcurveto{\pgfqpoint{1.557100in}{2.079533in}}{\pgfqpoint{1.552710in}{2.068934in}}{\pgfqpoint{1.552710in}{2.057884in}}%
\pgfpathcurveto{\pgfqpoint{1.552710in}{2.046834in}}{\pgfqpoint{1.557100in}{2.036235in}}{\pgfqpoint{1.564914in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.572727in}{2.020607in}}{\pgfqpoint{1.583326in}{2.016217in}}{\pgfqpoint{1.594376in}{2.016217in}}%
\pgfpathlineto{\pgfqpoint{1.594376in}{2.016217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359782in}{1.348926in}}%
\pgfpathcurveto{\pgfqpoint{1.370832in}{1.348926in}}{\pgfqpoint{1.381431in}{1.353317in}}{\pgfqpoint{1.389244in}{1.361130in}}%
\pgfpathcurveto{\pgfqpoint{1.397058in}{1.368944in}}{\pgfqpoint{1.401448in}{1.379543in}}{\pgfqpoint{1.401448in}{1.390593in}}%
\pgfpathcurveto{\pgfqpoint{1.401448in}{1.401643in}}{\pgfqpoint{1.397058in}{1.412242in}}{\pgfqpoint{1.389244in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{1.381431in}{1.427869in}}{\pgfqpoint{1.370832in}{1.432260in}}{\pgfqpoint{1.359782in}{1.432260in}}%
\pgfpathcurveto{\pgfqpoint{1.348732in}{1.432260in}}{\pgfqpoint{1.338133in}{1.427869in}}{\pgfqpoint{1.330319in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{1.322505in}{1.412242in}}{\pgfqpoint{1.318115in}{1.401643in}}{\pgfqpoint{1.318115in}{1.390593in}}%
\pgfpathcurveto{\pgfqpoint{1.318115in}{1.379543in}}{\pgfqpoint{1.322505in}{1.368944in}}{\pgfqpoint{1.330319in}{1.361130in}}%
\pgfpathcurveto{\pgfqpoint{1.338133in}{1.353317in}}{\pgfqpoint{1.348732in}{1.348926in}}{\pgfqpoint{1.359782in}{1.348926in}}%
\pgfpathlineto{\pgfqpoint{1.359782in}{1.348926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376504in}{1.458059in}}%
\pgfpathcurveto{\pgfqpoint{1.387554in}{1.458059in}}{\pgfqpoint{1.398153in}{1.462450in}}{\pgfqpoint{1.405966in}{1.470263in}}%
\pgfpathcurveto{\pgfqpoint{1.413780in}{1.478077in}}{\pgfqpoint{1.418170in}{1.488676in}}{\pgfqpoint{1.418170in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{1.418170in}{1.510776in}}{\pgfqpoint{1.413780in}{1.521375in}}{\pgfqpoint{1.405966in}{1.529189in}}%
\pgfpathcurveto{\pgfqpoint{1.398153in}{1.537002in}}{\pgfqpoint{1.387554in}{1.541393in}}{\pgfqpoint{1.376504in}{1.541393in}}%
\pgfpathcurveto{\pgfqpoint{1.365453in}{1.541393in}}{\pgfqpoint{1.354854in}{1.537002in}}{\pgfqpoint{1.347041in}{1.529189in}}%
\pgfpathcurveto{\pgfqpoint{1.339227in}{1.521375in}}{\pgfqpoint{1.334837in}{1.510776in}}{\pgfqpoint{1.334837in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{1.334837in}{1.488676in}}{\pgfqpoint{1.339227in}{1.478077in}}{\pgfqpoint{1.347041in}{1.470263in}}%
\pgfpathcurveto{\pgfqpoint{1.354854in}{1.462450in}}{\pgfqpoint{1.365453in}{1.458059in}}{\pgfqpoint{1.376504in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{1.376504in}{1.458059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430555in}{1.523351in}}%
\pgfpathcurveto{\pgfqpoint{1.441605in}{1.523351in}}{\pgfqpoint{1.452204in}{1.527741in}}{\pgfqpoint{1.460018in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{1.467832in}{1.543369in}}{\pgfqpoint{1.472222in}{1.553968in}}{\pgfqpoint{1.472222in}{1.565018in}}%
\pgfpathcurveto{\pgfqpoint{1.472222in}{1.576068in}}{\pgfqpoint{1.467832in}{1.586667in}}{\pgfqpoint{1.460018in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{1.452204in}{1.602294in}}{\pgfqpoint{1.441605in}{1.606684in}}{\pgfqpoint{1.430555in}{1.606684in}}%
\pgfpathcurveto{\pgfqpoint{1.419505in}{1.606684in}}{\pgfqpoint{1.408906in}{1.602294in}}{\pgfqpoint{1.401092in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{1.393279in}{1.586667in}}{\pgfqpoint{1.388889in}{1.576068in}}{\pgfqpoint{1.388889in}{1.565018in}}%
\pgfpathcurveto{\pgfqpoint{1.388889in}{1.553968in}}{\pgfqpoint{1.393279in}{1.543369in}}{\pgfqpoint{1.401092in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{1.408906in}{1.527741in}}{\pgfqpoint{1.419505in}{1.523351in}}{\pgfqpoint{1.430555in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{1.430555in}{1.523351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555366in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{1.566416in}{1.552221in}}{\pgfqpoint{1.577015in}{1.556612in}}{\pgfqpoint{1.584829in}{1.564425in}}%
\pgfpathcurveto{\pgfqpoint{1.592642in}{1.572239in}}{\pgfqpoint{1.597032in}{1.582838in}}{\pgfqpoint{1.597032in}{1.593888in}}%
\pgfpathcurveto{\pgfqpoint{1.597032in}{1.604938in}}{\pgfqpoint{1.592642in}{1.615537in}}{\pgfqpoint{1.584829in}{1.623351in}}%
\pgfpathcurveto{\pgfqpoint{1.577015in}{1.631165in}}{\pgfqpoint{1.566416in}{1.635555in}}{\pgfqpoint{1.555366in}{1.635555in}}%
\pgfpathcurveto{\pgfqpoint{1.544316in}{1.635555in}}{\pgfqpoint{1.533717in}{1.631165in}}{\pgfqpoint{1.525903in}{1.623351in}}%
\pgfpathcurveto{\pgfqpoint{1.518089in}{1.615537in}}{\pgfqpoint{1.513699in}{1.604938in}}{\pgfqpoint{1.513699in}{1.593888in}}%
\pgfpathcurveto{\pgfqpoint{1.513699in}{1.582838in}}{\pgfqpoint{1.518089in}{1.572239in}}{\pgfqpoint{1.525903in}{1.564425in}}%
\pgfpathcurveto{\pgfqpoint{1.533717in}{1.556612in}}{\pgfqpoint{1.544316in}{1.552221in}}{\pgfqpoint{1.555366in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{1.552221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571921in}{1.610670in}}%
\pgfpathcurveto{\pgfqpoint{1.582972in}{1.610670in}}{\pgfqpoint{1.593571in}{1.615060in}}{\pgfqpoint{1.601384in}{1.622874in}}%
\pgfpathcurveto{\pgfqpoint{1.609198in}{1.630687in}}{\pgfqpoint{1.613588in}{1.641286in}}{\pgfqpoint{1.613588in}{1.652336in}}%
\pgfpathcurveto{\pgfqpoint{1.613588in}{1.663387in}}{\pgfqpoint{1.609198in}{1.673986in}}{\pgfqpoint{1.601384in}{1.681799in}}%
\pgfpathcurveto{\pgfqpoint{1.593571in}{1.689613in}}{\pgfqpoint{1.582972in}{1.694003in}}{\pgfqpoint{1.571921in}{1.694003in}}%
\pgfpathcurveto{\pgfqpoint{1.560871in}{1.694003in}}{\pgfqpoint{1.550272in}{1.689613in}}{\pgfqpoint{1.542459in}{1.681799in}}%
\pgfpathcurveto{\pgfqpoint{1.534645in}{1.673986in}}{\pgfqpoint{1.530255in}{1.663387in}}{\pgfqpoint{1.530255in}{1.652336in}}%
\pgfpathcurveto{\pgfqpoint{1.530255in}{1.641286in}}{\pgfqpoint{1.534645in}{1.630687in}}{\pgfqpoint{1.542459in}{1.622874in}}%
\pgfpathcurveto{\pgfqpoint{1.550272in}{1.615060in}}{\pgfqpoint{1.560871in}{1.610670in}}{\pgfqpoint{1.571921in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{1.571921in}{1.610670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368840in}{1.197591in}}%
\pgfpathcurveto{\pgfqpoint{1.379890in}{1.197591in}}{\pgfqpoint{1.390489in}{1.201981in}}{\pgfqpoint{1.398303in}{1.209794in}}%
\pgfpathcurveto{\pgfqpoint{1.406117in}{1.217608in}}{\pgfqpoint{1.410507in}{1.228207in}}{\pgfqpoint{1.410507in}{1.239257in}}%
\pgfpathcurveto{\pgfqpoint{1.410507in}{1.250307in}}{\pgfqpoint{1.406117in}{1.260906in}}{\pgfqpoint{1.398303in}{1.268720in}}%
\pgfpathcurveto{\pgfqpoint{1.390489in}{1.276534in}}{\pgfqpoint{1.379890in}{1.280924in}}{\pgfqpoint{1.368840in}{1.280924in}}%
\pgfpathcurveto{\pgfqpoint{1.357790in}{1.280924in}}{\pgfqpoint{1.347191in}{1.276534in}}{\pgfqpoint{1.339377in}{1.268720in}}%
\pgfpathcurveto{\pgfqpoint{1.331564in}{1.260906in}}{\pgfqpoint{1.327174in}{1.250307in}}{\pgfqpoint{1.327174in}{1.239257in}}%
\pgfpathcurveto{\pgfqpoint{1.327174in}{1.228207in}}{\pgfqpoint{1.331564in}{1.217608in}}{\pgfqpoint{1.339377in}{1.209794in}}%
\pgfpathcurveto{\pgfqpoint{1.347191in}{1.201981in}}{\pgfqpoint{1.357790in}{1.197591in}}{\pgfqpoint{1.368840in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{1.368840in}{1.197591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389701in}{1.175339in}}%
\pgfpathcurveto{\pgfqpoint{1.400751in}{1.175339in}}{\pgfqpoint{1.411350in}{1.179730in}}{\pgfqpoint{1.419164in}{1.187543in}}%
\pgfpathcurveto{\pgfqpoint{1.426977in}{1.195357in}}{\pgfqpoint{1.431368in}{1.205956in}}{\pgfqpoint{1.431368in}{1.217006in}}%
\pgfpathcurveto{\pgfqpoint{1.431368in}{1.228056in}}{\pgfqpoint{1.426977in}{1.238655in}}{\pgfqpoint{1.419164in}{1.246469in}}%
\pgfpathcurveto{\pgfqpoint{1.411350in}{1.254282in}}{\pgfqpoint{1.400751in}{1.258673in}}{\pgfqpoint{1.389701in}{1.258673in}}%
\pgfpathcurveto{\pgfqpoint{1.378651in}{1.258673in}}{\pgfqpoint{1.368052in}{1.254282in}}{\pgfqpoint{1.360238in}{1.246469in}}%
\pgfpathcurveto{\pgfqpoint{1.352425in}{1.238655in}}{\pgfqpoint{1.348034in}{1.228056in}}{\pgfqpoint{1.348034in}{1.217006in}}%
\pgfpathcurveto{\pgfqpoint{1.348034in}{1.205956in}}{\pgfqpoint{1.352425in}{1.195357in}}{\pgfqpoint{1.360238in}{1.187543in}}%
\pgfpathcurveto{\pgfqpoint{1.368052in}{1.179730in}}{\pgfqpoint{1.378651in}{1.175339in}}{\pgfqpoint{1.389701in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{1.389701in}{1.175339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440879in}{1.141286in}}%
\pgfpathcurveto{\pgfqpoint{1.451929in}{1.141286in}}{\pgfqpoint{1.462528in}{1.145676in}}{\pgfqpoint{1.470342in}{1.153490in}}%
\pgfpathcurveto{\pgfqpoint{1.478155in}{1.161303in}}{\pgfqpoint{1.482546in}{1.171902in}}{\pgfqpoint{1.482546in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{1.482546in}{1.194003in}}{\pgfqpoint{1.478155in}{1.204602in}}{\pgfqpoint{1.470342in}{1.212415in}}%
\pgfpathcurveto{\pgfqpoint{1.462528in}{1.220229in}}{\pgfqpoint{1.451929in}{1.224619in}}{\pgfqpoint{1.440879in}{1.224619in}}%
\pgfpathcurveto{\pgfqpoint{1.429829in}{1.224619in}}{\pgfqpoint{1.419230in}{1.220229in}}{\pgfqpoint{1.411416in}{1.212415in}}%
\pgfpathcurveto{\pgfqpoint{1.403603in}{1.204602in}}{\pgfqpoint{1.399212in}{1.194003in}}{\pgfqpoint{1.399212in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{1.399212in}{1.171902in}}{\pgfqpoint{1.403603in}{1.161303in}}{\pgfqpoint{1.411416in}{1.153490in}}%
\pgfpathcurveto{\pgfqpoint{1.419230in}{1.145676in}}{\pgfqpoint{1.429829in}{1.141286in}}{\pgfqpoint{1.440879in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{1.440879in}{1.141286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547825in}{1.189344in}}%
\pgfpathcurveto{\pgfqpoint{1.558876in}{1.189344in}}{\pgfqpoint{1.569475in}{1.193735in}}{\pgfqpoint{1.577288in}{1.201548in}}%
\pgfpathcurveto{\pgfqpoint{1.585102in}{1.209362in}}{\pgfqpoint{1.589492in}{1.219961in}}{\pgfqpoint{1.589492in}{1.231011in}}%
\pgfpathcurveto{\pgfqpoint{1.589492in}{1.242061in}}{\pgfqpoint{1.585102in}{1.252660in}}{\pgfqpoint{1.577288in}{1.260474in}}%
\pgfpathcurveto{\pgfqpoint{1.569475in}{1.268287in}}{\pgfqpoint{1.558876in}{1.272678in}}{\pgfqpoint{1.547825in}{1.272678in}}%
\pgfpathcurveto{\pgfqpoint{1.536775in}{1.272678in}}{\pgfqpoint{1.526176in}{1.268287in}}{\pgfqpoint{1.518363in}{1.260474in}}%
\pgfpathcurveto{\pgfqpoint{1.510549in}{1.252660in}}{\pgfqpoint{1.506159in}{1.242061in}}{\pgfqpoint{1.506159in}{1.231011in}}%
\pgfpathcurveto{\pgfqpoint{1.506159in}{1.219961in}}{\pgfqpoint{1.510549in}{1.209362in}}{\pgfqpoint{1.518363in}{1.201548in}}%
\pgfpathcurveto{\pgfqpoint{1.526176in}{1.193735in}}{\pgfqpoint{1.536775in}{1.189344in}}{\pgfqpoint{1.547825in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.547825in}{1.189344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569763in}{1.176990in}}%
\pgfpathcurveto{\pgfqpoint{1.580814in}{1.176990in}}{\pgfqpoint{1.591413in}{1.181381in}}{\pgfqpoint{1.599226in}{1.189194in}}%
\pgfpathcurveto{\pgfqpoint{1.607040in}{1.197008in}}{\pgfqpoint{1.611430in}{1.207607in}}{\pgfqpoint{1.611430in}{1.218657in}}%
\pgfpathcurveto{\pgfqpoint{1.611430in}{1.229707in}}{\pgfqpoint{1.607040in}{1.240306in}}{\pgfqpoint{1.599226in}{1.248120in}}%
\pgfpathcurveto{\pgfqpoint{1.591413in}{1.255934in}}{\pgfqpoint{1.580814in}{1.260324in}}{\pgfqpoint{1.569763in}{1.260324in}}%
\pgfpathcurveto{\pgfqpoint{1.558713in}{1.260324in}}{\pgfqpoint{1.548114in}{1.255934in}}{\pgfqpoint{1.540301in}{1.248120in}}%
\pgfpathcurveto{\pgfqpoint{1.532487in}{1.240306in}}{\pgfqpoint{1.528097in}{1.229707in}}{\pgfqpoint{1.528097in}{1.218657in}}%
\pgfpathcurveto{\pgfqpoint{1.528097in}{1.207607in}}{\pgfqpoint{1.532487in}{1.197008in}}{\pgfqpoint{1.540301in}{1.189194in}}%
\pgfpathcurveto{\pgfqpoint{1.548114in}{1.181381in}}{\pgfqpoint{1.558713in}{1.176990in}}{\pgfqpoint{1.569763in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{1.569763in}{1.176990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390243in}{1.602839in}}%
\pgfpathcurveto{\pgfqpoint{1.401293in}{1.602839in}}{\pgfqpoint{1.411892in}{1.607230in}}{\pgfqpoint{1.419706in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{1.427520in}{1.622857in}}{\pgfqpoint{1.431910in}{1.633456in}}{\pgfqpoint{1.431910in}{1.644506in}}%
\pgfpathcurveto{\pgfqpoint{1.431910in}{1.655556in}}{\pgfqpoint{1.427520in}{1.666155in}}{\pgfqpoint{1.419706in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{1.411892in}{1.681782in}}{\pgfqpoint{1.401293in}{1.686173in}}{\pgfqpoint{1.390243in}{1.686173in}}%
\pgfpathcurveto{\pgfqpoint{1.379193in}{1.686173in}}{\pgfqpoint{1.368594in}{1.681782in}}{\pgfqpoint{1.360781in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{1.352967in}{1.666155in}}{\pgfqpoint{1.348577in}{1.655556in}}{\pgfqpoint{1.348577in}{1.644506in}}%
\pgfpathcurveto{\pgfqpoint{1.348577in}{1.633456in}}{\pgfqpoint{1.352967in}{1.622857in}}{\pgfqpoint{1.360781in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{1.368594in}{1.607230in}}{\pgfqpoint{1.379193in}{1.602839in}}{\pgfqpoint{1.390243in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.390243in}{1.602839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417672in}{1.729797in}}%
\pgfpathcurveto{\pgfqpoint{1.428722in}{1.729797in}}{\pgfqpoint{1.439321in}{1.734188in}}{\pgfqpoint{1.447135in}{1.742001in}}%
\pgfpathcurveto{\pgfqpoint{1.454949in}{1.749815in}}{\pgfqpoint{1.459339in}{1.760414in}}{\pgfqpoint{1.459339in}{1.771464in}}%
\pgfpathcurveto{\pgfqpoint{1.459339in}{1.782514in}}{\pgfqpoint{1.454949in}{1.793113in}}{\pgfqpoint{1.447135in}{1.800927in}}%
\pgfpathcurveto{\pgfqpoint{1.439321in}{1.808741in}}{\pgfqpoint{1.428722in}{1.813131in}}{\pgfqpoint{1.417672in}{1.813131in}}%
\pgfpathcurveto{\pgfqpoint{1.406622in}{1.813131in}}{\pgfqpoint{1.396023in}{1.808741in}}{\pgfqpoint{1.388209in}{1.800927in}}%
\pgfpathcurveto{\pgfqpoint{1.380396in}{1.793113in}}{\pgfqpoint{1.376005in}{1.782514in}}{\pgfqpoint{1.376005in}{1.771464in}}%
\pgfpathcurveto{\pgfqpoint{1.376005in}{1.760414in}}{\pgfqpoint{1.380396in}{1.749815in}}{\pgfqpoint{1.388209in}{1.742001in}}%
\pgfpathcurveto{\pgfqpoint{1.396023in}{1.734188in}}{\pgfqpoint{1.406622in}{1.729797in}}{\pgfqpoint{1.417672in}{1.729797in}}%
\pgfpathlineto{\pgfqpoint{1.417672in}{1.729797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568614in}{1.733199in}}%
\pgfpathcurveto{\pgfqpoint{1.579664in}{1.733199in}}{\pgfqpoint{1.590263in}{1.737589in}}{\pgfqpoint{1.598077in}{1.745403in}}%
\pgfpathcurveto{\pgfqpoint{1.605890in}{1.753216in}}{\pgfqpoint{1.610281in}{1.763815in}}{\pgfqpoint{1.610281in}{1.774866in}}%
\pgfpathcurveto{\pgfqpoint{1.610281in}{1.785916in}}{\pgfqpoint{1.605890in}{1.796515in}}{\pgfqpoint{1.598077in}{1.804328in}}%
\pgfpathcurveto{\pgfqpoint{1.590263in}{1.812142in}}{\pgfqpoint{1.579664in}{1.816532in}}{\pgfqpoint{1.568614in}{1.816532in}}%
\pgfpathcurveto{\pgfqpoint{1.557564in}{1.816532in}}{\pgfqpoint{1.546965in}{1.812142in}}{\pgfqpoint{1.539151in}{1.804328in}}%
\pgfpathcurveto{\pgfqpoint{1.531338in}{1.796515in}}{\pgfqpoint{1.526947in}{1.785916in}}{\pgfqpoint{1.526947in}{1.774866in}}%
\pgfpathcurveto{\pgfqpoint{1.526947in}{1.763815in}}{\pgfqpoint{1.531338in}{1.753216in}}{\pgfqpoint{1.539151in}{1.745403in}}%
\pgfpathcurveto{\pgfqpoint{1.546965in}{1.737589in}}{\pgfqpoint{1.557564in}{1.733199in}}{\pgfqpoint{1.568614in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{1.733199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570092in}{1.768358in}}%
\pgfpathcurveto{\pgfqpoint{1.581142in}{1.768358in}}{\pgfqpoint{1.591742in}{1.772748in}}{\pgfqpoint{1.599555in}{1.780562in}}%
\pgfpathcurveto{\pgfqpoint{1.607369in}{1.788376in}}{\pgfqpoint{1.611759in}{1.798975in}}{\pgfqpoint{1.611759in}{1.810025in}}%
\pgfpathcurveto{\pgfqpoint{1.611759in}{1.821075in}}{\pgfqpoint{1.607369in}{1.831674in}}{\pgfqpoint{1.599555in}{1.839488in}}%
\pgfpathcurveto{\pgfqpoint{1.591742in}{1.847301in}}{\pgfqpoint{1.581142in}{1.851692in}}{\pgfqpoint{1.570092in}{1.851692in}}%
\pgfpathcurveto{\pgfqpoint{1.559042in}{1.851692in}}{\pgfqpoint{1.548443in}{1.847301in}}{\pgfqpoint{1.540630in}{1.839488in}}%
\pgfpathcurveto{\pgfqpoint{1.532816in}{1.831674in}}{\pgfqpoint{1.528426in}{1.821075in}}{\pgfqpoint{1.528426in}{1.810025in}}%
\pgfpathcurveto{\pgfqpoint{1.528426in}{1.798975in}}{\pgfqpoint{1.532816in}{1.788376in}}{\pgfqpoint{1.540630in}{1.780562in}}%
\pgfpathcurveto{\pgfqpoint{1.548443in}{1.772748in}}{\pgfqpoint{1.559042in}{1.768358in}}{\pgfqpoint{1.570092in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{1.570092in}{1.768358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590588in}{1.653845in}}%
\pgfpathcurveto{\pgfqpoint{1.601638in}{1.653845in}}{\pgfqpoint{1.612237in}{1.658235in}}{\pgfqpoint{1.620051in}{1.666049in}}%
\pgfpathcurveto{\pgfqpoint{1.627864in}{1.673862in}}{\pgfqpoint{1.632255in}{1.684461in}}{\pgfqpoint{1.632255in}{1.695512in}}%
\pgfpathcurveto{\pgfqpoint{1.632255in}{1.706562in}}{\pgfqpoint{1.627864in}{1.717161in}}{\pgfqpoint{1.620051in}{1.724974in}}%
\pgfpathcurveto{\pgfqpoint{1.612237in}{1.732788in}}{\pgfqpoint{1.601638in}{1.737178in}}{\pgfqpoint{1.590588in}{1.737178in}}%
\pgfpathcurveto{\pgfqpoint{1.579538in}{1.737178in}}{\pgfqpoint{1.568939in}{1.732788in}}{\pgfqpoint{1.561125in}{1.724974in}}%
\pgfpathcurveto{\pgfqpoint{1.553312in}{1.717161in}}{\pgfqpoint{1.548921in}{1.706562in}}{\pgfqpoint{1.548921in}{1.695512in}}%
\pgfpathcurveto{\pgfqpoint{1.548921in}{1.684461in}}{\pgfqpoint{1.553312in}{1.673862in}}{\pgfqpoint{1.561125in}{1.666049in}}%
\pgfpathcurveto{\pgfqpoint{1.568939in}{1.658235in}}{\pgfqpoint{1.579538in}{1.653845in}}{\pgfqpoint{1.590588in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{1.590588in}{1.653845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344184in}{1.189888in}}%
\pgfpathcurveto{\pgfqpoint{1.355234in}{1.189888in}}{\pgfqpoint{1.365833in}{1.194279in}}{\pgfqpoint{1.373647in}{1.202092in}}%
\pgfpathcurveto{\pgfqpoint{1.381460in}{1.209906in}}{\pgfqpoint{1.385851in}{1.220505in}}{\pgfqpoint{1.385851in}{1.231555in}}%
\pgfpathcurveto{\pgfqpoint{1.385851in}{1.242605in}}{\pgfqpoint{1.381460in}{1.253204in}}{\pgfqpoint{1.373647in}{1.261018in}}%
\pgfpathcurveto{\pgfqpoint{1.365833in}{1.268831in}}{\pgfqpoint{1.355234in}{1.273222in}}{\pgfqpoint{1.344184in}{1.273222in}}%
\pgfpathcurveto{\pgfqpoint{1.333134in}{1.273222in}}{\pgfqpoint{1.322535in}{1.268831in}}{\pgfqpoint{1.314721in}{1.261018in}}%
\pgfpathcurveto{\pgfqpoint{1.306908in}{1.253204in}}{\pgfqpoint{1.302517in}{1.242605in}}{\pgfqpoint{1.302517in}{1.231555in}}%
\pgfpathcurveto{\pgfqpoint{1.302517in}{1.220505in}}{\pgfqpoint{1.306908in}{1.209906in}}{\pgfqpoint{1.314721in}{1.202092in}}%
\pgfpathcurveto{\pgfqpoint{1.322535in}{1.194279in}}{\pgfqpoint{1.333134in}{1.189888in}}{\pgfqpoint{1.344184in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.344184in}{1.189888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393967in}{1.178172in}}%
\pgfpathcurveto{\pgfqpoint{1.405017in}{1.178172in}}{\pgfqpoint{1.415616in}{1.182562in}}{\pgfqpoint{1.423429in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{1.431243in}{1.198189in}}{\pgfqpoint{1.435633in}{1.208788in}}{\pgfqpoint{1.435633in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{1.435633in}{1.230888in}}{\pgfqpoint{1.431243in}{1.241487in}}{\pgfqpoint{1.423429in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{1.415616in}{1.257115in}}{\pgfqpoint{1.405017in}{1.261505in}}{\pgfqpoint{1.393967in}{1.261505in}}%
\pgfpathcurveto{\pgfqpoint{1.382916in}{1.261505in}}{\pgfqpoint{1.372317in}{1.257115in}}{\pgfqpoint{1.364504in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{1.356690in}{1.241487in}}{\pgfqpoint{1.352300in}{1.230888in}}{\pgfqpoint{1.352300in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{1.352300in}{1.208788in}}{\pgfqpoint{1.356690in}{1.198189in}}{\pgfqpoint{1.364504in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{1.372317in}{1.182562in}}{\pgfqpoint{1.382916in}{1.178172in}}{\pgfqpoint{1.393967in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.393967in}{1.178172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548144in}{1.174129in}}%
\pgfpathcurveto{\pgfqpoint{1.559194in}{1.174129in}}{\pgfqpoint{1.569793in}{1.178519in}}{\pgfqpoint{1.577606in}{1.186333in}}%
\pgfpathcurveto{\pgfqpoint{1.585420in}{1.194147in}}{\pgfqpoint{1.589810in}{1.204746in}}{\pgfqpoint{1.589810in}{1.215796in}}%
\pgfpathcurveto{\pgfqpoint{1.589810in}{1.226846in}}{\pgfqpoint{1.585420in}{1.237445in}}{\pgfqpoint{1.577606in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{1.569793in}{1.253072in}}{\pgfqpoint{1.559194in}{1.257462in}}{\pgfqpoint{1.548144in}{1.257462in}}%
\pgfpathcurveto{\pgfqpoint{1.537093in}{1.257462in}}{\pgfqpoint{1.526494in}{1.253072in}}{\pgfqpoint{1.518681in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{1.510867in}{1.237445in}}{\pgfqpoint{1.506477in}{1.226846in}}{\pgfqpoint{1.506477in}{1.215796in}}%
\pgfpathcurveto{\pgfqpoint{1.506477in}{1.204746in}}{\pgfqpoint{1.510867in}{1.194147in}}{\pgfqpoint{1.518681in}{1.186333in}}%
\pgfpathcurveto{\pgfqpoint{1.526494in}{1.178519in}}{\pgfqpoint{1.537093in}{1.174129in}}{\pgfqpoint{1.548144in}{1.174129in}}%
\pgfpathlineto{\pgfqpoint{1.548144in}{1.174129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552796in}{1.195109in}}%
\pgfpathcurveto{\pgfqpoint{1.563846in}{1.195109in}}{\pgfqpoint{1.574445in}{1.199499in}}{\pgfqpoint{1.582258in}{1.207313in}}%
\pgfpathcurveto{\pgfqpoint{1.590072in}{1.215126in}}{\pgfqpoint{1.594462in}{1.225725in}}{\pgfqpoint{1.594462in}{1.236776in}}%
\pgfpathcurveto{\pgfqpoint{1.594462in}{1.247826in}}{\pgfqpoint{1.590072in}{1.258425in}}{\pgfqpoint{1.582258in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{1.574445in}{1.274052in}}{\pgfqpoint{1.563846in}{1.278442in}}{\pgfqpoint{1.552796in}{1.278442in}}%
\pgfpathcurveto{\pgfqpoint{1.541746in}{1.278442in}}{\pgfqpoint{1.531147in}{1.274052in}}{\pgfqpoint{1.523333in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{1.515519in}{1.258425in}}{\pgfqpoint{1.511129in}{1.247826in}}{\pgfqpoint{1.511129in}{1.236776in}}%
\pgfpathcurveto{\pgfqpoint{1.511129in}{1.225725in}}{\pgfqpoint{1.515519in}{1.215126in}}{\pgfqpoint{1.523333in}{1.207313in}}%
\pgfpathcurveto{\pgfqpoint{1.531147in}{1.199499in}}{\pgfqpoint{1.541746in}{1.195109in}}{\pgfqpoint{1.552796in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.195109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585141in}{1.162086in}}%
\pgfpathcurveto{\pgfqpoint{1.596191in}{1.162086in}}{\pgfqpoint{1.606790in}{1.166477in}}{\pgfqpoint{1.614603in}{1.174290in}}%
\pgfpathcurveto{\pgfqpoint{1.622417in}{1.182104in}}{\pgfqpoint{1.626807in}{1.192703in}}{\pgfqpoint{1.626807in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{1.626807in}{1.214803in}}{\pgfqpoint{1.622417in}{1.225402in}}{\pgfqpoint{1.614603in}{1.233216in}}%
\pgfpathcurveto{\pgfqpoint{1.606790in}{1.241029in}}{\pgfqpoint{1.596191in}{1.245420in}}{\pgfqpoint{1.585141in}{1.245420in}}%
\pgfpathcurveto{\pgfqpoint{1.574091in}{1.245420in}}{\pgfqpoint{1.563491in}{1.241029in}}{\pgfqpoint{1.555678in}{1.233216in}}%
\pgfpathcurveto{\pgfqpoint{1.547864in}{1.225402in}}{\pgfqpoint{1.543474in}{1.214803in}}{\pgfqpoint{1.543474in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{1.543474in}{1.192703in}}{\pgfqpoint{1.547864in}{1.182104in}}{\pgfqpoint{1.555678in}{1.174290in}}%
\pgfpathcurveto{\pgfqpoint{1.563491in}{1.166477in}}{\pgfqpoint{1.574091in}{1.162086in}}{\pgfqpoint{1.585141in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{1.585141in}{1.162086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350857in}{1.143791in}}%
\pgfpathcurveto{\pgfqpoint{1.361907in}{1.143791in}}{\pgfqpoint{1.372506in}{1.148182in}}{\pgfqpoint{1.380320in}{1.155995in}}%
\pgfpathcurveto{\pgfqpoint{1.388133in}{1.163809in}}{\pgfqpoint{1.392523in}{1.174408in}}{\pgfqpoint{1.392523in}{1.185458in}}%
\pgfpathcurveto{\pgfqpoint{1.392523in}{1.196508in}}{\pgfqpoint{1.388133in}{1.207107in}}{\pgfqpoint{1.380320in}{1.214921in}}%
\pgfpathcurveto{\pgfqpoint{1.372506in}{1.222734in}}{\pgfqpoint{1.361907in}{1.227125in}}{\pgfqpoint{1.350857in}{1.227125in}}%
\pgfpathcurveto{\pgfqpoint{1.339807in}{1.227125in}}{\pgfqpoint{1.329208in}{1.222734in}}{\pgfqpoint{1.321394in}{1.214921in}}%
\pgfpathcurveto{\pgfqpoint{1.313580in}{1.207107in}}{\pgfqpoint{1.309190in}{1.196508in}}{\pgfqpoint{1.309190in}{1.185458in}}%
\pgfpathcurveto{\pgfqpoint{1.309190in}{1.174408in}}{\pgfqpoint{1.313580in}{1.163809in}}{\pgfqpoint{1.321394in}{1.155995in}}%
\pgfpathcurveto{\pgfqpoint{1.329208in}{1.148182in}}{\pgfqpoint{1.339807in}{1.143791in}}{\pgfqpoint{1.350857in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{1.350857in}{1.143791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383531in}{1.194512in}}%
\pgfpathcurveto{\pgfqpoint{1.394581in}{1.194512in}}{\pgfqpoint{1.405180in}{1.198903in}}{\pgfqpoint{1.412993in}{1.206716in}}%
\pgfpathcurveto{\pgfqpoint{1.420807in}{1.214530in}}{\pgfqpoint{1.425197in}{1.225129in}}{\pgfqpoint{1.425197in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{1.425197in}{1.247229in}}{\pgfqpoint{1.420807in}{1.257828in}}{\pgfqpoint{1.412993in}{1.265642in}}%
\pgfpathcurveto{\pgfqpoint{1.405180in}{1.273455in}}{\pgfqpoint{1.394581in}{1.277846in}}{\pgfqpoint{1.383531in}{1.277846in}}%
\pgfpathcurveto{\pgfqpoint{1.372481in}{1.277846in}}{\pgfqpoint{1.361882in}{1.273455in}}{\pgfqpoint{1.354068in}{1.265642in}}%
\pgfpathcurveto{\pgfqpoint{1.346254in}{1.257828in}}{\pgfqpoint{1.341864in}{1.247229in}}{\pgfqpoint{1.341864in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{1.341864in}{1.225129in}}{\pgfqpoint{1.346254in}{1.214530in}}{\pgfqpoint{1.354068in}{1.206716in}}%
\pgfpathcurveto{\pgfqpoint{1.361882in}{1.198903in}}{\pgfqpoint{1.372481in}{1.194512in}}{\pgfqpoint{1.383531in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{1.383531in}{1.194512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413161in}{1.450376in}}%
\pgfpathcurveto{\pgfqpoint{1.424211in}{1.450376in}}{\pgfqpoint{1.434810in}{1.454767in}}{\pgfqpoint{1.442624in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{1.450437in}{1.470394in}}{\pgfqpoint{1.454828in}{1.480993in}}{\pgfqpoint{1.454828in}{1.492043in}}%
\pgfpathcurveto{\pgfqpoint{1.454828in}{1.503093in}}{\pgfqpoint{1.450437in}{1.513692in}}{\pgfqpoint{1.442624in}{1.521506in}}%
\pgfpathcurveto{\pgfqpoint{1.434810in}{1.529319in}}{\pgfqpoint{1.424211in}{1.533710in}}{\pgfqpoint{1.413161in}{1.533710in}}%
\pgfpathcurveto{\pgfqpoint{1.402111in}{1.533710in}}{\pgfqpoint{1.391512in}{1.529319in}}{\pgfqpoint{1.383698in}{1.521506in}}%
\pgfpathcurveto{\pgfqpoint{1.375885in}{1.513692in}}{\pgfqpoint{1.371494in}{1.503093in}}{\pgfqpoint{1.371494in}{1.492043in}}%
\pgfpathcurveto{\pgfqpoint{1.371494in}{1.480993in}}{\pgfqpoint{1.375885in}{1.470394in}}{\pgfqpoint{1.383698in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{1.391512in}{1.454767in}}{\pgfqpoint{1.402111in}{1.450376in}}{\pgfqpoint{1.413161in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{1.413161in}{1.450376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539175in}{1.165904in}}%
\pgfpathcurveto{\pgfqpoint{1.550225in}{1.165904in}}{\pgfqpoint{1.560824in}{1.170294in}}{\pgfqpoint{1.568638in}{1.178108in}}%
\pgfpathcurveto{\pgfqpoint{1.576452in}{1.185921in}}{\pgfqpoint{1.580842in}{1.196520in}}{\pgfqpoint{1.580842in}{1.207570in}}%
\pgfpathcurveto{\pgfqpoint{1.580842in}{1.218621in}}{\pgfqpoint{1.576452in}{1.229220in}}{\pgfqpoint{1.568638in}{1.237033in}}%
\pgfpathcurveto{\pgfqpoint{1.560824in}{1.244847in}}{\pgfqpoint{1.550225in}{1.249237in}}{\pgfqpoint{1.539175in}{1.249237in}}%
\pgfpathcurveto{\pgfqpoint{1.528125in}{1.249237in}}{\pgfqpoint{1.517526in}{1.244847in}}{\pgfqpoint{1.509712in}{1.237033in}}%
\pgfpathcurveto{\pgfqpoint{1.501899in}{1.229220in}}{\pgfqpoint{1.497509in}{1.218621in}}{\pgfqpoint{1.497509in}{1.207570in}}%
\pgfpathcurveto{\pgfqpoint{1.497509in}{1.196520in}}{\pgfqpoint{1.501899in}{1.185921in}}{\pgfqpoint{1.509712in}{1.178108in}}%
\pgfpathcurveto{\pgfqpoint{1.517526in}{1.170294in}}{\pgfqpoint{1.528125in}{1.165904in}}{\pgfqpoint{1.539175in}{1.165904in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{1.165904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548476in}{1.141287in}}%
\pgfpathcurveto{\pgfqpoint{1.559526in}{1.141287in}}{\pgfqpoint{1.570125in}{1.145677in}}{\pgfqpoint{1.577939in}{1.153491in}}%
\pgfpathcurveto{\pgfqpoint{1.585752in}{1.161304in}}{\pgfqpoint{1.590143in}{1.171903in}}{\pgfqpoint{1.590143in}{1.182954in}}%
\pgfpathcurveto{\pgfqpoint{1.590143in}{1.194004in}}{\pgfqpoint{1.585752in}{1.204603in}}{\pgfqpoint{1.577939in}{1.212416in}}%
\pgfpathcurveto{\pgfqpoint{1.570125in}{1.220230in}}{\pgfqpoint{1.559526in}{1.224620in}}{\pgfqpoint{1.548476in}{1.224620in}}%
\pgfpathcurveto{\pgfqpoint{1.537426in}{1.224620in}}{\pgfqpoint{1.526827in}{1.220230in}}{\pgfqpoint{1.519013in}{1.212416in}}%
\pgfpathcurveto{\pgfqpoint{1.511200in}{1.204603in}}{\pgfqpoint{1.506809in}{1.194004in}}{\pgfqpoint{1.506809in}{1.182954in}}%
\pgfpathcurveto{\pgfqpoint{1.506809in}{1.171903in}}{\pgfqpoint{1.511200in}{1.161304in}}{\pgfqpoint{1.519013in}{1.153491in}}%
\pgfpathcurveto{\pgfqpoint{1.526827in}{1.145677in}}{\pgfqpoint{1.537426in}{1.141287in}}{\pgfqpoint{1.548476in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{1.548476in}{1.141287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891156in}{1.126935in}}%
\pgfpathcurveto{\pgfqpoint{2.902206in}{1.126935in}}{\pgfqpoint{2.912805in}{1.131325in}}{\pgfqpoint{2.920618in}{1.139139in}}%
\pgfpathcurveto{\pgfqpoint{2.928432in}{1.146953in}}{\pgfqpoint{2.932822in}{1.157552in}}{\pgfqpoint{2.932822in}{1.168602in}}%
\pgfpathcurveto{\pgfqpoint{2.932822in}{1.179652in}}{\pgfqpoint{2.928432in}{1.190251in}}{\pgfqpoint{2.920618in}{1.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.912805in}{1.205878in}}{\pgfqpoint{2.902206in}{1.210268in}}{\pgfqpoint{2.891156in}{1.210268in}}%
\pgfpathcurveto{\pgfqpoint{2.880105in}{1.210268in}}{\pgfqpoint{2.869506in}{1.205878in}}{\pgfqpoint{2.861693in}{1.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.853879in}{1.190251in}}{\pgfqpoint{2.849489in}{1.179652in}}{\pgfqpoint{2.849489in}{1.168602in}}%
\pgfpathcurveto{\pgfqpoint{2.849489in}{1.157552in}}{\pgfqpoint{2.853879in}{1.146953in}}{\pgfqpoint{2.861693in}{1.139139in}}%
\pgfpathcurveto{\pgfqpoint{2.869506in}{1.131325in}}{\pgfqpoint{2.880105in}{1.126935in}}{\pgfqpoint{2.891156in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{2.891156in}{1.126935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891886in}{1.087953in}}%
\pgfpathcurveto{\pgfqpoint{2.902936in}{1.087953in}}{\pgfqpoint{2.913535in}{1.092343in}}{\pgfqpoint{2.921349in}{1.100157in}}%
\pgfpathcurveto{\pgfqpoint{2.929162in}{1.107971in}}{\pgfqpoint{2.933552in}{1.118570in}}{\pgfqpoint{2.933552in}{1.129620in}}%
\pgfpathcurveto{\pgfqpoint{2.933552in}{1.140670in}}{\pgfqpoint{2.929162in}{1.151269in}}{\pgfqpoint{2.921349in}{1.159083in}}%
\pgfpathcurveto{\pgfqpoint{2.913535in}{1.166896in}}{\pgfqpoint{2.902936in}{1.171287in}}{\pgfqpoint{2.891886in}{1.171287in}}%
\pgfpathcurveto{\pgfqpoint{2.880836in}{1.171287in}}{\pgfqpoint{2.870237in}{1.166896in}}{\pgfqpoint{2.862423in}{1.159083in}}%
\pgfpathcurveto{\pgfqpoint{2.854609in}{1.151269in}}{\pgfqpoint{2.850219in}{1.140670in}}{\pgfqpoint{2.850219in}{1.129620in}}%
\pgfpathcurveto{\pgfqpoint{2.850219in}{1.118570in}}{\pgfqpoint{2.854609in}{1.107971in}}{\pgfqpoint{2.862423in}{1.100157in}}%
\pgfpathcurveto{\pgfqpoint{2.870237in}{1.092343in}}{\pgfqpoint{2.880836in}{1.087953in}}{\pgfqpoint{2.891886in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{2.891886in}{1.087953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892822in}{1.125825in}}%
\pgfpathcurveto{\pgfqpoint{2.903872in}{1.125825in}}{\pgfqpoint{2.914471in}{1.130215in}}{\pgfqpoint{2.922285in}{1.138029in}}%
\pgfpathcurveto{\pgfqpoint{2.930098in}{1.145842in}}{\pgfqpoint{2.934489in}{1.156441in}}{\pgfqpoint{2.934489in}{1.167491in}}%
\pgfpathcurveto{\pgfqpoint{2.934489in}{1.178541in}}{\pgfqpoint{2.930098in}{1.189140in}}{\pgfqpoint{2.922285in}{1.196954in}}%
\pgfpathcurveto{\pgfqpoint{2.914471in}{1.204768in}}{\pgfqpoint{2.903872in}{1.209158in}}{\pgfqpoint{2.892822in}{1.209158in}}%
\pgfpathcurveto{\pgfqpoint{2.881772in}{1.209158in}}{\pgfqpoint{2.871173in}{1.204768in}}{\pgfqpoint{2.863359in}{1.196954in}}%
\pgfpathcurveto{\pgfqpoint{2.855546in}{1.189140in}}{\pgfqpoint{2.851155in}{1.178541in}}{\pgfqpoint{2.851155in}{1.167491in}}%
\pgfpathcurveto{\pgfqpoint{2.851155in}{1.156441in}}{\pgfqpoint{2.855546in}{1.145842in}}{\pgfqpoint{2.863359in}{1.138029in}}%
\pgfpathcurveto{\pgfqpoint{2.871173in}{1.130215in}}{\pgfqpoint{2.881772in}{1.125825in}}{\pgfqpoint{2.892822in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{2.892822in}{1.125825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387294in}{1.502948in}}%
\pgfpathcurveto{\pgfqpoint{1.398344in}{1.502948in}}{\pgfqpoint{1.408943in}{1.507338in}}{\pgfqpoint{1.416756in}{1.515152in}}%
\pgfpathcurveto{\pgfqpoint{1.424570in}{1.522966in}}{\pgfqpoint{1.428960in}{1.533565in}}{\pgfqpoint{1.428960in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{1.428960in}{1.555665in}}{\pgfqpoint{1.424570in}{1.566264in}}{\pgfqpoint{1.416756in}{1.574077in}}%
\pgfpathcurveto{\pgfqpoint{1.408943in}{1.581891in}}{\pgfqpoint{1.398344in}{1.586281in}}{\pgfqpoint{1.387294in}{1.586281in}}%
\pgfpathcurveto{\pgfqpoint{1.376244in}{1.586281in}}{\pgfqpoint{1.365644in}{1.581891in}}{\pgfqpoint{1.357831in}{1.574077in}}%
\pgfpathcurveto{\pgfqpoint{1.350017in}{1.566264in}}{\pgfqpoint{1.345627in}{1.555665in}}{\pgfqpoint{1.345627in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{1.345627in}{1.533565in}}{\pgfqpoint{1.350017in}{1.522966in}}{\pgfqpoint{1.357831in}{1.515152in}}%
\pgfpathcurveto{\pgfqpoint{1.365644in}{1.507338in}}{\pgfqpoint{1.376244in}{1.502948in}}{\pgfqpoint{1.387294in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{1.387294in}{1.502948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548852in}{2.029733in}}%
\pgfpathcurveto{\pgfqpoint{1.559902in}{2.029733in}}{\pgfqpoint{1.570501in}{2.034124in}}{\pgfqpoint{1.578315in}{2.041937in}}%
\pgfpathcurveto{\pgfqpoint{1.586128in}{2.049751in}}{\pgfqpoint{1.590519in}{2.060350in}}{\pgfqpoint{1.590519in}{2.071400in}}%
\pgfpathcurveto{\pgfqpoint{1.590519in}{2.082450in}}{\pgfqpoint{1.586128in}{2.093049in}}{\pgfqpoint{1.578315in}{2.100863in}}%
\pgfpathcurveto{\pgfqpoint{1.570501in}{2.108676in}}{\pgfqpoint{1.559902in}{2.113067in}}{\pgfqpoint{1.548852in}{2.113067in}}%
\pgfpathcurveto{\pgfqpoint{1.537802in}{2.113067in}}{\pgfqpoint{1.527203in}{2.108676in}}{\pgfqpoint{1.519389in}{2.100863in}}%
\pgfpathcurveto{\pgfqpoint{1.511576in}{2.093049in}}{\pgfqpoint{1.507185in}{2.082450in}}{\pgfqpoint{1.507185in}{2.071400in}}%
\pgfpathcurveto{\pgfqpoint{1.507185in}{2.060350in}}{\pgfqpoint{1.511576in}{2.049751in}}{\pgfqpoint{1.519389in}{2.041937in}}%
\pgfpathcurveto{\pgfqpoint{1.527203in}{2.034124in}}{\pgfqpoint{1.537802in}{2.029733in}}{\pgfqpoint{1.548852in}{2.029733in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{2.029733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568361in}{1.876189in}}%
\pgfpathcurveto{\pgfqpoint{1.579411in}{1.876189in}}{\pgfqpoint{1.590010in}{1.880579in}}{\pgfqpoint{1.597824in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{1.605637in}{1.896206in}}{\pgfqpoint{1.610028in}{1.906805in}}{\pgfqpoint{1.610028in}{1.917855in}}%
\pgfpathcurveto{\pgfqpoint{1.610028in}{1.928905in}}{\pgfqpoint{1.605637in}{1.939504in}}{\pgfqpoint{1.597824in}{1.947318in}}%
\pgfpathcurveto{\pgfqpoint{1.590010in}{1.955132in}}{\pgfqpoint{1.579411in}{1.959522in}}{\pgfqpoint{1.568361in}{1.959522in}}%
\pgfpathcurveto{\pgfqpoint{1.557311in}{1.959522in}}{\pgfqpoint{1.546712in}{1.955132in}}{\pgfqpoint{1.538898in}{1.947318in}}%
\pgfpathcurveto{\pgfqpoint{1.531084in}{1.939504in}}{\pgfqpoint{1.526694in}{1.928905in}}{\pgfqpoint{1.526694in}{1.917855in}}%
\pgfpathcurveto{\pgfqpoint{1.526694in}{1.906805in}}{\pgfqpoint{1.531084in}{1.896206in}}{\pgfqpoint{1.538898in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{1.546712in}{1.880579in}}{\pgfqpoint{1.557311in}{1.876189in}}{\pgfqpoint{1.568361in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{1.568361in}{1.876189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583774in}{1.882011in}}%
\pgfpathcurveto{\pgfqpoint{1.594824in}{1.882011in}}{\pgfqpoint{1.605423in}{1.886402in}}{\pgfqpoint{1.613237in}{1.894215in}}%
\pgfpathcurveto{\pgfqpoint{1.621051in}{1.902029in}}{\pgfqpoint{1.625441in}{1.912628in}}{\pgfqpoint{1.625441in}{1.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.625441in}{1.934728in}}{\pgfqpoint{1.621051in}{1.945327in}}{\pgfqpoint{1.613237in}{1.953141in}}%
\pgfpathcurveto{\pgfqpoint{1.605423in}{1.960954in}}{\pgfqpoint{1.594824in}{1.965345in}}{\pgfqpoint{1.583774in}{1.965345in}}%
\pgfpathcurveto{\pgfqpoint{1.572724in}{1.965345in}}{\pgfqpoint{1.562125in}{1.960954in}}{\pgfqpoint{1.554311in}{1.953141in}}%
\pgfpathcurveto{\pgfqpoint{1.546498in}{1.945327in}}{\pgfqpoint{1.542108in}{1.934728in}}{\pgfqpoint{1.542108in}{1.923678in}}%
\pgfpathcurveto{\pgfqpoint{1.542108in}{1.912628in}}{\pgfqpoint{1.546498in}{1.902029in}}{\pgfqpoint{1.554311in}{1.894215in}}%
\pgfpathcurveto{\pgfqpoint{1.562125in}{1.886402in}}{\pgfqpoint{1.572724in}{1.882011in}}{\pgfqpoint{1.583774in}{1.882011in}}%
\pgfpathlineto{\pgfqpoint{1.583774in}{1.882011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584609in}{1.691363in}}%
\pgfpathcurveto{\pgfqpoint{1.595659in}{1.691363in}}{\pgfqpoint{1.606258in}{1.695753in}}{\pgfqpoint{1.614072in}{1.703567in}}%
\pgfpathcurveto{\pgfqpoint{1.621886in}{1.711380in}}{\pgfqpoint{1.626276in}{1.721979in}}{\pgfqpoint{1.626276in}{1.733029in}}%
\pgfpathcurveto{\pgfqpoint{1.626276in}{1.744079in}}{\pgfqpoint{1.621886in}{1.754678in}}{\pgfqpoint{1.614072in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{1.606258in}{1.770306in}}{\pgfqpoint{1.595659in}{1.774696in}}{\pgfqpoint{1.584609in}{1.774696in}}%
\pgfpathcurveto{\pgfqpoint{1.573559in}{1.774696in}}{\pgfqpoint{1.562960in}{1.770306in}}{\pgfqpoint{1.555146in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{1.547333in}{1.754678in}}{\pgfqpoint{1.542943in}{1.744079in}}{\pgfqpoint{1.542943in}{1.733029in}}%
\pgfpathcurveto{\pgfqpoint{1.542943in}{1.721979in}}{\pgfqpoint{1.547333in}{1.711380in}}{\pgfqpoint{1.555146in}{1.703567in}}%
\pgfpathcurveto{\pgfqpoint{1.562960in}{1.695753in}}{\pgfqpoint{1.573559in}{1.691363in}}{\pgfqpoint{1.584609in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{1.691363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345243in}{1.843974in}}%
\pgfpathcurveto{\pgfqpoint{1.356293in}{1.843974in}}{\pgfqpoint{1.366892in}{1.848365in}}{\pgfqpoint{1.374706in}{1.856178in}}%
\pgfpathcurveto{\pgfqpoint{1.382519in}{1.863992in}}{\pgfqpoint{1.386910in}{1.874591in}}{\pgfqpoint{1.386910in}{1.885641in}}%
\pgfpathcurveto{\pgfqpoint{1.386910in}{1.896691in}}{\pgfqpoint{1.382519in}{1.907290in}}{\pgfqpoint{1.374706in}{1.915104in}}%
\pgfpathcurveto{\pgfqpoint{1.366892in}{1.922918in}}{\pgfqpoint{1.356293in}{1.927308in}}{\pgfqpoint{1.345243in}{1.927308in}}%
\pgfpathcurveto{\pgfqpoint{1.334193in}{1.927308in}}{\pgfqpoint{1.323594in}{1.922918in}}{\pgfqpoint{1.315780in}{1.915104in}}%
\pgfpathcurveto{\pgfqpoint{1.307967in}{1.907290in}}{\pgfqpoint{1.303576in}{1.896691in}}{\pgfqpoint{1.303576in}{1.885641in}}%
\pgfpathcurveto{\pgfqpoint{1.303576in}{1.874591in}}{\pgfqpoint{1.307967in}{1.863992in}}{\pgfqpoint{1.315780in}{1.856178in}}%
\pgfpathcurveto{\pgfqpoint{1.323594in}{1.848365in}}{\pgfqpoint{1.334193in}{1.843974in}}{\pgfqpoint{1.345243in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{1.345243in}{1.843974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409662in}{2.108934in}}%
\pgfpathcurveto{\pgfqpoint{1.420712in}{2.108934in}}{\pgfqpoint{1.431311in}{2.113324in}}{\pgfqpoint{1.439125in}{2.121138in}}%
\pgfpathcurveto{\pgfqpoint{1.446938in}{2.128951in}}{\pgfqpoint{1.451328in}{2.139550in}}{\pgfqpoint{1.451328in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{1.451328in}{2.161651in}}{\pgfqpoint{1.446938in}{2.172250in}}{\pgfqpoint{1.439125in}{2.180063in}}%
\pgfpathcurveto{\pgfqpoint{1.431311in}{2.187877in}}{\pgfqpoint{1.420712in}{2.192267in}}{\pgfqpoint{1.409662in}{2.192267in}}%
\pgfpathcurveto{\pgfqpoint{1.398612in}{2.192267in}}{\pgfqpoint{1.388013in}{2.187877in}}{\pgfqpoint{1.380199in}{2.180063in}}%
\pgfpathcurveto{\pgfqpoint{1.372385in}{2.172250in}}{\pgfqpoint{1.367995in}{2.161651in}}{\pgfqpoint{1.367995in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{1.367995in}{2.139550in}}{\pgfqpoint{1.372385in}{2.128951in}}{\pgfqpoint{1.380199in}{2.121138in}}%
\pgfpathcurveto{\pgfqpoint{1.388013in}{2.113324in}}{\pgfqpoint{1.398612in}{2.108934in}}{\pgfqpoint{1.409662in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{1.409662in}{2.108934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547580in}{2.069566in}}%
\pgfpathcurveto{\pgfqpoint{1.558630in}{2.069566in}}{\pgfqpoint{1.569229in}{2.073956in}}{\pgfqpoint{1.577042in}{2.081769in}}%
\pgfpathcurveto{\pgfqpoint{1.584856in}{2.089583in}}{\pgfqpoint{1.589246in}{2.100182in}}{\pgfqpoint{1.589246in}{2.111232in}}%
\pgfpathcurveto{\pgfqpoint{1.589246in}{2.122282in}}{\pgfqpoint{1.584856in}{2.132881in}}{\pgfqpoint{1.577042in}{2.140695in}}%
\pgfpathcurveto{\pgfqpoint{1.569229in}{2.148509in}}{\pgfqpoint{1.558630in}{2.152899in}}{\pgfqpoint{1.547580in}{2.152899in}}%
\pgfpathcurveto{\pgfqpoint{1.536529in}{2.152899in}}{\pgfqpoint{1.525930in}{2.148509in}}{\pgfqpoint{1.518117in}{2.140695in}}%
\pgfpathcurveto{\pgfqpoint{1.510303in}{2.132881in}}{\pgfqpoint{1.505913in}{2.122282in}}{\pgfqpoint{1.505913in}{2.111232in}}%
\pgfpathcurveto{\pgfqpoint{1.505913in}{2.100182in}}{\pgfqpoint{1.510303in}{2.089583in}}{\pgfqpoint{1.518117in}{2.081769in}}%
\pgfpathcurveto{\pgfqpoint{1.525930in}{2.073956in}}{\pgfqpoint{1.536529in}{2.069566in}}{\pgfqpoint{1.547580in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{1.547580in}{2.069566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571639in}{1.530979in}}%
\pgfpathcurveto{\pgfqpoint{1.582690in}{1.530979in}}{\pgfqpoint{1.593289in}{1.535369in}}{\pgfqpoint{1.601102in}{1.543183in}}%
\pgfpathcurveto{\pgfqpoint{1.608916in}{1.550996in}}{\pgfqpoint{1.613306in}{1.561595in}}{\pgfqpoint{1.613306in}{1.572645in}}%
\pgfpathcurveto{\pgfqpoint{1.613306in}{1.583696in}}{\pgfqpoint{1.608916in}{1.594295in}}{\pgfqpoint{1.601102in}{1.602108in}}%
\pgfpathcurveto{\pgfqpoint{1.593289in}{1.609922in}}{\pgfqpoint{1.582690in}{1.614312in}}{\pgfqpoint{1.571639in}{1.614312in}}%
\pgfpathcurveto{\pgfqpoint{1.560589in}{1.614312in}}{\pgfqpoint{1.549990in}{1.609922in}}{\pgfqpoint{1.542177in}{1.602108in}}%
\pgfpathcurveto{\pgfqpoint{1.534363in}{1.594295in}}{\pgfqpoint{1.529973in}{1.583696in}}{\pgfqpoint{1.529973in}{1.572645in}}%
\pgfpathcurveto{\pgfqpoint{1.529973in}{1.561595in}}{\pgfqpoint{1.534363in}{1.550996in}}{\pgfqpoint{1.542177in}{1.543183in}}%
\pgfpathcurveto{\pgfqpoint{1.549990in}{1.535369in}}{\pgfqpoint{1.560589in}{1.530979in}}{\pgfqpoint{1.571639in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{1.571639in}{1.530979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586247in}{2.345170in}}%
\pgfpathcurveto{\pgfqpoint{1.597297in}{2.345170in}}{\pgfqpoint{1.607896in}{2.349560in}}{\pgfqpoint{1.615710in}{2.357374in}}%
\pgfpathcurveto{\pgfqpoint{1.623523in}{2.365187in}}{\pgfqpoint{1.627913in}{2.375786in}}{\pgfqpoint{1.627913in}{2.386837in}}%
\pgfpathcurveto{\pgfqpoint{1.627913in}{2.397887in}}{\pgfqpoint{1.623523in}{2.408486in}}{\pgfqpoint{1.615710in}{2.416299in}}%
\pgfpathcurveto{\pgfqpoint{1.607896in}{2.424113in}}{\pgfqpoint{1.597297in}{2.428503in}}{\pgfqpoint{1.586247in}{2.428503in}}%
\pgfpathcurveto{\pgfqpoint{1.575197in}{2.428503in}}{\pgfqpoint{1.564598in}{2.424113in}}{\pgfqpoint{1.556784in}{2.416299in}}%
\pgfpathcurveto{\pgfqpoint{1.548970in}{2.408486in}}{\pgfqpoint{1.544580in}{2.397887in}}{\pgfqpoint{1.544580in}{2.386837in}}%
\pgfpathcurveto{\pgfqpoint{1.544580in}{2.375786in}}{\pgfqpoint{1.548970in}{2.365187in}}{\pgfqpoint{1.556784in}{2.357374in}}%
\pgfpathcurveto{\pgfqpoint{1.564598in}{2.349560in}}{\pgfqpoint{1.575197in}{2.345170in}}{\pgfqpoint{1.586247in}{2.345170in}}%
\pgfpathlineto{\pgfqpoint{1.586247in}{2.345170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344831in}{1.948234in}}%
\pgfpathcurveto{\pgfqpoint{1.355881in}{1.948234in}}{\pgfqpoint{1.366480in}{1.952625in}}{\pgfqpoint{1.374294in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{1.382107in}{1.968252in}}{\pgfqpoint{1.386498in}{1.978851in}}{\pgfqpoint{1.386498in}{1.989901in}}%
\pgfpathcurveto{\pgfqpoint{1.386498in}{2.000951in}}{\pgfqpoint{1.382107in}{2.011550in}}{\pgfqpoint{1.374294in}{2.019364in}}%
\pgfpathcurveto{\pgfqpoint{1.366480in}{2.027177in}}{\pgfqpoint{1.355881in}{2.031568in}}{\pgfqpoint{1.344831in}{2.031568in}}%
\pgfpathcurveto{\pgfqpoint{1.333781in}{2.031568in}}{\pgfqpoint{1.323182in}{2.027177in}}{\pgfqpoint{1.315368in}{2.019364in}}%
\pgfpathcurveto{\pgfqpoint{1.307555in}{2.011550in}}{\pgfqpoint{1.303164in}{2.000951in}}{\pgfqpoint{1.303164in}{1.989901in}}%
\pgfpathcurveto{\pgfqpoint{1.303164in}{1.978851in}}{\pgfqpoint{1.307555in}{1.968252in}}{\pgfqpoint{1.315368in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{1.323182in}{1.952625in}}{\pgfqpoint{1.333781in}{1.948234in}}{\pgfqpoint{1.344831in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.948234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410410in}{1.197976in}}%
\pgfpathcurveto{\pgfqpoint{1.421460in}{1.197976in}}{\pgfqpoint{1.432059in}{1.202366in}}{\pgfqpoint{1.439873in}{1.210180in}}%
\pgfpathcurveto{\pgfqpoint{1.447686in}{1.217993in}}{\pgfqpoint{1.452077in}{1.228592in}}{\pgfqpoint{1.452077in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{1.452077in}{1.250692in}}{\pgfqpoint{1.447686in}{1.261292in}}{\pgfqpoint{1.439873in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{1.432059in}{1.276919in}}{\pgfqpoint{1.421460in}{1.281309in}}{\pgfqpoint{1.410410in}{1.281309in}}%
\pgfpathcurveto{\pgfqpoint{1.399360in}{1.281309in}}{\pgfqpoint{1.388761in}{1.276919in}}{\pgfqpoint{1.380947in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{1.373134in}{1.261292in}}{\pgfqpoint{1.368743in}{1.250692in}}{\pgfqpoint{1.368743in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{1.368743in}{1.228592in}}{\pgfqpoint{1.373134in}{1.217993in}}{\pgfqpoint{1.380947in}{1.210180in}}%
\pgfpathcurveto{\pgfqpoint{1.388761in}{1.202366in}}{\pgfqpoint{1.399360in}{1.197976in}}{\pgfqpoint{1.410410in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{1.410410in}{1.197976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515090in}{1.762230in}}%
\pgfpathcurveto{\pgfqpoint{1.526140in}{1.762230in}}{\pgfqpoint{1.536739in}{1.766620in}}{\pgfqpoint{1.544553in}{1.774434in}}%
\pgfpathcurveto{\pgfqpoint{1.552366in}{1.782247in}}{\pgfqpoint{1.556757in}{1.792846in}}{\pgfqpoint{1.556757in}{1.803897in}}%
\pgfpathcurveto{\pgfqpoint{1.556757in}{1.814947in}}{\pgfqpoint{1.552366in}{1.825546in}}{\pgfqpoint{1.544553in}{1.833359in}}%
\pgfpathcurveto{\pgfqpoint{1.536739in}{1.841173in}}{\pgfqpoint{1.526140in}{1.845563in}}{\pgfqpoint{1.515090in}{1.845563in}}%
\pgfpathcurveto{\pgfqpoint{1.504040in}{1.845563in}}{\pgfqpoint{1.493441in}{1.841173in}}{\pgfqpoint{1.485627in}{1.833359in}}%
\pgfpathcurveto{\pgfqpoint{1.477814in}{1.825546in}}{\pgfqpoint{1.473423in}{1.814947in}}{\pgfqpoint{1.473423in}{1.803897in}}%
\pgfpathcurveto{\pgfqpoint{1.473423in}{1.792846in}}{\pgfqpoint{1.477814in}{1.782247in}}{\pgfqpoint{1.485627in}{1.774434in}}%
\pgfpathcurveto{\pgfqpoint{1.493441in}{1.766620in}}{\pgfqpoint{1.504040in}{1.762230in}}{\pgfqpoint{1.515090in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{1.515090in}{1.762230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551108in}{1.373497in}}%
\pgfpathcurveto{\pgfqpoint{1.562158in}{1.373497in}}{\pgfqpoint{1.572757in}{1.377887in}}{\pgfqpoint{1.580570in}{1.385700in}}%
\pgfpathcurveto{\pgfqpoint{1.588384in}{1.393514in}}{\pgfqpoint{1.592774in}{1.404113in}}{\pgfqpoint{1.592774in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{1.592774in}{1.426213in}}{\pgfqpoint{1.588384in}{1.436812in}}{\pgfqpoint{1.580570in}{1.444626in}}%
\pgfpathcurveto{\pgfqpoint{1.572757in}{1.452440in}}{\pgfqpoint{1.562158in}{1.456830in}}{\pgfqpoint{1.551108in}{1.456830in}}%
\pgfpathcurveto{\pgfqpoint{1.540057in}{1.456830in}}{\pgfqpoint{1.529458in}{1.452440in}}{\pgfqpoint{1.521645in}{1.444626in}}%
\pgfpathcurveto{\pgfqpoint{1.513831in}{1.436812in}}{\pgfqpoint{1.509441in}{1.426213in}}{\pgfqpoint{1.509441in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{1.509441in}{1.404113in}}{\pgfqpoint{1.513831in}{1.393514in}}{\pgfqpoint{1.521645in}{1.385700in}}%
\pgfpathcurveto{\pgfqpoint{1.529458in}{1.377887in}}{\pgfqpoint{1.540057in}{1.373497in}}{\pgfqpoint{1.551108in}{1.373497in}}%
\pgfpathlineto{\pgfqpoint{1.551108in}{1.373497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582339in}{1.696101in}}%
\pgfpathcurveto{\pgfqpoint{1.593389in}{1.696101in}}{\pgfqpoint{1.603988in}{1.700491in}}{\pgfqpoint{1.611802in}{1.708305in}}%
\pgfpathcurveto{\pgfqpoint{1.619616in}{1.716118in}}{\pgfqpoint{1.624006in}{1.726717in}}{\pgfqpoint{1.624006in}{1.737768in}}%
\pgfpathcurveto{\pgfqpoint{1.624006in}{1.748818in}}{\pgfqpoint{1.619616in}{1.759417in}}{\pgfqpoint{1.611802in}{1.767230in}}%
\pgfpathcurveto{\pgfqpoint{1.603988in}{1.775044in}}{\pgfqpoint{1.593389in}{1.779434in}}{\pgfqpoint{1.582339in}{1.779434in}}%
\pgfpathcurveto{\pgfqpoint{1.571289in}{1.779434in}}{\pgfqpoint{1.560690in}{1.775044in}}{\pgfqpoint{1.552876in}{1.767230in}}%
\pgfpathcurveto{\pgfqpoint{1.545063in}{1.759417in}}{\pgfqpoint{1.540673in}{1.748818in}}{\pgfqpoint{1.540673in}{1.737768in}}%
\pgfpathcurveto{\pgfqpoint{1.540673in}{1.726717in}}{\pgfqpoint{1.545063in}{1.716118in}}{\pgfqpoint{1.552876in}{1.708305in}}%
\pgfpathcurveto{\pgfqpoint{1.560690in}{1.700491in}}{\pgfqpoint{1.571289in}{1.696101in}}{\pgfqpoint{1.582339in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{1.696101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590270in}{1.723000in}}%
\pgfpathcurveto{\pgfqpoint{1.601320in}{1.723000in}}{\pgfqpoint{1.611919in}{1.727390in}}{\pgfqpoint{1.619733in}{1.735203in}}%
\pgfpathcurveto{\pgfqpoint{1.627546in}{1.743017in}}{\pgfqpoint{1.631937in}{1.753616in}}{\pgfqpoint{1.631937in}{1.764666in}}%
\pgfpathcurveto{\pgfqpoint{1.631937in}{1.775716in}}{\pgfqpoint{1.627546in}{1.786315in}}{\pgfqpoint{1.619733in}{1.794129in}}%
\pgfpathcurveto{\pgfqpoint{1.611919in}{1.801943in}}{\pgfqpoint{1.601320in}{1.806333in}}{\pgfqpoint{1.590270in}{1.806333in}}%
\pgfpathcurveto{\pgfqpoint{1.579220in}{1.806333in}}{\pgfqpoint{1.568621in}{1.801943in}}{\pgfqpoint{1.560807in}{1.794129in}}%
\pgfpathcurveto{\pgfqpoint{1.552994in}{1.786315in}}{\pgfqpoint{1.548603in}{1.775716in}}{\pgfqpoint{1.548603in}{1.764666in}}%
\pgfpathcurveto{\pgfqpoint{1.548603in}{1.753616in}}{\pgfqpoint{1.552994in}{1.743017in}}{\pgfqpoint{1.560807in}{1.735203in}}%
\pgfpathcurveto{\pgfqpoint{1.568621in}{1.727390in}}{\pgfqpoint{1.579220in}{1.723000in}}{\pgfqpoint{1.590270in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.723000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596520in}{1.681930in}}%
\pgfpathcurveto{\pgfqpoint{1.607570in}{1.681930in}}{\pgfqpoint{1.618169in}{1.686320in}}{\pgfqpoint{1.625983in}{1.694133in}}%
\pgfpathcurveto{\pgfqpoint{1.633796in}{1.701947in}}{\pgfqpoint{1.638187in}{1.712546in}}{\pgfqpoint{1.638187in}{1.723596in}}%
\pgfpathcurveto{\pgfqpoint{1.638187in}{1.734646in}}{\pgfqpoint{1.633796in}{1.745245in}}{\pgfqpoint{1.625983in}{1.753059in}}%
\pgfpathcurveto{\pgfqpoint{1.618169in}{1.760873in}}{\pgfqpoint{1.607570in}{1.765263in}}{\pgfqpoint{1.596520in}{1.765263in}}%
\pgfpathcurveto{\pgfqpoint{1.585470in}{1.765263in}}{\pgfqpoint{1.574871in}{1.760873in}}{\pgfqpoint{1.567057in}{1.753059in}}%
\pgfpathcurveto{\pgfqpoint{1.559244in}{1.745245in}}{\pgfqpoint{1.554853in}{1.734646in}}{\pgfqpoint{1.554853in}{1.723596in}}%
\pgfpathcurveto{\pgfqpoint{1.554853in}{1.712546in}}{\pgfqpoint{1.559244in}{1.701947in}}{\pgfqpoint{1.567057in}{1.694133in}}%
\pgfpathcurveto{\pgfqpoint{1.574871in}{1.686320in}}{\pgfqpoint{1.585470in}{1.681930in}}{\pgfqpoint{1.596520in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{1.596520in}{1.681930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362655in}{1.918875in}}%
\pgfpathcurveto{\pgfqpoint{1.373706in}{1.918875in}}{\pgfqpoint{1.384305in}{1.923265in}}{\pgfqpoint{1.392118in}{1.931079in}}%
\pgfpathcurveto{\pgfqpoint{1.399932in}{1.938893in}}{\pgfqpoint{1.404322in}{1.949492in}}{\pgfqpoint{1.404322in}{1.960542in}}%
\pgfpathcurveto{\pgfqpoint{1.404322in}{1.971592in}}{\pgfqpoint{1.399932in}{1.982191in}}{\pgfqpoint{1.392118in}{1.990005in}}%
\pgfpathcurveto{\pgfqpoint{1.384305in}{1.997818in}}{\pgfqpoint{1.373706in}{2.002209in}}{\pgfqpoint{1.362655in}{2.002209in}}%
\pgfpathcurveto{\pgfqpoint{1.351605in}{2.002209in}}{\pgfqpoint{1.341006in}{1.997818in}}{\pgfqpoint{1.333193in}{1.990005in}}%
\pgfpathcurveto{\pgfqpoint{1.325379in}{1.982191in}}{\pgfqpoint{1.320989in}{1.971592in}}{\pgfqpoint{1.320989in}{1.960542in}}%
\pgfpathcurveto{\pgfqpoint{1.320989in}{1.949492in}}{\pgfqpoint{1.325379in}{1.938893in}}{\pgfqpoint{1.333193in}{1.931079in}}%
\pgfpathcurveto{\pgfqpoint{1.341006in}{1.923265in}}{\pgfqpoint{1.351605in}{1.918875in}}{\pgfqpoint{1.362655in}{1.918875in}}%
\pgfpathlineto{\pgfqpoint{1.362655in}{1.918875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391465in}{2.660489in}}%
\pgfpathcurveto{\pgfqpoint{1.402515in}{2.660489in}}{\pgfqpoint{1.413114in}{2.664879in}}{\pgfqpoint{1.420928in}{2.672693in}}%
\pgfpathcurveto{\pgfqpoint{1.428741in}{2.680506in}}{\pgfqpoint{1.433132in}{2.691106in}}{\pgfqpoint{1.433132in}{2.702156in}}%
\pgfpathcurveto{\pgfqpoint{1.433132in}{2.713206in}}{\pgfqpoint{1.428741in}{2.723805in}}{\pgfqpoint{1.420928in}{2.731618in}}%
\pgfpathcurveto{\pgfqpoint{1.413114in}{2.739432in}}{\pgfqpoint{1.402515in}{2.743822in}}{\pgfqpoint{1.391465in}{2.743822in}}%
\pgfpathcurveto{\pgfqpoint{1.380415in}{2.743822in}}{\pgfqpoint{1.369816in}{2.739432in}}{\pgfqpoint{1.362002in}{2.731618in}}%
\pgfpathcurveto{\pgfqpoint{1.354189in}{2.723805in}}{\pgfqpoint{1.349798in}{2.713206in}}{\pgfqpoint{1.349798in}{2.702156in}}%
\pgfpathcurveto{\pgfqpoint{1.349798in}{2.691106in}}{\pgfqpoint{1.354189in}{2.680506in}}{\pgfqpoint{1.362002in}{2.672693in}}%
\pgfpathcurveto{\pgfqpoint{1.369816in}{2.664879in}}{\pgfqpoint{1.380415in}{2.660489in}}{\pgfqpoint{1.391465in}{2.660489in}}%
\pgfpathlineto{\pgfqpoint{1.391465in}{2.660489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431097in}{2.551834in}}%
\pgfpathcurveto{\pgfqpoint{1.442148in}{2.551834in}}{\pgfqpoint{1.452747in}{2.556225in}}{\pgfqpoint{1.460560in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{1.468374in}{2.571852in}}{\pgfqpoint{1.472764in}{2.582451in}}{\pgfqpoint{1.472764in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{1.472764in}{2.604551in}}{\pgfqpoint{1.468374in}{2.615150in}}{\pgfqpoint{1.460560in}{2.622964in}}%
\pgfpathcurveto{\pgfqpoint{1.452747in}{2.630778in}}{\pgfqpoint{1.442148in}{2.635168in}}{\pgfqpoint{1.431097in}{2.635168in}}%
\pgfpathcurveto{\pgfqpoint{1.420047in}{2.635168in}}{\pgfqpoint{1.409448in}{2.630778in}}{\pgfqpoint{1.401635in}{2.622964in}}%
\pgfpathcurveto{\pgfqpoint{1.393821in}{2.615150in}}{\pgfqpoint{1.389431in}{2.604551in}}{\pgfqpoint{1.389431in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{1.389431in}{2.582451in}}{\pgfqpoint{1.393821in}{2.571852in}}{\pgfqpoint{1.401635in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{1.409448in}{2.556225in}}{\pgfqpoint{1.420047in}{2.551834in}}{\pgfqpoint{1.431097in}{2.551834in}}%
\pgfpathlineto{\pgfqpoint{1.431097in}{2.551834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527695in}{2.504766in}}%
\pgfpathcurveto{\pgfqpoint{1.538745in}{2.504766in}}{\pgfqpoint{1.549344in}{2.509156in}}{\pgfqpoint{1.557158in}{2.516970in}}%
\pgfpathcurveto{\pgfqpoint{1.564971in}{2.524784in}}{\pgfqpoint{1.569361in}{2.535383in}}{\pgfqpoint{1.569361in}{2.546433in}}%
\pgfpathcurveto{\pgfqpoint{1.569361in}{2.557483in}}{\pgfqpoint{1.564971in}{2.568082in}}{\pgfqpoint{1.557158in}{2.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.549344in}{2.583709in}}{\pgfqpoint{1.538745in}{2.588099in}}{\pgfqpoint{1.527695in}{2.588099in}}%
\pgfpathcurveto{\pgfqpoint{1.516645in}{2.588099in}}{\pgfqpoint{1.506046in}{2.583709in}}{\pgfqpoint{1.498232in}{2.575896in}}%
\pgfpathcurveto{\pgfqpoint{1.490418in}{2.568082in}}{\pgfqpoint{1.486028in}{2.557483in}}{\pgfqpoint{1.486028in}{2.546433in}}%
\pgfpathcurveto{\pgfqpoint{1.486028in}{2.535383in}}{\pgfqpoint{1.490418in}{2.524784in}}{\pgfqpoint{1.498232in}{2.516970in}}%
\pgfpathcurveto{\pgfqpoint{1.506046in}{2.509156in}}{\pgfqpoint{1.516645in}{2.504766in}}{\pgfqpoint{1.527695in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{2.504766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562874in}{2.415471in}}%
\pgfpathcurveto{\pgfqpoint{1.573924in}{2.415471in}}{\pgfqpoint{1.584523in}{2.419861in}}{\pgfqpoint{1.592336in}{2.427675in}}%
\pgfpathcurveto{\pgfqpoint{1.600150in}{2.435488in}}{\pgfqpoint{1.604540in}{2.446087in}}{\pgfqpoint{1.604540in}{2.457137in}}%
\pgfpathcurveto{\pgfqpoint{1.604540in}{2.468188in}}{\pgfqpoint{1.600150in}{2.478787in}}{\pgfqpoint{1.592336in}{2.486600in}}%
\pgfpathcurveto{\pgfqpoint{1.584523in}{2.494414in}}{\pgfqpoint{1.573924in}{2.498804in}}{\pgfqpoint{1.562874in}{2.498804in}}%
\pgfpathcurveto{\pgfqpoint{1.551824in}{2.498804in}}{\pgfqpoint{1.541225in}{2.494414in}}{\pgfqpoint{1.533411in}{2.486600in}}%
\pgfpathcurveto{\pgfqpoint{1.525597in}{2.478787in}}{\pgfqpoint{1.521207in}{2.468188in}}{\pgfqpoint{1.521207in}{2.457137in}}%
\pgfpathcurveto{\pgfqpoint{1.521207in}{2.446087in}}{\pgfqpoint{1.525597in}{2.435488in}}{\pgfqpoint{1.533411in}{2.427675in}}%
\pgfpathcurveto{\pgfqpoint{1.541225in}{2.419861in}}{\pgfqpoint{1.551824in}{2.415471in}}{\pgfqpoint{1.562874in}{2.415471in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{2.415471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017890in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{2.028940in}{0.989567in}}{\pgfqpoint{2.039539in}{0.993957in}}{\pgfqpoint{2.047352in}{1.001770in}}%
\pgfpathcurveto{\pgfqpoint{2.055166in}{1.009584in}}{\pgfqpoint{2.059556in}{1.020183in}}{\pgfqpoint{2.059556in}{1.031233in}}%
\pgfpathcurveto{\pgfqpoint{2.059556in}{1.042283in}}{\pgfqpoint{2.055166in}{1.052882in}}{\pgfqpoint{2.047352in}{1.060696in}}%
\pgfpathcurveto{\pgfqpoint{2.039539in}{1.068510in}}{\pgfqpoint{2.028940in}{1.072900in}}{\pgfqpoint{2.017890in}{1.072900in}}%
\pgfpathcurveto{\pgfqpoint{2.006839in}{1.072900in}}{\pgfqpoint{1.996240in}{1.068510in}}{\pgfqpoint{1.988427in}{1.060696in}}%
\pgfpathcurveto{\pgfqpoint{1.980613in}{1.052882in}}{\pgfqpoint{1.976223in}{1.042283in}}{\pgfqpoint{1.976223in}{1.031233in}}%
\pgfpathcurveto{\pgfqpoint{1.976223in}{1.020183in}}{\pgfqpoint{1.980613in}{1.009584in}}{\pgfqpoint{1.988427in}{1.001770in}}%
\pgfpathcurveto{\pgfqpoint{1.996240in}{0.993957in}}{\pgfqpoint{2.006839in}{0.989567in}}{\pgfqpoint{2.017890in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.989567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018800in}{1.061959in}}%
\pgfpathcurveto{\pgfqpoint{2.029851in}{1.061959in}}{\pgfqpoint{2.040450in}{1.066350in}}{\pgfqpoint{2.048263in}{1.074163in}}%
\pgfpathcurveto{\pgfqpoint{2.056077in}{1.081977in}}{\pgfqpoint{2.060467in}{1.092576in}}{\pgfqpoint{2.060467in}{1.103626in}}%
\pgfpathcurveto{\pgfqpoint{2.060467in}{1.114676in}}{\pgfqpoint{2.056077in}{1.125275in}}{\pgfqpoint{2.048263in}{1.133089in}}%
\pgfpathcurveto{\pgfqpoint{2.040450in}{1.140902in}}{\pgfqpoint{2.029851in}{1.145293in}}{\pgfqpoint{2.018800in}{1.145293in}}%
\pgfpathcurveto{\pgfqpoint{2.007750in}{1.145293in}}{\pgfqpoint{1.997151in}{1.140902in}}{\pgfqpoint{1.989338in}{1.133089in}}%
\pgfpathcurveto{\pgfqpoint{1.981524in}{1.125275in}}{\pgfqpoint{1.977134in}{1.114676in}}{\pgfqpoint{1.977134in}{1.103626in}}%
\pgfpathcurveto{\pgfqpoint{1.977134in}{1.092576in}}{\pgfqpoint{1.981524in}{1.081977in}}{\pgfqpoint{1.989338in}{1.074163in}}%
\pgfpathcurveto{\pgfqpoint{1.997151in}{1.066350in}}{\pgfqpoint{2.007750in}{1.061959in}}{\pgfqpoint{2.018800in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{2.018800in}{1.061959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{1.741979in}}%
\pgfpathcurveto{\pgfqpoint{1.357363in}{1.741979in}}{\pgfqpoint{1.367962in}{1.746369in}}{\pgfqpoint{1.375776in}{1.754183in}}%
\pgfpathcurveto{\pgfqpoint{1.383589in}{1.761996in}}{\pgfqpoint{1.387980in}{1.772595in}}{\pgfqpoint{1.387980in}{1.783645in}}%
\pgfpathcurveto{\pgfqpoint{1.387980in}{1.794696in}}{\pgfqpoint{1.383589in}{1.805295in}}{\pgfqpoint{1.375776in}{1.813108in}}%
\pgfpathcurveto{\pgfqpoint{1.367962in}{1.820922in}}{\pgfqpoint{1.357363in}{1.825312in}}{\pgfqpoint{1.346313in}{1.825312in}}%
\pgfpathcurveto{\pgfqpoint{1.335263in}{1.825312in}}{\pgfqpoint{1.324664in}{1.820922in}}{\pgfqpoint{1.316850in}{1.813108in}}%
\pgfpathcurveto{\pgfqpoint{1.309037in}{1.805295in}}{\pgfqpoint{1.304646in}{1.794696in}}{\pgfqpoint{1.304646in}{1.783645in}}%
\pgfpathcurveto{\pgfqpoint{1.304646in}{1.772595in}}{\pgfqpoint{1.309037in}{1.761996in}}{\pgfqpoint{1.316850in}{1.754183in}}%
\pgfpathcurveto{\pgfqpoint{1.324664in}{1.746369in}}{\pgfqpoint{1.335263in}{1.741979in}}{\pgfqpoint{1.346313in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.741979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418843in}{1.707413in}}%
\pgfpathcurveto{\pgfqpoint{1.429893in}{1.707413in}}{\pgfqpoint{1.440492in}{1.711803in}}{\pgfqpoint{1.448306in}{1.719617in}}%
\pgfpathcurveto{\pgfqpoint{1.456120in}{1.727431in}}{\pgfqpoint{1.460510in}{1.738030in}}{\pgfqpoint{1.460510in}{1.749080in}}%
\pgfpathcurveto{\pgfqpoint{1.460510in}{1.760130in}}{\pgfqpoint{1.456120in}{1.770729in}}{\pgfqpoint{1.448306in}{1.778543in}}%
\pgfpathcurveto{\pgfqpoint{1.440492in}{1.786356in}}{\pgfqpoint{1.429893in}{1.790747in}}{\pgfqpoint{1.418843in}{1.790747in}}%
\pgfpathcurveto{\pgfqpoint{1.407793in}{1.790747in}}{\pgfqpoint{1.397194in}{1.786356in}}{\pgfqpoint{1.389381in}{1.778543in}}%
\pgfpathcurveto{\pgfqpoint{1.381567in}{1.770729in}}{\pgfqpoint{1.377177in}{1.760130in}}{\pgfqpoint{1.377177in}{1.749080in}}%
\pgfpathcurveto{\pgfqpoint{1.377177in}{1.738030in}}{\pgfqpoint{1.381567in}{1.727431in}}{\pgfqpoint{1.389381in}{1.719617in}}%
\pgfpathcurveto{\pgfqpoint{1.397194in}{1.711803in}}{\pgfqpoint{1.407793in}{1.707413in}}{\pgfqpoint{1.418843in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{1.418843in}{1.707413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528992in}{1.682495in}}%
\pgfpathcurveto{\pgfqpoint{1.540043in}{1.682495in}}{\pgfqpoint{1.550642in}{1.686885in}}{\pgfqpoint{1.558455in}{1.694699in}}%
\pgfpathcurveto{\pgfqpoint{1.566269in}{1.702512in}}{\pgfqpoint{1.570659in}{1.713111in}}{\pgfqpoint{1.570659in}{1.724162in}}%
\pgfpathcurveto{\pgfqpoint{1.570659in}{1.735212in}}{\pgfqpoint{1.566269in}{1.745811in}}{\pgfqpoint{1.558455in}{1.753624in}}%
\pgfpathcurveto{\pgfqpoint{1.550642in}{1.761438in}}{\pgfqpoint{1.540043in}{1.765828in}}{\pgfqpoint{1.528992in}{1.765828in}}%
\pgfpathcurveto{\pgfqpoint{1.517942in}{1.765828in}}{\pgfqpoint{1.507343in}{1.761438in}}{\pgfqpoint{1.499530in}{1.753624in}}%
\pgfpathcurveto{\pgfqpoint{1.491716in}{1.745811in}}{\pgfqpoint{1.487326in}{1.735212in}}{\pgfqpoint{1.487326in}{1.724162in}}%
\pgfpathcurveto{\pgfqpoint{1.487326in}{1.713111in}}{\pgfqpoint{1.491716in}{1.702512in}}{\pgfqpoint{1.499530in}{1.694699in}}%
\pgfpathcurveto{\pgfqpoint{1.507343in}{1.686885in}}{\pgfqpoint{1.517942in}{1.682495in}}{\pgfqpoint{1.528992in}{1.682495in}}%
\pgfpathlineto{\pgfqpoint{1.528992in}{1.682495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536403in}{1.381473in}}%
\pgfpathcurveto{\pgfqpoint{1.547453in}{1.381473in}}{\pgfqpoint{1.558052in}{1.385864in}}{\pgfqpoint{1.565866in}{1.393677in}}%
\pgfpathcurveto{\pgfqpoint{1.573679in}{1.401491in}}{\pgfqpoint{1.578069in}{1.412090in}}{\pgfqpoint{1.578069in}{1.423140in}}%
\pgfpathcurveto{\pgfqpoint{1.578069in}{1.434190in}}{\pgfqpoint{1.573679in}{1.444789in}}{\pgfqpoint{1.565866in}{1.452603in}}%
\pgfpathcurveto{\pgfqpoint{1.558052in}{1.460416in}}{\pgfqpoint{1.547453in}{1.464807in}}{\pgfqpoint{1.536403in}{1.464807in}}%
\pgfpathcurveto{\pgfqpoint{1.525353in}{1.464807in}}{\pgfqpoint{1.514754in}{1.460416in}}{\pgfqpoint{1.506940in}{1.452603in}}%
\pgfpathcurveto{\pgfqpoint{1.499126in}{1.444789in}}{\pgfqpoint{1.494736in}{1.434190in}}{\pgfqpoint{1.494736in}{1.423140in}}%
\pgfpathcurveto{\pgfqpoint{1.494736in}{1.412090in}}{\pgfqpoint{1.499126in}{1.401491in}}{\pgfqpoint{1.506940in}{1.393677in}}%
\pgfpathcurveto{\pgfqpoint{1.514754in}{1.385864in}}{\pgfqpoint{1.525353in}{1.381473in}}{\pgfqpoint{1.536403in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{1.536403in}{1.381473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594893in}{1.699817in}}%
\pgfpathcurveto{\pgfqpoint{1.605943in}{1.699817in}}{\pgfqpoint{1.616542in}{1.704208in}}{\pgfqpoint{1.624356in}{1.712021in}}%
\pgfpathcurveto{\pgfqpoint{1.632170in}{1.719835in}}{\pgfqpoint{1.636560in}{1.730434in}}{\pgfqpoint{1.636560in}{1.741484in}}%
\pgfpathcurveto{\pgfqpoint{1.636560in}{1.752534in}}{\pgfqpoint{1.632170in}{1.763133in}}{\pgfqpoint{1.624356in}{1.770947in}}%
\pgfpathcurveto{\pgfqpoint{1.616542in}{1.778760in}}{\pgfqpoint{1.605943in}{1.783151in}}{\pgfqpoint{1.594893in}{1.783151in}}%
\pgfpathcurveto{\pgfqpoint{1.583843in}{1.783151in}}{\pgfqpoint{1.573244in}{1.778760in}}{\pgfqpoint{1.565430in}{1.770947in}}%
\pgfpathcurveto{\pgfqpoint{1.557617in}{1.763133in}}{\pgfqpoint{1.553227in}{1.752534in}}{\pgfqpoint{1.553227in}{1.741484in}}%
\pgfpathcurveto{\pgfqpoint{1.553227in}{1.730434in}}{\pgfqpoint{1.557617in}{1.719835in}}{\pgfqpoint{1.565430in}{1.712021in}}%
\pgfpathcurveto{\pgfqpoint{1.573244in}{1.704208in}}{\pgfqpoint{1.583843in}{1.699817in}}{\pgfqpoint{1.594893in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{1.699817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908847in}{1.091452in}}%
\pgfpathcurveto{\pgfqpoint{0.919897in}{1.091452in}}{\pgfqpoint{0.930496in}{1.095842in}}{\pgfqpoint{0.938310in}{1.103656in}}%
\pgfpathcurveto{\pgfqpoint{0.946123in}{1.111470in}}{\pgfqpoint{0.950514in}{1.122069in}}{\pgfqpoint{0.950514in}{1.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.950514in}{1.144169in}}{\pgfqpoint{0.946123in}{1.154768in}}{\pgfqpoint{0.938310in}{1.162582in}}%
\pgfpathcurveto{\pgfqpoint{0.930496in}{1.170395in}}{\pgfqpoint{0.919897in}{1.174785in}}{\pgfqpoint{0.908847in}{1.174785in}}%
\pgfpathcurveto{\pgfqpoint{0.897797in}{1.174785in}}{\pgfqpoint{0.887198in}{1.170395in}}{\pgfqpoint{0.879384in}{1.162582in}}%
\pgfpathcurveto{\pgfqpoint{0.871570in}{1.154768in}}{\pgfqpoint{0.867180in}{1.144169in}}{\pgfqpoint{0.867180in}{1.133119in}}%
\pgfpathcurveto{\pgfqpoint{0.867180in}{1.122069in}}{\pgfqpoint{0.871570in}{1.111470in}}{\pgfqpoint{0.879384in}{1.103656in}}%
\pgfpathcurveto{\pgfqpoint{0.887198in}{1.095842in}}{\pgfqpoint{0.897797in}{1.091452in}}{\pgfqpoint{0.908847in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{0.908847in}{1.091452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370695in}{1.164344in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{1.164344in}}{\pgfqpoint{1.392344in}{1.168734in}}{\pgfqpoint{1.400157in}{1.176548in}}%
\pgfpathcurveto{\pgfqpoint{1.407971in}{1.184362in}}{\pgfqpoint{1.412361in}{1.194961in}}{\pgfqpoint{1.412361in}{1.206011in}}%
\pgfpathcurveto{\pgfqpoint{1.412361in}{1.217061in}}{\pgfqpoint{1.407971in}{1.227660in}}{\pgfqpoint{1.400157in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{1.392344in}{1.243287in}}{\pgfqpoint{1.381745in}{1.247678in}}{\pgfqpoint{1.370695in}{1.247678in}}%
\pgfpathcurveto{\pgfqpoint{1.359645in}{1.247678in}}{\pgfqpoint{1.349045in}{1.243287in}}{\pgfqpoint{1.341232in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{1.333418in}{1.227660in}}{\pgfqpoint{1.329028in}{1.217061in}}{\pgfqpoint{1.329028in}{1.206011in}}%
\pgfpathcurveto{\pgfqpoint{1.329028in}{1.194961in}}{\pgfqpoint{1.333418in}{1.184362in}}{\pgfqpoint{1.341232in}{1.176548in}}%
\pgfpathcurveto{\pgfqpoint{1.349045in}{1.168734in}}{\pgfqpoint{1.359645in}{1.164344in}}{\pgfqpoint{1.370695in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{1.164344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433118in}{0.947399in}}%
\pgfpathcurveto{\pgfqpoint{1.444168in}{0.947399in}}{\pgfqpoint{1.454767in}{0.951789in}}{\pgfqpoint{1.462581in}{0.959603in}}%
\pgfpathcurveto{\pgfqpoint{1.470394in}{0.967416in}}{\pgfqpoint{1.474785in}{0.978015in}}{\pgfqpoint{1.474785in}{0.989065in}}%
\pgfpathcurveto{\pgfqpoint{1.474785in}{1.000116in}}{\pgfqpoint{1.470394in}{1.010715in}}{\pgfqpoint{1.462581in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{1.454767in}{1.026342in}}{\pgfqpoint{1.444168in}{1.030732in}}{\pgfqpoint{1.433118in}{1.030732in}}%
\pgfpathcurveto{\pgfqpoint{1.422068in}{1.030732in}}{\pgfqpoint{1.411469in}{1.026342in}}{\pgfqpoint{1.403655in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{1.395842in}{1.010715in}}{\pgfqpoint{1.391451in}{1.000116in}}{\pgfqpoint{1.391451in}{0.989065in}}%
\pgfpathcurveto{\pgfqpoint{1.391451in}{0.978015in}}{\pgfqpoint{1.395842in}{0.967416in}}{\pgfqpoint{1.403655in}{0.959603in}}%
\pgfpathcurveto{\pgfqpoint{1.411469in}{0.951789in}}{\pgfqpoint{1.422068in}{0.947399in}}{\pgfqpoint{1.433118in}{0.947399in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.947399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511320in}{1.078472in}}%
\pgfpathcurveto{\pgfqpoint{1.522370in}{1.078472in}}{\pgfqpoint{1.532969in}{1.082863in}}{\pgfqpoint{1.540783in}{1.090676in}}%
\pgfpathcurveto{\pgfqpoint{1.548596in}{1.098490in}}{\pgfqpoint{1.552987in}{1.109089in}}{\pgfqpoint{1.552987in}{1.120139in}}%
\pgfpathcurveto{\pgfqpoint{1.552987in}{1.131189in}}{\pgfqpoint{1.548596in}{1.141788in}}{\pgfqpoint{1.540783in}{1.149602in}}%
\pgfpathcurveto{\pgfqpoint{1.532969in}{1.157415in}}{\pgfqpoint{1.522370in}{1.161806in}}{\pgfqpoint{1.511320in}{1.161806in}}%
\pgfpathcurveto{\pgfqpoint{1.500270in}{1.161806in}}{\pgfqpoint{1.489671in}{1.157415in}}{\pgfqpoint{1.481857in}{1.149602in}}%
\pgfpathcurveto{\pgfqpoint{1.474043in}{1.141788in}}{\pgfqpoint{1.469653in}{1.131189in}}{\pgfqpoint{1.469653in}{1.120139in}}%
\pgfpathcurveto{\pgfqpoint{1.469653in}{1.109089in}}{\pgfqpoint{1.474043in}{1.098490in}}{\pgfqpoint{1.481857in}{1.090676in}}%
\pgfpathcurveto{\pgfqpoint{1.489671in}{1.082863in}}{\pgfqpoint{1.500270in}{1.078472in}}{\pgfqpoint{1.511320in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{1.078472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546528in}{1.006925in}}%
\pgfpathcurveto{\pgfqpoint{1.557578in}{1.006925in}}{\pgfqpoint{1.568177in}{1.011316in}}{\pgfqpoint{1.575990in}{1.019129in}}%
\pgfpathcurveto{\pgfqpoint{1.583804in}{1.026943in}}{\pgfqpoint{1.588194in}{1.037542in}}{\pgfqpoint{1.588194in}{1.048592in}}%
\pgfpathcurveto{\pgfqpoint{1.588194in}{1.059642in}}{\pgfqpoint{1.583804in}{1.070241in}}{\pgfqpoint{1.575990in}{1.078055in}}%
\pgfpathcurveto{\pgfqpoint{1.568177in}{1.085868in}}{\pgfqpoint{1.557578in}{1.090259in}}{\pgfqpoint{1.546528in}{1.090259in}}%
\pgfpathcurveto{\pgfqpoint{1.535478in}{1.090259in}}{\pgfqpoint{1.524879in}{1.085868in}}{\pgfqpoint{1.517065in}{1.078055in}}%
\pgfpathcurveto{\pgfqpoint{1.509251in}{1.070241in}}{\pgfqpoint{1.504861in}{1.059642in}}{\pgfqpoint{1.504861in}{1.048592in}}%
\pgfpathcurveto{\pgfqpoint{1.504861in}{1.037542in}}{\pgfqpoint{1.509251in}{1.026943in}}{\pgfqpoint{1.517065in}{1.019129in}}%
\pgfpathcurveto{\pgfqpoint{1.524879in}{1.011316in}}{\pgfqpoint{1.535478in}{1.006925in}}{\pgfqpoint{1.546528in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.546528in}{1.006925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363664in}{1.064578in}}%
\pgfpathcurveto{\pgfqpoint{1.374714in}{1.064578in}}{\pgfqpoint{1.385313in}{1.068968in}}{\pgfqpoint{1.393127in}{1.076782in}}%
\pgfpathcurveto{\pgfqpoint{1.400940in}{1.084595in}}{\pgfqpoint{1.405331in}{1.095194in}}{\pgfqpoint{1.405331in}{1.106244in}}%
\pgfpathcurveto{\pgfqpoint{1.405331in}{1.117295in}}{\pgfqpoint{1.400940in}{1.127894in}}{\pgfqpoint{1.393127in}{1.135707in}}%
\pgfpathcurveto{\pgfqpoint{1.385313in}{1.143521in}}{\pgfqpoint{1.374714in}{1.147911in}}{\pgfqpoint{1.363664in}{1.147911in}}%
\pgfpathcurveto{\pgfqpoint{1.352614in}{1.147911in}}{\pgfqpoint{1.342015in}{1.143521in}}{\pgfqpoint{1.334201in}{1.135707in}}%
\pgfpathcurveto{\pgfqpoint{1.326388in}{1.127894in}}{\pgfqpoint{1.321997in}{1.117295in}}{\pgfqpoint{1.321997in}{1.106244in}}%
\pgfpathcurveto{\pgfqpoint{1.321997in}{1.095194in}}{\pgfqpoint{1.326388in}{1.084595in}}{\pgfqpoint{1.334201in}{1.076782in}}%
\pgfpathcurveto{\pgfqpoint{1.342015in}{1.068968in}}{\pgfqpoint{1.352614in}{1.064578in}}{\pgfqpoint{1.363664in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{1.363664in}{1.064578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367116in}{1.041362in}}%
\pgfpathcurveto{\pgfqpoint{1.378166in}{1.041362in}}{\pgfqpoint{1.388765in}{1.045752in}}{\pgfqpoint{1.396579in}{1.053566in}}%
\pgfpathcurveto{\pgfqpoint{1.404392in}{1.061380in}}{\pgfqpoint{1.408783in}{1.071979in}}{\pgfqpoint{1.408783in}{1.083029in}}%
\pgfpathcurveto{\pgfqpoint{1.408783in}{1.094079in}}{\pgfqpoint{1.404392in}{1.104678in}}{\pgfqpoint{1.396579in}{1.112492in}}%
\pgfpathcurveto{\pgfqpoint{1.388765in}{1.120305in}}{\pgfqpoint{1.378166in}{1.124695in}}{\pgfqpoint{1.367116in}{1.124695in}}%
\pgfpathcurveto{\pgfqpoint{1.356066in}{1.124695in}}{\pgfqpoint{1.345467in}{1.120305in}}{\pgfqpoint{1.337653in}{1.112492in}}%
\pgfpathcurveto{\pgfqpoint{1.329840in}{1.104678in}}{\pgfqpoint{1.325449in}{1.094079in}}{\pgfqpoint{1.325449in}{1.083029in}}%
\pgfpathcurveto{\pgfqpoint{1.325449in}{1.071979in}}{\pgfqpoint{1.329840in}{1.061380in}}{\pgfqpoint{1.337653in}{1.053566in}}%
\pgfpathcurveto{\pgfqpoint{1.345467in}{1.045752in}}{\pgfqpoint{1.356066in}{1.041362in}}{\pgfqpoint{1.367116in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{1.041362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402226in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{1.413276in}{1.045206in}}{\pgfqpoint{1.423875in}{1.049596in}}{\pgfqpoint{1.431689in}{1.057410in}}%
\pgfpathcurveto{\pgfqpoint{1.439503in}{1.065223in}}{\pgfqpoint{1.443893in}{1.075822in}}{\pgfqpoint{1.443893in}{1.086872in}}%
\pgfpathcurveto{\pgfqpoint{1.443893in}{1.097923in}}{\pgfqpoint{1.439503in}{1.108522in}}{\pgfqpoint{1.431689in}{1.116335in}}%
\pgfpathcurveto{\pgfqpoint{1.423875in}{1.124149in}}{\pgfqpoint{1.413276in}{1.128539in}}{\pgfqpoint{1.402226in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{1.391176in}{1.128539in}}{\pgfqpoint{1.380577in}{1.124149in}}{\pgfqpoint{1.372763in}{1.116335in}}%
\pgfpathcurveto{\pgfqpoint{1.364950in}{1.108522in}}{\pgfqpoint{1.360560in}{1.097923in}}{\pgfqpoint{1.360560in}{1.086872in}}%
\pgfpathcurveto{\pgfqpoint{1.360560in}{1.075822in}}{\pgfqpoint{1.364950in}{1.065223in}}{\pgfqpoint{1.372763in}{1.057410in}}%
\pgfpathcurveto{\pgfqpoint{1.380577in}{1.049596in}}{\pgfqpoint{1.391176in}{1.045206in}}{\pgfqpoint{1.402226in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{1.402226in}{1.045206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427128in}{0.975147in}}%
\pgfpathcurveto{\pgfqpoint{1.438179in}{0.975147in}}{\pgfqpoint{1.448778in}{0.979537in}}{\pgfqpoint{1.456591in}{0.987350in}}%
\pgfpathcurveto{\pgfqpoint{1.464405in}{0.995164in}}{\pgfqpoint{1.468795in}{1.005763in}}{\pgfqpoint{1.468795in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{1.468795in}{1.027863in}}{\pgfqpoint{1.464405in}{1.038462in}}{\pgfqpoint{1.456591in}{1.046276in}}%
\pgfpathcurveto{\pgfqpoint{1.448778in}{1.054090in}}{\pgfqpoint{1.438179in}{1.058480in}}{\pgfqpoint{1.427128in}{1.058480in}}%
\pgfpathcurveto{\pgfqpoint{1.416078in}{1.058480in}}{\pgfqpoint{1.405479in}{1.054090in}}{\pgfqpoint{1.397666in}{1.046276in}}%
\pgfpathcurveto{\pgfqpoint{1.389852in}{1.038462in}}{\pgfqpoint{1.385462in}{1.027863in}}{\pgfqpoint{1.385462in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{1.385462in}{1.005763in}}{\pgfqpoint{1.389852in}{0.995164in}}{\pgfqpoint{1.397666in}{0.987350in}}%
\pgfpathcurveto{\pgfqpoint{1.405479in}{0.979537in}}{\pgfqpoint{1.416078in}{0.975147in}}{\pgfqpoint{1.427128in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{1.427128in}{0.975147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575211in}{1.003825in}}%
\pgfpathcurveto{\pgfqpoint{1.586261in}{1.003825in}}{\pgfqpoint{1.596860in}{1.008215in}}{\pgfqpoint{1.604674in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{1.612487in}{1.023842in}}{\pgfqpoint{1.616878in}{1.034441in}}{\pgfqpoint{1.616878in}{1.045491in}}%
\pgfpathcurveto{\pgfqpoint{1.616878in}{1.056541in}}{\pgfqpoint{1.612487in}{1.067140in}}{\pgfqpoint{1.604674in}{1.074954in}}%
\pgfpathcurveto{\pgfqpoint{1.596860in}{1.082768in}}{\pgfqpoint{1.586261in}{1.087158in}}{\pgfqpoint{1.575211in}{1.087158in}}%
\pgfpathcurveto{\pgfqpoint{1.564161in}{1.087158in}}{\pgfqpoint{1.553562in}{1.082768in}}{\pgfqpoint{1.545748in}{1.074954in}}%
\pgfpathcurveto{\pgfqpoint{1.537934in}{1.067140in}}{\pgfqpoint{1.533544in}{1.056541in}}{\pgfqpoint{1.533544in}{1.045491in}}%
\pgfpathcurveto{\pgfqpoint{1.533544in}{1.034441in}}{\pgfqpoint{1.537934in}{1.023842in}}{\pgfqpoint{1.545748in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{1.553562in}{1.008215in}}{\pgfqpoint{1.564161in}{1.003825in}}{\pgfqpoint{1.575211in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{1.003825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354103in}{1.238637in}}%
\pgfpathcurveto{\pgfqpoint{1.365153in}{1.238637in}}{\pgfqpoint{1.375752in}{1.243027in}}{\pgfqpoint{1.383566in}{1.250841in}}%
\pgfpathcurveto{\pgfqpoint{1.391379in}{1.258654in}}{\pgfqpoint{1.395770in}{1.269253in}}{\pgfqpoint{1.395770in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{1.395770in}{1.291354in}}{\pgfqpoint{1.391379in}{1.301953in}}{\pgfqpoint{1.383566in}{1.309766in}}%
\pgfpathcurveto{\pgfqpoint{1.375752in}{1.317580in}}{\pgfqpoint{1.365153in}{1.321970in}}{\pgfqpoint{1.354103in}{1.321970in}}%
\pgfpathcurveto{\pgfqpoint{1.343053in}{1.321970in}}{\pgfqpoint{1.332454in}{1.317580in}}{\pgfqpoint{1.324640in}{1.309766in}}%
\pgfpathcurveto{\pgfqpoint{1.316826in}{1.301953in}}{\pgfqpoint{1.312436in}{1.291354in}}{\pgfqpoint{1.312436in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{1.312436in}{1.269253in}}{\pgfqpoint{1.316826in}{1.258654in}}{\pgfqpoint{1.324640in}{1.250841in}}%
\pgfpathcurveto{\pgfqpoint{1.332454in}{1.243027in}}{\pgfqpoint{1.343053in}{1.238637in}}{\pgfqpoint{1.354103in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.354103in}{1.238637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390543in}{1.021718in}}%
\pgfpathcurveto{\pgfqpoint{1.401593in}{1.021718in}}{\pgfqpoint{1.412192in}{1.026108in}}{\pgfqpoint{1.420006in}{1.033922in}}%
\pgfpathcurveto{\pgfqpoint{1.427820in}{1.041735in}}{\pgfqpoint{1.432210in}{1.052334in}}{\pgfqpoint{1.432210in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{1.432210in}{1.074435in}}{\pgfqpoint{1.427820in}{1.085034in}}{\pgfqpoint{1.420006in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{1.412192in}{1.100661in}}{\pgfqpoint{1.401593in}{1.105051in}}{\pgfqpoint{1.390543in}{1.105051in}}%
\pgfpathcurveto{\pgfqpoint{1.379493in}{1.105051in}}{\pgfqpoint{1.368894in}{1.100661in}}{\pgfqpoint{1.361081in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{1.353267in}{1.085034in}}{\pgfqpoint{1.348877in}{1.074435in}}{\pgfqpoint{1.348877in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{1.348877in}{1.052334in}}{\pgfqpoint{1.353267in}{1.041735in}}{\pgfqpoint{1.361081in}{1.033922in}}%
\pgfpathcurveto{\pgfqpoint{1.368894in}{1.026108in}}{\pgfqpoint{1.379493in}{1.021718in}}{\pgfqpoint{1.390543in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.390543in}{1.021718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416114in}{0.996182in}}%
\pgfpathcurveto{\pgfqpoint{1.427164in}{0.996182in}}{\pgfqpoint{1.437763in}{1.000572in}}{\pgfqpoint{1.445577in}{1.008386in}}%
\pgfpathcurveto{\pgfqpoint{1.453391in}{1.016199in}}{\pgfqpoint{1.457781in}{1.026798in}}{\pgfqpoint{1.457781in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{1.457781in}{1.048899in}}{\pgfqpoint{1.453391in}{1.059498in}}{\pgfqpoint{1.445577in}{1.067311in}}%
\pgfpathcurveto{\pgfqpoint{1.437763in}{1.075125in}}{\pgfqpoint{1.427164in}{1.079515in}}{\pgfqpoint{1.416114in}{1.079515in}}%
\pgfpathcurveto{\pgfqpoint{1.405064in}{1.079515in}}{\pgfqpoint{1.394465in}{1.075125in}}{\pgfqpoint{1.386651in}{1.067311in}}%
\pgfpathcurveto{\pgfqpoint{1.378838in}{1.059498in}}{\pgfqpoint{1.374448in}{1.048899in}}{\pgfqpoint{1.374448in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{1.374448in}{1.026798in}}{\pgfqpoint{1.378838in}{1.016199in}}{\pgfqpoint{1.386651in}{1.008386in}}%
\pgfpathcurveto{\pgfqpoint{1.394465in}{1.000572in}}{\pgfqpoint{1.405064in}{0.996182in}}{\pgfqpoint{1.416114in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{1.416114in}{0.996182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538843in}{1.237493in}}%
\pgfpathcurveto{\pgfqpoint{1.549893in}{1.237493in}}{\pgfqpoint{1.560492in}{1.241884in}}{\pgfqpoint{1.568305in}{1.249697in}}%
\pgfpathcurveto{\pgfqpoint{1.576119in}{1.257511in}}{\pgfqpoint{1.580509in}{1.268110in}}{\pgfqpoint{1.580509in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{1.580509in}{1.290210in}}{\pgfqpoint{1.576119in}{1.300809in}}{\pgfqpoint{1.568305in}{1.308623in}}%
\pgfpathcurveto{\pgfqpoint{1.560492in}{1.316436in}}{\pgfqpoint{1.549893in}{1.320827in}}{\pgfqpoint{1.538843in}{1.320827in}}%
\pgfpathcurveto{\pgfqpoint{1.527793in}{1.320827in}}{\pgfqpoint{1.517194in}{1.316436in}}{\pgfqpoint{1.509380in}{1.308623in}}%
\pgfpathcurveto{\pgfqpoint{1.501566in}{1.300809in}}{\pgfqpoint{1.497176in}{1.290210in}}{\pgfqpoint{1.497176in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{1.497176in}{1.268110in}}{\pgfqpoint{1.501566in}{1.257511in}}{\pgfqpoint{1.509380in}{1.249697in}}%
\pgfpathcurveto{\pgfqpoint{1.517194in}{1.241884in}}{\pgfqpoint{1.527793in}{1.237493in}}{\pgfqpoint{1.538843in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.237493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547189in}{1.090377in}}%
\pgfpathcurveto{\pgfqpoint{1.558239in}{1.090377in}}{\pgfqpoint{1.568838in}{1.094768in}}{\pgfqpoint{1.576652in}{1.102581in}}%
\pgfpathcurveto{\pgfqpoint{1.584466in}{1.110395in}}{\pgfqpoint{1.588856in}{1.120994in}}{\pgfqpoint{1.588856in}{1.132044in}}%
\pgfpathcurveto{\pgfqpoint{1.588856in}{1.143094in}}{\pgfqpoint{1.584466in}{1.153693in}}{\pgfqpoint{1.576652in}{1.161507in}}%
\pgfpathcurveto{\pgfqpoint{1.568838in}{1.169320in}}{\pgfqpoint{1.558239in}{1.173711in}}{\pgfqpoint{1.547189in}{1.173711in}}%
\pgfpathcurveto{\pgfqpoint{1.536139in}{1.173711in}}{\pgfqpoint{1.525540in}{1.169320in}}{\pgfqpoint{1.517726in}{1.161507in}}%
\pgfpathcurveto{\pgfqpoint{1.509913in}{1.153693in}}{\pgfqpoint{1.505523in}{1.143094in}}{\pgfqpoint{1.505523in}{1.132044in}}%
\pgfpathcurveto{\pgfqpoint{1.505523in}{1.120994in}}{\pgfqpoint{1.509913in}{1.110395in}}{\pgfqpoint{1.517726in}{1.102581in}}%
\pgfpathcurveto{\pgfqpoint{1.525540in}{1.094768in}}{\pgfqpoint{1.536139in}{1.090377in}}{\pgfqpoint{1.547189in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{1.547189in}{1.090377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378933in}{1.132656in}}%
\pgfpathcurveto{\pgfqpoint{1.389983in}{1.132656in}}{\pgfqpoint{1.400582in}{1.137047in}}{\pgfqpoint{1.408395in}{1.144860in}}%
\pgfpathcurveto{\pgfqpoint{1.416209in}{1.152674in}}{\pgfqpoint{1.420599in}{1.163273in}}{\pgfqpoint{1.420599in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{1.420599in}{1.185373in}}{\pgfqpoint{1.416209in}{1.195972in}}{\pgfqpoint{1.408395in}{1.203786in}}%
\pgfpathcurveto{\pgfqpoint{1.400582in}{1.211599in}}{\pgfqpoint{1.389983in}{1.215990in}}{\pgfqpoint{1.378933in}{1.215990in}}%
\pgfpathcurveto{\pgfqpoint{1.367883in}{1.215990in}}{\pgfqpoint{1.357284in}{1.211599in}}{\pgfqpoint{1.349470in}{1.203786in}}%
\pgfpathcurveto{\pgfqpoint{1.341656in}{1.195972in}}{\pgfqpoint{1.337266in}{1.185373in}}{\pgfqpoint{1.337266in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{1.337266in}{1.163273in}}{\pgfqpoint{1.341656in}{1.152674in}}{\pgfqpoint{1.349470in}{1.144860in}}%
\pgfpathcurveto{\pgfqpoint{1.357284in}{1.137047in}}{\pgfqpoint{1.367883in}{1.132656in}}{\pgfqpoint{1.378933in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{1.378933in}{1.132656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398644in}{1.047541in}}%
\pgfpathcurveto{\pgfqpoint{1.409694in}{1.047541in}}{\pgfqpoint{1.420293in}{1.051931in}}{\pgfqpoint{1.428107in}{1.059744in}}%
\pgfpathcurveto{\pgfqpoint{1.435920in}{1.067558in}}{\pgfqpoint{1.440311in}{1.078157in}}{\pgfqpoint{1.440311in}{1.089207in}}%
\pgfpathcurveto{\pgfqpoint{1.440311in}{1.100257in}}{\pgfqpoint{1.435920in}{1.110856in}}{\pgfqpoint{1.428107in}{1.118670in}}%
\pgfpathcurveto{\pgfqpoint{1.420293in}{1.126484in}}{\pgfqpoint{1.409694in}{1.130874in}}{\pgfqpoint{1.398644in}{1.130874in}}%
\pgfpathcurveto{\pgfqpoint{1.387594in}{1.130874in}}{\pgfqpoint{1.376995in}{1.126484in}}{\pgfqpoint{1.369181in}{1.118670in}}%
\pgfpathcurveto{\pgfqpoint{1.361368in}{1.110856in}}{\pgfqpoint{1.356977in}{1.100257in}}{\pgfqpoint{1.356977in}{1.089207in}}%
\pgfpathcurveto{\pgfqpoint{1.356977in}{1.078157in}}{\pgfqpoint{1.361368in}{1.067558in}}{\pgfqpoint{1.369181in}{1.059744in}}%
\pgfpathcurveto{\pgfqpoint{1.376995in}{1.051931in}}{\pgfqpoint{1.387594in}{1.047541in}}{\pgfqpoint{1.398644in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.398644in}{1.047541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562465in}{1.020516in}}%
\pgfpathcurveto{\pgfqpoint{1.573515in}{1.020516in}}{\pgfqpoint{1.584114in}{1.024907in}}{\pgfqpoint{1.591928in}{1.032720in}}%
\pgfpathcurveto{\pgfqpoint{1.599742in}{1.040534in}}{\pgfqpoint{1.604132in}{1.051133in}}{\pgfqpoint{1.604132in}{1.062183in}}%
\pgfpathcurveto{\pgfqpoint{1.604132in}{1.073233in}}{\pgfqpoint{1.599742in}{1.083832in}}{\pgfqpoint{1.591928in}{1.091646in}}%
\pgfpathcurveto{\pgfqpoint{1.584114in}{1.099460in}}{\pgfqpoint{1.573515in}{1.103850in}}{\pgfqpoint{1.562465in}{1.103850in}}%
\pgfpathcurveto{\pgfqpoint{1.551415in}{1.103850in}}{\pgfqpoint{1.540816in}{1.099460in}}{\pgfqpoint{1.533002in}{1.091646in}}%
\pgfpathcurveto{\pgfqpoint{1.525189in}{1.083832in}}{\pgfqpoint{1.520799in}{1.073233in}}{\pgfqpoint{1.520799in}{1.062183in}}%
\pgfpathcurveto{\pgfqpoint{1.520799in}{1.051133in}}{\pgfqpoint{1.525189in}{1.040534in}}{\pgfqpoint{1.533002in}{1.032720in}}%
\pgfpathcurveto{\pgfqpoint{1.540816in}{1.024907in}}{\pgfqpoint{1.551415in}{1.020516in}}{\pgfqpoint{1.562465in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{1.562465in}{1.020516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567483in}{1.033101in}}%
\pgfpathcurveto{\pgfqpoint{1.578533in}{1.033101in}}{\pgfqpoint{1.589132in}{1.037491in}}{\pgfqpoint{1.596945in}{1.045305in}}%
\pgfpathcurveto{\pgfqpoint{1.604759in}{1.053119in}}{\pgfqpoint{1.609149in}{1.063718in}}{\pgfqpoint{1.609149in}{1.074768in}}%
\pgfpathcurveto{\pgfqpoint{1.609149in}{1.085818in}}{\pgfqpoint{1.604759in}{1.096417in}}{\pgfqpoint{1.596945in}{1.104230in}}%
\pgfpathcurveto{\pgfqpoint{1.589132in}{1.112044in}}{\pgfqpoint{1.578533in}{1.116434in}}{\pgfqpoint{1.567483in}{1.116434in}}%
\pgfpathcurveto{\pgfqpoint{1.556432in}{1.116434in}}{\pgfqpoint{1.545833in}{1.112044in}}{\pgfqpoint{1.538020in}{1.104230in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{1.096417in}}{\pgfqpoint{1.525816in}{1.085818in}}{\pgfqpoint{1.525816in}{1.074768in}}%
\pgfpathcurveto{\pgfqpoint{1.525816in}{1.063718in}}{\pgfqpoint{1.530206in}{1.053119in}}{\pgfqpoint{1.538020in}{1.045305in}}%
\pgfpathcurveto{\pgfqpoint{1.545833in}{1.037491in}}{\pgfqpoint{1.556432in}{1.033101in}}{\pgfqpoint{1.567483in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{1.567483in}{1.033101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572984in}{1.033002in}}%
\pgfpathcurveto{\pgfqpoint{1.584034in}{1.033002in}}{\pgfqpoint{1.594633in}{1.037393in}}{\pgfqpoint{1.602447in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{1.610261in}{1.053020in}}{\pgfqpoint{1.614651in}{1.063619in}}{\pgfqpoint{1.614651in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{1.614651in}{1.085719in}}{\pgfqpoint{1.610261in}{1.096318in}}{\pgfqpoint{1.602447in}{1.104132in}}%
\pgfpathcurveto{\pgfqpoint{1.594633in}{1.111945in}}{\pgfqpoint{1.584034in}{1.116336in}}{\pgfqpoint{1.572984in}{1.116336in}}%
\pgfpathcurveto{\pgfqpoint{1.561934in}{1.116336in}}{\pgfqpoint{1.551335in}{1.111945in}}{\pgfqpoint{1.543521in}{1.104132in}}%
\pgfpathcurveto{\pgfqpoint{1.535708in}{1.096318in}}{\pgfqpoint{1.531318in}{1.085719in}}{\pgfqpoint{1.531318in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{1.531318in}{1.063619in}}{\pgfqpoint{1.535708in}{1.053020in}}{\pgfqpoint{1.543521in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{1.551335in}{1.037393in}}{\pgfqpoint{1.561934in}{1.033002in}}{\pgfqpoint{1.572984in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{1.572984in}{1.033002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996367in}{1.173302in}}%
\pgfpathcurveto{\pgfqpoint{2.007417in}{1.173302in}}{\pgfqpoint{2.018016in}{1.177692in}}{\pgfqpoint{2.025830in}{1.185506in}}%
\pgfpathcurveto{\pgfqpoint{2.033644in}{1.193320in}}{\pgfqpoint{2.038034in}{1.203919in}}{\pgfqpoint{2.038034in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{2.038034in}{1.226019in}}{\pgfqpoint{2.033644in}{1.236618in}}{\pgfqpoint{2.025830in}{1.244431in}}%
\pgfpathcurveto{\pgfqpoint{2.018016in}{1.252245in}}{\pgfqpoint{2.007417in}{1.256635in}}{\pgfqpoint{1.996367in}{1.256635in}}%
\pgfpathcurveto{\pgfqpoint{1.985317in}{1.256635in}}{\pgfqpoint{1.974718in}{1.252245in}}{\pgfqpoint{1.966904in}{1.244431in}}%
\pgfpathcurveto{\pgfqpoint{1.959091in}{1.236618in}}{\pgfqpoint{1.954701in}{1.226019in}}{\pgfqpoint{1.954701in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{1.954701in}{1.203919in}}{\pgfqpoint{1.959091in}{1.193320in}}{\pgfqpoint{1.966904in}{1.185506in}}%
\pgfpathcurveto{\pgfqpoint{1.974718in}{1.177692in}}{\pgfqpoint{1.985317in}{1.173302in}}{\pgfqpoint{1.996367in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{1.996367in}{1.173302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006398in}{1.371388in}}%
\pgfpathcurveto{\pgfqpoint{2.017448in}{1.371388in}}{\pgfqpoint{2.028047in}{1.375778in}}{\pgfqpoint{2.035861in}{1.383592in}}%
\pgfpathcurveto{\pgfqpoint{2.043675in}{1.391406in}}{\pgfqpoint{2.048065in}{1.402005in}}{\pgfqpoint{2.048065in}{1.413055in}}%
\pgfpathcurveto{\pgfqpoint{2.048065in}{1.424105in}}{\pgfqpoint{2.043675in}{1.434704in}}{\pgfqpoint{2.035861in}{1.442517in}}%
\pgfpathcurveto{\pgfqpoint{2.028047in}{1.450331in}}{\pgfqpoint{2.017448in}{1.454721in}}{\pgfqpoint{2.006398in}{1.454721in}}%
\pgfpathcurveto{\pgfqpoint{1.995348in}{1.454721in}}{\pgfqpoint{1.984749in}{1.450331in}}{\pgfqpoint{1.976935in}{1.442517in}}%
\pgfpathcurveto{\pgfqpoint{1.969122in}{1.434704in}}{\pgfqpoint{1.964732in}{1.424105in}}{\pgfqpoint{1.964732in}{1.413055in}}%
\pgfpathcurveto{\pgfqpoint{1.964732in}{1.402005in}}{\pgfqpoint{1.969122in}{1.391406in}}{\pgfqpoint{1.976935in}{1.383592in}}%
\pgfpathcurveto{\pgfqpoint{1.984749in}{1.375778in}}{\pgfqpoint{1.995348in}{1.371388in}}{\pgfqpoint{2.006398in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{2.006398in}{1.371388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020742in}{1.100565in}}%
\pgfpathcurveto{\pgfqpoint{2.031792in}{1.100565in}}{\pgfqpoint{2.042391in}{1.104955in}}{\pgfqpoint{2.050204in}{1.112769in}}%
\pgfpathcurveto{\pgfqpoint{2.058018in}{1.120582in}}{\pgfqpoint{2.062408in}{1.131181in}}{\pgfqpoint{2.062408in}{1.142232in}}%
\pgfpathcurveto{\pgfqpoint{2.062408in}{1.153282in}}{\pgfqpoint{2.058018in}{1.163881in}}{\pgfqpoint{2.050204in}{1.171694in}}%
\pgfpathcurveto{\pgfqpoint{2.042391in}{1.179508in}}{\pgfqpoint{2.031792in}{1.183898in}}{\pgfqpoint{2.020742in}{1.183898in}}%
\pgfpathcurveto{\pgfqpoint{2.009691in}{1.183898in}}{\pgfqpoint{1.999092in}{1.179508in}}{\pgfqpoint{1.991279in}{1.171694in}}%
\pgfpathcurveto{\pgfqpoint{1.983465in}{1.163881in}}{\pgfqpoint{1.979075in}{1.153282in}}{\pgfqpoint{1.979075in}{1.142232in}}%
\pgfpathcurveto{\pgfqpoint{1.979075in}{1.131181in}}{\pgfqpoint{1.983465in}{1.120582in}}{\pgfqpoint{1.991279in}{1.112769in}}%
\pgfpathcurveto{\pgfqpoint{1.999092in}{1.104955in}}{\pgfqpoint{2.009691in}{1.100565in}}{\pgfqpoint{2.020742in}{1.100565in}}%
\pgfpathlineto{\pgfqpoint{2.020742in}{1.100565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025943in}{1.296674in}}%
\pgfpathcurveto{\pgfqpoint{2.036993in}{1.296674in}}{\pgfqpoint{2.047592in}{1.301064in}}{\pgfqpoint{2.055406in}{1.308877in}}%
\pgfpathcurveto{\pgfqpoint{2.063220in}{1.316691in}}{\pgfqpoint{2.067610in}{1.327290in}}{\pgfqpoint{2.067610in}{1.338340in}}%
\pgfpathcurveto{\pgfqpoint{2.067610in}{1.349390in}}{\pgfqpoint{2.063220in}{1.359989in}}{\pgfqpoint{2.055406in}{1.367803in}}%
\pgfpathcurveto{\pgfqpoint{2.047592in}{1.375617in}}{\pgfqpoint{2.036993in}{1.380007in}}{\pgfqpoint{2.025943in}{1.380007in}}%
\pgfpathcurveto{\pgfqpoint{2.014893in}{1.380007in}}{\pgfqpoint{2.004294in}{1.375617in}}{\pgfqpoint{1.996480in}{1.367803in}}%
\pgfpathcurveto{\pgfqpoint{1.988667in}{1.359989in}}{\pgfqpoint{1.984277in}{1.349390in}}{\pgfqpoint{1.984277in}{1.338340in}}%
\pgfpathcurveto{\pgfqpoint{1.984277in}{1.327290in}}{\pgfqpoint{1.988667in}{1.316691in}}{\pgfqpoint{1.996480in}{1.308877in}}%
\pgfpathcurveto{\pgfqpoint{2.004294in}{1.301064in}}{\pgfqpoint{2.014893in}{1.296674in}}{\pgfqpoint{2.025943in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{2.025943in}{1.296674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034608in}{1.381235in}}%
\pgfpathcurveto{\pgfqpoint{2.045658in}{1.381235in}}{\pgfqpoint{2.056257in}{1.385625in}}{\pgfqpoint{2.064071in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.071884in}{1.401253in}}{\pgfqpoint{2.076275in}{1.411852in}}{\pgfqpoint{2.076275in}{1.422902in}}%
\pgfpathcurveto{\pgfqpoint{2.076275in}{1.433952in}}{\pgfqpoint{2.071884in}{1.444551in}}{\pgfqpoint{2.064071in}{1.452365in}}%
\pgfpathcurveto{\pgfqpoint{2.056257in}{1.460178in}}{\pgfqpoint{2.045658in}{1.464569in}}{\pgfqpoint{2.034608in}{1.464569in}}%
\pgfpathcurveto{\pgfqpoint{2.023558in}{1.464569in}}{\pgfqpoint{2.012959in}{1.460178in}}{\pgfqpoint{2.005145in}{1.452365in}}%
\pgfpathcurveto{\pgfqpoint{1.997331in}{1.444551in}}{\pgfqpoint{1.992941in}{1.433952in}}{\pgfqpoint{1.992941in}{1.422902in}}%
\pgfpathcurveto{\pgfqpoint{1.992941in}{1.411852in}}{\pgfqpoint{1.997331in}{1.401253in}}{\pgfqpoint{2.005145in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.012959in}{1.385625in}}{\pgfqpoint{2.023558in}{1.381235in}}{\pgfqpoint{2.034608in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{2.034608in}{1.381235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358827in}{1.123553in}}%
\pgfpathcurveto{\pgfqpoint{1.369877in}{1.123553in}}{\pgfqpoint{1.380477in}{1.127943in}}{\pgfqpoint{1.388290in}{1.135757in}}%
\pgfpathcurveto{\pgfqpoint{1.396104in}{1.143570in}}{\pgfqpoint{1.400494in}{1.154169in}}{\pgfqpoint{1.400494in}{1.165219in}}%
\pgfpathcurveto{\pgfqpoint{1.400494in}{1.176270in}}{\pgfqpoint{1.396104in}{1.186869in}}{\pgfqpoint{1.388290in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{1.380477in}{1.202496in}}{\pgfqpoint{1.369877in}{1.206886in}}{\pgfqpoint{1.358827in}{1.206886in}}%
\pgfpathcurveto{\pgfqpoint{1.347777in}{1.206886in}}{\pgfqpoint{1.337178in}{1.202496in}}{\pgfqpoint{1.329365in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{1.321551in}{1.186869in}}{\pgfqpoint{1.317161in}{1.176270in}}{\pgfqpoint{1.317161in}{1.165219in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{1.154169in}}{\pgfqpoint{1.321551in}{1.143570in}}{\pgfqpoint{1.329365in}{1.135757in}}%
\pgfpathcurveto{\pgfqpoint{1.337178in}{1.127943in}}{\pgfqpoint{1.347777in}{1.123553in}}{\pgfqpoint{1.358827in}{1.123553in}}%
\pgfpathlineto{\pgfqpoint{1.358827in}{1.123553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420365in}{1.088151in}}%
\pgfpathcurveto{\pgfqpoint{1.431415in}{1.088151in}}{\pgfqpoint{1.442014in}{1.092541in}}{\pgfqpoint{1.449828in}{1.100355in}}%
\pgfpathcurveto{\pgfqpoint{1.457642in}{1.108168in}}{\pgfqpoint{1.462032in}{1.118767in}}{\pgfqpoint{1.462032in}{1.129818in}}%
\pgfpathcurveto{\pgfqpoint{1.462032in}{1.140868in}}{\pgfqpoint{1.457642in}{1.151467in}}{\pgfqpoint{1.449828in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{1.442014in}{1.167094in}}{\pgfqpoint{1.431415in}{1.171484in}}{\pgfqpoint{1.420365in}{1.171484in}}%
\pgfpathcurveto{\pgfqpoint{1.409315in}{1.171484in}}{\pgfqpoint{1.398716in}{1.167094in}}{\pgfqpoint{1.390902in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{1.383089in}{1.151467in}}{\pgfqpoint{1.378698in}{1.140868in}}{\pgfqpoint{1.378698in}{1.129818in}}%
\pgfpathcurveto{\pgfqpoint{1.378698in}{1.118767in}}{\pgfqpoint{1.383089in}{1.108168in}}{\pgfqpoint{1.390902in}{1.100355in}}%
\pgfpathcurveto{\pgfqpoint{1.398716in}{1.092541in}}{\pgfqpoint{1.409315in}{1.088151in}}{\pgfqpoint{1.420365in}{1.088151in}}%
\pgfpathlineto{\pgfqpoint{1.420365in}{1.088151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420734in}{1.182976in}}%
\pgfpathcurveto{\pgfqpoint{1.431784in}{1.182976in}}{\pgfqpoint{1.442383in}{1.187366in}}{\pgfqpoint{1.450197in}{1.195180in}}%
\pgfpathcurveto{\pgfqpoint{1.458010in}{1.202994in}}{\pgfqpoint{1.462401in}{1.213593in}}{\pgfqpoint{1.462401in}{1.224643in}}%
\pgfpathcurveto{\pgfqpoint{1.462401in}{1.235693in}}{\pgfqpoint{1.458010in}{1.246292in}}{\pgfqpoint{1.450197in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{1.442383in}{1.261919in}}{\pgfqpoint{1.431784in}{1.266309in}}{\pgfqpoint{1.420734in}{1.266309in}}%
\pgfpathcurveto{\pgfqpoint{1.409684in}{1.266309in}}{\pgfqpoint{1.399085in}{1.261919in}}{\pgfqpoint{1.391271in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{1.383457in}{1.246292in}}{\pgfqpoint{1.379067in}{1.235693in}}{\pgfqpoint{1.379067in}{1.224643in}}%
\pgfpathcurveto{\pgfqpoint{1.379067in}{1.213593in}}{\pgfqpoint{1.383457in}{1.202994in}}{\pgfqpoint{1.391271in}{1.195180in}}%
\pgfpathcurveto{\pgfqpoint{1.399085in}{1.187366in}}{\pgfqpoint{1.409684in}{1.182976in}}{\pgfqpoint{1.420734in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{1.420734in}{1.182976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521083in}{2.140709in}}%
\pgfpathcurveto{\pgfqpoint{1.532133in}{2.140709in}}{\pgfqpoint{1.542733in}{2.145099in}}{\pgfqpoint{1.550546in}{2.152913in}}%
\pgfpathcurveto{\pgfqpoint{1.558360in}{2.160727in}}{\pgfqpoint{1.562750in}{2.171326in}}{\pgfqpoint{1.562750in}{2.182376in}}%
\pgfpathcurveto{\pgfqpoint{1.562750in}{2.193426in}}{\pgfqpoint{1.558360in}{2.204025in}}{\pgfqpoint{1.550546in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{1.542733in}{2.219652in}}{\pgfqpoint{1.532133in}{2.224043in}}{\pgfqpoint{1.521083in}{2.224043in}}%
\pgfpathcurveto{\pgfqpoint{1.510033in}{2.224043in}}{\pgfqpoint{1.499434in}{2.219652in}}{\pgfqpoint{1.491621in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{1.483807in}{2.204025in}}{\pgfqpoint{1.479417in}{2.193426in}}{\pgfqpoint{1.479417in}{2.182376in}}%
\pgfpathcurveto{\pgfqpoint{1.479417in}{2.171326in}}{\pgfqpoint{1.483807in}{2.160727in}}{\pgfqpoint{1.491621in}{2.152913in}}%
\pgfpathcurveto{\pgfqpoint{1.499434in}{2.145099in}}{\pgfqpoint{1.510033in}{2.140709in}}{\pgfqpoint{1.521083in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{1.521083in}{2.140709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538539in}{1.237908in}}%
\pgfpathcurveto{\pgfqpoint{1.549589in}{1.237908in}}{\pgfqpoint{1.560188in}{1.242299in}}{\pgfqpoint{1.568002in}{1.250112in}}%
\pgfpathcurveto{\pgfqpoint{1.575815in}{1.257926in}}{\pgfqpoint{1.580206in}{1.268525in}}{\pgfqpoint{1.580206in}{1.279575in}}%
\pgfpathcurveto{\pgfqpoint{1.580206in}{1.290625in}}{\pgfqpoint{1.575815in}{1.301224in}}{\pgfqpoint{1.568002in}{1.309038in}}%
\pgfpathcurveto{\pgfqpoint{1.560188in}{1.316851in}}{\pgfqpoint{1.549589in}{1.321242in}}{\pgfqpoint{1.538539in}{1.321242in}}%
\pgfpathcurveto{\pgfqpoint{1.527489in}{1.321242in}}{\pgfqpoint{1.516890in}{1.316851in}}{\pgfqpoint{1.509076in}{1.309038in}}%
\pgfpathcurveto{\pgfqpoint{1.501263in}{1.301224in}}{\pgfqpoint{1.496872in}{1.290625in}}{\pgfqpoint{1.496872in}{1.279575in}}%
\pgfpathcurveto{\pgfqpoint{1.496872in}{1.268525in}}{\pgfqpoint{1.501263in}{1.257926in}}{\pgfqpoint{1.509076in}{1.250112in}}%
\pgfpathcurveto{\pgfqpoint{1.516890in}{1.242299in}}{\pgfqpoint{1.527489in}{1.237908in}}{\pgfqpoint{1.538539in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{1.237908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360682in}{1.084406in}}%
\pgfpathcurveto{\pgfqpoint{1.371732in}{1.084406in}}{\pgfqpoint{1.382331in}{1.088796in}}{\pgfqpoint{1.390145in}{1.096610in}}%
\pgfpathcurveto{\pgfqpoint{1.397958in}{1.104423in}}{\pgfqpoint{1.402348in}{1.115022in}}{\pgfqpoint{1.402348in}{1.126073in}}%
\pgfpathcurveto{\pgfqpoint{1.402348in}{1.137123in}}{\pgfqpoint{1.397958in}{1.147722in}}{\pgfqpoint{1.390145in}{1.155535in}}%
\pgfpathcurveto{\pgfqpoint{1.382331in}{1.163349in}}{\pgfqpoint{1.371732in}{1.167739in}}{\pgfqpoint{1.360682in}{1.167739in}}%
\pgfpathcurveto{\pgfqpoint{1.349632in}{1.167739in}}{\pgfqpoint{1.339033in}{1.163349in}}{\pgfqpoint{1.331219in}{1.155535in}}%
\pgfpathcurveto{\pgfqpoint{1.323405in}{1.147722in}}{\pgfqpoint{1.319015in}{1.137123in}}{\pgfqpoint{1.319015in}{1.126073in}}%
\pgfpathcurveto{\pgfqpoint{1.319015in}{1.115022in}}{\pgfqpoint{1.323405in}{1.104423in}}{\pgfqpoint{1.331219in}{1.096610in}}%
\pgfpathcurveto{\pgfqpoint{1.339033in}{1.088796in}}{\pgfqpoint{1.349632in}{1.084406in}}{\pgfqpoint{1.360682in}{1.084406in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{1.084406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565596in}{1.112094in}}%
\pgfpathcurveto{\pgfqpoint{1.576646in}{1.112094in}}{\pgfqpoint{1.587245in}{1.116485in}}{\pgfqpoint{1.595058in}{1.124298in}}%
\pgfpathcurveto{\pgfqpoint{1.602872in}{1.132112in}}{\pgfqpoint{1.607262in}{1.142711in}}{\pgfqpoint{1.607262in}{1.153761in}}%
\pgfpathcurveto{\pgfqpoint{1.607262in}{1.164811in}}{\pgfqpoint{1.602872in}{1.175410in}}{\pgfqpoint{1.595058in}{1.183224in}}%
\pgfpathcurveto{\pgfqpoint{1.587245in}{1.191037in}}{\pgfqpoint{1.576646in}{1.195428in}}{\pgfqpoint{1.565596in}{1.195428in}}%
\pgfpathcurveto{\pgfqpoint{1.554545in}{1.195428in}}{\pgfqpoint{1.543946in}{1.191037in}}{\pgfqpoint{1.536133in}{1.183224in}}%
\pgfpathcurveto{\pgfqpoint{1.528319in}{1.175410in}}{\pgfqpoint{1.523929in}{1.164811in}}{\pgfqpoint{1.523929in}{1.153761in}}%
\pgfpathcurveto{\pgfqpoint{1.523929in}{1.142711in}}{\pgfqpoint{1.528319in}{1.132112in}}{\pgfqpoint{1.536133in}{1.124298in}}%
\pgfpathcurveto{\pgfqpoint{1.543946in}{1.116485in}}{\pgfqpoint{1.554545in}{1.112094in}}{\pgfqpoint{1.565596in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.112094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578063in}{1.174053in}}%
\pgfpathcurveto{\pgfqpoint{1.589113in}{1.174053in}}{\pgfqpoint{1.599712in}{1.178443in}}{\pgfqpoint{1.607526in}{1.186256in}}%
\pgfpathcurveto{\pgfqpoint{1.615339in}{1.194070in}}{\pgfqpoint{1.619730in}{1.204669in}}{\pgfqpoint{1.619730in}{1.215719in}}%
\pgfpathcurveto{\pgfqpoint{1.619730in}{1.226769in}}{\pgfqpoint{1.615339in}{1.237368in}}{\pgfqpoint{1.607526in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{1.599712in}{1.252996in}}{\pgfqpoint{1.589113in}{1.257386in}}{\pgfqpoint{1.578063in}{1.257386in}}%
\pgfpathcurveto{\pgfqpoint{1.567013in}{1.257386in}}{\pgfqpoint{1.556414in}{1.252996in}}{\pgfqpoint{1.548600in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{1.540787in}{1.237368in}}{\pgfqpoint{1.536396in}{1.226769in}}{\pgfqpoint{1.536396in}{1.215719in}}%
\pgfpathcurveto{\pgfqpoint{1.536396in}{1.204669in}}{\pgfqpoint{1.540787in}{1.194070in}}{\pgfqpoint{1.548600in}{1.186256in}}%
\pgfpathcurveto{\pgfqpoint{1.556414in}{1.178443in}}{\pgfqpoint{1.567013in}{1.174053in}}{\pgfqpoint{1.578063in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.174053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581023in}{0.964140in}}%
\pgfpathcurveto{\pgfqpoint{1.592074in}{0.964140in}}{\pgfqpoint{1.602673in}{0.968530in}}{\pgfqpoint{1.610486in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{1.618300in}{0.984157in}}{\pgfqpoint{1.622690in}{0.994756in}}{\pgfqpoint{1.622690in}{1.005807in}}%
\pgfpathcurveto{\pgfqpoint{1.622690in}{1.016857in}}{\pgfqpoint{1.618300in}{1.027456in}}{\pgfqpoint{1.610486in}{1.035269in}}%
\pgfpathcurveto{\pgfqpoint{1.602673in}{1.043083in}}{\pgfqpoint{1.592074in}{1.047473in}}{\pgfqpoint{1.581023in}{1.047473in}}%
\pgfpathcurveto{\pgfqpoint{1.569973in}{1.047473in}}{\pgfqpoint{1.559374in}{1.043083in}}{\pgfqpoint{1.551561in}{1.035269in}}%
\pgfpathcurveto{\pgfqpoint{1.543747in}{1.027456in}}{\pgfqpoint{1.539357in}{1.016857in}}{\pgfqpoint{1.539357in}{1.005807in}}%
\pgfpathcurveto{\pgfqpoint{1.539357in}{0.994756in}}{\pgfqpoint{1.543747in}{0.984157in}}{\pgfqpoint{1.551561in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{1.559374in}{0.968530in}}{\pgfqpoint{1.569973in}{0.964140in}}{\pgfqpoint{1.581023in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{0.964140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583333in}{1.169894in}}%
\pgfpathcurveto{\pgfqpoint{1.594383in}{1.169894in}}{\pgfqpoint{1.604982in}{1.174284in}}{\pgfqpoint{1.612796in}{1.182098in}}%
\pgfpathcurveto{\pgfqpoint{1.620610in}{1.189912in}}{\pgfqpoint{1.625000in}{1.200511in}}{\pgfqpoint{1.625000in}{1.211561in}}%
\pgfpathcurveto{\pgfqpoint{1.625000in}{1.222611in}}{\pgfqpoint{1.620610in}{1.233210in}}{\pgfqpoint{1.612796in}{1.241024in}}%
\pgfpathcurveto{\pgfqpoint{1.604982in}{1.248837in}}{\pgfqpoint{1.594383in}{1.253227in}}{\pgfqpoint{1.583333in}{1.253227in}}%
\pgfpathcurveto{\pgfqpoint{1.572283in}{1.253227in}}{\pgfqpoint{1.561684in}{1.248837in}}{\pgfqpoint{1.553870in}{1.241024in}}%
\pgfpathcurveto{\pgfqpoint{1.546057in}{1.233210in}}{\pgfqpoint{1.541667in}{1.222611in}}{\pgfqpoint{1.541667in}{1.211561in}}%
\pgfpathcurveto{\pgfqpoint{1.541667in}{1.200511in}}{\pgfqpoint{1.546057in}{1.189912in}}{\pgfqpoint{1.553870in}{1.182098in}}%
\pgfpathcurveto{\pgfqpoint{1.561684in}{1.174284in}}{\pgfqpoint{1.572283in}{1.169894in}}{\pgfqpoint{1.583333in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{1.583333in}{1.169894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375969in}{2.173585in}}%
\pgfpathcurveto{\pgfqpoint{1.387019in}{2.173585in}}{\pgfqpoint{1.397618in}{2.177975in}}{\pgfqpoint{1.405431in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{1.413245in}{2.193603in}}{\pgfqpoint{1.417635in}{2.204202in}}{\pgfqpoint{1.417635in}{2.215252in}}%
\pgfpathcurveto{\pgfqpoint{1.417635in}{2.226302in}}{\pgfqpoint{1.413245in}{2.236901in}}{\pgfqpoint{1.405431in}{2.244715in}}%
\pgfpathcurveto{\pgfqpoint{1.397618in}{2.252528in}}{\pgfqpoint{1.387019in}{2.256918in}}{\pgfqpoint{1.375969in}{2.256918in}}%
\pgfpathcurveto{\pgfqpoint{1.364918in}{2.256918in}}{\pgfqpoint{1.354319in}{2.252528in}}{\pgfqpoint{1.346506in}{2.244715in}}%
\pgfpathcurveto{\pgfqpoint{1.338692in}{2.236901in}}{\pgfqpoint{1.334302in}{2.226302in}}{\pgfqpoint{1.334302in}{2.215252in}}%
\pgfpathcurveto{\pgfqpoint{1.334302in}{2.204202in}}{\pgfqpoint{1.338692in}{2.193603in}}{\pgfqpoint{1.346506in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{1.354319in}{2.177975in}}{\pgfqpoint{1.364918in}{2.173585in}}{\pgfqpoint{1.375969in}{2.173585in}}%
\pgfpathlineto{\pgfqpoint{1.375969in}{2.173585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413851in}{1.551477in}}%
\pgfpathcurveto{\pgfqpoint{1.424901in}{1.551477in}}{\pgfqpoint{1.435500in}{1.555867in}}{\pgfqpoint{1.443314in}{1.563680in}}%
\pgfpathcurveto{\pgfqpoint{1.451128in}{1.571494in}}{\pgfqpoint{1.455518in}{1.582093in}}{\pgfqpoint{1.455518in}{1.593143in}}%
\pgfpathcurveto{\pgfqpoint{1.455518in}{1.604193in}}{\pgfqpoint{1.451128in}{1.614792in}}{\pgfqpoint{1.443314in}{1.622606in}}%
\pgfpathcurveto{\pgfqpoint{1.435500in}{1.630420in}}{\pgfqpoint{1.424901in}{1.634810in}}{\pgfqpoint{1.413851in}{1.634810in}}%
\pgfpathcurveto{\pgfqpoint{1.402801in}{1.634810in}}{\pgfqpoint{1.392202in}{1.630420in}}{\pgfqpoint{1.384389in}{1.622606in}}%
\pgfpathcurveto{\pgfqpoint{1.376575in}{1.614792in}}{\pgfqpoint{1.372185in}{1.604193in}}{\pgfqpoint{1.372185in}{1.593143in}}%
\pgfpathcurveto{\pgfqpoint{1.372185in}{1.582093in}}{\pgfqpoint{1.376575in}{1.571494in}}{\pgfqpoint{1.384389in}{1.563680in}}%
\pgfpathcurveto{\pgfqpoint{1.392202in}{1.555867in}}{\pgfqpoint{1.402801in}{1.551477in}}{\pgfqpoint{1.413851in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{1.413851in}{1.551477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426872in}{1.894639in}}%
\pgfpathcurveto{\pgfqpoint{1.437922in}{1.894639in}}{\pgfqpoint{1.448521in}{1.899030in}}{\pgfqpoint{1.456335in}{1.906843in}}%
\pgfpathcurveto{\pgfqpoint{1.464148in}{1.914657in}}{\pgfqpoint{1.468538in}{1.925256in}}{\pgfqpoint{1.468538in}{1.936306in}}%
\pgfpathcurveto{\pgfqpoint{1.468538in}{1.947356in}}{\pgfqpoint{1.464148in}{1.957955in}}{\pgfqpoint{1.456335in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{1.448521in}{1.973582in}}{\pgfqpoint{1.437922in}{1.977973in}}{\pgfqpoint{1.426872in}{1.977973in}}%
\pgfpathcurveto{\pgfqpoint{1.415822in}{1.977973in}}{\pgfqpoint{1.405223in}{1.973582in}}{\pgfqpoint{1.397409in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{1.389595in}{1.957955in}}{\pgfqpoint{1.385205in}{1.947356in}}{\pgfqpoint{1.385205in}{1.936306in}}%
\pgfpathcurveto{\pgfqpoint{1.385205in}{1.925256in}}{\pgfqpoint{1.389595in}{1.914657in}}{\pgfqpoint{1.397409in}{1.906843in}}%
\pgfpathcurveto{\pgfqpoint{1.405223in}{1.899030in}}{\pgfqpoint{1.415822in}{1.894639in}}{\pgfqpoint{1.426872in}{1.894639in}}%
\pgfpathlineto{\pgfqpoint{1.426872in}{1.894639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545263in}{1.404667in}}%
\pgfpathcurveto{\pgfqpoint{1.556313in}{1.404667in}}{\pgfqpoint{1.566912in}{1.409057in}}{\pgfqpoint{1.574725in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.582539in}{1.424684in}}{\pgfqpoint{1.586929in}{1.435283in}}{\pgfqpoint{1.586929in}{1.446334in}}%
\pgfpathcurveto{\pgfqpoint{1.586929in}{1.457384in}}{\pgfqpoint{1.582539in}{1.467983in}}{\pgfqpoint{1.574725in}{1.475796in}}%
\pgfpathcurveto{\pgfqpoint{1.566912in}{1.483610in}}{\pgfqpoint{1.556313in}{1.488000in}}{\pgfqpoint{1.545263in}{1.488000in}}%
\pgfpathcurveto{\pgfqpoint{1.534212in}{1.488000in}}{\pgfqpoint{1.523613in}{1.483610in}}{\pgfqpoint{1.515800in}{1.475796in}}%
\pgfpathcurveto{\pgfqpoint{1.507986in}{1.467983in}}{\pgfqpoint{1.503596in}{1.457384in}}{\pgfqpoint{1.503596in}{1.446334in}}%
\pgfpathcurveto{\pgfqpoint{1.503596in}{1.435283in}}{\pgfqpoint{1.507986in}{1.424684in}}{\pgfqpoint{1.515800in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.523613in}{1.409057in}}{\pgfqpoint{1.534212in}{1.404667in}}{\pgfqpoint{1.545263in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{1.545263in}{1.404667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578645in}{1.118589in}}%
\pgfpathcurveto{\pgfqpoint{1.589695in}{1.118589in}}{\pgfqpoint{1.600294in}{1.122979in}}{\pgfqpoint{1.608108in}{1.130793in}}%
\pgfpathcurveto{\pgfqpoint{1.615921in}{1.138606in}}{\pgfqpoint{1.620312in}{1.149205in}}{\pgfqpoint{1.620312in}{1.160255in}}%
\pgfpathcurveto{\pgfqpoint{1.620312in}{1.171306in}}{\pgfqpoint{1.615921in}{1.181905in}}{\pgfqpoint{1.608108in}{1.189718in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{1.197532in}}{\pgfqpoint{1.589695in}{1.201922in}}{\pgfqpoint{1.578645in}{1.201922in}}%
\pgfpathcurveto{\pgfqpoint{1.567595in}{1.201922in}}{\pgfqpoint{1.556996in}{1.197532in}}{\pgfqpoint{1.549182in}{1.189718in}}%
\pgfpathcurveto{\pgfqpoint{1.541368in}{1.181905in}}{\pgfqpoint{1.536978in}{1.171306in}}{\pgfqpoint{1.536978in}{1.160255in}}%
\pgfpathcurveto{\pgfqpoint{1.536978in}{1.149205in}}{\pgfqpoint{1.541368in}{1.138606in}}{\pgfqpoint{1.549182in}{1.130793in}}%
\pgfpathcurveto{\pgfqpoint{1.556996in}{1.122979in}}{\pgfqpoint{1.567595in}{1.118589in}}{\pgfqpoint{1.578645in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{1.578645in}{1.118589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996689in}{0.957079in}}%
\pgfpathcurveto{\pgfqpoint{2.007739in}{0.957079in}}{\pgfqpoint{2.018338in}{0.961469in}}{\pgfqpoint{2.026152in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{2.033965in}{0.977096in}}{\pgfqpoint{2.038356in}{0.987695in}}{\pgfqpoint{2.038356in}{0.998745in}}%
\pgfpathcurveto{\pgfqpoint{2.038356in}{1.009796in}}{\pgfqpoint{2.033965in}{1.020395in}}{\pgfqpoint{2.026152in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{2.018338in}{1.036022in}}{\pgfqpoint{2.007739in}{1.040412in}}{\pgfqpoint{1.996689in}{1.040412in}}%
\pgfpathcurveto{\pgfqpoint{1.985639in}{1.040412in}}{\pgfqpoint{1.975040in}{1.036022in}}{\pgfqpoint{1.967226in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{1.959413in}{1.020395in}}{\pgfqpoint{1.955022in}{1.009796in}}{\pgfqpoint{1.955022in}{0.998745in}}%
\pgfpathcurveto{\pgfqpoint{1.955022in}{0.987695in}}{\pgfqpoint{1.959413in}{0.977096in}}{\pgfqpoint{1.967226in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{1.975040in}{0.961469in}}{\pgfqpoint{1.985639in}{0.957079in}}{\pgfqpoint{1.996689in}{0.957079in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{0.957079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011177in}{0.929490in}}%
\pgfpathcurveto{\pgfqpoint{2.022227in}{0.929490in}}{\pgfqpoint{2.032826in}{0.933881in}}{\pgfqpoint{2.040640in}{0.941694in}}%
\pgfpathcurveto{\pgfqpoint{2.048453in}{0.949508in}}{\pgfqpoint{2.052844in}{0.960107in}}{\pgfqpoint{2.052844in}{0.971157in}}%
\pgfpathcurveto{\pgfqpoint{2.052844in}{0.982207in}}{\pgfqpoint{2.048453in}{0.992806in}}{\pgfqpoint{2.040640in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{2.032826in}{1.008433in}}{\pgfqpoint{2.022227in}{1.012824in}}{\pgfqpoint{2.011177in}{1.012824in}}%
\pgfpathcurveto{\pgfqpoint{2.000127in}{1.012824in}}{\pgfqpoint{1.989528in}{1.008433in}}{\pgfqpoint{1.981714in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{1.973901in}{0.992806in}}{\pgfqpoint{1.969510in}{0.982207in}}{\pgfqpoint{1.969510in}{0.971157in}}%
\pgfpathcurveto{\pgfqpoint{1.969510in}{0.960107in}}{\pgfqpoint{1.973901in}{0.949508in}}{\pgfqpoint{1.981714in}{0.941694in}}%
\pgfpathcurveto{\pgfqpoint{1.989528in}{0.933881in}}{\pgfqpoint{2.000127in}{0.929490in}}{\pgfqpoint{2.011177in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{2.011177in}{0.929490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019498in}{1.020913in}}%
\pgfpathcurveto{\pgfqpoint{2.030548in}{1.020913in}}{\pgfqpoint{2.041147in}{1.025303in}}{\pgfqpoint{2.048961in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{2.056775in}{1.040930in}}{\pgfqpoint{2.061165in}{1.051529in}}{\pgfqpoint{2.061165in}{1.062579in}}%
\pgfpathcurveto{\pgfqpoint{2.061165in}{1.073629in}}{\pgfqpoint{2.056775in}{1.084229in}}{\pgfqpoint{2.048961in}{1.092042in}}%
\pgfpathcurveto{\pgfqpoint{2.041147in}{1.099856in}}{\pgfqpoint{2.030548in}{1.104246in}}{\pgfqpoint{2.019498in}{1.104246in}}%
\pgfpathcurveto{\pgfqpoint{2.008448in}{1.104246in}}{\pgfqpoint{1.997849in}{1.099856in}}{\pgfqpoint{1.990035in}{1.092042in}}%
\pgfpathcurveto{\pgfqpoint{1.982222in}{1.084229in}}{\pgfqpoint{1.977831in}{1.073629in}}{\pgfqpoint{1.977831in}{1.062579in}}%
\pgfpathcurveto{\pgfqpoint{1.977831in}{1.051529in}}{\pgfqpoint{1.982222in}{1.040930in}}{\pgfqpoint{1.990035in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{1.997849in}{1.025303in}}{\pgfqpoint{2.008448in}{1.020913in}}{\pgfqpoint{2.019498in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{2.019498in}{1.020913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992022in}{1.305755in}}%
\pgfpathcurveto{\pgfqpoint{2.003072in}{1.305755in}}{\pgfqpoint{2.013671in}{1.310145in}}{\pgfqpoint{2.021485in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{2.029299in}{1.325772in}}{\pgfqpoint{2.033689in}{1.336371in}}{\pgfqpoint{2.033689in}{1.347421in}}%
\pgfpathcurveto{\pgfqpoint{2.033689in}{1.358471in}}{\pgfqpoint{2.029299in}{1.369070in}}{\pgfqpoint{2.021485in}{1.376884in}}%
\pgfpathcurveto{\pgfqpoint{2.013671in}{1.384698in}}{\pgfqpoint{2.003072in}{1.389088in}}{\pgfqpoint{1.992022in}{1.389088in}}%
\pgfpathcurveto{\pgfqpoint{1.980972in}{1.389088in}}{\pgfqpoint{1.970373in}{1.384698in}}{\pgfqpoint{1.962560in}{1.376884in}}%
\pgfpathcurveto{\pgfqpoint{1.954746in}{1.369070in}}{\pgfqpoint{1.950356in}{1.358471in}}{\pgfqpoint{1.950356in}{1.347421in}}%
\pgfpathcurveto{\pgfqpoint{1.950356in}{1.336371in}}{\pgfqpoint{1.954746in}{1.325772in}}{\pgfqpoint{1.962560in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{1.970373in}{1.310145in}}{\pgfqpoint{1.980972in}{1.305755in}}{\pgfqpoint{1.992022in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{1.992022in}{1.305755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014586in}{1.257181in}}%
\pgfpathcurveto{\pgfqpoint{2.025636in}{1.257181in}}{\pgfqpoint{2.036235in}{1.261571in}}{\pgfqpoint{2.044048in}{1.269385in}}%
\pgfpathcurveto{\pgfqpoint{2.051862in}{1.277198in}}{\pgfqpoint{2.056252in}{1.287797in}}{\pgfqpoint{2.056252in}{1.298847in}}%
\pgfpathcurveto{\pgfqpoint{2.056252in}{1.309898in}}{\pgfqpoint{2.051862in}{1.320497in}}{\pgfqpoint{2.044048in}{1.328310in}}%
\pgfpathcurveto{\pgfqpoint{2.036235in}{1.336124in}}{\pgfqpoint{2.025636in}{1.340514in}}{\pgfqpoint{2.014586in}{1.340514in}}%
\pgfpathcurveto{\pgfqpoint{2.003536in}{1.340514in}}{\pgfqpoint{1.992937in}{1.336124in}}{\pgfqpoint{1.985123in}{1.328310in}}%
\pgfpathcurveto{\pgfqpoint{1.977309in}{1.320497in}}{\pgfqpoint{1.972919in}{1.309898in}}{\pgfqpoint{1.972919in}{1.298847in}}%
\pgfpathcurveto{\pgfqpoint{1.972919in}{1.287797in}}{\pgfqpoint{1.977309in}{1.277198in}}{\pgfqpoint{1.985123in}{1.269385in}}%
\pgfpathcurveto{\pgfqpoint{1.992937in}{1.261571in}}{\pgfqpoint{2.003536in}{1.257181in}}{\pgfqpoint{2.014586in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{2.014586in}{1.257181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025224in}{1.312487in}}%
\pgfpathcurveto{\pgfqpoint{2.036274in}{1.312487in}}{\pgfqpoint{2.046873in}{1.316877in}}{\pgfqpoint{2.054687in}{1.324691in}}%
\pgfpathcurveto{\pgfqpoint{2.062500in}{1.332504in}}{\pgfqpoint{2.066891in}{1.343103in}}{\pgfqpoint{2.066891in}{1.354154in}}%
\pgfpathcurveto{\pgfqpoint{2.066891in}{1.365204in}}{\pgfqpoint{2.062500in}{1.375803in}}{\pgfqpoint{2.054687in}{1.383616in}}%
\pgfpathcurveto{\pgfqpoint{2.046873in}{1.391430in}}{\pgfqpoint{2.036274in}{1.395820in}}{\pgfqpoint{2.025224in}{1.395820in}}%
\pgfpathcurveto{\pgfqpoint{2.014174in}{1.395820in}}{\pgfqpoint{2.003575in}{1.391430in}}{\pgfqpoint{1.995761in}{1.383616in}}%
\pgfpathcurveto{\pgfqpoint{1.987948in}{1.375803in}}{\pgfqpoint{1.983557in}{1.365204in}}{\pgfqpoint{1.983557in}{1.354154in}}%
\pgfpathcurveto{\pgfqpoint{1.983557in}{1.343103in}}{\pgfqpoint{1.987948in}{1.332504in}}{\pgfqpoint{1.995761in}{1.324691in}}%
\pgfpathcurveto{\pgfqpoint{2.003575in}{1.316877in}}{\pgfqpoint{2.014174in}{1.312487in}}{\pgfqpoint{2.025224in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{2.025224in}{1.312487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028181in}{0.943517in}}%
\pgfpathcurveto{\pgfqpoint{2.039231in}{0.943517in}}{\pgfqpoint{2.049830in}{0.947907in}}{\pgfqpoint{2.057644in}{0.955721in}}%
\pgfpathcurveto{\pgfqpoint{2.065457in}{0.963534in}}{\pgfqpoint{2.069847in}{0.974133in}}{\pgfqpoint{2.069847in}{0.985184in}}%
\pgfpathcurveto{\pgfqpoint{2.069847in}{0.996234in}}{\pgfqpoint{2.065457in}{1.006833in}}{\pgfqpoint{2.057644in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{2.049830in}{1.022460in}}{\pgfqpoint{2.039231in}{1.026850in}}{\pgfqpoint{2.028181in}{1.026850in}}%
\pgfpathcurveto{\pgfqpoint{2.017131in}{1.026850in}}{\pgfqpoint{2.006532in}{1.022460in}}{\pgfqpoint{1.998718in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{1.990904in}{1.006833in}}{\pgfqpoint{1.986514in}{0.996234in}}{\pgfqpoint{1.986514in}{0.985184in}}%
\pgfpathcurveto{\pgfqpoint{1.986514in}{0.974133in}}{\pgfqpoint{1.990904in}{0.963534in}}{\pgfqpoint{1.998718in}{0.955721in}}%
\pgfpathcurveto{\pgfqpoint{2.006532in}{0.947907in}}{\pgfqpoint{2.017131in}{0.943517in}}{\pgfqpoint{2.028181in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{0.943517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037756in}{1.056326in}}%
\pgfpathcurveto{\pgfqpoint{2.048806in}{1.056326in}}{\pgfqpoint{2.059405in}{1.060717in}}{\pgfqpoint{2.067219in}{1.068530in}}%
\pgfpathcurveto{\pgfqpoint{2.075033in}{1.076344in}}{\pgfqpoint{2.079423in}{1.086943in}}{\pgfqpoint{2.079423in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{2.079423in}{1.109043in}}{\pgfqpoint{2.075033in}{1.119642in}}{\pgfqpoint{2.067219in}{1.127456in}}%
\pgfpathcurveto{\pgfqpoint{2.059405in}{1.135270in}}{\pgfqpoint{2.048806in}{1.139660in}}{\pgfqpoint{2.037756in}{1.139660in}}%
\pgfpathcurveto{\pgfqpoint{2.026706in}{1.139660in}}{\pgfqpoint{2.016107in}{1.135270in}}{\pgfqpoint{2.008294in}{1.127456in}}%
\pgfpathcurveto{\pgfqpoint{2.000480in}{1.119642in}}{\pgfqpoint{1.996090in}{1.109043in}}{\pgfqpoint{1.996090in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{1.996090in}{1.086943in}}{\pgfqpoint{2.000480in}{1.076344in}}{\pgfqpoint{2.008294in}{1.068530in}}%
\pgfpathcurveto{\pgfqpoint{2.016107in}{1.060717in}}{\pgfqpoint{2.026706in}{1.056326in}}{\pgfqpoint{2.037756in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{2.037756in}{1.056326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954826in}{1.110975in}}%
\pgfpathcurveto{\pgfqpoint{2.965876in}{1.110975in}}{\pgfqpoint{2.976475in}{1.115365in}}{\pgfqpoint{2.984289in}{1.123179in}}%
\pgfpathcurveto{\pgfqpoint{2.992102in}{1.130992in}}{\pgfqpoint{2.996493in}{1.141592in}}{\pgfqpoint{2.996493in}{1.152642in}}%
\pgfpathcurveto{\pgfqpoint{2.996493in}{1.163692in}}{\pgfqpoint{2.992102in}{1.174291in}}{\pgfqpoint{2.984289in}{1.182104in}}%
\pgfpathcurveto{\pgfqpoint{2.976475in}{1.189918in}}{\pgfqpoint{2.965876in}{1.194308in}}{\pgfqpoint{2.954826in}{1.194308in}}%
\pgfpathcurveto{\pgfqpoint{2.943776in}{1.194308in}}{\pgfqpoint{2.933177in}{1.189918in}}{\pgfqpoint{2.925363in}{1.182104in}}%
\pgfpathcurveto{\pgfqpoint{2.917550in}{1.174291in}}{\pgfqpoint{2.913159in}{1.163692in}}{\pgfqpoint{2.913159in}{1.152642in}}%
\pgfpathcurveto{\pgfqpoint{2.913159in}{1.141592in}}{\pgfqpoint{2.917550in}{1.130992in}}{\pgfqpoint{2.925363in}{1.123179in}}%
\pgfpathcurveto{\pgfqpoint{2.933177in}{1.115365in}}{\pgfqpoint{2.943776in}{1.110975in}}{\pgfqpoint{2.954826in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{1.110975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349541in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{1.360591in}{1.027870in}}{\pgfqpoint{1.371190in}{1.032260in}}{\pgfqpoint{1.379004in}{1.040074in}}%
\pgfpathcurveto{\pgfqpoint{1.386817in}{1.047888in}}{\pgfqpoint{1.391208in}{1.058487in}}{\pgfqpoint{1.391208in}{1.069537in}}%
\pgfpathcurveto{\pgfqpoint{1.391208in}{1.080587in}}{\pgfqpoint{1.386817in}{1.091186in}}{\pgfqpoint{1.379004in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{1.371190in}{1.106813in}}{\pgfqpoint{1.360591in}{1.111203in}}{\pgfqpoint{1.349541in}{1.111203in}}%
\pgfpathcurveto{\pgfqpoint{1.338491in}{1.111203in}}{\pgfqpoint{1.327892in}{1.106813in}}{\pgfqpoint{1.320078in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{1.312265in}{1.091186in}}{\pgfqpoint{1.307874in}{1.080587in}}{\pgfqpoint{1.307874in}{1.069537in}}%
\pgfpathcurveto{\pgfqpoint{1.307874in}{1.058487in}}{\pgfqpoint{1.312265in}{1.047888in}}{\pgfqpoint{1.320078in}{1.040074in}}%
\pgfpathcurveto{\pgfqpoint{1.327892in}{1.032260in}}{\pgfqpoint{1.338491in}{1.027870in}}{\pgfqpoint{1.349541in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{1.349541in}{1.027870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404988in}{1.090931in}}%
\pgfpathcurveto{\pgfqpoint{1.416038in}{1.090931in}}{\pgfqpoint{1.426637in}{1.095321in}}{\pgfqpoint{1.434451in}{1.103135in}}%
\pgfpathcurveto{\pgfqpoint{1.442264in}{1.110948in}}{\pgfqpoint{1.446655in}{1.121547in}}{\pgfqpoint{1.446655in}{1.132597in}}%
\pgfpathcurveto{\pgfqpoint{1.446655in}{1.143647in}}{\pgfqpoint{1.442264in}{1.154246in}}{\pgfqpoint{1.434451in}{1.162060in}}%
\pgfpathcurveto{\pgfqpoint{1.426637in}{1.169874in}}{\pgfqpoint{1.416038in}{1.174264in}}{\pgfqpoint{1.404988in}{1.174264in}}%
\pgfpathcurveto{\pgfqpoint{1.393938in}{1.174264in}}{\pgfqpoint{1.383339in}{1.169874in}}{\pgfqpoint{1.375525in}{1.162060in}}%
\pgfpathcurveto{\pgfqpoint{1.367712in}{1.154246in}}{\pgfqpoint{1.363321in}{1.143647in}}{\pgfqpoint{1.363321in}{1.132597in}}%
\pgfpathcurveto{\pgfqpoint{1.363321in}{1.121547in}}{\pgfqpoint{1.367712in}{1.110948in}}{\pgfqpoint{1.375525in}{1.103135in}}%
\pgfpathcurveto{\pgfqpoint{1.383339in}{1.095321in}}{\pgfqpoint{1.393938in}{1.090931in}}{\pgfqpoint{1.404988in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{1.404988in}{1.090931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527294in}{1.026569in}}%
\pgfpathcurveto{\pgfqpoint{1.538344in}{1.026569in}}{\pgfqpoint{1.548943in}{1.030959in}}{\pgfqpoint{1.556756in}{1.038772in}}%
\pgfpathcurveto{\pgfqpoint{1.564570in}{1.046586in}}{\pgfqpoint{1.568960in}{1.057185in}}{\pgfqpoint{1.568960in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{1.568960in}{1.079285in}}{\pgfqpoint{1.564570in}{1.089884in}}{\pgfqpoint{1.556756in}{1.097698in}}%
\pgfpathcurveto{\pgfqpoint{1.548943in}{1.105512in}}{\pgfqpoint{1.538344in}{1.109902in}}{\pgfqpoint{1.527294in}{1.109902in}}%
\pgfpathcurveto{\pgfqpoint{1.516243in}{1.109902in}}{\pgfqpoint{1.505644in}{1.105512in}}{\pgfqpoint{1.497831in}{1.097698in}}%
\pgfpathcurveto{\pgfqpoint{1.490017in}{1.089884in}}{\pgfqpoint{1.485627in}{1.079285in}}{\pgfqpoint{1.485627in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{1.485627in}{1.057185in}}{\pgfqpoint{1.490017in}{1.046586in}}{\pgfqpoint{1.497831in}{1.038772in}}%
\pgfpathcurveto{\pgfqpoint{1.505644in}{1.030959in}}{\pgfqpoint{1.516243in}{1.026569in}}{\pgfqpoint{1.527294in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.527294in}{1.026569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540560in}{1.052749in}}%
\pgfpathcurveto{\pgfqpoint{1.551610in}{1.052749in}}{\pgfqpoint{1.562209in}{1.057139in}}{\pgfqpoint{1.570023in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{1.577836in}{1.072767in}}{\pgfqpoint{1.582226in}{1.083366in}}{\pgfqpoint{1.582226in}{1.094416in}}%
\pgfpathcurveto{\pgfqpoint{1.582226in}{1.105466in}}{\pgfqpoint{1.577836in}{1.116065in}}{\pgfqpoint{1.570023in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{1.562209in}{1.131692in}}{\pgfqpoint{1.551610in}{1.136083in}}{\pgfqpoint{1.540560in}{1.136083in}}%
\pgfpathcurveto{\pgfqpoint{1.529510in}{1.136083in}}{\pgfqpoint{1.518911in}{1.131692in}}{\pgfqpoint{1.511097in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{1.503283in}{1.116065in}}{\pgfqpoint{1.498893in}{1.105466in}}{\pgfqpoint{1.498893in}{1.094416in}}%
\pgfpathcurveto{\pgfqpoint{1.498893in}{1.083366in}}{\pgfqpoint{1.503283in}{1.072767in}}{\pgfqpoint{1.511097in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{1.518911in}{1.057139in}}{\pgfqpoint{1.529510in}{1.052749in}}{\pgfqpoint{1.540560in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.052749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542721in}{1.088568in}}%
\pgfpathcurveto{\pgfqpoint{1.553771in}{1.088568in}}{\pgfqpoint{1.564371in}{1.092959in}}{\pgfqpoint{1.572184in}{1.100772in}}%
\pgfpathcurveto{\pgfqpoint{1.579998in}{1.108586in}}{\pgfqpoint{1.584388in}{1.119185in}}{\pgfqpoint{1.584388in}{1.130235in}}%
\pgfpathcurveto{\pgfqpoint{1.584388in}{1.141285in}}{\pgfqpoint{1.579998in}{1.151884in}}{\pgfqpoint{1.572184in}{1.159698in}}%
\pgfpathcurveto{\pgfqpoint{1.564371in}{1.167511in}}{\pgfqpoint{1.553771in}{1.171902in}}{\pgfqpoint{1.542721in}{1.171902in}}%
\pgfpathcurveto{\pgfqpoint{1.531671in}{1.171902in}}{\pgfqpoint{1.521072in}{1.167511in}}{\pgfqpoint{1.513259in}{1.159698in}}%
\pgfpathcurveto{\pgfqpoint{1.505445in}{1.151884in}}{\pgfqpoint{1.501055in}{1.141285in}}{\pgfqpoint{1.501055in}{1.130235in}}%
\pgfpathcurveto{\pgfqpoint{1.501055in}{1.119185in}}{\pgfqpoint{1.505445in}{1.108586in}}{\pgfqpoint{1.513259in}{1.100772in}}%
\pgfpathcurveto{\pgfqpoint{1.521072in}{1.092959in}}{\pgfqpoint{1.531671in}{1.088568in}}{\pgfqpoint{1.542721in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{1.542721in}{1.088568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388931in}{1.758564in}}%
\pgfpathcurveto{\pgfqpoint{1.399981in}{1.758564in}}{\pgfqpoint{1.410580in}{1.762954in}}{\pgfqpoint{1.418394in}{1.770768in}}%
\pgfpathcurveto{\pgfqpoint{1.426208in}{1.778582in}}{\pgfqpoint{1.430598in}{1.789181in}}{\pgfqpoint{1.430598in}{1.800231in}}%
\pgfpathcurveto{\pgfqpoint{1.430598in}{1.811281in}}{\pgfqpoint{1.426208in}{1.821880in}}{\pgfqpoint{1.418394in}{1.829693in}}%
\pgfpathcurveto{\pgfqpoint{1.410580in}{1.837507in}}{\pgfqpoint{1.399981in}{1.841897in}}{\pgfqpoint{1.388931in}{1.841897in}}%
\pgfpathcurveto{\pgfqpoint{1.377881in}{1.841897in}}{\pgfqpoint{1.367282in}{1.837507in}}{\pgfqpoint{1.359468in}{1.829693in}}%
\pgfpathcurveto{\pgfqpoint{1.351655in}{1.821880in}}{\pgfqpoint{1.347264in}{1.811281in}}{\pgfqpoint{1.347264in}{1.800231in}}%
\pgfpathcurveto{\pgfqpoint{1.347264in}{1.789181in}}{\pgfqpoint{1.351655in}{1.778582in}}{\pgfqpoint{1.359468in}{1.770768in}}%
\pgfpathcurveto{\pgfqpoint{1.367282in}{1.762954in}}{\pgfqpoint{1.377881in}{1.758564in}}{\pgfqpoint{1.388931in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{1.388931in}{1.758564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515759in}{1.743698in}}%
\pgfpathcurveto{\pgfqpoint{1.526809in}{1.743698in}}{\pgfqpoint{1.537408in}{1.748089in}}{\pgfqpoint{1.545222in}{1.755902in}}%
\pgfpathcurveto{\pgfqpoint{1.553035in}{1.763716in}}{\pgfqpoint{1.557425in}{1.774315in}}{\pgfqpoint{1.557425in}{1.785365in}}%
\pgfpathcurveto{\pgfqpoint{1.557425in}{1.796415in}}{\pgfqpoint{1.553035in}{1.807014in}}{\pgfqpoint{1.545222in}{1.814828in}}%
\pgfpathcurveto{\pgfqpoint{1.537408in}{1.822641in}}{\pgfqpoint{1.526809in}{1.827032in}}{\pgfqpoint{1.515759in}{1.827032in}}%
\pgfpathcurveto{\pgfqpoint{1.504709in}{1.827032in}}{\pgfqpoint{1.494110in}{1.822641in}}{\pgfqpoint{1.486296in}{1.814828in}}%
\pgfpathcurveto{\pgfqpoint{1.478482in}{1.807014in}}{\pgfqpoint{1.474092in}{1.796415in}}{\pgfqpoint{1.474092in}{1.785365in}}%
\pgfpathcurveto{\pgfqpoint{1.474092in}{1.774315in}}{\pgfqpoint{1.478482in}{1.763716in}}{\pgfqpoint{1.486296in}{1.755902in}}%
\pgfpathcurveto{\pgfqpoint{1.494110in}{1.748089in}}{\pgfqpoint{1.504709in}{1.743698in}}{\pgfqpoint{1.515759in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{1.515759in}{1.743698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533887in}{1.676749in}}%
\pgfpathcurveto{\pgfqpoint{1.544937in}{1.676749in}}{\pgfqpoint{1.555536in}{1.681140in}}{\pgfqpoint{1.563350in}{1.688953in}}%
\pgfpathcurveto{\pgfqpoint{1.571163in}{1.696767in}}{\pgfqpoint{1.575554in}{1.707366in}}{\pgfqpoint{1.575554in}{1.718416in}}%
\pgfpathcurveto{\pgfqpoint{1.575554in}{1.729466in}}{\pgfqpoint{1.571163in}{1.740065in}}{\pgfqpoint{1.563350in}{1.747879in}}%
\pgfpathcurveto{\pgfqpoint{1.555536in}{1.755692in}}{\pgfqpoint{1.544937in}{1.760083in}}{\pgfqpoint{1.533887in}{1.760083in}}%
\pgfpathcurveto{\pgfqpoint{1.522837in}{1.760083in}}{\pgfqpoint{1.512238in}{1.755692in}}{\pgfqpoint{1.504424in}{1.747879in}}%
\pgfpathcurveto{\pgfqpoint{1.496610in}{1.740065in}}{\pgfqpoint{1.492220in}{1.729466in}}{\pgfqpoint{1.492220in}{1.718416in}}%
\pgfpathcurveto{\pgfqpoint{1.492220in}{1.707366in}}{\pgfqpoint{1.496610in}{1.696767in}}{\pgfqpoint{1.504424in}{1.688953in}}%
\pgfpathcurveto{\pgfqpoint{1.512238in}{1.681140in}}{\pgfqpoint{1.522837in}{1.676749in}}{\pgfqpoint{1.533887in}{1.676749in}}%
\pgfpathlineto{\pgfqpoint{1.533887in}{1.676749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550573in}{1.766510in}}%
\pgfpathcurveto{\pgfqpoint{1.561623in}{1.766510in}}{\pgfqpoint{1.572222in}{1.770900in}}{\pgfqpoint{1.580035in}{1.778714in}}%
\pgfpathcurveto{\pgfqpoint{1.587849in}{1.786527in}}{\pgfqpoint{1.592239in}{1.797126in}}{\pgfqpoint{1.592239in}{1.808176in}}%
\pgfpathcurveto{\pgfqpoint{1.592239in}{1.819226in}}{\pgfqpoint{1.587849in}{1.829826in}}{\pgfqpoint{1.580035in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{1.572222in}{1.845453in}}{\pgfqpoint{1.561623in}{1.849843in}}{\pgfqpoint{1.550573in}{1.849843in}}%
\pgfpathcurveto{\pgfqpoint{1.539523in}{1.849843in}}{\pgfqpoint{1.528923in}{1.845453in}}{\pgfqpoint{1.521110in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{1.513296in}{1.829826in}}{\pgfqpoint{1.508906in}{1.819226in}}{\pgfqpoint{1.508906in}{1.808176in}}%
\pgfpathcurveto{\pgfqpoint{1.508906in}{1.797126in}}{\pgfqpoint{1.513296in}{1.786527in}}{\pgfqpoint{1.521110in}{1.778714in}}%
\pgfpathcurveto{\pgfqpoint{1.528923in}{1.770900in}}{\pgfqpoint{1.539523in}{1.766510in}}{\pgfqpoint{1.550573in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{1.766510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596249in}{1.869497in}}%
\pgfpathcurveto{\pgfqpoint{1.607299in}{1.869497in}}{\pgfqpoint{1.617898in}{1.873887in}}{\pgfqpoint{1.625712in}{1.881701in}}%
\pgfpathcurveto{\pgfqpoint{1.633525in}{1.889514in}}{\pgfqpoint{1.637915in}{1.900114in}}{\pgfqpoint{1.637915in}{1.911164in}}%
\pgfpathcurveto{\pgfqpoint{1.637915in}{1.922214in}}{\pgfqpoint{1.633525in}{1.932813in}}{\pgfqpoint{1.625712in}{1.940626in}}%
\pgfpathcurveto{\pgfqpoint{1.617898in}{1.948440in}}{\pgfqpoint{1.607299in}{1.952830in}}{\pgfqpoint{1.596249in}{1.952830in}}%
\pgfpathcurveto{\pgfqpoint{1.585199in}{1.952830in}}{\pgfqpoint{1.574600in}{1.948440in}}{\pgfqpoint{1.566786in}{1.940626in}}%
\pgfpathcurveto{\pgfqpoint{1.558972in}{1.932813in}}{\pgfqpoint{1.554582in}{1.922214in}}{\pgfqpoint{1.554582in}{1.911164in}}%
\pgfpathcurveto{\pgfqpoint{1.554582in}{1.900114in}}{\pgfqpoint{1.558972in}{1.889514in}}{\pgfqpoint{1.566786in}{1.881701in}}%
\pgfpathcurveto{\pgfqpoint{1.574600in}{1.873887in}}{\pgfqpoint{1.585199in}{1.869497in}}{\pgfqpoint{1.596249in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{1.596249in}{1.869497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357107in}{1.884567in}}%
\pgfpathcurveto{\pgfqpoint{1.368157in}{1.884567in}}{\pgfqpoint{1.378756in}{1.888957in}}{\pgfqpoint{1.386570in}{1.896771in}}%
\pgfpathcurveto{\pgfqpoint{1.394383in}{1.904585in}}{\pgfqpoint{1.398773in}{1.915184in}}{\pgfqpoint{1.398773in}{1.926234in}}%
\pgfpathcurveto{\pgfqpoint{1.398773in}{1.937284in}}{\pgfqpoint{1.394383in}{1.947883in}}{\pgfqpoint{1.386570in}{1.955697in}}%
\pgfpathcurveto{\pgfqpoint{1.378756in}{1.963510in}}{\pgfqpoint{1.368157in}{1.967900in}}{\pgfqpoint{1.357107in}{1.967900in}}%
\pgfpathcurveto{\pgfqpoint{1.346057in}{1.967900in}}{\pgfqpoint{1.335458in}{1.963510in}}{\pgfqpoint{1.327644in}{1.955697in}}%
\pgfpathcurveto{\pgfqpoint{1.319830in}{1.947883in}}{\pgfqpoint{1.315440in}{1.937284in}}{\pgfqpoint{1.315440in}{1.926234in}}%
\pgfpathcurveto{\pgfqpoint{1.315440in}{1.915184in}}{\pgfqpoint{1.319830in}{1.904585in}}{\pgfqpoint{1.327644in}{1.896771in}}%
\pgfpathcurveto{\pgfqpoint{1.335458in}{1.888957in}}{\pgfqpoint{1.346057in}{1.884567in}}{\pgfqpoint{1.357107in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.884567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363364in}{1.722434in}}%
\pgfpathcurveto{\pgfqpoint{1.374414in}{1.722434in}}{\pgfqpoint{1.385013in}{1.726824in}}{\pgfqpoint{1.392827in}{1.734638in}}%
\pgfpathcurveto{\pgfqpoint{1.400640in}{1.742451in}}{\pgfqpoint{1.405031in}{1.753050in}}{\pgfqpoint{1.405031in}{1.764101in}}%
\pgfpathcurveto{\pgfqpoint{1.405031in}{1.775151in}}{\pgfqpoint{1.400640in}{1.785750in}}{\pgfqpoint{1.392827in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{1.385013in}{1.801377in}}{\pgfqpoint{1.374414in}{1.805767in}}{\pgfqpoint{1.363364in}{1.805767in}}%
\pgfpathcurveto{\pgfqpoint{1.352314in}{1.805767in}}{\pgfqpoint{1.341715in}{1.801377in}}{\pgfqpoint{1.333901in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{1.326087in}{1.785750in}}{\pgfqpoint{1.321697in}{1.775151in}}{\pgfqpoint{1.321697in}{1.764101in}}%
\pgfpathcurveto{\pgfqpoint{1.321697in}{1.753050in}}{\pgfqpoint{1.326087in}{1.742451in}}{\pgfqpoint{1.333901in}{1.734638in}}%
\pgfpathcurveto{\pgfqpoint{1.341715in}{1.726824in}}{\pgfqpoint{1.352314in}{1.722434in}}{\pgfqpoint{1.363364in}{1.722434in}}%
\pgfpathlineto{\pgfqpoint{1.363364in}{1.722434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376207in}{1.783489in}}%
\pgfpathcurveto{\pgfqpoint{1.387257in}{1.783489in}}{\pgfqpoint{1.397856in}{1.787880in}}{\pgfqpoint{1.405670in}{1.795693in}}%
\pgfpathcurveto{\pgfqpoint{1.413484in}{1.803507in}}{\pgfqpoint{1.417874in}{1.814106in}}{\pgfqpoint{1.417874in}{1.825156in}}%
\pgfpathcurveto{\pgfqpoint{1.417874in}{1.836206in}}{\pgfqpoint{1.413484in}{1.846805in}}{\pgfqpoint{1.405670in}{1.854619in}}%
\pgfpathcurveto{\pgfqpoint{1.397856in}{1.862432in}}{\pgfqpoint{1.387257in}{1.866823in}}{\pgfqpoint{1.376207in}{1.866823in}}%
\pgfpathcurveto{\pgfqpoint{1.365157in}{1.866823in}}{\pgfqpoint{1.354558in}{1.862432in}}{\pgfqpoint{1.346744in}{1.854619in}}%
\pgfpathcurveto{\pgfqpoint{1.338931in}{1.846805in}}{\pgfqpoint{1.334540in}{1.836206in}}{\pgfqpoint{1.334540in}{1.825156in}}%
\pgfpathcurveto{\pgfqpoint{1.334540in}{1.814106in}}{\pgfqpoint{1.338931in}{1.803507in}}{\pgfqpoint{1.346744in}{1.795693in}}%
\pgfpathcurveto{\pgfqpoint{1.354558in}{1.787880in}}{\pgfqpoint{1.365157in}{1.783489in}}{\pgfqpoint{1.376207in}{1.783489in}}%
\pgfpathlineto{\pgfqpoint{1.376207in}{1.783489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439968in}{1.756193in}}%
\pgfpathcurveto{\pgfqpoint{1.451018in}{1.756193in}}{\pgfqpoint{1.461617in}{1.760583in}}{\pgfqpoint{1.469431in}{1.768396in}}%
\pgfpathcurveto{\pgfqpoint{1.477244in}{1.776210in}}{\pgfqpoint{1.481635in}{1.786809in}}{\pgfqpoint{1.481635in}{1.797859in}}%
\pgfpathcurveto{\pgfqpoint{1.481635in}{1.808909in}}{\pgfqpoint{1.477244in}{1.819508in}}{\pgfqpoint{1.469431in}{1.827322in}}%
\pgfpathcurveto{\pgfqpoint{1.461617in}{1.835136in}}{\pgfqpoint{1.451018in}{1.839526in}}{\pgfqpoint{1.439968in}{1.839526in}}%
\pgfpathcurveto{\pgfqpoint{1.428918in}{1.839526in}}{\pgfqpoint{1.418319in}{1.835136in}}{\pgfqpoint{1.410505in}{1.827322in}}%
\pgfpathcurveto{\pgfqpoint{1.402692in}{1.819508in}}{\pgfqpoint{1.398301in}{1.808909in}}{\pgfqpoint{1.398301in}{1.797859in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{1.786809in}}{\pgfqpoint{1.402692in}{1.776210in}}{\pgfqpoint{1.410505in}{1.768396in}}%
\pgfpathcurveto{\pgfqpoint{1.418319in}{1.760583in}}{\pgfqpoint{1.428918in}{1.756193in}}{\pgfqpoint{1.439968in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{1.439968in}{1.756193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525909in}{1.849004in}}%
\pgfpathcurveto{\pgfqpoint{1.536959in}{1.849004in}}{\pgfqpoint{1.547558in}{1.853394in}}{\pgfqpoint{1.555372in}{1.861208in}}%
\pgfpathcurveto{\pgfqpoint{1.563185in}{1.869021in}}{\pgfqpoint{1.567576in}{1.879620in}}{\pgfqpoint{1.567576in}{1.890670in}}%
\pgfpathcurveto{\pgfqpoint{1.567576in}{1.901721in}}{\pgfqpoint{1.563185in}{1.912320in}}{\pgfqpoint{1.555372in}{1.920133in}}%
\pgfpathcurveto{\pgfqpoint{1.547558in}{1.927947in}}{\pgfqpoint{1.536959in}{1.932337in}}{\pgfqpoint{1.525909in}{1.932337in}}%
\pgfpathcurveto{\pgfqpoint{1.514859in}{1.932337in}}{\pgfqpoint{1.504260in}{1.927947in}}{\pgfqpoint{1.496446in}{1.920133in}}%
\pgfpathcurveto{\pgfqpoint{1.488633in}{1.912320in}}{\pgfqpoint{1.484242in}{1.901721in}}{\pgfqpoint{1.484242in}{1.890670in}}%
\pgfpathcurveto{\pgfqpoint{1.484242in}{1.879620in}}{\pgfqpoint{1.488633in}{1.869021in}}{\pgfqpoint{1.496446in}{1.861208in}}%
\pgfpathcurveto{\pgfqpoint{1.504260in}{1.853394in}}{\pgfqpoint{1.514859in}{1.849004in}}{\pgfqpoint{1.525909in}{1.849004in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{1.849004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514172in}{1.130280in}}%
\pgfpathcurveto{\pgfqpoint{1.525222in}{1.130280in}}{\pgfqpoint{1.535821in}{1.134670in}}{\pgfqpoint{1.543635in}{1.142483in}}%
\pgfpathcurveto{\pgfqpoint{1.551448in}{1.150297in}}{\pgfqpoint{1.555839in}{1.160896in}}{\pgfqpoint{1.555839in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{1.555839in}{1.182996in}}{\pgfqpoint{1.551448in}{1.193595in}}{\pgfqpoint{1.543635in}{1.201409in}}%
\pgfpathcurveto{\pgfqpoint{1.535821in}{1.209223in}}{\pgfqpoint{1.525222in}{1.213613in}}{\pgfqpoint{1.514172in}{1.213613in}}%
\pgfpathcurveto{\pgfqpoint{1.503122in}{1.213613in}}{\pgfqpoint{1.492523in}{1.209223in}}{\pgfqpoint{1.484709in}{1.201409in}}%
\pgfpathcurveto{\pgfqpoint{1.476896in}{1.193595in}}{\pgfqpoint{1.472505in}{1.182996in}}{\pgfqpoint{1.472505in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{1.472505in}{1.160896in}}{\pgfqpoint{1.476896in}{1.150297in}}{\pgfqpoint{1.484709in}{1.142483in}}%
\pgfpathcurveto{\pgfqpoint{1.492523in}{1.134670in}}{\pgfqpoint{1.503122in}{1.130280in}}{\pgfqpoint{1.514172in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{1.514172in}{1.130280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523249in}{1.145176in}}%
\pgfpathcurveto{\pgfqpoint{1.534299in}{1.145176in}}{\pgfqpoint{1.544898in}{1.149567in}}{\pgfqpoint{1.552711in}{1.157380in}}%
\pgfpathcurveto{\pgfqpoint{1.560525in}{1.165194in}}{\pgfqpoint{1.564915in}{1.175793in}}{\pgfqpoint{1.564915in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{1.564915in}{1.197893in}}{\pgfqpoint{1.560525in}{1.208492in}}{\pgfqpoint{1.552711in}{1.216306in}}%
\pgfpathcurveto{\pgfqpoint{1.544898in}{1.224120in}}{\pgfqpoint{1.534299in}{1.228510in}}{\pgfqpoint{1.523249in}{1.228510in}}%
\pgfpathcurveto{\pgfqpoint{1.512198in}{1.228510in}}{\pgfqpoint{1.501599in}{1.224120in}}{\pgfqpoint{1.493786in}{1.216306in}}%
\pgfpathcurveto{\pgfqpoint{1.485972in}{1.208492in}}{\pgfqpoint{1.481582in}{1.197893in}}{\pgfqpoint{1.481582in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{1.481582in}{1.175793in}}{\pgfqpoint{1.485972in}{1.165194in}}{\pgfqpoint{1.493786in}{1.157380in}}%
\pgfpathcurveto{\pgfqpoint{1.501599in}{1.149567in}}{\pgfqpoint{1.512198in}{1.145176in}}{\pgfqpoint{1.523249in}{1.145176in}}%
\pgfpathlineto{\pgfqpoint{1.523249in}{1.145176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543314in}{1.130716in}}%
\pgfpathcurveto{\pgfqpoint{1.554364in}{1.130716in}}{\pgfqpoint{1.564963in}{1.135106in}}{\pgfqpoint{1.572777in}{1.142920in}}%
\pgfpathcurveto{\pgfqpoint{1.580591in}{1.150734in}}{\pgfqpoint{1.584981in}{1.161333in}}{\pgfqpoint{1.584981in}{1.172383in}}%
\pgfpathcurveto{\pgfqpoint{1.584981in}{1.183433in}}{\pgfqpoint{1.580591in}{1.194032in}}{\pgfqpoint{1.572777in}{1.201846in}}%
\pgfpathcurveto{\pgfqpoint{1.564963in}{1.209659in}}{\pgfqpoint{1.554364in}{1.214049in}}{\pgfqpoint{1.543314in}{1.214049in}}%
\pgfpathcurveto{\pgfqpoint{1.532264in}{1.214049in}}{\pgfqpoint{1.521665in}{1.209659in}}{\pgfqpoint{1.513851in}{1.201846in}}%
\pgfpathcurveto{\pgfqpoint{1.506038in}{1.194032in}}{\pgfqpoint{1.501648in}{1.183433in}}{\pgfqpoint{1.501648in}{1.172383in}}%
\pgfpathcurveto{\pgfqpoint{1.501648in}{1.161333in}}{\pgfqpoint{1.506038in}{1.150734in}}{\pgfqpoint{1.513851in}{1.142920in}}%
\pgfpathcurveto{\pgfqpoint{1.521665in}{1.135106in}}{\pgfqpoint{1.532264in}{1.130716in}}{\pgfqpoint{1.543314in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{1.543314in}{1.130716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546148in}{1.115989in}}%
\pgfpathcurveto{\pgfqpoint{1.557198in}{1.115989in}}{\pgfqpoint{1.567797in}{1.120380in}}{\pgfqpoint{1.575611in}{1.128193in}}%
\pgfpathcurveto{\pgfqpoint{1.583425in}{1.136007in}}{\pgfqpoint{1.587815in}{1.146606in}}{\pgfqpoint{1.587815in}{1.157656in}}%
\pgfpathcurveto{\pgfqpoint{1.587815in}{1.168706in}}{\pgfqpoint{1.583425in}{1.179305in}}{\pgfqpoint{1.575611in}{1.187119in}}%
\pgfpathcurveto{\pgfqpoint{1.567797in}{1.194933in}}{\pgfqpoint{1.557198in}{1.199323in}}{\pgfqpoint{1.546148in}{1.199323in}}%
\pgfpathcurveto{\pgfqpoint{1.535098in}{1.199323in}}{\pgfqpoint{1.524499in}{1.194933in}}{\pgfqpoint{1.516685in}{1.187119in}}%
\pgfpathcurveto{\pgfqpoint{1.508872in}{1.179305in}}{\pgfqpoint{1.504481in}{1.168706in}}{\pgfqpoint{1.504481in}{1.157656in}}%
\pgfpathcurveto{\pgfqpoint{1.504481in}{1.146606in}}{\pgfqpoint{1.508872in}{1.136007in}}{\pgfqpoint{1.516685in}{1.128193in}}%
\pgfpathcurveto{\pgfqpoint{1.524499in}{1.120380in}}{\pgfqpoint{1.535098in}{1.115989in}}{\pgfqpoint{1.546148in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{1.546148in}{1.115989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570606in}{1.142952in}}%
\pgfpathcurveto{\pgfqpoint{1.581656in}{1.142952in}}{\pgfqpoint{1.592255in}{1.147342in}}{\pgfqpoint{1.600068in}{1.155156in}}%
\pgfpathcurveto{\pgfqpoint{1.607882in}{1.162969in}}{\pgfqpoint{1.612272in}{1.173568in}}{\pgfqpoint{1.612272in}{1.184618in}}%
\pgfpathcurveto{\pgfqpoint{1.612272in}{1.195668in}}{\pgfqpoint{1.607882in}{1.206267in}}{\pgfqpoint{1.600068in}{1.214081in}}%
\pgfpathcurveto{\pgfqpoint{1.592255in}{1.221895in}}{\pgfqpoint{1.581656in}{1.226285in}}{\pgfqpoint{1.570606in}{1.226285in}}%
\pgfpathcurveto{\pgfqpoint{1.559556in}{1.226285in}}{\pgfqpoint{1.548957in}{1.221895in}}{\pgfqpoint{1.541143in}{1.214081in}}%
\pgfpathcurveto{\pgfqpoint{1.533329in}{1.206267in}}{\pgfqpoint{1.528939in}{1.195668in}}{\pgfqpoint{1.528939in}{1.184618in}}%
\pgfpathcurveto{\pgfqpoint{1.528939in}{1.173568in}}{\pgfqpoint{1.533329in}{1.162969in}}{\pgfqpoint{1.541143in}{1.155156in}}%
\pgfpathcurveto{\pgfqpoint{1.548957in}{1.147342in}}{\pgfqpoint{1.559556in}{1.142952in}}{\pgfqpoint{1.570606in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{1.570606in}{1.142952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374371in}{1.772915in}}%
\pgfpathcurveto{\pgfqpoint{1.385421in}{1.772915in}}{\pgfqpoint{1.396020in}{1.777306in}}{\pgfqpoint{1.403834in}{1.785119in}}%
\pgfpathcurveto{\pgfqpoint{1.411647in}{1.792933in}}{\pgfqpoint{1.416038in}{1.803532in}}{\pgfqpoint{1.416038in}{1.814582in}}%
\pgfpathcurveto{\pgfqpoint{1.416038in}{1.825632in}}{\pgfqpoint{1.411647in}{1.836231in}}{\pgfqpoint{1.403834in}{1.844045in}}%
\pgfpathcurveto{\pgfqpoint{1.396020in}{1.851859in}}{\pgfqpoint{1.385421in}{1.856249in}}{\pgfqpoint{1.374371in}{1.856249in}}%
\pgfpathcurveto{\pgfqpoint{1.363321in}{1.856249in}}{\pgfqpoint{1.352722in}{1.851859in}}{\pgfqpoint{1.344908in}{1.844045in}}%
\pgfpathcurveto{\pgfqpoint{1.337094in}{1.836231in}}{\pgfqpoint{1.332704in}{1.825632in}}{\pgfqpoint{1.332704in}{1.814582in}}%
\pgfpathcurveto{\pgfqpoint{1.332704in}{1.803532in}}{\pgfqpoint{1.337094in}{1.792933in}}{\pgfqpoint{1.344908in}{1.785119in}}%
\pgfpathcurveto{\pgfqpoint{1.352722in}{1.777306in}}{\pgfqpoint{1.363321in}{1.772915in}}{\pgfqpoint{1.374371in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{1.772915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393721in}{1.905437in}}%
\pgfpathcurveto{\pgfqpoint{1.404771in}{1.905437in}}{\pgfqpoint{1.415370in}{1.909828in}}{\pgfqpoint{1.423183in}{1.917641in}}%
\pgfpathcurveto{\pgfqpoint{1.430997in}{1.925455in}}{\pgfqpoint{1.435387in}{1.936054in}}{\pgfqpoint{1.435387in}{1.947104in}}%
\pgfpathcurveto{\pgfqpoint{1.435387in}{1.958154in}}{\pgfqpoint{1.430997in}{1.968753in}}{\pgfqpoint{1.423183in}{1.976567in}}%
\pgfpathcurveto{\pgfqpoint{1.415370in}{1.984381in}}{\pgfqpoint{1.404771in}{1.988771in}}{\pgfqpoint{1.393721in}{1.988771in}}%
\pgfpathcurveto{\pgfqpoint{1.382671in}{1.988771in}}{\pgfqpoint{1.372072in}{1.984381in}}{\pgfqpoint{1.364258in}{1.976567in}}%
\pgfpathcurveto{\pgfqpoint{1.356444in}{1.968753in}}{\pgfqpoint{1.352054in}{1.958154in}}{\pgfqpoint{1.352054in}{1.947104in}}%
\pgfpathcurveto{\pgfqpoint{1.352054in}{1.936054in}}{\pgfqpoint{1.356444in}{1.925455in}}{\pgfqpoint{1.364258in}{1.917641in}}%
\pgfpathcurveto{\pgfqpoint{1.372072in}{1.909828in}}{\pgfqpoint{1.382671in}{1.905437in}}{\pgfqpoint{1.393721in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{1.393721in}{1.905437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416573in}{1.945103in}}%
\pgfpathcurveto{\pgfqpoint{1.427623in}{1.945103in}}{\pgfqpoint{1.438222in}{1.949493in}}{\pgfqpoint{1.446036in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{1.453850in}{1.965120in}}{\pgfqpoint{1.458240in}{1.975719in}}{\pgfqpoint{1.458240in}{1.986769in}}%
\pgfpathcurveto{\pgfqpoint{1.458240in}{1.997820in}}{\pgfqpoint{1.453850in}{2.008419in}}{\pgfqpoint{1.446036in}{2.016232in}}%
\pgfpathcurveto{\pgfqpoint{1.438222in}{2.024046in}}{\pgfqpoint{1.427623in}{2.028436in}}{\pgfqpoint{1.416573in}{2.028436in}}%
\pgfpathcurveto{\pgfqpoint{1.405523in}{2.028436in}}{\pgfqpoint{1.394924in}{2.024046in}}{\pgfqpoint{1.387110in}{2.016232in}}%
\pgfpathcurveto{\pgfqpoint{1.379297in}{2.008419in}}{\pgfqpoint{1.374907in}{1.997820in}}{\pgfqpoint{1.374907in}{1.986769in}}%
\pgfpathcurveto{\pgfqpoint{1.374907in}{1.975719in}}{\pgfqpoint{1.379297in}{1.965120in}}{\pgfqpoint{1.387110in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{1.394924in}{1.949493in}}{\pgfqpoint{1.405523in}{1.945103in}}{\pgfqpoint{1.416573in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{1.416573in}{1.945103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549893in}{1.852369in}}%
\pgfpathcurveto{\pgfqpoint{1.560943in}{1.852369in}}{\pgfqpoint{1.571542in}{1.856760in}}{\pgfqpoint{1.579356in}{1.864573in}}%
\pgfpathcurveto{\pgfqpoint{1.587169in}{1.872387in}}{\pgfqpoint{1.591560in}{1.882986in}}{\pgfqpoint{1.591560in}{1.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.591560in}{1.905086in}}{\pgfqpoint{1.587169in}{1.915685in}}{\pgfqpoint{1.579356in}{1.923499in}}%
\pgfpathcurveto{\pgfqpoint{1.571542in}{1.931312in}}{\pgfqpoint{1.560943in}{1.935703in}}{\pgfqpoint{1.549893in}{1.935703in}}%
\pgfpathcurveto{\pgfqpoint{1.538843in}{1.935703in}}{\pgfqpoint{1.528244in}{1.931312in}}{\pgfqpoint{1.520430in}{1.923499in}}%
\pgfpathcurveto{\pgfqpoint{1.512617in}{1.915685in}}{\pgfqpoint{1.508226in}{1.905086in}}{\pgfqpoint{1.508226in}{1.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.508226in}{1.882986in}}{\pgfqpoint{1.512617in}{1.872387in}}{\pgfqpoint{1.520430in}{1.864573in}}%
\pgfpathcurveto{\pgfqpoint{1.528244in}{1.856760in}}{\pgfqpoint{1.538843in}{1.852369in}}{\pgfqpoint{1.549893in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.852369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565082in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{1.576132in}{1.783955in}}{\pgfqpoint{1.586731in}{1.788345in}}{\pgfqpoint{1.594545in}{1.796159in}}%
\pgfpathcurveto{\pgfqpoint{1.602359in}{1.803973in}}{\pgfqpoint{1.606749in}{1.814572in}}{\pgfqpoint{1.606749in}{1.825622in}}%
\pgfpathcurveto{\pgfqpoint{1.606749in}{1.836672in}}{\pgfqpoint{1.602359in}{1.847271in}}{\pgfqpoint{1.594545in}{1.855085in}}%
\pgfpathcurveto{\pgfqpoint{1.586731in}{1.862898in}}{\pgfqpoint{1.576132in}{1.867288in}}{\pgfqpoint{1.565082in}{1.867288in}}%
\pgfpathcurveto{\pgfqpoint{1.554032in}{1.867288in}}{\pgfqpoint{1.543433in}{1.862898in}}{\pgfqpoint{1.535620in}{1.855085in}}%
\pgfpathcurveto{\pgfqpoint{1.527806in}{1.847271in}}{\pgfqpoint{1.523416in}{1.836672in}}{\pgfqpoint{1.523416in}{1.825622in}}%
\pgfpathcurveto{\pgfqpoint{1.523416in}{1.814572in}}{\pgfqpoint{1.527806in}{1.803973in}}{\pgfqpoint{1.535620in}{1.796159in}}%
\pgfpathcurveto{\pgfqpoint{1.543433in}{1.788345in}}{\pgfqpoint{1.554032in}{1.783955in}}{\pgfqpoint{1.565082in}{1.783955in}}%
\pgfpathlineto{\pgfqpoint{1.565082in}{1.783955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441222in}{2.474650in}}%
\pgfpathcurveto{\pgfqpoint{1.452272in}{2.474650in}}{\pgfqpoint{1.462872in}{2.479041in}}{\pgfqpoint{1.470685in}{2.486854in}}%
\pgfpathcurveto{\pgfqpoint{1.478499in}{2.494668in}}{\pgfqpoint{1.482889in}{2.505267in}}{\pgfqpoint{1.482889in}{2.516317in}}%
\pgfpathcurveto{\pgfqpoint{1.482889in}{2.527367in}}{\pgfqpoint{1.478499in}{2.537966in}}{\pgfqpoint{1.470685in}{2.545780in}}%
\pgfpathcurveto{\pgfqpoint{1.462872in}{2.553593in}}{\pgfqpoint{1.452272in}{2.557984in}}{\pgfqpoint{1.441222in}{2.557984in}}%
\pgfpathcurveto{\pgfqpoint{1.430172in}{2.557984in}}{\pgfqpoint{1.419573in}{2.553593in}}{\pgfqpoint{1.411760in}{2.545780in}}%
\pgfpathcurveto{\pgfqpoint{1.403946in}{2.537966in}}{\pgfqpoint{1.399556in}{2.527367in}}{\pgfqpoint{1.399556in}{2.516317in}}%
\pgfpathcurveto{\pgfqpoint{1.399556in}{2.505267in}}{\pgfqpoint{1.403946in}{2.494668in}}{\pgfqpoint{1.411760in}{2.486854in}}%
\pgfpathcurveto{\pgfqpoint{1.419573in}{2.479041in}}{\pgfqpoint{1.430172in}{2.474650in}}{\pgfqpoint{1.441222in}{2.474650in}}%
\pgfpathlineto{\pgfqpoint{1.441222in}{2.474650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516041in}{2.576722in}}%
\pgfpathcurveto{\pgfqpoint{1.527091in}{2.576722in}}{\pgfqpoint{1.537690in}{2.581112in}}{\pgfqpoint{1.545504in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{1.553317in}{2.596739in}}{\pgfqpoint{1.557707in}{2.607338in}}{\pgfqpoint{1.557707in}{2.618388in}}%
\pgfpathcurveto{\pgfqpoint{1.557707in}{2.629438in}}{\pgfqpoint{1.553317in}{2.640037in}}{\pgfqpoint{1.545504in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{1.537690in}{2.655665in}}{\pgfqpoint{1.527091in}{2.660055in}}{\pgfqpoint{1.516041in}{2.660055in}}%
\pgfpathcurveto{\pgfqpoint{1.504991in}{2.660055in}}{\pgfqpoint{1.494392in}{2.655665in}}{\pgfqpoint{1.486578in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{1.478764in}{2.640037in}}{\pgfqpoint{1.474374in}{2.629438in}}{\pgfqpoint{1.474374in}{2.618388in}}%
\pgfpathcurveto{\pgfqpoint{1.474374in}{2.607338in}}{\pgfqpoint{1.478764in}{2.596739in}}{\pgfqpoint{1.486578in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{1.494392in}{2.581112in}}{\pgfqpoint{1.504991in}{2.576722in}}{\pgfqpoint{1.516041in}{2.576722in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{2.576722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521886in}{2.637756in}}%
\pgfpathcurveto{\pgfqpoint{1.532936in}{2.637756in}}{\pgfqpoint{1.543535in}{2.642146in}}{\pgfqpoint{1.551349in}{2.649960in}}%
\pgfpathcurveto{\pgfqpoint{1.559162in}{2.657773in}}{\pgfqpoint{1.563553in}{2.668372in}}{\pgfqpoint{1.563553in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{1.563553in}{2.690472in}}{\pgfqpoint{1.559162in}{2.701071in}}{\pgfqpoint{1.551349in}{2.708885in}}%
\pgfpathcurveto{\pgfqpoint{1.543535in}{2.716699in}}{\pgfqpoint{1.532936in}{2.721089in}}{\pgfqpoint{1.521886in}{2.721089in}}%
\pgfpathcurveto{\pgfqpoint{1.510836in}{2.721089in}}{\pgfqpoint{1.500237in}{2.716699in}}{\pgfqpoint{1.492423in}{2.708885in}}%
\pgfpathcurveto{\pgfqpoint{1.484609in}{2.701071in}}{\pgfqpoint{1.480219in}{2.690472in}}{\pgfqpoint{1.480219in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{1.480219in}{2.668372in}}{\pgfqpoint{1.484609in}{2.657773in}}{\pgfqpoint{1.492423in}{2.649960in}}%
\pgfpathcurveto{\pgfqpoint{1.500237in}{2.642146in}}{\pgfqpoint{1.510836in}{2.637756in}}{\pgfqpoint{1.521886in}{2.637756in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{2.637756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549101in}{2.791224in}}%
\pgfpathcurveto{\pgfqpoint{1.560152in}{2.791224in}}{\pgfqpoint{1.570751in}{2.795615in}}{\pgfqpoint{1.578564in}{2.803428in}}%
\pgfpathcurveto{\pgfqpoint{1.586378in}{2.811242in}}{\pgfqpoint{1.590768in}{2.821841in}}{\pgfqpoint{1.590768in}{2.832891in}}%
\pgfpathcurveto{\pgfqpoint{1.590768in}{2.843941in}}{\pgfqpoint{1.586378in}{2.854540in}}{\pgfqpoint{1.578564in}{2.862354in}}%
\pgfpathcurveto{\pgfqpoint{1.570751in}{2.870167in}}{\pgfqpoint{1.560152in}{2.874558in}}{\pgfqpoint{1.549101in}{2.874558in}}%
\pgfpathcurveto{\pgfqpoint{1.538051in}{2.874558in}}{\pgfqpoint{1.527452in}{2.870167in}}{\pgfqpoint{1.519639in}{2.862354in}}%
\pgfpathcurveto{\pgfqpoint{1.511825in}{2.854540in}}{\pgfqpoint{1.507435in}{2.843941in}}{\pgfqpoint{1.507435in}{2.832891in}}%
\pgfpathcurveto{\pgfqpoint{1.507435in}{2.821841in}}{\pgfqpoint{1.511825in}{2.811242in}}{\pgfqpoint{1.519639in}{2.803428in}}%
\pgfpathcurveto{\pgfqpoint{1.527452in}{2.795615in}}{\pgfqpoint{1.538051in}{2.791224in}}{\pgfqpoint{1.549101in}{2.791224in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.791224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563474in}{2.522721in}}%
\pgfpathcurveto{\pgfqpoint{1.574524in}{2.522721in}}{\pgfqpoint{1.585123in}{2.527111in}}{\pgfqpoint{1.592937in}{2.534925in}}%
\pgfpathcurveto{\pgfqpoint{1.600750in}{2.542738in}}{\pgfqpoint{1.605140in}{2.553337in}}{\pgfqpoint{1.605140in}{2.564388in}}%
\pgfpathcurveto{\pgfqpoint{1.605140in}{2.575438in}}{\pgfqpoint{1.600750in}{2.586037in}}{\pgfqpoint{1.592937in}{2.593850in}}%
\pgfpathcurveto{\pgfqpoint{1.585123in}{2.601664in}}{\pgfqpoint{1.574524in}{2.606054in}}{\pgfqpoint{1.563474in}{2.606054in}}%
\pgfpathcurveto{\pgfqpoint{1.552424in}{2.606054in}}{\pgfqpoint{1.541825in}{2.601664in}}{\pgfqpoint{1.534011in}{2.593850in}}%
\pgfpathcurveto{\pgfqpoint{1.526197in}{2.586037in}}{\pgfqpoint{1.521807in}{2.575438in}}{\pgfqpoint{1.521807in}{2.564388in}}%
\pgfpathcurveto{\pgfqpoint{1.521807in}{2.553337in}}{\pgfqpoint{1.526197in}{2.542738in}}{\pgfqpoint{1.534011in}{2.534925in}}%
\pgfpathcurveto{\pgfqpoint{1.541825in}{2.527111in}}{\pgfqpoint{1.552424in}{2.522721in}}{\pgfqpoint{1.563474in}{2.522721in}}%
\pgfpathlineto{\pgfqpoint{1.563474in}{2.522721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403755in}{2.039253in}}%
\pgfpathcurveto{\pgfqpoint{1.414805in}{2.039253in}}{\pgfqpoint{1.425404in}{2.043643in}}{\pgfqpoint{1.433218in}{2.051457in}}%
\pgfpathcurveto{\pgfqpoint{1.441032in}{2.059270in}}{\pgfqpoint{1.445422in}{2.069869in}}{\pgfqpoint{1.445422in}{2.080919in}}%
\pgfpathcurveto{\pgfqpoint{1.445422in}{2.091970in}}{\pgfqpoint{1.441032in}{2.102569in}}{\pgfqpoint{1.433218in}{2.110382in}}%
\pgfpathcurveto{\pgfqpoint{1.425404in}{2.118196in}}{\pgfqpoint{1.414805in}{2.122586in}}{\pgfqpoint{1.403755in}{2.122586in}}%
\pgfpathcurveto{\pgfqpoint{1.392705in}{2.122586in}}{\pgfqpoint{1.382106in}{2.118196in}}{\pgfqpoint{1.374293in}{2.110382in}}%
\pgfpathcurveto{\pgfqpoint{1.366479in}{2.102569in}}{\pgfqpoint{1.362089in}{2.091970in}}{\pgfqpoint{1.362089in}{2.080919in}}%
\pgfpathcurveto{\pgfqpoint{1.362089in}{2.069869in}}{\pgfqpoint{1.366479in}{2.059270in}}{\pgfqpoint{1.374293in}{2.051457in}}%
\pgfpathcurveto{\pgfqpoint{1.382106in}{2.043643in}}{\pgfqpoint{1.392705in}{2.039253in}}{\pgfqpoint{1.403755in}{2.039253in}}%
\pgfpathlineto{\pgfqpoint{1.403755in}{2.039253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414122in}{2.135097in}}%
\pgfpathcurveto{\pgfqpoint{1.425173in}{2.135097in}}{\pgfqpoint{1.435772in}{2.139487in}}{\pgfqpoint{1.443585in}{2.147300in}}%
\pgfpathcurveto{\pgfqpoint{1.451399in}{2.155114in}}{\pgfqpoint{1.455789in}{2.165713in}}{\pgfqpoint{1.455789in}{2.176763in}}%
\pgfpathcurveto{\pgfqpoint{1.455789in}{2.187813in}}{\pgfqpoint{1.451399in}{2.198412in}}{\pgfqpoint{1.443585in}{2.206226in}}%
\pgfpathcurveto{\pgfqpoint{1.435772in}{2.214040in}}{\pgfqpoint{1.425173in}{2.218430in}}{\pgfqpoint{1.414122in}{2.218430in}}%
\pgfpathcurveto{\pgfqpoint{1.403072in}{2.218430in}}{\pgfqpoint{1.392473in}{2.214040in}}{\pgfqpoint{1.384660in}{2.206226in}}%
\pgfpathcurveto{\pgfqpoint{1.376846in}{2.198412in}}{\pgfqpoint{1.372456in}{2.187813in}}{\pgfqpoint{1.372456in}{2.176763in}}%
\pgfpathcurveto{\pgfqpoint{1.372456in}{2.165713in}}{\pgfqpoint{1.376846in}{2.155114in}}{\pgfqpoint{1.384660in}{2.147300in}}%
\pgfpathcurveto{\pgfqpoint{1.392473in}{2.139487in}}{\pgfqpoint{1.403072in}{2.135097in}}{\pgfqpoint{1.414122in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{2.135097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414437in}{1.922460in}}%
\pgfpathcurveto{\pgfqpoint{1.425487in}{1.922460in}}{\pgfqpoint{1.436086in}{1.926851in}}{\pgfqpoint{1.443900in}{1.934664in}}%
\pgfpathcurveto{\pgfqpoint{1.451713in}{1.942478in}}{\pgfqpoint{1.456104in}{1.953077in}}{\pgfqpoint{1.456104in}{1.964127in}}%
\pgfpathcurveto{\pgfqpoint{1.456104in}{1.975177in}}{\pgfqpoint{1.451713in}{1.985776in}}{\pgfqpoint{1.443900in}{1.993590in}}%
\pgfpathcurveto{\pgfqpoint{1.436086in}{2.001403in}}{\pgfqpoint{1.425487in}{2.005794in}}{\pgfqpoint{1.414437in}{2.005794in}}%
\pgfpathcurveto{\pgfqpoint{1.403387in}{2.005794in}}{\pgfqpoint{1.392788in}{2.001403in}}{\pgfqpoint{1.384974in}{1.993590in}}%
\pgfpathcurveto{\pgfqpoint{1.377161in}{1.985776in}}{\pgfqpoint{1.372770in}{1.975177in}}{\pgfqpoint{1.372770in}{1.964127in}}%
\pgfpathcurveto{\pgfqpoint{1.372770in}{1.953077in}}{\pgfqpoint{1.377161in}{1.942478in}}{\pgfqpoint{1.384974in}{1.934664in}}%
\pgfpathcurveto{\pgfqpoint{1.392788in}{1.926851in}}{\pgfqpoint{1.403387in}{1.922460in}}{\pgfqpoint{1.414437in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{1.414437in}{1.922460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445007in}{1.794991in}}%
\pgfpathcurveto{\pgfqpoint{1.456057in}{1.794991in}}{\pgfqpoint{1.466656in}{1.799381in}}{\pgfqpoint{1.474470in}{1.807194in}}%
\pgfpathcurveto{\pgfqpoint{1.482283in}{1.815008in}}{\pgfqpoint{1.486674in}{1.825607in}}{\pgfqpoint{1.486674in}{1.836657in}}%
\pgfpathcurveto{\pgfqpoint{1.486674in}{1.847707in}}{\pgfqpoint{1.482283in}{1.858306in}}{\pgfqpoint{1.474470in}{1.866120in}}%
\pgfpathcurveto{\pgfqpoint{1.466656in}{1.873934in}}{\pgfqpoint{1.456057in}{1.878324in}}{\pgfqpoint{1.445007in}{1.878324in}}%
\pgfpathcurveto{\pgfqpoint{1.433957in}{1.878324in}}{\pgfqpoint{1.423358in}{1.873934in}}{\pgfqpoint{1.415544in}{1.866120in}}%
\pgfpathcurveto{\pgfqpoint{1.407731in}{1.858306in}}{\pgfqpoint{1.403340in}{1.847707in}}{\pgfqpoint{1.403340in}{1.836657in}}%
\pgfpathcurveto{\pgfqpoint{1.403340in}{1.825607in}}{\pgfqpoint{1.407731in}{1.815008in}}{\pgfqpoint{1.415544in}{1.807194in}}%
\pgfpathcurveto{\pgfqpoint{1.423358in}{1.799381in}}{\pgfqpoint{1.433957in}{1.794991in}}{\pgfqpoint{1.445007in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{1.794991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526469in}{1.932445in}}%
\pgfpathcurveto{\pgfqpoint{1.537520in}{1.932445in}}{\pgfqpoint{1.548119in}{1.936836in}}{\pgfqpoint{1.555932in}{1.944649in}}%
\pgfpathcurveto{\pgfqpoint{1.563746in}{1.952463in}}{\pgfqpoint{1.568136in}{1.963062in}}{\pgfqpoint{1.568136in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.568136in}{1.985162in}}{\pgfqpoint{1.563746in}{1.995761in}}{\pgfqpoint{1.555932in}{2.003575in}}%
\pgfpathcurveto{\pgfqpoint{1.548119in}{2.011388in}}{\pgfqpoint{1.537520in}{2.015779in}}{\pgfqpoint{1.526469in}{2.015779in}}%
\pgfpathcurveto{\pgfqpoint{1.515419in}{2.015779in}}{\pgfqpoint{1.504820in}{2.011388in}}{\pgfqpoint{1.497007in}{2.003575in}}%
\pgfpathcurveto{\pgfqpoint{1.489193in}{1.995761in}}{\pgfqpoint{1.484803in}{1.985162in}}{\pgfqpoint{1.484803in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.484803in}{1.963062in}}{\pgfqpoint{1.489193in}{1.952463in}}{\pgfqpoint{1.497007in}{1.944649in}}%
\pgfpathcurveto{\pgfqpoint{1.504820in}{1.936836in}}{\pgfqpoint{1.515419in}{1.932445in}}{\pgfqpoint{1.526469in}{1.932445in}}%
\pgfpathlineto{\pgfqpoint{1.526469in}{1.932445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529296in}{1.930009in}}%
\pgfpathcurveto{\pgfqpoint{1.540346in}{1.930009in}}{\pgfqpoint{1.550945in}{1.934399in}}{\pgfqpoint{1.558759in}{1.942213in}}%
\pgfpathcurveto{\pgfqpoint{1.566573in}{1.950026in}}{\pgfqpoint{1.570963in}{1.960625in}}{\pgfqpoint{1.570963in}{1.971675in}}%
\pgfpathcurveto{\pgfqpoint{1.570963in}{1.982726in}}{\pgfqpoint{1.566573in}{1.993325in}}{\pgfqpoint{1.558759in}{2.001138in}}%
\pgfpathcurveto{\pgfqpoint{1.550945in}{2.008952in}}{\pgfqpoint{1.540346in}{2.013342in}}{\pgfqpoint{1.529296in}{2.013342in}}%
\pgfpathcurveto{\pgfqpoint{1.518246in}{2.013342in}}{\pgfqpoint{1.507647in}{2.008952in}}{\pgfqpoint{1.499833in}{2.001138in}}%
\pgfpathcurveto{\pgfqpoint{1.492020in}{1.993325in}}{\pgfqpoint{1.487629in}{1.982726in}}{\pgfqpoint{1.487629in}{1.971675in}}%
\pgfpathcurveto{\pgfqpoint{1.487629in}{1.960625in}}{\pgfqpoint{1.492020in}{1.950026in}}{\pgfqpoint{1.499833in}{1.942213in}}%
\pgfpathcurveto{\pgfqpoint{1.507647in}{1.934399in}}{\pgfqpoint{1.518246in}{1.930009in}}{\pgfqpoint{1.529296in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{1.529296in}{1.930009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537241in}{1.936702in}}%
\pgfpathcurveto{\pgfqpoint{1.548292in}{1.936702in}}{\pgfqpoint{1.558891in}{1.941092in}}{\pgfqpoint{1.566704in}{1.948906in}}%
\pgfpathcurveto{\pgfqpoint{1.574518in}{1.956719in}}{\pgfqpoint{1.578908in}{1.967318in}}{\pgfqpoint{1.578908in}{1.978369in}}%
\pgfpathcurveto{\pgfqpoint{1.578908in}{1.989419in}}{\pgfqpoint{1.574518in}{2.000018in}}{\pgfqpoint{1.566704in}{2.007831in}}%
\pgfpathcurveto{\pgfqpoint{1.558891in}{2.015645in}}{\pgfqpoint{1.548292in}{2.020035in}}{\pgfqpoint{1.537241in}{2.020035in}}%
\pgfpathcurveto{\pgfqpoint{1.526191in}{2.020035in}}{\pgfqpoint{1.515592in}{2.015645in}}{\pgfqpoint{1.507779in}{2.007831in}}%
\pgfpathcurveto{\pgfqpoint{1.499965in}{2.000018in}}{\pgfqpoint{1.495575in}{1.989419in}}{\pgfqpoint{1.495575in}{1.978369in}}%
\pgfpathcurveto{\pgfqpoint{1.495575in}{1.967318in}}{\pgfqpoint{1.499965in}{1.956719in}}{\pgfqpoint{1.507779in}{1.948906in}}%
\pgfpathcurveto{\pgfqpoint{1.515592in}{1.941092in}}{\pgfqpoint{1.526191in}{1.936702in}}{\pgfqpoint{1.537241in}{1.936702in}}%
\pgfpathlineto{\pgfqpoint{1.537241in}{1.936702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553125in}{2.057501in}}%
\pgfpathcurveto{\pgfqpoint{1.564175in}{2.057501in}}{\pgfqpoint{1.574774in}{2.061891in}}{\pgfqpoint{1.582587in}{2.069705in}}%
\pgfpathcurveto{\pgfqpoint{1.590401in}{2.077518in}}{\pgfqpoint{1.594791in}{2.088117in}}{\pgfqpoint{1.594791in}{2.099167in}}%
\pgfpathcurveto{\pgfqpoint{1.594791in}{2.110217in}}{\pgfqpoint{1.590401in}{2.120816in}}{\pgfqpoint{1.582587in}{2.128630in}}%
\pgfpathcurveto{\pgfqpoint{1.574774in}{2.136444in}}{\pgfqpoint{1.564175in}{2.140834in}}{\pgfqpoint{1.553125in}{2.140834in}}%
\pgfpathcurveto{\pgfqpoint{1.542075in}{2.140834in}}{\pgfqpoint{1.531475in}{2.136444in}}{\pgfqpoint{1.523662in}{2.128630in}}%
\pgfpathcurveto{\pgfqpoint{1.515848in}{2.120816in}}{\pgfqpoint{1.511458in}{2.110217in}}{\pgfqpoint{1.511458in}{2.099167in}}%
\pgfpathcurveto{\pgfqpoint{1.511458in}{2.088117in}}{\pgfqpoint{1.515848in}{2.077518in}}{\pgfqpoint{1.523662in}{2.069705in}}%
\pgfpathcurveto{\pgfqpoint{1.531475in}{2.061891in}}{\pgfqpoint{1.542075in}{2.057501in}}{\pgfqpoint{1.553125in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{2.057501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567215in}{2.065754in}}%
\pgfpathcurveto{\pgfqpoint{1.578265in}{2.065754in}}{\pgfqpoint{1.588864in}{2.070144in}}{\pgfqpoint{1.596678in}{2.077958in}}%
\pgfpathcurveto{\pgfqpoint{1.604491in}{2.085771in}}{\pgfqpoint{1.608882in}{2.096370in}}{\pgfqpoint{1.608882in}{2.107421in}}%
\pgfpathcurveto{\pgfqpoint{1.608882in}{2.118471in}}{\pgfqpoint{1.604491in}{2.129070in}}{\pgfqpoint{1.596678in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{1.588864in}{2.144697in}}{\pgfqpoint{1.578265in}{2.149087in}}{\pgfqpoint{1.567215in}{2.149087in}}%
\pgfpathcurveto{\pgfqpoint{1.556165in}{2.149087in}}{\pgfqpoint{1.545566in}{2.144697in}}{\pgfqpoint{1.537752in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{1.529939in}{2.129070in}}{\pgfqpoint{1.525548in}{2.118471in}}{\pgfqpoint{1.525548in}{2.107421in}}%
\pgfpathcurveto{\pgfqpoint{1.525548in}{2.096370in}}{\pgfqpoint{1.529939in}{2.085771in}}{\pgfqpoint{1.537752in}{2.077958in}}%
\pgfpathcurveto{\pgfqpoint{1.545566in}{2.070144in}}{\pgfqpoint{1.556165in}{2.065754in}}{\pgfqpoint{1.567215in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{1.567215in}{2.065754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585473in}{1.958076in}}%
\pgfpathcurveto{\pgfqpoint{1.596523in}{1.958076in}}{\pgfqpoint{1.607122in}{1.962467in}}{\pgfqpoint{1.614936in}{1.970280in}}%
\pgfpathcurveto{\pgfqpoint{1.622750in}{1.978094in}}{\pgfqpoint{1.627140in}{1.988693in}}{\pgfqpoint{1.627140in}{1.999743in}}%
\pgfpathcurveto{\pgfqpoint{1.627140in}{2.010793in}}{\pgfqpoint{1.622750in}{2.021392in}}{\pgfqpoint{1.614936in}{2.029206in}}%
\pgfpathcurveto{\pgfqpoint{1.607122in}{2.037019in}}{\pgfqpoint{1.596523in}{2.041410in}}{\pgfqpoint{1.585473in}{2.041410in}}%
\pgfpathcurveto{\pgfqpoint{1.574423in}{2.041410in}}{\pgfqpoint{1.563824in}{2.037019in}}{\pgfqpoint{1.556010in}{2.029206in}}%
\pgfpathcurveto{\pgfqpoint{1.548197in}{2.021392in}}{\pgfqpoint{1.543807in}{2.010793in}}{\pgfqpoint{1.543807in}{1.999743in}}%
\pgfpathcurveto{\pgfqpoint{1.543807in}{1.988693in}}{\pgfqpoint{1.548197in}{1.978094in}}{\pgfqpoint{1.556010in}{1.970280in}}%
\pgfpathcurveto{\pgfqpoint{1.563824in}{1.962467in}}{\pgfqpoint{1.574423in}{1.958076in}}{\pgfqpoint{1.585473in}{1.958076in}}%
\pgfpathlineto{\pgfqpoint{1.585473in}{1.958076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367886in}{2.157612in}}%
\pgfpathcurveto{\pgfqpoint{1.378936in}{2.157612in}}{\pgfqpoint{1.389535in}{2.162002in}}{\pgfqpoint{1.397349in}{2.169815in}}%
\pgfpathcurveto{\pgfqpoint{1.405162in}{2.177629in}}{\pgfqpoint{1.409553in}{2.188228in}}{\pgfqpoint{1.409553in}{2.199278in}}%
\pgfpathcurveto{\pgfqpoint{1.409553in}{2.210328in}}{\pgfqpoint{1.405162in}{2.220927in}}{\pgfqpoint{1.397349in}{2.228741in}}%
\pgfpathcurveto{\pgfqpoint{1.389535in}{2.236555in}}{\pgfqpoint{1.378936in}{2.240945in}}{\pgfqpoint{1.367886in}{2.240945in}}%
\pgfpathcurveto{\pgfqpoint{1.356836in}{2.240945in}}{\pgfqpoint{1.346237in}{2.236555in}}{\pgfqpoint{1.338423in}{2.228741in}}%
\pgfpathcurveto{\pgfqpoint{1.330610in}{2.220927in}}{\pgfqpoint{1.326219in}{2.210328in}}{\pgfqpoint{1.326219in}{2.199278in}}%
\pgfpathcurveto{\pgfqpoint{1.326219in}{2.188228in}}{\pgfqpoint{1.330610in}{2.177629in}}{\pgfqpoint{1.338423in}{2.169815in}}%
\pgfpathcurveto{\pgfqpoint{1.346237in}{2.162002in}}{\pgfqpoint{1.356836in}{2.157612in}}{\pgfqpoint{1.367886in}{2.157612in}}%
\pgfpathlineto{\pgfqpoint{1.367886in}{2.157612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421056in}{2.227531in}}%
\pgfpathcurveto{\pgfqpoint{1.432106in}{2.227531in}}{\pgfqpoint{1.442705in}{2.231922in}}{\pgfqpoint{1.450518in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{1.458332in}{2.247549in}}{\pgfqpoint{1.462722in}{2.258148in}}{\pgfqpoint{1.462722in}{2.269198in}}%
\pgfpathcurveto{\pgfqpoint{1.462722in}{2.280248in}}{\pgfqpoint{1.458332in}{2.290847in}}{\pgfqpoint{1.450518in}{2.298661in}}%
\pgfpathcurveto{\pgfqpoint{1.442705in}{2.306474in}}{\pgfqpoint{1.432106in}{2.310865in}}{\pgfqpoint{1.421056in}{2.310865in}}%
\pgfpathcurveto{\pgfqpoint{1.410005in}{2.310865in}}{\pgfqpoint{1.399406in}{2.306474in}}{\pgfqpoint{1.391593in}{2.298661in}}%
\pgfpathcurveto{\pgfqpoint{1.383779in}{2.290847in}}{\pgfqpoint{1.379389in}{2.280248in}}{\pgfqpoint{1.379389in}{2.269198in}}%
\pgfpathcurveto{\pgfqpoint{1.379389in}{2.258148in}}{\pgfqpoint{1.383779in}{2.247549in}}{\pgfqpoint{1.391593in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{1.399406in}{2.231922in}}{\pgfqpoint{1.410005in}{2.227531in}}{\pgfqpoint{1.421056in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.227531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440272in}{2.025829in}}%
\pgfpathcurveto{\pgfqpoint{1.451322in}{2.025829in}}{\pgfqpoint{1.461921in}{2.030219in}}{\pgfqpoint{1.469734in}{2.038032in}}%
\pgfpathcurveto{\pgfqpoint{1.477548in}{2.045846in}}{\pgfqpoint{1.481938in}{2.056445in}}{\pgfqpoint{1.481938in}{2.067495in}}%
\pgfpathcurveto{\pgfqpoint{1.481938in}{2.078545in}}{\pgfqpoint{1.477548in}{2.089144in}}{\pgfqpoint{1.469734in}{2.096958in}}%
\pgfpathcurveto{\pgfqpoint{1.461921in}{2.104772in}}{\pgfqpoint{1.451322in}{2.109162in}}{\pgfqpoint{1.440272in}{2.109162in}}%
\pgfpathcurveto{\pgfqpoint{1.429222in}{2.109162in}}{\pgfqpoint{1.418622in}{2.104772in}}{\pgfqpoint{1.410809in}{2.096958in}}%
\pgfpathcurveto{\pgfqpoint{1.402995in}{2.089144in}}{\pgfqpoint{1.398605in}{2.078545in}}{\pgfqpoint{1.398605in}{2.067495in}}%
\pgfpathcurveto{\pgfqpoint{1.398605in}{2.056445in}}{\pgfqpoint{1.402995in}{2.045846in}}{\pgfqpoint{1.410809in}{2.038032in}}%
\pgfpathcurveto{\pgfqpoint{1.418622in}{2.030219in}}{\pgfqpoint{1.429222in}{2.025829in}}{\pgfqpoint{1.440272in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{1.440272in}{2.025829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518043in}{2.089844in}}%
\pgfpathcurveto{\pgfqpoint{1.529093in}{2.089844in}}{\pgfqpoint{1.539693in}{2.094235in}}{\pgfqpoint{1.547506in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{1.555320in}{2.109862in}}{\pgfqpoint{1.559710in}{2.120461in}}{\pgfqpoint{1.559710in}{2.131511in}}%
\pgfpathcurveto{\pgfqpoint{1.559710in}{2.142561in}}{\pgfqpoint{1.555320in}{2.153160in}}{\pgfqpoint{1.547506in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{1.539693in}{2.168788in}}{\pgfqpoint{1.529093in}{2.173178in}}{\pgfqpoint{1.518043in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{1.506993in}{2.173178in}}{\pgfqpoint{1.496394in}{2.168788in}}{\pgfqpoint{1.488581in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{1.480767in}{2.153160in}}{\pgfqpoint{1.476377in}{2.142561in}}{\pgfqpoint{1.476377in}{2.131511in}}%
\pgfpathcurveto{\pgfqpoint{1.476377in}{2.120461in}}{\pgfqpoint{1.480767in}{2.109862in}}{\pgfqpoint{1.488581in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{1.496394in}{2.094235in}}{\pgfqpoint{1.506993in}{2.089844in}}{\pgfqpoint{1.518043in}{2.089844in}}%
\pgfpathlineto{\pgfqpoint{1.518043in}{2.089844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526784in}{2.219419in}}%
\pgfpathcurveto{\pgfqpoint{1.537834in}{2.219419in}}{\pgfqpoint{1.548433in}{2.223810in}}{\pgfqpoint{1.556247in}{2.231623in}}%
\pgfpathcurveto{\pgfqpoint{1.564060in}{2.239437in}}{\pgfqpoint{1.568451in}{2.250036in}}{\pgfqpoint{1.568451in}{2.261086in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{2.272136in}}{\pgfqpoint{1.564060in}{2.282735in}}{\pgfqpoint{1.556247in}{2.290549in}}%
\pgfpathcurveto{\pgfqpoint{1.548433in}{2.298362in}}{\pgfqpoint{1.537834in}{2.302753in}}{\pgfqpoint{1.526784in}{2.302753in}}%
\pgfpathcurveto{\pgfqpoint{1.515734in}{2.302753in}}{\pgfqpoint{1.505135in}{2.298362in}}{\pgfqpoint{1.497321in}{2.290549in}}%
\pgfpathcurveto{\pgfqpoint{1.489507in}{2.282735in}}{\pgfqpoint{1.485117in}{2.272136in}}{\pgfqpoint{1.485117in}{2.261086in}}%
\pgfpathcurveto{\pgfqpoint{1.485117in}{2.250036in}}{\pgfqpoint{1.489507in}{2.239437in}}{\pgfqpoint{1.497321in}{2.231623in}}%
\pgfpathcurveto{\pgfqpoint{1.505135in}{2.223810in}}{\pgfqpoint{1.515734in}{2.219419in}}{\pgfqpoint{1.526784in}{2.219419in}}%
\pgfpathlineto{\pgfqpoint{1.526784in}{2.219419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370171in}{1.457661in}}%
\pgfpathcurveto{\pgfqpoint{1.381221in}{1.457661in}}{\pgfqpoint{1.391820in}{1.462051in}}{\pgfqpoint{1.399633in}{1.469865in}}%
\pgfpathcurveto{\pgfqpoint{1.407447in}{1.477679in}}{\pgfqpoint{1.411837in}{1.488278in}}{\pgfqpoint{1.411837in}{1.499328in}}%
\pgfpathcurveto{\pgfqpoint{1.411837in}{1.510378in}}{\pgfqpoint{1.407447in}{1.520977in}}{\pgfqpoint{1.399633in}{1.528791in}}%
\pgfpathcurveto{\pgfqpoint{1.391820in}{1.536604in}}{\pgfqpoint{1.381221in}{1.540994in}}{\pgfqpoint{1.370171in}{1.540994in}}%
\pgfpathcurveto{\pgfqpoint{1.359120in}{1.540994in}}{\pgfqpoint{1.348521in}{1.536604in}}{\pgfqpoint{1.340708in}{1.528791in}}%
\pgfpathcurveto{\pgfqpoint{1.332894in}{1.520977in}}{\pgfqpoint{1.328504in}{1.510378in}}{\pgfqpoint{1.328504in}{1.499328in}}%
\pgfpathcurveto{\pgfqpoint{1.328504in}{1.488278in}}{\pgfqpoint{1.332894in}{1.477679in}}{\pgfqpoint{1.340708in}{1.469865in}}%
\pgfpathcurveto{\pgfqpoint{1.348521in}{1.462051in}}{\pgfqpoint{1.359120in}{1.457661in}}{\pgfqpoint{1.370171in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{1.457661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371356in}{1.540361in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{1.540361in}}{\pgfqpoint{1.393005in}{1.544752in}}{\pgfqpoint{1.400819in}{1.552565in}}%
\pgfpathcurveto{\pgfqpoint{1.408633in}{1.560379in}}{\pgfqpoint{1.413023in}{1.570978in}}{\pgfqpoint{1.413023in}{1.582028in}}%
\pgfpathcurveto{\pgfqpoint{1.413023in}{1.593078in}}{\pgfqpoint{1.408633in}{1.603677in}}{\pgfqpoint{1.400819in}{1.611491in}}%
\pgfpathcurveto{\pgfqpoint{1.393005in}{1.619304in}}{\pgfqpoint{1.382406in}{1.623695in}}{\pgfqpoint{1.371356in}{1.623695in}}%
\pgfpathcurveto{\pgfqpoint{1.360306in}{1.623695in}}{\pgfqpoint{1.349707in}{1.619304in}}{\pgfqpoint{1.341893in}{1.611491in}}%
\pgfpathcurveto{\pgfqpoint{1.334080in}{1.603677in}}{\pgfqpoint{1.329689in}{1.593078in}}{\pgfqpoint{1.329689in}{1.582028in}}%
\pgfpathcurveto{\pgfqpoint{1.329689in}{1.570978in}}{\pgfqpoint{1.334080in}{1.560379in}}{\pgfqpoint{1.341893in}{1.552565in}}%
\pgfpathcurveto{\pgfqpoint{1.349707in}{1.544752in}}{\pgfqpoint{1.360306in}{1.540361in}}{\pgfqpoint{1.371356in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.540361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385428in}{1.551141in}}%
\pgfpathcurveto{\pgfqpoint{1.396479in}{1.551141in}}{\pgfqpoint{1.407078in}{1.555532in}}{\pgfqpoint{1.414891in}{1.563345in}}%
\pgfpathcurveto{\pgfqpoint{1.422705in}{1.571159in}}{\pgfqpoint{1.427095in}{1.581758in}}{\pgfqpoint{1.427095in}{1.592808in}}%
\pgfpathcurveto{\pgfqpoint{1.427095in}{1.603858in}}{\pgfqpoint{1.422705in}{1.614457in}}{\pgfqpoint{1.414891in}{1.622271in}}%
\pgfpathcurveto{\pgfqpoint{1.407078in}{1.630084in}}{\pgfqpoint{1.396479in}{1.634475in}}{\pgfqpoint{1.385428in}{1.634475in}}%
\pgfpathcurveto{\pgfqpoint{1.374378in}{1.634475in}}{\pgfqpoint{1.363779in}{1.630084in}}{\pgfqpoint{1.355966in}{1.622271in}}%
\pgfpathcurveto{\pgfqpoint{1.348152in}{1.614457in}}{\pgfqpoint{1.343762in}{1.603858in}}{\pgfqpoint{1.343762in}{1.592808in}}%
\pgfpathcurveto{\pgfqpoint{1.343762in}{1.581758in}}{\pgfqpoint{1.348152in}{1.571159in}}{\pgfqpoint{1.355966in}{1.563345in}}%
\pgfpathcurveto{\pgfqpoint{1.363779in}{1.555532in}}{\pgfqpoint{1.374378in}{1.551141in}}{\pgfqpoint{1.385428in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{1.551141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395463in}{1.208677in}}%
\pgfpathcurveto{\pgfqpoint{1.406513in}{1.208677in}}{\pgfqpoint{1.417112in}{1.213067in}}{\pgfqpoint{1.424926in}{1.220881in}}%
\pgfpathcurveto{\pgfqpoint{1.432739in}{1.228694in}}{\pgfqpoint{1.437130in}{1.239293in}}{\pgfqpoint{1.437130in}{1.250343in}}%
\pgfpathcurveto{\pgfqpoint{1.437130in}{1.261394in}}{\pgfqpoint{1.432739in}{1.271993in}}{\pgfqpoint{1.424926in}{1.279806in}}%
\pgfpathcurveto{\pgfqpoint{1.417112in}{1.287620in}}{\pgfqpoint{1.406513in}{1.292010in}}{\pgfqpoint{1.395463in}{1.292010in}}%
\pgfpathcurveto{\pgfqpoint{1.384413in}{1.292010in}}{\pgfqpoint{1.373814in}{1.287620in}}{\pgfqpoint{1.366000in}{1.279806in}}%
\pgfpathcurveto{\pgfqpoint{1.358187in}{1.271993in}}{\pgfqpoint{1.353796in}{1.261394in}}{\pgfqpoint{1.353796in}{1.250343in}}%
\pgfpathcurveto{\pgfqpoint{1.353796in}{1.239293in}}{\pgfqpoint{1.358187in}{1.228694in}}{\pgfqpoint{1.366000in}{1.220881in}}%
\pgfpathcurveto{\pgfqpoint{1.373814in}{1.213067in}}{\pgfqpoint{1.384413in}{1.208677in}}{\pgfqpoint{1.395463in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{1.395463in}{1.208677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435630in}{1.195468in}}%
\pgfpathcurveto{\pgfqpoint{1.446680in}{1.195468in}}{\pgfqpoint{1.457279in}{1.199858in}}{\pgfqpoint{1.465093in}{1.207672in}}%
\pgfpathcurveto{\pgfqpoint{1.472907in}{1.215485in}}{\pgfqpoint{1.477297in}{1.226084in}}{\pgfqpoint{1.477297in}{1.237135in}}%
\pgfpathcurveto{\pgfqpoint{1.477297in}{1.248185in}}{\pgfqpoint{1.472907in}{1.258784in}}{\pgfqpoint{1.465093in}{1.266597in}}%
\pgfpathcurveto{\pgfqpoint{1.457279in}{1.274411in}}{\pgfqpoint{1.446680in}{1.278801in}}{\pgfqpoint{1.435630in}{1.278801in}}%
\pgfpathcurveto{\pgfqpoint{1.424580in}{1.278801in}}{\pgfqpoint{1.413981in}{1.274411in}}{\pgfqpoint{1.406168in}{1.266597in}}%
\pgfpathcurveto{\pgfqpoint{1.398354in}{1.258784in}}{\pgfqpoint{1.393964in}{1.248185in}}{\pgfqpoint{1.393964in}{1.237135in}}%
\pgfpathcurveto{\pgfqpoint{1.393964in}{1.226084in}}{\pgfqpoint{1.398354in}{1.215485in}}{\pgfqpoint{1.406168in}{1.207672in}}%
\pgfpathcurveto{\pgfqpoint{1.413981in}{1.199858in}}{\pgfqpoint{1.424580in}{1.195468in}}{\pgfqpoint{1.435630in}{1.195468in}}%
\pgfpathlineto{\pgfqpoint{1.435630in}{1.195468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441736in}{1.159563in}}%
\pgfpathcurveto{\pgfqpoint{1.452786in}{1.159563in}}{\pgfqpoint{1.463385in}{1.163953in}}{\pgfqpoint{1.471198in}{1.171767in}}%
\pgfpathcurveto{\pgfqpoint{1.479012in}{1.179580in}}{\pgfqpoint{1.483402in}{1.190179in}}{\pgfqpoint{1.483402in}{1.201230in}}%
\pgfpathcurveto{\pgfqpoint{1.483402in}{1.212280in}}{\pgfqpoint{1.479012in}{1.222879in}}{\pgfqpoint{1.471198in}{1.230692in}}%
\pgfpathcurveto{\pgfqpoint{1.463385in}{1.238506in}}{\pgfqpoint{1.452786in}{1.242896in}}{\pgfqpoint{1.441736in}{1.242896in}}%
\pgfpathcurveto{\pgfqpoint{1.430686in}{1.242896in}}{\pgfqpoint{1.420086in}{1.238506in}}{\pgfqpoint{1.412273in}{1.230692in}}%
\pgfpathcurveto{\pgfqpoint{1.404459in}{1.222879in}}{\pgfqpoint{1.400069in}{1.212280in}}{\pgfqpoint{1.400069in}{1.201230in}}%
\pgfpathcurveto{\pgfqpoint{1.400069in}{1.190179in}}{\pgfqpoint{1.404459in}{1.179580in}}{\pgfqpoint{1.412273in}{1.171767in}}%
\pgfpathcurveto{\pgfqpoint{1.420086in}{1.163953in}}{\pgfqpoint{1.430686in}{1.159563in}}{\pgfqpoint{1.441736in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.159563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525302in}{1.197376in}}%
\pgfpathcurveto{\pgfqpoint{1.536352in}{1.197376in}}{\pgfqpoint{1.546951in}{1.201767in}}{\pgfqpoint{1.554765in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{1.562578in}{1.217394in}}{\pgfqpoint{1.566968in}{1.227993in}}{\pgfqpoint{1.566968in}{1.239043in}}%
\pgfpathcurveto{\pgfqpoint{1.566968in}{1.250093in}}{\pgfqpoint{1.562578in}{1.260692in}}{\pgfqpoint{1.554765in}{1.268506in}}%
\pgfpathcurveto{\pgfqpoint{1.546951in}{1.276319in}}{\pgfqpoint{1.536352in}{1.280710in}}{\pgfqpoint{1.525302in}{1.280710in}}%
\pgfpathcurveto{\pgfqpoint{1.514252in}{1.280710in}}{\pgfqpoint{1.503653in}{1.276319in}}{\pgfqpoint{1.495839in}{1.268506in}}%
\pgfpathcurveto{\pgfqpoint{1.488025in}{1.260692in}}{\pgfqpoint{1.483635in}{1.250093in}}{\pgfqpoint{1.483635in}{1.239043in}}%
\pgfpathcurveto{\pgfqpoint{1.483635in}{1.227993in}}{\pgfqpoint{1.488025in}{1.217394in}}{\pgfqpoint{1.495839in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{1.503653in}{1.201767in}}{\pgfqpoint{1.514252in}{1.197376in}}{\pgfqpoint{1.525302in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{1.525302in}{1.197376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570974in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{1.582024in}{1.203341in}}{\pgfqpoint{1.592624in}{1.207731in}}{\pgfqpoint{1.600437in}{1.215545in}}%
\pgfpathcurveto{\pgfqpoint{1.608251in}{1.223358in}}{\pgfqpoint{1.612641in}{1.233957in}}{\pgfqpoint{1.612641in}{1.245007in}}%
\pgfpathcurveto{\pgfqpoint{1.612641in}{1.256058in}}{\pgfqpoint{1.608251in}{1.266657in}}{\pgfqpoint{1.600437in}{1.274470in}}%
\pgfpathcurveto{\pgfqpoint{1.592624in}{1.282284in}}{\pgfqpoint{1.582024in}{1.286674in}}{\pgfqpoint{1.570974in}{1.286674in}}%
\pgfpathcurveto{\pgfqpoint{1.559924in}{1.286674in}}{\pgfqpoint{1.549325in}{1.282284in}}{\pgfqpoint{1.541512in}{1.274470in}}%
\pgfpathcurveto{\pgfqpoint{1.533698in}{1.266657in}}{\pgfqpoint{1.529308in}{1.256058in}}{\pgfqpoint{1.529308in}{1.245007in}}%
\pgfpathcurveto{\pgfqpoint{1.529308in}{1.233957in}}{\pgfqpoint{1.533698in}{1.223358in}}{\pgfqpoint{1.541512in}{1.215545in}}%
\pgfpathcurveto{\pgfqpoint{1.549325in}{1.207731in}}{\pgfqpoint{1.559924in}{1.203341in}}{\pgfqpoint{1.570974in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{1.570974in}{1.203341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519023in}{1.545782in}}%
\pgfpathcurveto{\pgfqpoint{1.530073in}{1.545782in}}{\pgfqpoint{1.540672in}{1.550172in}}{\pgfqpoint{1.548486in}{1.557985in}}%
\pgfpathcurveto{\pgfqpoint{1.556299in}{1.565799in}}{\pgfqpoint{1.560690in}{1.576398in}}{\pgfqpoint{1.560690in}{1.587448in}}%
\pgfpathcurveto{\pgfqpoint{1.560690in}{1.598498in}}{\pgfqpoint{1.556299in}{1.609097in}}{\pgfqpoint{1.548486in}{1.616911in}}%
\pgfpathcurveto{\pgfqpoint{1.540672in}{1.624725in}}{\pgfqpoint{1.530073in}{1.629115in}}{\pgfqpoint{1.519023in}{1.629115in}}%
\pgfpathcurveto{\pgfqpoint{1.507973in}{1.629115in}}{\pgfqpoint{1.497374in}{1.624725in}}{\pgfqpoint{1.489560in}{1.616911in}}%
\pgfpathcurveto{\pgfqpoint{1.481747in}{1.609097in}}{\pgfqpoint{1.477356in}{1.598498in}}{\pgfqpoint{1.477356in}{1.587448in}}%
\pgfpathcurveto{\pgfqpoint{1.477356in}{1.576398in}}{\pgfqpoint{1.481747in}{1.565799in}}{\pgfqpoint{1.489560in}{1.557985in}}%
\pgfpathcurveto{\pgfqpoint{1.497374in}{1.550172in}}{\pgfqpoint{1.507973in}{1.545782in}}{\pgfqpoint{1.519023in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{1.519023in}{1.545782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530044in}{1.616061in}}%
\pgfpathcurveto{\pgfqpoint{1.541095in}{1.616061in}}{\pgfqpoint{1.551694in}{1.620452in}}{\pgfqpoint{1.559507in}{1.628265in}}%
\pgfpathcurveto{\pgfqpoint{1.567321in}{1.636079in}}{\pgfqpoint{1.571711in}{1.646678in}}{\pgfqpoint{1.571711in}{1.657728in}}%
\pgfpathcurveto{\pgfqpoint{1.571711in}{1.668778in}}{\pgfqpoint{1.567321in}{1.679377in}}{\pgfqpoint{1.559507in}{1.687191in}}%
\pgfpathcurveto{\pgfqpoint{1.551694in}{1.695004in}}{\pgfqpoint{1.541095in}{1.699395in}}{\pgfqpoint{1.530044in}{1.699395in}}%
\pgfpathcurveto{\pgfqpoint{1.518994in}{1.699395in}}{\pgfqpoint{1.508395in}{1.695004in}}{\pgfqpoint{1.500582in}{1.687191in}}%
\pgfpathcurveto{\pgfqpoint{1.492768in}{1.679377in}}{\pgfqpoint{1.488378in}{1.668778in}}{\pgfqpoint{1.488378in}{1.657728in}}%
\pgfpathcurveto{\pgfqpoint{1.488378in}{1.646678in}}{\pgfqpoint{1.492768in}{1.636079in}}{\pgfqpoint{1.500582in}{1.628265in}}%
\pgfpathcurveto{\pgfqpoint{1.508395in}{1.620452in}}{\pgfqpoint{1.518994in}{1.616061in}}{\pgfqpoint{1.530044in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{1.530044in}{1.616061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535188in}{1.577200in}}%
\pgfpathcurveto{\pgfqpoint{1.546238in}{1.577200in}}{\pgfqpoint{1.556837in}{1.581591in}}{\pgfqpoint{1.564651in}{1.589404in}}%
\pgfpathcurveto{\pgfqpoint{1.572465in}{1.597218in}}{\pgfqpoint{1.576855in}{1.607817in}}{\pgfqpoint{1.576855in}{1.618867in}}%
\pgfpathcurveto{\pgfqpoint{1.576855in}{1.629917in}}{\pgfqpoint{1.572465in}{1.640516in}}{\pgfqpoint{1.564651in}{1.648330in}}%
\pgfpathcurveto{\pgfqpoint{1.556837in}{1.656143in}}{\pgfqpoint{1.546238in}{1.660534in}}{\pgfqpoint{1.535188in}{1.660534in}}%
\pgfpathcurveto{\pgfqpoint{1.524138in}{1.660534in}}{\pgfqpoint{1.513539in}{1.656143in}}{\pgfqpoint{1.505725in}{1.648330in}}%
\pgfpathcurveto{\pgfqpoint{1.497912in}{1.640516in}}{\pgfqpoint{1.493522in}{1.629917in}}{\pgfqpoint{1.493522in}{1.618867in}}%
\pgfpathcurveto{\pgfqpoint{1.493522in}{1.607817in}}{\pgfqpoint{1.497912in}{1.597218in}}{\pgfqpoint{1.505725in}{1.589404in}}%
\pgfpathcurveto{\pgfqpoint{1.513539in}{1.581591in}}{\pgfqpoint{1.524138in}{1.577200in}}{\pgfqpoint{1.535188in}{1.577200in}}%
\pgfpathlineto{\pgfqpoint{1.535188in}{1.577200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565957in}{1.550343in}}%
\pgfpathcurveto{\pgfqpoint{1.577007in}{1.550343in}}{\pgfqpoint{1.587606in}{1.554733in}}{\pgfqpoint{1.595420in}{1.562547in}}%
\pgfpathcurveto{\pgfqpoint{1.603233in}{1.570361in}}{\pgfqpoint{1.607624in}{1.580960in}}{\pgfqpoint{1.607624in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{1.607624in}{1.603060in}}{\pgfqpoint{1.603233in}{1.613659in}}{\pgfqpoint{1.595420in}{1.621472in}}%
\pgfpathcurveto{\pgfqpoint{1.587606in}{1.629286in}}{\pgfqpoint{1.577007in}{1.633676in}}{\pgfqpoint{1.565957in}{1.633676in}}%
\pgfpathcurveto{\pgfqpoint{1.554907in}{1.633676in}}{\pgfqpoint{1.544308in}{1.629286in}}{\pgfqpoint{1.536494in}{1.621472in}}%
\pgfpathcurveto{\pgfqpoint{1.528681in}{1.613659in}}{\pgfqpoint{1.524290in}{1.603060in}}{\pgfqpoint{1.524290in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{1.524290in}{1.580960in}}{\pgfqpoint{1.528681in}{1.570361in}}{\pgfqpoint{1.536494in}{1.562547in}}%
\pgfpathcurveto{\pgfqpoint{1.544308in}{1.554733in}}{\pgfqpoint{1.554907in}{1.550343in}}{\pgfqpoint{1.565957in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{1.550343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577456in}{1.529907in}}%
\pgfpathcurveto{\pgfqpoint{1.588506in}{1.529907in}}{\pgfqpoint{1.599105in}{1.534297in}}{\pgfqpoint{1.606918in}{1.542110in}}%
\pgfpathcurveto{\pgfqpoint{1.614732in}{1.549924in}}{\pgfqpoint{1.619122in}{1.560523in}}{\pgfqpoint{1.619122in}{1.571573in}}%
\pgfpathcurveto{\pgfqpoint{1.619122in}{1.582623in}}{\pgfqpoint{1.614732in}{1.593222in}}{\pgfqpoint{1.606918in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{1.599105in}{1.608850in}}{\pgfqpoint{1.588506in}{1.613240in}}{\pgfqpoint{1.577456in}{1.613240in}}%
\pgfpathcurveto{\pgfqpoint{1.566406in}{1.613240in}}{\pgfqpoint{1.555806in}{1.608850in}}{\pgfqpoint{1.547993in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{1.540179in}{1.593222in}}{\pgfqpoint{1.535789in}{1.582623in}}{\pgfqpoint{1.535789in}{1.571573in}}%
\pgfpathcurveto{\pgfqpoint{1.535789in}{1.560523in}}{\pgfqpoint{1.540179in}{1.549924in}}{\pgfqpoint{1.547993in}{1.542110in}}%
\pgfpathcurveto{\pgfqpoint{1.555806in}{1.534297in}}{\pgfqpoint{1.566406in}{1.529907in}}{\pgfqpoint{1.577456in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{1.577456in}{1.529907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367517in}{1.111774in}}%
\pgfpathcurveto{\pgfqpoint{1.378567in}{1.111774in}}{\pgfqpoint{1.389166in}{1.116164in}}{\pgfqpoint{1.396980in}{1.123978in}}%
\pgfpathcurveto{\pgfqpoint{1.404794in}{1.131791in}}{\pgfqpoint{1.409184in}{1.142390in}}{\pgfqpoint{1.409184in}{1.153440in}}%
\pgfpathcurveto{\pgfqpoint{1.409184in}{1.164491in}}{\pgfqpoint{1.404794in}{1.175090in}}{\pgfqpoint{1.396980in}{1.182903in}}%
\pgfpathcurveto{\pgfqpoint{1.389166in}{1.190717in}}{\pgfqpoint{1.378567in}{1.195107in}}{\pgfqpoint{1.367517in}{1.195107in}}%
\pgfpathcurveto{\pgfqpoint{1.356467in}{1.195107in}}{\pgfqpoint{1.345868in}{1.190717in}}{\pgfqpoint{1.338054in}{1.182903in}}%
\pgfpathcurveto{\pgfqpoint{1.330241in}{1.175090in}}{\pgfqpoint{1.325851in}{1.164491in}}{\pgfqpoint{1.325851in}{1.153440in}}%
\pgfpathcurveto{\pgfqpoint{1.325851in}{1.142390in}}{\pgfqpoint{1.330241in}{1.131791in}}{\pgfqpoint{1.338054in}{1.123978in}}%
\pgfpathcurveto{\pgfqpoint{1.345868in}{1.116164in}}{\pgfqpoint{1.356467in}{1.111774in}}{\pgfqpoint{1.367517in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.367517in}{1.111774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407974in}{1.113984in}}%
\pgfpathcurveto{\pgfqpoint{1.419024in}{1.113984in}}{\pgfqpoint{1.429623in}{1.118375in}}{\pgfqpoint{1.437437in}{1.126188in}}%
\pgfpathcurveto{\pgfqpoint{1.445250in}{1.134002in}}{\pgfqpoint{1.449640in}{1.144601in}}{\pgfqpoint{1.449640in}{1.155651in}}%
\pgfpathcurveto{\pgfqpoint{1.449640in}{1.166701in}}{\pgfqpoint{1.445250in}{1.177300in}}{\pgfqpoint{1.437437in}{1.185114in}}%
\pgfpathcurveto{\pgfqpoint{1.429623in}{1.192928in}}{\pgfqpoint{1.419024in}{1.197318in}}{\pgfqpoint{1.407974in}{1.197318in}}%
\pgfpathcurveto{\pgfqpoint{1.396924in}{1.197318in}}{\pgfqpoint{1.386325in}{1.192928in}}{\pgfqpoint{1.378511in}{1.185114in}}%
\pgfpathcurveto{\pgfqpoint{1.370697in}{1.177300in}}{\pgfqpoint{1.366307in}{1.166701in}}{\pgfqpoint{1.366307in}{1.155651in}}%
\pgfpathcurveto{\pgfqpoint{1.366307in}{1.144601in}}{\pgfqpoint{1.370697in}{1.134002in}}{\pgfqpoint{1.378511in}{1.126188in}}%
\pgfpathcurveto{\pgfqpoint{1.386325in}{1.118375in}}{\pgfqpoint{1.396924in}{1.113984in}}{\pgfqpoint{1.407974in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{1.407974in}{1.113984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551943in}{1.104291in}}%
\pgfpathcurveto{\pgfqpoint{1.562993in}{1.104291in}}{\pgfqpoint{1.573592in}{1.108682in}}{\pgfqpoint{1.581405in}{1.116495in}}%
\pgfpathcurveto{\pgfqpoint{1.589219in}{1.124309in}}{\pgfqpoint{1.593609in}{1.134908in}}{\pgfqpoint{1.593609in}{1.145958in}}%
\pgfpathcurveto{\pgfqpoint{1.593609in}{1.157008in}}{\pgfqpoint{1.589219in}{1.167607in}}{\pgfqpoint{1.581405in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{1.573592in}{1.183234in}}{\pgfqpoint{1.562993in}{1.187625in}}{\pgfqpoint{1.551943in}{1.187625in}}%
\pgfpathcurveto{\pgfqpoint{1.540892in}{1.187625in}}{\pgfqpoint{1.530293in}{1.183234in}}{\pgfqpoint{1.522480in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{1.514666in}{1.167607in}}{\pgfqpoint{1.510276in}{1.157008in}}{\pgfqpoint{1.510276in}{1.145958in}}%
\pgfpathcurveto{\pgfqpoint{1.510276in}{1.134908in}}{\pgfqpoint{1.514666in}{1.124309in}}{\pgfqpoint{1.522480in}{1.116495in}}%
\pgfpathcurveto{\pgfqpoint{1.530293in}{1.108682in}}{\pgfqpoint{1.540892in}{1.104291in}}{\pgfqpoint{1.551943in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{1.104291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554997in}{1.106188in}}%
\pgfpathcurveto{\pgfqpoint{1.566047in}{1.106188in}}{\pgfqpoint{1.576646in}{1.110578in}}{\pgfqpoint{1.584460in}{1.118391in}}%
\pgfpathcurveto{\pgfqpoint{1.592274in}{1.126205in}}{\pgfqpoint{1.596664in}{1.136804in}}{\pgfqpoint{1.596664in}{1.147854in}}%
\pgfpathcurveto{\pgfqpoint{1.596664in}{1.158904in}}{\pgfqpoint{1.592274in}{1.169503in}}{\pgfqpoint{1.584460in}{1.177317in}}%
\pgfpathcurveto{\pgfqpoint{1.576646in}{1.185131in}}{\pgfqpoint{1.566047in}{1.189521in}}{\pgfqpoint{1.554997in}{1.189521in}}%
\pgfpathcurveto{\pgfqpoint{1.543947in}{1.189521in}}{\pgfqpoint{1.533348in}{1.185131in}}{\pgfqpoint{1.525534in}{1.177317in}}%
\pgfpathcurveto{\pgfqpoint{1.517721in}{1.169503in}}{\pgfqpoint{1.513330in}{1.158904in}}{\pgfqpoint{1.513330in}{1.147854in}}%
\pgfpathcurveto{\pgfqpoint{1.513330in}{1.136804in}}{\pgfqpoint{1.517721in}{1.126205in}}{\pgfqpoint{1.525534in}{1.118391in}}%
\pgfpathcurveto{\pgfqpoint{1.533348in}{1.110578in}}{\pgfqpoint{1.543947in}{1.106188in}}{\pgfqpoint{1.554997in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{1.554997in}{1.106188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594019in}{1.128992in}}%
\pgfpathcurveto{\pgfqpoint{1.605069in}{1.128992in}}{\pgfqpoint{1.615668in}{1.133382in}}{\pgfqpoint{1.623481in}{1.141195in}}%
\pgfpathcurveto{\pgfqpoint{1.631295in}{1.149009in}}{\pgfqpoint{1.635685in}{1.159608in}}{\pgfqpoint{1.635685in}{1.170658in}}%
\pgfpathcurveto{\pgfqpoint{1.635685in}{1.181708in}}{\pgfqpoint{1.631295in}{1.192307in}}{\pgfqpoint{1.623481in}{1.200121in}}%
\pgfpathcurveto{\pgfqpoint{1.615668in}{1.207935in}}{\pgfqpoint{1.605069in}{1.212325in}}{\pgfqpoint{1.594019in}{1.212325in}}%
\pgfpathcurveto{\pgfqpoint{1.582968in}{1.212325in}}{\pgfqpoint{1.572369in}{1.207935in}}{\pgfqpoint{1.564556in}{1.200121in}}%
\pgfpathcurveto{\pgfqpoint{1.556742in}{1.192307in}}{\pgfqpoint{1.552352in}{1.181708in}}{\pgfqpoint{1.552352in}{1.170658in}}%
\pgfpathcurveto{\pgfqpoint{1.552352in}{1.159608in}}{\pgfqpoint{1.556742in}{1.149009in}}{\pgfqpoint{1.564556in}{1.141195in}}%
\pgfpathcurveto{\pgfqpoint{1.572369in}{1.133382in}}{\pgfqpoint{1.582968in}{1.128992in}}{\pgfqpoint{1.594019in}{1.128992in}}%
\pgfpathlineto{\pgfqpoint{1.594019in}{1.128992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404312in}{1.518498in}}%
\pgfpathcurveto{\pgfqpoint{1.415362in}{1.518498in}}{\pgfqpoint{1.425961in}{1.522888in}}{\pgfqpoint{1.433775in}{1.530702in}}%
\pgfpathcurveto{\pgfqpoint{1.441588in}{1.538515in}}{\pgfqpoint{1.445979in}{1.549114in}}{\pgfqpoint{1.445979in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.445979in}{1.571215in}}{\pgfqpoint{1.441588in}{1.581814in}}{\pgfqpoint{1.433775in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{1.425961in}{1.597441in}}{\pgfqpoint{1.415362in}{1.601831in}}{\pgfqpoint{1.404312in}{1.601831in}}%
\pgfpathcurveto{\pgfqpoint{1.393262in}{1.601831in}}{\pgfqpoint{1.382663in}{1.597441in}}{\pgfqpoint{1.374849in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{1.367036in}{1.581814in}}{\pgfqpoint{1.362645in}{1.571215in}}{\pgfqpoint{1.362645in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.362645in}{1.549114in}}{\pgfqpoint{1.367036in}{1.538515in}}{\pgfqpoint{1.374849in}{1.530702in}}%
\pgfpathcurveto{\pgfqpoint{1.382663in}{1.522888in}}{\pgfqpoint{1.393262in}{1.518498in}}{\pgfqpoint{1.404312in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{1.404312in}{1.518498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411549in}{1.747255in}}%
\pgfpathcurveto{\pgfqpoint{1.422599in}{1.747255in}}{\pgfqpoint{1.433198in}{1.751646in}}{\pgfqpoint{1.441012in}{1.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.448825in}{1.767273in}}{\pgfqpoint{1.453215in}{1.777872in}}{\pgfqpoint{1.453215in}{1.788922in}}%
\pgfpathcurveto{\pgfqpoint{1.453215in}{1.799972in}}{\pgfqpoint{1.448825in}{1.810571in}}{\pgfqpoint{1.441012in}{1.818385in}}%
\pgfpathcurveto{\pgfqpoint{1.433198in}{1.826199in}}{\pgfqpoint{1.422599in}{1.830589in}}{\pgfqpoint{1.411549in}{1.830589in}}%
\pgfpathcurveto{\pgfqpoint{1.400499in}{1.830589in}}{\pgfqpoint{1.389900in}{1.826199in}}{\pgfqpoint{1.382086in}{1.818385in}}%
\pgfpathcurveto{\pgfqpoint{1.374272in}{1.810571in}}{\pgfqpoint{1.369882in}{1.799972in}}{\pgfqpoint{1.369882in}{1.788922in}}%
\pgfpathcurveto{\pgfqpoint{1.369882in}{1.777872in}}{\pgfqpoint{1.374272in}{1.767273in}}{\pgfqpoint{1.382086in}{1.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.389900in}{1.751646in}}{\pgfqpoint{1.400499in}{1.747255in}}{\pgfqpoint{1.411549in}{1.747255in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.747255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438746in}{1.616071in}}%
\pgfpathcurveto{\pgfqpoint{1.449796in}{1.616071in}}{\pgfqpoint{1.460395in}{1.620461in}}{\pgfqpoint{1.468209in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{1.476023in}{1.636089in}}{\pgfqpoint{1.480413in}{1.646688in}}{\pgfqpoint{1.480413in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{1.480413in}{1.668788in}}{\pgfqpoint{1.476023in}{1.679387in}}{\pgfqpoint{1.468209in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{1.460395in}{1.695014in}}{\pgfqpoint{1.449796in}{1.699405in}}{\pgfqpoint{1.438746in}{1.699405in}}%
\pgfpathcurveto{\pgfqpoint{1.427696in}{1.699405in}}{\pgfqpoint{1.417097in}{1.695014in}}{\pgfqpoint{1.409283in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{1.401470in}{1.679387in}}{\pgfqpoint{1.397080in}{1.668788in}}{\pgfqpoint{1.397080in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{1.397080in}{1.646688in}}{\pgfqpoint{1.401470in}{1.636089in}}{\pgfqpoint{1.409283in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{1.417097in}{1.620461in}}{\pgfqpoint{1.427696in}{1.616071in}}{\pgfqpoint{1.438746in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{1.438746in}{1.616071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442083in}{1.295413in}}%
\pgfpathcurveto{\pgfqpoint{1.453133in}{1.295413in}}{\pgfqpoint{1.463732in}{1.299803in}}{\pgfqpoint{1.471545in}{1.307617in}}%
\pgfpathcurveto{\pgfqpoint{1.479359in}{1.315431in}}{\pgfqpoint{1.483749in}{1.326030in}}{\pgfqpoint{1.483749in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{1.483749in}{1.348130in}}{\pgfqpoint{1.479359in}{1.358729in}}{\pgfqpoint{1.471545in}{1.366543in}}%
\pgfpathcurveto{\pgfqpoint{1.463732in}{1.374356in}}{\pgfqpoint{1.453133in}{1.378746in}}{\pgfqpoint{1.442083in}{1.378746in}}%
\pgfpathcurveto{\pgfqpoint{1.431033in}{1.378746in}}{\pgfqpoint{1.420433in}{1.374356in}}{\pgfqpoint{1.412620in}{1.366543in}}%
\pgfpathcurveto{\pgfqpoint{1.404806in}{1.358729in}}{\pgfqpoint{1.400416in}{1.348130in}}{\pgfqpoint{1.400416in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{1.400416in}{1.326030in}}{\pgfqpoint{1.404806in}{1.315431in}}{\pgfqpoint{1.412620in}{1.307617in}}%
\pgfpathcurveto{\pgfqpoint{1.420433in}{1.299803in}}{\pgfqpoint{1.431033in}{1.295413in}}{\pgfqpoint{1.442083in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{1.442083in}{1.295413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512412in}{2.022814in}}%
\pgfpathcurveto{\pgfqpoint{1.523462in}{2.022814in}}{\pgfqpoint{1.534061in}{2.027204in}}{\pgfqpoint{1.541874in}{2.035018in}}%
\pgfpathcurveto{\pgfqpoint{1.549688in}{2.042831in}}{\pgfqpoint{1.554078in}{2.053430in}}{\pgfqpoint{1.554078in}{2.064481in}}%
\pgfpathcurveto{\pgfqpoint{1.554078in}{2.075531in}}{\pgfqpoint{1.549688in}{2.086130in}}{\pgfqpoint{1.541874in}{2.093943in}}%
\pgfpathcurveto{\pgfqpoint{1.534061in}{2.101757in}}{\pgfqpoint{1.523462in}{2.106147in}}{\pgfqpoint{1.512412in}{2.106147in}}%
\pgfpathcurveto{\pgfqpoint{1.501361in}{2.106147in}}{\pgfqpoint{1.490762in}{2.101757in}}{\pgfqpoint{1.482949in}{2.093943in}}%
\pgfpathcurveto{\pgfqpoint{1.475135in}{2.086130in}}{\pgfqpoint{1.470745in}{2.075531in}}{\pgfqpoint{1.470745in}{2.064481in}}%
\pgfpathcurveto{\pgfqpoint{1.470745in}{2.053430in}}{\pgfqpoint{1.475135in}{2.042831in}}{\pgfqpoint{1.482949in}{2.035018in}}%
\pgfpathcurveto{\pgfqpoint{1.490762in}{2.027204in}}{\pgfqpoint{1.501361in}{2.022814in}}{\pgfqpoint{1.512412in}{2.022814in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{2.022814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406589in}{1.758630in}}%
\pgfpathcurveto{\pgfqpoint{1.417639in}{1.758630in}}{\pgfqpoint{1.428238in}{1.763021in}}{\pgfqpoint{1.436052in}{1.770834in}}%
\pgfpathcurveto{\pgfqpoint{1.443866in}{1.778648in}}{\pgfqpoint{1.448256in}{1.789247in}}{\pgfqpoint{1.448256in}{1.800297in}}%
\pgfpathcurveto{\pgfqpoint{1.448256in}{1.811347in}}{\pgfqpoint{1.443866in}{1.821946in}}{\pgfqpoint{1.436052in}{1.829760in}}%
\pgfpathcurveto{\pgfqpoint{1.428238in}{1.837574in}}{\pgfqpoint{1.417639in}{1.841964in}}{\pgfqpoint{1.406589in}{1.841964in}}%
\pgfpathcurveto{\pgfqpoint{1.395539in}{1.841964in}}{\pgfqpoint{1.384940in}{1.837574in}}{\pgfqpoint{1.377126in}{1.829760in}}%
\pgfpathcurveto{\pgfqpoint{1.369313in}{1.821946in}}{\pgfqpoint{1.364923in}{1.811347in}}{\pgfqpoint{1.364923in}{1.800297in}}%
\pgfpathcurveto{\pgfqpoint{1.364923in}{1.789247in}}{\pgfqpoint{1.369313in}{1.778648in}}{\pgfqpoint{1.377126in}{1.770834in}}%
\pgfpathcurveto{\pgfqpoint{1.384940in}{1.763021in}}{\pgfqpoint{1.395539in}{1.758630in}}{\pgfqpoint{1.406589in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{1.406589in}{1.758630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416823in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{1.427873in}{1.853353in}}{\pgfqpoint{1.438472in}{1.857743in}}{\pgfqpoint{1.446285in}{1.865557in}}%
\pgfpathcurveto{\pgfqpoint{1.454099in}{1.873370in}}{\pgfqpoint{1.458489in}{1.883969in}}{\pgfqpoint{1.458489in}{1.895020in}}%
\pgfpathcurveto{\pgfqpoint{1.458489in}{1.906070in}}{\pgfqpoint{1.454099in}{1.916669in}}{\pgfqpoint{1.446285in}{1.924482in}}%
\pgfpathcurveto{\pgfqpoint{1.438472in}{1.932296in}}{\pgfqpoint{1.427873in}{1.936686in}}{\pgfqpoint{1.416823in}{1.936686in}}%
\pgfpathcurveto{\pgfqpoint{1.405773in}{1.936686in}}{\pgfqpoint{1.395174in}{1.932296in}}{\pgfqpoint{1.387360in}{1.924482in}}%
\pgfpathcurveto{\pgfqpoint{1.379546in}{1.916669in}}{\pgfqpoint{1.375156in}{1.906070in}}{\pgfqpoint{1.375156in}{1.895020in}}%
\pgfpathcurveto{\pgfqpoint{1.375156in}{1.883969in}}{\pgfqpoint{1.379546in}{1.873370in}}{\pgfqpoint{1.387360in}{1.865557in}}%
\pgfpathcurveto{\pgfqpoint{1.395174in}{1.857743in}}{\pgfqpoint{1.405773in}{1.853353in}}{\pgfqpoint{1.416823in}{1.853353in}}%
\pgfpathlineto{\pgfqpoint{1.416823in}{1.853353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443250in}{1.778984in}}%
\pgfpathcurveto{\pgfqpoint{1.454300in}{1.778984in}}{\pgfqpoint{1.464899in}{1.783374in}}{\pgfqpoint{1.472713in}{1.791188in}}%
\pgfpathcurveto{\pgfqpoint{1.480527in}{1.799001in}}{\pgfqpoint{1.484917in}{1.809600in}}{\pgfqpoint{1.484917in}{1.820650in}}%
\pgfpathcurveto{\pgfqpoint{1.484917in}{1.831701in}}{\pgfqpoint{1.480527in}{1.842300in}}{\pgfqpoint{1.472713in}{1.850113in}}%
\pgfpathcurveto{\pgfqpoint{1.464899in}{1.857927in}}{\pgfqpoint{1.454300in}{1.862317in}}{\pgfqpoint{1.443250in}{1.862317in}}%
\pgfpathcurveto{\pgfqpoint{1.432200in}{1.862317in}}{\pgfqpoint{1.421601in}{1.857927in}}{\pgfqpoint{1.413787in}{1.850113in}}%
\pgfpathcurveto{\pgfqpoint{1.405974in}{1.842300in}}{\pgfqpoint{1.401584in}{1.831701in}}{\pgfqpoint{1.401584in}{1.820650in}}%
\pgfpathcurveto{\pgfqpoint{1.401584in}{1.809600in}}{\pgfqpoint{1.405974in}{1.799001in}}{\pgfqpoint{1.413787in}{1.791188in}}%
\pgfpathcurveto{\pgfqpoint{1.421601in}{1.783374in}}{\pgfqpoint{1.432200in}{1.778984in}}{\pgfqpoint{1.443250in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{1.443250in}{1.778984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512672in}{1.724074in}}%
\pgfpathcurveto{\pgfqpoint{1.523722in}{1.724074in}}{\pgfqpoint{1.534321in}{1.728464in}}{\pgfqpoint{1.542135in}{1.736278in}}%
\pgfpathcurveto{\pgfqpoint{1.549948in}{1.744091in}}{\pgfqpoint{1.554338in}{1.754690in}}{\pgfqpoint{1.554338in}{1.765741in}}%
\pgfpathcurveto{\pgfqpoint{1.554338in}{1.776791in}}{\pgfqpoint{1.549948in}{1.787390in}}{\pgfqpoint{1.542135in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.534321in}{1.803017in}}{\pgfqpoint{1.523722in}{1.807407in}}{\pgfqpoint{1.512672in}{1.807407in}}%
\pgfpathcurveto{\pgfqpoint{1.501622in}{1.807407in}}{\pgfqpoint{1.491023in}{1.803017in}}{\pgfqpoint{1.483209in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.475395in}{1.787390in}}{\pgfqpoint{1.471005in}{1.776791in}}{\pgfqpoint{1.471005in}{1.765741in}}%
\pgfpathcurveto{\pgfqpoint{1.471005in}{1.754690in}}{\pgfqpoint{1.475395in}{1.744091in}}{\pgfqpoint{1.483209in}{1.736278in}}%
\pgfpathcurveto{\pgfqpoint{1.491023in}{1.728464in}}{\pgfqpoint{1.501622in}{1.724074in}}{\pgfqpoint{1.512672in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{1.512672in}{1.724074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516272in}{1.717941in}}%
\pgfpathcurveto{\pgfqpoint{1.527322in}{1.717941in}}{\pgfqpoint{1.537921in}{1.722332in}}{\pgfqpoint{1.545735in}{1.730145in}}%
\pgfpathcurveto{\pgfqpoint{1.553549in}{1.737959in}}{\pgfqpoint{1.557939in}{1.748558in}}{\pgfqpoint{1.557939in}{1.759608in}}%
\pgfpathcurveto{\pgfqpoint{1.557939in}{1.770658in}}{\pgfqpoint{1.553549in}{1.781257in}}{\pgfqpoint{1.545735in}{1.789071in}}%
\pgfpathcurveto{\pgfqpoint{1.537921in}{1.796885in}}{\pgfqpoint{1.527322in}{1.801275in}}{\pgfqpoint{1.516272in}{1.801275in}}%
\pgfpathcurveto{\pgfqpoint{1.505222in}{1.801275in}}{\pgfqpoint{1.494623in}{1.796885in}}{\pgfqpoint{1.486809in}{1.789071in}}%
\pgfpathcurveto{\pgfqpoint{1.478996in}{1.781257in}}{\pgfqpoint{1.474605in}{1.770658in}}{\pgfqpoint{1.474605in}{1.759608in}}%
\pgfpathcurveto{\pgfqpoint{1.474605in}{1.748558in}}{\pgfqpoint{1.478996in}{1.737959in}}{\pgfqpoint{1.486809in}{1.730145in}}%
\pgfpathcurveto{\pgfqpoint{1.494623in}{1.722332in}}{\pgfqpoint{1.505222in}{1.717941in}}{\pgfqpoint{1.516272in}{1.717941in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{1.717941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391158in}{1.168320in}}%
\pgfpathcurveto{\pgfqpoint{1.402208in}{1.168320in}}{\pgfqpoint{1.412807in}{1.172711in}}{\pgfqpoint{1.420621in}{1.180524in}}%
\pgfpathcurveto{\pgfqpoint{1.428434in}{1.188338in}}{\pgfqpoint{1.432825in}{1.198937in}}{\pgfqpoint{1.432825in}{1.209987in}}%
\pgfpathcurveto{\pgfqpoint{1.432825in}{1.221037in}}{\pgfqpoint{1.428434in}{1.231636in}}{\pgfqpoint{1.420621in}{1.239450in}}%
\pgfpathcurveto{\pgfqpoint{1.412807in}{1.247263in}}{\pgfqpoint{1.402208in}{1.251654in}}{\pgfqpoint{1.391158in}{1.251654in}}%
\pgfpathcurveto{\pgfqpoint{1.380108in}{1.251654in}}{\pgfqpoint{1.369509in}{1.247263in}}{\pgfqpoint{1.361695in}{1.239450in}}%
\pgfpathcurveto{\pgfqpoint{1.353881in}{1.231636in}}{\pgfqpoint{1.349491in}{1.221037in}}{\pgfqpoint{1.349491in}{1.209987in}}%
\pgfpathcurveto{\pgfqpoint{1.349491in}{1.198937in}}{\pgfqpoint{1.353881in}{1.188338in}}{\pgfqpoint{1.361695in}{1.180524in}}%
\pgfpathcurveto{\pgfqpoint{1.369509in}{1.172711in}}{\pgfqpoint{1.380108in}{1.168320in}}{\pgfqpoint{1.391158in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{1.391158in}{1.168320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401930in}{1.112558in}}%
\pgfpathcurveto{\pgfqpoint{1.412980in}{1.112558in}}{\pgfqpoint{1.423579in}{1.116948in}}{\pgfqpoint{1.431393in}{1.124762in}}%
\pgfpathcurveto{\pgfqpoint{1.439206in}{1.132575in}}{\pgfqpoint{1.443597in}{1.143175in}}{\pgfqpoint{1.443597in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{1.443597in}{1.165275in}}{\pgfqpoint{1.439206in}{1.175874in}}{\pgfqpoint{1.431393in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{1.423579in}{1.191501in}}{\pgfqpoint{1.412980in}{1.195891in}}{\pgfqpoint{1.401930in}{1.195891in}}%
\pgfpathcurveto{\pgfqpoint{1.390880in}{1.195891in}}{\pgfqpoint{1.380281in}{1.191501in}}{\pgfqpoint{1.372467in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{1.364653in}{1.175874in}}{\pgfqpoint{1.360263in}{1.165275in}}{\pgfqpoint{1.360263in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{1.360263in}{1.143175in}}{\pgfqpoint{1.364653in}{1.132575in}}{\pgfqpoint{1.372467in}{1.124762in}}%
\pgfpathcurveto{\pgfqpoint{1.380281in}{1.116948in}}{\pgfqpoint{1.390880in}{1.112558in}}{\pgfqpoint{1.401930in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{1.112558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414751in}{1.088219in}}%
\pgfpathcurveto{\pgfqpoint{1.425802in}{1.088219in}}{\pgfqpoint{1.436401in}{1.092609in}}{\pgfqpoint{1.444214in}{1.100422in}}%
\pgfpathcurveto{\pgfqpoint{1.452028in}{1.108236in}}{\pgfqpoint{1.456418in}{1.118835in}}{\pgfqpoint{1.456418in}{1.129885in}}%
\pgfpathcurveto{\pgfqpoint{1.456418in}{1.140935in}}{\pgfqpoint{1.452028in}{1.151534in}}{\pgfqpoint{1.444214in}{1.159348in}}%
\pgfpathcurveto{\pgfqpoint{1.436401in}{1.167162in}}{\pgfqpoint{1.425802in}{1.171552in}}{\pgfqpoint{1.414751in}{1.171552in}}%
\pgfpathcurveto{\pgfqpoint{1.403701in}{1.171552in}}{\pgfqpoint{1.393102in}{1.167162in}}{\pgfqpoint{1.385289in}{1.159348in}}%
\pgfpathcurveto{\pgfqpoint{1.377475in}{1.151534in}}{\pgfqpoint{1.373085in}{1.140935in}}{\pgfqpoint{1.373085in}{1.129885in}}%
\pgfpathcurveto{\pgfqpoint{1.373085in}{1.118835in}}{\pgfqpoint{1.377475in}{1.108236in}}{\pgfqpoint{1.385289in}{1.100422in}}%
\pgfpathcurveto{\pgfqpoint{1.393102in}{1.092609in}}{\pgfqpoint{1.403701in}{1.088219in}}{\pgfqpoint{1.414751in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{1.414751in}{1.088219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422556in}{1.095462in}}%
\pgfpathcurveto{\pgfqpoint{1.433606in}{1.095462in}}{\pgfqpoint{1.444205in}{1.099852in}}{\pgfqpoint{1.452018in}{1.107666in}}%
\pgfpathcurveto{\pgfqpoint{1.459832in}{1.115479in}}{\pgfqpoint{1.464222in}{1.126078in}}{\pgfqpoint{1.464222in}{1.137128in}}%
\pgfpathcurveto{\pgfqpoint{1.464222in}{1.148179in}}{\pgfqpoint{1.459832in}{1.158778in}}{\pgfqpoint{1.452018in}{1.166591in}}%
\pgfpathcurveto{\pgfqpoint{1.444205in}{1.174405in}}{\pgfqpoint{1.433606in}{1.178795in}}{\pgfqpoint{1.422556in}{1.178795in}}%
\pgfpathcurveto{\pgfqpoint{1.411506in}{1.178795in}}{\pgfqpoint{1.400907in}{1.174405in}}{\pgfqpoint{1.393093in}{1.166591in}}%
\pgfpathcurveto{\pgfqpoint{1.385279in}{1.158778in}}{\pgfqpoint{1.380889in}{1.148179in}}{\pgfqpoint{1.380889in}{1.137128in}}%
\pgfpathcurveto{\pgfqpoint{1.380889in}{1.126078in}}{\pgfqpoint{1.385279in}{1.115479in}}{\pgfqpoint{1.393093in}{1.107666in}}%
\pgfpathcurveto{\pgfqpoint{1.400907in}{1.099852in}}{\pgfqpoint{1.411506in}{1.095462in}}{\pgfqpoint{1.422556in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{1.422556in}{1.095462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561175in}{1.095685in}}%
\pgfpathcurveto{\pgfqpoint{1.572225in}{1.095685in}}{\pgfqpoint{1.582824in}{1.100075in}}{\pgfqpoint{1.590638in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{1.598451in}{1.115702in}}{\pgfqpoint{1.602841in}{1.126301in}}{\pgfqpoint{1.602841in}{1.137351in}}%
\pgfpathcurveto{\pgfqpoint{1.602841in}{1.148402in}}{\pgfqpoint{1.598451in}{1.159001in}}{\pgfqpoint{1.590638in}{1.166814in}}%
\pgfpathcurveto{\pgfqpoint{1.582824in}{1.174628in}}{\pgfqpoint{1.572225in}{1.179018in}}{\pgfqpoint{1.561175in}{1.179018in}}%
\pgfpathcurveto{\pgfqpoint{1.550125in}{1.179018in}}{\pgfqpoint{1.539526in}{1.174628in}}{\pgfqpoint{1.531712in}{1.166814in}}%
\pgfpathcurveto{\pgfqpoint{1.523898in}{1.159001in}}{\pgfqpoint{1.519508in}{1.148402in}}{\pgfqpoint{1.519508in}{1.137351in}}%
\pgfpathcurveto{\pgfqpoint{1.519508in}{1.126301in}}{\pgfqpoint{1.523898in}{1.115702in}}{\pgfqpoint{1.531712in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{1.539526in}{1.100075in}}{\pgfqpoint{1.550125in}{1.095685in}}{\pgfqpoint{1.561175in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{1.561175in}{1.095685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347050in}{1.836104in}}%
\pgfpathcurveto{\pgfqpoint{1.358101in}{1.836104in}}{\pgfqpoint{1.368700in}{1.840494in}}{\pgfqpoint{1.376513in}{1.848308in}}%
\pgfpathcurveto{\pgfqpoint{1.384327in}{1.856122in}}{\pgfqpoint{1.388717in}{1.866721in}}{\pgfqpoint{1.388717in}{1.877771in}}%
\pgfpathcurveto{\pgfqpoint{1.388717in}{1.888821in}}{\pgfqpoint{1.384327in}{1.899420in}}{\pgfqpoint{1.376513in}{1.907234in}}%
\pgfpathcurveto{\pgfqpoint{1.368700in}{1.915047in}}{\pgfqpoint{1.358101in}{1.919437in}}{\pgfqpoint{1.347050in}{1.919437in}}%
\pgfpathcurveto{\pgfqpoint{1.336000in}{1.919437in}}{\pgfqpoint{1.325401in}{1.915047in}}{\pgfqpoint{1.317588in}{1.907234in}}%
\pgfpathcurveto{\pgfqpoint{1.309774in}{1.899420in}}{\pgfqpoint{1.305384in}{1.888821in}}{\pgfqpoint{1.305384in}{1.877771in}}%
\pgfpathcurveto{\pgfqpoint{1.305384in}{1.866721in}}{\pgfqpoint{1.309774in}{1.856122in}}{\pgfqpoint{1.317588in}{1.848308in}}%
\pgfpathcurveto{\pgfqpoint{1.325401in}{1.840494in}}{\pgfqpoint{1.336000in}{1.836104in}}{\pgfqpoint{1.347050in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{1.347050in}{1.836104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435970in}{1.727512in}}%
\pgfpathcurveto{\pgfqpoint{1.447020in}{1.727512in}}{\pgfqpoint{1.457619in}{1.731903in}}{\pgfqpoint{1.465433in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{1.473246in}{1.747530in}}{\pgfqpoint{1.477637in}{1.758129in}}{\pgfqpoint{1.477637in}{1.769179in}}%
\pgfpathcurveto{\pgfqpoint{1.477637in}{1.780229in}}{\pgfqpoint{1.473246in}{1.790828in}}{\pgfqpoint{1.465433in}{1.798642in}}%
\pgfpathcurveto{\pgfqpoint{1.457619in}{1.806455in}}{\pgfqpoint{1.447020in}{1.810846in}}{\pgfqpoint{1.435970in}{1.810846in}}%
\pgfpathcurveto{\pgfqpoint{1.424920in}{1.810846in}}{\pgfqpoint{1.414321in}{1.806455in}}{\pgfqpoint{1.406507in}{1.798642in}}%
\pgfpathcurveto{\pgfqpoint{1.398694in}{1.790828in}}{\pgfqpoint{1.394303in}{1.780229in}}{\pgfqpoint{1.394303in}{1.769179in}}%
\pgfpathcurveto{\pgfqpoint{1.394303in}{1.758129in}}{\pgfqpoint{1.398694in}{1.747530in}}{\pgfqpoint{1.406507in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{1.414321in}{1.731903in}}{\pgfqpoint{1.424920in}{1.727512in}}{\pgfqpoint{1.435970in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{1.435970in}{1.727512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513659in}{1.584538in}}%
\pgfpathcurveto{\pgfqpoint{1.524709in}{1.584538in}}{\pgfqpoint{1.535308in}{1.588929in}}{\pgfqpoint{1.543121in}{1.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.550935in}{1.604556in}}{\pgfqpoint{1.555325in}{1.615155in}}{\pgfqpoint{1.555325in}{1.626205in}}%
\pgfpathcurveto{\pgfqpoint{1.555325in}{1.637255in}}{\pgfqpoint{1.550935in}{1.647854in}}{\pgfqpoint{1.543121in}{1.655668in}}%
\pgfpathcurveto{\pgfqpoint{1.535308in}{1.663481in}}{\pgfqpoint{1.524709in}{1.667872in}}{\pgfqpoint{1.513659in}{1.667872in}}%
\pgfpathcurveto{\pgfqpoint{1.502609in}{1.667872in}}{\pgfqpoint{1.492009in}{1.663481in}}{\pgfqpoint{1.484196in}{1.655668in}}%
\pgfpathcurveto{\pgfqpoint{1.476382in}{1.647854in}}{\pgfqpoint{1.471992in}{1.637255in}}{\pgfqpoint{1.471992in}{1.626205in}}%
\pgfpathcurveto{\pgfqpoint{1.471992in}{1.615155in}}{\pgfqpoint{1.476382in}{1.604556in}}{\pgfqpoint{1.484196in}{1.596742in}}%
\pgfpathcurveto{\pgfqpoint{1.492009in}{1.588929in}}{\pgfqpoint{1.502609in}{1.584538in}}{\pgfqpoint{1.513659in}{1.584538in}}%
\pgfpathlineto{\pgfqpoint{1.513659in}{1.584538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573382in}{1.612407in}}%
\pgfpathcurveto{\pgfqpoint{1.584432in}{1.612407in}}{\pgfqpoint{1.595031in}{1.616797in}}{\pgfqpoint{1.602845in}{1.624611in}}%
\pgfpathcurveto{\pgfqpoint{1.610658in}{1.632425in}}{\pgfqpoint{1.615048in}{1.643024in}}{\pgfqpoint{1.615048in}{1.654074in}}%
\pgfpathcurveto{\pgfqpoint{1.615048in}{1.665124in}}{\pgfqpoint{1.610658in}{1.675723in}}{\pgfqpoint{1.602845in}{1.683537in}}%
\pgfpathcurveto{\pgfqpoint{1.595031in}{1.691350in}}{\pgfqpoint{1.584432in}{1.695740in}}{\pgfqpoint{1.573382in}{1.695740in}}%
\pgfpathcurveto{\pgfqpoint{1.562332in}{1.695740in}}{\pgfqpoint{1.551733in}{1.691350in}}{\pgfqpoint{1.543919in}{1.683537in}}%
\pgfpathcurveto{\pgfqpoint{1.536105in}{1.675723in}}{\pgfqpoint{1.531715in}{1.665124in}}{\pgfqpoint{1.531715in}{1.654074in}}%
\pgfpathcurveto{\pgfqpoint{1.531715in}{1.643024in}}{\pgfqpoint{1.536105in}{1.632425in}}{\pgfqpoint{1.543919in}{1.624611in}}%
\pgfpathcurveto{\pgfqpoint{1.551733in}{1.616797in}}{\pgfqpoint{1.562332in}{1.612407in}}{\pgfqpoint{1.573382in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{1.573382in}{1.612407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579003in}{1.514255in}}%
\pgfpathcurveto{\pgfqpoint{1.590053in}{1.514255in}}{\pgfqpoint{1.600652in}{1.518646in}}{\pgfqpoint{1.608466in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{1.616279in}{1.534273in}}{\pgfqpoint{1.620669in}{1.544872in}}{\pgfqpoint{1.620669in}{1.555922in}}%
\pgfpathcurveto{\pgfqpoint{1.620669in}{1.566972in}}{\pgfqpoint{1.616279in}{1.577571in}}{\pgfqpoint{1.608466in}{1.585385in}}%
\pgfpathcurveto{\pgfqpoint{1.600652in}{1.593198in}}{\pgfqpoint{1.590053in}{1.597589in}}{\pgfqpoint{1.579003in}{1.597589in}}%
\pgfpathcurveto{\pgfqpoint{1.567953in}{1.597589in}}{\pgfqpoint{1.557354in}{1.593198in}}{\pgfqpoint{1.549540in}{1.585385in}}%
\pgfpathcurveto{\pgfqpoint{1.541726in}{1.577571in}}{\pgfqpoint{1.537336in}{1.566972in}}{\pgfqpoint{1.537336in}{1.555922in}}%
\pgfpathcurveto{\pgfqpoint{1.537336in}{1.544872in}}{\pgfqpoint{1.541726in}{1.534273in}}{\pgfqpoint{1.549540in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{1.557354in}{1.518646in}}{\pgfqpoint{1.567953in}{1.514255in}}{\pgfqpoint{1.579003in}{1.514255in}}%
\pgfpathlineto{\pgfqpoint{1.579003in}{1.514255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366516in}{2.998695in}}%
\pgfpathcurveto{\pgfqpoint{1.377566in}{2.998695in}}{\pgfqpoint{1.388165in}{3.003085in}}{\pgfqpoint{1.395979in}{3.010899in}}%
\pgfpathcurveto{\pgfqpoint{1.403792in}{3.018712in}}{\pgfqpoint{1.408183in}{3.029311in}}{\pgfqpoint{1.408183in}{3.040361in}}%
\pgfpathcurveto{\pgfqpoint{1.408183in}{3.051412in}}{\pgfqpoint{1.403792in}{3.062011in}}{\pgfqpoint{1.395979in}{3.069824in}}%
\pgfpathcurveto{\pgfqpoint{1.388165in}{3.077638in}}{\pgfqpoint{1.377566in}{3.082028in}}{\pgfqpoint{1.366516in}{3.082028in}}%
\pgfpathcurveto{\pgfqpoint{1.355466in}{3.082028in}}{\pgfqpoint{1.344867in}{3.077638in}}{\pgfqpoint{1.337053in}{3.069824in}}%
\pgfpathcurveto{\pgfqpoint{1.329240in}{3.062011in}}{\pgfqpoint{1.324849in}{3.051412in}}{\pgfqpoint{1.324849in}{3.040361in}}%
\pgfpathcurveto{\pgfqpoint{1.324849in}{3.029311in}}{\pgfqpoint{1.329240in}{3.018712in}}{\pgfqpoint{1.337053in}{3.010899in}}%
\pgfpathcurveto{\pgfqpoint{1.344867in}{3.003085in}}{\pgfqpoint{1.355466in}{2.998695in}}{\pgfqpoint{1.366516in}{2.998695in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{2.998695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384868in}{2.896125in}}%
\pgfpathcurveto{\pgfqpoint{1.395918in}{2.896125in}}{\pgfqpoint{1.406517in}{2.900515in}}{\pgfqpoint{1.414331in}{2.908328in}}%
\pgfpathcurveto{\pgfqpoint{1.422145in}{2.916142in}}{\pgfqpoint{1.426535in}{2.926741in}}{\pgfqpoint{1.426535in}{2.937791in}}%
\pgfpathcurveto{\pgfqpoint{1.426535in}{2.948841in}}{\pgfqpoint{1.422145in}{2.959440in}}{\pgfqpoint{1.414331in}{2.967254in}}%
\pgfpathcurveto{\pgfqpoint{1.406517in}{2.975068in}}{\pgfqpoint{1.395918in}{2.979458in}}{\pgfqpoint{1.384868in}{2.979458in}}%
\pgfpathcurveto{\pgfqpoint{1.373818in}{2.979458in}}{\pgfqpoint{1.363219in}{2.975068in}}{\pgfqpoint{1.355405in}{2.967254in}}%
\pgfpathcurveto{\pgfqpoint{1.347592in}{2.959440in}}{\pgfqpoint{1.343201in}{2.948841in}}{\pgfqpoint{1.343201in}{2.937791in}}%
\pgfpathcurveto{\pgfqpoint{1.343201in}{2.926741in}}{\pgfqpoint{1.347592in}{2.916142in}}{\pgfqpoint{1.355405in}{2.908328in}}%
\pgfpathcurveto{\pgfqpoint{1.363219in}{2.900515in}}{\pgfqpoint{1.373818in}{2.896125in}}{\pgfqpoint{1.384868in}{2.896125in}}%
\pgfpathlineto{\pgfqpoint{1.384868in}{2.896125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524441in}{2.966713in}}%
\pgfpathcurveto{\pgfqpoint{1.535492in}{2.966713in}}{\pgfqpoint{1.546091in}{2.971103in}}{\pgfqpoint{1.553904in}{2.978917in}}%
\pgfpathcurveto{\pgfqpoint{1.561718in}{2.986730in}}{\pgfqpoint{1.566108in}{2.997329in}}{\pgfqpoint{1.566108in}{3.008380in}}%
\pgfpathcurveto{\pgfqpoint{1.566108in}{3.019430in}}{\pgfqpoint{1.561718in}{3.030029in}}{\pgfqpoint{1.553904in}{3.037842in}}%
\pgfpathcurveto{\pgfqpoint{1.546091in}{3.045656in}}{\pgfqpoint{1.535492in}{3.050046in}}{\pgfqpoint{1.524441in}{3.050046in}}%
\pgfpathcurveto{\pgfqpoint{1.513391in}{3.050046in}}{\pgfqpoint{1.502792in}{3.045656in}}{\pgfqpoint{1.494979in}{3.037842in}}%
\pgfpathcurveto{\pgfqpoint{1.487165in}{3.030029in}}{\pgfqpoint{1.482775in}{3.019430in}}{\pgfqpoint{1.482775in}{3.008380in}}%
\pgfpathcurveto{\pgfqpoint{1.482775in}{2.997329in}}{\pgfqpoint{1.487165in}{2.986730in}}{\pgfqpoint{1.494979in}{2.978917in}}%
\pgfpathcurveto{\pgfqpoint{1.502792in}{2.971103in}}{\pgfqpoint{1.513391in}{2.966713in}}{\pgfqpoint{1.524441in}{2.966713in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{2.966713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554513in}{3.471509in}}%
\pgfpathcurveto{\pgfqpoint{1.565563in}{3.471509in}}{\pgfqpoint{1.576162in}{3.475899in}}{\pgfqpoint{1.583976in}{3.483713in}}%
\pgfpathcurveto{\pgfqpoint{1.591789in}{3.491526in}}{\pgfqpoint{1.596179in}{3.502125in}}{\pgfqpoint{1.596179in}{3.513176in}}%
\pgfpathcurveto{\pgfqpoint{1.596179in}{3.524226in}}{\pgfqpoint{1.591789in}{3.534825in}}{\pgfqpoint{1.583976in}{3.542638in}}%
\pgfpathcurveto{\pgfqpoint{1.576162in}{3.550452in}}{\pgfqpoint{1.565563in}{3.554842in}}{\pgfqpoint{1.554513in}{3.554842in}}%
\pgfpathcurveto{\pgfqpoint{1.543463in}{3.554842in}}{\pgfqpoint{1.532864in}{3.550452in}}{\pgfqpoint{1.525050in}{3.542638in}}%
\pgfpathcurveto{\pgfqpoint{1.517236in}{3.534825in}}{\pgfqpoint{1.512846in}{3.524226in}}{\pgfqpoint{1.512846in}{3.513176in}}%
\pgfpathcurveto{\pgfqpoint{1.512846in}{3.502125in}}{\pgfqpoint{1.517236in}{3.491526in}}{\pgfqpoint{1.525050in}{3.483713in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{3.475899in}}{\pgfqpoint{1.543463in}{3.471509in}}{\pgfqpoint{1.554513in}{3.471509in}}%
\pgfpathlineto{\pgfqpoint{1.554513in}{3.471509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578392in}{2.653431in}}%
\pgfpathcurveto{\pgfqpoint{1.589442in}{2.653431in}}{\pgfqpoint{1.600041in}{2.657821in}}{\pgfqpoint{1.607855in}{2.665635in}}%
\pgfpathcurveto{\pgfqpoint{1.615668in}{2.673449in}}{\pgfqpoint{1.620059in}{2.684048in}}{\pgfqpoint{1.620059in}{2.695098in}}%
\pgfpathcurveto{\pgfqpoint{1.620059in}{2.706148in}}{\pgfqpoint{1.615668in}{2.716747in}}{\pgfqpoint{1.607855in}{2.724560in}}%
\pgfpathcurveto{\pgfqpoint{1.600041in}{2.732374in}}{\pgfqpoint{1.589442in}{2.736764in}}{\pgfqpoint{1.578392in}{2.736764in}}%
\pgfpathcurveto{\pgfqpoint{1.567342in}{2.736764in}}{\pgfqpoint{1.556743in}{2.732374in}}{\pgfqpoint{1.548929in}{2.724560in}}%
\pgfpathcurveto{\pgfqpoint{1.541115in}{2.716747in}}{\pgfqpoint{1.536725in}{2.706148in}}{\pgfqpoint{1.536725in}{2.695098in}}%
\pgfpathcurveto{\pgfqpoint{1.536725in}{2.684048in}}{\pgfqpoint{1.541115in}{2.673449in}}{\pgfqpoint{1.548929in}{2.665635in}}%
\pgfpathcurveto{\pgfqpoint{1.556743in}{2.657821in}}{\pgfqpoint{1.567342in}{2.653431in}}{\pgfqpoint{1.578392in}{2.653431in}}%
\pgfpathlineto{\pgfqpoint{1.578392in}{2.653431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417285in}{1.455698in}}%
\pgfpathcurveto{\pgfqpoint{1.428335in}{1.455698in}}{\pgfqpoint{1.438935in}{1.460089in}}{\pgfqpoint{1.446748in}{1.467902in}}%
\pgfpathcurveto{\pgfqpoint{1.454562in}{1.475716in}}{\pgfqpoint{1.458952in}{1.486315in}}{\pgfqpoint{1.458952in}{1.497365in}}%
\pgfpathcurveto{\pgfqpoint{1.458952in}{1.508415in}}{\pgfqpoint{1.454562in}{1.519014in}}{\pgfqpoint{1.446748in}{1.526828in}}%
\pgfpathcurveto{\pgfqpoint{1.438935in}{1.534641in}}{\pgfqpoint{1.428335in}{1.539032in}}{\pgfqpoint{1.417285in}{1.539032in}}%
\pgfpathcurveto{\pgfqpoint{1.406235in}{1.539032in}}{\pgfqpoint{1.395636in}{1.534641in}}{\pgfqpoint{1.387823in}{1.526828in}}%
\pgfpathcurveto{\pgfqpoint{1.380009in}{1.519014in}}{\pgfqpoint{1.375619in}{1.508415in}}{\pgfqpoint{1.375619in}{1.497365in}}%
\pgfpathcurveto{\pgfqpoint{1.375619in}{1.486315in}}{\pgfqpoint{1.380009in}{1.475716in}}{\pgfqpoint{1.387823in}{1.467902in}}%
\pgfpathcurveto{\pgfqpoint{1.395636in}{1.460089in}}{\pgfqpoint{1.406235in}{1.455698in}}{\pgfqpoint{1.417285in}{1.455698in}}%
\pgfpathlineto{\pgfqpoint{1.417285in}{1.455698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544941in}{1.250805in}}%
\pgfpathcurveto{\pgfqpoint{1.555991in}{1.250805in}}{\pgfqpoint{1.566590in}{1.255195in}}{\pgfqpoint{1.574404in}{1.263009in}}%
\pgfpathcurveto{\pgfqpoint{1.582217in}{1.270822in}}{\pgfqpoint{1.586607in}{1.281421in}}{\pgfqpoint{1.586607in}{1.292471in}}%
\pgfpathcurveto{\pgfqpoint{1.586607in}{1.303522in}}{\pgfqpoint{1.582217in}{1.314121in}}{\pgfqpoint{1.574404in}{1.321934in}}%
\pgfpathcurveto{\pgfqpoint{1.566590in}{1.329748in}}{\pgfqpoint{1.555991in}{1.334138in}}{\pgfqpoint{1.544941in}{1.334138in}}%
\pgfpathcurveto{\pgfqpoint{1.533891in}{1.334138in}}{\pgfqpoint{1.523292in}{1.329748in}}{\pgfqpoint{1.515478in}{1.321934in}}%
\pgfpathcurveto{\pgfqpoint{1.507664in}{1.314121in}}{\pgfqpoint{1.503274in}{1.303522in}}{\pgfqpoint{1.503274in}{1.292471in}}%
\pgfpathcurveto{\pgfqpoint{1.503274in}{1.281421in}}{\pgfqpoint{1.507664in}{1.270822in}}{\pgfqpoint{1.515478in}{1.263009in}}%
\pgfpathcurveto{\pgfqpoint{1.523292in}{1.255195in}}{\pgfqpoint{1.533891in}{1.250805in}}{\pgfqpoint{1.544941in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.250805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553660in}{1.851815in}}%
\pgfpathcurveto{\pgfqpoint{1.564710in}{1.851815in}}{\pgfqpoint{1.575309in}{1.856206in}}{\pgfqpoint{1.583122in}{1.864019in}}%
\pgfpathcurveto{\pgfqpoint{1.590936in}{1.871833in}}{\pgfqpoint{1.595326in}{1.882432in}}{\pgfqpoint{1.595326in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{1.595326in}{1.904532in}}{\pgfqpoint{1.590936in}{1.915131in}}{\pgfqpoint{1.583122in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{1.575309in}{1.930758in}}{\pgfqpoint{1.564710in}{1.935149in}}{\pgfqpoint{1.553660in}{1.935149in}}%
\pgfpathcurveto{\pgfqpoint{1.542610in}{1.935149in}}{\pgfqpoint{1.532010in}{1.930758in}}{\pgfqpoint{1.524197in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{1.516383in}{1.915131in}}{\pgfqpoint{1.511993in}{1.904532in}}{\pgfqpoint{1.511993in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{1.511993in}{1.882432in}}{\pgfqpoint{1.516383in}{1.871833in}}{\pgfqpoint{1.524197in}{1.864019in}}%
\pgfpathcurveto{\pgfqpoint{1.532010in}{1.856206in}}{\pgfqpoint{1.542610in}{1.851815in}}{\pgfqpoint{1.553660in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.851815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569474in}{1.327639in}}%
\pgfpathcurveto{\pgfqpoint{1.580524in}{1.327639in}}{\pgfqpoint{1.591123in}{1.332029in}}{\pgfqpoint{1.598937in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{1.606751in}{1.347656in}}{\pgfqpoint{1.611141in}{1.358255in}}{\pgfqpoint{1.611141in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.611141in}{1.380355in}}{\pgfqpoint{1.606751in}{1.390954in}}{\pgfqpoint{1.598937in}{1.398768in}}%
\pgfpathcurveto{\pgfqpoint{1.591123in}{1.406582in}}{\pgfqpoint{1.580524in}{1.410972in}}{\pgfqpoint{1.569474in}{1.410972in}}%
\pgfpathcurveto{\pgfqpoint{1.558424in}{1.410972in}}{\pgfqpoint{1.547825in}{1.406582in}}{\pgfqpoint{1.540011in}{1.398768in}}%
\pgfpathcurveto{\pgfqpoint{1.532198in}{1.390954in}}{\pgfqpoint{1.527808in}{1.380355in}}{\pgfqpoint{1.527808in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.527808in}{1.358255in}}{\pgfqpoint{1.532198in}{1.347656in}}{\pgfqpoint{1.540011in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{1.547825in}{1.332029in}}{\pgfqpoint{1.558424in}{1.327639in}}{\pgfqpoint{1.569474in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{1.327639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572699in}{1.654293in}}%
\pgfpathcurveto{\pgfqpoint{1.583749in}{1.654293in}}{\pgfqpoint{1.594348in}{1.658683in}}{\pgfqpoint{1.602161in}{1.666497in}}%
\pgfpathcurveto{\pgfqpoint{1.609975in}{1.674310in}}{\pgfqpoint{1.614365in}{1.684910in}}{\pgfqpoint{1.614365in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{1.614365in}{1.707010in}}{\pgfqpoint{1.609975in}{1.717609in}}{\pgfqpoint{1.602161in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{1.594348in}{1.733236in}}{\pgfqpoint{1.583749in}{1.737626in}}{\pgfqpoint{1.572699in}{1.737626in}}%
\pgfpathcurveto{\pgfqpoint{1.561648in}{1.737626in}}{\pgfqpoint{1.551049in}{1.733236in}}{\pgfqpoint{1.543236in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{1.535422in}{1.717609in}}{\pgfqpoint{1.531032in}{1.707010in}}{\pgfqpoint{1.531032in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{1.531032in}{1.684910in}}{\pgfqpoint{1.535422in}{1.674310in}}{\pgfqpoint{1.543236in}{1.666497in}}%
\pgfpathcurveto{\pgfqpoint{1.551049in}{1.658683in}}{\pgfqpoint{1.561648in}{1.654293in}}{\pgfqpoint{1.572699in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{1.572699in}{1.654293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400130in}{2.345212in}}%
\pgfpathcurveto{\pgfqpoint{1.411180in}{2.345212in}}{\pgfqpoint{1.421779in}{2.349602in}}{\pgfqpoint{1.429592in}{2.357415in}}%
\pgfpathcurveto{\pgfqpoint{1.437406in}{2.365229in}}{\pgfqpoint{1.441796in}{2.375828in}}{\pgfqpoint{1.441796in}{2.386878in}}%
\pgfpathcurveto{\pgfqpoint{1.441796in}{2.397928in}}{\pgfqpoint{1.437406in}{2.408527in}}{\pgfqpoint{1.429592in}{2.416341in}}%
\pgfpathcurveto{\pgfqpoint{1.421779in}{2.424155in}}{\pgfqpoint{1.411180in}{2.428545in}}{\pgfqpoint{1.400130in}{2.428545in}}%
\pgfpathcurveto{\pgfqpoint{1.389080in}{2.428545in}}{\pgfqpoint{1.378481in}{2.424155in}}{\pgfqpoint{1.370667in}{2.416341in}}%
\pgfpathcurveto{\pgfqpoint{1.362853in}{2.408527in}}{\pgfqpoint{1.358463in}{2.397928in}}{\pgfqpoint{1.358463in}{2.386878in}}%
\pgfpathcurveto{\pgfqpoint{1.358463in}{2.375828in}}{\pgfqpoint{1.362853in}{2.365229in}}{\pgfqpoint{1.370667in}{2.357415in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{2.349602in}}{\pgfqpoint{1.389080in}{2.345212in}}{\pgfqpoint{1.400130in}{2.345212in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{2.345212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412127in}{2.160615in}}%
\pgfpathcurveto{\pgfqpoint{1.423177in}{2.160615in}}{\pgfqpoint{1.433776in}{2.165005in}}{\pgfqpoint{1.441590in}{2.172818in}}%
\pgfpathcurveto{\pgfqpoint{1.449403in}{2.180632in}}{\pgfqpoint{1.453794in}{2.191231in}}{\pgfqpoint{1.453794in}{2.202281in}}%
\pgfpathcurveto{\pgfqpoint{1.453794in}{2.213331in}}{\pgfqpoint{1.449403in}{2.223930in}}{\pgfqpoint{1.441590in}{2.231744in}}%
\pgfpathcurveto{\pgfqpoint{1.433776in}{2.239558in}}{\pgfqpoint{1.423177in}{2.243948in}}{\pgfqpoint{1.412127in}{2.243948in}}%
\pgfpathcurveto{\pgfqpoint{1.401077in}{2.243948in}}{\pgfqpoint{1.390478in}{2.239558in}}{\pgfqpoint{1.382664in}{2.231744in}}%
\pgfpathcurveto{\pgfqpoint{1.374851in}{2.223930in}}{\pgfqpoint{1.370460in}{2.213331in}}{\pgfqpoint{1.370460in}{2.202281in}}%
\pgfpathcurveto{\pgfqpoint{1.370460in}{2.191231in}}{\pgfqpoint{1.374851in}{2.180632in}}{\pgfqpoint{1.382664in}{2.172818in}}%
\pgfpathcurveto{\pgfqpoint{1.390478in}{2.165005in}}{\pgfqpoint{1.401077in}{2.160615in}}{\pgfqpoint{1.412127in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{2.160615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510698in}{2.026778in}}%
\pgfpathcurveto{\pgfqpoint{1.521748in}{2.026778in}}{\pgfqpoint{1.532347in}{2.031168in}}{\pgfqpoint{1.540161in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{1.547975in}{2.046796in}}{\pgfqpoint{1.552365in}{2.057395in}}{\pgfqpoint{1.552365in}{2.068445in}}%
\pgfpathcurveto{\pgfqpoint{1.552365in}{2.079495in}}{\pgfqpoint{1.547975in}{2.090094in}}{\pgfqpoint{1.540161in}{2.097908in}}%
\pgfpathcurveto{\pgfqpoint{1.532347in}{2.105721in}}{\pgfqpoint{1.521748in}{2.110111in}}{\pgfqpoint{1.510698in}{2.110111in}}%
\pgfpathcurveto{\pgfqpoint{1.499648in}{2.110111in}}{\pgfqpoint{1.489049in}{2.105721in}}{\pgfqpoint{1.481235in}{2.097908in}}%
\pgfpathcurveto{\pgfqpoint{1.473422in}{2.090094in}}{\pgfqpoint{1.469031in}{2.079495in}}{\pgfqpoint{1.469031in}{2.068445in}}%
\pgfpathcurveto{\pgfqpoint{1.469031in}{2.057395in}}{\pgfqpoint{1.473422in}{2.046796in}}{\pgfqpoint{1.481235in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{1.489049in}{2.031168in}}{\pgfqpoint{1.499648in}{2.026778in}}{\pgfqpoint{1.510698in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{1.510698in}{2.026778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527037in}{2.234027in}}%
\pgfpathcurveto{\pgfqpoint{1.538087in}{2.234027in}}{\pgfqpoint{1.548686in}{2.238417in}}{\pgfqpoint{1.556500in}{2.246231in}}%
\pgfpathcurveto{\pgfqpoint{1.564313in}{2.254044in}}{\pgfqpoint{1.568704in}{2.264644in}}{\pgfqpoint{1.568704in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{1.568704in}{2.286744in}}{\pgfqpoint{1.564313in}{2.297343in}}{\pgfqpoint{1.556500in}{2.305156in}}%
\pgfpathcurveto{\pgfqpoint{1.548686in}{2.312970in}}{\pgfqpoint{1.538087in}{2.317360in}}{\pgfqpoint{1.527037in}{2.317360in}}%
\pgfpathcurveto{\pgfqpoint{1.515987in}{2.317360in}}{\pgfqpoint{1.505388in}{2.312970in}}{\pgfqpoint{1.497574in}{2.305156in}}%
\pgfpathcurveto{\pgfqpoint{1.489760in}{2.297343in}}{\pgfqpoint{1.485370in}{2.286744in}}{\pgfqpoint{1.485370in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{1.485370in}{2.264644in}}{\pgfqpoint{1.489760in}{2.254044in}}{\pgfqpoint{1.497574in}{2.246231in}}%
\pgfpathcurveto{\pgfqpoint{1.505388in}{2.238417in}}{\pgfqpoint{1.515987in}{2.234027in}}{\pgfqpoint{1.527037in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{1.527037in}{2.234027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544196in}{2.349487in}}%
\pgfpathcurveto{\pgfqpoint{1.555246in}{2.349487in}}{\pgfqpoint{1.565845in}{2.353877in}}{\pgfqpoint{1.573659in}{2.361691in}}%
\pgfpathcurveto{\pgfqpoint{1.581473in}{2.369505in}}{\pgfqpoint{1.585863in}{2.380104in}}{\pgfqpoint{1.585863in}{2.391154in}}%
\pgfpathcurveto{\pgfqpoint{1.585863in}{2.402204in}}{\pgfqpoint{1.581473in}{2.412803in}}{\pgfqpoint{1.573659in}{2.420617in}}%
\pgfpathcurveto{\pgfqpoint{1.565845in}{2.428430in}}{\pgfqpoint{1.555246in}{2.432821in}}{\pgfqpoint{1.544196in}{2.432821in}}%
\pgfpathcurveto{\pgfqpoint{1.533146in}{2.432821in}}{\pgfqpoint{1.522547in}{2.428430in}}{\pgfqpoint{1.514733in}{2.420617in}}%
\pgfpathcurveto{\pgfqpoint{1.506920in}{2.412803in}}{\pgfqpoint{1.502530in}{2.402204in}}{\pgfqpoint{1.502530in}{2.391154in}}%
\pgfpathcurveto{\pgfqpoint{1.502530in}{2.380104in}}{\pgfqpoint{1.506920in}{2.369505in}}{\pgfqpoint{1.514733in}{2.361691in}}%
\pgfpathcurveto{\pgfqpoint{1.522547in}{2.353877in}}{\pgfqpoint{1.533146in}{2.349487in}}{\pgfqpoint{1.544196in}{2.349487in}}%
\pgfpathlineto{\pgfqpoint{1.544196in}{2.349487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394791in}{3.156833in}}%
\pgfpathcurveto{\pgfqpoint{1.405841in}{3.156833in}}{\pgfqpoint{1.416440in}{3.161223in}}{\pgfqpoint{1.424253in}{3.169037in}}%
\pgfpathcurveto{\pgfqpoint{1.432067in}{3.176850in}}{\pgfqpoint{1.436457in}{3.187449in}}{\pgfqpoint{1.436457in}{3.198499in}}%
\pgfpathcurveto{\pgfqpoint{1.436457in}{3.209550in}}{\pgfqpoint{1.432067in}{3.220149in}}{\pgfqpoint{1.424253in}{3.227962in}}%
\pgfpathcurveto{\pgfqpoint{1.416440in}{3.235776in}}{\pgfqpoint{1.405841in}{3.240166in}}{\pgfqpoint{1.394791in}{3.240166in}}%
\pgfpathcurveto{\pgfqpoint{1.383741in}{3.240166in}}{\pgfqpoint{1.373142in}{3.235776in}}{\pgfqpoint{1.365328in}{3.227962in}}%
\pgfpathcurveto{\pgfqpoint{1.357514in}{3.220149in}}{\pgfqpoint{1.353124in}{3.209550in}}{\pgfqpoint{1.353124in}{3.198499in}}%
\pgfpathcurveto{\pgfqpoint{1.353124in}{3.187449in}}{\pgfqpoint{1.357514in}{3.176850in}}{\pgfqpoint{1.365328in}{3.169037in}}%
\pgfpathcurveto{\pgfqpoint{1.373142in}{3.161223in}}{\pgfqpoint{1.383741in}{3.156833in}}{\pgfqpoint{1.394791in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{1.394791in}{3.156833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396038in}{3.057497in}}%
\pgfpathcurveto{\pgfqpoint{1.407088in}{3.057497in}}{\pgfqpoint{1.417687in}{3.061887in}}{\pgfqpoint{1.425501in}{3.069701in}}%
\pgfpathcurveto{\pgfqpoint{1.433314in}{3.077514in}}{\pgfqpoint{1.437704in}{3.088113in}}{\pgfqpoint{1.437704in}{3.099163in}}%
\pgfpathcurveto{\pgfqpoint{1.437704in}{3.110214in}}{\pgfqpoint{1.433314in}{3.120813in}}{\pgfqpoint{1.425501in}{3.128626in}}%
\pgfpathcurveto{\pgfqpoint{1.417687in}{3.136440in}}{\pgfqpoint{1.407088in}{3.140830in}}{\pgfqpoint{1.396038in}{3.140830in}}%
\pgfpathcurveto{\pgfqpoint{1.384988in}{3.140830in}}{\pgfqpoint{1.374389in}{3.136440in}}{\pgfqpoint{1.366575in}{3.128626in}}%
\pgfpathcurveto{\pgfqpoint{1.358761in}{3.120813in}}{\pgfqpoint{1.354371in}{3.110214in}}{\pgfqpoint{1.354371in}{3.099163in}}%
\pgfpathcurveto{\pgfqpoint{1.354371in}{3.088113in}}{\pgfqpoint{1.358761in}{3.077514in}}{\pgfqpoint{1.366575in}{3.069701in}}%
\pgfpathcurveto{\pgfqpoint{1.374389in}{3.061887in}}{\pgfqpoint{1.384988in}{3.057497in}}{\pgfqpoint{1.396038in}{3.057497in}}%
\pgfpathlineto{\pgfqpoint{1.396038in}{3.057497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403177in}{1.285282in}}%
\pgfpathcurveto{\pgfqpoint{1.414227in}{1.285282in}}{\pgfqpoint{1.424826in}{1.289672in}}{\pgfqpoint{1.432640in}{1.297486in}}%
\pgfpathcurveto{\pgfqpoint{1.440453in}{1.305300in}}{\pgfqpoint{1.444844in}{1.315899in}}{\pgfqpoint{1.444844in}{1.326949in}}%
\pgfpathcurveto{\pgfqpoint{1.444844in}{1.337999in}}{\pgfqpoint{1.440453in}{1.348598in}}{\pgfqpoint{1.432640in}{1.356412in}}%
\pgfpathcurveto{\pgfqpoint{1.424826in}{1.364225in}}{\pgfqpoint{1.414227in}{1.368615in}}{\pgfqpoint{1.403177in}{1.368615in}}%
\pgfpathcurveto{\pgfqpoint{1.392127in}{1.368615in}}{\pgfqpoint{1.381528in}{1.364225in}}{\pgfqpoint{1.373714in}{1.356412in}}%
\pgfpathcurveto{\pgfqpoint{1.365901in}{1.348598in}}{\pgfqpoint{1.361510in}{1.337999in}}{\pgfqpoint{1.361510in}{1.326949in}}%
\pgfpathcurveto{\pgfqpoint{1.361510in}{1.315899in}}{\pgfqpoint{1.365901in}{1.305300in}}{\pgfqpoint{1.373714in}{1.297486in}}%
\pgfpathcurveto{\pgfqpoint{1.381528in}{1.289672in}}{\pgfqpoint{1.392127in}{1.285282in}}{\pgfqpoint{1.403177in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.285282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513908in}{3.223598in}}%
\pgfpathcurveto{\pgfqpoint{1.524958in}{3.223598in}}{\pgfqpoint{1.535557in}{3.227989in}}{\pgfqpoint{1.543371in}{3.235802in}}%
\pgfpathcurveto{\pgfqpoint{1.551184in}{3.243616in}}{\pgfqpoint{1.555575in}{3.254215in}}{\pgfqpoint{1.555575in}{3.265265in}}%
\pgfpathcurveto{\pgfqpoint{1.555575in}{3.276315in}}{\pgfqpoint{1.551184in}{3.286914in}}{\pgfqpoint{1.543371in}{3.294728in}}%
\pgfpathcurveto{\pgfqpoint{1.535557in}{3.302541in}}{\pgfqpoint{1.524958in}{3.306932in}}{\pgfqpoint{1.513908in}{3.306932in}}%
\pgfpathcurveto{\pgfqpoint{1.502858in}{3.306932in}}{\pgfqpoint{1.492259in}{3.302541in}}{\pgfqpoint{1.484445in}{3.294728in}}%
\pgfpathcurveto{\pgfqpoint{1.476632in}{3.286914in}}{\pgfqpoint{1.472241in}{3.276315in}}{\pgfqpoint{1.472241in}{3.265265in}}%
\pgfpathcurveto{\pgfqpoint{1.472241in}{3.254215in}}{\pgfqpoint{1.476632in}{3.243616in}}{\pgfqpoint{1.484445in}{3.235802in}}%
\pgfpathcurveto{\pgfqpoint{1.492259in}{3.227989in}}{\pgfqpoint{1.502858in}{3.223598in}}{\pgfqpoint{1.513908in}{3.223598in}}%
\pgfpathlineto{\pgfqpoint{1.513908in}{3.223598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591991in}{3.180217in}}%
\pgfpathcurveto{\pgfqpoint{1.603041in}{3.180217in}}{\pgfqpoint{1.613640in}{3.184607in}}{\pgfqpoint{1.621453in}{3.192421in}}%
\pgfpathcurveto{\pgfqpoint{1.629267in}{3.200234in}}{\pgfqpoint{1.633657in}{3.210833in}}{\pgfqpoint{1.633657in}{3.221883in}}%
\pgfpathcurveto{\pgfqpoint{1.633657in}{3.232934in}}{\pgfqpoint{1.629267in}{3.243533in}}{\pgfqpoint{1.621453in}{3.251346in}}%
\pgfpathcurveto{\pgfqpoint{1.613640in}{3.259160in}}{\pgfqpoint{1.603041in}{3.263550in}}{\pgfqpoint{1.591991in}{3.263550in}}%
\pgfpathcurveto{\pgfqpoint{1.580940in}{3.263550in}}{\pgfqpoint{1.570341in}{3.259160in}}{\pgfqpoint{1.562528in}{3.251346in}}%
\pgfpathcurveto{\pgfqpoint{1.554714in}{3.243533in}}{\pgfqpoint{1.550324in}{3.232934in}}{\pgfqpoint{1.550324in}{3.221883in}}%
\pgfpathcurveto{\pgfqpoint{1.550324in}{3.210833in}}{\pgfqpoint{1.554714in}{3.200234in}}{\pgfqpoint{1.562528in}{3.192421in}}%
\pgfpathcurveto{\pgfqpoint{1.570341in}{3.184607in}}{\pgfqpoint{1.580940in}{3.180217in}}{\pgfqpoint{1.591991in}{3.180217in}}%
\pgfpathlineto{\pgfqpoint{1.591991in}{3.180217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533348in}{1.417987in}}%
\pgfpathcurveto{\pgfqpoint{1.544398in}{1.417987in}}{\pgfqpoint{1.554997in}{1.422377in}}{\pgfqpoint{1.562811in}{1.430191in}}%
\pgfpathcurveto{\pgfqpoint{1.570625in}{1.438005in}}{\pgfqpoint{1.575015in}{1.448604in}}{\pgfqpoint{1.575015in}{1.459654in}}%
\pgfpathcurveto{\pgfqpoint{1.575015in}{1.470704in}}{\pgfqpoint{1.570625in}{1.481303in}}{\pgfqpoint{1.562811in}{1.489117in}}%
\pgfpathcurveto{\pgfqpoint{1.554997in}{1.496930in}}{\pgfqpoint{1.544398in}{1.501320in}}{\pgfqpoint{1.533348in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{1.522298in}{1.501320in}}{\pgfqpoint{1.511699in}{1.496930in}}{\pgfqpoint{1.503885in}{1.489117in}}%
\pgfpathcurveto{\pgfqpoint{1.496072in}{1.481303in}}{\pgfqpoint{1.491682in}{1.470704in}}{\pgfqpoint{1.491682in}{1.459654in}}%
\pgfpathcurveto{\pgfqpoint{1.491682in}{1.448604in}}{\pgfqpoint{1.496072in}{1.438005in}}{\pgfqpoint{1.503885in}{1.430191in}}%
\pgfpathcurveto{\pgfqpoint{1.511699in}{1.422377in}}{\pgfqpoint{1.522298in}{1.417987in}}{\pgfqpoint{1.533348in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.417987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536724in}{1.387958in}}%
\pgfpathcurveto{\pgfqpoint{1.547775in}{1.387958in}}{\pgfqpoint{1.558374in}{1.392348in}}{\pgfqpoint{1.566187in}{1.400161in}}%
\pgfpathcurveto{\pgfqpoint{1.574001in}{1.407975in}}{\pgfqpoint{1.578391in}{1.418574in}}{\pgfqpoint{1.578391in}{1.429624in}}%
\pgfpathcurveto{\pgfqpoint{1.578391in}{1.440674in}}{\pgfqpoint{1.574001in}{1.451273in}}{\pgfqpoint{1.566187in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{1.558374in}{1.466901in}}{\pgfqpoint{1.547775in}{1.471291in}}{\pgfqpoint{1.536724in}{1.471291in}}%
\pgfpathcurveto{\pgfqpoint{1.525674in}{1.471291in}}{\pgfqpoint{1.515075in}{1.466901in}}{\pgfqpoint{1.507262in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{1.499448in}{1.451273in}}{\pgfqpoint{1.495058in}{1.440674in}}{\pgfqpoint{1.495058in}{1.429624in}}%
\pgfpathcurveto{\pgfqpoint{1.495058in}{1.418574in}}{\pgfqpoint{1.499448in}{1.407975in}}{\pgfqpoint{1.507262in}{1.400161in}}%
\pgfpathcurveto{\pgfqpoint{1.515075in}{1.392348in}}{\pgfqpoint{1.525674in}{1.387958in}}{\pgfqpoint{1.536724in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{1.536724in}{1.387958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566680in}{1.615606in}}%
\pgfpathcurveto{\pgfqpoint{1.577730in}{1.615606in}}{\pgfqpoint{1.588329in}{1.619997in}}{\pgfqpoint{1.596143in}{1.627810in}}%
\pgfpathcurveto{\pgfqpoint{1.603956in}{1.635624in}}{\pgfqpoint{1.608347in}{1.646223in}}{\pgfqpoint{1.608347in}{1.657273in}}%
\pgfpathcurveto{\pgfqpoint{1.608347in}{1.668323in}}{\pgfqpoint{1.603956in}{1.678922in}}{\pgfqpoint{1.596143in}{1.686736in}}%
\pgfpathcurveto{\pgfqpoint{1.588329in}{1.694549in}}{\pgfqpoint{1.577730in}{1.698940in}}{\pgfqpoint{1.566680in}{1.698940in}}%
\pgfpathcurveto{\pgfqpoint{1.555630in}{1.698940in}}{\pgfqpoint{1.545031in}{1.694549in}}{\pgfqpoint{1.537217in}{1.686736in}}%
\pgfpathcurveto{\pgfqpoint{1.529404in}{1.678922in}}{\pgfqpoint{1.525013in}{1.668323in}}{\pgfqpoint{1.525013in}{1.657273in}}%
\pgfpathcurveto{\pgfqpoint{1.525013in}{1.646223in}}{\pgfqpoint{1.529404in}{1.635624in}}{\pgfqpoint{1.537217in}{1.627810in}}%
\pgfpathcurveto{\pgfqpoint{1.545031in}{1.619997in}}{\pgfqpoint{1.555630in}{1.615606in}}{\pgfqpoint{1.566680in}{1.615606in}}%
\pgfpathlineto{\pgfqpoint{1.566680in}{1.615606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575970in}{1.607201in}}%
\pgfpathcurveto{\pgfqpoint{1.587020in}{1.607201in}}{\pgfqpoint{1.597619in}{1.611591in}}{\pgfqpoint{1.605433in}{1.619405in}}%
\pgfpathcurveto{\pgfqpoint{1.613246in}{1.627219in}}{\pgfqpoint{1.617637in}{1.637818in}}{\pgfqpoint{1.617637in}{1.648868in}}%
\pgfpathcurveto{\pgfqpoint{1.617637in}{1.659918in}}{\pgfqpoint{1.613246in}{1.670517in}}{\pgfqpoint{1.605433in}{1.678330in}}%
\pgfpathcurveto{\pgfqpoint{1.597619in}{1.686144in}}{\pgfqpoint{1.587020in}{1.690534in}}{\pgfqpoint{1.575970in}{1.690534in}}%
\pgfpathcurveto{\pgfqpoint{1.564920in}{1.690534in}}{\pgfqpoint{1.554321in}{1.686144in}}{\pgfqpoint{1.546507in}{1.678330in}}%
\pgfpathcurveto{\pgfqpoint{1.538694in}{1.670517in}}{\pgfqpoint{1.534303in}{1.659918in}}{\pgfqpoint{1.534303in}{1.648868in}}%
\pgfpathcurveto{\pgfqpoint{1.534303in}{1.637818in}}{\pgfqpoint{1.538694in}{1.627219in}}{\pgfqpoint{1.546507in}{1.619405in}}%
\pgfpathcurveto{\pgfqpoint{1.554321in}{1.611591in}}{\pgfqpoint{1.564920in}{1.607201in}}{\pgfqpoint{1.575970in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{1.575970in}{1.607201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592996in}{1.400104in}}%
\pgfpathcurveto{\pgfqpoint{1.604046in}{1.400104in}}{\pgfqpoint{1.614645in}{1.404494in}}{\pgfqpoint{1.622458in}{1.412308in}}%
\pgfpathcurveto{\pgfqpoint{1.630272in}{1.420122in}}{\pgfqpoint{1.634662in}{1.430721in}}{\pgfqpoint{1.634662in}{1.441771in}}%
\pgfpathcurveto{\pgfqpoint{1.634662in}{1.452821in}}{\pgfqpoint{1.630272in}{1.463420in}}{\pgfqpoint{1.622458in}{1.471234in}}%
\pgfpathcurveto{\pgfqpoint{1.614645in}{1.479047in}}{\pgfqpoint{1.604046in}{1.483437in}}{\pgfqpoint{1.592996in}{1.483437in}}%
\pgfpathcurveto{\pgfqpoint{1.581945in}{1.483437in}}{\pgfqpoint{1.571346in}{1.479047in}}{\pgfqpoint{1.563533in}{1.471234in}}%
\pgfpathcurveto{\pgfqpoint{1.555719in}{1.463420in}}{\pgfqpoint{1.551329in}{1.452821in}}{\pgfqpoint{1.551329in}{1.441771in}}%
\pgfpathcurveto{\pgfqpoint{1.551329in}{1.430721in}}{\pgfqpoint{1.555719in}{1.420122in}}{\pgfqpoint{1.563533in}{1.412308in}}%
\pgfpathcurveto{\pgfqpoint{1.571346in}{1.404494in}}{\pgfqpoint{1.581945in}{1.400104in}}{\pgfqpoint{1.592996in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{1.592996in}{1.400104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380046in}{1.158771in}}%
\pgfpathcurveto{\pgfqpoint{1.391096in}{1.158771in}}{\pgfqpoint{1.401695in}{1.163161in}}{\pgfqpoint{1.409509in}{1.170975in}}%
\pgfpathcurveto{\pgfqpoint{1.417322in}{1.178788in}}{\pgfqpoint{1.421713in}{1.189387in}}{\pgfqpoint{1.421713in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.421713in}{1.211488in}}{\pgfqpoint{1.417322in}{1.222087in}}{\pgfqpoint{1.409509in}{1.229900in}}%
\pgfpathcurveto{\pgfqpoint{1.401695in}{1.237714in}}{\pgfqpoint{1.391096in}{1.242104in}}{\pgfqpoint{1.380046in}{1.242104in}}%
\pgfpathcurveto{\pgfqpoint{1.368996in}{1.242104in}}{\pgfqpoint{1.358397in}{1.237714in}}{\pgfqpoint{1.350583in}{1.229900in}}%
\pgfpathcurveto{\pgfqpoint{1.342770in}{1.222087in}}{\pgfqpoint{1.338379in}{1.211488in}}{\pgfqpoint{1.338379in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.338379in}{1.189387in}}{\pgfqpoint{1.342770in}{1.178788in}}{\pgfqpoint{1.350583in}{1.170975in}}%
\pgfpathcurveto{\pgfqpoint{1.358397in}{1.163161in}}{\pgfqpoint{1.368996in}{1.158771in}}{\pgfqpoint{1.380046in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{1.380046in}{1.158771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443731in}{1.130542in}}%
\pgfpathcurveto{\pgfqpoint{1.454781in}{1.130542in}}{\pgfqpoint{1.465380in}{1.134932in}}{\pgfqpoint{1.473194in}{1.142746in}}%
\pgfpathcurveto{\pgfqpoint{1.481007in}{1.150559in}}{\pgfqpoint{1.485398in}{1.161158in}}{\pgfqpoint{1.485398in}{1.172209in}}%
\pgfpathcurveto{\pgfqpoint{1.485398in}{1.183259in}}{\pgfqpoint{1.481007in}{1.193858in}}{\pgfqpoint{1.473194in}{1.201671in}}%
\pgfpathcurveto{\pgfqpoint{1.465380in}{1.209485in}}{\pgfqpoint{1.454781in}{1.213875in}}{\pgfqpoint{1.443731in}{1.213875in}}%
\pgfpathcurveto{\pgfqpoint{1.432681in}{1.213875in}}{\pgfqpoint{1.422082in}{1.209485in}}{\pgfqpoint{1.414268in}{1.201671in}}%
\pgfpathcurveto{\pgfqpoint{1.406455in}{1.193858in}}{\pgfqpoint{1.402064in}{1.183259in}}{\pgfqpoint{1.402064in}{1.172209in}}%
\pgfpathcurveto{\pgfqpoint{1.402064in}{1.161158in}}{\pgfqpoint{1.406455in}{1.150559in}}{\pgfqpoint{1.414268in}{1.142746in}}%
\pgfpathcurveto{\pgfqpoint{1.422082in}{1.134932in}}{\pgfqpoint{1.432681in}{1.130542in}}{\pgfqpoint{1.443731in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{1.443731in}{1.130542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444689in}{1.171814in}}%
\pgfpathcurveto{\pgfqpoint{1.455739in}{1.171814in}}{\pgfqpoint{1.466338in}{1.176204in}}{\pgfqpoint{1.474152in}{1.184017in}}%
\pgfpathcurveto{\pgfqpoint{1.481965in}{1.191831in}}{\pgfqpoint{1.486356in}{1.202430in}}{\pgfqpoint{1.486356in}{1.213480in}}%
\pgfpathcurveto{\pgfqpoint{1.486356in}{1.224530in}}{\pgfqpoint{1.481965in}{1.235129in}}{\pgfqpoint{1.474152in}{1.242943in}}%
\pgfpathcurveto{\pgfqpoint{1.466338in}{1.250757in}}{\pgfqpoint{1.455739in}{1.255147in}}{\pgfqpoint{1.444689in}{1.255147in}}%
\pgfpathcurveto{\pgfqpoint{1.433639in}{1.255147in}}{\pgfqpoint{1.423040in}{1.250757in}}{\pgfqpoint{1.415226in}{1.242943in}}%
\pgfpathcurveto{\pgfqpoint{1.407413in}{1.235129in}}{\pgfqpoint{1.403022in}{1.224530in}}{\pgfqpoint{1.403022in}{1.213480in}}%
\pgfpathcurveto{\pgfqpoint{1.403022in}{1.202430in}}{\pgfqpoint{1.407413in}{1.191831in}}{\pgfqpoint{1.415226in}{1.184017in}}%
\pgfpathcurveto{\pgfqpoint{1.423040in}{1.176204in}}{\pgfqpoint{1.433639in}{1.171814in}}{\pgfqpoint{1.444689in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{1.444689in}{1.171814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542425in}{1.147069in}}%
\pgfpathcurveto{\pgfqpoint{1.553475in}{1.147069in}}{\pgfqpoint{1.564074in}{1.151459in}}{\pgfqpoint{1.571888in}{1.159272in}}%
\pgfpathcurveto{\pgfqpoint{1.579701in}{1.167086in}}{\pgfqpoint{1.584092in}{1.177685in}}{\pgfqpoint{1.584092in}{1.188735in}}%
\pgfpathcurveto{\pgfqpoint{1.584092in}{1.199785in}}{\pgfqpoint{1.579701in}{1.210384in}}{\pgfqpoint{1.571888in}{1.218198in}}%
\pgfpathcurveto{\pgfqpoint{1.564074in}{1.226012in}}{\pgfqpoint{1.553475in}{1.230402in}}{\pgfqpoint{1.542425in}{1.230402in}}%
\pgfpathcurveto{\pgfqpoint{1.531375in}{1.230402in}}{\pgfqpoint{1.520776in}{1.226012in}}{\pgfqpoint{1.512962in}{1.218198in}}%
\pgfpathcurveto{\pgfqpoint{1.505149in}{1.210384in}}{\pgfqpoint{1.500758in}{1.199785in}}{\pgfqpoint{1.500758in}{1.188735in}}%
\pgfpathcurveto{\pgfqpoint{1.500758in}{1.177685in}}{\pgfqpoint{1.505149in}{1.167086in}}{\pgfqpoint{1.512962in}{1.159272in}}%
\pgfpathcurveto{\pgfqpoint{1.520776in}{1.151459in}}{\pgfqpoint{1.531375in}{1.147069in}}{\pgfqpoint{1.542425in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{1.542425in}{1.147069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584027in}{1.139428in}}%
\pgfpathcurveto{\pgfqpoint{1.595077in}{1.139428in}}{\pgfqpoint{1.605676in}{1.143818in}}{\pgfqpoint{1.613490in}{1.151632in}}%
\pgfpathcurveto{\pgfqpoint{1.621304in}{1.159445in}}{\pgfqpoint{1.625694in}{1.170044in}}{\pgfqpoint{1.625694in}{1.181094in}}%
\pgfpathcurveto{\pgfqpoint{1.625694in}{1.192145in}}{\pgfqpoint{1.621304in}{1.202744in}}{\pgfqpoint{1.613490in}{1.210557in}}%
\pgfpathcurveto{\pgfqpoint{1.605676in}{1.218371in}}{\pgfqpoint{1.595077in}{1.222761in}}{\pgfqpoint{1.584027in}{1.222761in}}%
\pgfpathcurveto{\pgfqpoint{1.572977in}{1.222761in}}{\pgfqpoint{1.562378in}{1.218371in}}{\pgfqpoint{1.554565in}{1.210557in}}%
\pgfpathcurveto{\pgfqpoint{1.546751in}{1.202744in}}{\pgfqpoint{1.542361in}{1.192145in}}{\pgfqpoint{1.542361in}{1.181094in}}%
\pgfpathcurveto{\pgfqpoint{1.542361in}{1.170044in}}{\pgfqpoint{1.546751in}{1.159445in}}{\pgfqpoint{1.554565in}{1.151632in}}%
\pgfpathcurveto{\pgfqpoint{1.562378in}{1.143818in}}{\pgfqpoint{1.572977in}{1.139428in}}{\pgfqpoint{1.584027in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{1.139428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344542in}{2.368182in}}%
\pgfpathcurveto{\pgfqpoint{1.355592in}{2.368182in}}{\pgfqpoint{1.366191in}{2.372572in}}{\pgfqpoint{1.374005in}{2.380386in}}%
\pgfpathcurveto{\pgfqpoint{1.381818in}{2.388200in}}{\pgfqpoint{1.386208in}{2.398799in}}{\pgfqpoint{1.386208in}{2.409849in}}%
\pgfpathcurveto{\pgfqpoint{1.386208in}{2.420899in}}{\pgfqpoint{1.381818in}{2.431498in}}{\pgfqpoint{1.374005in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{1.366191in}{2.447125in}}{\pgfqpoint{1.355592in}{2.451516in}}{\pgfqpoint{1.344542in}{2.451516in}}%
\pgfpathcurveto{\pgfqpoint{1.333492in}{2.451516in}}{\pgfqpoint{1.322893in}{2.447125in}}{\pgfqpoint{1.315079in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{1.307265in}{2.431498in}}{\pgfqpoint{1.302875in}{2.420899in}}{\pgfqpoint{1.302875in}{2.409849in}}%
\pgfpathcurveto{\pgfqpoint{1.302875in}{2.398799in}}{\pgfqpoint{1.307265in}{2.388200in}}{\pgfqpoint{1.315079in}{2.380386in}}%
\pgfpathcurveto{\pgfqpoint{1.322893in}{2.372572in}}{\pgfqpoint{1.333492in}{2.368182in}}{\pgfqpoint{1.344542in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{1.344542in}{2.368182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369155in}{2.493967in}}%
\pgfpathcurveto{\pgfqpoint{1.380205in}{2.493967in}}{\pgfqpoint{1.390804in}{2.498357in}}{\pgfqpoint{1.398618in}{2.506171in}}%
\pgfpathcurveto{\pgfqpoint{1.406431in}{2.513985in}}{\pgfqpoint{1.410821in}{2.524584in}}{\pgfqpoint{1.410821in}{2.535634in}}%
\pgfpathcurveto{\pgfqpoint{1.410821in}{2.546684in}}{\pgfqpoint{1.406431in}{2.557283in}}{\pgfqpoint{1.398618in}{2.565097in}}%
\pgfpathcurveto{\pgfqpoint{1.390804in}{2.572910in}}{\pgfqpoint{1.380205in}{2.577301in}}{\pgfqpoint{1.369155in}{2.577301in}}%
\pgfpathcurveto{\pgfqpoint{1.358105in}{2.577301in}}{\pgfqpoint{1.347506in}{2.572910in}}{\pgfqpoint{1.339692in}{2.565097in}}%
\pgfpathcurveto{\pgfqpoint{1.331878in}{2.557283in}}{\pgfqpoint{1.327488in}{2.546684in}}{\pgfqpoint{1.327488in}{2.535634in}}%
\pgfpathcurveto{\pgfqpoint{1.327488in}{2.524584in}}{\pgfqpoint{1.331878in}{2.513985in}}{\pgfqpoint{1.339692in}{2.506171in}}%
\pgfpathcurveto{\pgfqpoint{1.347506in}{2.498357in}}{\pgfqpoint{1.358105in}{2.493967in}}{\pgfqpoint{1.369155in}{2.493967in}}%
\pgfpathlineto{\pgfqpoint{1.369155in}{2.493967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388031in}{2.713580in}}%
\pgfpathcurveto{\pgfqpoint{1.399081in}{2.713580in}}{\pgfqpoint{1.409680in}{2.717970in}}{\pgfqpoint{1.417494in}{2.725784in}}%
\pgfpathcurveto{\pgfqpoint{1.425307in}{2.733598in}}{\pgfqpoint{1.429698in}{2.744197in}}{\pgfqpoint{1.429698in}{2.755247in}}%
\pgfpathcurveto{\pgfqpoint{1.429698in}{2.766297in}}{\pgfqpoint{1.425307in}{2.776896in}}{\pgfqpoint{1.417494in}{2.784709in}}%
\pgfpathcurveto{\pgfqpoint{1.409680in}{2.792523in}}{\pgfqpoint{1.399081in}{2.796913in}}{\pgfqpoint{1.388031in}{2.796913in}}%
\pgfpathcurveto{\pgfqpoint{1.376981in}{2.796913in}}{\pgfqpoint{1.366382in}{2.792523in}}{\pgfqpoint{1.358568in}{2.784709in}}%
\pgfpathcurveto{\pgfqpoint{1.350755in}{2.776896in}}{\pgfqpoint{1.346364in}{2.766297in}}{\pgfqpoint{1.346364in}{2.755247in}}%
\pgfpathcurveto{\pgfqpoint{1.346364in}{2.744197in}}{\pgfqpoint{1.350755in}{2.733598in}}{\pgfqpoint{1.358568in}{2.725784in}}%
\pgfpathcurveto{\pgfqpoint{1.366382in}{2.717970in}}{\pgfqpoint{1.376981in}{2.713580in}}{\pgfqpoint{1.388031in}{2.713580in}}%
\pgfpathlineto{\pgfqpoint{1.388031in}{2.713580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421648in}{2.585178in}}%
\pgfpathcurveto{\pgfqpoint{1.432699in}{2.585178in}}{\pgfqpoint{1.443298in}{2.589568in}}{\pgfqpoint{1.451111in}{2.597382in}}%
\pgfpathcurveto{\pgfqpoint{1.458925in}{2.605195in}}{\pgfqpoint{1.463315in}{2.615794in}}{\pgfqpoint{1.463315in}{2.626845in}}%
\pgfpathcurveto{\pgfqpoint{1.463315in}{2.637895in}}{\pgfqpoint{1.458925in}{2.648494in}}{\pgfqpoint{1.451111in}{2.656307in}}%
\pgfpathcurveto{\pgfqpoint{1.443298in}{2.664121in}}{\pgfqpoint{1.432699in}{2.668511in}}{\pgfqpoint{1.421648in}{2.668511in}}%
\pgfpathcurveto{\pgfqpoint{1.410598in}{2.668511in}}{\pgfqpoint{1.399999in}{2.664121in}}{\pgfqpoint{1.392186in}{2.656307in}}%
\pgfpathcurveto{\pgfqpoint{1.384372in}{2.648494in}}{\pgfqpoint{1.379982in}{2.637895in}}{\pgfqpoint{1.379982in}{2.626845in}}%
\pgfpathcurveto{\pgfqpoint{1.379982in}{2.615794in}}{\pgfqpoint{1.384372in}{2.605195in}}{\pgfqpoint{1.392186in}{2.597382in}}%
\pgfpathcurveto{\pgfqpoint{1.399999in}{2.589568in}}{\pgfqpoint{1.410598in}{2.585178in}}{\pgfqpoint{1.421648in}{2.585178in}}%
\pgfpathlineto{\pgfqpoint{1.421648in}{2.585178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582075in}{2.380380in}}%
\pgfpathcurveto{\pgfqpoint{1.593125in}{2.380380in}}{\pgfqpoint{1.603724in}{2.384771in}}{\pgfqpoint{1.611538in}{2.392584in}}%
\pgfpathcurveto{\pgfqpoint{1.619352in}{2.400398in}}{\pgfqpoint{1.623742in}{2.410997in}}{\pgfqpoint{1.623742in}{2.422047in}}%
\pgfpathcurveto{\pgfqpoint{1.623742in}{2.433097in}}{\pgfqpoint{1.619352in}{2.443696in}}{\pgfqpoint{1.611538in}{2.451510in}}%
\pgfpathcurveto{\pgfqpoint{1.603724in}{2.459323in}}{\pgfqpoint{1.593125in}{2.463714in}}{\pgfqpoint{1.582075in}{2.463714in}}%
\pgfpathcurveto{\pgfqpoint{1.571025in}{2.463714in}}{\pgfqpoint{1.560426in}{2.459323in}}{\pgfqpoint{1.552613in}{2.451510in}}%
\pgfpathcurveto{\pgfqpoint{1.544799in}{2.443696in}}{\pgfqpoint{1.540409in}{2.433097in}}{\pgfqpoint{1.540409in}{2.422047in}}%
\pgfpathcurveto{\pgfqpoint{1.540409in}{2.410997in}}{\pgfqpoint{1.544799in}{2.400398in}}{\pgfqpoint{1.552613in}{2.392584in}}%
\pgfpathcurveto{\pgfqpoint{1.560426in}{2.384771in}}{\pgfqpoint{1.571025in}{2.380380in}}{\pgfqpoint{1.582075in}{2.380380in}}%
\pgfpathlineto{\pgfqpoint{1.582075in}{2.380380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372600in}{1.161494in}}%
\pgfpathcurveto{\pgfqpoint{1.383650in}{1.161494in}}{\pgfqpoint{1.394249in}{1.165884in}}{\pgfqpoint{1.402062in}{1.173698in}}%
\pgfpathcurveto{\pgfqpoint{1.409876in}{1.181512in}}{\pgfqpoint{1.414266in}{1.192111in}}{\pgfqpoint{1.414266in}{1.203161in}}%
\pgfpathcurveto{\pgfqpoint{1.414266in}{1.214211in}}{\pgfqpoint{1.409876in}{1.224810in}}{\pgfqpoint{1.402062in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{1.394249in}{1.240437in}}{\pgfqpoint{1.383650in}{1.244827in}}{\pgfqpoint{1.372600in}{1.244827in}}%
\pgfpathcurveto{\pgfqpoint{1.361549in}{1.244827in}}{\pgfqpoint{1.350950in}{1.240437in}}{\pgfqpoint{1.343137in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{1.335323in}{1.224810in}}{\pgfqpoint{1.330933in}{1.214211in}}{\pgfqpoint{1.330933in}{1.203161in}}%
\pgfpathcurveto{\pgfqpoint{1.330933in}{1.192111in}}{\pgfqpoint{1.335323in}{1.181512in}}{\pgfqpoint{1.343137in}{1.173698in}}%
\pgfpathcurveto{\pgfqpoint{1.350950in}{1.165884in}}{\pgfqpoint{1.361549in}{1.161494in}}{\pgfqpoint{1.372600in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{1.372600in}{1.161494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427587in}{1.141643in}}%
\pgfpathcurveto{\pgfqpoint{1.438638in}{1.141643in}}{\pgfqpoint{1.449237in}{1.146033in}}{\pgfqpoint{1.457050in}{1.153847in}}%
\pgfpathcurveto{\pgfqpoint{1.464864in}{1.161661in}}{\pgfqpoint{1.469254in}{1.172260in}}{\pgfqpoint{1.469254in}{1.183310in}}%
\pgfpathcurveto{\pgfqpoint{1.469254in}{1.194360in}}{\pgfqpoint{1.464864in}{1.204959in}}{\pgfqpoint{1.457050in}{1.212773in}}%
\pgfpathcurveto{\pgfqpoint{1.449237in}{1.220586in}}{\pgfqpoint{1.438638in}{1.224976in}}{\pgfqpoint{1.427587in}{1.224976in}}%
\pgfpathcurveto{\pgfqpoint{1.416537in}{1.224976in}}{\pgfqpoint{1.405938in}{1.220586in}}{\pgfqpoint{1.398125in}{1.212773in}}%
\pgfpathcurveto{\pgfqpoint{1.390311in}{1.204959in}}{\pgfqpoint{1.385921in}{1.194360in}}{\pgfqpoint{1.385921in}{1.183310in}}%
\pgfpathcurveto{\pgfqpoint{1.385921in}{1.172260in}}{\pgfqpoint{1.390311in}{1.161661in}}{\pgfqpoint{1.398125in}{1.153847in}}%
\pgfpathcurveto{\pgfqpoint{1.405938in}{1.146033in}}{\pgfqpoint{1.416537in}{1.141643in}}{\pgfqpoint{1.427587in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{1.427587in}{1.141643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437304in}{1.137282in}}%
\pgfpathcurveto{\pgfqpoint{1.448354in}{1.137282in}}{\pgfqpoint{1.458953in}{1.141673in}}{\pgfqpoint{1.466767in}{1.149486in}}%
\pgfpathcurveto{\pgfqpoint{1.474580in}{1.157300in}}{\pgfqpoint{1.478971in}{1.167899in}}{\pgfqpoint{1.478971in}{1.178949in}}%
\pgfpathcurveto{\pgfqpoint{1.478971in}{1.189999in}}{\pgfqpoint{1.474580in}{1.200598in}}{\pgfqpoint{1.466767in}{1.208412in}}%
\pgfpathcurveto{\pgfqpoint{1.458953in}{1.216225in}}{\pgfqpoint{1.448354in}{1.220616in}}{\pgfqpoint{1.437304in}{1.220616in}}%
\pgfpathcurveto{\pgfqpoint{1.426254in}{1.220616in}}{\pgfqpoint{1.415655in}{1.216225in}}{\pgfqpoint{1.407841in}{1.208412in}}%
\pgfpathcurveto{\pgfqpoint{1.400028in}{1.200598in}}{\pgfqpoint{1.395637in}{1.189999in}}{\pgfqpoint{1.395637in}{1.178949in}}%
\pgfpathcurveto{\pgfqpoint{1.395637in}{1.167899in}}{\pgfqpoint{1.400028in}{1.157300in}}{\pgfqpoint{1.407841in}{1.149486in}}%
\pgfpathcurveto{\pgfqpoint{1.415655in}{1.141673in}}{\pgfqpoint{1.426254in}{1.137282in}}{\pgfqpoint{1.437304in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{1.137282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530973in}{1.194224in}}%
\pgfpathcurveto{\pgfqpoint{1.542023in}{1.194224in}}{\pgfqpoint{1.552623in}{1.198614in}}{\pgfqpoint{1.560436in}{1.206428in}}%
\pgfpathcurveto{\pgfqpoint{1.568250in}{1.214242in}}{\pgfqpoint{1.572640in}{1.224841in}}{\pgfqpoint{1.572640in}{1.235891in}}%
\pgfpathcurveto{\pgfqpoint{1.572640in}{1.246941in}}{\pgfqpoint{1.568250in}{1.257540in}}{\pgfqpoint{1.560436in}{1.265354in}}%
\pgfpathcurveto{\pgfqpoint{1.552623in}{1.273167in}}{\pgfqpoint{1.542023in}{1.277558in}}{\pgfqpoint{1.530973in}{1.277558in}}%
\pgfpathcurveto{\pgfqpoint{1.519923in}{1.277558in}}{\pgfqpoint{1.509324in}{1.273167in}}{\pgfqpoint{1.501511in}{1.265354in}}%
\pgfpathcurveto{\pgfqpoint{1.493697in}{1.257540in}}{\pgfqpoint{1.489307in}{1.246941in}}{\pgfqpoint{1.489307in}{1.235891in}}%
\pgfpathcurveto{\pgfqpoint{1.489307in}{1.224841in}}{\pgfqpoint{1.493697in}{1.214242in}}{\pgfqpoint{1.501511in}{1.206428in}}%
\pgfpathcurveto{\pgfqpoint{1.509324in}{1.198614in}}{\pgfqpoint{1.519923in}{1.194224in}}{\pgfqpoint{1.530973in}{1.194224in}}%
\pgfpathlineto{\pgfqpoint{1.530973in}{1.194224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586764in}{1.185299in}}%
\pgfpathcurveto{\pgfqpoint{1.597814in}{1.185299in}}{\pgfqpoint{1.608413in}{1.189689in}}{\pgfqpoint{1.616226in}{1.197503in}}%
\pgfpathcurveto{\pgfqpoint{1.624040in}{1.205317in}}{\pgfqpoint{1.628430in}{1.215916in}}{\pgfqpoint{1.628430in}{1.226966in}}%
\pgfpathcurveto{\pgfqpoint{1.628430in}{1.238016in}}{\pgfqpoint{1.624040in}{1.248615in}}{\pgfqpoint{1.616226in}{1.256429in}}%
\pgfpathcurveto{\pgfqpoint{1.608413in}{1.264242in}}{\pgfqpoint{1.597814in}{1.268632in}}{\pgfqpoint{1.586764in}{1.268632in}}%
\pgfpathcurveto{\pgfqpoint{1.575714in}{1.268632in}}{\pgfqpoint{1.565115in}{1.264242in}}{\pgfqpoint{1.557301in}{1.256429in}}%
\pgfpathcurveto{\pgfqpoint{1.549487in}{1.248615in}}{\pgfqpoint{1.545097in}{1.238016in}}{\pgfqpoint{1.545097in}{1.226966in}}%
\pgfpathcurveto{\pgfqpoint{1.545097in}{1.215916in}}{\pgfqpoint{1.549487in}{1.205317in}}{\pgfqpoint{1.557301in}{1.197503in}}%
\pgfpathcurveto{\pgfqpoint{1.565115in}{1.189689in}}{\pgfqpoint{1.575714in}{1.185299in}}{\pgfqpoint{1.586764in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{1.185299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412626in}{1.775899in}}%
\pgfpathcurveto{\pgfqpoint{1.423676in}{1.775899in}}{\pgfqpoint{1.434275in}{1.780289in}}{\pgfqpoint{1.442089in}{1.788103in}}%
\pgfpathcurveto{\pgfqpoint{1.449902in}{1.795916in}}{\pgfqpoint{1.454293in}{1.806515in}}{\pgfqpoint{1.454293in}{1.817566in}}%
\pgfpathcurveto{\pgfqpoint{1.454293in}{1.828616in}}{\pgfqpoint{1.449902in}{1.839215in}}{\pgfqpoint{1.442089in}{1.847028in}}%
\pgfpathcurveto{\pgfqpoint{1.434275in}{1.854842in}}{\pgfqpoint{1.423676in}{1.859232in}}{\pgfqpoint{1.412626in}{1.859232in}}%
\pgfpathcurveto{\pgfqpoint{1.401576in}{1.859232in}}{\pgfqpoint{1.390977in}{1.854842in}}{\pgfqpoint{1.383163in}{1.847028in}}%
\pgfpathcurveto{\pgfqpoint{1.375350in}{1.839215in}}{\pgfqpoint{1.370959in}{1.828616in}}{\pgfqpoint{1.370959in}{1.817566in}}%
\pgfpathcurveto{\pgfqpoint{1.370959in}{1.806515in}}{\pgfqpoint{1.375350in}{1.795916in}}{\pgfqpoint{1.383163in}{1.788103in}}%
\pgfpathcurveto{\pgfqpoint{1.390977in}{1.780289in}}{\pgfqpoint{1.401576in}{1.775899in}}{\pgfqpoint{1.412626in}{1.775899in}}%
\pgfpathlineto{\pgfqpoint{1.412626in}{1.775899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418579in}{1.798261in}}%
\pgfpathcurveto{\pgfqpoint{1.429630in}{1.798261in}}{\pgfqpoint{1.440229in}{1.802651in}}{\pgfqpoint{1.448042in}{1.810465in}}%
\pgfpathcurveto{\pgfqpoint{1.455856in}{1.818279in}}{\pgfqpoint{1.460246in}{1.828878in}}{\pgfqpoint{1.460246in}{1.839928in}}%
\pgfpathcurveto{\pgfqpoint{1.460246in}{1.850978in}}{\pgfqpoint{1.455856in}{1.861577in}}{\pgfqpoint{1.448042in}{1.869391in}}%
\pgfpathcurveto{\pgfqpoint{1.440229in}{1.877204in}}{\pgfqpoint{1.429630in}{1.881595in}}{\pgfqpoint{1.418579in}{1.881595in}}%
\pgfpathcurveto{\pgfqpoint{1.407529in}{1.881595in}}{\pgfqpoint{1.396930in}{1.877204in}}{\pgfqpoint{1.389117in}{1.869391in}}%
\pgfpathcurveto{\pgfqpoint{1.381303in}{1.861577in}}{\pgfqpoint{1.376913in}{1.850978in}}{\pgfqpoint{1.376913in}{1.839928in}}%
\pgfpathcurveto{\pgfqpoint{1.376913in}{1.828878in}}{\pgfqpoint{1.381303in}{1.818279in}}{\pgfqpoint{1.389117in}{1.810465in}}%
\pgfpathcurveto{\pgfqpoint{1.396930in}{1.802651in}}{\pgfqpoint{1.407529in}{1.798261in}}{\pgfqpoint{1.418579in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{1.418579in}{1.798261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426611in}{1.802822in}}%
\pgfpathcurveto{\pgfqpoint{1.437662in}{1.802822in}}{\pgfqpoint{1.448261in}{1.807212in}}{\pgfqpoint{1.456074in}{1.815025in}}%
\pgfpathcurveto{\pgfqpoint{1.463888in}{1.822839in}}{\pgfqpoint{1.468278in}{1.833438in}}{\pgfqpoint{1.468278in}{1.844488in}}%
\pgfpathcurveto{\pgfqpoint{1.468278in}{1.855538in}}{\pgfqpoint{1.463888in}{1.866137in}}{\pgfqpoint{1.456074in}{1.873951in}}%
\pgfpathcurveto{\pgfqpoint{1.448261in}{1.881765in}}{\pgfqpoint{1.437662in}{1.886155in}}{\pgfqpoint{1.426611in}{1.886155in}}%
\pgfpathcurveto{\pgfqpoint{1.415561in}{1.886155in}}{\pgfqpoint{1.404962in}{1.881765in}}{\pgfqpoint{1.397149in}{1.873951in}}%
\pgfpathcurveto{\pgfqpoint{1.389335in}{1.866137in}}{\pgfqpoint{1.384945in}{1.855538in}}{\pgfqpoint{1.384945in}{1.844488in}}%
\pgfpathcurveto{\pgfqpoint{1.384945in}{1.833438in}}{\pgfqpoint{1.389335in}{1.822839in}}{\pgfqpoint{1.397149in}{1.815025in}}%
\pgfpathcurveto{\pgfqpoint{1.404962in}{1.807212in}}{\pgfqpoint{1.415561in}{1.802822in}}{\pgfqpoint{1.426611in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{1.426611in}{1.802822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442968in}{1.578032in}}%
\pgfpathcurveto{\pgfqpoint{1.454018in}{1.578032in}}{\pgfqpoint{1.464617in}{1.582422in}}{\pgfqpoint{1.472431in}{1.590235in}}%
\pgfpathcurveto{\pgfqpoint{1.480245in}{1.598049in}}{\pgfqpoint{1.484635in}{1.608648in}}{\pgfqpoint{1.484635in}{1.619698in}}%
\pgfpathcurveto{\pgfqpoint{1.484635in}{1.630748in}}{\pgfqpoint{1.480245in}{1.641347in}}{\pgfqpoint{1.472431in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{1.464617in}{1.656975in}}{\pgfqpoint{1.454018in}{1.661365in}}{\pgfqpoint{1.442968in}{1.661365in}}%
\pgfpathcurveto{\pgfqpoint{1.431918in}{1.661365in}}{\pgfqpoint{1.421319in}{1.656975in}}{\pgfqpoint{1.413505in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{1.405692in}{1.641347in}}{\pgfqpoint{1.401302in}{1.630748in}}{\pgfqpoint{1.401302in}{1.619698in}}%
\pgfpathcurveto{\pgfqpoint{1.401302in}{1.608648in}}{\pgfqpoint{1.405692in}{1.598049in}}{\pgfqpoint{1.413505in}{1.590235in}}%
\pgfpathcurveto{\pgfqpoint{1.421319in}{1.582422in}}{\pgfqpoint{1.431918in}{1.578032in}}{\pgfqpoint{1.442968in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{1.442968in}{1.578032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580221in}{0.972414in}}%
\pgfpathcurveto{\pgfqpoint{1.591271in}{0.972414in}}{\pgfqpoint{1.601870in}{0.976804in}}{\pgfqpoint{1.609684in}{0.984618in}}%
\pgfpathcurveto{\pgfqpoint{1.617497in}{0.992431in}}{\pgfqpoint{1.621888in}{1.003030in}}{\pgfqpoint{1.621888in}{1.014081in}}%
\pgfpathcurveto{\pgfqpoint{1.621888in}{1.025131in}}{\pgfqpoint{1.617497in}{1.035730in}}{\pgfqpoint{1.609684in}{1.043543in}}%
\pgfpathcurveto{\pgfqpoint{1.601870in}{1.051357in}}{\pgfqpoint{1.591271in}{1.055747in}}{\pgfqpoint{1.580221in}{1.055747in}}%
\pgfpathcurveto{\pgfqpoint{1.569171in}{1.055747in}}{\pgfqpoint{1.558572in}{1.051357in}}{\pgfqpoint{1.550758in}{1.043543in}}%
\pgfpathcurveto{\pgfqpoint{1.542945in}{1.035730in}}{\pgfqpoint{1.538554in}{1.025131in}}{\pgfqpoint{1.538554in}{1.014081in}}%
\pgfpathcurveto{\pgfqpoint{1.538554in}{1.003030in}}{\pgfqpoint{1.542945in}{0.992431in}}{\pgfqpoint{1.550758in}{0.984618in}}%
\pgfpathcurveto{\pgfqpoint{1.558572in}{0.976804in}}{\pgfqpoint{1.569171in}{0.972414in}}{\pgfqpoint{1.580221in}{0.972414in}}%
\pgfpathlineto{\pgfqpoint{1.580221in}{0.972414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361050in}{1.783481in}}%
\pgfpathcurveto{\pgfqpoint{1.372101in}{1.783481in}}{\pgfqpoint{1.382700in}{1.787872in}}{\pgfqpoint{1.390513in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{1.398327in}{1.803499in}}{\pgfqpoint{1.402717in}{1.814098in}}{\pgfqpoint{1.402717in}{1.825148in}}%
\pgfpathcurveto{\pgfqpoint{1.402717in}{1.836198in}}{\pgfqpoint{1.398327in}{1.846797in}}{\pgfqpoint{1.390513in}{1.854611in}}%
\pgfpathcurveto{\pgfqpoint{1.382700in}{1.862425in}}{\pgfqpoint{1.372101in}{1.866815in}}{\pgfqpoint{1.361050in}{1.866815in}}%
\pgfpathcurveto{\pgfqpoint{1.350000in}{1.866815in}}{\pgfqpoint{1.339401in}{1.862425in}}{\pgfqpoint{1.331588in}{1.854611in}}%
\pgfpathcurveto{\pgfqpoint{1.323774in}{1.846797in}}{\pgfqpoint{1.319384in}{1.836198in}}{\pgfqpoint{1.319384in}{1.825148in}}%
\pgfpathcurveto{\pgfqpoint{1.319384in}{1.814098in}}{\pgfqpoint{1.323774in}{1.803499in}}{\pgfqpoint{1.331588in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{1.339401in}{1.787872in}}{\pgfqpoint{1.350000in}{1.783481in}}{\pgfqpoint{1.361050in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{1.361050in}{1.783481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364047in}{1.795646in}}%
\pgfpathcurveto{\pgfqpoint{1.375097in}{1.795646in}}{\pgfqpoint{1.385696in}{1.800037in}}{\pgfqpoint{1.393510in}{1.807850in}}%
\pgfpathcurveto{\pgfqpoint{1.401323in}{1.815664in}}{\pgfqpoint{1.405714in}{1.826263in}}{\pgfqpoint{1.405714in}{1.837313in}}%
\pgfpathcurveto{\pgfqpoint{1.405714in}{1.848363in}}{\pgfqpoint{1.401323in}{1.858962in}}{\pgfqpoint{1.393510in}{1.866776in}}%
\pgfpathcurveto{\pgfqpoint{1.385696in}{1.874590in}}{\pgfqpoint{1.375097in}{1.878980in}}{\pgfqpoint{1.364047in}{1.878980in}}%
\pgfpathcurveto{\pgfqpoint{1.352997in}{1.878980in}}{\pgfqpoint{1.342398in}{1.874590in}}{\pgfqpoint{1.334584in}{1.866776in}}%
\pgfpathcurveto{\pgfqpoint{1.326771in}{1.858962in}}{\pgfqpoint{1.322380in}{1.848363in}}{\pgfqpoint{1.322380in}{1.837313in}}%
\pgfpathcurveto{\pgfqpoint{1.322380in}{1.826263in}}{\pgfqpoint{1.326771in}{1.815664in}}{\pgfqpoint{1.334584in}{1.807850in}}%
\pgfpathcurveto{\pgfqpoint{1.342398in}{1.800037in}}{\pgfqpoint{1.352997in}{1.795646in}}{\pgfqpoint{1.364047in}{1.795646in}}%
\pgfpathlineto{\pgfqpoint{1.364047in}{1.795646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372343in}{1.795016in}}%
\pgfpathcurveto{\pgfqpoint{1.383393in}{1.795016in}}{\pgfqpoint{1.393992in}{1.799406in}}{\pgfqpoint{1.401806in}{1.807220in}}%
\pgfpathcurveto{\pgfqpoint{1.409619in}{1.815034in}}{\pgfqpoint{1.414010in}{1.825633in}}{\pgfqpoint{1.414010in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{1.414010in}{1.847733in}}{\pgfqpoint{1.409619in}{1.858332in}}{\pgfqpoint{1.401806in}{1.866146in}}%
\pgfpathcurveto{\pgfqpoint{1.393992in}{1.873959in}}{\pgfqpoint{1.383393in}{1.878349in}}{\pgfqpoint{1.372343in}{1.878349in}}%
\pgfpathcurveto{\pgfqpoint{1.361293in}{1.878349in}}{\pgfqpoint{1.350694in}{1.873959in}}{\pgfqpoint{1.342880in}{1.866146in}}%
\pgfpathcurveto{\pgfqpoint{1.335067in}{1.858332in}}{\pgfqpoint{1.330676in}{1.847733in}}{\pgfqpoint{1.330676in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{1.330676in}{1.825633in}}{\pgfqpoint{1.335067in}{1.815034in}}{\pgfqpoint{1.342880in}{1.807220in}}%
\pgfpathcurveto{\pgfqpoint{1.350694in}{1.799406in}}{\pgfqpoint{1.361293in}{1.795016in}}{\pgfqpoint{1.372343in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{1.372343in}{1.795016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392203in}{1.820269in}}%
\pgfpathcurveto{\pgfqpoint{1.403253in}{1.820269in}}{\pgfqpoint{1.413852in}{1.824659in}}{\pgfqpoint{1.421665in}{1.832472in}}%
\pgfpathcurveto{\pgfqpoint{1.429479in}{1.840286in}}{\pgfqpoint{1.433869in}{1.850885in}}{\pgfqpoint{1.433869in}{1.861935in}}%
\pgfpathcurveto{\pgfqpoint{1.433869in}{1.872985in}}{\pgfqpoint{1.429479in}{1.883584in}}{\pgfqpoint{1.421665in}{1.891398in}}%
\pgfpathcurveto{\pgfqpoint{1.413852in}{1.899212in}}{\pgfqpoint{1.403253in}{1.903602in}}{\pgfqpoint{1.392203in}{1.903602in}}%
\pgfpathcurveto{\pgfqpoint{1.381152in}{1.903602in}}{\pgfqpoint{1.370553in}{1.899212in}}{\pgfqpoint{1.362740in}{1.891398in}}%
\pgfpathcurveto{\pgfqpoint{1.354926in}{1.883584in}}{\pgfqpoint{1.350536in}{1.872985in}}{\pgfqpoint{1.350536in}{1.861935in}}%
\pgfpathcurveto{\pgfqpoint{1.350536in}{1.850885in}}{\pgfqpoint{1.354926in}{1.840286in}}{\pgfqpoint{1.362740in}{1.832472in}}%
\pgfpathcurveto{\pgfqpoint{1.370553in}{1.824659in}}{\pgfqpoint{1.381152in}{1.820269in}}{\pgfqpoint{1.392203in}{1.820269in}}%
\pgfpathlineto{\pgfqpoint{1.392203in}{1.820269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557929in}{0.991080in}}%
\pgfpathcurveto{\pgfqpoint{1.568979in}{0.991080in}}{\pgfqpoint{1.579578in}{0.995470in}}{\pgfqpoint{1.587391in}{1.003284in}}%
\pgfpathcurveto{\pgfqpoint{1.595205in}{1.011098in}}{\pgfqpoint{1.599595in}{1.021697in}}{\pgfqpoint{1.599595in}{1.032747in}}%
\pgfpathcurveto{\pgfqpoint{1.599595in}{1.043797in}}{\pgfqpoint{1.595205in}{1.054396in}}{\pgfqpoint{1.587391in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{1.579578in}{1.070023in}}{\pgfqpoint{1.568979in}{1.074414in}}{\pgfqpoint{1.557929in}{1.074414in}}%
\pgfpathcurveto{\pgfqpoint{1.546879in}{1.074414in}}{\pgfqpoint{1.536280in}{1.070023in}}{\pgfqpoint{1.528466in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{1.520652in}{1.054396in}}{\pgfqpoint{1.516262in}{1.043797in}}{\pgfqpoint{1.516262in}{1.032747in}}%
\pgfpathcurveto{\pgfqpoint{1.516262in}{1.021697in}}{\pgfqpoint{1.520652in}{1.011098in}}{\pgfqpoint{1.528466in}{1.003284in}}%
\pgfpathcurveto{\pgfqpoint{1.536280in}{0.995470in}}{\pgfqpoint{1.546879in}{0.991080in}}{\pgfqpoint{1.557929in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{1.557929in}{0.991080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398290in}{1.135671in}}%
\pgfpathcurveto{\pgfqpoint{1.409340in}{1.135671in}}{\pgfqpoint{1.419939in}{1.140061in}}{\pgfqpoint{1.427753in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{1.435566in}{1.155688in}}{\pgfqpoint{1.439956in}{1.166287in}}{\pgfqpoint{1.439956in}{1.177337in}}%
\pgfpathcurveto{\pgfqpoint{1.439956in}{1.188388in}}{\pgfqpoint{1.435566in}{1.198987in}}{\pgfqpoint{1.427753in}{1.206800in}}%
\pgfpathcurveto{\pgfqpoint{1.419939in}{1.214614in}}{\pgfqpoint{1.409340in}{1.219004in}}{\pgfqpoint{1.398290in}{1.219004in}}%
\pgfpathcurveto{\pgfqpoint{1.387240in}{1.219004in}}{\pgfqpoint{1.376641in}{1.214614in}}{\pgfqpoint{1.368827in}{1.206800in}}%
\pgfpathcurveto{\pgfqpoint{1.361013in}{1.198987in}}{\pgfqpoint{1.356623in}{1.188388in}}{\pgfqpoint{1.356623in}{1.177337in}}%
\pgfpathcurveto{\pgfqpoint{1.356623in}{1.166287in}}{\pgfqpoint{1.361013in}{1.155688in}}{\pgfqpoint{1.368827in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{1.376641in}{1.140061in}}{\pgfqpoint{1.387240in}{1.135671in}}{\pgfqpoint{1.398290in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{1.398290in}{1.135671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421927in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{1.432977in}{1.127537in}}{\pgfqpoint{1.443576in}{1.131927in}}{\pgfqpoint{1.451390in}{1.139741in}}%
\pgfpathcurveto{\pgfqpoint{1.459203in}{1.147555in}}{\pgfqpoint{1.463593in}{1.158154in}}{\pgfqpoint{1.463593in}{1.169204in}}%
\pgfpathcurveto{\pgfqpoint{1.463593in}{1.180254in}}{\pgfqpoint{1.459203in}{1.190853in}}{\pgfqpoint{1.451390in}{1.198667in}}%
\pgfpathcurveto{\pgfqpoint{1.443576in}{1.206480in}}{\pgfqpoint{1.432977in}{1.210871in}}{\pgfqpoint{1.421927in}{1.210871in}}%
\pgfpathcurveto{\pgfqpoint{1.410877in}{1.210871in}}{\pgfqpoint{1.400278in}{1.206480in}}{\pgfqpoint{1.392464in}{1.198667in}}%
\pgfpathcurveto{\pgfqpoint{1.384650in}{1.190853in}}{\pgfqpoint{1.380260in}{1.180254in}}{\pgfqpoint{1.380260in}{1.169204in}}%
\pgfpathcurveto{\pgfqpoint{1.380260in}{1.158154in}}{\pgfqpoint{1.384650in}{1.147555in}}{\pgfqpoint{1.392464in}{1.139741in}}%
\pgfpathcurveto{\pgfqpoint{1.400278in}{1.131927in}}{\pgfqpoint{1.410877in}{1.127537in}}{\pgfqpoint{1.421927in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.127537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541167in}{1.124060in}}%
\pgfpathcurveto{\pgfqpoint{1.552217in}{1.124060in}}{\pgfqpoint{1.562816in}{1.128450in}}{\pgfqpoint{1.570630in}{1.136264in}}%
\pgfpathcurveto{\pgfqpoint{1.578443in}{1.144077in}}{\pgfqpoint{1.582834in}{1.154676in}}{\pgfqpoint{1.582834in}{1.165726in}}%
\pgfpathcurveto{\pgfqpoint{1.582834in}{1.176776in}}{\pgfqpoint{1.578443in}{1.187375in}}{\pgfqpoint{1.570630in}{1.195189in}}%
\pgfpathcurveto{\pgfqpoint{1.562816in}{1.203003in}}{\pgfqpoint{1.552217in}{1.207393in}}{\pgfqpoint{1.541167in}{1.207393in}}%
\pgfpathcurveto{\pgfqpoint{1.530117in}{1.207393in}}{\pgfqpoint{1.519518in}{1.203003in}}{\pgfqpoint{1.511704in}{1.195189in}}%
\pgfpathcurveto{\pgfqpoint{1.503891in}{1.187375in}}{\pgfqpoint{1.499500in}{1.176776in}}{\pgfqpoint{1.499500in}{1.165726in}}%
\pgfpathcurveto{\pgfqpoint{1.499500in}{1.154676in}}{\pgfqpoint{1.503891in}{1.144077in}}{\pgfqpoint{1.511704in}{1.136264in}}%
\pgfpathcurveto{\pgfqpoint{1.519518in}{1.128450in}}{\pgfqpoint{1.530117in}{1.124060in}}{\pgfqpoint{1.541167in}{1.124060in}}%
\pgfpathlineto{\pgfqpoint{1.541167in}{1.124060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555919in}{1.127534in}}%
\pgfpathcurveto{\pgfqpoint{1.566969in}{1.127534in}}{\pgfqpoint{1.577568in}{1.131924in}}{\pgfqpoint{1.585382in}{1.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.593195in}{1.147551in}}{\pgfqpoint{1.597586in}{1.158150in}}{\pgfqpoint{1.597586in}{1.169200in}}%
\pgfpathcurveto{\pgfqpoint{1.597586in}{1.180250in}}{\pgfqpoint{1.593195in}{1.190850in}}{\pgfqpoint{1.585382in}{1.198663in}}%
\pgfpathcurveto{\pgfqpoint{1.577568in}{1.206477in}}{\pgfqpoint{1.566969in}{1.210867in}}{\pgfqpoint{1.555919in}{1.210867in}}%
\pgfpathcurveto{\pgfqpoint{1.544869in}{1.210867in}}{\pgfqpoint{1.534270in}{1.206477in}}{\pgfqpoint{1.526456in}{1.198663in}}%
\pgfpathcurveto{\pgfqpoint{1.518642in}{1.190850in}}{\pgfqpoint{1.514252in}{1.180250in}}{\pgfqpoint{1.514252in}{1.169200in}}%
\pgfpathcurveto{\pgfqpoint{1.514252in}{1.158150in}}{\pgfqpoint{1.518642in}{1.147551in}}{\pgfqpoint{1.526456in}{1.139738in}}%
\pgfpathcurveto{\pgfqpoint{1.534270in}{1.131924in}}{\pgfqpoint{1.544869in}{1.127534in}}{\pgfqpoint{1.555919in}{1.127534in}}%
\pgfpathlineto{\pgfqpoint{1.555919in}{1.127534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566322in}{1.125656in}}%
\pgfpathcurveto{\pgfqpoint{1.577372in}{1.125656in}}{\pgfqpoint{1.587971in}{1.130046in}}{\pgfqpoint{1.595785in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.603599in}{1.145673in}}{\pgfqpoint{1.607989in}{1.156272in}}{\pgfqpoint{1.607989in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{1.607989in}{1.178373in}}{\pgfqpoint{1.603599in}{1.188972in}}{\pgfqpoint{1.595785in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{1.587971in}{1.204599in}}{\pgfqpoint{1.577372in}{1.208989in}}{\pgfqpoint{1.566322in}{1.208989in}}%
\pgfpathcurveto{\pgfqpoint{1.555272in}{1.208989in}}{\pgfqpoint{1.544673in}{1.204599in}}{\pgfqpoint{1.536859in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{1.529046in}{1.188972in}}{\pgfqpoint{1.524655in}{1.178373in}}{\pgfqpoint{1.524655in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{1.524655in}{1.156272in}}{\pgfqpoint{1.529046in}{1.145673in}}{\pgfqpoint{1.536859in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{1.544673in}{1.130046in}}{\pgfqpoint{1.555272in}{1.125656in}}{\pgfqpoint{1.566322in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{1.566322in}{1.125656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396858in}{1.701936in}}%
\pgfpathcurveto{\pgfqpoint{1.407908in}{1.701936in}}{\pgfqpoint{1.418507in}{1.706326in}}{\pgfqpoint{1.426321in}{1.714140in}}%
\pgfpathcurveto{\pgfqpoint{1.434135in}{1.721953in}}{\pgfqpoint{1.438525in}{1.732552in}}{\pgfqpoint{1.438525in}{1.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.438525in}{1.754653in}}{\pgfqpoint{1.434135in}{1.765252in}}{\pgfqpoint{1.426321in}{1.773065in}}%
\pgfpathcurveto{\pgfqpoint{1.418507in}{1.780879in}}{\pgfqpoint{1.407908in}{1.785269in}}{\pgfqpoint{1.396858in}{1.785269in}}%
\pgfpathcurveto{\pgfqpoint{1.385808in}{1.785269in}}{\pgfqpoint{1.375209in}{1.780879in}}{\pgfqpoint{1.367396in}{1.773065in}}%
\pgfpathcurveto{\pgfqpoint{1.359582in}{1.765252in}}{\pgfqpoint{1.355192in}{1.754653in}}{\pgfqpoint{1.355192in}{1.743603in}}%
\pgfpathcurveto{\pgfqpoint{1.355192in}{1.732552in}}{\pgfqpoint{1.359582in}{1.721953in}}{\pgfqpoint{1.367396in}{1.714140in}}%
\pgfpathcurveto{\pgfqpoint{1.375209in}{1.706326in}}{\pgfqpoint{1.385808in}{1.701936in}}{\pgfqpoint{1.396858in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.701936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512166in}{1.753173in}}%
\pgfpathcurveto{\pgfqpoint{1.523216in}{1.753173in}}{\pgfqpoint{1.533815in}{1.757563in}}{\pgfqpoint{1.541629in}{1.765377in}}%
\pgfpathcurveto{\pgfqpoint{1.549442in}{1.773191in}}{\pgfqpoint{1.553832in}{1.783790in}}{\pgfqpoint{1.553832in}{1.794840in}}%
\pgfpathcurveto{\pgfqpoint{1.553832in}{1.805890in}}{\pgfqpoint{1.549442in}{1.816489in}}{\pgfqpoint{1.541629in}{1.824303in}}%
\pgfpathcurveto{\pgfqpoint{1.533815in}{1.832116in}}{\pgfqpoint{1.523216in}{1.836507in}}{\pgfqpoint{1.512166in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{1.501116in}{1.836507in}}{\pgfqpoint{1.490517in}{1.832116in}}{\pgfqpoint{1.482703in}{1.824303in}}%
\pgfpathcurveto{\pgfqpoint{1.474889in}{1.816489in}}{\pgfqpoint{1.470499in}{1.805890in}}{\pgfqpoint{1.470499in}{1.794840in}}%
\pgfpathcurveto{\pgfqpoint{1.470499in}{1.783790in}}{\pgfqpoint{1.474889in}{1.773191in}}{\pgfqpoint{1.482703in}{1.765377in}}%
\pgfpathcurveto{\pgfqpoint{1.490517in}{1.757563in}}{\pgfqpoint{1.501116in}{1.753173in}}{\pgfqpoint{1.512166in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{1.512166in}{1.753173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522482in}{1.836164in}}%
\pgfpathcurveto{\pgfqpoint{1.533532in}{1.836164in}}{\pgfqpoint{1.544131in}{1.840555in}}{\pgfqpoint{1.551945in}{1.848368in}}%
\pgfpathcurveto{\pgfqpoint{1.559759in}{1.856182in}}{\pgfqpoint{1.564149in}{1.866781in}}{\pgfqpoint{1.564149in}{1.877831in}}%
\pgfpathcurveto{\pgfqpoint{1.564149in}{1.888881in}}{\pgfqpoint{1.559759in}{1.899480in}}{\pgfqpoint{1.551945in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{1.544131in}{1.915107in}}{\pgfqpoint{1.533532in}{1.919498in}}{\pgfqpoint{1.522482in}{1.919498in}}%
\pgfpathcurveto{\pgfqpoint{1.511432in}{1.919498in}}{\pgfqpoint{1.500833in}{1.915107in}}{\pgfqpoint{1.493020in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{1.485206in}{1.899480in}}{\pgfqpoint{1.480816in}{1.888881in}}{\pgfqpoint{1.480816in}{1.877831in}}%
\pgfpathcurveto{\pgfqpoint{1.480816in}{1.866781in}}{\pgfqpoint{1.485206in}{1.856182in}}{\pgfqpoint{1.493020in}{1.848368in}}%
\pgfpathcurveto{\pgfqpoint{1.500833in}{1.840555in}}{\pgfqpoint{1.511432in}{1.836164in}}{\pgfqpoint{1.522482in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{1.522482in}{1.836164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543687in}{1.747748in}}%
\pgfpathcurveto{\pgfqpoint{1.554737in}{1.747748in}}{\pgfqpoint{1.565336in}{1.752139in}}{\pgfqpoint{1.573149in}{1.759952in}}%
\pgfpathcurveto{\pgfqpoint{1.580963in}{1.767766in}}{\pgfqpoint{1.585353in}{1.778365in}}{\pgfqpoint{1.585353in}{1.789415in}}%
\pgfpathcurveto{\pgfqpoint{1.585353in}{1.800465in}}{\pgfqpoint{1.580963in}{1.811064in}}{\pgfqpoint{1.573149in}{1.818878in}}%
\pgfpathcurveto{\pgfqpoint{1.565336in}{1.826692in}}{\pgfqpoint{1.554737in}{1.831082in}}{\pgfqpoint{1.543687in}{1.831082in}}%
\pgfpathcurveto{\pgfqpoint{1.532636in}{1.831082in}}{\pgfqpoint{1.522037in}{1.826692in}}{\pgfqpoint{1.514224in}{1.818878in}}%
\pgfpathcurveto{\pgfqpoint{1.506410in}{1.811064in}}{\pgfqpoint{1.502020in}{1.800465in}}{\pgfqpoint{1.502020in}{1.789415in}}%
\pgfpathcurveto{\pgfqpoint{1.502020in}{1.778365in}}{\pgfqpoint{1.506410in}{1.767766in}}{\pgfqpoint{1.514224in}{1.759952in}}%
\pgfpathcurveto{\pgfqpoint{1.522037in}{1.752139in}}{\pgfqpoint{1.532636in}{1.747748in}}{\pgfqpoint{1.543687in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{1.543687in}{1.747748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550851in}{1.797479in}}%
\pgfpathcurveto{\pgfqpoint{1.561901in}{1.797479in}}{\pgfqpoint{1.572500in}{1.801870in}}{\pgfqpoint{1.580314in}{1.809683in}}%
\pgfpathcurveto{\pgfqpoint{1.588127in}{1.817497in}}{\pgfqpoint{1.592518in}{1.828096in}}{\pgfqpoint{1.592518in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{1.592518in}{1.850196in}}{\pgfqpoint{1.588127in}{1.860795in}}{\pgfqpoint{1.580314in}{1.868609in}}%
\pgfpathcurveto{\pgfqpoint{1.572500in}{1.876422in}}{\pgfqpoint{1.561901in}{1.880813in}}{\pgfqpoint{1.550851in}{1.880813in}}%
\pgfpathcurveto{\pgfqpoint{1.539801in}{1.880813in}}{\pgfqpoint{1.529202in}{1.876422in}}{\pgfqpoint{1.521388in}{1.868609in}}%
\pgfpathcurveto{\pgfqpoint{1.513575in}{1.860795in}}{\pgfqpoint{1.509184in}{1.850196in}}{\pgfqpoint{1.509184in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{1.509184in}{1.828096in}}{\pgfqpoint{1.513575in}{1.817497in}}{\pgfqpoint{1.521388in}{1.809683in}}%
\pgfpathcurveto{\pgfqpoint{1.529202in}{1.801870in}}{\pgfqpoint{1.539801in}{1.797479in}}{\pgfqpoint{1.550851in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{1.550851in}{1.797479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374899in}{2.274888in}}%
\pgfpathcurveto{\pgfqpoint{1.385949in}{2.274888in}}{\pgfqpoint{1.396548in}{2.279278in}}{\pgfqpoint{1.404361in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{1.412175in}{2.294906in}}{\pgfqpoint{1.416565in}{2.305505in}}{\pgfqpoint{1.416565in}{2.316555in}}%
\pgfpathcurveto{\pgfqpoint{1.416565in}{2.327605in}}{\pgfqpoint{1.412175in}{2.338204in}}{\pgfqpoint{1.404361in}{2.346017in}}%
\pgfpathcurveto{\pgfqpoint{1.396548in}{2.353831in}}{\pgfqpoint{1.385949in}{2.358221in}}{\pgfqpoint{1.374899in}{2.358221in}}%
\pgfpathcurveto{\pgfqpoint{1.363848in}{2.358221in}}{\pgfqpoint{1.353249in}{2.353831in}}{\pgfqpoint{1.345436in}{2.346017in}}%
\pgfpathcurveto{\pgfqpoint{1.337622in}{2.338204in}}{\pgfqpoint{1.333232in}{2.327605in}}{\pgfqpoint{1.333232in}{2.316555in}}%
\pgfpathcurveto{\pgfqpoint{1.333232in}{2.305505in}}{\pgfqpoint{1.337622in}{2.294906in}}{\pgfqpoint{1.345436in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{1.353249in}{2.279278in}}{\pgfqpoint{1.363848in}{2.274888in}}{\pgfqpoint{1.374899in}{2.274888in}}%
\pgfpathlineto{\pgfqpoint{1.374899in}{2.274888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396616in}{2.094604in}}%
\pgfpathcurveto{\pgfqpoint{1.407666in}{2.094604in}}{\pgfqpoint{1.418265in}{2.098995in}}{\pgfqpoint{1.426079in}{2.106808in}}%
\pgfpathcurveto{\pgfqpoint{1.433893in}{2.114622in}}{\pgfqpoint{1.438283in}{2.125221in}}{\pgfqpoint{1.438283in}{2.136271in}}%
\pgfpathcurveto{\pgfqpoint{1.438283in}{2.147321in}}{\pgfqpoint{1.433893in}{2.157920in}}{\pgfqpoint{1.426079in}{2.165734in}}%
\pgfpathcurveto{\pgfqpoint{1.418265in}{2.173547in}}{\pgfqpoint{1.407666in}{2.177938in}}{\pgfqpoint{1.396616in}{2.177938in}}%
\pgfpathcurveto{\pgfqpoint{1.385566in}{2.177938in}}{\pgfqpoint{1.374967in}{2.173547in}}{\pgfqpoint{1.367153in}{2.165734in}}%
\pgfpathcurveto{\pgfqpoint{1.359340in}{2.157920in}}{\pgfqpoint{1.354949in}{2.147321in}}{\pgfqpoint{1.354949in}{2.136271in}}%
\pgfpathcurveto{\pgfqpoint{1.354949in}{2.125221in}}{\pgfqpoint{1.359340in}{2.114622in}}{\pgfqpoint{1.367153in}{2.106808in}}%
\pgfpathcurveto{\pgfqpoint{1.374967in}{2.098995in}}{\pgfqpoint{1.385566in}{2.094604in}}{\pgfqpoint{1.396616in}{2.094604in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{2.094604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516811in}{2.227425in}}%
\pgfpathcurveto{\pgfqpoint{1.527861in}{2.227425in}}{\pgfqpoint{1.538460in}{2.231815in}}{\pgfqpoint{1.546273in}{2.239629in}}%
\pgfpathcurveto{\pgfqpoint{1.554087in}{2.247442in}}{\pgfqpoint{1.558477in}{2.258041in}}{\pgfqpoint{1.558477in}{2.269092in}}%
\pgfpathcurveto{\pgfqpoint{1.558477in}{2.280142in}}{\pgfqpoint{1.554087in}{2.290741in}}{\pgfqpoint{1.546273in}{2.298554in}}%
\pgfpathcurveto{\pgfqpoint{1.538460in}{2.306368in}}{\pgfqpoint{1.527861in}{2.310758in}}{\pgfqpoint{1.516811in}{2.310758in}}%
\pgfpathcurveto{\pgfqpoint{1.505761in}{2.310758in}}{\pgfqpoint{1.495162in}{2.306368in}}{\pgfqpoint{1.487348in}{2.298554in}}%
\pgfpathcurveto{\pgfqpoint{1.479534in}{2.290741in}}{\pgfqpoint{1.475144in}{2.280142in}}{\pgfqpoint{1.475144in}{2.269092in}}%
\pgfpathcurveto{\pgfqpoint{1.475144in}{2.258041in}}{\pgfqpoint{1.479534in}{2.247442in}}{\pgfqpoint{1.487348in}{2.239629in}}%
\pgfpathcurveto{\pgfqpoint{1.495162in}{2.231815in}}{\pgfqpoint{1.505761in}{2.227425in}}{\pgfqpoint{1.516811in}{2.227425in}}%
\pgfpathlineto{\pgfqpoint{1.516811in}{2.227425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546961in}{2.183373in}}%
\pgfpathcurveto{\pgfqpoint{1.558012in}{2.183373in}}{\pgfqpoint{1.568611in}{2.187764in}}{\pgfqpoint{1.576424in}{2.195577in}}%
\pgfpathcurveto{\pgfqpoint{1.584238in}{2.203391in}}{\pgfqpoint{1.588628in}{2.213990in}}{\pgfqpoint{1.588628in}{2.225040in}}%
\pgfpathcurveto{\pgfqpoint{1.588628in}{2.236090in}}{\pgfqpoint{1.584238in}{2.246689in}}{\pgfqpoint{1.576424in}{2.254503in}}%
\pgfpathcurveto{\pgfqpoint{1.568611in}{2.262317in}}{\pgfqpoint{1.558012in}{2.266707in}}{\pgfqpoint{1.546961in}{2.266707in}}%
\pgfpathcurveto{\pgfqpoint{1.535911in}{2.266707in}}{\pgfqpoint{1.525312in}{2.262317in}}{\pgfqpoint{1.517499in}{2.254503in}}%
\pgfpathcurveto{\pgfqpoint{1.509685in}{2.246689in}}{\pgfqpoint{1.505295in}{2.236090in}}{\pgfqpoint{1.505295in}{2.225040in}}%
\pgfpathcurveto{\pgfqpoint{1.505295in}{2.213990in}}{\pgfqpoint{1.509685in}{2.203391in}}{\pgfqpoint{1.517499in}{2.195577in}}%
\pgfpathcurveto{\pgfqpoint{1.525312in}{2.187764in}}{\pgfqpoint{1.535911in}{2.183373in}}{\pgfqpoint{1.546961in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{1.546961in}{2.183373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564855in}{2.219704in}}%
\pgfpathcurveto{\pgfqpoint{1.575905in}{2.219704in}}{\pgfqpoint{1.586504in}{2.224094in}}{\pgfqpoint{1.594317in}{2.231908in}}%
\pgfpathcurveto{\pgfqpoint{1.602131in}{2.239721in}}{\pgfqpoint{1.606521in}{2.250320in}}{\pgfqpoint{1.606521in}{2.261371in}}%
\pgfpathcurveto{\pgfqpoint{1.606521in}{2.272421in}}{\pgfqpoint{1.602131in}{2.283020in}}{\pgfqpoint{1.594317in}{2.290833in}}%
\pgfpathcurveto{\pgfqpoint{1.586504in}{2.298647in}}{\pgfqpoint{1.575905in}{2.303037in}}{\pgfqpoint{1.564855in}{2.303037in}}%
\pgfpathcurveto{\pgfqpoint{1.553804in}{2.303037in}}{\pgfqpoint{1.543205in}{2.298647in}}{\pgfqpoint{1.535392in}{2.290833in}}%
\pgfpathcurveto{\pgfqpoint{1.527578in}{2.283020in}}{\pgfqpoint{1.523188in}{2.272421in}}{\pgfqpoint{1.523188in}{2.261371in}}%
\pgfpathcurveto{\pgfqpoint{1.523188in}{2.250320in}}{\pgfqpoint{1.527578in}{2.239721in}}{\pgfqpoint{1.535392in}{2.231908in}}%
\pgfpathcurveto{\pgfqpoint{1.543205in}{2.224094in}}{\pgfqpoint{1.553804in}{2.219704in}}{\pgfqpoint{1.564855in}{2.219704in}}%
\pgfpathlineto{\pgfqpoint{1.564855in}{2.219704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355307in}{1.785339in}}%
\pgfpathcurveto{\pgfqpoint{1.366357in}{1.785339in}}{\pgfqpoint{1.376956in}{1.789729in}}{\pgfqpoint{1.384769in}{1.797543in}}%
\pgfpathcurveto{\pgfqpoint{1.392583in}{1.805357in}}{\pgfqpoint{1.396973in}{1.815956in}}{\pgfqpoint{1.396973in}{1.827006in}}%
\pgfpathcurveto{\pgfqpoint{1.396973in}{1.838056in}}{\pgfqpoint{1.392583in}{1.848655in}}{\pgfqpoint{1.384769in}{1.856469in}}%
\pgfpathcurveto{\pgfqpoint{1.376956in}{1.864282in}}{\pgfqpoint{1.366357in}{1.868673in}}{\pgfqpoint{1.355307in}{1.868673in}}%
\pgfpathcurveto{\pgfqpoint{1.344256in}{1.868673in}}{\pgfqpoint{1.333657in}{1.864282in}}{\pgfqpoint{1.325844in}{1.856469in}}%
\pgfpathcurveto{\pgfqpoint{1.318030in}{1.848655in}}{\pgfqpoint{1.313640in}{1.838056in}}{\pgfqpoint{1.313640in}{1.827006in}}%
\pgfpathcurveto{\pgfqpoint{1.313640in}{1.815956in}}{\pgfqpoint{1.318030in}{1.805357in}}{\pgfqpoint{1.325844in}{1.797543in}}%
\pgfpathcurveto{\pgfqpoint{1.333657in}{1.789729in}}{\pgfqpoint{1.344256in}{1.785339in}}{\pgfqpoint{1.355307in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{1.355307in}{1.785339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364940in}{1.838328in}}%
\pgfpathcurveto{\pgfqpoint{1.375990in}{1.838328in}}{\pgfqpoint{1.386589in}{1.842719in}}{\pgfqpoint{1.394403in}{1.850532in}}%
\pgfpathcurveto{\pgfqpoint{1.402216in}{1.858346in}}{\pgfqpoint{1.406607in}{1.868945in}}{\pgfqpoint{1.406607in}{1.879995in}}%
\pgfpathcurveto{\pgfqpoint{1.406607in}{1.891045in}}{\pgfqpoint{1.402216in}{1.901644in}}{\pgfqpoint{1.394403in}{1.909458in}}%
\pgfpathcurveto{\pgfqpoint{1.386589in}{1.917272in}}{\pgfqpoint{1.375990in}{1.921662in}}{\pgfqpoint{1.364940in}{1.921662in}}%
\pgfpathcurveto{\pgfqpoint{1.353890in}{1.921662in}}{\pgfqpoint{1.343291in}{1.917272in}}{\pgfqpoint{1.335477in}{1.909458in}}%
\pgfpathcurveto{\pgfqpoint{1.327664in}{1.901644in}}{\pgfqpoint{1.323273in}{1.891045in}}{\pgfqpoint{1.323273in}{1.879995in}}%
\pgfpathcurveto{\pgfqpoint{1.323273in}{1.868945in}}{\pgfqpoint{1.327664in}{1.858346in}}{\pgfqpoint{1.335477in}{1.850532in}}%
\pgfpathcurveto{\pgfqpoint{1.343291in}{1.842719in}}{\pgfqpoint{1.353890in}{1.838328in}}{\pgfqpoint{1.364940in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{1.364940in}{1.838328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396291in}{1.889172in}}%
\pgfpathcurveto{\pgfqpoint{1.407341in}{1.889172in}}{\pgfqpoint{1.417940in}{1.893562in}}{\pgfqpoint{1.425754in}{1.901376in}}%
\pgfpathcurveto{\pgfqpoint{1.433567in}{1.909189in}}{\pgfqpoint{1.437957in}{1.919788in}}{\pgfqpoint{1.437957in}{1.930839in}}%
\pgfpathcurveto{\pgfqpoint{1.437957in}{1.941889in}}{\pgfqpoint{1.433567in}{1.952488in}}{\pgfqpoint{1.425754in}{1.960301in}}%
\pgfpathcurveto{\pgfqpoint{1.417940in}{1.968115in}}{\pgfqpoint{1.407341in}{1.972505in}}{\pgfqpoint{1.396291in}{1.972505in}}%
\pgfpathcurveto{\pgfqpoint{1.385241in}{1.972505in}}{\pgfqpoint{1.374642in}{1.968115in}}{\pgfqpoint{1.366828in}{1.960301in}}%
\pgfpathcurveto{\pgfqpoint{1.359014in}{1.952488in}}{\pgfqpoint{1.354624in}{1.941889in}}{\pgfqpoint{1.354624in}{1.930839in}}%
\pgfpathcurveto{\pgfqpoint{1.354624in}{1.919788in}}{\pgfqpoint{1.359014in}{1.909189in}}{\pgfqpoint{1.366828in}{1.901376in}}%
\pgfpathcurveto{\pgfqpoint{1.374642in}{1.893562in}}{\pgfqpoint{1.385241in}{1.889172in}}{\pgfqpoint{1.396291in}{1.889172in}}%
\pgfpathlineto{\pgfqpoint{1.396291in}{1.889172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438421in}{1.783436in}}%
\pgfpathcurveto{\pgfqpoint{1.449471in}{1.783436in}}{\pgfqpoint{1.460070in}{1.787826in}}{\pgfqpoint{1.467884in}{1.795640in}}%
\pgfpathcurveto{\pgfqpoint{1.475697in}{1.803454in}}{\pgfqpoint{1.480088in}{1.814053in}}{\pgfqpoint{1.480088in}{1.825103in}}%
\pgfpathcurveto{\pgfqpoint{1.480088in}{1.836153in}}{\pgfqpoint{1.475697in}{1.846752in}}{\pgfqpoint{1.467884in}{1.854566in}}%
\pgfpathcurveto{\pgfqpoint{1.460070in}{1.862379in}}{\pgfqpoint{1.449471in}{1.866770in}}{\pgfqpoint{1.438421in}{1.866770in}}%
\pgfpathcurveto{\pgfqpoint{1.427371in}{1.866770in}}{\pgfqpoint{1.416772in}{1.862379in}}{\pgfqpoint{1.408958in}{1.854566in}}%
\pgfpathcurveto{\pgfqpoint{1.401144in}{1.846752in}}{\pgfqpoint{1.396754in}{1.836153in}}{\pgfqpoint{1.396754in}{1.825103in}}%
\pgfpathcurveto{\pgfqpoint{1.396754in}{1.814053in}}{\pgfqpoint{1.401144in}{1.803454in}}{\pgfqpoint{1.408958in}{1.795640in}}%
\pgfpathcurveto{\pgfqpoint{1.416772in}{1.787826in}}{\pgfqpoint{1.427371in}{1.783436in}}{\pgfqpoint{1.438421in}{1.783436in}}%
\pgfpathlineto{\pgfqpoint{1.438421in}{1.783436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537520in}{1.847486in}}%
\pgfpathcurveto{\pgfqpoint{1.548570in}{1.847486in}}{\pgfqpoint{1.559169in}{1.851876in}}{\pgfqpoint{1.566982in}{1.859690in}}%
\pgfpathcurveto{\pgfqpoint{1.574796in}{1.867504in}}{\pgfqpoint{1.579186in}{1.878103in}}{\pgfqpoint{1.579186in}{1.889153in}}%
\pgfpathcurveto{\pgfqpoint{1.579186in}{1.900203in}}{\pgfqpoint{1.574796in}{1.910802in}}{\pgfqpoint{1.566982in}{1.918616in}}%
\pgfpathcurveto{\pgfqpoint{1.559169in}{1.926429in}}{\pgfqpoint{1.548570in}{1.930819in}}{\pgfqpoint{1.537520in}{1.930819in}}%
\pgfpathcurveto{\pgfqpoint{1.526470in}{1.930819in}}{\pgfqpoint{1.515871in}{1.926429in}}{\pgfqpoint{1.508057in}{1.918616in}}%
\pgfpathcurveto{\pgfqpoint{1.500243in}{1.910802in}}{\pgfqpoint{1.495853in}{1.900203in}}{\pgfqpoint{1.495853in}{1.889153in}}%
\pgfpathcurveto{\pgfqpoint{1.495853in}{1.878103in}}{\pgfqpoint{1.500243in}{1.867504in}}{\pgfqpoint{1.508057in}{1.859690in}}%
\pgfpathcurveto{\pgfqpoint{1.515871in}{1.851876in}}{\pgfqpoint{1.526470in}{1.847486in}}{\pgfqpoint{1.537520in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{1.537520in}{1.847486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368153in}{1.905734in}}%
\pgfpathcurveto{\pgfqpoint{1.379204in}{1.905734in}}{\pgfqpoint{1.389803in}{1.910124in}}{\pgfqpoint{1.397616in}{1.917938in}}%
\pgfpathcurveto{\pgfqpoint{1.405430in}{1.925751in}}{\pgfqpoint{1.409820in}{1.936350in}}{\pgfqpoint{1.409820in}{1.947401in}}%
\pgfpathcurveto{\pgfqpoint{1.409820in}{1.958451in}}{\pgfqpoint{1.405430in}{1.969050in}}{\pgfqpoint{1.397616in}{1.976863in}}%
\pgfpathcurveto{\pgfqpoint{1.389803in}{1.984677in}}{\pgfqpoint{1.379204in}{1.989067in}}{\pgfqpoint{1.368153in}{1.989067in}}%
\pgfpathcurveto{\pgfqpoint{1.357103in}{1.989067in}}{\pgfqpoint{1.346504in}{1.984677in}}{\pgfqpoint{1.338691in}{1.976863in}}%
\pgfpathcurveto{\pgfqpoint{1.330877in}{1.969050in}}{\pgfqpoint{1.326487in}{1.958451in}}{\pgfqpoint{1.326487in}{1.947401in}}%
\pgfpathcurveto{\pgfqpoint{1.326487in}{1.936350in}}{\pgfqpoint{1.330877in}{1.925751in}}{\pgfqpoint{1.338691in}{1.917938in}}%
\pgfpathcurveto{\pgfqpoint{1.346504in}{1.910124in}}{\pgfqpoint{1.357103in}{1.905734in}}{\pgfqpoint{1.368153in}{1.905734in}}%
\pgfpathlineto{\pgfqpoint{1.368153in}{1.905734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397245in}{1.958823in}}%
\pgfpathcurveto{\pgfqpoint{1.408295in}{1.958823in}}{\pgfqpoint{1.418894in}{1.963213in}}{\pgfqpoint{1.426708in}{1.971027in}}%
\pgfpathcurveto{\pgfqpoint{1.434522in}{1.978840in}}{\pgfqpoint{1.438912in}{1.989439in}}{\pgfqpoint{1.438912in}{2.000489in}}%
\pgfpathcurveto{\pgfqpoint{1.438912in}{2.011539in}}{\pgfqpoint{1.434522in}{2.022138in}}{\pgfqpoint{1.426708in}{2.029952in}}%
\pgfpathcurveto{\pgfqpoint{1.418894in}{2.037766in}}{\pgfqpoint{1.408295in}{2.042156in}}{\pgfqpoint{1.397245in}{2.042156in}}%
\pgfpathcurveto{\pgfqpoint{1.386195in}{2.042156in}}{\pgfqpoint{1.375596in}{2.037766in}}{\pgfqpoint{1.367782in}{2.029952in}}%
\pgfpathcurveto{\pgfqpoint{1.359969in}{2.022138in}}{\pgfqpoint{1.355578in}{2.011539in}}{\pgfqpoint{1.355578in}{2.000489in}}%
\pgfpathcurveto{\pgfqpoint{1.355578in}{1.989439in}}{\pgfqpoint{1.359969in}{1.978840in}}{\pgfqpoint{1.367782in}{1.971027in}}%
\pgfpathcurveto{\pgfqpoint{1.375596in}{1.963213in}}{\pgfqpoint{1.386195in}{1.958823in}}{\pgfqpoint{1.397245in}{1.958823in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{1.958823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528226in}{1.936686in}}%
\pgfpathcurveto{\pgfqpoint{1.539276in}{1.936686in}}{\pgfqpoint{1.549875in}{1.941076in}}{\pgfqpoint{1.557689in}{1.948890in}}%
\pgfpathcurveto{\pgfqpoint{1.565503in}{1.956704in}}{\pgfqpoint{1.569893in}{1.967303in}}{\pgfqpoint{1.569893in}{1.978353in}}%
\pgfpathcurveto{\pgfqpoint{1.569893in}{1.989403in}}{\pgfqpoint{1.565503in}{2.000002in}}{\pgfqpoint{1.557689in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.549875in}{2.015629in}}{\pgfqpoint{1.539276in}{2.020020in}}{\pgfqpoint{1.528226in}{2.020020in}}%
\pgfpathcurveto{\pgfqpoint{1.517176in}{2.020020in}}{\pgfqpoint{1.506577in}{2.015629in}}{\pgfqpoint{1.498763in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.490950in}{2.000002in}}{\pgfqpoint{1.486559in}{1.989403in}}{\pgfqpoint{1.486559in}{1.978353in}}%
\pgfpathcurveto{\pgfqpoint{1.486559in}{1.967303in}}{\pgfqpoint{1.490950in}{1.956704in}}{\pgfqpoint{1.498763in}{1.948890in}}%
\pgfpathcurveto{\pgfqpoint{1.506577in}{1.941076in}}{\pgfqpoint{1.517176in}{1.936686in}}{\pgfqpoint{1.528226in}{1.936686in}}%
\pgfpathlineto{\pgfqpoint{1.528226in}{1.936686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541521in}{1.878537in}}%
\pgfpathcurveto{\pgfqpoint{1.552571in}{1.878537in}}{\pgfqpoint{1.563170in}{1.882928in}}{\pgfqpoint{1.570984in}{1.890741in}}%
\pgfpathcurveto{\pgfqpoint{1.578798in}{1.898555in}}{\pgfqpoint{1.583188in}{1.909154in}}{\pgfqpoint{1.583188in}{1.920204in}}%
\pgfpathcurveto{\pgfqpoint{1.583188in}{1.931254in}}{\pgfqpoint{1.578798in}{1.941853in}}{\pgfqpoint{1.570984in}{1.949667in}}%
\pgfpathcurveto{\pgfqpoint{1.563170in}{1.957480in}}{\pgfqpoint{1.552571in}{1.961871in}}{\pgfqpoint{1.541521in}{1.961871in}}%
\pgfpathcurveto{\pgfqpoint{1.530471in}{1.961871in}}{\pgfqpoint{1.519872in}{1.957480in}}{\pgfqpoint{1.512058in}{1.949667in}}%
\pgfpathcurveto{\pgfqpoint{1.504245in}{1.941853in}}{\pgfqpoint{1.499855in}{1.931254in}}{\pgfqpoint{1.499855in}{1.920204in}}%
\pgfpathcurveto{\pgfqpoint{1.499855in}{1.909154in}}{\pgfqpoint{1.504245in}{1.898555in}}{\pgfqpoint{1.512058in}{1.890741in}}%
\pgfpathcurveto{\pgfqpoint{1.519872in}{1.882928in}}{\pgfqpoint{1.530471in}{1.878537in}}{\pgfqpoint{1.541521in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{1.878537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574943in}{1.824404in}}%
\pgfpathcurveto{\pgfqpoint{1.585994in}{1.824404in}}{\pgfqpoint{1.596593in}{1.828794in}}{\pgfqpoint{1.604406in}{1.836608in}}%
\pgfpathcurveto{\pgfqpoint{1.612220in}{1.844422in}}{\pgfqpoint{1.616610in}{1.855021in}}{\pgfqpoint{1.616610in}{1.866071in}}%
\pgfpathcurveto{\pgfqpoint{1.616610in}{1.877121in}}{\pgfqpoint{1.612220in}{1.887720in}}{\pgfqpoint{1.604406in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{1.596593in}{1.903347in}}{\pgfqpoint{1.585994in}{1.907737in}}{\pgfqpoint{1.574943in}{1.907737in}}%
\pgfpathcurveto{\pgfqpoint{1.563893in}{1.907737in}}{\pgfqpoint{1.553294in}{1.903347in}}{\pgfqpoint{1.545481in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{1.537667in}{1.887720in}}{\pgfqpoint{1.533277in}{1.877121in}}{\pgfqpoint{1.533277in}{1.866071in}}%
\pgfpathcurveto{\pgfqpoint{1.533277in}{1.855021in}}{\pgfqpoint{1.537667in}{1.844422in}}{\pgfqpoint{1.545481in}{1.836608in}}%
\pgfpathcurveto{\pgfqpoint{1.553294in}{1.828794in}}{\pgfqpoint{1.563893in}{1.824404in}}{\pgfqpoint{1.574943in}{1.824404in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.824404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553956in}{1.990787in}}%
\pgfpathcurveto{\pgfqpoint{1.565006in}{1.990787in}}{\pgfqpoint{1.575605in}{1.995177in}}{\pgfqpoint{1.583419in}{2.002991in}}%
\pgfpathcurveto{\pgfqpoint{1.591232in}{2.010805in}}{\pgfqpoint{1.595623in}{2.021404in}}{\pgfqpoint{1.595623in}{2.032454in}}%
\pgfpathcurveto{\pgfqpoint{1.595623in}{2.043504in}}{\pgfqpoint{1.591232in}{2.054103in}}{\pgfqpoint{1.583419in}{2.061917in}}%
\pgfpathcurveto{\pgfqpoint{1.575605in}{2.069730in}}{\pgfqpoint{1.565006in}{2.074120in}}{\pgfqpoint{1.553956in}{2.074120in}}%
\pgfpathcurveto{\pgfqpoint{1.542906in}{2.074120in}}{\pgfqpoint{1.532307in}{2.069730in}}{\pgfqpoint{1.524493in}{2.061917in}}%
\pgfpathcurveto{\pgfqpoint{1.516680in}{2.054103in}}{\pgfqpoint{1.512289in}{2.043504in}}{\pgfqpoint{1.512289in}{2.032454in}}%
\pgfpathcurveto{\pgfqpoint{1.512289in}{2.021404in}}{\pgfqpoint{1.516680in}{2.010805in}}{\pgfqpoint{1.524493in}{2.002991in}}%
\pgfpathcurveto{\pgfqpoint{1.532307in}{1.995177in}}{\pgfqpoint{1.542906in}{1.990787in}}{\pgfqpoint{1.553956in}{1.990787in}}%
\pgfpathlineto{\pgfqpoint{1.553956in}{1.990787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560083in}{1.870248in}}%
\pgfpathcurveto{\pgfqpoint{1.571133in}{1.870248in}}{\pgfqpoint{1.581732in}{1.874638in}}{\pgfqpoint{1.589546in}{1.882452in}}%
\pgfpathcurveto{\pgfqpoint{1.597359in}{1.890265in}}{\pgfqpoint{1.601750in}{1.900864in}}{\pgfqpoint{1.601750in}{1.911914in}}%
\pgfpathcurveto{\pgfqpoint{1.601750in}{1.922964in}}{\pgfqpoint{1.597359in}{1.933563in}}{\pgfqpoint{1.589546in}{1.941377in}}%
\pgfpathcurveto{\pgfqpoint{1.581732in}{1.949191in}}{\pgfqpoint{1.571133in}{1.953581in}}{\pgfqpoint{1.560083in}{1.953581in}}%
\pgfpathcurveto{\pgfqpoint{1.549033in}{1.953581in}}{\pgfqpoint{1.538434in}{1.949191in}}{\pgfqpoint{1.530620in}{1.941377in}}%
\pgfpathcurveto{\pgfqpoint{1.522807in}{1.933563in}}{\pgfqpoint{1.518416in}{1.922964in}}{\pgfqpoint{1.518416in}{1.911914in}}%
\pgfpathcurveto{\pgfqpoint{1.518416in}{1.900864in}}{\pgfqpoint{1.522807in}{1.890265in}}{\pgfqpoint{1.530620in}{1.882452in}}%
\pgfpathcurveto{\pgfqpoint{1.538434in}{1.874638in}}{\pgfqpoint{1.549033in}{1.870248in}}{\pgfqpoint{1.560083in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{1.560083in}{1.870248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564309in}{1.675624in}}%
\pgfpathcurveto{\pgfqpoint{1.575359in}{1.675624in}}{\pgfqpoint{1.585958in}{1.680015in}}{\pgfqpoint{1.593772in}{1.687828in}}%
\pgfpathcurveto{\pgfqpoint{1.601585in}{1.695642in}}{\pgfqpoint{1.605975in}{1.706241in}}{\pgfqpoint{1.605975in}{1.717291in}}%
\pgfpathcurveto{\pgfqpoint{1.605975in}{1.728341in}}{\pgfqpoint{1.601585in}{1.738940in}}{\pgfqpoint{1.593772in}{1.746754in}}%
\pgfpathcurveto{\pgfqpoint{1.585958in}{1.754567in}}{\pgfqpoint{1.575359in}{1.758958in}}{\pgfqpoint{1.564309in}{1.758958in}}%
\pgfpathcurveto{\pgfqpoint{1.553259in}{1.758958in}}{\pgfqpoint{1.542660in}{1.754567in}}{\pgfqpoint{1.534846in}{1.746754in}}%
\pgfpathcurveto{\pgfqpoint{1.527032in}{1.738940in}}{\pgfqpoint{1.522642in}{1.728341in}}{\pgfqpoint{1.522642in}{1.717291in}}%
\pgfpathcurveto{\pgfqpoint{1.522642in}{1.706241in}}{\pgfqpoint{1.527032in}{1.695642in}}{\pgfqpoint{1.534846in}{1.687828in}}%
\pgfpathcurveto{\pgfqpoint{1.542660in}{1.680015in}}{\pgfqpoint{1.553259in}{1.675624in}}{\pgfqpoint{1.564309in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{1.564309in}{1.675624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581833in}{1.928418in}}%
\pgfpathcurveto{\pgfqpoint{1.592883in}{1.928418in}}{\pgfqpoint{1.603482in}{1.932808in}}{\pgfqpoint{1.611296in}{1.940622in}}%
\pgfpathcurveto{\pgfqpoint{1.619110in}{1.948436in}}{\pgfqpoint{1.623500in}{1.959035in}}{\pgfqpoint{1.623500in}{1.970085in}}%
\pgfpathcurveto{\pgfqpoint{1.623500in}{1.981135in}}{\pgfqpoint{1.619110in}{1.991734in}}{\pgfqpoint{1.611296in}{1.999548in}}%
\pgfpathcurveto{\pgfqpoint{1.603482in}{2.007361in}}{\pgfqpoint{1.592883in}{2.011752in}}{\pgfqpoint{1.581833in}{2.011752in}}%
\pgfpathcurveto{\pgfqpoint{1.570783in}{2.011752in}}{\pgfqpoint{1.560184in}{2.007361in}}{\pgfqpoint{1.552370in}{1.999548in}}%
\pgfpathcurveto{\pgfqpoint{1.544557in}{1.991734in}}{\pgfqpoint{1.540166in}{1.981135in}}{\pgfqpoint{1.540166in}{1.970085in}}%
\pgfpathcurveto{\pgfqpoint{1.540166in}{1.959035in}}{\pgfqpoint{1.544557in}{1.948436in}}{\pgfqpoint{1.552370in}{1.940622in}}%
\pgfpathcurveto{\pgfqpoint{1.560184in}{1.932808in}}{\pgfqpoint{1.570783in}{1.928418in}}{\pgfqpoint{1.581833in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{1.581833in}{1.928418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595685in}{0.921427in}}%
\pgfpathcurveto{\pgfqpoint{1.606735in}{0.921427in}}{\pgfqpoint{1.617334in}{0.925817in}}{\pgfqpoint{1.625148in}{0.933631in}}%
\pgfpathcurveto{\pgfqpoint{1.632961in}{0.941444in}}{\pgfqpoint{1.637352in}{0.952043in}}{\pgfqpoint{1.637352in}{0.963093in}}%
\pgfpathcurveto{\pgfqpoint{1.637352in}{0.974144in}}{\pgfqpoint{1.632961in}{0.984743in}}{\pgfqpoint{1.625148in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{1.617334in}{1.000370in}}{\pgfqpoint{1.606735in}{1.004760in}}{\pgfqpoint{1.595685in}{1.004760in}}%
\pgfpathcurveto{\pgfqpoint{1.584635in}{1.004760in}}{\pgfqpoint{1.574036in}{1.000370in}}{\pgfqpoint{1.566222in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{1.558409in}{0.984743in}}{\pgfqpoint{1.554018in}{0.974144in}}{\pgfqpoint{1.554018in}{0.963093in}}%
\pgfpathcurveto{\pgfqpoint{1.554018in}{0.952043in}}{\pgfqpoint{1.558409in}{0.941444in}}{\pgfqpoint{1.566222in}{0.933631in}}%
\pgfpathcurveto{\pgfqpoint{1.574036in}{0.925817in}}{\pgfqpoint{1.584635in}{0.921427in}}{\pgfqpoint{1.595685in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.595685in}{0.921427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423600in}{1.154591in}}%
\pgfpathcurveto{\pgfqpoint{1.434650in}{1.154591in}}{\pgfqpoint{1.445250in}{1.158982in}}{\pgfqpoint{1.453063in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.460877in}{1.174609in}}{\pgfqpoint{1.465267in}{1.185208in}}{\pgfqpoint{1.465267in}{1.196258in}}%
\pgfpathcurveto{\pgfqpoint{1.465267in}{1.207308in}}{\pgfqpoint{1.460877in}{1.217907in}}{\pgfqpoint{1.453063in}{1.225721in}}%
\pgfpathcurveto{\pgfqpoint{1.445250in}{1.233535in}}{\pgfqpoint{1.434650in}{1.237925in}}{\pgfqpoint{1.423600in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{1.412550in}{1.237925in}}{\pgfqpoint{1.401951in}{1.233535in}}{\pgfqpoint{1.394138in}{1.225721in}}%
\pgfpathcurveto{\pgfqpoint{1.386324in}{1.217907in}}{\pgfqpoint{1.381934in}{1.207308in}}{\pgfqpoint{1.381934in}{1.196258in}}%
\pgfpathcurveto{\pgfqpoint{1.381934in}{1.185208in}}{\pgfqpoint{1.386324in}{1.174609in}}{\pgfqpoint{1.394138in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.401951in}{1.158982in}}{\pgfqpoint{1.412550in}{1.154591in}}{\pgfqpoint{1.423600in}{1.154591in}}%
\pgfpathlineto{\pgfqpoint{1.423600in}{1.154591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425437in}{1.167366in}}%
\pgfpathcurveto{\pgfqpoint{1.436487in}{1.167366in}}{\pgfqpoint{1.447086in}{1.171757in}}{\pgfqpoint{1.454899in}{1.179570in}}%
\pgfpathcurveto{\pgfqpoint{1.462713in}{1.187384in}}{\pgfqpoint{1.467103in}{1.197983in}}{\pgfqpoint{1.467103in}{1.209033in}}%
\pgfpathcurveto{\pgfqpoint{1.467103in}{1.220083in}}{\pgfqpoint{1.462713in}{1.230682in}}{\pgfqpoint{1.454899in}{1.238496in}}%
\pgfpathcurveto{\pgfqpoint{1.447086in}{1.246309in}}{\pgfqpoint{1.436487in}{1.250700in}}{\pgfqpoint{1.425437in}{1.250700in}}%
\pgfpathcurveto{\pgfqpoint{1.414387in}{1.250700in}}{\pgfqpoint{1.403788in}{1.246309in}}{\pgfqpoint{1.395974in}{1.238496in}}%
\pgfpathcurveto{\pgfqpoint{1.388160in}{1.230682in}}{\pgfqpoint{1.383770in}{1.220083in}}{\pgfqpoint{1.383770in}{1.209033in}}%
\pgfpathcurveto{\pgfqpoint{1.383770in}{1.197983in}}{\pgfqpoint{1.388160in}{1.187384in}}{\pgfqpoint{1.395974in}{1.179570in}}%
\pgfpathcurveto{\pgfqpoint{1.403788in}{1.171757in}}{\pgfqpoint{1.414387in}{1.167366in}}{\pgfqpoint{1.425437in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{1.425437in}{1.167366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524116in}{1.154012in}}%
\pgfpathcurveto{\pgfqpoint{1.535166in}{1.154012in}}{\pgfqpoint{1.545765in}{1.158402in}}{\pgfqpoint{1.553579in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{1.561393in}{1.174029in}}{\pgfqpoint{1.565783in}{1.184628in}}{\pgfqpoint{1.565783in}{1.195678in}}%
\pgfpathcurveto{\pgfqpoint{1.565783in}{1.206728in}}{\pgfqpoint{1.561393in}{1.217327in}}{\pgfqpoint{1.553579in}{1.225141in}}%
\pgfpathcurveto{\pgfqpoint{1.545765in}{1.232955in}}{\pgfqpoint{1.535166in}{1.237345in}}{\pgfqpoint{1.524116in}{1.237345in}}%
\pgfpathcurveto{\pgfqpoint{1.513066in}{1.237345in}}{\pgfqpoint{1.502467in}{1.232955in}}{\pgfqpoint{1.494653in}{1.225141in}}%
\pgfpathcurveto{\pgfqpoint{1.486840in}{1.217327in}}{\pgfqpoint{1.482449in}{1.206728in}}{\pgfqpoint{1.482449in}{1.195678in}}%
\pgfpathcurveto{\pgfqpoint{1.482449in}{1.184628in}}{\pgfqpoint{1.486840in}{1.174029in}}{\pgfqpoint{1.494653in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{1.502467in}{1.158402in}}{\pgfqpoint{1.513066in}{1.154012in}}{\pgfqpoint{1.524116in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{1.524116in}{1.154012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575648in}{1.156972in}}%
\pgfpathcurveto{\pgfqpoint{1.586698in}{1.156972in}}{\pgfqpoint{1.597297in}{1.161362in}}{\pgfqpoint{1.605111in}{1.169176in}}%
\pgfpathcurveto{\pgfqpoint{1.612925in}{1.176989in}}{\pgfqpoint{1.617315in}{1.187588in}}{\pgfqpoint{1.617315in}{1.198639in}}%
\pgfpathcurveto{\pgfqpoint{1.617315in}{1.209689in}}{\pgfqpoint{1.612925in}{1.220288in}}{\pgfqpoint{1.605111in}{1.228101in}}%
\pgfpathcurveto{\pgfqpoint{1.597297in}{1.235915in}}{\pgfqpoint{1.586698in}{1.240305in}}{\pgfqpoint{1.575648in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{1.564598in}{1.240305in}}{\pgfqpoint{1.553999in}{1.235915in}}{\pgfqpoint{1.546185in}{1.228101in}}%
\pgfpathcurveto{\pgfqpoint{1.538372in}{1.220288in}}{\pgfqpoint{1.533982in}{1.209689in}}{\pgfqpoint{1.533982in}{1.198639in}}%
\pgfpathcurveto{\pgfqpoint{1.533982in}{1.187588in}}{\pgfqpoint{1.538372in}{1.176989in}}{\pgfqpoint{1.546185in}{1.169176in}}%
\pgfpathcurveto{\pgfqpoint{1.553999in}{1.161362in}}{\pgfqpoint{1.564598in}{1.156972in}}{\pgfqpoint{1.575648in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{1.156972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580702in}{1.187273in}}%
\pgfpathcurveto{\pgfqpoint{1.591752in}{1.187273in}}{\pgfqpoint{1.602351in}{1.191663in}}{\pgfqpoint{1.610164in}{1.199477in}}%
\pgfpathcurveto{\pgfqpoint{1.617978in}{1.207290in}}{\pgfqpoint{1.622368in}{1.217889in}}{\pgfqpoint{1.622368in}{1.228940in}}%
\pgfpathcurveto{\pgfqpoint{1.622368in}{1.239990in}}{\pgfqpoint{1.617978in}{1.250589in}}{\pgfqpoint{1.610164in}{1.258402in}}%
\pgfpathcurveto{\pgfqpoint{1.602351in}{1.266216in}}{\pgfqpoint{1.591752in}{1.270606in}}{\pgfqpoint{1.580702in}{1.270606in}}%
\pgfpathcurveto{\pgfqpoint{1.569652in}{1.270606in}}{\pgfqpoint{1.559053in}{1.266216in}}{\pgfqpoint{1.551239in}{1.258402in}}%
\pgfpathcurveto{\pgfqpoint{1.543425in}{1.250589in}}{\pgfqpoint{1.539035in}{1.239990in}}{\pgfqpoint{1.539035in}{1.228940in}}%
\pgfpathcurveto{\pgfqpoint{1.539035in}{1.217889in}}{\pgfqpoint{1.543425in}{1.207290in}}{\pgfqpoint{1.551239in}{1.199477in}}%
\pgfpathcurveto{\pgfqpoint{1.559053in}{1.191663in}}{\pgfqpoint{1.569652in}{1.187273in}}{\pgfqpoint{1.580702in}{1.187273in}}%
\pgfpathlineto{\pgfqpoint{1.580702in}{1.187273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422277in}{1.636617in}}%
\pgfpathcurveto{\pgfqpoint{1.433327in}{1.636617in}}{\pgfqpoint{1.443927in}{1.641007in}}{\pgfqpoint{1.451740in}{1.648821in}}%
\pgfpathcurveto{\pgfqpoint{1.459554in}{1.656634in}}{\pgfqpoint{1.463944in}{1.667233in}}{\pgfqpoint{1.463944in}{1.678283in}}%
\pgfpathcurveto{\pgfqpoint{1.463944in}{1.689333in}}{\pgfqpoint{1.459554in}{1.699932in}}{\pgfqpoint{1.451740in}{1.707746in}}%
\pgfpathcurveto{\pgfqpoint{1.443927in}{1.715560in}}{\pgfqpoint{1.433327in}{1.719950in}}{\pgfqpoint{1.422277in}{1.719950in}}%
\pgfpathcurveto{\pgfqpoint{1.411227in}{1.719950in}}{\pgfqpoint{1.400628in}{1.715560in}}{\pgfqpoint{1.392815in}{1.707746in}}%
\pgfpathcurveto{\pgfqpoint{1.385001in}{1.699932in}}{\pgfqpoint{1.380611in}{1.689333in}}{\pgfqpoint{1.380611in}{1.678283in}}%
\pgfpathcurveto{\pgfqpoint{1.380611in}{1.667233in}}{\pgfqpoint{1.385001in}{1.656634in}}{\pgfqpoint{1.392815in}{1.648821in}}%
\pgfpathcurveto{\pgfqpoint{1.400628in}{1.641007in}}{\pgfqpoint{1.411227in}{1.636617in}}{\pgfqpoint{1.422277in}{1.636617in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{1.636617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514544in}{1.659726in}}%
\pgfpathcurveto{\pgfqpoint{1.525594in}{1.659726in}}{\pgfqpoint{1.536193in}{1.664116in}}{\pgfqpoint{1.544007in}{1.671929in}}%
\pgfpathcurveto{\pgfqpoint{1.551821in}{1.679743in}}{\pgfqpoint{1.556211in}{1.690342in}}{\pgfqpoint{1.556211in}{1.701392in}}%
\pgfpathcurveto{\pgfqpoint{1.556211in}{1.712442in}}{\pgfqpoint{1.551821in}{1.723041in}}{\pgfqpoint{1.544007in}{1.730855in}}%
\pgfpathcurveto{\pgfqpoint{1.536193in}{1.738669in}}{\pgfqpoint{1.525594in}{1.743059in}}{\pgfqpoint{1.514544in}{1.743059in}}%
\pgfpathcurveto{\pgfqpoint{1.503494in}{1.743059in}}{\pgfqpoint{1.492895in}{1.738669in}}{\pgfqpoint{1.485081in}{1.730855in}}%
\pgfpathcurveto{\pgfqpoint{1.477268in}{1.723041in}}{\pgfqpoint{1.472878in}{1.712442in}}{\pgfqpoint{1.472878in}{1.701392in}}%
\pgfpathcurveto{\pgfqpoint{1.472878in}{1.690342in}}{\pgfqpoint{1.477268in}{1.679743in}}{\pgfqpoint{1.485081in}{1.671929in}}%
\pgfpathcurveto{\pgfqpoint{1.492895in}{1.664116in}}{\pgfqpoint{1.503494in}{1.659726in}}{\pgfqpoint{1.514544in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.514544in}{1.659726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534180in}{1.759147in}}%
\pgfpathcurveto{\pgfqpoint{1.545230in}{1.759147in}}{\pgfqpoint{1.555829in}{1.763537in}}{\pgfqpoint{1.563642in}{1.771351in}}%
\pgfpathcurveto{\pgfqpoint{1.571456in}{1.779164in}}{\pgfqpoint{1.575846in}{1.789763in}}{\pgfqpoint{1.575846in}{1.800813in}}%
\pgfpathcurveto{\pgfqpoint{1.575846in}{1.811864in}}{\pgfqpoint{1.571456in}{1.822463in}}{\pgfqpoint{1.563642in}{1.830276in}}%
\pgfpathcurveto{\pgfqpoint{1.555829in}{1.838090in}}{\pgfqpoint{1.545230in}{1.842480in}}{\pgfqpoint{1.534180in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{1.523130in}{1.842480in}}{\pgfqpoint{1.512531in}{1.838090in}}{\pgfqpoint{1.504717in}{1.830276in}}%
\pgfpathcurveto{\pgfqpoint{1.496903in}{1.822463in}}{\pgfqpoint{1.492513in}{1.811864in}}{\pgfqpoint{1.492513in}{1.800813in}}%
\pgfpathcurveto{\pgfqpoint{1.492513in}{1.789763in}}{\pgfqpoint{1.496903in}{1.779164in}}{\pgfqpoint{1.504717in}{1.771351in}}%
\pgfpathcurveto{\pgfqpoint{1.512531in}{1.763537in}}{\pgfqpoint{1.523130in}{1.759147in}}{\pgfqpoint{1.534180in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{1.534180in}{1.759147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589529in}{1.471196in}}%
\pgfpathcurveto{\pgfqpoint{1.600579in}{1.471196in}}{\pgfqpoint{1.611178in}{1.475586in}}{\pgfqpoint{1.618992in}{1.483400in}}%
\pgfpathcurveto{\pgfqpoint{1.626805in}{1.491214in}}{\pgfqpoint{1.631196in}{1.501813in}}{\pgfqpoint{1.631196in}{1.512863in}}%
\pgfpathcurveto{\pgfqpoint{1.631196in}{1.523913in}}{\pgfqpoint{1.626805in}{1.534512in}}{\pgfqpoint{1.618992in}{1.542326in}}%
\pgfpathcurveto{\pgfqpoint{1.611178in}{1.550139in}}{\pgfqpoint{1.600579in}{1.554529in}}{\pgfqpoint{1.589529in}{1.554529in}}%
\pgfpathcurveto{\pgfqpoint{1.578479in}{1.554529in}}{\pgfqpoint{1.567880in}{1.550139in}}{\pgfqpoint{1.560066in}{1.542326in}}%
\pgfpathcurveto{\pgfqpoint{1.552253in}{1.534512in}}{\pgfqpoint{1.547862in}{1.523913in}}{\pgfqpoint{1.547862in}{1.512863in}}%
\pgfpathcurveto{\pgfqpoint{1.547862in}{1.501813in}}{\pgfqpoint{1.552253in}{1.491214in}}{\pgfqpoint{1.560066in}{1.483400in}}%
\pgfpathcurveto{\pgfqpoint{1.567880in}{1.475586in}}{\pgfqpoint{1.578479in}{1.471196in}}{\pgfqpoint{1.589529in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{1.589529in}{1.471196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593509in}{1.684941in}}%
\pgfpathcurveto{\pgfqpoint{1.604559in}{1.684941in}}{\pgfqpoint{1.615158in}{1.689331in}}{\pgfqpoint{1.622972in}{1.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.630785in}{1.704958in}}{\pgfqpoint{1.635175in}{1.715557in}}{\pgfqpoint{1.635175in}{1.726608in}}%
\pgfpathcurveto{\pgfqpoint{1.635175in}{1.737658in}}{\pgfqpoint{1.630785in}{1.748257in}}{\pgfqpoint{1.622972in}{1.756070in}}%
\pgfpathcurveto{\pgfqpoint{1.615158in}{1.763884in}}{\pgfqpoint{1.604559in}{1.768274in}}{\pgfqpoint{1.593509in}{1.768274in}}%
\pgfpathcurveto{\pgfqpoint{1.582459in}{1.768274in}}{\pgfqpoint{1.571860in}{1.763884in}}{\pgfqpoint{1.564046in}{1.756070in}}%
\pgfpathcurveto{\pgfqpoint{1.556232in}{1.748257in}}{\pgfqpoint{1.551842in}{1.737658in}}{\pgfqpoint{1.551842in}{1.726608in}}%
\pgfpathcurveto{\pgfqpoint{1.551842in}{1.715557in}}{\pgfqpoint{1.556232in}{1.704958in}}{\pgfqpoint{1.564046in}{1.697145in}}%
\pgfpathcurveto{\pgfqpoint{1.571860in}{1.689331in}}{\pgfqpoint{1.582459in}{1.684941in}}{\pgfqpoint{1.593509in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{1.593509in}{1.684941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357403in}{1.146980in}}%
\pgfpathcurveto{\pgfqpoint{1.368453in}{1.146980in}}{\pgfqpoint{1.379052in}{1.151370in}}{\pgfqpoint{1.386866in}{1.159184in}}%
\pgfpathcurveto{\pgfqpoint{1.394680in}{1.166997in}}{\pgfqpoint{1.399070in}{1.177596in}}{\pgfqpoint{1.399070in}{1.188646in}}%
\pgfpathcurveto{\pgfqpoint{1.399070in}{1.199697in}}{\pgfqpoint{1.394680in}{1.210296in}}{\pgfqpoint{1.386866in}{1.218109in}}%
\pgfpathcurveto{\pgfqpoint{1.379052in}{1.225923in}}{\pgfqpoint{1.368453in}{1.230313in}}{\pgfqpoint{1.357403in}{1.230313in}}%
\pgfpathcurveto{\pgfqpoint{1.346353in}{1.230313in}}{\pgfqpoint{1.335754in}{1.225923in}}{\pgfqpoint{1.327940in}{1.218109in}}%
\pgfpathcurveto{\pgfqpoint{1.320127in}{1.210296in}}{\pgfqpoint{1.315736in}{1.199697in}}{\pgfqpoint{1.315736in}{1.188646in}}%
\pgfpathcurveto{\pgfqpoint{1.315736in}{1.177596in}}{\pgfqpoint{1.320127in}{1.166997in}}{\pgfqpoint{1.327940in}{1.159184in}}%
\pgfpathcurveto{\pgfqpoint{1.335754in}{1.151370in}}{\pgfqpoint{1.346353in}{1.146980in}}{\pgfqpoint{1.357403in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.357403in}{1.146980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366061in}{0.974016in}}%
\pgfpathcurveto{\pgfqpoint{1.377111in}{0.974016in}}{\pgfqpoint{1.387710in}{0.978407in}}{\pgfqpoint{1.395523in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{1.403337in}{0.994034in}}{\pgfqpoint{1.407727in}{1.004633in}}{\pgfqpoint{1.407727in}{1.015683in}}%
\pgfpathcurveto{\pgfqpoint{1.407727in}{1.026733in}}{\pgfqpoint{1.403337in}{1.037332in}}{\pgfqpoint{1.395523in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{1.387710in}{1.052959in}}{\pgfqpoint{1.377111in}{1.057350in}}{\pgfqpoint{1.366061in}{1.057350in}}%
\pgfpathcurveto{\pgfqpoint{1.355010in}{1.057350in}}{\pgfqpoint{1.344411in}{1.052959in}}{\pgfqpoint{1.336598in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{1.328784in}{1.037332in}}{\pgfqpoint{1.324394in}{1.026733in}}{\pgfqpoint{1.324394in}{1.015683in}}%
\pgfpathcurveto{\pgfqpoint{1.324394in}{1.004633in}}{\pgfqpoint{1.328784in}{0.994034in}}{\pgfqpoint{1.336598in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{1.344411in}{0.978407in}}{\pgfqpoint{1.355010in}{0.974016in}}{\pgfqpoint{1.366061in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{1.366061in}{0.974016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444042in}{1.022834in}}%
\pgfpathcurveto{\pgfqpoint{1.455092in}{1.022834in}}{\pgfqpoint{1.465691in}{1.027224in}}{\pgfqpoint{1.473505in}{1.035037in}}%
\pgfpathcurveto{\pgfqpoint{1.481318in}{1.042851in}}{\pgfqpoint{1.485709in}{1.053450in}}{\pgfqpoint{1.485709in}{1.064500in}}%
\pgfpathcurveto{\pgfqpoint{1.485709in}{1.075550in}}{\pgfqpoint{1.481318in}{1.086149in}}{\pgfqpoint{1.473505in}{1.093963in}}%
\pgfpathcurveto{\pgfqpoint{1.465691in}{1.101777in}}{\pgfqpoint{1.455092in}{1.106167in}}{\pgfqpoint{1.444042in}{1.106167in}}%
\pgfpathcurveto{\pgfqpoint{1.432992in}{1.106167in}}{\pgfqpoint{1.422393in}{1.101777in}}{\pgfqpoint{1.414579in}{1.093963in}}%
\pgfpathcurveto{\pgfqpoint{1.406765in}{1.086149in}}{\pgfqpoint{1.402375in}{1.075550in}}{\pgfqpoint{1.402375in}{1.064500in}}%
\pgfpathcurveto{\pgfqpoint{1.402375in}{1.053450in}}{\pgfqpoint{1.406765in}{1.042851in}}{\pgfqpoint{1.414579in}{1.035037in}}%
\pgfpathcurveto{\pgfqpoint{1.422393in}{1.027224in}}{\pgfqpoint{1.432992in}{1.022834in}}{\pgfqpoint{1.444042in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.022834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510340in}{1.104529in}}%
\pgfpathcurveto{\pgfqpoint{1.521390in}{1.104529in}}{\pgfqpoint{1.531989in}{1.108919in}}{\pgfqpoint{1.539803in}{1.116733in}}%
\pgfpathcurveto{\pgfqpoint{1.547617in}{1.124547in}}{\pgfqpoint{1.552007in}{1.135146in}}{\pgfqpoint{1.552007in}{1.146196in}}%
\pgfpathcurveto{\pgfqpoint{1.552007in}{1.157246in}}{\pgfqpoint{1.547617in}{1.167845in}}{\pgfqpoint{1.539803in}{1.175658in}}%
\pgfpathcurveto{\pgfqpoint{1.531989in}{1.183472in}}{\pgfqpoint{1.521390in}{1.187862in}}{\pgfqpoint{1.510340in}{1.187862in}}%
\pgfpathcurveto{\pgfqpoint{1.499290in}{1.187862in}}{\pgfqpoint{1.488691in}{1.183472in}}{\pgfqpoint{1.480878in}{1.175658in}}%
\pgfpathcurveto{\pgfqpoint{1.473064in}{1.167845in}}{\pgfqpoint{1.468674in}{1.157246in}}{\pgfqpoint{1.468674in}{1.146196in}}%
\pgfpathcurveto{\pgfqpoint{1.468674in}{1.135146in}}{\pgfqpoint{1.473064in}{1.124547in}}{\pgfqpoint{1.480878in}{1.116733in}}%
\pgfpathcurveto{\pgfqpoint{1.488691in}{1.108919in}}{\pgfqpoint{1.499290in}{1.104529in}}{\pgfqpoint{1.510340in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{1.510340in}{1.104529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581501in}{1.170419in}}%
\pgfpathcurveto{\pgfqpoint{1.592551in}{1.170419in}}{\pgfqpoint{1.603150in}{1.174810in}}{\pgfqpoint{1.610963in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{1.618777in}{1.190437in}}{\pgfqpoint{1.623167in}{1.201036in}}{\pgfqpoint{1.623167in}{1.212086in}}%
\pgfpathcurveto{\pgfqpoint{1.623167in}{1.223136in}}{\pgfqpoint{1.618777in}{1.233735in}}{\pgfqpoint{1.610963in}{1.241549in}}%
\pgfpathcurveto{\pgfqpoint{1.603150in}{1.249363in}}{\pgfqpoint{1.592551in}{1.253753in}}{\pgfqpoint{1.581501in}{1.253753in}}%
\pgfpathcurveto{\pgfqpoint{1.570450in}{1.253753in}}{\pgfqpoint{1.559851in}{1.249363in}}{\pgfqpoint{1.552038in}{1.241549in}}%
\pgfpathcurveto{\pgfqpoint{1.544224in}{1.233735in}}{\pgfqpoint{1.539834in}{1.223136in}}{\pgfqpoint{1.539834in}{1.212086in}}%
\pgfpathcurveto{\pgfqpoint{1.539834in}{1.201036in}}{\pgfqpoint{1.544224in}{1.190437in}}{\pgfqpoint{1.552038in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{1.559851in}{1.174810in}}{\pgfqpoint{1.570450in}{1.170419in}}{\pgfqpoint{1.581501in}{1.170419in}}%
\pgfpathlineto{\pgfqpoint{1.581501in}{1.170419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353846in}{2.286926in}}%
\pgfpathcurveto{\pgfqpoint{1.364896in}{2.286926in}}{\pgfqpoint{1.375495in}{2.291316in}}{\pgfqpoint{1.383309in}{2.299130in}}%
\pgfpathcurveto{\pgfqpoint{1.391123in}{2.306943in}}{\pgfqpoint{1.395513in}{2.317542in}}{\pgfqpoint{1.395513in}{2.328593in}}%
\pgfpathcurveto{\pgfqpoint{1.395513in}{2.339643in}}{\pgfqpoint{1.391123in}{2.350242in}}{\pgfqpoint{1.383309in}{2.358055in}}%
\pgfpathcurveto{\pgfqpoint{1.375495in}{2.365869in}}{\pgfqpoint{1.364896in}{2.370259in}}{\pgfqpoint{1.353846in}{2.370259in}}%
\pgfpathcurveto{\pgfqpoint{1.342796in}{2.370259in}}{\pgfqpoint{1.332197in}{2.365869in}}{\pgfqpoint{1.324383in}{2.358055in}}%
\pgfpathcurveto{\pgfqpoint{1.316570in}{2.350242in}}{\pgfqpoint{1.312180in}{2.339643in}}{\pgfqpoint{1.312180in}{2.328593in}}%
\pgfpathcurveto{\pgfqpoint{1.312180in}{2.317542in}}{\pgfqpoint{1.316570in}{2.306943in}}{\pgfqpoint{1.324383in}{2.299130in}}%
\pgfpathcurveto{\pgfqpoint{1.332197in}{2.291316in}}{\pgfqpoint{1.342796in}{2.286926in}}{\pgfqpoint{1.353846in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{2.286926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374635in}{2.284109in}}%
\pgfpathcurveto{\pgfqpoint{1.385685in}{2.284109in}}{\pgfqpoint{1.396284in}{2.288499in}}{\pgfqpoint{1.404098in}{2.296313in}}%
\pgfpathcurveto{\pgfqpoint{1.411911in}{2.304127in}}{\pgfqpoint{1.416301in}{2.314726in}}{\pgfqpoint{1.416301in}{2.325776in}}%
\pgfpathcurveto{\pgfqpoint{1.416301in}{2.336826in}}{\pgfqpoint{1.411911in}{2.347425in}}{\pgfqpoint{1.404098in}{2.355239in}}%
\pgfpathcurveto{\pgfqpoint{1.396284in}{2.363052in}}{\pgfqpoint{1.385685in}{2.367442in}}{\pgfqpoint{1.374635in}{2.367442in}}%
\pgfpathcurveto{\pgfqpoint{1.363585in}{2.367442in}}{\pgfqpoint{1.352986in}{2.363052in}}{\pgfqpoint{1.345172in}{2.355239in}}%
\pgfpathcurveto{\pgfqpoint{1.337358in}{2.347425in}}{\pgfqpoint{1.332968in}{2.336826in}}{\pgfqpoint{1.332968in}{2.325776in}}%
\pgfpathcurveto{\pgfqpoint{1.332968in}{2.314726in}}{\pgfqpoint{1.337358in}{2.304127in}}{\pgfqpoint{1.345172in}{2.296313in}}%
\pgfpathcurveto{\pgfqpoint{1.352986in}{2.288499in}}{\pgfqpoint{1.363585in}{2.284109in}}{\pgfqpoint{1.374635in}{2.284109in}}%
\pgfpathlineto{\pgfqpoint{1.374635in}{2.284109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423333in}{2.166511in}}%
\pgfpathcurveto{\pgfqpoint{1.434383in}{2.166511in}}{\pgfqpoint{1.444982in}{2.170902in}}{\pgfqpoint{1.452796in}{2.178715in}}%
\pgfpathcurveto{\pgfqpoint{1.460609in}{2.186529in}}{\pgfqpoint{1.465000in}{2.197128in}}{\pgfqpoint{1.465000in}{2.208178in}}%
\pgfpathcurveto{\pgfqpoint{1.465000in}{2.219228in}}{\pgfqpoint{1.460609in}{2.229827in}}{\pgfqpoint{1.452796in}{2.237641in}}%
\pgfpathcurveto{\pgfqpoint{1.444982in}{2.245454in}}{\pgfqpoint{1.434383in}{2.249845in}}{\pgfqpoint{1.423333in}{2.249845in}}%
\pgfpathcurveto{\pgfqpoint{1.412283in}{2.249845in}}{\pgfqpoint{1.401684in}{2.245454in}}{\pgfqpoint{1.393870in}{2.237641in}}%
\pgfpathcurveto{\pgfqpoint{1.386056in}{2.229827in}}{\pgfqpoint{1.381666in}{2.219228in}}{\pgfqpoint{1.381666in}{2.208178in}}%
\pgfpathcurveto{\pgfqpoint{1.381666in}{2.197128in}}{\pgfqpoint{1.386056in}{2.186529in}}{\pgfqpoint{1.393870in}{2.178715in}}%
\pgfpathcurveto{\pgfqpoint{1.401684in}{2.170902in}}{\pgfqpoint{1.412283in}{2.166511in}}{\pgfqpoint{1.423333in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{1.423333in}{2.166511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585976in}{2.180967in}}%
\pgfpathcurveto{\pgfqpoint{1.597026in}{2.180967in}}{\pgfqpoint{1.607625in}{2.185358in}}{\pgfqpoint{1.615438in}{2.193171in}}%
\pgfpathcurveto{\pgfqpoint{1.623252in}{2.200985in}}{\pgfqpoint{1.627642in}{2.211584in}}{\pgfqpoint{1.627642in}{2.222634in}}%
\pgfpathcurveto{\pgfqpoint{1.627642in}{2.233684in}}{\pgfqpoint{1.623252in}{2.244283in}}{\pgfqpoint{1.615438in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{1.607625in}{2.259911in}}{\pgfqpoint{1.597026in}{2.264301in}}{\pgfqpoint{1.585976in}{2.264301in}}%
\pgfpathcurveto{\pgfqpoint{1.574926in}{2.264301in}}{\pgfqpoint{1.564326in}{2.259911in}}{\pgfqpoint{1.556513in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{1.548699in}{2.244283in}}{\pgfqpoint{1.544309in}{2.233684in}}{\pgfqpoint{1.544309in}{2.222634in}}%
\pgfpathcurveto{\pgfqpoint{1.544309in}{2.211584in}}{\pgfqpoint{1.548699in}{2.200985in}}{\pgfqpoint{1.556513in}{2.193171in}}%
\pgfpathcurveto{\pgfqpoint{1.564326in}{2.185358in}}{\pgfqpoint{1.574926in}{2.180967in}}{\pgfqpoint{1.585976in}{2.180967in}}%
\pgfpathlineto{\pgfqpoint{1.585976in}{2.180967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591148in}{2.093066in}}%
\pgfpathcurveto{\pgfqpoint{1.602199in}{2.093066in}}{\pgfqpoint{1.612798in}{2.097456in}}{\pgfqpoint{1.620611in}{2.105269in}}%
\pgfpathcurveto{\pgfqpoint{1.628425in}{2.113083in}}{\pgfqpoint{1.632815in}{2.123682in}}{\pgfqpoint{1.632815in}{2.134732in}}%
\pgfpathcurveto{\pgfqpoint{1.632815in}{2.145782in}}{\pgfqpoint{1.628425in}{2.156381in}}{\pgfqpoint{1.620611in}{2.164195in}}%
\pgfpathcurveto{\pgfqpoint{1.612798in}{2.172009in}}{\pgfqpoint{1.602199in}{2.176399in}}{\pgfqpoint{1.591148in}{2.176399in}}%
\pgfpathcurveto{\pgfqpoint{1.580098in}{2.176399in}}{\pgfqpoint{1.569499in}{2.172009in}}{\pgfqpoint{1.561686in}{2.164195in}}%
\pgfpathcurveto{\pgfqpoint{1.553872in}{2.156381in}}{\pgfqpoint{1.549482in}{2.145782in}}{\pgfqpoint{1.549482in}{2.134732in}}%
\pgfpathcurveto{\pgfqpoint{1.549482in}{2.123682in}}{\pgfqpoint{1.553872in}{2.113083in}}{\pgfqpoint{1.561686in}{2.105269in}}%
\pgfpathcurveto{\pgfqpoint{1.569499in}{2.097456in}}{\pgfqpoint{1.580098in}{2.093066in}}{\pgfqpoint{1.591148in}{2.093066in}}%
\pgfpathlineto{\pgfqpoint{1.591148in}{2.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369664in}{2.069959in}}%
\pgfpathcurveto{\pgfqpoint{1.380715in}{2.069959in}}{\pgfqpoint{1.391314in}{2.074349in}}{\pgfqpoint{1.399127in}{2.082163in}}%
\pgfpathcurveto{\pgfqpoint{1.406941in}{2.089976in}}{\pgfqpoint{1.411331in}{2.100575in}}{\pgfqpoint{1.411331in}{2.111625in}}%
\pgfpathcurveto{\pgfqpoint{1.411331in}{2.122675in}}{\pgfqpoint{1.406941in}{2.133275in}}{\pgfqpoint{1.399127in}{2.141088in}}%
\pgfpathcurveto{\pgfqpoint{1.391314in}{2.148902in}}{\pgfqpoint{1.380715in}{2.153292in}}{\pgfqpoint{1.369664in}{2.153292in}}%
\pgfpathcurveto{\pgfqpoint{1.358614in}{2.153292in}}{\pgfqpoint{1.348015in}{2.148902in}}{\pgfqpoint{1.340202in}{2.141088in}}%
\pgfpathcurveto{\pgfqpoint{1.332388in}{2.133275in}}{\pgfqpoint{1.327998in}{2.122675in}}{\pgfqpoint{1.327998in}{2.111625in}}%
\pgfpathcurveto{\pgfqpoint{1.327998in}{2.100575in}}{\pgfqpoint{1.332388in}{2.089976in}}{\pgfqpoint{1.340202in}{2.082163in}}%
\pgfpathcurveto{\pgfqpoint{1.348015in}{2.074349in}}{\pgfqpoint{1.358614in}{2.069959in}}{\pgfqpoint{1.369664in}{2.069959in}}%
\pgfpathlineto{\pgfqpoint{1.369664in}{2.069959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403499in}{2.058609in}}%
\pgfpathcurveto{\pgfqpoint{1.414549in}{2.058609in}}{\pgfqpoint{1.425148in}{2.063000in}}{\pgfqpoint{1.432961in}{2.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.440775in}{2.078627in}}{\pgfqpoint{1.445165in}{2.089226in}}{\pgfqpoint{1.445165in}{2.100276in}}%
\pgfpathcurveto{\pgfqpoint{1.445165in}{2.111326in}}{\pgfqpoint{1.440775in}{2.121925in}}{\pgfqpoint{1.432961in}{2.129739in}}%
\pgfpathcurveto{\pgfqpoint{1.425148in}{2.137552in}}{\pgfqpoint{1.414549in}{2.141943in}}{\pgfqpoint{1.403499in}{2.141943in}}%
\pgfpathcurveto{\pgfqpoint{1.392449in}{2.141943in}}{\pgfqpoint{1.381849in}{2.137552in}}{\pgfqpoint{1.374036in}{2.129739in}}%
\pgfpathcurveto{\pgfqpoint{1.366222in}{2.121925in}}{\pgfqpoint{1.361832in}{2.111326in}}{\pgfqpoint{1.361832in}{2.100276in}}%
\pgfpathcurveto{\pgfqpoint{1.361832in}{2.089226in}}{\pgfqpoint{1.366222in}{2.078627in}}{\pgfqpoint{1.374036in}{2.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.381849in}{2.063000in}}{\pgfqpoint{1.392449in}{2.058609in}}{\pgfqpoint{1.403499in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{2.058609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554733in}{1.831980in}}%
\pgfpathcurveto{\pgfqpoint{1.565783in}{1.831980in}}{\pgfqpoint{1.576382in}{1.836370in}}{\pgfqpoint{1.584196in}{1.844184in}}%
\pgfpathcurveto{\pgfqpoint{1.592010in}{1.851997in}}{\pgfqpoint{1.596400in}{1.862596in}}{\pgfqpoint{1.596400in}{1.873647in}}%
\pgfpathcurveto{\pgfqpoint{1.596400in}{1.884697in}}{\pgfqpoint{1.592010in}{1.895296in}}{\pgfqpoint{1.584196in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.576382in}{1.910923in}}{\pgfqpoint{1.565783in}{1.915313in}}{\pgfqpoint{1.554733in}{1.915313in}}%
\pgfpathcurveto{\pgfqpoint{1.543683in}{1.915313in}}{\pgfqpoint{1.533084in}{1.910923in}}{\pgfqpoint{1.525270in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.517457in}{1.895296in}}{\pgfqpoint{1.513067in}{1.884697in}}{\pgfqpoint{1.513067in}{1.873647in}}%
\pgfpathcurveto{\pgfqpoint{1.513067in}{1.862596in}}{\pgfqpoint{1.517457in}{1.851997in}}{\pgfqpoint{1.525270in}{1.844184in}}%
\pgfpathcurveto{\pgfqpoint{1.533084in}{1.836370in}}{\pgfqpoint{1.543683in}{1.831980in}}{\pgfqpoint{1.554733in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{1.554733in}{1.831980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560694in}{2.049463in}}%
\pgfpathcurveto{\pgfqpoint{1.571744in}{2.049463in}}{\pgfqpoint{1.582343in}{2.053853in}}{\pgfqpoint{1.590157in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{1.597970in}{2.069480in}}{\pgfqpoint{1.602361in}{2.080079in}}{\pgfqpoint{1.602361in}{2.091129in}}%
\pgfpathcurveto{\pgfqpoint{1.602361in}{2.102179in}}{\pgfqpoint{1.597970in}{2.112779in}}{\pgfqpoint{1.590157in}{2.120592in}}%
\pgfpathcurveto{\pgfqpoint{1.582343in}{2.128406in}}{\pgfqpoint{1.571744in}{2.132796in}}{\pgfqpoint{1.560694in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{1.549644in}{2.132796in}}{\pgfqpoint{1.539045in}{2.128406in}}{\pgfqpoint{1.531231in}{2.120592in}}%
\pgfpathcurveto{\pgfqpoint{1.523418in}{2.112779in}}{\pgfqpoint{1.519027in}{2.102179in}}{\pgfqpoint{1.519027in}{2.091129in}}%
\pgfpathcurveto{\pgfqpoint{1.519027in}{2.080079in}}{\pgfqpoint{1.523418in}{2.069480in}}{\pgfqpoint{1.531231in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{1.539045in}{2.053853in}}{\pgfqpoint{1.549644in}{2.049463in}}{\pgfqpoint{1.560694in}{2.049463in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{2.049463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588278in}{2.029741in}}%
\pgfpathcurveto{\pgfqpoint{1.599328in}{2.029741in}}{\pgfqpoint{1.609927in}{2.034131in}}{\pgfqpoint{1.617741in}{2.041945in}}%
\pgfpathcurveto{\pgfqpoint{1.625555in}{2.049758in}}{\pgfqpoint{1.629945in}{2.060357in}}{\pgfqpoint{1.629945in}{2.071407in}}%
\pgfpathcurveto{\pgfqpoint{1.629945in}{2.082457in}}{\pgfqpoint{1.625555in}{2.093057in}}{\pgfqpoint{1.617741in}{2.100870in}}%
\pgfpathcurveto{\pgfqpoint{1.609927in}{2.108684in}}{\pgfqpoint{1.599328in}{2.113074in}}{\pgfqpoint{1.588278in}{2.113074in}}%
\pgfpathcurveto{\pgfqpoint{1.577228in}{2.113074in}}{\pgfqpoint{1.566629in}{2.108684in}}{\pgfqpoint{1.558815in}{2.100870in}}%
\pgfpathcurveto{\pgfqpoint{1.551002in}{2.093057in}}{\pgfqpoint{1.546612in}{2.082457in}}{\pgfqpoint{1.546612in}{2.071407in}}%
\pgfpathcurveto{\pgfqpoint{1.546612in}{2.060357in}}{\pgfqpoint{1.551002in}{2.049758in}}{\pgfqpoint{1.558815in}{2.041945in}}%
\pgfpathcurveto{\pgfqpoint{1.566629in}{2.034131in}}{\pgfqpoint{1.577228in}{2.029741in}}{\pgfqpoint{1.588278in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{2.029741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418225in}{1.127017in}}%
\pgfpathcurveto{\pgfqpoint{1.429275in}{1.127017in}}{\pgfqpoint{1.439874in}{1.131407in}}{\pgfqpoint{1.447688in}{1.139221in}}%
\pgfpathcurveto{\pgfqpoint{1.455502in}{1.147034in}}{\pgfqpoint{1.459892in}{1.157633in}}{\pgfqpoint{1.459892in}{1.168683in}}%
\pgfpathcurveto{\pgfqpoint{1.459892in}{1.179734in}}{\pgfqpoint{1.455502in}{1.190333in}}{\pgfqpoint{1.447688in}{1.198146in}}%
\pgfpathcurveto{\pgfqpoint{1.439874in}{1.205960in}}{\pgfqpoint{1.429275in}{1.210350in}}{\pgfqpoint{1.418225in}{1.210350in}}%
\pgfpathcurveto{\pgfqpoint{1.407175in}{1.210350in}}{\pgfqpoint{1.396576in}{1.205960in}}{\pgfqpoint{1.388762in}{1.198146in}}%
\pgfpathcurveto{\pgfqpoint{1.380949in}{1.190333in}}{\pgfqpoint{1.376559in}{1.179734in}}{\pgfqpoint{1.376559in}{1.168683in}}%
\pgfpathcurveto{\pgfqpoint{1.376559in}{1.157633in}}{\pgfqpoint{1.380949in}{1.147034in}}{\pgfqpoint{1.388762in}{1.139221in}}%
\pgfpathcurveto{\pgfqpoint{1.396576in}{1.131407in}}{\pgfqpoint{1.407175in}{1.127017in}}{\pgfqpoint{1.418225in}{1.127017in}}%
\pgfpathlineto{\pgfqpoint{1.418225in}{1.127017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519384in}{1.119798in}}%
\pgfpathcurveto{\pgfqpoint{1.530435in}{1.119798in}}{\pgfqpoint{1.541034in}{1.124188in}}{\pgfqpoint{1.548847in}{1.132002in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{1.139815in}}{\pgfqpoint{1.561051in}{1.150414in}}{\pgfqpoint{1.561051in}{1.161464in}}%
\pgfpathcurveto{\pgfqpoint{1.561051in}{1.172514in}}{\pgfqpoint{1.556661in}{1.183114in}}{\pgfqpoint{1.548847in}{1.190927in}}%
\pgfpathcurveto{\pgfqpoint{1.541034in}{1.198741in}}{\pgfqpoint{1.530435in}{1.203131in}}{\pgfqpoint{1.519384in}{1.203131in}}%
\pgfpathcurveto{\pgfqpoint{1.508334in}{1.203131in}}{\pgfqpoint{1.497735in}{1.198741in}}{\pgfqpoint{1.489922in}{1.190927in}}%
\pgfpathcurveto{\pgfqpoint{1.482108in}{1.183114in}}{\pgfqpoint{1.477718in}{1.172514in}}{\pgfqpoint{1.477718in}{1.161464in}}%
\pgfpathcurveto{\pgfqpoint{1.477718in}{1.150414in}}{\pgfqpoint{1.482108in}{1.139815in}}{\pgfqpoint{1.489922in}{1.132002in}}%
\pgfpathcurveto{\pgfqpoint{1.497735in}{1.124188in}}{\pgfqpoint{1.508334in}{1.119798in}}{\pgfqpoint{1.519384in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{1.519384in}{1.119798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542060in}{1.120477in}}%
\pgfpathcurveto{\pgfqpoint{1.553110in}{1.120477in}}{\pgfqpoint{1.563709in}{1.124867in}}{\pgfqpoint{1.571523in}{1.132681in}}%
\pgfpathcurveto{\pgfqpoint{1.579336in}{1.140495in}}{\pgfqpoint{1.583727in}{1.151094in}}{\pgfqpoint{1.583727in}{1.162144in}}%
\pgfpathcurveto{\pgfqpoint{1.583727in}{1.173194in}}{\pgfqpoint{1.579336in}{1.183793in}}{\pgfqpoint{1.571523in}{1.191606in}}%
\pgfpathcurveto{\pgfqpoint{1.563709in}{1.199420in}}{\pgfqpoint{1.553110in}{1.203810in}}{\pgfqpoint{1.542060in}{1.203810in}}%
\pgfpathcurveto{\pgfqpoint{1.531010in}{1.203810in}}{\pgfqpoint{1.520411in}{1.199420in}}{\pgfqpoint{1.512597in}{1.191606in}}%
\pgfpathcurveto{\pgfqpoint{1.504783in}{1.183793in}}{\pgfqpoint{1.500393in}{1.173194in}}{\pgfqpoint{1.500393in}{1.162144in}}%
\pgfpathcurveto{\pgfqpoint{1.500393in}{1.151094in}}{\pgfqpoint{1.504783in}{1.140495in}}{\pgfqpoint{1.512597in}{1.132681in}}%
\pgfpathcurveto{\pgfqpoint{1.520411in}{1.124867in}}{\pgfqpoint{1.531010in}{1.120477in}}{\pgfqpoint{1.542060in}{1.120477in}}%
\pgfpathlineto{\pgfqpoint{1.542060in}{1.120477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545787in}{1.119486in}}%
\pgfpathcurveto{\pgfqpoint{1.556837in}{1.119486in}}{\pgfqpoint{1.567436in}{1.123877in}}{\pgfqpoint{1.575249in}{1.131690in}}%
\pgfpathcurveto{\pgfqpoint{1.583063in}{1.139504in}}{\pgfqpoint{1.587453in}{1.150103in}}{\pgfqpoint{1.587453in}{1.161153in}}%
\pgfpathcurveto{\pgfqpoint{1.587453in}{1.172203in}}{\pgfqpoint{1.583063in}{1.182802in}}{\pgfqpoint{1.575249in}{1.190616in}}%
\pgfpathcurveto{\pgfqpoint{1.567436in}{1.198429in}}{\pgfqpoint{1.556837in}{1.202820in}}{\pgfqpoint{1.545787in}{1.202820in}}%
\pgfpathcurveto{\pgfqpoint{1.534737in}{1.202820in}}{\pgfqpoint{1.524138in}{1.198429in}}{\pgfqpoint{1.516324in}{1.190616in}}%
\pgfpathcurveto{\pgfqpoint{1.508510in}{1.182802in}}{\pgfqpoint{1.504120in}{1.172203in}}{\pgfqpoint{1.504120in}{1.161153in}}%
\pgfpathcurveto{\pgfqpoint{1.504120in}{1.150103in}}{\pgfqpoint{1.508510in}{1.139504in}}{\pgfqpoint{1.516324in}{1.131690in}}%
\pgfpathcurveto{\pgfqpoint{1.524138in}{1.123877in}}{\pgfqpoint{1.534737in}{1.119486in}}{\pgfqpoint{1.545787in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{1.545787in}{1.119486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560329in}{1.115033in}}%
\pgfpathcurveto{\pgfqpoint{1.571379in}{1.115033in}}{\pgfqpoint{1.581978in}{1.119424in}}{\pgfqpoint{1.589792in}{1.127237in}}%
\pgfpathcurveto{\pgfqpoint{1.597605in}{1.135051in}}{\pgfqpoint{1.601996in}{1.145650in}}{\pgfqpoint{1.601996in}{1.156700in}}%
\pgfpathcurveto{\pgfqpoint{1.601996in}{1.167750in}}{\pgfqpoint{1.597605in}{1.178349in}}{\pgfqpoint{1.589792in}{1.186163in}}%
\pgfpathcurveto{\pgfqpoint{1.581978in}{1.193976in}}{\pgfqpoint{1.571379in}{1.198367in}}{\pgfqpoint{1.560329in}{1.198367in}}%
\pgfpathcurveto{\pgfqpoint{1.549279in}{1.198367in}}{\pgfqpoint{1.538680in}{1.193976in}}{\pgfqpoint{1.530866in}{1.186163in}}%
\pgfpathcurveto{\pgfqpoint{1.523052in}{1.178349in}}{\pgfqpoint{1.518662in}{1.167750in}}{\pgfqpoint{1.518662in}{1.156700in}}%
\pgfpathcurveto{\pgfqpoint{1.518662in}{1.145650in}}{\pgfqpoint{1.523052in}{1.135051in}}{\pgfqpoint{1.530866in}{1.127237in}}%
\pgfpathcurveto{\pgfqpoint{1.538680in}{1.119424in}}{\pgfqpoint{1.549279in}{1.115033in}}{\pgfqpoint{1.560329in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{1.560329in}{1.115033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419451in}{2.378826in}}%
\pgfpathcurveto{\pgfqpoint{1.430501in}{2.378826in}}{\pgfqpoint{1.441100in}{2.383216in}}{\pgfqpoint{1.448913in}{2.391030in}}%
\pgfpathcurveto{\pgfqpoint{1.456727in}{2.398844in}}{\pgfqpoint{1.461117in}{2.409443in}}{\pgfqpoint{1.461117in}{2.420493in}}%
\pgfpathcurveto{\pgfqpoint{1.461117in}{2.431543in}}{\pgfqpoint{1.456727in}{2.442142in}}{\pgfqpoint{1.448913in}{2.449956in}}%
\pgfpathcurveto{\pgfqpoint{1.441100in}{2.457769in}}{\pgfqpoint{1.430501in}{2.462159in}}{\pgfqpoint{1.419451in}{2.462159in}}%
\pgfpathcurveto{\pgfqpoint{1.408400in}{2.462159in}}{\pgfqpoint{1.397801in}{2.457769in}}{\pgfqpoint{1.389988in}{2.449956in}}%
\pgfpathcurveto{\pgfqpoint{1.382174in}{2.442142in}}{\pgfqpoint{1.377784in}{2.431543in}}{\pgfqpoint{1.377784in}{2.420493in}}%
\pgfpathcurveto{\pgfqpoint{1.377784in}{2.409443in}}{\pgfqpoint{1.382174in}{2.398844in}}{\pgfqpoint{1.389988in}{2.391030in}}%
\pgfpathcurveto{\pgfqpoint{1.397801in}{2.383216in}}{\pgfqpoint{1.408400in}{2.378826in}}{\pgfqpoint{1.419451in}{2.378826in}}%
\pgfpathlineto{\pgfqpoint{1.419451in}{2.378826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436736in}{2.378719in}}%
\pgfpathcurveto{\pgfqpoint{1.447787in}{2.378719in}}{\pgfqpoint{1.458386in}{2.383110in}}{\pgfqpoint{1.466199in}{2.390923in}}%
\pgfpathcurveto{\pgfqpoint{1.474013in}{2.398737in}}{\pgfqpoint{1.478403in}{2.409336in}}{\pgfqpoint{1.478403in}{2.420386in}}%
\pgfpathcurveto{\pgfqpoint{1.478403in}{2.431436in}}{\pgfqpoint{1.474013in}{2.442035in}}{\pgfqpoint{1.466199in}{2.449849in}}%
\pgfpathcurveto{\pgfqpoint{1.458386in}{2.457662in}}{\pgfqpoint{1.447787in}{2.462053in}}{\pgfqpoint{1.436736in}{2.462053in}}%
\pgfpathcurveto{\pgfqpoint{1.425686in}{2.462053in}}{\pgfqpoint{1.415087in}{2.457662in}}{\pgfqpoint{1.407274in}{2.449849in}}%
\pgfpathcurveto{\pgfqpoint{1.399460in}{2.442035in}}{\pgfqpoint{1.395070in}{2.431436in}}{\pgfqpoint{1.395070in}{2.420386in}}%
\pgfpathcurveto{\pgfqpoint{1.395070in}{2.409336in}}{\pgfqpoint{1.399460in}{2.398737in}}{\pgfqpoint{1.407274in}{2.390923in}}%
\pgfpathcurveto{\pgfqpoint{1.415087in}{2.383110in}}{\pgfqpoint{1.425686in}{2.378719in}}{\pgfqpoint{1.436736in}{2.378719in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{2.378719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525070in}{2.194692in}}%
\pgfpathcurveto{\pgfqpoint{1.536121in}{2.194692in}}{\pgfqpoint{1.546720in}{2.199082in}}{\pgfqpoint{1.554533in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{1.562347in}{2.214709in}}{\pgfqpoint{1.566737in}{2.225308in}}{\pgfqpoint{1.566737in}{2.236359in}}%
\pgfpathcurveto{\pgfqpoint{1.566737in}{2.247409in}}{\pgfqpoint{1.562347in}{2.258008in}}{\pgfqpoint{1.554533in}{2.265821in}}%
\pgfpathcurveto{\pgfqpoint{1.546720in}{2.273635in}}{\pgfqpoint{1.536121in}{2.278025in}}{\pgfqpoint{1.525070in}{2.278025in}}%
\pgfpathcurveto{\pgfqpoint{1.514020in}{2.278025in}}{\pgfqpoint{1.503421in}{2.273635in}}{\pgfqpoint{1.495608in}{2.265821in}}%
\pgfpathcurveto{\pgfqpoint{1.487794in}{2.258008in}}{\pgfqpoint{1.483404in}{2.247409in}}{\pgfqpoint{1.483404in}{2.236359in}}%
\pgfpathcurveto{\pgfqpoint{1.483404in}{2.225308in}}{\pgfqpoint{1.487794in}{2.214709in}}{\pgfqpoint{1.495608in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{1.503421in}{2.199082in}}{\pgfqpoint{1.514020in}{2.194692in}}{\pgfqpoint{1.525070in}{2.194692in}}%
\pgfpathlineto{\pgfqpoint{1.525070in}{2.194692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533110in}{1.968262in}}%
\pgfpathcurveto{\pgfqpoint{1.544160in}{1.968262in}}{\pgfqpoint{1.554759in}{1.972652in}}{\pgfqpoint{1.562572in}{1.980466in}}%
\pgfpathcurveto{\pgfqpoint{1.570386in}{1.988280in}}{\pgfqpoint{1.574776in}{1.998879in}}{\pgfqpoint{1.574776in}{2.009929in}}%
\pgfpathcurveto{\pgfqpoint{1.574776in}{2.020979in}}{\pgfqpoint{1.570386in}{2.031578in}}{\pgfqpoint{1.562572in}{2.039391in}}%
\pgfpathcurveto{\pgfqpoint{1.554759in}{2.047205in}}{\pgfqpoint{1.544160in}{2.051595in}}{\pgfqpoint{1.533110in}{2.051595in}}%
\pgfpathcurveto{\pgfqpoint{1.522060in}{2.051595in}}{\pgfqpoint{1.511461in}{2.047205in}}{\pgfqpoint{1.503647in}{2.039391in}}%
\pgfpathcurveto{\pgfqpoint{1.495833in}{2.031578in}}{\pgfqpoint{1.491443in}{2.020979in}}{\pgfqpoint{1.491443in}{2.009929in}}%
\pgfpathcurveto{\pgfqpoint{1.491443in}{1.998879in}}{\pgfqpoint{1.495833in}{1.988280in}}{\pgfqpoint{1.503647in}{1.980466in}}%
\pgfpathcurveto{\pgfqpoint{1.511461in}{1.972652in}}{\pgfqpoint{1.522060in}{1.968262in}}{\pgfqpoint{1.533110in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{1.533110in}{1.968262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593787in}{2.281917in}}%
\pgfpathcurveto{\pgfqpoint{1.604837in}{2.281917in}}{\pgfqpoint{1.615436in}{2.286307in}}{\pgfqpoint{1.623250in}{2.294121in}}%
\pgfpathcurveto{\pgfqpoint{1.631064in}{2.301934in}}{\pgfqpoint{1.635454in}{2.312533in}}{\pgfqpoint{1.635454in}{2.323583in}}%
\pgfpathcurveto{\pgfqpoint{1.635454in}{2.334634in}}{\pgfqpoint{1.631064in}{2.345233in}}{\pgfqpoint{1.623250in}{2.353046in}}%
\pgfpathcurveto{\pgfqpoint{1.615436in}{2.360860in}}{\pgfqpoint{1.604837in}{2.365250in}}{\pgfqpoint{1.593787in}{2.365250in}}%
\pgfpathcurveto{\pgfqpoint{1.582737in}{2.365250in}}{\pgfqpoint{1.572138in}{2.360860in}}{\pgfqpoint{1.564324in}{2.353046in}}%
\pgfpathcurveto{\pgfqpoint{1.556511in}{2.345233in}}{\pgfqpoint{1.552120in}{2.334634in}}{\pgfqpoint{1.552120in}{2.323583in}}%
\pgfpathcurveto{\pgfqpoint{1.552120in}{2.312533in}}{\pgfqpoint{1.556511in}{2.301934in}}{\pgfqpoint{1.564324in}{2.294121in}}%
\pgfpathcurveto{\pgfqpoint{1.572138in}{2.286307in}}{\pgfqpoint{1.582737in}{2.281917in}}{\pgfqpoint{1.593787in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{1.593787in}{2.281917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401695in}{2.601886in}}%
\pgfpathcurveto{\pgfqpoint{1.412745in}{2.601886in}}{\pgfqpoint{1.423344in}{2.606277in}}{\pgfqpoint{1.431158in}{2.614090in}}%
\pgfpathcurveto{\pgfqpoint{1.438971in}{2.621904in}}{\pgfqpoint{1.443362in}{2.632503in}}{\pgfqpoint{1.443362in}{2.643553in}}%
\pgfpathcurveto{\pgfqpoint{1.443362in}{2.654603in}}{\pgfqpoint{1.438971in}{2.665202in}}{\pgfqpoint{1.431158in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{1.423344in}{2.680829in}}{\pgfqpoint{1.412745in}{2.685220in}}{\pgfqpoint{1.401695in}{2.685220in}}%
\pgfpathcurveto{\pgfqpoint{1.390645in}{2.685220in}}{\pgfqpoint{1.380046in}{2.680829in}}{\pgfqpoint{1.372232in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{1.364418in}{2.665202in}}{\pgfqpoint{1.360028in}{2.654603in}}{\pgfqpoint{1.360028in}{2.643553in}}%
\pgfpathcurveto{\pgfqpoint{1.360028in}{2.632503in}}{\pgfqpoint{1.364418in}{2.621904in}}{\pgfqpoint{1.372232in}{2.614090in}}%
\pgfpathcurveto{\pgfqpoint{1.380046in}{2.606277in}}{\pgfqpoint{1.390645in}{2.601886in}}{\pgfqpoint{1.401695in}{2.601886in}}%
\pgfpathlineto{\pgfqpoint{1.401695in}{2.601886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431622in}{2.863002in}}%
\pgfpathcurveto{\pgfqpoint{1.442672in}{2.863002in}}{\pgfqpoint{1.453271in}{2.867392in}}{\pgfqpoint{1.461084in}{2.875206in}}%
\pgfpathcurveto{\pgfqpoint{1.468898in}{2.883019in}}{\pgfqpoint{1.473288in}{2.893618in}}{\pgfqpoint{1.473288in}{2.904668in}}%
\pgfpathcurveto{\pgfqpoint{1.473288in}{2.915719in}}{\pgfqpoint{1.468898in}{2.926318in}}{\pgfqpoint{1.461084in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{1.453271in}{2.941945in}}{\pgfqpoint{1.442672in}{2.946335in}}{\pgfqpoint{1.431622in}{2.946335in}}%
\pgfpathcurveto{\pgfqpoint{1.420571in}{2.946335in}}{\pgfqpoint{1.409972in}{2.941945in}}{\pgfqpoint{1.402159in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{1.394345in}{2.926318in}}{\pgfqpoint{1.389955in}{2.915719in}}{\pgfqpoint{1.389955in}{2.904668in}}%
\pgfpathcurveto{\pgfqpoint{1.389955in}{2.893618in}}{\pgfqpoint{1.394345in}{2.883019in}}{\pgfqpoint{1.402159in}{2.875206in}}%
\pgfpathcurveto{\pgfqpoint{1.409972in}{2.867392in}}{\pgfqpoint{1.420571in}{2.863002in}}{\pgfqpoint{1.431622in}{2.863002in}}%
\pgfpathlineto{\pgfqpoint{1.431622in}{2.863002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530391in}{2.903835in}}%
\pgfpathcurveto{\pgfqpoint{1.541442in}{2.903835in}}{\pgfqpoint{1.552041in}{2.908225in}}{\pgfqpoint{1.559854in}{2.916039in}}%
\pgfpathcurveto{\pgfqpoint{1.567668in}{2.923852in}}{\pgfqpoint{1.572058in}{2.934451in}}{\pgfqpoint{1.572058in}{2.945501in}}%
\pgfpathcurveto{\pgfqpoint{1.572058in}{2.956552in}}{\pgfqpoint{1.567668in}{2.967151in}}{\pgfqpoint{1.559854in}{2.974964in}}%
\pgfpathcurveto{\pgfqpoint{1.552041in}{2.982778in}}{\pgfqpoint{1.541442in}{2.987168in}}{\pgfqpoint{1.530391in}{2.987168in}}%
\pgfpathcurveto{\pgfqpoint{1.519341in}{2.987168in}}{\pgfqpoint{1.508742in}{2.982778in}}{\pgfqpoint{1.500929in}{2.974964in}}%
\pgfpathcurveto{\pgfqpoint{1.493115in}{2.967151in}}{\pgfqpoint{1.488725in}{2.956552in}}{\pgfqpoint{1.488725in}{2.945501in}}%
\pgfpathcurveto{\pgfqpoint{1.488725in}{2.934451in}}{\pgfqpoint{1.493115in}{2.923852in}}{\pgfqpoint{1.500929in}{2.916039in}}%
\pgfpathcurveto{\pgfqpoint{1.508742in}{2.908225in}}{\pgfqpoint{1.519341in}{2.903835in}}{\pgfqpoint{1.530391in}{2.903835in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{2.903835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532893in}{3.042035in}}%
\pgfpathcurveto{\pgfqpoint{1.543943in}{3.042035in}}{\pgfqpoint{1.554542in}{3.046425in}}{\pgfqpoint{1.562356in}{3.054239in}}%
\pgfpathcurveto{\pgfqpoint{1.570169in}{3.062053in}}{\pgfqpoint{1.574559in}{3.072652in}}{\pgfqpoint{1.574559in}{3.083702in}}%
\pgfpathcurveto{\pgfqpoint{1.574559in}{3.094752in}}{\pgfqpoint{1.570169in}{3.105351in}}{\pgfqpoint{1.562356in}{3.113165in}}%
\pgfpathcurveto{\pgfqpoint{1.554542in}{3.120978in}}{\pgfqpoint{1.543943in}{3.125368in}}{\pgfqpoint{1.532893in}{3.125368in}}%
\pgfpathcurveto{\pgfqpoint{1.521843in}{3.125368in}}{\pgfqpoint{1.511244in}{3.120978in}}{\pgfqpoint{1.503430in}{3.113165in}}%
\pgfpathcurveto{\pgfqpoint{1.495616in}{3.105351in}}{\pgfqpoint{1.491226in}{3.094752in}}{\pgfqpoint{1.491226in}{3.083702in}}%
\pgfpathcurveto{\pgfqpoint{1.491226in}{3.072652in}}{\pgfqpoint{1.495616in}{3.062053in}}{\pgfqpoint{1.503430in}{3.054239in}}%
\pgfpathcurveto{\pgfqpoint{1.511244in}{3.046425in}}{\pgfqpoint{1.521843in}{3.042035in}}{\pgfqpoint{1.532893in}{3.042035in}}%
\pgfpathlineto{\pgfqpoint{1.532893in}{3.042035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556606in}{2.763366in}}%
\pgfpathcurveto{\pgfqpoint{1.567656in}{2.763366in}}{\pgfqpoint{1.578255in}{2.767756in}}{\pgfqpoint{1.586068in}{2.775570in}}%
\pgfpathcurveto{\pgfqpoint{1.593882in}{2.783383in}}{\pgfqpoint{1.598272in}{2.793982in}}{\pgfqpoint{1.598272in}{2.805033in}}%
\pgfpathcurveto{\pgfqpoint{1.598272in}{2.816083in}}{\pgfqpoint{1.593882in}{2.826682in}}{\pgfqpoint{1.586068in}{2.834495in}}%
\pgfpathcurveto{\pgfqpoint{1.578255in}{2.842309in}}{\pgfqpoint{1.567656in}{2.846699in}}{\pgfqpoint{1.556606in}{2.846699in}}%
\pgfpathcurveto{\pgfqpoint{1.545556in}{2.846699in}}{\pgfqpoint{1.534957in}{2.842309in}}{\pgfqpoint{1.527143in}{2.834495in}}%
\pgfpathcurveto{\pgfqpoint{1.519329in}{2.826682in}}{\pgfqpoint{1.514939in}{2.816083in}}{\pgfqpoint{1.514939in}{2.805033in}}%
\pgfpathcurveto{\pgfqpoint{1.514939in}{2.793982in}}{\pgfqpoint{1.519329in}{2.783383in}}{\pgfqpoint{1.527143in}{2.775570in}}%
\pgfpathcurveto{\pgfqpoint{1.534957in}{2.767756in}}{\pgfqpoint{1.545556in}{2.763366in}}{\pgfqpoint{1.556606in}{2.763366in}}%
\pgfpathlineto{\pgfqpoint{1.556606in}{2.763366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371045in}{2.720411in}}%
\pgfpathcurveto{\pgfqpoint{1.382095in}{2.720411in}}{\pgfqpoint{1.392694in}{2.724801in}}{\pgfqpoint{1.400508in}{2.732615in}}%
\pgfpathcurveto{\pgfqpoint{1.408322in}{2.740428in}}{\pgfqpoint{1.412712in}{2.751027in}}{\pgfqpoint{1.412712in}{2.762077in}}%
\pgfpathcurveto{\pgfqpoint{1.412712in}{2.773128in}}{\pgfqpoint{1.408322in}{2.783727in}}{\pgfqpoint{1.400508in}{2.791540in}}%
\pgfpathcurveto{\pgfqpoint{1.392694in}{2.799354in}}{\pgfqpoint{1.382095in}{2.803744in}}{\pgfqpoint{1.371045in}{2.803744in}}%
\pgfpathcurveto{\pgfqpoint{1.359995in}{2.803744in}}{\pgfqpoint{1.349396in}{2.799354in}}{\pgfqpoint{1.341582in}{2.791540in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{2.783727in}}{\pgfqpoint{1.329379in}{2.773128in}}{\pgfqpoint{1.329379in}{2.762077in}}%
\pgfpathcurveto{\pgfqpoint{1.329379in}{2.751027in}}{\pgfqpoint{1.333769in}{2.740428in}}{\pgfqpoint{1.341582in}{2.732615in}}%
\pgfpathcurveto{\pgfqpoint{1.349396in}{2.724801in}}{\pgfqpoint{1.359995in}{2.720411in}}{\pgfqpoint{1.371045in}{2.720411in}}%
\pgfpathlineto{\pgfqpoint{1.371045in}{2.720411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385139in}{2.427851in}}%
\pgfpathcurveto{\pgfqpoint{1.396189in}{2.427851in}}{\pgfqpoint{1.406788in}{2.432242in}}{\pgfqpoint{1.414602in}{2.440055in}}%
\pgfpathcurveto{\pgfqpoint{1.422416in}{2.447869in}}{\pgfqpoint{1.426806in}{2.458468in}}{\pgfqpoint{1.426806in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{1.426806in}{2.480568in}}{\pgfqpoint{1.422416in}{2.491167in}}{\pgfqpoint{1.414602in}{2.498981in}}%
\pgfpathcurveto{\pgfqpoint{1.406788in}{2.506794in}}{\pgfqpoint{1.396189in}{2.511185in}}{\pgfqpoint{1.385139in}{2.511185in}}%
\pgfpathcurveto{\pgfqpoint{1.374089in}{2.511185in}}{\pgfqpoint{1.363490in}{2.506794in}}{\pgfqpoint{1.355676in}{2.498981in}}%
\pgfpathcurveto{\pgfqpoint{1.347863in}{2.491167in}}{\pgfqpoint{1.343473in}{2.480568in}}{\pgfqpoint{1.343473in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{1.343473in}{2.458468in}}{\pgfqpoint{1.347863in}{2.447869in}}{\pgfqpoint{1.355676in}{2.440055in}}%
\pgfpathcurveto{\pgfqpoint{1.363490in}{2.432242in}}{\pgfqpoint{1.374089in}{2.427851in}}{\pgfqpoint{1.385139in}{2.427851in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{2.427851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521593in}{2.282671in}}%
\pgfpathcurveto{\pgfqpoint{1.532643in}{2.282671in}}{\pgfqpoint{1.543242in}{2.287062in}}{\pgfqpoint{1.551056in}{2.294875in}}%
\pgfpathcurveto{\pgfqpoint{1.558869in}{2.302689in}}{\pgfqpoint{1.563260in}{2.313288in}}{\pgfqpoint{1.563260in}{2.324338in}}%
\pgfpathcurveto{\pgfqpoint{1.563260in}{2.335388in}}{\pgfqpoint{1.558869in}{2.345987in}}{\pgfqpoint{1.551056in}{2.353801in}}%
\pgfpathcurveto{\pgfqpoint{1.543242in}{2.361614in}}{\pgfqpoint{1.532643in}{2.366005in}}{\pgfqpoint{1.521593in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{1.510543in}{2.366005in}}{\pgfqpoint{1.499944in}{2.361614in}}{\pgfqpoint{1.492130in}{2.353801in}}%
\pgfpathcurveto{\pgfqpoint{1.484317in}{2.345987in}}{\pgfqpoint{1.479926in}{2.335388in}}{\pgfqpoint{1.479926in}{2.324338in}}%
\pgfpathcurveto{\pgfqpoint{1.479926in}{2.313288in}}{\pgfqpoint{1.484317in}{2.302689in}}{\pgfqpoint{1.492130in}{2.294875in}}%
\pgfpathcurveto{\pgfqpoint{1.499944in}{2.287062in}}{\pgfqpoint{1.510543in}{2.282671in}}{\pgfqpoint{1.521593in}{2.282671in}}%
\pgfpathlineto{\pgfqpoint{1.521593in}{2.282671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574394in}{2.449870in}}%
\pgfpathcurveto{\pgfqpoint{1.585444in}{2.449870in}}{\pgfqpoint{1.596043in}{2.454261in}}{\pgfqpoint{1.603857in}{2.462074in}}%
\pgfpathcurveto{\pgfqpoint{1.611670in}{2.469888in}}{\pgfqpoint{1.616061in}{2.480487in}}{\pgfqpoint{1.616061in}{2.491537in}}%
\pgfpathcurveto{\pgfqpoint{1.616061in}{2.502587in}}{\pgfqpoint{1.611670in}{2.513186in}}{\pgfqpoint{1.603857in}{2.521000in}}%
\pgfpathcurveto{\pgfqpoint{1.596043in}{2.528813in}}{\pgfqpoint{1.585444in}{2.533204in}}{\pgfqpoint{1.574394in}{2.533204in}}%
\pgfpathcurveto{\pgfqpoint{1.563344in}{2.533204in}}{\pgfqpoint{1.552745in}{2.528813in}}{\pgfqpoint{1.544931in}{2.521000in}}%
\pgfpathcurveto{\pgfqpoint{1.537118in}{2.513186in}}{\pgfqpoint{1.532727in}{2.502587in}}{\pgfqpoint{1.532727in}{2.491537in}}%
\pgfpathcurveto{\pgfqpoint{1.532727in}{2.480487in}}{\pgfqpoint{1.537118in}{2.469888in}}{\pgfqpoint{1.544931in}{2.462074in}}%
\pgfpathcurveto{\pgfqpoint{1.552745in}{2.454261in}}{\pgfqpoint{1.563344in}{2.449870in}}{\pgfqpoint{1.574394in}{2.449870in}}%
\pgfpathlineto{\pgfqpoint{1.574394in}{2.449870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576772in}{2.242036in}}%
\pgfpathcurveto{\pgfqpoint{1.587823in}{2.242036in}}{\pgfqpoint{1.598422in}{2.246426in}}{\pgfqpoint{1.606235in}{2.254240in}}%
\pgfpathcurveto{\pgfqpoint{1.614049in}{2.262053in}}{\pgfqpoint{1.618439in}{2.272652in}}{\pgfqpoint{1.618439in}{2.283702in}}%
\pgfpathcurveto{\pgfqpoint{1.618439in}{2.294753in}}{\pgfqpoint{1.614049in}{2.305352in}}{\pgfqpoint{1.606235in}{2.313165in}}%
\pgfpathcurveto{\pgfqpoint{1.598422in}{2.320979in}}{\pgfqpoint{1.587823in}{2.325369in}}{\pgfqpoint{1.576772in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{1.565722in}{2.325369in}}{\pgfqpoint{1.555123in}{2.320979in}}{\pgfqpoint{1.547310in}{2.313165in}}%
\pgfpathcurveto{\pgfqpoint{1.539496in}{2.305352in}}{\pgfqpoint{1.535106in}{2.294753in}}{\pgfqpoint{1.535106in}{2.283702in}}%
\pgfpathcurveto{\pgfqpoint{1.535106in}{2.272652in}}{\pgfqpoint{1.539496in}{2.262053in}}{\pgfqpoint{1.547310in}{2.254240in}}%
\pgfpathcurveto{\pgfqpoint{1.555123in}{2.246426in}}{\pgfqpoint{1.565722in}{2.242036in}}{\pgfqpoint{1.576772in}{2.242036in}}%
\pgfpathlineto{\pgfqpoint{1.576772in}{2.242036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419212in}{2.708706in}}%
\pgfpathcurveto{\pgfqpoint{1.430262in}{2.708706in}}{\pgfqpoint{1.440861in}{2.713096in}}{\pgfqpoint{1.448675in}{2.720910in}}%
\pgfpathcurveto{\pgfqpoint{1.456488in}{2.728724in}}{\pgfqpoint{1.460879in}{2.739323in}}{\pgfqpoint{1.460879in}{2.750373in}}%
\pgfpathcurveto{\pgfqpoint{1.460879in}{2.761423in}}{\pgfqpoint{1.456488in}{2.772022in}}{\pgfqpoint{1.448675in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{1.440861in}{2.787649in}}{\pgfqpoint{1.430262in}{2.792039in}}{\pgfqpoint{1.419212in}{2.792039in}}%
\pgfpathcurveto{\pgfqpoint{1.408162in}{2.792039in}}{\pgfqpoint{1.397563in}{2.787649in}}{\pgfqpoint{1.389749in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{1.381936in}{2.772022in}}{\pgfqpoint{1.377545in}{2.761423in}}{\pgfqpoint{1.377545in}{2.750373in}}%
\pgfpathcurveto{\pgfqpoint{1.377545in}{2.739323in}}{\pgfqpoint{1.381936in}{2.728724in}}{\pgfqpoint{1.389749in}{2.720910in}}%
\pgfpathcurveto{\pgfqpoint{1.397563in}{2.713096in}}{\pgfqpoint{1.408162in}{2.708706in}}{\pgfqpoint{1.419212in}{2.708706in}}%
\pgfpathlineto{\pgfqpoint{1.419212in}{2.708706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429055in}{2.669723in}}%
\pgfpathcurveto{\pgfqpoint{1.440105in}{2.669723in}}{\pgfqpoint{1.450704in}{2.674113in}}{\pgfqpoint{1.458518in}{2.681927in}}%
\pgfpathcurveto{\pgfqpoint{1.466331in}{2.689740in}}{\pgfqpoint{1.470722in}{2.700339in}}{\pgfqpoint{1.470722in}{2.711390in}}%
\pgfpathcurveto{\pgfqpoint{1.470722in}{2.722440in}}{\pgfqpoint{1.466331in}{2.733039in}}{\pgfqpoint{1.458518in}{2.740852in}}%
\pgfpathcurveto{\pgfqpoint{1.450704in}{2.748666in}}{\pgfqpoint{1.440105in}{2.753056in}}{\pgfqpoint{1.429055in}{2.753056in}}%
\pgfpathcurveto{\pgfqpoint{1.418005in}{2.753056in}}{\pgfqpoint{1.407406in}{2.748666in}}{\pgfqpoint{1.399592in}{2.740852in}}%
\pgfpathcurveto{\pgfqpoint{1.391779in}{2.733039in}}{\pgfqpoint{1.387388in}{2.722440in}}{\pgfqpoint{1.387388in}{2.711390in}}%
\pgfpathcurveto{\pgfqpoint{1.387388in}{2.700339in}}{\pgfqpoint{1.391779in}{2.689740in}}{\pgfqpoint{1.399592in}{2.681927in}}%
\pgfpathcurveto{\pgfqpoint{1.407406in}{2.674113in}}{\pgfqpoint{1.418005in}{2.669723in}}{\pgfqpoint{1.429055in}{2.669723in}}%
\pgfpathlineto{\pgfqpoint{1.429055in}{2.669723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444450in}{2.687602in}}%
\pgfpathcurveto{\pgfqpoint{1.455500in}{2.687602in}}{\pgfqpoint{1.466099in}{2.691992in}}{\pgfqpoint{1.473913in}{2.699806in}}%
\pgfpathcurveto{\pgfqpoint{1.481727in}{2.707619in}}{\pgfqpoint{1.486117in}{2.718218in}}{\pgfqpoint{1.486117in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{1.486117in}{2.740319in}}{\pgfqpoint{1.481727in}{2.750918in}}{\pgfqpoint{1.473913in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{1.466099in}{2.766545in}}{\pgfqpoint{1.455500in}{2.770935in}}{\pgfqpoint{1.444450in}{2.770935in}}%
\pgfpathcurveto{\pgfqpoint{1.433400in}{2.770935in}}{\pgfqpoint{1.422801in}{2.766545in}}{\pgfqpoint{1.414988in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{1.407174in}{2.750918in}}{\pgfqpoint{1.402784in}{2.740319in}}{\pgfqpoint{1.402784in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{1.402784in}{2.718218in}}{\pgfqpoint{1.407174in}{2.707619in}}{\pgfqpoint{1.414988in}{2.699806in}}%
\pgfpathcurveto{\pgfqpoint{1.422801in}{2.691992in}}{\pgfqpoint{1.433400in}{2.687602in}}{\pgfqpoint{1.444450in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{1.444450in}{2.687602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540321in}{2.631326in}}%
\pgfpathcurveto{\pgfqpoint{1.551371in}{2.631326in}}{\pgfqpoint{1.561970in}{2.635716in}}{\pgfqpoint{1.569784in}{2.643530in}}%
\pgfpathcurveto{\pgfqpoint{1.577598in}{2.651343in}}{\pgfqpoint{1.581988in}{2.661942in}}{\pgfqpoint{1.581988in}{2.672992in}}%
\pgfpathcurveto{\pgfqpoint{1.581988in}{2.684043in}}{\pgfqpoint{1.577598in}{2.694642in}}{\pgfqpoint{1.569784in}{2.702455in}}%
\pgfpathcurveto{\pgfqpoint{1.561970in}{2.710269in}}{\pgfqpoint{1.551371in}{2.714659in}}{\pgfqpoint{1.540321in}{2.714659in}}%
\pgfpathcurveto{\pgfqpoint{1.529271in}{2.714659in}}{\pgfqpoint{1.518672in}{2.710269in}}{\pgfqpoint{1.510858in}{2.702455in}}%
\pgfpathcurveto{\pgfqpoint{1.503045in}{2.694642in}}{\pgfqpoint{1.498654in}{2.684043in}}{\pgfqpoint{1.498654in}{2.672992in}}%
\pgfpathcurveto{\pgfqpoint{1.498654in}{2.661942in}}{\pgfqpoint{1.503045in}{2.651343in}}{\pgfqpoint{1.510858in}{2.643530in}}%
\pgfpathcurveto{\pgfqpoint{1.518672in}{2.635716in}}{\pgfqpoint{1.529271in}{2.631326in}}{\pgfqpoint{1.540321in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{1.540321in}{2.631326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568122in}{2.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.579172in}{2.698585in}}{\pgfqpoint{1.589771in}{2.702975in}}{\pgfqpoint{1.597585in}{2.710789in}}%
\pgfpathcurveto{\pgfqpoint{1.605399in}{2.718602in}}{\pgfqpoint{1.609789in}{2.729201in}}{\pgfqpoint{1.609789in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{1.609789in}{2.751302in}}{\pgfqpoint{1.605399in}{2.761901in}}{\pgfqpoint{1.597585in}{2.769714in}}%
\pgfpathcurveto{\pgfqpoint{1.589771in}{2.777528in}}{\pgfqpoint{1.579172in}{2.781918in}}{\pgfqpoint{1.568122in}{2.781918in}}%
\pgfpathcurveto{\pgfqpoint{1.557072in}{2.781918in}}{\pgfqpoint{1.546473in}{2.777528in}}{\pgfqpoint{1.538660in}{2.769714in}}%
\pgfpathcurveto{\pgfqpoint{1.530846in}{2.761901in}}{\pgfqpoint{1.526456in}{2.751302in}}{\pgfqpoint{1.526456in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{1.526456in}{2.729201in}}{\pgfqpoint{1.530846in}{2.718602in}}{\pgfqpoint{1.538660in}{2.710789in}}%
\pgfpathcurveto{\pgfqpoint{1.546473in}{2.702975in}}{\pgfqpoint{1.557072in}{2.698585in}}{\pgfqpoint{1.568122in}{2.698585in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{2.698585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360320in}{1.071824in}}%
\pgfpathcurveto{\pgfqpoint{1.371370in}{1.071824in}}{\pgfqpoint{1.381969in}{1.076215in}}{\pgfqpoint{1.389783in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{1.397597in}{1.091842in}}{\pgfqpoint{1.401987in}{1.102441in}}{\pgfqpoint{1.401987in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{1.401987in}{1.124541in}}{\pgfqpoint{1.397597in}{1.135140in}}{\pgfqpoint{1.389783in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{1.381969in}{1.150768in}}{\pgfqpoint{1.371370in}{1.155158in}}{\pgfqpoint{1.360320in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{1.349270in}{1.155158in}}{\pgfqpoint{1.338671in}{1.150768in}}{\pgfqpoint{1.330857in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{1.323044in}{1.135140in}}{\pgfqpoint{1.318654in}{1.124541in}}{\pgfqpoint{1.318654in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{1.318654in}{1.102441in}}{\pgfqpoint{1.323044in}{1.091842in}}{\pgfqpoint{1.330857in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{1.338671in}{1.076215in}}{\pgfqpoint{1.349270in}{1.071824in}}{\pgfqpoint{1.360320in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.360320in}{1.071824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407601in}{1.066486in}}%
\pgfpathcurveto{\pgfqpoint{1.418652in}{1.066486in}}{\pgfqpoint{1.429251in}{1.070876in}}{\pgfqpoint{1.437064in}{1.078690in}}%
\pgfpathcurveto{\pgfqpoint{1.444878in}{1.086504in}}{\pgfqpoint{1.449268in}{1.097103in}}{\pgfqpoint{1.449268in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{1.449268in}{1.119203in}}{\pgfqpoint{1.444878in}{1.129802in}}{\pgfqpoint{1.437064in}{1.137616in}}%
\pgfpathcurveto{\pgfqpoint{1.429251in}{1.145429in}}{\pgfqpoint{1.418652in}{1.149819in}}{\pgfqpoint{1.407601in}{1.149819in}}%
\pgfpathcurveto{\pgfqpoint{1.396551in}{1.149819in}}{\pgfqpoint{1.385952in}{1.145429in}}{\pgfqpoint{1.378139in}{1.137616in}}%
\pgfpathcurveto{\pgfqpoint{1.370325in}{1.129802in}}{\pgfqpoint{1.365935in}{1.119203in}}{\pgfqpoint{1.365935in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{1.365935in}{1.097103in}}{\pgfqpoint{1.370325in}{1.086504in}}{\pgfqpoint{1.378139in}{1.078690in}}%
\pgfpathcurveto{\pgfqpoint{1.385952in}{1.070876in}}{\pgfqpoint{1.396551in}{1.066486in}}{\pgfqpoint{1.407601in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{1.066486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517675in}{1.061728in}}%
\pgfpathcurveto{\pgfqpoint{1.528725in}{1.061728in}}{\pgfqpoint{1.539324in}{1.066118in}}{\pgfqpoint{1.547137in}{1.073932in}}%
\pgfpathcurveto{\pgfqpoint{1.554951in}{1.081746in}}{\pgfqpoint{1.559341in}{1.092345in}}{\pgfqpoint{1.559341in}{1.103395in}}%
\pgfpathcurveto{\pgfqpoint{1.559341in}{1.114445in}}{\pgfqpoint{1.554951in}{1.125044in}}{\pgfqpoint{1.547137in}{1.132858in}}%
\pgfpathcurveto{\pgfqpoint{1.539324in}{1.140671in}}{\pgfqpoint{1.528725in}{1.145062in}}{\pgfqpoint{1.517675in}{1.145062in}}%
\pgfpathcurveto{\pgfqpoint{1.506625in}{1.145062in}}{\pgfqpoint{1.496025in}{1.140671in}}{\pgfqpoint{1.488212in}{1.132858in}}%
\pgfpathcurveto{\pgfqpoint{1.480398in}{1.125044in}}{\pgfqpoint{1.476008in}{1.114445in}}{\pgfqpoint{1.476008in}{1.103395in}}%
\pgfpathcurveto{\pgfqpoint{1.476008in}{1.092345in}}{\pgfqpoint{1.480398in}{1.081746in}}{\pgfqpoint{1.488212in}{1.073932in}}%
\pgfpathcurveto{\pgfqpoint{1.496025in}{1.066118in}}{\pgfqpoint{1.506625in}{1.061728in}}{\pgfqpoint{1.517675in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{1.517675in}{1.061728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530605in}{1.062268in}}%
\pgfpathcurveto{\pgfqpoint{1.541655in}{1.062268in}}{\pgfqpoint{1.552254in}{1.066658in}}{\pgfqpoint{1.560067in}{1.074472in}}%
\pgfpathcurveto{\pgfqpoint{1.567881in}{1.082286in}}{\pgfqpoint{1.572271in}{1.092885in}}{\pgfqpoint{1.572271in}{1.103935in}}%
\pgfpathcurveto{\pgfqpoint{1.572271in}{1.114985in}}{\pgfqpoint{1.567881in}{1.125584in}}{\pgfqpoint{1.560067in}{1.133397in}}%
\pgfpathcurveto{\pgfqpoint{1.552254in}{1.141211in}}{\pgfqpoint{1.541655in}{1.145601in}}{\pgfqpoint{1.530605in}{1.145601in}}%
\pgfpathcurveto{\pgfqpoint{1.519555in}{1.145601in}}{\pgfqpoint{1.508956in}{1.141211in}}{\pgfqpoint{1.501142in}{1.133397in}}%
\pgfpathcurveto{\pgfqpoint{1.493328in}{1.125584in}}{\pgfqpoint{1.488938in}{1.114985in}}{\pgfqpoint{1.488938in}{1.103935in}}%
\pgfpathcurveto{\pgfqpoint{1.488938in}{1.092885in}}{\pgfqpoint{1.493328in}{1.082286in}}{\pgfqpoint{1.501142in}{1.074472in}}%
\pgfpathcurveto{\pgfqpoint{1.508956in}{1.066658in}}{\pgfqpoint{1.519555in}{1.062268in}}{\pgfqpoint{1.530605in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{1.530605in}{1.062268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592265in}{1.065166in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{1.065166in}}{\pgfqpoint{1.613915in}{1.069557in}}{\pgfqpoint{1.621728in}{1.077370in}}%
\pgfpathcurveto{\pgfqpoint{1.629542in}{1.085184in}}{\pgfqpoint{1.633932in}{1.095783in}}{\pgfqpoint{1.633932in}{1.106833in}}%
\pgfpathcurveto{\pgfqpoint{1.633932in}{1.117883in}}{\pgfqpoint{1.629542in}{1.128482in}}{\pgfqpoint{1.621728in}{1.136296in}}%
\pgfpathcurveto{\pgfqpoint{1.613915in}{1.144109in}}{\pgfqpoint{1.603315in}{1.148500in}}{\pgfqpoint{1.592265in}{1.148500in}}%
\pgfpathcurveto{\pgfqpoint{1.581215in}{1.148500in}}{\pgfqpoint{1.570616in}{1.144109in}}{\pgfqpoint{1.562803in}{1.136296in}}%
\pgfpathcurveto{\pgfqpoint{1.554989in}{1.128482in}}{\pgfqpoint{1.550599in}{1.117883in}}{\pgfqpoint{1.550599in}{1.106833in}}%
\pgfpathcurveto{\pgfqpoint{1.550599in}{1.095783in}}{\pgfqpoint{1.554989in}{1.085184in}}{\pgfqpoint{1.562803in}{1.077370in}}%
\pgfpathcurveto{\pgfqpoint{1.570616in}{1.069557in}}{\pgfqpoint{1.581215in}{1.065166in}}{\pgfqpoint{1.592265in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.065166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352534in}{2.153512in}}%
\pgfpathcurveto{\pgfqpoint{1.363584in}{2.153512in}}{\pgfqpoint{1.374183in}{2.157902in}}{\pgfqpoint{1.381997in}{2.165716in}}%
\pgfpathcurveto{\pgfqpoint{1.389810in}{2.173530in}}{\pgfqpoint{1.394201in}{2.184129in}}{\pgfqpoint{1.394201in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{1.394201in}{2.206229in}}{\pgfqpoint{1.389810in}{2.216828in}}{\pgfqpoint{1.381997in}{2.224642in}}%
\pgfpathcurveto{\pgfqpoint{1.374183in}{2.232455in}}{\pgfqpoint{1.363584in}{2.236845in}}{\pgfqpoint{1.352534in}{2.236845in}}%
\pgfpathcurveto{\pgfqpoint{1.341484in}{2.236845in}}{\pgfqpoint{1.330885in}{2.232455in}}{\pgfqpoint{1.323071in}{2.224642in}}%
\pgfpathcurveto{\pgfqpoint{1.315258in}{2.216828in}}{\pgfqpoint{1.310867in}{2.206229in}}{\pgfqpoint{1.310867in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{1.310867in}{2.184129in}}{\pgfqpoint{1.315258in}{2.173530in}}{\pgfqpoint{1.323071in}{2.165716in}}%
\pgfpathcurveto{\pgfqpoint{1.330885in}{2.157902in}}{\pgfqpoint{1.341484in}{2.153512in}}{\pgfqpoint{1.352534in}{2.153512in}}%
\pgfpathlineto{\pgfqpoint{1.352534in}{2.153512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394509in}{2.131680in}}%
\pgfpathcurveto{\pgfqpoint{1.405559in}{2.131680in}}{\pgfqpoint{1.416158in}{2.136070in}}{\pgfqpoint{1.423972in}{2.143884in}}%
\pgfpathcurveto{\pgfqpoint{1.431785in}{2.151698in}}{\pgfqpoint{1.436175in}{2.162297in}}{\pgfqpoint{1.436175in}{2.173347in}}%
\pgfpathcurveto{\pgfqpoint{1.436175in}{2.184397in}}{\pgfqpoint{1.431785in}{2.194996in}}{\pgfqpoint{1.423972in}{2.202809in}}%
\pgfpathcurveto{\pgfqpoint{1.416158in}{2.210623in}}{\pgfqpoint{1.405559in}{2.215013in}}{\pgfqpoint{1.394509in}{2.215013in}}%
\pgfpathcurveto{\pgfqpoint{1.383459in}{2.215013in}}{\pgfqpoint{1.372860in}{2.210623in}}{\pgfqpoint{1.365046in}{2.202809in}}%
\pgfpathcurveto{\pgfqpoint{1.357232in}{2.194996in}}{\pgfqpoint{1.352842in}{2.184397in}}{\pgfqpoint{1.352842in}{2.173347in}}%
\pgfpathcurveto{\pgfqpoint{1.352842in}{2.162297in}}{\pgfqpoint{1.357232in}{2.151698in}}{\pgfqpoint{1.365046in}{2.143884in}}%
\pgfpathcurveto{\pgfqpoint{1.372860in}{2.136070in}}{\pgfqpoint{1.383459in}{2.131680in}}{\pgfqpoint{1.394509in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{1.394509in}{2.131680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528490in}{2.001140in}}%
\pgfpathcurveto{\pgfqpoint{1.539540in}{2.001140in}}{\pgfqpoint{1.550139in}{2.005530in}}{\pgfqpoint{1.557953in}{2.013343in}}%
\pgfpathcurveto{\pgfqpoint{1.565766in}{2.021157in}}{\pgfqpoint{1.570157in}{2.031756in}}{\pgfqpoint{1.570157in}{2.042806in}}%
\pgfpathcurveto{\pgfqpoint{1.570157in}{2.053856in}}{\pgfqpoint{1.565766in}{2.064455in}}{\pgfqpoint{1.557953in}{2.072269in}}%
\pgfpathcurveto{\pgfqpoint{1.550139in}{2.080083in}}{\pgfqpoint{1.539540in}{2.084473in}}{\pgfqpoint{1.528490in}{2.084473in}}%
\pgfpathcurveto{\pgfqpoint{1.517440in}{2.084473in}}{\pgfqpoint{1.506841in}{2.080083in}}{\pgfqpoint{1.499027in}{2.072269in}}%
\pgfpathcurveto{\pgfqpoint{1.491214in}{2.064455in}}{\pgfqpoint{1.486823in}{2.053856in}}{\pgfqpoint{1.486823in}{2.042806in}}%
\pgfpathcurveto{\pgfqpoint{1.486823in}{2.031756in}}{\pgfqpoint{1.491214in}{2.021157in}}{\pgfqpoint{1.499027in}{2.013343in}}%
\pgfpathcurveto{\pgfqpoint{1.506841in}{2.005530in}}{\pgfqpoint{1.517440in}{2.001140in}}{\pgfqpoint{1.528490in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{1.528490in}{2.001140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539551in}{1.992816in}}%
\pgfpathcurveto{\pgfqpoint{1.550601in}{1.992816in}}{\pgfqpoint{1.561200in}{1.997206in}}{\pgfqpoint{1.569014in}{2.005020in}}%
\pgfpathcurveto{\pgfqpoint{1.576828in}{2.012833in}}{\pgfqpoint{1.581218in}{2.023432in}}{\pgfqpoint{1.581218in}{2.034483in}}%
\pgfpathcurveto{\pgfqpoint{1.581218in}{2.045533in}}{\pgfqpoint{1.576828in}{2.056132in}}{\pgfqpoint{1.569014in}{2.063945in}}%
\pgfpathcurveto{\pgfqpoint{1.561200in}{2.071759in}}{\pgfqpoint{1.550601in}{2.076149in}}{\pgfqpoint{1.539551in}{2.076149in}}%
\pgfpathcurveto{\pgfqpoint{1.528501in}{2.076149in}}{\pgfqpoint{1.517902in}{2.071759in}}{\pgfqpoint{1.510088in}{2.063945in}}%
\pgfpathcurveto{\pgfqpoint{1.502275in}{2.056132in}}{\pgfqpoint{1.497885in}{2.045533in}}{\pgfqpoint{1.497885in}{2.034483in}}%
\pgfpathcurveto{\pgfqpoint{1.497885in}{2.023432in}}{\pgfqpoint{1.502275in}{2.012833in}}{\pgfqpoint{1.510088in}{2.005020in}}%
\pgfpathcurveto{\pgfqpoint{1.517902in}{1.997206in}}{\pgfqpoint{1.528501in}{1.992816in}}{\pgfqpoint{1.539551in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{1.539551in}{1.992816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557654in}{1.810846in}}%
\pgfpathcurveto{\pgfqpoint{1.568704in}{1.810846in}}{\pgfqpoint{1.579303in}{1.815237in}}{\pgfqpoint{1.587117in}{1.823050in}}%
\pgfpathcurveto{\pgfqpoint{1.594930in}{1.830864in}}{\pgfqpoint{1.599321in}{1.841463in}}{\pgfqpoint{1.599321in}{1.852513in}}%
\pgfpathcurveto{\pgfqpoint{1.599321in}{1.863563in}}{\pgfqpoint{1.594930in}{1.874162in}}{\pgfqpoint{1.587117in}{1.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.579303in}{1.889789in}}{\pgfqpoint{1.568704in}{1.894180in}}{\pgfqpoint{1.557654in}{1.894180in}}%
\pgfpathcurveto{\pgfqpoint{1.546604in}{1.894180in}}{\pgfqpoint{1.536005in}{1.889789in}}{\pgfqpoint{1.528191in}{1.881976in}}%
\pgfpathcurveto{\pgfqpoint{1.520378in}{1.874162in}}{\pgfqpoint{1.515987in}{1.863563in}}{\pgfqpoint{1.515987in}{1.852513in}}%
\pgfpathcurveto{\pgfqpoint{1.515987in}{1.841463in}}{\pgfqpoint{1.520378in}{1.830864in}}{\pgfqpoint{1.528191in}{1.823050in}}%
\pgfpathcurveto{\pgfqpoint{1.536005in}{1.815237in}}{\pgfqpoint{1.546604in}{1.810846in}}{\pgfqpoint{1.557654in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.810846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003564in}{1.169984in}}%
\pgfpathcurveto{\pgfqpoint{2.014614in}{1.169984in}}{\pgfqpoint{2.025213in}{1.174374in}}{\pgfqpoint{2.033027in}{1.182188in}}%
\pgfpathcurveto{\pgfqpoint{2.040841in}{1.190001in}}{\pgfqpoint{2.045231in}{1.200600in}}{\pgfqpoint{2.045231in}{1.211651in}}%
\pgfpathcurveto{\pgfqpoint{2.045231in}{1.222701in}}{\pgfqpoint{2.040841in}{1.233300in}}{\pgfqpoint{2.033027in}{1.241113in}}%
\pgfpathcurveto{\pgfqpoint{2.025213in}{1.248927in}}{\pgfqpoint{2.014614in}{1.253317in}}{\pgfqpoint{2.003564in}{1.253317in}}%
\pgfpathcurveto{\pgfqpoint{1.992514in}{1.253317in}}{\pgfqpoint{1.981915in}{1.248927in}}{\pgfqpoint{1.974101in}{1.241113in}}%
\pgfpathcurveto{\pgfqpoint{1.966288in}{1.233300in}}{\pgfqpoint{1.961898in}{1.222701in}}{\pgfqpoint{1.961898in}{1.211651in}}%
\pgfpathcurveto{\pgfqpoint{1.961898in}{1.200600in}}{\pgfqpoint{1.966288in}{1.190001in}}{\pgfqpoint{1.974101in}{1.182188in}}%
\pgfpathcurveto{\pgfqpoint{1.981915in}{1.174374in}}{\pgfqpoint{1.992514in}{1.169984in}}{\pgfqpoint{2.003564in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{2.003564in}{1.169984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019169in}{1.181844in}}%
\pgfpathcurveto{\pgfqpoint{2.030219in}{1.181844in}}{\pgfqpoint{2.040818in}{1.186234in}}{\pgfqpoint{2.048632in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{2.056446in}{1.201861in}}{\pgfqpoint{2.060836in}{1.212460in}}{\pgfqpoint{2.060836in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{2.060836in}{1.234560in}}{\pgfqpoint{2.056446in}{1.245159in}}{\pgfqpoint{2.048632in}{1.252973in}}%
\pgfpathcurveto{\pgfqpoint{2.040818in}{1.260787in}}{\pgfqpoint{2.030219in}{1.265177in}}{\pgfqpoint{2.019169in}{1.265177in}}%
\pgfpathcurveto{\pgfqpoint{2.008119in}{1.265177in}}{\pgfqpoint{1.997520in}{1.260787in}}{\pgfqpoint{1.989706in}{1.252973in}}%
\pgfpathcurveto{\pgfqpoint{1.981893in}{1.245159in}}{\pgfqpoint{1.977503in}{1.234560in}}{\pgfqpoint{1.977503in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{1.977503in}{1.212460in}}{\pgfqpoint{1.981893in}{1.201861in}}{\pgfqpoint{1.989706in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{1.997520in}{1.186234in}}{\pgfqpoint{2.008119in}{1.181844in}}{\pgfqpoint{2.019169in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{2.019169in}{1.181844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022097in}{1.140997in}}%
\pgfpathcurveto{\pgfqpoint{2.033147in}{1.140997in}}{\pgfqpoint{2.043746in}{1.145387in}}{\pgfqpoint{2.051560in}{1.153201in}}%
\pgfpathcurveto{\pgfqpoint{2.059374in}{1.161014in}}{\pgfqpoint{2.063764in}{1.171613in}}{\pgfqpoint{2.063764in}{1.182663in}}%
\pgfpathcurveto{\pgfqpoint{2.063764in}{1.193714in}}{\pgfqpoint{2.059374in}{1.204313in}}{\pgfqpoint{2.051560in}{1.212126in}}%
\pgfpathcurveto{\pgfqpoint{2.043746in}{1.219940in}}{\pgfqpoint{2.033147in}{1.224330in}}{\pgfqpoint{2.022097in}{1.224330in}}%
\pgfpathcurveto{\pgfqpoint{2.011047in}{1.224330in}}{\pgfqpoint{2.000448in}{1.219940in}}{\pgfqpoint{1.992634in}{1.212126in}}%
\pgfpathcurveto{\pgfqpoint{1.984821in}{1.204313in}}{\pgfqpoint{1.980430in}{1.193714in}}{\pgfqpoint{1.980430in}{1.182663in}}%
\pgfpathcurveto{\pgfqpoint{1.980430in}{1.171613in}}{\pgfqpoint{1.984821in}{1.161014in}}{\pgfqpoint{1.992634in}{1.153201in}}%
\pgfpathcurveto{\pgfqpoint{2.000448in}{1.145387in}}{\pgfqpoint{2.011047in}{1.140997in}}{\pgfqpoint{2.022097in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{2.022097in}{1.140997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024244in}{1.179517in}}%
\pgfpathcurveto{\pgfqpoint{2.035294in}{1.179517in}}{\pgfqpoint{2.045893in}{1.183907in}}{\pgfqpoint{2.053707in}{1.191721in}}%
\pgfpathcurveto{\pgfqpoint{2.061521in}{1.199535in}}{\pgfqpoint{2.065911in}{1.210134in}}{\pgfqpoint{2.065911in}{1.221184in}}%
\pgfpathcurveto{\pgfqpoint{2.065911in}{1.232234in}}{\pgfqpoint{2.061521in}{1.242833in}}{\pgfqpoint{2.053707in}{1.250647in}}%
\pgfpathcurveto{\pgfqpoint{2.045893in}{1.258460in}}{\pgfqpoint{2.035294in}{1.262850in}}{\pgfqpoint{2.024244in}{1.262850in}}%
\pgfpathcurveto{\pgfqpoint{2.013194in}{1.262850in}}{\pgfqpoint{2.002595in}{1.258460in}}{\pgfqpoint{1.994782in}{1.250647in}}%
\pgfpathcurveto{\pgfqpoint{1.986968in}{1.242833in}}{\pgfqpoint{1.982578in}{1.232234in}}{\pgfqpoint{1.982578in}{1.221184in}}%
\pgfpathcurveto{\pgfqpoint{1.982578in}{1.210134in}}{\pgfqpoint{1.986968in}{1.199535in}}{\pgfqpoint{1.994782in}{1.191721in}}%
\pgfpathcurveto{\pgfqpoint{2.002595in}{1.183907in}}{\pgfqpoint{2.013194in}{1.179517in}}{\pgfqpoint{2.024244in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{2.024244in}{1.179517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032511in}{1.184893in}}%
\pgfpathcurveto{\pgfqpoint{2.043561in}{1.184893in}}{\pgfqpoint{2.054160in}{1.189284in}}{\pgfqpoint{2.061974in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{2.069788in}{1.204911in}}{\pgfqpoint{2.074178in}{1.215510in}}{\pgfqpoint{2.074178in}{1.226560in}}%
\pgfpathcurveto{\pgfqpoint{2.074178in}{1.237610in}}{\pgfqpoint{2.069788in}{1.248209in}}{\pgfqpoint{2.061974in}{1.256023in}}%
\pgfpathcurveto{\pgfqpoint{2.054160in}{1.263836in}}{\pgfqpoint{2.043561in}{1.268227in}}{\pgfqpoint{2.032511in}{1.268227in}}%
\pgfpathcurveto{\pgfqpoint{2.021461in}{1.268227in}}{\pgfqpoint{2.010862in}{1.263836in}}{\pgfqpoint{2.003049in}{1.256023in}}%
\pgfpathcurveto{\pgfqpoint{1.995235in}{1.248209in}}{\pgfqpoint{1.990845in}{1.237610in}}{\pgfqpoint{1.990845in}{1.226560in}}%
\pgfpathcurveto{\pgfqpoint{1.990845in}{1.215510in}}{\pgfqpoint{1.995235in}{1.204911in}}{\pgfqpoint{2.003049in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{2.010862in}{1.189284in}}{\pgfqpoint{2.021461in}{1.184893in}}{\pgfqpoint{2.032511in}{1.184893in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.184893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347849in}{2.472546in}}%
\pgfpathcurveto{\pgfqpoint{1.358899in}{2.472546in}}{\pgfqpoint{1.369498in}{2.476937in}}{\pgfqpoint{1.377312in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.385126in}{2.492564in}}{\pgfqpoint{1.389516in}{2.503163in}}{\pgfqpoint{1.389516in}{2.514213in}}%
\pgfpathcurveto{\pgfqpoint{1.389516in}{2.525263in}}{\pgfqpoint{1.385126in}{2.535862in}}{\pgfqpoint{1.377312in}{2.543676in}}%
\pgfpathcurveto{\pgfqpoint{1.369498in}{2.551489in}}{\pgfqpoint{1.358899in}{2.555880in}}{\pgfqpoint{1.347849in}{2.555880in}}%
\pgfpathcurveto{\pgfqpoint{1.336799in}{2.555880in}}{\pgfqpoint{1.326200in}{2.551489in}}{\pgfqpoint{1.318387in}{2.543676in}}%
\pgfpathcurveto{\pgfqpoint{1.310573in}{2.535862in}}{\pgfqpoint{1.306183in}{2.525263in}}{\pgfqpoint{1.306183in}{2.514213in}}%
\pgfpathcurveto{\pgfqpoint{1.306183in}{2.503163in}}{\pgfqpoint{1.310573in}{2.492564in}}{\pgfqpoint{1.318387in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.326200in}{2.476937in}}{\pgfqpoint{1.336799in}{2.472546in}}{\pgfqpoint{1.347849in}{2.472546in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{2.472546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441450in}{1.520210in}}%
\pgfpathcurveto{\pgfqpoint{1.452500in}{1.520210in}}{\pgfqpoint{1.463099in}{1.524601in}}{\pgfqpoint{1.470913in}{1.532414in}}%
\pgfpathcurveto{\pgfqpoint{1.478726in}{1.540228in}}{\pgfqpoint{1.483117in}{1.550827in}}{\pgfqpoint{1.483117in}{1.561877in}}%
\pgfpathcurveto{\pgfqpoint{1.483117in}{1.572927in}}{\pgfqpoint{1.478726in}{1.583526in}}{\pgfqpoint{1.470913in}{1.591340in}}%
\pgfpathcurveto{\pgfqpoint{1.463099in}{1.599153in}}{\pgfqpoint{1.452500in}{1.603544in}}{\pgfqpoint{1.441450in}{1.603544in}}%
\pgfpathcurveto{\pgfqpoint{1.430400in}{1.603544in}}{\pgfqpoint{1.419801in}{1.599153in}}{\pgfqpoint{1.411987in}{1.591340in}}%
\pgfpathcurveto{\pgfqpoint{1.404174in}{1.583526in}}{\pgfqpoint{1.399783in}{1.572927in}}{\pgfqpoint{1.399783in}{1.561877in}}%
\pgfpathcurveto{\pgfqpoint{1.399783in}{1.550827in}}{\pgfqpoint{1.404174in}{1.540228in}}{\pgfqpoint{1.411987in}{1.532414in}}%
\pgfpathcurveto{\pgfqpoint{1.419801in}{1.524601in}}{\pgfqpoint{1.430400in}{1.520210in}}{\pgfqpoint{1.441450in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{1.441450in}{1.520210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526216in}{2.411322in}}%
\pgfpathcurveto{\pgfqpoint{1.537266in}{2.411322in}}{\pgfqpoint{1.547865in}{2.415712in}}{\pgfqpoint{1.555679in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{1.563493in}{2.431339in}}{\pgfqpoint{1.567883in}{2.441938in}}{\pgfqpoint{1.567883in}{2.452988in}}%
\pgfpathcurveto{\pgfqpoint{1.567883in}{2.464039in}}{\pgfqpoint{1.563493in}{2.474638in}}{\pgfqpoint{1.555679in}{2.482451in}}%
\pgfpathcurveto{\pgfqpoint{1.547865in}{2.490265in}}{\pgfqpoint{1.537266in}{2.494655in}}{\pgfqpoint{1.526216in}{2.494655in}}%
\pgfpathcurveto{\pgfqpoint{1.515166in}{2.494655in}}{\pgfqpoint{1.504567in}{2.490265in}}{\pgfqpoint{1.496754in}{2.482451in}}%
\pgfpathcurveto{\pgfqpoint{1.488940in}{2.474638in}}{\pgfqpoint{1.484550in}{2.464039in}}{\pgfqpoint{1.484550in}{2.452988in}}%
\pgfpathcurveto{\pgfqpoint{1.484550in}{2.441938in}}{\pgfqpoint{1.488940in}{2.431339in}}{\pgfqpoint{1.496754in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{1.504567in}{2.415712in}}{\pgfqpoint{1.515166in}{2.411322in}}{\pgfqpoint{1.526216in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{1.526216in}{2.411322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527937in}{1.555368in}}%
\pgfpathcurveto{\pgfqpoint{1.538987in}{1.555368in}}{\pgfqpoint{1.549586in}{1.559758in}}{\pgfqpoint{1.557400in}{1.567571in}}%
\pgfpathcurveto{\pgfqpoint{1.565213in}{1.575385in}}{\pgfqpoint{1.569604in}{1.585984in}}{\pgfqpoint{1.569604in}{1.597034in}}%
\pgfpathcurveto{\pgfqpoint{1.569604in}{1.608084in}}{\pgfqpoint{1.565213in}{1.618683in}}{\pgfqpoint{1.557400in}{1.626497in}}%
\pgfpathcurveto{\pgfqpoint{1.549586in}{1.634311in}}{\pgfqpoint{1.538987in}{1.638701in}}{\pgfqpoint{1.527937in}{1.638701in}}%
\pgfpathcurveto{\pgfqpoint{1.516887in}{1.638701in}}{\pgfqpoint{1.506288in}{1.634311in}}{\pgfqpoint{1.498474in}{1.626497in}}%
\pgfpathcurveto{\pgfqpoint{1.490661in}{1.618683in}}{\pgfqpoint{1.486270in}{1.608084in}}{\pgfqpoint{1.486270in}{1.597034in}}%
\pgfpathcurveto{\pgfqpoint{1.486270in}{1.585984in}}{\pgfqpoint{1.490661in}{1.575385in}}{\pgfqpoint{1.498474in}{1.567571in}}%
\pgfpathcurveto{\pgfqpoint{1.506288in}{1.559758in}}{\pgfqpoint{1.516887in}{1.555368in}}{\pgfqpoint{1.527937in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.527937in}{1.555368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567880in}{2.409676in}}%
\pgfpathcurveto{\pgfqpoint{1.578930in}{2.409676in}}{\pgfqpoint{1.589529in}{2.414066in}}{\pgfqpoint{1.597343in}{2.421880in}}%
\pgfpathcurveto{\pgfqpoint{1.605157in}{2.429693in}}{\pgfqpoint{1.609547in}{2.440292in}}{\pgfqpoint{1.609547in}{2.451342in}}%
\pgfpathcurveto{\pgfqpoint{1.609547in}{2.462393in}}{\pgfqpoint{1.605157in}{2.472992in}}{\pgfqpoint{1.597343in}{2.480805in}}%
\pgfpathcurveto{\pgfqpoint{1.589529in}{2.488619in}}{\pgfqpoint{1.578930in}{2.493009in}}{\pgfqpoint{1.567880in}{2.493009in}}%
\pgfpathcurveto{\pgfqpoint{1.556830in}{2.493009in}}{\pgfqpoint{1.546231in}{2.488619in}}{\pgfqpoint{1.538417in}{2.480805in}}%
\pgfpathcurveto{\pgfqpoint{1.530604in}{2.472992in}}{\pgfqpoint{1.526213in}{2.462393in}}{\pgfqpoint{1.526213in}{2.451342in}}%
\pgfpathcurveto{\pgfqpoint{1.526213in}{2.440292in}}{\pgfqpoint{1.530604in}{2.429693in}}{\pgfqpoint{1.538417in}{2.421880in}}%
\pgfpathcurveto{\pgfqpoint{1.546231in}{2.414066in}}{\pgfqpoint{1.556830in}{2.409676in}}{\pgfqpoint{1.567880in}{2.409676in}}%
\pgfpathlineto{\pgfqpoint{1.567880in}{2.409676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378127in}{2.006774in}}%
\pgfpathcurveto{\pgfqpoint{1.389177in}{2.006774in}}{\pgfqpoint{1.399776in}{2.011164in}}{\pgfqpoint{1.407589in}{2.018978in}}%
\pgfpathcurveto{\pgfqpoint{1.415403in}{2.026792in}}{\pgfqpoint{1.419793in}{2.037391in}}{\pgfqpoint{1.419793in}{2.048441in}}%
\pgfpathcurveto{\pgfqpoint{1.419793in}{2.059491in}}{\pgfqpoint{1.415403in}{2.070090in}}{\pgfqpoint{1.407589in}{2.077904in}}%
\pgfpathcurveto{\pgfqpoint{1.399776in}{2.085717in}}{\pgfqpoint{1.389177in}{2.090108in}}{\pgfqpoint{1.378127in}{2.090108in}}%
\pgfpathcurveto{\pgfqpoint{1.367076in}{2.090108in}}{\pgfqpoint{1.356477in}{2.085717in}}{\pgfqpoint{1.348664in}{2.077904in}}%
\pgfpathcurveto{\pgfqpoint{1.340850in}{2.070090in}}{\pgfqpoint{1.336460in}{2.059491in}}{\pgfqpoint{1.336460in}{2.048441in}}%
\pgfpathcurveto{\pgfqpoint{1.336460in}{2.037391in}}{\pgfqpoint{1.340850in}{2.026792in}}{\pgfqpoint{1.348664in}{2.018978in}}%
\pgfpathcurveto{\pgfqpoint{1.356477in}{2.011164in}}{\pgfqpoint{1.367076in}{2.006774in}}{\pgfqpoint{1.378127in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{1.378127in}{2.006774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384593in}{1.592608in}}%
\pgfpathcurveto{\pgfqpoint{1.395644in}{1.592608in}}{\pgfqpoint{1.406243in}{1.596998in}}{\pgfqpoint{1.414056in}{1.604812in}}%
\pgfpathcurveto{\pgfqpoint{1.421870in}{1.612625in}}{\pgfqpoint{1.426260in}{1.623224in}}{\pgfqpoint{1.426260in}{1.634274in}}%
\pgfpathcurveto{\pgfqpoint{1.426260in}{1.645325in}}{\pgfqpoint{1.421870in}{1.655924in}}{\pgfqpoint{1.414056in}{1.663737in}}%
\pgfpathcurveto{\pgfqpoint{1.406243in}{1.671551in}}{\pgfqpoint{1.395644in}{1.675941in}}{\pgfqpoint{1.384593in}{1.675941in}}%
\pgfpathcurveto{\pgfqpoint{1.373543in}{1.675941in}}{\pgfqpoint{1.362944in}{1.671551in}}{\pgfqpoint{1.355131in}{1.663737in}}%
\pgfpathcurveto{\pgfqpoint{1.347317in}{1.655924in}}{\pgfqpoint{1.342927in}{1.645325in}}{\pgfqpoint{1.342927in}{1.634274in}}%
\pgfpathcurveto{\pgfqpoint{1.342927in}{1.623224in}}{\pgfqpoint{1.347317in}{1.612625in}}{\pgfqpoint{1.355131in}{1.604812in}}%
\pgfpathcurveto{\pgfqpoint{1.362944in}{1.596998in}}{\pgfqpoint{1.373543in}{1.592608in}}{\pgfqpoint{1.384593in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{1.384593in}{1.592608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387774in}{2.059560in}}%
\pgfpathcurveto{\pgfqpoint{1.398825in}{2.059560in}}{\pgfqpoint{1.409424in}{2.063950in}}{\pgfqpoint{1.417237in}{2.071764in}}%
\pgfpathcurveto{\pgfqpoint{1.425051in}{2.079577in}}{\pgfqpoint{1.429441in}{2.090176in}}{\pgfqpoint{1.429441in}{2.101227in}}%
\pgfpathcurveto{\pgfqpoint{1.429441in}{2.112277in}}{\pgfqpoint{1.425051in}{2.122876in}}{\pgfqpoint{1.417237in}{2.130689in}}%
\pgfpathcurveto{\pgfqpoint{1.409424in}{2.138503in}}{\pgfqpoint{1.398825in}{2.142893in}}{\pgfqpoint{1.387774in}{2.142893in}}%
\pgfpathcurveto{\pgfqpoint{1.376724in}{2.142893in}}{\pgfqpoint{1.366125in}{2.138503in}}{\pgfqpoint{1.358312in}{2.130689in}}%
\pgfpathcurveto{\pgfqpoint{1.350498in}{2.122876in}}{\pgfqpoint{1.346108in}{2.112277in}}{\pgfqpoint{1.346108in}{2.101227in}}%
\pgfpathcurveto{\pgfqpoint{1.346108in}{2.090176in}}{\pgfqpoint{1.350498in}{2.079577in}}{\pgfqpoint{1.358312in}{2.071764in}}%
\pgfpathcurveto{\pgfqpoint{1.366125in}{2.063950in}}{\pgfqpoint{1.376724in}{2.059560in}}{\pgfqpoint{1.387774in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{2.059560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411278in}{1.682932in}}%
\pgfpathcurveto{\pgfqpoint{1.422328in}{1.682932in}}{\pgfqpoint{1.432927in}{1.687322in}}{\pgfqpoint{1.440740in}{1.695135in}}%
\pgfpathcurveto{\pgfqpoint{1.448554in}{1.702949in}}{\pgfqpoint{1.452944in}{1.713548in}}{\pgfqpoint{1.452944in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{1.452944in}{1.735648in}}{\pgfqpoint{1.448554in}{1.746247in}}{\pgfqpoint{1.440740in}{1.754061in}}%
\pgfpathcurveto{\pgfqpoint{1.432927in}{1.761875in}}{\pgfqpoint{1.422328in}{1.766265in}}{\pgfqpoint{1.411278in}{1.766265in}}%
\pgfpathcurveto{\pgfqpoint{1.400227in}{1.766265in}}{\pgfqpoint{1.389628in}{1.761875in}}{\pgfqpoint{1.381815in}{1.754061in}}%
\pgfpathcurveto{\pgfqpoint{1.374001in}{1.746247in}}{\pgfqpoint{1.369611in}{1.735648in}}{\pgfqpoint{1.369611in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{1.369611in}{1.713548in}}{\pgfqpoint{1.374001in}{1.702949in}}{\pgfqpoint{1.381815in}{1.695135in}}%
\pgfpathcurveto{\pgfqpoint{1.389628in}{1.687322in}}{\pgfqpoint{1.400227in}{1.682932in}}{\pgfqpoint{1.411278in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{1.411278in}{1.682932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514826in}{2.018140in}}%
\pgfpathcurveto{\pgfqpoint{1.525876in}{2.018140in}}{\pgfqpoint{1.536475in}{2.022531in}}{\pgfqpoint{1.544289in}{2.030344in}}%
\pgfpathcurveto{\pgfqpoint{1.552103in}{2.038158in}}{\pgfqpoint{1.556493in}{2.048757in}}{\pgfqpoint{1.556493in}{2.059807in}}%
\pgfpathcurveto{\pgfqpoint{1.556493in}{2.070857in}}{\pgfqpoint{1.552103in}{2.081456in}}{\pgfqpoint{1.544289in}{2.089270in}}%
\pgfpathcurveto{\pgfqpoint{1.536475in}{2.097084in}}{\pgfqpoint{1.525876in}{2.101474in}}{\pgfqpoint{1.514826in}{2.101474in}}%
\pgfpathcurveto{\pgfqpoint{1.503776in}{2.101474in}}{\pgfqpoint{1.493177in}{2.097084in}}{\pgfqpoint{1.485363in}{2.089270in}}%
\pgfpathcurveto{\pgfqpoint{1.477550in}{2.081456in}}{\pgfqpoint{1.473160in}{2.070857in}}{\pgfqpoint{1.473160in}{2.059807in}}%
\pgfpathcurveto{\pgfqpoint{1.473160in}{2.048757in}}{\pgfqpoint{1.477550in}{2.038158in}}{\pgfqpoint{1.485363in}{2.030344in}}%
\pgfpathcurveto{\pgfqpoint{1.493177in}{2.022531in}}{\pgfqpoint{1.503776in}{2.018140in}}{\pgfqpoint{1.514826in}{2.018140in}}%
\pgfpathlineto{\pgfqpoint{1.514826in}{2.018140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352202in}{1.152908in}}%
\pgfpathcurveto{\pgfqpoint{1.363252in}{1.152908in}}{\pgfqpoint{1.373851in}{1.157299in}}{\pgfqpoint{1.381664in}{1.165112in}}%
\pgfpathcurveto{\pgfqpoint{1.389478in}{1.172926in}}{\pgfqpoint{1.393868in}{1.183525in}}{\pgfqpoint{1.393868in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{1.393868in}{1.205625in}}{\pgfqpoint{1.389478in}{1.216224in}}{\pgfqpoint{1.381664in}{1.224038in}}%
\pgfpathcurveto{\pgfqpoint{1.373851in}{1.231852in}}{\pgfqpoint{1.363252in}{1.236242in}}{\pgfqpoint{1.352202in}{1.236242in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{1.236242in}}{\pgfqpoint{1.330552in}{1.231852in}}{\pgfqpoint{1.322739in}{1.224038in}}%
\pgfpathcurveto{\pgfqpoint{1.314925in}{1.216224in}}{\pgfqpoint{1.310535in}{1.205625in}}{\pgfqpoint{1.310535in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{1.310535in}{1.183525in}}{\pgfqpoint{1.314925in}{1.172926in}}{\pgfqpoint{1.322739in}{1.165112in}}%
\pgfpathcurveto{\pgfqpoint{1.330552in}{1.157299in}}{\pgfqpoint{1.341151in}{1.152908in}}{\pgfqpoint{1.352202in}{1.152908in}}%
\pgfpathlineto{\pgfqpoint{1.352202in}{1.152908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440543in}{1.165178in}}%
\pgfpathcurveto{\pgfqpoint{1.451593in}{1.165178in}}{\pgfqpoint{1.462192in}{1.169568in}}{\pgfqpoint{1.470006in}{1.177382in}}%
\pgfpathcurveto{\pgfqpoint{1.477819in}{1.185195in}}{\pgfqpoint{1.482209in}{1.195794in}}{\pgfqpoint{1.482209in}{1.206844in}}%
\pgfpathcurveto{\pgfqpoint{1.482209in}{1.217895in}}{\pgfqpoint{1.477819in}{1.228494in}}{\pgfqpoint{1.470006in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{1.462192in}{1.244121in}}{\pgfqpoint{1.451593in}{1.248511in}}{\pgfqpoint{1.440543in}{1.248511in}}%
\pgfpathcurveto{\pgfqpoint{1.429493in}{1.248511in}}{\pgfqpoint{1.418894in}{1.244121in}}{\pgfqpoint{1.411080in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{1.403266in}{1.228494in}}{\pgfqpoint{1.398876in}{1.217895in}}{\pgfqpoint{1.398876in}{1.206844in}}%
\pgfpathcurveto{\pgfqpoint{1.398876in}{1.195794in}}{\pgfqpoint{1.403266in}{1.185195in}}{\pgfqpoint{1.411080in}{1.177382in}}%
\pgfpathcurveto{\pgfqpoint{1.418894in}{1.169568in}}{\pgfqpoint{1.429493in}{1.165178in}}{\pgfqpoint{1.440543in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{1.165178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442618in}{1.134513in}}%
\pgfpathcurveto{\pgfqpoint{1.453668in}{1.134513in}}{\pgfqpoint{1.464267in}{1.138903in}}{\pgfqpoint{1.472080in}{1.146717in}}%
\pgfpathcurveto{\pgfqpoint{1.479894in}{1.154530in}}{\pgfqpoint{1.484284in}{1.165129in}}{\pgfqpoint{1.484284in}{1.176179in}}%
\pgfpathcurveto{\pgfqpoint{1.484284in}{1.187229in}}{\pgfqpoint{1.479894in}{1.197829in}}{\pgfqpoint{1.472080in}{1.205642in}}%
\pgfpathcurveto{\pgfqpoint{1.464267in}{1.213456in}}{\pgfqpoint{1.453668in}{1.217846in}}{\pgfqpoint{1.442618in}{1.217846in}}%
\pgfpathcurveto{\pgfqpoint{1.431568in}{1.217846in}}{\pgfqpoint{1.420968in}{1.213456in}}{\pgfqpoint{1.413155in}{1.205642in}}%
\pgfpathcurveto{\pgfqpoint{1.405341in}{1.197829in}}{\pgfqpoint{1.400951in}{1.187229in}}{\pgfqpoint{1.400951in}{1.176179in}}%
\pgfpathcurveto{\pgfqpoint{1.400951in}{1.165129in}}{\pgfqpoint{1.405341in}{1.154530in}}{\pgfqpoint{1.413155in}{1.146717in}}%
\pgfpathcurveto{\pgfqpoint{1.420968in}{1.138903in}}{\pgfqpoint{1.431568in}{1.134513in}}{\pgfqpoint{1.442618in}{1.134513in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{1.134513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556270in}{1.180520in}}%
\pgfpathcurveto{\pgfqpoint{1.567320in}{1.180520in}}{\pgfqpoint{1.577919in}{1.184910in}}{\pgfqpoint{1.585732in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{1.593546in}{1.200537in}}{\pgfqpoint{1.597936in}{1.211136in}}{\pgfqpoint{1.597936in}{1.222186in}}%
\pgfpathcurveto{\pgfqpoint{1.597936in}{1.233236in}}{\pgfqpoint{1.593546in}{1.243835in}}{\pgfqpoint{1.585732in}{1.251649in}}%
\pgfpathcurveto{\pgfqpoint{1.577919in}{1.259463in}}{\pgfqpoint{1.567320in}{1.263853in}}{\pgfqpoint{1.556270in}{1.263853in}}%
\pgfpathcurveto{\pgfqpoint{1.545219in}{1.263853in}}{\pgfqpoint{1.534620in}{1.259463in}}{\pgfqpoint{1.526807in}{1.251649in}}%
\pgfpathcurveto{\pgfqpoint{1.518993in}{1.243835in}}{\pgfqpoint{1.514603in}{1.233236in}}{\pgfqpoint{1.514603in}{1.222186in}}%
\pgfpathcurveto{\pgfqpoint{1.514603in}{1.211136in}}{\pgfqpoint{1.518993in}{1.200537in}}{\pgfqpoint{1.526807in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{1.534620in}{1.184910in}}{\pgfqpoint{1.545219in}{1.180520in}}{\pgfqpoint{1.556270in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{1.556270in}{1.180520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569142in}{1.175674in}}%
\pgfpathcurveto{\pgfqpoint{1.580192in}{1.175674in}}{\pgfqpoint{1.590791in}{1.180065in}}{\pgfqpoint{1.598604in}{1.187878in}}%
\pgfpathcurveto{\pgfqpoint{1.606418in}{1.195692in}}{\pgfqpoint{1.610808in}{1.206291in}}{\pgfqpoint{1.610808in}{1.217341in}}%
\pgfpathcurveto{\pgfqpoint{1.610808in}{1.228391in}}{\pgfqpoint{1.606418in}{1.238990in}}{\pgfqpoint{1.598604in}{1.246804in}}%
\pgfpathcurveto{\pgfqpoint{1.590791in}{1.254618in}}{\pgfqpoint{1.580192in}{1.259008in}}{\pgfqpoint{1.569142in}{1.259008in}}%
\pgfpathcurveto{\pgfqpoint{1.558092in}{1.259008in}}{\pgfqpoint{1.547493in}{1.254618in}}{\pgfqpoint{1.539679in}{1.246804in}}%
\pgfpathcurveto{\pgfqpoint{1.531865in}{1.238990in}}{\pgfqpoint{1.527475in}{1.228391in}}{\pgfqpoint{1.527475in}{1.217341in}}%
\pgfpathcurveto{\pgfqpoint{1.527475in}{1.206291in}}{\pgfqpoint{1.531865in}{1.195692in}}{\pgfqpoint{1.539679in}{1.187878in}}%
\pgfpathcurveto{\pgfqpoint{1.547493in}{1.180065in}}{\pgfqpoint{1.558092in}{1.175674in}}{\pgfqpoint{1.569142in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{1.175674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383889in}{2.388246in}}%
\pgfpathcurveto{\pgfqpoint{1.394939in}{2.388246in}}{\pgfqpoint{1.405538in}{2.392636in}}{\pgfqpoint{1.413351in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{1.421165in}{2.408263in}}{\pgfqpoint{1.425555in}{2.418862in}}{\pgfqpoint{1.425555in}{2.429912in}}%
\pgfpathcurveto{\pgfqpoint{1.425555in}{2.440963in}}{\pgfqpoint{1.421165in}{2.451562in}}{\pgfqpoint{1.413351in}{2.459375in}}%
\pgfpathcurveto{\pgfqpoint{1.405538in}{2.467189in}}{\pgfqpoint{1.394939in}{2.471579in}}{\pgfqpoint{1.383889in}{2.471579in}}%
\pgfpathcurveto{\pgfqpoint{1.372838in}{2.471579in}}{\pgfqpoint{1.362239in}{2.467189in}}{\pgfqpoint{1.354426in}{2.459375in}}%
\pgfpathcurveto{\pgfqpoint{1.346612in}{2.451562in}}{\pgfqpoint{1.342222in}{2.440963in}}{\pgfqpoint{1.342222in}{2.429912in}}%
\pgfpathcurveto{\pgfqpoint{1.342222in}{2.418862in}}{\pgfqpoint{1.346612in}{2.408263in}}{\pgfqpoint{1.354426in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{1.362239in}{2.392636in}}{\pgfqpoint{1.372838in}{2.388246in}}{\pgfqpoint{1.383889in}{2.388246in}}%
\pgfpathlineto{\pgfqpoint{1.383889in}{2.388246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431842in}{2.569200in}}%
\pgfpathcurveto{\pgfqpoint{1.442892in}{2.569200in}}{\pgfqpoint{1.453491in}{2.573590in}}{\pgfqpoint{1.461305in}{2.581404in}}%
\pgfpathcurveto{\pgfqpoint{1.469118in}{2.589217in}}{\pgfqpoint{1.473509in}{2.599816in}}{\pgfqpoint{1.473509in}{2.610867in}}%
\pgfpathcurveto{\pgfqpoint{1.473509in}{2.621917in}}{\pgfqpoint{1.469118in}{2.632516in}}{\pgfqpoint{1.461305in}{2.640329in}}%
\pgfpathcurveto{\pgfqpoint{1.453491in}{2.648143in}}{\pgfqpoint{1.442892in}{2.652533in}}{\pgfqpoint{1.431842in}{2.652533in}}%
\pgfpathcurveto{\pgfqpoint{1.420792in}{2.652533in}}{\pgfqpoint{1.410193in}{2.648143in}}{\pgfqpoint{1.402379in}{2.640329in}}%
\pgfpathcurveto{\pgfqpoint{1.394566in}{2.632516in}}{\pgfqpoint{1.390175in}{2.621917in}}{\pgfqpoint{1.390175in}{2.610867in}}%
\pgfpathcurveto{\pgfqpoint{1.390175in}{2.599816in}}{\pgfqpoint{1.394566in}{2.589217in}}{\pgfqpoint{1.402379in}{2.581404in}}%
\pgfpathcurveto{\pgfqpoint{1.410193in}{2.573590in}}{\pgfqpoint{1.420792in}{2.569200in}}{\pgfqpoint{1.431842in}{2.569200in}}%
\pgfpathlineto{\pgfqpoint{1.431842in}{2.569200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438197in}{2.558858in}}%
\pgfpathcurveto{\pgfqpoint{1.449247in}{2.558858in}}{\pgfqpoint{1.459846in}{2.563248in}}{\pgfqpoint{1.467660in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{1.475473in}{2.578875in}}{\pgfqpoint{1.479863in}{2.589474in}}{\pgfqpoint{1.479863in}{2.600524in}}%
\pgfpathcurveto{\pgfqpoint{1.479863in}{2.611574in}}{\pgfqpoint{1.475473in}{2.622173in}}{\pgfqpoint{1.467660in}{2.629987in}}%
\pgfpathcurveto{\pgfqpoint{1.459846in}{2.637801in}}{\pgfqpoint{1.449247in}{2.642191in}}{\pgfqpoint{1.438197in}{2.642191in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{2.642191in}}{\pgfqpoint{1.416548in}{2.637801in}}{\pgfqpoint{1.408734in}{2.629987in}}%
\pgfpathcurveto{\pgfqpoint{1.400920in}{2.622173in}}{\pgfqpoint{1.396530in}{2.611574in}}{\pgfqpoint{1.396530in}{2.600524in}}%
\pgfpathcurveto{\pgfqpoint{1.396530in}{2.589474in}}{\pgfqpoint{1.400920in}{2.578875in}}{\pgfqpoint{1.408734in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{1.416548in}{2.563248in}}{\pgfqpoint{1.427147in}{2.558858in}}{\pgfqpoint{1.438197in}{2.558858in}}%
\pgfpathlineto{\pgfqpoint{1.438197in}{2.558858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552579in}{2.619058in}}%
\pgfpathcurveto{\pgfqpoint{1.563629in}{2.619058in}}{\pgfqpoint{1.574228in}{2.623448in}}{\pgfqpoint{1.582042in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{1.589855in}{2.639075in}}{\pgfqpoint{1.594245in}{2.649674in}}{\pgfqpoint{1.594245in}{2.660724in}}%
\pgfpathcurveto{\pgfqpoint{1.594245in}{2.671774in}}{\pgfqpoint{1.589855in}{2.682373in}}{\pgfqpoint{1.582042in}{2.690187in}}%
\pgfpathcurveto{\pgfqpoint{1.574228in}{2.698001in}}{\pgfqpoint{1.563629in}{2.702391in}}{\pgfqpoint{1.552579in}{2.702391in}}%
\pgfpathcurveto{\pgfqpoint{1.541529in}{2.702391in}}{\pgfqpoint{1.530930in}{2.698001in}}{\pgfqpoint{1.523116in}{2.690187in}}%
\pgfpathcurveto{\pgfqpoint{1.515302in}{2.682373in}}{\pgfqpoint{1.510912in}{2.671774in}}{\pgfqpoint{1.510912in}{2.660724in}}%
\pgfpathcurveto{\pgfqpoint{1.510912in}{2.649674in}}{\pgfqpoint{1.515302in}{2.639075in}}{\pgfqpoint{1.523116in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{1.530930in}{2.623448in}}{\pgfqpoint{1.541529in}{2.619058in}}{\pgfqpoint{1.552579in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.552579in}{2.619058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570374in}{2.161844in}}%
\pgfpathcurveto{\pgfqpoint{1.581424in}{2.161844in}}{\pgfqpoint{1.592023in}{2.166234in}}{\pgfqpoint{1.599837in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{1.607651in}{2.181861in}}{\pgfqpoint{1.612041in}{2.192460in}}{\pgfqpoint{1.612041in}{2.203510in}}%
\pgfpathcurveto{\pgfqpoint{1.612041in}{2.214560in}}{\pgfqpoint{1.607651in}{2.225159in}}{\pgfqpoint{1.599837in}{2.232973in}}%
\pgfpathcurveto{\pgfqpoint{1.592023in}{2.240787in}}{\pgfqpoint{1.581424in}{2.245177in}}{\pgfqpoint{1.570374in}{2.245177in}}%
\pgfpathcurveto{\pgfqpoint{1.559324in}{2.245177in}}{\pgfqpoint{1.548725in}{2.240787in}}{\pgfqpoint{1.540912in}{2.232973in}}%
\pgfpathcurveto{\pgfqpoint{1.533098in}{2.225159in}}{\pgfqpoint{1.528708in}{2.214560in}}{\pgfqpoint{1.528708in}{2.203510in}}%
\pgfpathcurveto{\pgfqpoint{1.528708in}{2.192460in}}{\pgfqpoint{1.533098in}{2.181861in}}{\pgfqpoint{1.540912in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{1.548725in}{2.166234in}}{\pgfqpoint{1.559324in}{2.161844in}}{\pgfqpoint{1.570374in}{2.161844in}}%
\pgfpathlineto{\pgfqpoint{1.570374in}{2.161844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368403in}{2.902767in}}%
\pgfpathcurveto{\pgfqpoint{1.379453in}{2.902767in}}{\pgfqpoint{1.390052in}{2.907157in}}{\pgfqpoint{1.397866in}{2.914971in}}%
\pgfpathcurveto{\pgfqpoint{1.405679in}{2.922784in}}{\pgfqpoint{1.410070in}{2.933383in}}{\pgfqpoint{1.410070in}{2.944434in}}%
\pgfpathcurveto{\pgfqpoint{1.410070in}{2.955484in}}{\pgfqpoint{1.405679in}{2.966083in}}{\pgfqpoint{1.397866in}{2.973896in}}%
\pgfpathcurveto{\pgfqpoint{1.390052in}{2.981710in}}{\pgfqpoint{1.379453in}{2.986100in}}{\pgfqpoint{1.368403in}{2.986100in}}%
\pgfpathcurveto{\pgfqpoint{1.357353in}{2.986100in}}{\pgfqpoint{1.346754in}{2.981710in}}{\pgfqpoint{1.338940in}{2.973896in}}%
\pgfpathcurveto{\pgfqpoint{1.331126in}{2.966083in}}{\pgfqpoint{1.326736in}{2.955484in}}{\pgfqpoint{1.326736in}{2.944434in}}%
\pgfpathcurveto{\pgfqpoint{1.326736in}{2.933383in}}{\pgfqpoint{1.331126in}{2.922784in}}{\pgfqpoint{1.338940in}{2.914971in}}%
\pgfpathcurveto{\pgfqpoint{1.346754in}{2.907157in}}{\pgfqpoint{1.357353in}{2.902767in}}{\pgfqpoint{1.368403in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{2.902767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390026in}{2.849522in}}%
\pgfpathcurveto{\pgfqpoint{1.401077in}{2.849522in}}{\pgfqpoint{1.411676in}{2.853912in}}{\pgfqpoint{1.419489in}{2.861726in}}%
\pgfpathcurveto{\pgfqpoint{1.427303in}{2.869539in}}{\pgfqpoint{1.431693in}{2.880138in}}{\pgfqpoint{1.431693in}{2.891188in}}%
\pgfpathcurveto{\pgfqpoint{1.431693in}{2.902239in}}{\pgfqpoint{1.427303in}{2.912838in}}{\pgfqpoint{1.419489in}{2.920651in}}%
\pgfpathcurveto{\pgfqpoint{1.411676in}{2.928465in}}{\pgfqpoint{1.401077in}{2.932855in}}{\pgfqpoint{1.390026in}{2.932855in}}%
\pgfpathcurveto{\pgfqpoint{1.378976in}{2.932855in}}{\pgfqpoint{1.368377in}{2.928465in}}{\pgfqpoint{1.360564in}{2.920651in}}%
\pgfpathcurveto{\pgfqpoint{1.352750in}{2.912838in}}{\pgfqpoint{1.348360in}{2.902239in}}{\pgfqpoint{1.348360in}{2.891188in}}%
\pgfpathcurveto{\pgfqpoint{1.348360in}{2.880138in}}{\pgfqpoint{1.352750in}{2.869539in}}{\pgfqpoint{1.360564in}{2.861726in}}%
\pgfpathcurveto{\pgfqpoint{1.368377in}{2.853912in}}{\pgfqpoint{1.378976in}{2.849522in}}{\pgfqpoint{1.390026in}{2.849522in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{2.849522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540947in}{2.897461in}}%
\pgfpathcurveto{\pgfqpoint{1.551997in}{2.897461in}}{\pgfqpoint{1.562596in}{2.901851in}}{\pgfqpoint{1.570409in}{2.909665in}}%
\pgfpathcurveto{\pgfqpoint{1.578223in}{2.917478in}}{\pgfqpoint{1.582613in}{2.928077in}}{\pgfqpoint{1.582613in}{2.939127in}}%
\pgfpathcurveto{\pgfqpoint{1.582613in}{2.950177in}}{\pgfqpoint{1.578223in}{2.960776in}}{\pgfqpoint{1.570409in}{2.968590in}}%
\pgfpathcurveto{\pgfqpoint{1.562596in}{2.976404in}}{\pgfqpoint{1.551997in}{2.980794in}}{\pgfqpoint{1.540947in}{2.980794in}}%
\pgfpathcurveto{\pgfqpoint{1.529896in}{2.980794in}}{\pgfqpoint{1.519297in}{2.976404in}}{\pgfqpoint{1.511484in}{2.968590in}}%
\pgfpathcurveto{\pgfqpoint{1.503670in}{2.960776in}}{\pgfqpoint{1.499280in}{2.950177in}}{\pgfqpoint{1.499280in}{2.939127in}}%
\pgfpathcurveto{\pgfqpoint{1.499280in}{2.928077in}}{\pgfqpoint{1.503670in}{2.917478in}}{\pgfqpoint{1.511484in}{2.909665in}}%
\pgfpathcurveto{\pgfqpoint{1.519297in}{2.901851in}}{\pgfqpoint{1.529896in}{2.897461in}}{\pgfqpoint{1.540947in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{1.540947in}{2.897461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550356in}{2.963592in}}%
\pgfpathcurveto{\pgfqpoint{1.561406in}{2.963592in}}{\pgfqpoint{1.572005in}{2.967983in}}{\pgfqpoint{1.579819in}{2.975796in}}%
\pgfpathcurveto{\pgfqpoint{1.587632in}{2.983610in}}{\pgfqpoint{1.592022in}{2.994209in}}{\pgfqpoint{1.592022in}{3.005259in}}%
\pgfpathcurveto{\pgfqpoint{1.592022in}{3.016309in}}{\pgfqpoint{1.587632in}{3.026908in}}{\pgfqpoint{1.579819in}{3.034722in}}%
\pgfpathcurveto{\pgfqpoint{1.572005in}{3.042535in}}{\pgfqpoint{1.561406in}{3.046926in}}{\pgfqpoint{1.550356in}{3.046926in}}%
\pgfpathcurveto{\pgfqpoint{1.539306in}{3.046926in}}{\pgfqpoint{1.528707in}{3.042535in}}{\pgfqpoint{1.520893in}{3.034722in}}%
\pgfpathcurveto{\pgfqpoint{1.513079in}{3.026908in}}{\pgfqpoint{1.508689in}{3.016309in}}{\pgfqpoint{1.508689in}{3.005259in}}%
\pgfpathcurveto{\pgfqpoint{1.508689in}{2.994209in}}{\pgfqpoint{1.513079in}{2.983610in}}{\pgfqpoint{1.520893in}{2.975796in}}%
\pgfpathcurveto{\pgfqpoint{1.528707in}{2.967983in}}{\pgfqpoint{1.539306in}{2.963592in}}{\pgfqpoint{1.550356in}{2.963592in}}%
\pgfpathlineto{\pgfqpoint{1.550356in}{2.963592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563705in}{2.863471in}}%
\pgfpathcurveto{\pgfqpoint{1.574755in}{2.863471in}}{\pgfqpoint{1.585354in}{2.867862in}}{\pgfqpoint{1.593168in}{2.875675in}}%
\pgfpathcurveto{\pgfqpoint{1.600981in}{2.883489in}}{\pgfqpoint{1.605372in}{2.894088in}}{\pgfqpoint{1.605372in}{2.905138in}}%
\pgfpathcurveto{\pgfqpoint{1.605372in}{2.916188in}}{\pgfqpoint{1.600981in}{2.926787in}}{\pgfqpoint{1.593168in}{2.934601in}}%
\pgfpathcurveto{\pgfqpoint{1.585354in}{2.942414in}}{\pgfqpoint{1.574755in}{2.946805in}}{\pgfqpoint{1.563705in}{2.946805in}}%
\pgfpathcurveto{\pgfqpoint{1.552655in}{2.946805in}}{\pgfqpoint{1.542056in}{2.942414in}}{\pgfqpoint{1.534242in}{2.934601in}}%
\pgfpathcurveto{\pgfqpoint{1.526429in}{2.926787in}}{\pgfqpoint{1.522038in}{2.916188in}}{\pgfqpoint{1.522038in}{2.905138in}}%
\pgfpathcurveto{\pgfqpoint{1.522038in}{2.894088in}}{\pgfqpoint{1.526429in}{2.883489in}}{\pgfqpoint{1.534242in}{2.875675in}}%
\pgfpathcurveto{\pgfqpoint{1.542056in}{2.867862in}}{\pgfqpoint{1.552655in}{2.863471in}}{\pgfqpoint{1.563705in}{2.863471in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{2.863471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340392in}{2.321355in}}%
\pgfpathcurveto{\pgfqpoint{1.351442in}{2.321355in}}{\pgfqpoint{1.362041in}{2.325746in}}{\pgfqpoint{1.369855in}{2.333559in}}%
\pgfpathcurveto{\pgfqpoint{1.377668in}{2.341373in}}{\pgfqpoint{1.382059in}{2.351972in}}{\pgfqpoint{1.382059in}{2.363022in}}%
\pgfpathcurveto{\pgfqpoint{1.382059in}{2.374072in}}{\pgfqpoint{1.377668in}{2.384671in}}{\pgfqpoint{1.369855in}{2.392485in}}%
\pgfpathcurveto{\pgfqpoint{1.362041in}{2.400298in}}{\pgfqpoint{1.351442in}{2.404689in}}{\pgfqpoint{1.340392in}{2.404689in}}%
\pgfpathcurveto{\pgfqpoint{1.329342in}{2.404689in}}{\pgfqpoint{1.318743in}{2.400298in}}{\pgfqpoint{1.310929in}{2.392485in}}%
\pgfpathcurveto{\pgfqpoint{1.303116in}{2.384671in}}{\pgfqpoint{1.298725in}{2.374072in}}{\pgfqpoint{1.298725in}{2.363022in}}%
\pgfpathcurveto{\pgfqpoint{1.298725in}{2.351972in}}{\pgfqpoint{1.303116in}{2.341373in}}{\pgfqpoint{1.310929in}{2.333559in}}%
\pgfpathcurveto{\pgfqpoint{1.318743in}{2.325746in}}{\pgfqpoint{1.329342in}{2.321355in}}{\pgfqpoint{1.340392in}{2.321355in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{2.321355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392983in}{2.561449in}}%
\pgfpathcurveto{\pgfqpoint{1.404033in}{2.561449in}}{\pgfqpoint{1.414632in}{2.565839in}}{\pgfqpoint{1.422446in}{2.573653in}}%
\pgfpathcurveto{\pgfqpoint{1.430260in}{2.581466in}}{\pgfqpoint{1.434650in}{2.592065in}}{\pgfqpoint{1.434650in}{2.603115in}}%
\pgfpathcurveto{\pgfqpoint{1.434650in}{2.614166in}}{\pgfqpoint{1.430260in}{2.624765in}}{\pgfqpoint{1.422446in}{2.632578in}}%
\pgfpathcurveto{\pgfqpoint{1.414632in}{2.640392in}}{\pgfqpoint{1.404033in}{2.644782in}}{\pgfqpoint{1.392983in}{2.644782in}}%
\pgfpathcurveto{\pgfqpoint{1.381933in}{2.644782in}}{\pgfqpoint{1.371334in}{2.640392in}}{\pgfqpoint{1.363521in}{2.632578in}}%
\pgfpathcurveto{\pgfqpoint{1.355707in}{2.624765in}}{\pgfqpoint{1.351317in}{2.614166in}}{\pgfqpoint{1.351317in}{2.603115in}}%
\pgfpathcurveto{\pgfqpoint{1.351317in}{2.592065in}}{\pgfqpoint{1.355707in}{2.581466in}}{\pgfqpoint{1.363521in}{2.573653in}}%
\pgfpathcurveto{\pgfqpoint{1.371334in}{2.565839in}}{\pgfqpoint{1.381933in}{2.561449in}}{\pgfqpoint{1.392983in}{2.561449in}}%
\pgfpathlineto{\pgfqpoint{1.392983in}{2.561449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401380in}{1.509421in}}%
\pgfpathcurveto{\pgfqpoint{1.412431in}{1.509421in}}{\pgfqpoint{1.423030in}{1.513811in}}{\pgfqpoint{1.430843in}{1.521625in}}%
\pgfpathcurveto{\pgfqpoint{1.438657in}{1.529438in}}{\pgfqpoint{1.443047in}{1.540037in}}{\pgfqpoint{1.443047in}{1.551088in}}%
\pgfpathcurveto{\pgfqpoint{1.443047in}{1.562138in}}{\pgfqpoint{1.438657in}{1.572737in}}{\pgfqpoint{1.430843in}{1.580550in}}%
\pgfpathcurveto{\pgfqpoint{1.423030in}{1.588364in}}{\pgfqpoint{1.412431in}{1.592754in}}{\pgfqpoint{1.401380in}{1.592754in}}%
\pgfpathcurveto{\pgfqpoint{1.390330in}{1.592754in}}{\pgfqpoint{1.379731in}{1.588364in}}{\pgfqpoint{1.371918in}{1.580550in}}%
\pgfpathcurveto{\pgfqpoint{1.364104in}{1.572737in}}{\pgfqpoint{1.359714in}{1.562138in}}{\pgfqpoint{1.359714in}{1.551088in}}%
\pgfpathcurveto{\pgfqpoint{1.359714in}{1.540037in}}{\pgfqpoint{1.364104in}{1.529438in}}{\pgfqpoint{1.371918in}{1.521625in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{1.513811in}}{\pgfqpoint{1.390330in}{1.509421in}}{\pgfqpoint{1.401380in}{1.509421in}}%
\pgfpathlineto{\pgfqpoint{1.401380in}{1.509421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434980in}{2.446741in}}%
\pgfpathcurveto{\pgfqpoint{1.446030in}{2.446741in}}{\pgfqpoint{1.456629in}{2.451131in}}{\pgfqpoint{1.464442in}{2.458945in}}%
\pgfpathcurveto{\pgfqpoint{1.472256in}{2.466758in}}{\pgfqpoint{1.476646in}{2.477357in}}{\pgfqpoint{1.476646in}{2.488407in}}%
\pgfpathcurveto{\pgfqpoint{1.476646in}{2.499457in}}{\pgfqpoint{1.472256in}{2.510057in}}{\pgfqpoint{1.464442in}{2.517870in}}%
\pgfpathcurveto{\pgfqpoint{1.456629in}{2.525684in}}{\pgfqpoint{1.446030in}{2.530074in}}{\pgfqpoint{1.434980in}{2.530074in}}%
\pgfpathcurveto{\pgfqpoint{1.423930in}{2.530074in}}{\pgfqpoint{1.413330in}{2.525684in}}{\pgfqpoint{1.405517in}{2.517870in}}%
\pgfpathcurveto{\pgfqpoint{1.397703in}{2.510057in}}{\pgfqpoint{1.393313in}{2.499457in}}{\pgfqpoint{1.393313in}{2.488407in}}%
\pgfpathcurveto{\pgfqpoint{1.393313in}{2.477357in}}{\pgfqpoint{1.397703in}{2.466758in}}{\pgfqpoint{1.405517in}{2.458945in}}%
\pgfpathcurveto{\pgfqpoint{1.413330in}{2.451131in}}{\pgfqpoint{1.423930in}{2.446741in}}{\pgfqpoint{1.434980in}{2.446741in}}%
\pgfpathlineto{\pgfqpoint{1.434980in}{2.446741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539822in}{2.475944in}}%
\pgfpathcurveto{\pgfqpoint{1.550872in}{2.475944in}}{\pgfqpoint{1.561471in}{2.480335in}}{\pgfqpoint{1.569285in}{2.488148in}}%
\pgfpathcurveto{\pgfqpoint{1.577099in}{2.495962in}}{\pgfqpoint{1.581489in}{2.506561in}}{\pgfqpoint{1.581489in}{2.517611in}}%
\pgfpathcurveto{\pgfqpoint{1.581489in}{2.528661in}}{\pgfqpoint{1.577099in}{2.539260in}}{\pgfqpoint{1.569285in}{2.547074in}}%
\pgfpathcurveto{\pgfqpoint{1.561471in}{2.554887in}}{\pgfqpoint{1.550872in}{2.559278in}}{\pgfqpoint{1.539822in}{2.559278in}}%
\pgfpathcurveto{\pgfqpoint{1.528772in}{2.559278in}}{\pgfqpoint{1.518173in}{2.554887in}}{\pgfqpoint{1.510360in}{2.547074in}}%
\pgfpathcurveto{\pgfqpoint{1.502546in}{2.539260in}}{\pgfqpoint{1.498156in}{2.528661in}}{\pgfqpoint{1.498156in}{2.517611in}}%
\pgfpathcurveto{\pgfqpoint{1.498156in}{2.506561in}}{\pgfqpoint{1.502546in}{2.495962in}}{\pgfqpoint{1.510360in}{2.488148in}}%
\pgfpathcurveto{\pgfqpoint{1.518173in}{2.480335in}}{\pgfqpoint{1.528772in}{2.475944in}}{\pgfqpoint{1.539822in}{2.475944in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{2.475944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365244in}{1.907261in}}%
\pgfpathcurveto{\pgfqpoint{1.376294in}{1.907261in}}{\pgfqpoint{1.386893in}{1.911651in}}{\pgfqpoint{1.394706in}{1.919464in}}%
\pgfpathcurveto{\pgfqpoint{1.402520in}{1.927278in}}{\pgfqpoint{1.406910in}{1.937877in}}{\pgfqpoint{1.406910in}{1.948927in}}%
\pgfpathcurveto{\pgfqpoint{1.406910in}{1.959977in}}{\pgfqpoint{1.402520in}{1.970576in}}{\pgfqpoint{1.394706in}{1.978390in}}%
\pgfpathcurveto{\pgfqpoint{1.386893in}{1.986204in}}{\pgfqpoint{1.376294in}{1.990594in}}{\pgfqpoint{1.365244in}{1.990594in}}%
\pgfpathcurveto{\pgfqpoint{1.354193in}{1.990594in}}{\pgfqpoint{1.343594in}{1.986204in}}{\pgfqpoint{1.335781in}{1.978390in}}%
\pgfpathcurveto{\pgfqpoint{1.327967in}{1.970576in}}{\pgfqpoint{1.323577in}{1.959977in}}{\pgfqpoint{1.323577in}{1.948927in}}%
\pgfpathcurveto{\pgfqpoint{1.323577in}{1.937877in}}{\pgfqpoint{1.327967in}{1.927278in}}{\pgfqpoint{1.335781in}{1.919464in}}%
\pgfpathcurveto{\pgfqpoint{1.343594in}{1.911651in}}{\pgfqpoint{1.354193in}{1.907261in}}{\pgfqpoint{1.365244in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{1.365244in}{1.907261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417961in}{1.867263in}}%
\pgfpathcurveto{\pgfqpoint{1.429011in}{1.867263in}}{\pgfqpoint{1.439610in}{1.871653in}}{\pgfqpoint{1.447424in}{1.879467in}}%
\pgfpathcurveto{\pgfqpoint{1.455238in}{1.887280in}}{\pgfqpoint{1.459628in}{1.897879in}}{\pgfqpoint{1.459628in}{1.908929in}}%
\pgfpathcurveto{\pgfqpoint{1.459628in}{1.919980in}}{\pgfqpoint{1.455238in}{1.930579in}}{\pgfqpoint{1.447424in}{1.938392in}}%
\pgfpathcurveto{\pgfqpoint{1.439610in}{1.946206in}}{\pgfqpoint{1.429011in}{1.950596in}}{\pgfqpoint{1.417961in}{1.950596in}}%
\pgfpathcurveto{\pgfqpoint{1.406911in}{1.950596in}}{\pgfqpoint{1.396312in}{1.946206in}}{\pgfqpoint{1.388499in}{1.938392in}}%
\pgfpathcurveto{\pgfqpoint{1.380685in}{1.930579in}}{\pgfqpoint{1.376295in}{1.919980in}}{\pgfqpoint{1.376295in}{1.908929in}}%
\pgfpathcurveto{\pgfqpoint{1.376295in}{1.897879in}}{\pgfqpoint{1.380685in}{1.887280in}}{\pgfqpoint{1.388499in}{1.879467in}}%
\pgfpathcurveto{\pgfqpoint{1.396312in}{1.871653in}}{\pgfqpoint{1.406911in}{1.867263in}}{\pgfqpoint{1.417961in}{1.867263in}}%
\pgfpathlineto{\pgfqpoint{1.417961in}{1.867263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513189in}{1.620105in}}%
\pgfpathcurveto{\pgfqpoint{1.524239in}{1.620105in}}{\pgfqpoint{1.534838in}{1.624495in}}{\pgfqpoint{1.542652in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{1.550465in}{1.640122in}}{\pgfqpoint{1.554855in}{1.650721in}}{\pgfqpoint{1.554855in}{1.661771in}}%
\pgfpathcurveto{\pgfqpoint{1.554855in}{1.672821in}}{\pgfqpoint{1.550465in}{1.683420in}}{\pgfqpoint{1.542652in}{1.691234in}}%
\pgfpathcurveto{\pgfqpoint{1.534838in}{1.699048in}}{\pgfqpoint{1.524239in}{1.703438in}}{\pgfqpoint{1.513189in}{1.703438in}}%
\pgfpathcurveto{\pgfqpoint{1.502139in}{1.703438in}}{\pgfqpoint{1.491540in}{1.699048in}}{\pgfqpoint{1.483726in}{1.691234in}}%
\pgfpathcurveto{\pgfqpoint{1.475912in}{1.683420in}}{\pgfqpoint{1.471522in}{1.672821in}}{\pgfqpoint{1.471522in}{1.661771in}}%
\pgfpathcurveto{\pgfqpoint{1.471522in}{1.650721in}}{\pgfqpoint{1.475912in}{1.640122in}}{\pgfqpoint{1.483726in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{1.491540in}{1.624495in}}{\pgfqpoint{1.502139in}{1.620105in}}{\pgfqpoint{1.513189in}{1.620105in}}%
\pgfpathlineto{\pgfqpoint{1.513189in}{1.620105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553399in}{1.974724in}}%
\pgfpathcurveto{\pgfqpoint{1.564450in}{1.974724in}}{\pgfqpoint{1.575049in}{1.979114in}}{\pgfqpoint{1.582862in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{1.590676in}{1.994741in}}{\pgfqpoint{1.595066in}{2.005341in}}{\pgfqpoint{1.595066in}{2.016391in}}%
\pgfpathcurveto{\pgfqpoint{1.595066in}{2.027441in}}{\pgfqpoint{1.590676in}{2.038040in}}{\pgfqpoint{1.582862in}{2.045853in}}%
\pgfpathcurveto{\pgfqpoint{1.575049in}{2.053667in}}{\pgfqpoint{1.564450in}{2.058057in}}{\pgfqpoint{1.553399in}{2.058057in}}%
\pgfpathcurveto{\pgfqpoint{1.542349in}{2.058057in}}{\pgfqpoint{1.531750in}{2.053667in}}{\pgfqpoint{1.523937in}{2.045853in}}%
\pgfpathcurveto{\pgfqpoint{1.516123in}{2.038040in}}{\pgfqpoint{1.511733in}{2.027441in}}{\pgfqpoint{1.511733in}{2.016391in}}%
\pgfpathcurveto{\pgfqpoint{1.511733in}{2.005341in}}{\pgfqpoint{1.516123in}{1.994741in}}{\pgfqpoint{1.523937in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{1.531750in}{1.979114in}}{\pgfqpoint{1.542349in}{1.974724in}}{\pgfqpoint{1.553399in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{1.974724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568885in}{1.767784in}}%
\pgfpathcurveto{\pgfqpoint{1.579935in}{1.767784in}}{\pgfqpoint{1.590534in}{1.772174in}}{\pgfqpoint{1.598348in}{1.779988in}}%
\pgfpathcurveto{\pgfqpoint{1.606161in}{1.787801in}}{\pgfqpoint{1.610552in}{1.798400in}}{\pgfqpoint{1.610552in}{1.809450in}}%
\pgfpathcurveto{\pgfqpoint{1.610552in}{1.820500in}}{\pgfqpoint{1.606161in}{1.831100in}}{\pgfqpoint{1.598348in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{1.590534in}{1.846727in}}{\pgfqpoint{1.579935in}{1.851117in}}{\pgfqpoint{1.568885in}{1.851117in}}%
\pgfpathcurveto{\pgfqpoint{1.557835in}{1.851117in}}{\pgfqpoint{1.547236in}{1.846727in}}{\pgfqpoint{1.539422in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{1.531609in}{1.831100in}}{\pgfqpoint{1.527218in}{1.820500in}}{\pgfqpoint{1.527218in}{1.809450in}}%
\pgfpathcurveto{\pgfqpoint{1.527218in}{1.798400in}}{\pgfqpoint{1.531609in}{1.787801in}}{\pgfqpoint{1.539422in}{1.779988in}}%
\pgfpathcurveto{\pgfqpoint{1.547236in}{1.772174in}}{\pgfqpoint{1.557835in}{1.767784in}}{\pgfqpoint{1.568885in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{1.568885in}{1.767784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374078in}{2.784574in}}%
\pgfpathcurveto{\pgfqpoint{1.385128in}{2.784574in}}{\pgfqpoint{1.395727in}{2.788964in}}{\pgfqpoint{1.403541in}{2.796778in}}%
\pgfpathcurveto{\pgfqpoint{1.411354in}{2.804591in}}{\pgfqpoint{1.415745in}{2.815191in}}{\pgfqpoint{1.415745in}{2.826241in}}%
\pgfpathcurveto{\pgfqpoint{1.415745in}{2.837291in}}{\pgfqpoint{1.411354in}{2.847890in}}{\pgfqpoint{1.403541in}{2.855703in}}%
\pgfpathcurveto{\pgfqpoint{1.395727in}{2.863517in}}{\pgfqpoint{1.385128in}{2.867907in}}{\pgfqpoint{1.374078in}{2.867907in}}%
\pgfpathcurveto{\pgfqpoint{1.363028in}{2.867907in}}{\pgfqpoint{1.352429in}{2.863517in}}{\pgfqpoint{1.344615in}{2.855703in}}%
\pgfpathcurveto{\pgfqpoint{1.336802in}{2.847890in}}{\pgfqpoint{1.332411in}{2.837291in}}{\pgfqpoint{1.332411in}{2.826241in}}%
\pgfpathcurveto{\pgfqpoint{1.332411in}{2.815191in}}{\pgfqpoint{1.336802in}{2.804591in}}{\pgfqpoint{1.344615in}{2.796778in}}%
\pgfpathcurveto{\pgfqpoint{1.352429in}{2.788964in}}{\pgfqpoint{1.363028in}{2.784574in}}{\pgfqpoint{1.374078in}{2.784574in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{2.784574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395799in}{2.632972in}}%
\pgfpathcurveto{\pgfqpoint{1.406849in}{2.632972in}}{\pgfqpoint{1.417448in}{2.637362in}}{\pgfqpoint{1.425262in}{2.645176in}}%
\pgfpathcurveto{\pgfqpoint{1.433076in}{2.652990in}}{\pgfqpoint{1.437466in}{2.663589in}}{\pgfqpoint{1.437466in}{2.674639in}}%
\pgfpathcurveto{\pgfqpoint{1.437466in}{2.685689in}}{\pgfqpoint{1.433076in}{2.696288in}}{\pgfqpoint{1.425262in}{2.704102in}}%
\pgfpathcurveto{\pgfqpoint{1.417448in}{2.711915in}}{\pgfqpoint{1.406849in}{2.716305in}}{\pgfqpoint{1.395799in}{2.716305in}}%
\pgfpathcurveto{\pgfqpoint{1.384749in}{2.716305in}}{\pgfqpoint{1.374150in}{2.711915in}}{\pgfqpoint{1.366336in}{2.704102in}}%
\pgfpathcurveto{\pgfqpoint{1.358523in}{2.696288in}}{\pgfqpoint{1.354133in}{2.685689in}}{\pgfqpoint{1.354133in}{2.674639in}}%
\pgfpathcurveto{\pgfqpoint{1.354133in}{2.663589in}}{\pgfqpoint{1.358523in}{2.652990in}}{\pgfqpoint{1.366336in}{2.645176in}}%
\pgfpathcurveto{\pgfqpoint{1.374150in}{2.637362in}}{\pgfqpoint{1.384749in}{2.632972in}}{\pgfqpoint{1.395799in}{2.632972in}}%
\pgfpathlineto{\pgfqpoint{1.395799in}{2.632972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434759in}{2.643539in}}%
\pgfpathcurveto{\pgfqpoint{1.445809in}{2.643539in}}{\pgfqpoint{1.456408in}{2.647929in}}{\pgfqpoint{1.464222in}{2.655743in}}%
\pgfpathcurveto{\pgfqpoint{1.472036in}{2.663556in}}{\pgfqpoint{1.476426in}{2.674155in}}{\pgfqpoint{1.476426in}{2.685206in}}%
\pgfpathcurveto{\pgfqpoint{1.476426in}{2.696256in}}{\pgfqpoint{1.472036in}{2.706855in}}{\pgfqpoint{1.464222in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{2.722482in}}{\pgfqpoint{1.445809in}{2.726872in}}{\pgfqpoint{1.434759in}{2.726872in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{2.726872in}}{\pgfqpoint{1.413110in}{2.722482in}}{\pgfqpoint{1.405296in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{1.397483in}{2.706855in}}{\pgfqpoint{1.393092in}{2.696256in}}{\pgfqpoint{1.393092in}{2.685206in}}%
\pgfpathcurveto{\pgfqpoint{1.393092in}{2.674155in}}{\pgfqpoint{1.397483in}{2.663556in}}{\pgfqpoint{1.405296in}{2.655743in}}%
\pgfpathcurveto{\pgfqpoint{1.413110in}{2.647929in}}{\pgfqpoint{1.423709in}{2.643539in}}{\pgfqpoint{1.434759in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{2.643539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559855in}{2.646572in}}%
\pgfpathcurveto{\pgfqpoint{1.570905in}{2.646572in}}{\pgfqpoint{1.581505in}{2.650963in}}{\pgfqpoint{1.589318in}{2.658776in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{2.666590in}}{\pgfqpoint{1.601522in}{2.677189in}}{\pgfqpoint{1.601522in}{2.688239in}}%
\pgfpathcurveto{\pgfqpoint{1.601522in}{2.699289in}}{\pgfqpoint{1.597132in}{2.709888in}}{\pgfqpoint{1.589318in}{2.717702in}}%
\pgfpathcurveto{\pgfqpoint{1.581505in}{2.725515in}}{\pgfqpoint{1.570905in}{2.729906in}}{\pgfqpoint{1.559855in}{2.729906in}}%
\pgfpathcurveto{\pgfqpoint{1.548805in}{2.729906in}}{\pgfqpoint{1.538206in}{2.725515in}}{\pgfqpoint{1.530393in}{2.717702in}}%
\pgfpathcurveto{\pgfqpoint{1.522579in}{2.709888in}}{\pgfqpoint{1.518189in}{2.699289in}}{\pgfqpoint{1.518189in}{2.688239in}}%
\pgfpathcurveto{\pgfqpoint{1.518189in}{2.677189in}}{\pgfqpoint{1.522579in}{2.666590in}}{\pgfqpoint{1.530393in}{2.658776in}}%
\pgfpathcurveto{\pgfqpoint{1.538206in}{2.650963in}}{\pgfqpoint{1.548805in}{2.646572in}}{\pgfqpoint{1.559855in}{2.646572in}}%
\pgfpathlineto{\pgfqpoint{1.559855in}{2.646572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590046in}{2.586884in}}%
\pgfpathcurveto{\pgfqpoint{1.601096in}{2.586884in}}{\pgfqpoint{1.611695in}{2.591275in}}{\pgfqpoint{1.619509in}{2.599088in}}%
\pgfpathcurveto{\pgfqpoint{1.627322in}{2.606902in}}{\pgfqpoint{1.631713in}{2.617501in}}{\pgfqpoint{1.631713in}{2.628551in}}%
\pgfpathcurveto{\pgfqpoint{1.631713in}{2.639601in}}{\pgfqpoint{1.627322in}{2.650200in}}{\pgfqpoint{1.619509in}{2.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.611695in}{2.665827in}}{\pgfqpoint{1.601096in}{2.670218in}}{\pgfqpoint{1.590046in}{2.670218in}}%
\pgfpathcurveto{\pgfqpoint{1.578996in}{2.670218in}}{\pgfqpoint{1.568397in}{2.665827in}}{\pgfqpoint{1.560583in}{2.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.552769in}{2.650200in}}{\pgfqpoint{1.548379in}{2.639601in}}{\pgfqpoint{1.548379in}{2.628551in}}%
\pgfpathcurveto{\pgfqpoint{1.548379in}{2.617501in}}{\pgfqpoint{1.552769in}{2.606902in}}{\pgfqpoint{1.560583in}{2.599088in}}%
\pgfpathcurveto{\pgfqpoint{1.568397in}{2.591275in}}{\pgfqpoint{1.578996in}{2.586884in}}{\pgfqpoint{1.590046in}{2.586884in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{2.586884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393258in}{1.889918in}}%
\pgfpathcurveto{\pgfqpoint{1.404308in}{1.889918in}}{\pgfqpoint{1.414907in}{1.894308in}}{\pgfqpoint{1.422721in}{1.902122in}}%
\pgfpathcurveto{\pgfqpoint{1.430534in}{1.909935in}}{\pgfqpoint{1.434925in}{1.920534in}}{\pgfqpoint{1.434925in}{1.931584in}}%
\pgfpathcurveto{\pgfqpoint{1.434925in}{1.942635in}}{\pgfqpoint{1.430534in}{1.953234in}}{\pgfqpoint{1.422721in}{1.961047in}}%
\pgfpathcurveto{\pgfqpoint{1.414907in}{1.968861in}}{\pgfqpoint{1.404308in}{1.973251in}}{\pgfqpoint{1.393258in}{1.973251in}}%
\pgfpathcurveto{\pgfqpoint{1.382208in}{1.973251in}}{\pgfqpoint{1.371609in}{1.968861in}}{\pgfqpoint{1.363795in}{1.961047in}}%
\pgfpathcurveto{\pgfqpoint{1.355982in}{1.953234in}}{\pgfqpoint{1.351591in}{1.942635in}}{\pgfqpoint{1.351591in}{1.931584in}}%
\pgfpathcurveto{\pgfqpoint{1.351591in}{1.920534in}}{\pgfqpoint{1.355982in}{1.909935in}}{\pgfqpoint{1.363795in}{1.902122in}}%
\pgfpathcurveto{\pgfqpoint{1.371609in}{1.894308in}}{\pgfqpoint{1.382208in}{1.889918in}}{\pgfqpoint{1.393258in}{1.889918in}}%
\pgfpathlineto{\pgfqpoint{1.393258in}{1.889918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529574in}{1.850921in}}%
\pgfpathcurveto{\pgfqpoint{1.540625in}{1.850921in}}{\pgfqpoint{1.551224in}{1.855312in}}{\pgfqpoint{1.559037in}{1.863125in}}%
\pgfpathcurveto{\pgfqpoint{1.566851in}{1.870939in}}{\pgfqpoint{1.571241in}{1.881538in}}{\pgfqpoint{1.571241in}{1.892588in}}%
\pgfpathcurveto{\pgfqpoint{1.571241in}{1.903638in}}{\pgfqpoint{1.566851in}{1.914237in}}{\pgfqpoint{1.559037in}{1.922051in}}%
\pgfpathcurveto{\pgfqpoint{1.551224in}{1.929864in}}{\pgfqpoint{1.540625in}{1.934255in}}{\pgfqpoint{1.529574in}{1.934255in}}%
\pgfpathcurveto{\pgfqpoint{1.518524in}{1.934255in}}{\pgfqpoint{1.507925in}{1.929864in}}{\pgfqpoint{1.500112in}{1.922051in}}%
\pgfpathcurveto{\pgfqpoint{1.492298in}{1.914237in}}{\pgfqpoint{1.487908in}{1.903638in}}{\pgfqpoint{1.487908in}{1.892588in}}%
\pgfpathcurveto{\pgfqpoint{1.487908in}{1.881538in}}{\pgfqpoint{1.492298in}{1.870939in}}{\pgfqpoint{1.500112in}{1.863125in}}%
\pgfpathcurveto{\pgfqpoint{1.507925in}{1.855312in}}{\pgfqpoint{1.518524in}{1.850921in}}{\pgfqpoint{1.529574in}{1.850921in}}%
\pgfpathlineto{\pgfqpoint{1.529574in}{1.850921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544464in}{1.809460in}}%
\pgfpathcurveto{\pgfqpoint{1.555514in}{1.809460in}}{\pgfqpoint{1.566113in}{1.813850in}}{\pgfqpoint{1.573926in}{1.821664in}}%
\pgfpathcurveto{\pgfqpoint{1.581740in}{1.829477in}}{\pgfqpoint{1.586130in}{1.840076in}}{\pgfqpoint{1.586130in}{1.851126in}}%
\pgfpathcurveto{\pgfqpoint{1.586130in}{1.862177in}}{\pgfqpoint{1.581740in}{1.872776in}}{\pgfqpoint{1.573926in}{1.880589in}}%
\pgfpathcurveto{\pgfqpoint{1.566113in}{1.888403in}}{\pgfqpoint{1.555514in}{1.892793in}}{\pgfqpoint{1.544464in}{1.892793in}}%
\pgfpathcurveto{\pgfqpoint{1.533414in}{1.892793in}}{\pgfqpoint{1.522815in}{1.888403in}}{\pgfqpoint{1.515001in}{1.880589in}}%
\pgfpathcurveto{\pgfqpoint{1.507187in}{1.872776in}}{\pgfqpoint{1.502797in}{1.862177in}}{\pgfqpoint{1.502797in}{1.851126in}}%
\pgfpathcurveto{\pgfqpoint{1.502797in}{1.840076in}}{\pgfqpoint{1.507187in}{1.829477in}}{\pgfqpoint{1.515001in}{1.821664in}}%
\pgfpathcurveto{\pgfqpoint{1.522815in}{1.813850in}}{\pgfqpoint{1.533414in}{1.809460in}}{\pgfqpoint{1.544464in}{1.809460in}}%
\pgfpathlineto{\pgfqpoint{1.544464in}{1.809460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579256in}{1.834703in}}%
\pgfpathcurveto{\pgfqpoint{1.590306in}{1.834703in}}{\pgfqpoint{1.600905in}{1.839093in}}{\pgfqpoint{1.608719in}{1.846907in}}%
\pgfpathcurveto{\pgfqpoint{1.616532in}{1.854720in}}{\pgfqpoint{1.620922in}{1.865319in}}{\pgfqpoint{1.620922in}{1.876370in}}%
\pgfpathcurveto{\pgfqpoint{1.620922in}{1.887420in}}{\pgfqpoint{1.616532in}{1.898019in}}{\pgfqpoint{1.608719in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.600905in}{1.913646in}}{\pgfqpoint{1.590306in}{1.918036in}}{\pgfqpoint{1.579256in}{1.918036in}}%
\pgfpathcurveto{\pgfqpoint{1.568206in}{1.918036in}}{\pgfqpoint{1.557607in}{1.913646in}}{\pgfqpoint{1.549793in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.541979in}{1.898019in}}{\pgfqpoint{1.537589in}{1.887420in}}{\pgfqpoint{1.537589in}{1.876370in}}%
\pgfpathcurveto{\pgfqpoint{1.537589in}{1.865319in}}{\pgfqpoint{1.541979in}{1.854720in}}{\pgfqpoint{1.549793in}{1.846907in}}%
\pgfpathcurveto{\pgfqpoint{1.557607in}{1.839093in}}{\pgfqpoint{1.568206in}{1.834703in}}{\pgfqpoint{1.579256in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{1.579256in}{1.834703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579718in}{1.711509in}}%
\pgfpathcurveto{\pgfqpoint{1.590769in}{1.711509in}}{\pgfqpoint{1.601368in}{1.715900in}}{\pgfqpoint{1.609181in}{1.723713in}}%
\pgfpathcurveto{\pgfqpoint{1.616995in}{1.731527in}}{\pgfqpoint{1.621385in}{1.742126in}}{\pgfqpoint{1.621385in}{1.753176in}}%
\pgfpathcurveto{\pgfqpoint{1.621385in}{1.764226in}}{\pgfqpoint{1.616995in}{1.774825in}}{\pgfqpoint{1.609181in}{1.782639in}}%
\pgfpathcurveto{\pgfqpoint{1.601368in}{1.790452in}}{\pgfqpoint{1.590769in}{1.794843in}}{\pgfqpoint{1.579718in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{1.568668in}{1.794843in}}{\pgfqpoint{1.558069in}{1.790452in}}{\pgfqpoint{1.550256in}{1.782639in}}%
\pgfpathcurveto{\pgfqpoint{1.542442in}{1.774825in}}{\pgfqpoint{1.538052in}{1.764226in}}{\pgfqpoint{1.538052in}{1.753176in}}%
\pgfpathcurveto{\pgfqpoint{1.538052in}{1.742126in}}{\pgfqpoint{1.542442in}{1.731527in}}{\pgfqpoint{1.550256in}{1.723713in}}%
\pgfpathcurveto{\pgfqpoint{1.558069in}{1.715900in}}{\pgfqpoint{1.568668in}{1.711509in}}{\pgfqpoint{1.579718in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{1.711509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357992in}{2.299695in}}%
\pgfpathcurveto{\pgfqpoint{1.369042in}{2.299695in}}{\pgfqpoint{1.379642in}{2.304085in}}{\pgfqpoint{1.387455in}{2.311899in}}%
\pgfpathcurveto{\pgfqpoint{1.395269in}{2.319712in}}{\pgfqpoint{1.399659in}{2.330311in}}{\pgfqpoint{1.399659in}{2.341362in}}%
\pgfpathcurveto{\pgfqpoint{1.399659in}{2.352412in}}{\pgfqpoint{1.395269in}{2.363011in}}{\pgfqpoint{1.387455in}{2.370824in}}%
\pgfpathcurveto{\pgfqpoint{1.379642in}{2.378638in}}{\pgfqpoint{1.369042in}{2.383028in}}{\pgfqpoint{1.357992in}{2.383028in}}%
\pgfpathcurveto{\pgfqpoint{1.346942in}{2.383028in}}{\pgfqpoint{1.336343in}{2.378638in}}{\pgfqpoint{1.328530in}{2.370824in}}%
\pgfpathcurveto{\pgfqpoint{1.320716in}{2.363011in}}{\pgfqpoint{1.316326in}{2.352412in}}{\pgfqpoint{1.316326in}{2.341362in}}%
\pgfpathcurveto{\pgfqpoint{1.316326in}{2.330311in}}{\pgfqpoint{1.320716in}{2.319712in}}{\pgfqpoint{1.328530in}{2.311899in}}%
\pgfpathcurveto{\pgfqpoint{1.336343in}{2.304085in}}{\pgfqpoint{1.346942in}{2.299695in}}{\pgfqpoint{1.357992in}{2.299695in}}%
\pgfpathlineto{\pgfqpoint{1.357992in}{2.299695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369921in}{2.259260in}}%
\pgfpathcurveto{\pgfqpoint{1.380971in}{2.259260in}}{\pgfqpoint{1.391570in}{2.263651in}}{\pgfqpoint{1.399384in}{2.271464in}}%
\pgfpathcurveto{\pgfqpoint{1.407197in}{2.279278in}}{\pgfqpoint{1.411588in}{2.289877in}}{\pgfqpoint{1.411588in}{2.300927in}}%
\pgfpathcurveto{\pgfqpoint{1.411588in}{2.311977in}}{\pgfqpoint{1.407197in}{2.322576in}}{\pgfqpoint{1.399384in}{2.330390in}}%
\pgfpathcurveto{\pgfqpoint{1.391570in}{2.338204in}}{\pgfqpoint{1.380971in}{2.342594in}}{\pgfqpoint{1.369921in}{2.342594in}}%
\pgfpathcurveto{\pgfqpoint{1.358871in}{2.342594in}}{\pgfqpoint{1.348272in}{2.338204in}}{\pgfqpoint{1.340458in}{2.330390in}}%
\pgfpathcurveto{\pgfqpoint{1.332645in}{2.322576in}}{\pgfqpoint{1.328254in}{2.311977in}}{\pgfqpoint{1.328254in}{2.300927in}}%
\pgfpathcurveto{\pgfqpoint{1.328254in}{2.289877in}}{\pgfqpoint{1.332645in}{2.279278in}}{\pgfqpoint{1.340458in}{2.271464in}}%
\pgfpathcurveto{\pgfqpoint{1.348272in}{2.263651in}}{\pgfqpoint{1.358871in}{2.259260in}}{\pgfqpoint{1.369921in}{2.259260in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{2.259260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379764in}{1.638495in}}%
\pgfpathcurveto{\pgfqpoint{1.390814in}{1.638495in}}{\pgfqpoint{1.401413in}{1.642886in}}{\pgfqpoint{1.409227in}{1.650699in}}%
\pgfpathcurveto{\pgfqpoint{1.417040in}{1.658513in}}{\pgfqpoint{1.421431in}{1.669112in}}{\pgfqpoint{1.421431in}{1.680162in}}%
\pgfpathcurveto{\pgfqpoint{1.421431in}{1.691212in}}{\pgfqpoint{1.417040in}{1.701811in}}{\pgfqpoint{1.409227in}{1.709625in}}%
\pgfpathcurveto{\pgfqpoint{1.401413in}{1.717439in}}{\pgfqpoint{1.390814in}{1.721829in}}{\pgfqpoint{1.379764in}{1.721829in}}%
\pgfpathcurveto{\pgfqpoint{1.368714in}{1.721829in}}{\pgfqpoint{1.358115in}{1.717439in}}{\pgfqpoint{1.350301in}{1.709625in}}%
\pgfpathcurveto{\pgfqpoint{1.342488in}{1.701811in}}{\pgfqpoint{1.338097in}{1.691212in}}{\pgfqpoint{1.338097in}{1.680162in}}%
\pgfpathcurveto{\pgfqpoint{1.338097in}{1.669112in}}{\pgfqpoint{1.342488in}{1.658513in}}{\pgfqpoint{1.350301in}{1.650699in}}%
\pgfpathcurveto{\pgfqpoint{1.358115in}{1.642886in}}{\pgfqpoint{1.368714in}{1.638495in}}{\pgfqpoint{1.379764in}{1.638495in}}%
\pgfpathlineto{\pgfqpoint{1.379764in}{1.638495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404066in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{1.415116in}{2.243424in}}{\pgfqpoint{1.425715in}{2.247814in}}{\pgfqpoint{1.433529in}{2.255628in}}%
\pgfpathcurveto{\pgfqpoint{1.441343in}{2.263441in}}{\pgfqpoint{1.445733in}{2.274040in}}{\pgfqpoint{1.445733in}{2.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.445733in}{2.296141in}}{\pgfqpoint{1.441343in}{2.306740in}}{\pgfqpoint{1.433529in}{2.314553in}}%
\pgfpathcurveto{\pgfqpoint{1.425715in}{2.322367in}}{\pgfqpoint{1.415116in}{2.326757in}}{\pgfqpoint{1.404066in}{2.326757in}}%
\pgfpathcurveto{\pgfqpoint{1.393016in}{2.326757in}}{\pgfqpoint{1.382417in}{2.322367in}}{\pgfqpoint{1.374603in}{2.314553in}}%
\pgfpathcurveto{\pgfqpoint{1.366790in}{2.306740in}}{\pgfqpoint{1.362399in}{2.296141in}}{\pgfqpoint{1.362399in}{2.285090in}}%
\pgfpathcurveto{\pgfqpoint{1.362399in}{2.274040in}}{\pgfqpoint{1.366790in}{2.263441in}}{\pgfqpoint{1.374603in}{2.255628in}}%
\pgfpathcurveto{\pgfqpoint{1.382417in}{2.247814in}}{\pgfqpoint{1.393016in}{2.243424in}}{\pgfqpoint{1.404066in}{2.243424in}}%
\pgfpathlineto{\pgfqpoint{1.404066in}{2.243424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411878in}{2.235285in}}%
\pgfpathcurveto{\pgfqpoint{1.422928in}{2.235285in}}{\pgfqpoint{1.433527in}{2.239676in}}{\pgfqpoint{1.441340in}{2.247489in}}%
\pgfpathcurveto{\pgfqpoint{1.449154in}{2.255303in}}{\pgfqpoint{1.453544in}{2.265902in}}{\pgfqpoint{1.453544in}{2.276952in}}%
\pgfpathcurveto{\pgfqpoint{1.453544in}{2.288002in}}{\pgfqpoint{1.449154in}{2.298601in}}{\pgfqpoint{1.441340in}{2.306415in}}%
\pgfpathcurveto{\pgfqpoint{1.433527in}{2.314228in}}{\pgfqpoint{1.422928in}{2.318619in}}{\pgfqpoint{1.411878in}{2.318619in}}%
\pgfpathcurveto{\pgfqpoint{1.400828in}{2.318619in}}{\pgfqpoint{1.390229in}{2.314228in}}{\pgfqpoint{1.382415in}{2.306415in}}%
\pgfpathcurveto{\pgfqpoint{1.374601in}{2.298601in}}{\pgfqpoint{1.370211in}{2.288002in}}{\pgfqpoint{1.370211in}{2.276952in}}%
\pgfpathcurveto{\pgfqpoint{1.370211in}{2.265902in}}{\pgfqpoint{1.374601in}{2.255303in}}{\pgfqpoint{1.382415in}{2.247489in}}%
\pgfpathcurveto{\pgfqpoint{1.390229in}{2.239676in}}{\pgfqpoint{1.400828in}{2.235285in}}{\pgfqpoint{1.411878in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{1.411878in}{2.235285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421327in}{1.185223in}}%
\pgfpathcurveto{\pgfqpoint{1.432377in}{1.185223in}}{\pgfqpoint{1.442976in}{1.189613in}}{\pgfqpoint{1.450789in}{1.197427in}}%
\pgfpathcurveto{\pgfqpoint{1.458603in}{1.205240in}}{\pgfqpoint{1.462993in}{1.215839in}}{\pgfqpoint{1.462993in}{1.226890in}}%
\pgfpathcurveto{\pgfqpoint{1.462993in}{1.237940in}}{\pgfqpoint{1.458603in}{1.248539in}}{\pgfqpoint{1.450789in}{1.256352in}}%
\pgfpathcurveto{\pgfqpoint{1.442976in}{1.264166in}}{\pgfqpoint{1.432377in}{1.268556in}}{\pgfqpoint{1.421327in}{1.268556in}}%
\pgfpathcurveto{\pgfqpoint{1.410277in}{1.268556in}}{\pgfqpoint{1.399678in}{1.264166in}}{\pgfqpoint{1.391864in}{1.256352in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.248539in}}{\pgfqpoint{1.379660in}{1.237940in}}{\pgfqpoint{1.379660in}{1.226890in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{1.215839in}}{\pgfqpoint{1.384050in}{1.205240in}}{\pgfqpoint{1.391864in}{1.197427in}}%
\pgfpathcurveto{\pgfqpoint{1.399678in}{1.189613in}}{\pgfqpoint{1.410277in}{1.185223in}}{\pgfqpoint{1.421327in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{1.421327in}{1.185223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426257in}{1.115279in}}%
\pgfpathcurveto{\pgfqpoint{1.437307in}{1.115279in}}{\pgfqpoint{1.447906in}{1.119669in}}{\pgfqpoint{1.455720in}{1.127483in}}%
\pgfpathcurveto{\pgfqpoint{1.463534in}{1.135297in}}{\pgfqpoint{1.467924in}{1.145896in}}{\pgfqpoint{1.467924in}{1.156946in}}%
\pgfpathcurveto{\pgfqpoint{1.467924in}{1.167996in}}{\pgfqpoint{1.463534in}{1.178595in}}{\pgfqpoint{1.455720in}{1.186408in}}%
\pgfpathcurveto{\pgfqpoint{1.447906in}{1.194222in}}{\pgfqpoint{1.437307in}{1.198612in}}{\pgfqpoint{1.426257in}{1.198612in}}%
\pgfpathcurveto{\pgfqpoint{1.415207in}{1.198612in}}{\pgfqpoint{1.404608in}{1.194222in}}{\pgfqpoint{1.396794in}{1.186408in}}%
\pgfpathcurveto{\pgfqpoint{1.388981in}{1.178595in}}{\pgfqpoint{1.384591in}{1.167996in}}{\pgfqpoint{1.384591in}{1.156946in}}%
\pgfpathcurveto{\pgfqpoint{1.384591in}{1.145896in}}{\pgfqpoint{1.388981in}{1.135297in}}{\pgfqpoint{1.396794in}{1.127483in}}%
\pgfpathcurveto{\pgfqpoint{1.404608in}{1.119669in}}{\pgfqpoint{1.415207in}{1.115279in}}{\pgfqpoint{1.426257in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{1.115279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436971in}{1.158327in}}%
\pgfpathcurveto{\pgfqpoint{1.448022in}{1.158327in}}{\pgfqpoint{1.458621in}{1.162717in}}{\pgfqpoint{1.466434in}{1.170531in}}%
\pgfpathcurveto{\pgfqpoint{1.474248in}{1.178345in}}{\pgfqpoint{1.478638in}{1.188944in}}{\pgfqpoint{1.478638in}{1.199994in}}%
\pgfpathcurveto{\pgfqpoint{1.478638in}{1.211044in}}{\pgfqpoint{1.474248in}{1.221643in}}{\pgfqpoint{1.466434in}{1.229457in}}%
\pgfpathcurveto{\pgfqpoint{1.458621in}{1.237270in}}{\pgfqpoint{1.448022in}{1.241660in}}{\pgfqpoint{1.436971in}{1.241660in}}%
\pgfpathcurveto{\pgfqpoint{1.425921in}{1.241660in}}{\pgfqpoint{1.415322in}{1.237270in}}{\pgfqpoint{1.407509in}{1.229457in}}%
\pgfpathcurveto{\pgfqpoint{1.399695in}{1.221643in}}{\pgfqpoint{1.395305in}{1.211044in}}{\pgfqpoint{1.395305in}{1.199994in}}%
\pgfpathcurveto{\pgfqpoint{1.395305in}{1.188944in}}{\pgfqpoint{1.399695in}{1.178345in}}{\pgfqpoint{1.407509in}{1.170531in}}%
\pgfpathcurveto{\pgfqpoint{1.415322in}{1.162717in}}{\pgfqpoint{1.425921in}{1.158327in}}{\pgfqpoint{1.436971in}{1.158327in}}%
\pgfpathlineto{\pgfqpoint{1.436971in}{1.158327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535535in}{1.215815in}}%
\pgfpathcurveto{\pgfqpoint{1.546585in}{1.215815in}}{\pgfqpoint{1.557184in}{1.220206in}}{\pgfqpoint{1.564998in}{1.228019in}}%
\pgfpathcurveto{\pgfqpoint{1.572812in}{1.235833in}}{\pgfqpoint{1.577202in}{1.246432in}}{\pgfqpoint{1.577202in}{1.257482in}}%
\pgfpathcurveto{\pgfqpoint{1.577202in}{1.268532in}}{\pgfqpoint{1.572812in}{1.279131in}}{\pgfqpoint{1.564998in}{1.286945in}}%
\pgfpathcurveto{\pgfqpoint{1.557184in}{1.294759in}}{\pgfqpoint{1.546585in}{1.299149in}}{\pgfqpoint{1.535535in}{1.299149in}}%
\pgfpathcurveto{\pgfqpoint{1.524485in}{1.299149in}}{\pgfqpoint{1.513886in}{1.294759in}}{\pgfqpoint{1.506072in}{1.286945in}}%
\pgfpathcurveto{\pgfqpoint{1.498259in}{1.279131in}}{\pgfqpoint{1.493869in}{1.268532in}}{\pgfqpoint{1.493869in}{1.257482in}}%
\pgfpathcurveto{\pgfqpoint{1.493869in}{1.246432in}}{\pgfqpoint{1.498259in}{1.235833in}}{\pgfqpoint{1.506072in}{1.228019in}}%
\pgfpathcurveto{\pgfqpoint{1.513886in}{1.220206in}}{\pgfqpoint{1.524485in}{1.215815in}}{\pgfqpoint{1.535535in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.535535in}{1.215815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554198in}{1.208476in}}%
\pgfpathcurveto{\pgfqpoint{1.565248in}{1.208476in}}{\pgfqpoint{1.575847in}{1.212866in}}{\pgfqpoint{1.583661in}{1.220679in}}%
\pgfpathcurveto{\pgfqpoint{1.591475in}{1.228493in}}{\pgfqpoint{1.595865in}{1.239092in}}{\pgfqpoint{1.595865in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{1.595865in}{1.261192in}}{\pgfqpoint{1.591475in}{1.271791in}}{\pgfqpoint{1.583661in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{1.575847in}{1.287419in}}{\pgfqpoint{1.565248in}{1.291809in}}{\pgfqpoint{1.554198in}{1.291809in}}%
\pgfpathcurveto{\pgfqpoint{1.543148in}{1.291809in}}{\pgfqpoint{1.532549in}{1.287419in}}{\pgfqpoint{1.524735in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{1.516922in}{1.271791in}}{\pgfqpoint{1.512532in}{1.261192in}}{\pgfqpoint{1.512532in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{1.512532in}{1.239092in}}{\pgfqpoint{1.516922in}{1.228493in}}{\pgfqpoint{1.524735in}{1.220679in}}%
\pgfpathcurveto{\pgfqpoint{1.532549in}{1.212866in}}{\pgfqpoint{1.543148in}{1.208476in}}{\pgfqpoint{1.554198in}{1.208476in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{1.208476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008260in}{2.354303in}}%
\pgfpathcurveto{\pgfqpoint{2.019310in}{2.354303in}}{\pgfqpoint{2.029909in}{2.358694in}}{\pgfqpoint{2.037723in}{2.366507in}}%
\pgfpathcurveto{\pgfqpoint{2.045536in}{2.374321in}}{\pgfqpoint{2.049927in}{2.384920in}}{\pgfqpoint{2.049927in}{2.395970in}}%
\pgfpathcurveto{\pgfqpoint{2.049927in}{2.407020in}}{\pgfqpoint{2.045536in}{2.417619in}}{\pgfqpoint{2.037723in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{2.029909in}{2.433246in}}{\pgfqpoint{2.019310in}{2.437637in}}{\pgfqpoint{2.008260in}{2.437637in}}%
\pgfpathcurveto{\pgfqpoint{1.997210in}{2.437637in}}{\pgfqpoint{1.986611in}{2.433246in}}{\pgfqpoint{1.978797in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{1.970983in}{2.417619in}}{\pgfqpoint{1.966593in}{2.407020in}}{\pgfqpoint{1.966593in}{2.395970in}}%
\pgfpathcurveto{\pgfqpoint{1.966593in}{2.384920in}}{\pgfqpoint{1.970983in}{2.374321in}}{\pgfqpoint{1.978797in}{2.366507in}}%
\pgfpathcurveto{\pgfqpoint{1.986611in}{2.358694in}}{\pgfqpoint{1.997210in}{2.354303in}}{\pgfqpoint{2.008260in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{2.354303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013577in}{2.199535in}}%
\pgfpathcurveto{\pgfqpoint{2.024627in}{2.199535in}}{\pgfqpoint{2.035226in}{2.203926in}}{\pgfqpoint{2.043040in}{2.211739in}}%
\pgfpathcurveto{\pgfqpoint{2.050854in}{2.219553in}}{\pgfqpoint{2.055244in}{2.230152in}}{\pgfqpoint{2.055244in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{2.055244in}{2.252252in}}{\pgfqpoint{2.050854in}{2.262851in}}{\pgfqpoint{2.043040in}{2.270665in}}%
\pgfpathcurveto{\pgfqpoint{2.035226in}{2.278478in}}{\pgfqpoint{2.024627in}{2.282869in}}{\pgfqpoint{2.013577in}{2.282869in}}%
\pgfpathcurveto{\pgfqpoint{2.002527in}{2.282869in}}{\pgfqpoint{1.991928in}{2.278478in}}{\pgfqpoint{1.984114in}{2.270665in}}%
\pgfpathcurveto{\pgfqpoint{1.976301in}{2.262851in}}{\pgfqpoint{1.971910in}{2.252252in}}{\pgfqpoint{1.971910in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{1.971910in}{2.230152in}}{\pgfqpoint{1.976301in}{2.219553in}}{\pgfqpoint{1.984114in}{2.211739in}}%
\pgfpathcurveto{\pgfqpoint{1.991928in}{2.203926in}}{\pgfqpoint{2.002527in}{2.199535in}}{\pgfqpoint{2.013577in}{2.199535in}}%
\pgfpathlineto{\pgfqpoint{2.013577in}{2.199535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026883in}{2.476043in}}%
\pgfpathcurveto{\pgfqpoint{2.037933in}{2.476043in}}{\pgfqpoint{2.048532in}{2.480433in}}{\pgfqpoint{2.056346in}{2.488247in}}%
\pgfpathcurveto{\pgfqpoint{2.064160in}{2.496060in}}{\pgfqpoint{2.068550in}{2.506659in}}{\pgfqpoint{2.068550in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{2.068550in}{2.528760in}}{\pgfqpoint{2.064160in}{2.539359in}}{\pgfqpoint{2.056346in}{2.547172in}}%
\pgfpathcurveto{\pgfqpoint{2.048532in}{2.554986in}}{\pgfqpoint{2.037933in}{2.559376in}}{\pgfqpoint{2.026883in}{2.559376in}}%
\pgfpathcurveto{\pgfqpoint{2.015833in}{2.559376in}}{\pgfqpoint{2.005234in}{2.554986in}}{\pgfqpoint{1.997420in}{2.547172in}}%
\pgfpathcurveto{\pgfqpoint{1.989607in}{2.539359in}}{\pgfqpoint{1.985216in}{2.528760in}}{\pgfqpoint{1.985216in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{1.985216in}{2.506659in}}{\pgfqpoint{1.989607in}{2.496060in}}{\pgfqpoint{1.997420in}{2.488247in}}%
\pgfpathcurveto{\pgfqpoint{2.005234in}{2.480433in}}{\pgfqpoint{2.015833in}{2.476043in}}{\pgfqpoint{2.026883in}{2.476043in}}%
\pgfpathlineto{\pgfqpoint{2.026883in}{2.476043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027711in}{2.336150in}}%
\pgfpathcurveto{\pgfqpoint{2.038761in}{2.336150in}}{\pgfqpoint{2.049360in}{2.340541in}}{\pgfqpoint{2.057174in}{2.348354in}}%
\pgfpathcurveto{\pgfqpoint{2.064987in}{2.356168in}}{\pgfqpoint{2.069378in}{2.366767in}}{\pgfqpoint{2.069378in}{2.377817in}}%
\pgfpathcurveto{\pgfqpoint{2.069378in}{2.388867in}}{\pgfqpoint{2.064987in}{2.399466in}}{\pgfqpoint{2.057174in}{2.407280in}}%
\pgfpathcurveto{\pgfqpoint{2.049360in}{2.415094in}}{\pgfqpoint{2.038761in}{2.419484in}}{\pgfqpoint{2.027711in}{2.419484in}}%
\pgfpathcurveto{\pgfqpoint{2.016661in}{2.419484in}}{\pgfqpoint{2.006062in}{2.415094in}}{\pgfqpoint{1.998248in}{2.407280in}}%
\pgfpathcurveto{\pgfqpoint{1.990434in}{2.399466in}}{\pgfqpoint{1.986044in}{2.388867in}}{\pgfqpoint{1.986044in}{2.377817in}}%
\pgfpathcurveto{\pgfqpoint{1.986044in}{2.366767in}}{\pgfqpoint{1.990434in}{2.356168in}}{\pgfqpoint{1.998248in}{2.348354in}}%
\pgfpathcurveto{\pgfqpoint{2.006062in}{2.340541in}}{\pgfqpoint{2.016661in}{2.336150in}}{\pgfqpoint{2.027711in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{2.027711in}{2.336150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028947in}{2.530793in}}%
\pgfpathcurveto{\pgfqpoint{2.039997in}{2.530793in}}{\pgfqpoint{2.050596in}{2.535183in}}{\pgfqpoint{2.058410in}{2.542997in}}%
\pgfpathcurveto{\pgfqpoint{2.066224in}{2.550811in}}{\pgfqpoint{2.070614in}{2.561410in}}{\pgfqpoint{2.070614in}{2.572460in}}%
\pgfpathcurveto{\pgfqpoint{2.070614in}{2.583510in}}{\pgfqpoint{2.066224in}{2.594109in}}{\pgfqpoint{2.058410in}{2.601923in}}%
\pgfpathcurveto{\pgfqpoint{2.050596in}{2.609736in}}{\pgfqpoint{2.039997in}{2.614126in}}{\pgfqpoint{2.028947in}{2.614126in}}%
\pgfpathcurveto{\pgfqpoint{2.017897in}{2.614126in}}{\pgfqpoint{2.007298in}{2.609736in}}{\pgfqpoint{1.999484in}{2.601923in}}%
\pgfpathcurveto{\pgfqpoint{1.991671in}{2.594109in}}{\pgfqpoint{1.987280in}{2.583510in}}{\pgfqpoint{1.987280in}{2.572460in}}%
\pgfpathcurveto{\pgfqpoint{1.987280in}{2.561410in}}{\pgfqpoint{1.991671in}{2.550811in}}{\pgfqpoint{1.999484in}{2.542997in}}%
\pgfpathcurveto{\pgfqpoint{2.007298in}{2.535183in}}{\pgfqpoint{2.017897in}{2.530793in}}{\pgfqpoint{2.028947in}{2.530793in}}%
\pgfpathlineto{\pgfqpoint{2.028947in}{2.530793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345944in}{1.608100in}}%
\pgfpathcurveto{\pgfqpoint{1.356994in}{1.608100in}}{\pgfqpoint{1.367594in}{1.612490in}}{\pgfqpoint{1.375407in}{1.620304in}}%
\pgfpathcurveto{\pgfqpoint{1.383221in}{1.628117in}}{\pgfqpoint{1.387611in}{1.638716in}}{\pgfqpoint{1.387611in}{1.649766in}}%
\pgfpathcurveto{\pgfqpoint{1.387611in}{1.660817in}}{\pgfqpoint{1.383221in}{1.671416in}}{\pgfqpoint{1.375407in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{1.367594in}{1.687043in}}{\pgfqpoint{1.356994in}{1.691433in}}{\pgfqpoint{1.345944in}{1.691433in}}%
\pgfpathcurveto{\pgfqpoint{1.334894in}{1.691433in}}{\pgfqpoint{1.324295in}{1.687043in}}{\pgfqpoint{1.316482in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{1.308668in}{1.671416in}}{\pgfqpoint{1.304278in}{1.660817in}}{\pgfqpoint{1.304278in}{1.649766in}}%
\pgfpathcurveto{\pgfqpoint{1.304278in}{1.638716in}}{\pgfqpoint{1.308668in}{1.628117in}}{\pgfqpoint{1.316482in}{1.620304in}}%
\pgfpathcurveto{\pgfqpoint{1.324295in}{1.612490in}}{\pgfqpoint{1.334894in}{1.608100in}}{\pgfqpoint{1.345944in}{1.608100in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{1.608100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429297in}{1.687665in}}%
\pgfpathcurveto{\pgfqpoint{1.440347in}{1.687665in}}{\pgfqpoint{1.450946in}{1.692055in}}{\pgfqpoint{1.458760in}{1.699869in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{1.707683in}}{\pgfqpoint{1.470964in}{1.718282in}}{\pgfqpoint{1.470964in}{1.729332in}}%
\pgfpathcurveto{\pgfqpoint{1.470964in}{1.740382in}}{\pgfqpoint{1.466574in}{1.750981in}}{\pgfqpoint{1.458760in}{1.758795in}}%
\pgfpathcurveto{\pgfqpoint{1.450946in}{1.766608in}}{\pgfqpoint{1.440347in}{1.770998in}}{\pgfqpoint{1.429297in}{1.770998in}}%
\pgfpathcurveto{\pgfqpoint{1.418247in}{1.770998in}}{\pgfqpoint{1.407648in}{1.766608in}}{\pgfqpoint{1.399834in}{1.758795in}}%
\pgfpathcurveto{\pgfqpoint{1.392021in}{1.750981in}}{\pgfqpoint{1.387631in}{1.740382in}}{\pgfqpoint{1.387631in}{1.729332in}}%
\pgfpathcurveto{\pgfqpoint{1.387631in}{1.718282in}}{\pgfqpoint{1.392021in}{1.707683in}}{\pgfqpoint{1.399834in}{1.699869in}}%
\pgfpathcurveto{\pgfqpoint{1.407648in}{1.692055in}}{\pgfqpoint{1.418247in}{1.687665in}}{\pgfqpoint{1.429297in}{1.687665in}}%
\pgfpathlineto{\pgfqpoint{1.429297in}{1.687665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521307in}{1.574360in}}%
\pgfpathcurveto{\pgfqpoint{1.532358in}{1.574360in}}{\pgfqpoint{1.542957in}{1.578751in}}{\pgfqpoint{1.550770in}{1.586564in}}%
\pgfpathcurveto{\pgfqpoint{1.558584in}{1.594378in}}{\pgfqpoint{1.562974in}{1.604977in}}{\pgfqpoint{1.562974in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{1.562974in}{1.627077in}}{\pgfqpoint{1.558584in}{1.637676in}}{\pgfqpoint{1.550770in}{1.645490in}}%
\pgfpathcurveto{\pgfqpoint{1.542957in}{1.653304in}}{\pgfqpoint{1.532358in}{1.657694in}}{\pgfqpoint{1.521307in}{1.657694in}}%
\pgfpathcurveto{\pgfqpoint{1.510257in}{1.657694in}}{\pgfqpoint{1.499658in}{1.653304in}}{\pgfqpoint{1.491845in}{1.645490in}}%
\pgfpathcurveto{\pgfqpoint{1.484031in}{1.637676in}}{\pgfqpoint{1.479641in}{1.627077in}}{\pgfqpoint{1.479641in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{1.479641in}{1.604977in}}{\pgfqpoint{1.484031in}{1.594378in}}{\pgfqpoint{1.491845in}{1.586564in}}%
\pgfpathcurveto{\pgfqpoint{1.499658in}{1.578751in}}{\pgfqpoint{1.510257in}{1.574360in}}{\pgfqpoint{1.521307in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{1.574360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541785in}{1.656732in}}%
\pgfpathcurveto{\pgfqpoint{1.552835in}{1.656732in}}{\pgfqpoint{1.563434in}{1.661123in}}{\pgfqpoint{1.571248in}{1.668936in}}%
\pgfpathcurveto{\pgfqpoint{1.579062in}{1.676750in}}{\pgfqpoint{1.583452in}{1.687349in}}{\pgfqpoint{1.583452in}{1.698399in}}%
\pgfpathcurveto{\pgfqpoint{1.583452in}{1.709449in}}{\pgfqpoint{1.579062in}{1.720048in}}{\pgfqpoint{1.571248in}{1.727862in}}%
\pgfpathcurveto{\pgfqpoint{1.563434in}{1.735676in}}{\pgfqpoint{1.552835in}{1.740066in}}{\pgfqpoint{1.541785in}{1.740066in}}%
\pgfpathcurveto{\pgfqpoint{1.530735in}{1.740066in}}{\pgfqpoint{1.520136in}{1.735676in}}{\pgfqpoint{1.512322in}{1.727862in}}%
\pgfpathcurveto{\pgfqpoint{1.504509in}{1.720048in}}{\pgfqpoint{1.500118in}{1.709449in}}{\pgfqpoint{1.500118in}{1.698399in}}%
\pgfpathcurveto{\pgfqpoint{1.500118in}{1.687349in}}{\pgfqpoint{1.504509in}{1.676750in}}{\pgfqpoint{1.512322in}{1.668936in}}%
\pgfpathcurveto{\pgfqpoint{1.520136in}{1.661123in}}{\pgfqpoint{1.530735in}{1.656732in}}{\pgfqpoint{1.541785in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{1.541785in}{1.656732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584324in}{1.621946in}}%
\pgfpathcurveto{\pgfqpoint{1.595374in}{1.621946in}}{\pgfqpoint{1.605973in}{1.626336in}}{\pgfqpoint{1.613786in}{1.634150in}}%
\pgfpathcurveto{\pgfqpoint{1.621600in}{1.641963in}}{\pgfqpoint{1.625990in}{1.652562in}}{\pgfqpoint{1.625990in}{1.663612in}}%
\pgfpathcurveto{\pgfqpoint{1.625990in}{1.674663in}}{\pgfqpoint{1.621600in}{1.685262in}}{\pgfqpoint{1.613786in}{1.693075in}}%
\pgfpathcurveto{\pgfqpoint{1.605973in}{1.700889in}}{\pgfqpoint{1.595374in}{1.705279in}}{\pgfqpoint{1.584324in}{1.705279in}}%
\pgfpathcurveto{\pgfqpoint{1.573274in}{1.705279in}}{\pgfqpoint{1.562675in}{1.700889in}}{\pgfqpoint{1.554861in}{1.693075in}}%
\pgfpathcurveto{\pgfqpoint{1.547047in}{1.685262in}}{\pgfqpoint{1.542657in}{1.674663in}}{\pgfqpoint{1.542657in}{1.663612in}}%
\pgfpathcurveto{\pgfqpoint{1.542657in}{1.652562in}}{\pgfqpoint{1.547047in}{1.641963in}}{\pgfqpoint{1.554861in}{1.634150in}}%
\pgfpathcurveto{\pgfqpoint{1.562675in}{1.626336in}}{\pgfqpoint{1.573274in}{1.621946in}}{\pgfqpoint{1.584324in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{1.584324in}{1.621946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021089in}{1.109815in}}%
\pgfpathcurveto{\pgfqpoint{1.032139in}{1.109815in}}{\pgfqpoint{1.042738in}{1.114206in}}{\pgfqpoint{1.050552in}{1.122019in}}%
\pgfpathcurveto{\pgfqpoint{1.058365in}{1.129833in}}{\pgfqpoint{1.062756in}{1.140432in}}{\pgfqpoint{1.062756in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{1.062756in}{1.162532in}}{\pgfqpoint{1.058365in}{1.173131in}}{\pgfqpoint{1.050552in}{1.180945in}}%
\pgfpathcurveto{\pgfqpoint{1.042738in}{1.188758in}}{\pgfqpoint{1.032139in}{1.193149in}}{\pgfqpoint{1.021089in}{1.193149in}}%
\pgfpathcurveto{\pgfqpoint{1.010039in}{1.193149in}}{\pgfqpoint{0.999440in}{1.188758in}}{\pgfqpoint{0.991626in}{1.180945in}}%
\pgfpathcurveto{\pgfqpoint{0.983813in}{1.173131in}}{\pgfqpoint{0.979422in}{1.162532in}}{\pgfqpoint{0.979422in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{0.979422in}{1.140432in}}{\pgfqpoint{0.983813in}{1.129833in}}{\pgfqpoint{0.991626in}{1.122019in}}%
\pgfpathcurveto{\pgfqpoint{0.999440in}{1.114206in}}{\pgfqpoint{1.010039in}{1.109815in}}{\pgfqpoint{1.021089in}{1.109815in}}%
\pgfpathlineto{\pgfqpoint{1.021089in}{1.109815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413475in}{1.096103in}}%
\pgfpathcurveto{\pgfqpoint{1.424526in}{1.096103in}}{\pgfqpoint{1.435125in}{1.100493in}}{\pgfqpoint{1.442938in}{1.108307in}}%
\pgfpathcurveto{\pgfqpoint{1.450752in}{1.116120in}}{\pgfqpoint{1.455142in}{1.126719in}}{\pgfqpoint{1.455142in}{1.137769in}}%
\pgfpathcurveto{\pgfqpoint{1.455142in}{1.148820in}}{\pgfqpoint{1.450752in}{1.159419in}}{\pgfqpoint{1.442938in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{1.435125in}{1.175046in}}{\pgfqpoint{1.424526in}{1.179436in}}{\pgfqpoint{1.413475in}{1.179436in}}%
\pgfpathcurveto{\pgfqpoint{1.402425in}{1.179436in}}{\pgfqpoint{1.391826in}{1.175046in}}{\pgfqpoint{1.384013in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{1.376199in}{1.159419in}}{\pgfqpoint{1.371809in}{1.148820in}}{\pgfqpoint{1.371809in}{1.137769in}}%
\pgfpathcurveto{\pgfqpoint{1.371809in}{1.126719in}}{\pgfqpoint{1.376199in}{1.116120in}}{\pgfqpoint{1.384013in}{1.108307in}}%
\pgfpathcurveto{\pgfqpoint{1.391826in}{1.100493in}}{\pgfqpoint{1.402425in}{1.096103in}}{\pgfqpoint{1.413475in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.413475in}{1.096103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515394in}{1.118420in}}%
\pgfpathcurveto{\pgfqpoint{1.526444in}{1.118420in}}{\pgfqpoint{1.537043in}{1.122810in}}{\pgfqpoint{1.544857in}{1.130624in}}%
\pgfpathcurveto{\pgfqpoint{1.552670in}{1.138437in}}{\pgfqpoint{1.557060in}{1.149036in}}{\pgfqpoint{1.557060in}{1.160087in}}%
\pgfpathcurveto{\pgfqpoint{1.557060in}{1.171137in}}{\pgfqpoint{1.552670in}{1.181736in}}{\pgfqpoint{1.544857in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{1.537043in}{1.197363in}}{\pgfqpoint{1.526444in}{1.201753in}}{\pgfqpoint{1.515394in}{1.201753in}}%
\pgfpathcurveto{\pgfqpoint{1.504344in}{1.201753in}}{\pgfqpoint{1.493745in}{1.197363in}}{\pgfqpoint{1.485931in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{1.478117in}{1.181736in}}{\pgfqpoint{1.473727in}{1.171137in}}{\pgfqpoint{1.473727in}{1.160087in}}%
\pgfpathcurveto{\pgfqpoint{1.473727in}{1.149036in}}{\pgfqpoint{1.478117in}{1.138437in}}{\pgfqpoint{1.485931in}{1.130624in}}%
\pgfpathcurveto{\pgfqpoint{1.493745in}{1.122810in}}{\pgfqpoint{1.504344in}{1.118420in}}{\pgfqpoint{1.515394in}{1.118420in}}%
\pgfpathlineto{\pgfqpoint{1.515394in}{1.118420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537852in}{1.110595in}}%
\pgfpathcurveto{\pgfqpoint{1.548902in}{1.110595in}}{\pgfqpoint{1.559501in}{1.114985in}}{\pgfqpoint{1.567315in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{1.575129in}{1.130612in}}{\pgfqpoint{1.579519in}{1.141211in}}{\pgfqpoint{1.579519in}{1.152261in}}%
\pgfpathcurveto{\pgfqpoint{1.579519in}{1.163311in}}{\pgfqpoint{1.575129in}{1.173910in}}{\pgfqpoint{1.567315in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{1.559501in}{1.189538in}}{\pgfqpoint{1.548902in}{1.193928in}}{\pgfqpoint{1.537852in}{1.193928in}}%
\pgfpathcurveto{\pgfqpoint{1.526802in}{1.193928in}}{\pgfqpoint{1.516203in}{1.189538in}}{\pgfqpoint{1.508389in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{1.500576in}{1.173910in}}{\pgfqpoint{1.496186in}{1.163311in}}{\pgfqpoint{1.496186in}{1.152261in}}%
\pgfpathcurveto{\pgfqpoint{1.496186in}{1.141211in}}{\pgfqpoint{1.500576in}{1.130612in}}{\pgfqpoint{1.508389in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{1.516203in}{1.114985in}}{\pgfqpoint{1.526802in}{1.110595in}}{\pgfqpoint{1.537852in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{1.110595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592627in}{1.109353in}}%
\pgfpathcurveto{\pgfqpoint{1.603677in}{1.109353in}}{\pgfqpoint{1.614276in}{1.113743in}}{\pgfqpoint{1.622090in}{1.121556in}}%
\pgfpathcurveto{\pgfqpoint{1.629903in}{1.129370in}}{\pgfqpoint{1.634293in}{1.139969in}}{\pgfqpoint{1.634293in}{1.151019in}}%
\pgfpathcurveto{\pgfqpoint{1.634293in}{1.162069in}}{\pgfqpoint{1.629903in}{1.172668in}}{\pgfqpoint{1.622090in}{1.180482in}}%
\pgfpathcurveto{\pgfqpoint{1.614276in}{1.188296in}}{\pgfqpoint{1.603677in}{1.192686in}}{\pgfqpoint{1.592627in}{1.192686in}}%
\pgfpathcurveto{\pgfqpoint{1.581577in}{1.192686in}}{\pgfqpoint{1.570978in}{1.188296in}}{\pgfqpoint{1.563164in}{1.180482in}}%
\pgfpathcurveto{\pgfqpoint{1.555350in}{1.172668in}}{\pgfqpoint{1.550960in}{1.162069in}}{\pgfqpoint{1.550960in}{1.151019in}}%
\pgfpathcurveto{\pgfqpoint{1.550960in}{1.139969in}}{\pgfqpoint{1.555350in}{1.129370in}}{\pgfqpoint{1.563164in}{1.121556in}}%
\pgfpathcurveto{\pgfqpoint{1.570978in}{1.113743in}}{\pgfqpoint{1.581577in}{1.109353in}}{\pgfqpoint{1.592627in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{1.592627in}{1.109353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368616in}{2.362801in}}%
\pgfpathcurveto{\pgfqpoint{1.379666in}{2.362801in}}{\pgfqpoint{1.390265in}{2.367191in}}{\pgfqpoint{1.398079in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{1.405893in}{2.382818in}}{\pgfqpoint{1.410283in}{2.393417in}}{\pgfqpoint{1.410283in}{2.404468in}}%
\pgfpathcurveto{\pgfqpoint{1.410283in}{2.415518in}}{\pgfqpoint{1.405893in}{2.426117in}}{\pgfqpoint{1.398079in}{2.433930in}}%
\pgfpathcurveto{\pgfqpoint{1.390265in}{2.441744in}}{\pgfqpoint{1.379666in}{2.446134in}}{\pgfqpoint{1.368616in}{2.446134in}}%
\pgfpathcurveto{\pgfqpoint{1.357566in}{2.446134in}}{\pgfqpoint{1.346967in}{2.441744in}}{\pgfqpoint{1.339153in}{2.433930in}}%
\pgfpathcurveto{\pgfqpoint{1.331340in}{2.426117in}}{\pgfqpoint{1.326949in}{2.415518in}}{\pgfqpoint{1.326949in}{2.404468in}}%
\pgfpathcurveto{\pgfqpoint{1.326949in}{2.393417in}}{\pgfqpoint{1.331340in}{2.382818in}}{\pgfqpoint{1.339153in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{1.346967in}{2.367191in}}{\pgfqpoint{1.357566in}{2.362801in}}{\pgfqpoint{1.368616in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{1.368616in}{2.362801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439021in}{2.173759in}}%
\pgfpathcurveto{\pgfqpoint{1.450071in}{2.173759in}}{\pgfqpoint{1.460670in}{2.178150in}}{\pgfqpoint{1.468484in}{2.185963in}}%
\pgfpathcurveto{\pgfqpoint{1.476297in}{2.193777in}}{\pgfqpoint{1.480688in}{2.204376in}}{\pgfqpoint{1.480688in}{2.215426in}}%
\pgfpathcurveto{\pgfqpoint{1.480688in}{2.226476in}}{\pgfqpoint{1.476297in}{2.237075in}}{\pgfqpoint{1.468484in}{2.244889in}}%
\pgfpathcurveto{\pgfqpoint{1.460670in}{2.252703in}}{\pgfqpoint{1.450071in}{2.257093in}}{\pgfqpoint{1.439021in}{2.257093in}}%
\pgfpathcurveto{\pgfqpoint{1.427971in}{2.257093in}}{\pgfqpoint{1.417372in}{2.252703in}}{\pgfqpoint{1.409558in}{2.244889in}}%
\pgfpathcurveto{\pgfqpoint{1.401745in}{2.237075in}}{\pgfqpoint{1.397354in}{2.226476in}}{\pgfqpoint{1.397354in}{2.215426in}}%
\pgfpathcurveto{\pgfqpoint{1.397354in}{2.204376in}}{\pgfqpoint{1.401745in}{2.193777in}}{\pgfqpoint{1.409558in}{2.185963in}}%
\pgfpathcurveto{\pgfqpoint{1.417372in}{2.178150in}}{\pgfqpoint{1.427971in}{2.173759in}}{\pgfqpoint{1.439021in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{1.439021in}{2.173759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528765in}{2.289519in}}%
\pgfpathcurveto{\pgfqpoint{1.539815in}{2.289519in}}{\pgfqpoint{1.550414in}{2.293910in}}{\pgfqpoint{1.558228in}{2.301723in}}%
\pgfpathcurveto{\pgfqpoint{1.566041in}{2.309537in}}{\pgfqpoint{1.570431in}{2.320136in}}{\pgfqpoint{1.570431in}{2.331186in}}%
\pgfpathcurveto{\pgfqpoint{1.570431in}{2.342236in}}{\pgfqpoint{1.566041in}{2.352835in}}{\pgfqpoint{1.558228in}{2.360649in}}%
\pgfpathcurveto{\pgfqpoint{1.550414in}{2.368462in}}{\pgfqpoint{1.539815in}{2.372853in}}{\pgfqpoint{1.528765in}{2.372853in}}%
\pgfpathcurveto{\pgfqpoint{1.517715in}{2.372853in}}{\pgfqpoint{1.507116in}{2.368462in}}{\pgfqpoint{1.499302in}{2.360649in}}%
\pgfpathcurveto{\pgfqpoint{1.491488in}{2.352835in}}{\pgfqpoint{1.487098in}{2.342236in}}{\pgfqpoint{1.487098in}{2.331186in}}%
\pgfpathcurveto{\pgfqpoint{1.487098in}{2.320136in}}{\pgfqpoint{1.491488in}{2.309537in}}{\pgfqpoint{1.499302in}{2.301723in}}%
\pgfpathcurveto{\pgfqpoint{1.507116in}{2.293910in}}{\pgfqpoint{1.517715in}{2.289519in}}{\pgfqpoint{1.528765in}{2.289519in}}%
\pgfpathlineto{\pgfqpoint{1.528765in}{2.289519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585748in}{2.228221in}}%
\pgfpathcurveto{\pgfqpoint{1.596798in}{2.228221in}}{\pgfqpoint{1.607397in}{2.232612in}}{\pgfqpoint{1.615211in}{2.240425in}}%
\pgfpathcurveto{\pgfqpoint{1.623024in}{2.248239in}}{\pgfqpoint{1.627415in}{2.258838in}}{\pgfqpoint{1.627415in}{2.269888in}}%
\pgfpathcurveto{\pgfqpoint{1.627415in}{2.280938in}}{\pgfqpoint{1.623024in}{2.291537in}}{\pgfqpoint{1.615211in}{2.299351in}}%
\pgfpathcurveto{\pgfqpoint{1.607397in}{2.307164in}}{\pgfqpoint{1.596798in}{2.311555in}}{\pgfqpoint{1.585748in}{2.311555in}}%
\pgfpathcurveto{\pgfqpoint{1.574698in}{2.311555in}}{\pgfqpoint{1.564099in}{2.307164in}}{\pgfqpoint{1.556285in}{2.299351in}}%
\pgfpathcurveto{\pgfqpoint{1.548472in}{2.291537in}}{\pgfqpoint{1.544081in}{2.280938in}}{\pgfqpoint{1.544081in}{2.269888in}}%
\pgfpathcurveto{\pgfqpoint{1.544081in}{2.258838in}}{\pgfqpoint{1.548472in}{2.248239in}}{\pgfqpoint{1.556285in}{2.240425in}}%
\pgfpathcurveto{\pgfqpoint{1.564099in}{2.232612in}}{\pgfqpoint{1.574698in}{2.228221in}}{\pgfqpoint{1.585748in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{1.585748in}{2.228221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589818in}{2.209252in}}%
\pgfpathcurveto{\pgfqpoint{1.600868in}{2.209252in}}{\pgfqpoint{1.611467in}{2.213642in}}{\pgfqpoint{1.619281in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{1.627095in}{2.229269in}}{\pgfqpoint{1.631485in}{2.239868in}}{\pgfqpoint{1.631485in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.631485in}{2.261968in}}{\pgfqpoint{1.627095in}{2.272567in}}{\pgfqpoint{1.619281in}{2.280381in}}%
\pgfpathcurveto{\pgfqpoint{1.611467in}{2.288195in}}{\pgfqpoint{1.600868in}{2.292585in}}{\pgfqpoint{1.589818in}{2.292585in}}%
\pgfpathcurveto{\pgfqpoint{1.578768in}{2.292585in}}{\pgfqpoint{1.568169in}{2.288195in}}{\pgfqpoint{1.560355in}{2.280381in}}%
\pgfpathcurveto{\pgfqpoint{1.552542in}{2.272567in}}{\pgfqpoint{1.548151in}{2.261968in}}{\pgfqpoint{1.548151in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.548151in}{2.239868in}}{\pgfqpoint{1.552542in}{2.229269in}}{\pgfqpoint{1.560355in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{1.568169in}{2.213642in}}{\pgfqpoint{1.578768in}{2.209252in}}{\pgfqpoint{1.589818in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{1.589818in}{2.209252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387568in}{2.826147in}}%
\pgfpathcurveto{\pgfqpoint{1.398619in}{2.826147in}}{\pgfqpoint{1.409218in}{2.830537in}}{\pgfqpoint{1.417031in}{2.838351in}}%
\pgfpathcurveto{\pgfqpoint{1.424845in}{2.846164in}}{\pgfqpoint{1.429235in}{2.856763in}}{\pgfqpoint{1.429235in}{2.867814in}}%
\pgfpathcurveto{\pgfqpoint{1.429235in}{2.878864in}}{\pgfqpoint{1.424845in}{2.889463in}}{\pgfqpoint{1.417031in}{2.897276in}}%
\pgfpathcurveto{\pgfqpoint{1.409218in}{2.905090in}}{\pgfqpoint{1.398619in}{2.909480in}}{\pgfqpoint{1.387568in}{2.909480in}}%
\pgfpathcurveto{\pgfqpoint{1.376518in}{2.909480in}}{\pgfqpoint{1.365919in}{2.905090in}}{\pgfqpoint{1.358106in}{2.897276in}}%
\pgfpathcurveto{\pgfqpoint{1.350292in}{2.889463in}}{\pgfqpoint{1.345902in}{2.878864in}}{\pgfqpoint{1.345902in}{2.867814in}}%
\pgfpathcurveto{\pgfqpoint{1.345902in}{2.856763in}}{\pgfqpoint{1.350292in}{2.846164in}}{\pgfqpoint{1.358106in}{2.838351in}}%
\pgfpathcurveto{\pgfqpoint{1.365919in}{2.830537in}}{\pgfqpoint{1.376518in}{2.826147in}}{\pgfqpoint{1.387568in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{1.387568in}{2.826147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439755in}{2.713127in}}%
\pgfpathcurveto{\pgfqpoint{1.450805in}{2.713127in}}{\pgfqpoint{1.461404in}{2.717518in}}{\pgfqpoint{1.469218in}{2.725331in}}%
\pgfpathcurveto{\pgfqpoint{1.477031in}{2.733145in}}{\pgfqpoint{1.481421in}{2.743744in}}{\pgfqpoint{1.481421in}{2.754794in}}%
\pgfpathcurveto{\pgfqpoint{1.481421in}{2.765844in}}{\pgfqpoint{1.477031in}{2.776443in}}{\pgfqpoint{1.469218in}{2.784257in}}%
\pgfpathcurveto{\pgfqpoint{1.461404in}{2.792070in}}{\pgfqpoint{1.450805in}{2.796461in}}{\pgfqpoint{1.439755in}{2.796461in}}%
\pgfpathcurveto{\pgfqpoint{1.428705in}{2.796461in}}{\pgfqpoint{1.418106in}{2.792070in}}{\pgfqpoint{1.410292in}{2.784257in}}%
\pgfpathcurveto{\pgfqpoint{1.402478in}{2.776443in}}{\pgfqpoint{1.398088in}{2.765844in}}{\pgfqpoint{1.398088in}{2.754794in}}%
\pgfpathcurveto{\pgfqpoint{1.398088in}{2.743744in}}{\pgfqpoint{1.402478in}{2.733145in}}{\pgfqpoint{1.410292in}{2.725331in}}%
\pgfpathcurveto{\pgfqpoint{1.418106in}{2.717518in}}{\pgfqpoint{1.428705in}{2.713127in}}{\pgfqpoint{1.439755in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.713127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550146in}{2.835162in}}%
\pgfpathcurveto{\pgfqpoint{1.561196in}{2.835162in}}{\pgfqpoint{1.571795in}{2.839552in}}{\pgfqpoint{1.579609in}{2.847365in}}%
\pgfpathcurveto{\pgfqpoint{1.587422in}{2.855179in}}{\pgfqpoint{1.591813in}{2.865778in}}{\pgfqpoint{1.591813in}{2.876828in}}%
\pgfpathcurveto{\pgfqpoint{1.591813in}{2.887878in}}{\pgfqpoint{1.587422in}{2.898477in}}{\pgfqpoint{1.579609in}{2.906291in}}%
\pgfpathcurveto{\pgfqpoint{1.571795in}{2.914105in}}{\pgfqpoint{1.561196in}{2.918495in}}{\pgfqpoint{1.550146in}{2.918495in}}%
\pgfpathcurveto{\pgfqpoint{1.539096in}{2.918495in}}{\pgfqpoint{1.528497in}{2.914105in}}{\pgfqpoint{1.520683in}{2.906291in}}%
\pgfpathcurveto{\pgfqpoint{1.512870in}{2.898477in}}{\pgfqpoint{1.508479in}{2.887878in}}{\pgfqpoint{1.508479in}{2.876828in}}%
\pgfpathcurveto{\pgfqpoint{1.508479in}{2.865778in}}{\pgfqpoint{1.512870in}{2.855179in}}{\pgfqpoint{1.520683in}{2.847365in}}%
\pgfpathcurveto{\pgfqpoint{1.528497in}{2.839552in}}{\pgfqpoint{1.539096in}{2.835162in}}{\pgfqpoint{1.550146in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{1.550146in}{2.835162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558384in}{2.938073in}}%
\pgfpathcurveto{\pgfqpoint{1.569434in}{2.938073in}}{\pgfqpoint{1.580033in}{2.942463in}}{\pgfqpoint{1.587847in}{2.950277in}}%
\pgfpathcurveto{\pgfqpoint{1.595661in}{2.958090in}}{\pgfqpoint{1.600051in}{2.968689in}}{\pgfqpoint{1.600051in}{2.979740in}}%
\pgfpathcurveto{\pgfqpoint{1.600051in}{2.990790in}}{\pgfqpoint{1.595661in}{3.001389in}}{\pgfqpoint{1.587847in}{3.009202in}}%
\pgfpathcurveto{\pgfqpoint{1.580033in}{3.017016in}}{\pgfqpoint{1.569434in}{3.021406in}}{\pgfqpoint{1.558384in}{3.021406in}}%
\pgfpathcurveto{\pgfqpoint{1.547334in}{3.021406in}}{\pgfqpoint{1.536735in}{3.017016in}}{\pgfqpoint{1.528921in}{3.009202in}}%
\pgfpathcurveto{\pgfqpoint{1.521108in}{3.001389in}}{\pgfqpoint{1.516717in}{2.990790in}}{\pgfqpoint{1.516717in}{2.979740in}}%
\pgfpathcurveto{\pgfqpoint{1.516717in}{2.968689in}}{\pgfqpoint{1.521108in}{2.958090in}}{\pgfqpoint{1.528921in}{2.950277in}}%
\pgfpathcurveto{\pgfqpoint{1.536735in}{2.942463in}}{\pgfqpoint{1.547334in}{2.938073in}}{\pgfqpoint{1.558384in}{2.938073in}}%
\pgfpathlineto{\pgfqpoint{1.558384in}{2.938073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560958in}{2.857940in}}%
\pgfpathcurveto{\pgfqpoint{1.572008in}{2.857940in}}{\pgfqpoint{1.582607in}{2.862330in}}{\pgfqpoint{1.590421in}{2.870144in}}%
\pgfpathcurveto{\pgfqpoint{1.598234in}{2.877957in}}{\pgfqpoint{1.602625in}{2.888556in}}{\pgfqpoint{1.602625in}{2.899607in}}%
\pgfpathcurveto{\pgfqpoint{1.602625in}{2.910657in}}{\pgfqpoint{1.598234in}{2.921256in}}{\pgfqpoint{1.590421in}{2.929069in}}%
\pgfpathcurveto{\pgfqpoint{1.582607in}{2.936883in}}{\pgfqpoint{1.572008in}{2.941273in}}{\pgfqpoint{1.560958in}{2.941273in}}%
\pgfpathcurveto{\pgfqpoint{1.549908in}{2.941273in}}{\pgfqpoint{1.539309in}{2.936883in}}{\pgfqpoint{1.531495in}{2.929069in}}%
\pgfpathcurveto{\pgfqpoint{1.523681in}{2.921256in}}{\pgfqpoint{1.519291in}{2.910657in}}{\pgfqpoint{1.519291in}{2.899607in}}%
\pgfpathcurveto{\pgfqpoint{1.519291in}{2.888556in}}{\pgfqpoint{1.523681in}{2.877957in}}{\pgfqpoint{1.531495in}{2.870144in}}%
\pgfpathcurveto{\pgfqpoint{1.539309in}{2.862330in}}{\pgfqpoint{1.549908in}{2.857940in}}{\pgfqpoint{1.560958in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{1.560958in}{2.857940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406300in}{2.316969in}}%
\pgfpathcurveto{\pgfqpoint{1.417350in}{2.316969in}}{\pgfqpoint{1.427949in}{2.321359in}}{\pgfqpoint{1.435763in}{2.329173in}}%
\pgfpathcurveto{\pgfqpoint{1.443576in}{2.336987in}}{\pgfqpoint{1.447967in}{2.347586in}}{\pgfqpoint{1.447967in}{2.358636in}}%
\pgfpathcurveto{\pgfqpoint{1.447967in}{2.369686in}}{\pgfqpoint{1.443576in}{2.380285in}}{\pgfqpoint{1.435763in}{2.388099in}}%
\pgfpathcurveto{\pgfqpoint{1.427949in}{2.395912in}}{\pgfqpoint{1.417350in}{2.400303in}}{\pgfqpoint{1.406300in}{2.400303in}}%
\pgfpathcurveto{\pgfqpoint{1.395250in}{2.400303in}}{\pgfqpoint{1.384651in}{2.395912in}}{\pgfqpoint{1.376837in}{2.388099in}}%
\pgfpathcurveto{\pgfqpoint{1.369024in}{2.380285in}}{\pgfqpoint{1.364633in}{2.369686in}}{\pgfqpoint{1.364633in}{2.358636in}}%
\pgfpathcurveto{\pgfqpoint{1.364633in}{2.347586in}}{\pgfqpoint{1.369024in}{2.336987in}}{\pgfqpoint{1.376837in}{2.329173in}}%
\pgfpathcurveto{\pgfqpoint{1.384651in}{2.321359in}}{\pgfqpoint{1.395250in}{2.316969in}}{\pgfqpoint{1.406300in}{2.316969in}}%
\pgfpathlineto{\pgfqpoint{1.406300in}{2.316969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429572in}{2.538199in}}%
\pgfpathcurveto{\pgfqpoint{1.440622in}{2.538199in}}{\pgfqpoint{1.451221in}{2.542589in}}{\pgfqpoint{1.459035in}{2.550403in}}%
\pgfpathcurveto{\pgfqpoint{1.466848in}{2.558217in}}{\pgfqpoint{1.471239in}{2.568816in}}{\pgfqpoint{1.471239in}{2.579866in}}%
\pgfpathcurveto{\pgfqpoint{1.471239in}{2.590916in}}{\pgfqpoint{1.466848in}{2.601515in}}{\pgfqpoint{1.459035in}{2.609329in}}%
\pgfpathcurveto{\pgfqpoint{1.451221in}{2.617142in}}{\pgfqpoint{1.440622in}{2.621532in}}{\pgfqpoint{1.429572in}{2.621532in}}%
\pgfpathcurveto{\pgfqpoint{1.418522in}{2.621532in}}{\pgfqpoint{1.407923in}{2.617142in}}{\pgfqpoint{1.400109in}{2.609329in}}%
\pgfpathcurveto{\pgfqpoint{1.392296in}{2.601515in}}{\pgfqpoint{1.387905in}{2.590916in}}{\pgfqpoint{1.387905in}{2.579866in}}%
\pgfpathcurveto{\pgfqpoint{1.387905in}{2.568816in}}{\pgfqpoint{1.392296in}{2.558217in}}{\pgfqpoint{1.400109in}{2.550403in}}%
\pgfpathcurveto{\pgfqpoint{1.407923in}{2.542589in}}{\pgfqpoint{1.418522in}{2.538199in}}{\pgfqpoint{1.429572in}{2.538199in}}%
\pgfpathlineto{\pgfqpoint{1.429572in}{2.538199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431336in}{2.677073in}}%
\pgfpathcurveto{\pgfqpoint{1.442386in}{2.677073in}}{\pgfqpoint{1.452985in}{2.681463in}}{\pgfqpoint{1.460799in}{2.689276in}}%
\pgfpathcurveto{\pgfqpoint{1.468612in}{2.697090in}}{\pgfqpoint{1.473003in}{2.707689in}}{\pgfqpoint{1.473003in}{2.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.473003in}{2.729789in}}{\pgfqpoint{1.468612in}{2.740388in}}{\pgfqpoint{1.460799in}{2.748202in}}%
\pgfpathcurveto{\pgfqpoint{1.452985in}{2.756016in}}{\pgfqpoint{1.442386in}{2.760406in}}{\pgfqpoint{1.431336in}{2.760406in}}%
\pgfpathcurveto{\pgfqpoint{1.420286in}{2.760406in}}{\pgfqpoint{1.409687in}{2.756016in}}{\pgfqpoint{1.401873in}{2.748202in}}%
\pgfpathcurveto{\pgfqpoint{1.394060in}{2.740388in}}{\pgfqpoint{1.389669in}{2.729789in}}{\pgfqpoint{1.389669in}{2.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.389669in}{2.707689in}}{\pgfqpoint{1.394060in}{2.697090in}}{\pgfqpoint{1.401873in}{2.689276in}}%
\pgfpathcurveto{\pgfqpoint{1.409687in}{2.681463in}}{\pgfqpoint{1.420286in}{2.677073in}}{\pgfqpoint{1.431336in}{2.677073in}}%
\pgfpathlineto{\pgfqpoint{1.431336in}{2.677073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564562in}{2.366575in}}%
\pgfpathcurveto{\pgfqpoint{1.575612in}{2.366575in}}{\pgfqpoint{1.586211in}{2.370965in}}{\pgfqpoint{1.594025in}{2.378779in}}%
\pgfpathcurveto{\pgfqpoint{1.601838in}{2.386593in}}{\pgfqpoint{1.606228in}{2.397192in}}{\pgfqpoint{1.606228in}{2.408242in}}%
\pgfpathcurveto{\pgfqpoint{1.606228in}{2.419292in}}{\pgfqpoint{1.601838in}{2.429891in}}{\pgfqpoint{1.594025in}{2.437705in}}%
\pgfpathcurveto{\pgfqpoint{1.586211in}{2.445518in}}{\pgfqpoint{1.575612in}{2.449908in}}{\pgfqpoint{1.564562in}{2.449908in}}%
\pgfpathcurveto{\pgfqpoint{1.553512in}{2.449908in}}{\pgfqpoint{1.542913in}{2.445518in}}{\pgfqpoint{1.535099in}{2.437705in}}%
\pgfpathcurveto{\pgfqpoint{1.527285in}{2.429891in}}{\pgfqpoint{1.522895in}{2.419292in}}{\pgfqpoint{1.522895in}{2.408242in}}%
\pgfpathcurveto{\pgfqpoint{1.522895in}{2.397192in}}{\pgfqpoint{1.527285in}{2.386593in}}{\pgfqpoint{1.535099in}{2.378779in}}%
\pgfpathcurveto{\pgfqpoint{1.542913in}{2.370965in}}{\pgfqpoint{1.553512in}{2.366575in}}{\pgfqpoint{1.564562in}{2.366575in}}%
\pgfpathlineto{\pgfqpoint{1.564562in}{2.366575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591709in}{2.199665in}}%
\pgfpathcurveto{\pgfqpoint{1.602759in}{2.199665in}}{\pgfqpoint{1.613358in}{2.204055in}}{\pgfqpoint{1.621171in}{2.211869in}}%
\pgfpathcurveto{\pgfqpoint{1.628985in}{2.219682in}}{\pgfqpoint{1.633375in}{2.230281in}}{\pgfqpoint{1.633375in}{2.241331in}}%
\pgfpathcurveto{\pgfqpoint{1.633375in}{2.252382in}}{\pgfqpoint{1.628985in}{2.262981in}}{\pgfqpoint{1.621171in}{2.270794in}}%
\pgfpathcurveto{\pgfqpoint{1.613358in}{2.278608in}}{\pgfqpoint{1.602759in}{2.282998in}}{\pgfqpoint{1.591709in}{2.282998in}}%
\pgfpathcurveto{\pgfqpoint{1.580659in}{2.282998in}}{\pgfqpoint{1.570060in}{2.278608in}}{\pgfqpoint{1.562246in}{2.270794in}}%
\pgfpathcurveto{\pgfqpoint{1.554432in}{2.262981in}}{\pgfqpoint{1.550042in}{2.252382in}}{\pgfqpoint{1.550042in}{2.241331in}}%
\pgfpathcurveto{\pgfqpoint{1.550042in}{2.230281in}}{\pgfqpoint{1.554432in}{2.219682in}}{\pgfqpoint{1.562246in}{2.211869in}}%
\pgfpathcurveto{\pgfqpoint{1.570060in}{2.204055in}}{\pgfqpoint{1.580659in}{2.199665in}}{\pgfqpoint{1.591709in}{2.199665in}}%
\pgfpathlineto{\pgfqpoint{1.591709in}{2.199665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369408in}{1.977315in}}%
\pgfpathcurveto{\pgfqpoint{1.380458in}{1.977315in}}{\pgfqpoint{1.391057in}{1.981706in}}{\pgfqpoint{1.398871in}{1.989519in}}%
\pgfpathcurveto{\pgfqpoint{1.406684in}{1.997333in}}{\pgfqpoint{1.411074in}{2.007932in}}{\pgfqpoint{1.411074in}{2.018982in}}%
\pgfpathcurveto{\pgfqpoint{1.411074in}{2.030032in}}{\pgfqpoint{1.406684in}{2.040631in}}{\pgfqpoint{1.398871in}{2.048445in}}%
\pgfpathcurveto{\pgfqpoint{1.391057in}{2.056258in}}{\pgfqpoint{1.380458in}{2.060649in}}{\pgfqpoint{1.369408in}{2.060649in}}%
\pgfpathcurveto{\pgfqpoint{1.358358in}{2.060649in}}{\pgfqpoint{1.347759in}{2.056258in}}{\pgfqpoint{1.339945in}{2.048445in}}%
\pgfpathcurveto{\pgfqpoint{1.332131in}{2.040631in}}{\pgfqpoint{1.327741in}{2.030032in}}{\pgfqpoint{1.327741in}{2.018982in}}%
\pgfpathcurveto{\pgfqpoint{1.327741in}{2.007932in}}{\pgfqpoint{1.332131in}{1.997333in}}{\pgfqpoint{1.339945in}{1.989519in}}%
\pgfpathcurveto{\pgfqpoint{1.347759in}{1.981706in}}{\pgfqpoint{1.358358in}{1.977315in}}{\pgfqpoint{1.369408in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.977315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430299in}{1.979214in}}%
\pgfpathcurveto{\pgfqpoint{1.441349in}{1.979214in}}{\pgfqpoint{1.451948in}{1.983605in}}{\pgfqpoint{1.459761in}{1.991418in}}%
\pgfpathcurveto{\pgfqpoint{1.467575in}{1.999232in}}{\pgfqpoint{1.471965in}{2.009831in}}{\pgfqpoint{1.471965in}{2.020881in}}%
\pgfpathcurveto{\pgfqpoint{1.471965in}{2.031931in}}{\pgfqpoint{1.467575in}{2.042530in}}{\pgfqpoint{1.459761in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{1.451948in}{2.058157in}}{\pgfqpoint{1.441349in}{2.062548in}}{\pgfqpoint{1.430299in}{2.062548in}}%
\pgfpathcurveto{\pgfqpoint{1.419248in}{2.062548in}}{\pgfqpoint{1.408649in}{2.058157in}}{\pgfqpoint{1.400836in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{1.393022in}{2.042530in}}{\pgfqpoint{1.388632in}{2.031931in}}{\pgfqpoint{1.388632in}{2.020881in}}%
\pgfpathcurveto{\pgfqpoint{1.388632in}{2.009831in}}{\pgfqpoint{1.393022in}{1.999232in}}{\pgfqpoint{1.400836in}{1.991418in}}%
\pgfpathcurveto{\pgfqpoint{1.408649in}{1.983605in}}{\pgfqpoint{1.419248in}{1.979214in}}{\pgfqpoint{1.430299in}{1.979214in}}%
\pgfpathlineto{\pgfqpoint{1.430299in}{1.979214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558590in}{1.903311in}}%
\pgfpathcurveto{\pgfqpoint{1.569640in}{1.903311in}}{\pgfqpoint{1.580239in}{1.907702in}}{\pgfqpoint{1.588053in}{1.915515in}}%
\pgfpathcurveto{\pgfqpoint{1.595867in}{1.923329in}}{\pgfqpoint{1.600257in}{1.933928in}}{\pgfqpoint{1.600257in}{1.944978in}}%
\pgfpathcurveto{\pgfqpoint{1.600257in}{1.956028in}}{\pgfqpoint{1.595867in}{1.966627in}}{\pgfqpoint{1.588053in}{1.974441in}}%
\pgfpathcurveto{\pgfqpoint{1.580239in}{1.982254in}}{\pgfqpoint{1.569640in}{1.986645in}}{\pgfqpoint{1.558590in}{1.986645in}}%
\pgfpathcurveto{\pgfqpoint{1.547540in}{1.986645in}}{\pgfqpoint{1.536941in}{1.982254in}}{\pgfqpoint{1.529127in}{1.974441in}}%
\pgfpathcurveto{\pgfqpoint{1.521314in}{1.966627in}}{\pgfqpoint{1.516924in}{1.956028in}}{\pgfqpoint{1.516924in}{1.944978in}}%
\pgfpathcurveto{\pgfqpoint{1.516924in}{1.933928in}}{\pgfqpoint{1.521314in}{1.923329in}}{\pgfqpoint{1.529127in}{1.915515in}}%
\pgfpathcurveto{\pgfqpoint{1.536941in}{1.907702in}}{\pgfqpoint{1.547540in}{1.903311in}}{\pgfqpoint{1.558590in}{1.903311in}}%
\pgfpathlineto{\pgfqpoint{1.558590in}{1.903311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565339in}{2.095154in}}%
\pgfpathcurveto{\pgfqpoint{1.576389in}{2.095154in}}{\pgfqpoint{1.586988in}{2.099544in}}{\pgfqpoint{1.594802in}{2.107358in}}%
\pgfpathcurveto{\pgfqpoint{1.602615in}{2.115171in}}{\pgfqpoint{1.607006in}{2.125770in}}{\pgfqpoint{1.607006in}{2.136820in}}%
\pgfpathcurveto{\pgfqpoint{1.607006in}{2.147871in}}{\pgfqpoint{1.602615in}{2.158470in}}{\pgfqpoint{1.594802in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{1.586988in}{2.174097in}}{\pgfqpoint{1.576389in}{2.178487in}}{\pgfqpoint{1.565339in}{2.178487in}}%
\pgfpathcurveto{\pgfqpoint{1.554289in}{2.178487in}}{\pgfqpoint{1.543690in}{2.174097in}}{\pgfqpoint{1.535876in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{1.528063in}{2.158470in}}{\pgfqpoint{1.523672in}{2.147871in}}{\pgfqpoint{1.523672in}{2.136820in}}%
\pgfpathcurveto{\pgfqpoint{1.523672in}{2.125770in}}{\pgfqpoint{1.528063in}{2.115171in}}{\pgfqpoint{1.535876in}{2.107358in}}%
\pgfpathcurveto{\pgfqpoint{1.543690in}{2.099544in}}{\pgfqpoint{1.554289in}{2.095154in}}{\pgfqpoint{1.565339in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{2.095154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588546in}{1.841854in}}%
\pgfpathcurveto{\pgfqpoint{1.599596in}{1.841854in}}{\pgfqpoint{1.610195in}{1.846244in}}{\pgfqpoint{1.618009in}{1.854058in}}%
\pgfpathcurveto{\pgfqpoint{1.625822in}{1.861871in}}{\pgfqpoint{1.630212in}{1.872470in}}{\pgfqpoint{1.630212in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{1.630212in}{1.894571in}}{\pgfqpoint{1.625822in}{1.905170in}}{\pgfqpoint{1.618009in}{1.912983in}}%
\pgfpathcurveto{\pgfqpoint{1.610195in}{1.920797in}}{\pgfqpoint{1.599596in}{1.925187in}}{\pgfqpoint{1.588546in}{1.925187in}}%
\pgfpathcurveto{\pgfqpoint{1.577496in}{1.925187in}}{\pgfqpoint{1.566897in}{1.920797in}}{\pgfqpoint{1.559083in}{1.912983in}}%
\pgfpathcurveto{\pgfqpoint{1.551269in}{1.905170in}}{\pgfqpoint{1.546879in}{1.894571in}}{\pgfqpoint{1.546879in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{1.546879in}{1.872470in}}{\pgfqpoint{1.551269in}{1.861871in}}{\pgfqpoint{1.559083in}{1.854058in}}%
\pgfpathcurveto{\pgfqpoint{1.566897in}{1.846244in}}{\pgfqpoint{1.577496in}{1.841854in}}{\pgfqpoint{1.588546in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{1.588546in}{1.841854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386000in}{2.613584in}}%
\pgfpathcurveto{\pgfqpoint{1.397050in}{2.613584in}}{\pgfqpoint{1.407649in}{2.617974in}}{\pgfqpoint{1.415462in}{2.625788in}}%
\pgfpathcurveto{\pgfqpoint{1.423276in}{2.633602in}}{\pgfqpoint{1.427666in}{2.644201in}}{\pgfqpoint{1.427666in}{2.655251in}}%
\pgfpathcurveto{\pgfqpoint{1.427666in}{2.666301in}}{\pgfqpoint{1.423276in}{2.676900in}}{\pgfqpoint{1.415462in}{2.684714in}}%
\pgfpathcurveto{\pgfqpoint{1.407649in}{2.692527in}}{\pgfqpoint{1.397050in}{2.696918in}}{\pgfqpoint{1.386000in}{2.696918in}}%
\pgfpathcurveto{\pgfqpoint{1.374949in}{2.696918in}}{\pgfqpoint{1.364350in}{2.692527in}}{\pgfqpoint{1.356537in}{2.684714in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{2.676900in}}{\pgfqpoint{1.344333in}{2.666301in}}{\pgfqpoint{1.344333in}{2.655251in}}%
\pgfpathcurveto{\pgfqpoint{1.344333in}{2.644201in}}{\pgfqpoint{1.348723in}{2.633602in}}{\pgfqpoint{1.356537in}{2.625788in}}%
\pgfpathcurveto{\pgfqpoint{1.364350in}{2.617974in}}{\pgfqpoint{1.374949in}{2.613584in}}{\pgfqpoint{1.386000in}{2.613584in}}%
\pgfpathlineto{\pgfqpoint{1.386000in}{2.613584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442386in}{2.512140in}}%
\pgfpathcurveto{\pgfqpoint{1.453436in}{2.512140in}}{\pgfqpoint{1.464035in}{2.516530in}}{\pgfqpoint{1.471849in}{2.524344in}}%
\pgfpathcurveto{\pgfqpoint{1.479663in}{2.532157in}}{\pgfqpoint{1.484053in}{2.542756in}}{\pgfqpoint{1.484053in}{2.553807in}}%
\pgfpathcurveto{\pgfqpoint{1.484053in}{2.564857in}}{\pgfqpoint{1.479663in}{2.575456in}}{\pgfqpoint{1.471849in}{2.583269in}}%
\pgfpathcurveto{\pgfqpoint{1.464035in}{2.591083in}}{\pgfqpoint{1.453436in}{2.595473in}}{\pgfqpoint{1.442386in}{2.595473in}}%
\pgfpathcurveto{\pgfqpoint{1.431336in}{2.595473in}}{\pgfqpoint{1.420737in}{2.591083in}}{\pgfqpoint{1.412924in}{2.583269in}}%
\pgfpathcurveto{\pgfqpoint{1.405110in}{2.575456in}}{\pgfqpoint{1.400720in}{2.564857in}}{\pgfqpoint{1.400720in}{2.553807in}}%
\pgfpathcurveto{\pgfqpoint{1.400720in}{2.542756in}}{\pgfqpoint{1.405110in}{2.532157in}}{\pgfqpoint{1.412924in}{2.524344in}}%
\pgfpathcurveto{\pgfqpoint{1.420737in}{2.516530in}}{\pgfqpoint{1.431336in}{2.512140in}}{\pgfqpoint{1.442386in}{2.512140in}}%
\pgfpathlineto{\pgfqpoint{1.442386in}{2.512140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.770004in}}%
\pgfpathcurveto{\pgfqpoint{1.546014in}{2.770004in}}{\pgfqpoint{1.556613in}{2.774394in}}{\pgfqpoint{1.564427in}{2.782208in}}%
\pgfpathcurveto{\pgfqpoint{1.572240in}{2.790021in}}{\pgfqpoint{1.576631in}{2.800620in}}{\pgfqpoint{1.576631in}{2.811670in}}%
\pgfpathcurveto{\pgfqpoint{1.576631in}{2.822721in}}{\pgfqpoint{1.572240in}{2.833320in}}{\pgfqpoint{1.564427in}{2.841133in}}%
\pgfpathcurveto{\pgfqpoint{1.556613in}{2.848947in}}{\pgfqpoint{1.546014in}{2.853337in}}{\pgfqpoint{1.534964in}{2.853337in}}%
\pgfpathcurveto{\pgfqpoint{1.523914in}{2.853337in}}{\pgfqpoint{1.513315in}{2.848947in}}{\pgfqpoint{1.505501in}{2.841133in}}%
\pgfpathcurveto{\pgfqpoint{1.497688in}{2.833320in}}{\pgfqpoint{1.493297in}{2.822721in}}{\pgfqpoint{1.493297in}{2.811670in}}%
\pgfpathcurveto{\pgfqpoint{1.493297in}{2.800620in}}{\pgfqpoint{1.497688in}{2.790021in}}{\pgfqpoint{1.505501in}{2.782208in}}%
\pgfpathcurveto{\pgfqpoint{1.513315in}{2.774394in}}{\pgfqpoint{1.523914in}{2.770004in}}{\pgfqpoint{1.534964in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.770004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543090in}{2.711037in}}%
\pgfpathcurveto{\pgfqpoint{1.554140in}{2.711037in}}{\pgfqpoint{1.564739in}{2.715427in}}{\pgfqpoint{1.572553in}{2.723241in}}%
\pgfpathcurveto{\pgfqpoint{1.580366in}{2.731054in}}{\pgfqpoint{1.584757in}{2.741653in}}{\pgfqpoint{1.584757in}{2.752703in}}%
\pgfpathcurveto{\pgfqpoint{1.584757in}{2.763754in}}{\pgfqpoint{1.580366in}{2.774353in}}{\pgfqpoint{1.572553in}{2.782166in}}%
\pgfpathcurveto{\pgfqpoint{1.564739in}{2.789980in}}{\pgfqpoint{1.554140in}{2.794370in}}{\pgfqpoint{1.543090in}{2.794370in}}%
\pgfpathcurveto{\pgfqpoint{1.532040in}{2.794370in}}{\pgfqpoint{1.521441in}{2.789980in}}{\pgfqpoint{1.513627in}{2.782166in}}%
\pgfpathcurveto{\pgfqpoint{1.505814in}{2.774353in}}{\pgfqpoint{1.501423in}{2.763754in}}{\pgfqpoint{1.501423in}{2.752703in}}%
\pgfpathcurveto{\pgfqpoint{1.501423in}{2.741653in}}{\pgfqpoint{1.505814in}{2.731054in}}{\pgfqpoint{1.513627in}{2.723241in}}%
\pgfpathcurveto{\pgfqpoint{1.521441in}{2.715427in}}{\pgfqpoint{1.532040in}{2.711037in}}{\pgfqpoint{1.543090in}{2.711037in}}%
\pgfpathlineto{\pgfqpoint{1.543090in}{2.711037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572464in}{2.709670in}}%
\pgfpathcurveto{\pgfqpoint{1.583514in}{2.709670in}}{\pgfqpoint{1.594113in}{2.714060in}}{\pgfqpoint{1.601926in}{2.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.609740in}{2.729687in}}{\pgfqpoint{1.614130in}{2.740286in}}{\pgfqpoint{1.614130in}{2.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.614130in}{2.762387in}}{\pgfqpoint{1.609740in}{2.772986in}}{\pgfqpoint{1.601926in}{2.780799in}}%
\pgfpathcurveto{\pgfqpoint{1.594113in}{2.788613in}}{\pgfqpoint{1.583514in}{2.793003in}}{\pgfqpoint{1.572464in}{2.793003in}}%
\pgfpathcurveto{\pgfqpoint{1.561414in}{2.793003in}}{\pgfqpoint{1.550814in}{2.788613in}}{\pgfqpoint{1.543001in}{2.780799in}}%
\pgfpathcurveto{\pgfqpoint{1.535187in}{2.772986in}}{\pgfqpoint{1.530797in}{2.762387in}}{\pgfqpoint{1.530797in}{2.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.530797in}{2.740286in}}{\pgfqpoint{1.535187in}{2.729687in}}{\pgfqpoint{1.543001in}{2.721874in}}%
\pgfpathcurveto{\pgfqpoint{1.550814in}{2.714060in}}{\pgfqpoint{1.561414in}{2.709670in}}{\pgfqpoint{1.572464in}{2.709670in}}%
\pgfpathlineto{\pgfqpoint{1.572464in}{2.709670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386798in}{1.666651in}}%
\pgfpathcurveto{\pgfqpoint{1.397849in}{1.666651in}}{\pgfqpoint{1.408448in}{1.671041in}}{\pgfqpoint{1.416261in}{1.678855in}}%
\pgfpathcurveto{\pgfqpoint{1.424075in}{1.686669in}}{\pgfqpoint{1.428465in}{1.697268in}}{\pgfqpoint{1.428465in}{1.708318in}}%
\pgfpathcurveto{\pgfqpoint{1.428465in}{1.719368in}}{\pgfqpoint{1.424075in}{1.729967in}}{\pgfqpoint{1.416261in}{1.737781in}}%
\pgfpathcurveto{\pgfqpoint{1.408448in}{1.745594in}}{\pgfqpoint{1.397849in}{1.749984in}}{\pgfqpoint{1.386798in}{1.749984in}}%
\pgfpathcurveto{\pgfqpoint{1.375748in}{1.749984in}}{\pgfqpoint{1.365149in}{1.745594in}}{\pgfqpoint{1.357336in}{1.737781in}}%
\pgfpathcurveto{\pgfqpoint{1.349522in}{1.729967in}}{\pgfqpoint{1.345132in}{1.719368in}}{\pgfqpoint{1.345132in}{1.708318in}}%
\pgfpathcurveto{\pgfqpoint{1.345132in}{1.697268in}}{\pgfqpoint{1.349522in}{1.686669in}}{\pgfqpoint{1.357336in}{1.678855in}}%
\pgfpathcurveto{\pgfqpoint{1.365149in}{1.671041in}}{\pgfqpoint{1.375748in}{1.666651in}}{\pgfqpoint{1.386798in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{1.386798in}{1.666651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432565in}{1.529497in}}%
\pgfpathcurveto{\pgfqpoint{1.443615in}{1.529497in}}{\pgfqpoint{1.454214in}{1.533887in}}{\pgfqpoint{1.462028in}{1.541701in}}%
\pgfpathcurveto{\pgfqpoint{1.469841in}{1.549515in}}{\pgfqpoint{1.474232in}{1.560114in}}{\pgfqpoint{1.474232in}{1.571164in}}%
\pgfpathcurveto{\pgfqpoint{1.474232in}{1.582214in}}{\pgfqpoint{1.469841in}{1.592813in}}{\pgfqpoint{1.462028in}{1.600627in}}%
\pgfpathcurveto{\pgfqpoint{1.454214in}{1.608440in}}{\pgfqpoint{1.443615in}{1.612830in}}{\pgfqpoint{1.432565in}{1.612830in}}%
\pgfpathcurveto{\pgfqpoint{1.421515in}{1.612830in}}{\pgfqpoint{1.410916in}{1.608440in}}{\pgfqpoint{1.403102in}{1.600627in}}%
\pgfpathcurveto{\pgfqpoint{1.395289in}{1.592813in}}{\pgfqpoint{1.390898in}{1.582214in}}{\pgfqpoint{1.390898in}{1.571164in}}%
\pgfpathcurveto{\pgfqpoint{1.390898in}{1.560114in}}{\pgfqpoint{1.395289in}{1.549515in}}{\pgfqpoint{1.403102in}{1.541701in}}%
\pgfpathcurveto{\pgfqpoint{1.410916in}{1.533887in}}{\pgfqpoint{1.421515in}{1.529497in}}{\pgfqpoint{1.432565in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{1.432565in}{1.529497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535861in}{1.554583in}}%
\pgfpathcurveto{\pgfqpoint{1.546911in}{1.554583in}}{\pgfqpoint{1.557510in}{1.558973in}}{\pgfqpoint{1.565323in}{1.566787in}}%
\pgfpathcurveto{\pgfqpoint{1.573137in}{1.574600in}}{\pgfqpoint{1.577527in}{1.585200in}}{\pgfqpoint{1.577527in}{1.596250in}}%
\pgfpathcurveto{\pgfqpoint{1.577527in}{1.607300in}}{\pgfqpoint{1.573137in}{1.617899in}}{\pgfqpoint{1.565323in}{1.625712in}}%
\pgfpathcurveto{\pgfqpoint{1.557510in}{1.633526in}}{\pgfqpoint{1.546911in}{1.637916in}}{\pgfqpoint{1.535861in}{1.637916in}}%
\pgfpathcurveto{\pgfqpoint{1.524810in}{1.637916in}}{\pgfqpoint{1.514211in}{1.633526in}}{\pgfqpoint{1.506398in}{1.625712in}}%
\pgfpathcurveto{\pgfqpoint{1.498584in}{1.617899in}}{\pgfqpoint{1.494194in}{1.607300in}}{\pgfqpoint{1.494194in}{1.596250in}}%
\pgfpathcurveto{\pgfqpoint{1.494194in}{1.585200in}}{\pgfqpoint{1.498584in}{1.574600in}}{\pgfqpoint{1.506398in}{1.566787in}}%
\pgfpathcurveto{\pgfqpoint{1.514211in}{1.558973in}}{\pgfqpoint{1.524810in}{1.554583in}}{\pgfqpoint{1.535861in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{1.535861in}{1.554583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556826in}{1.588235in}}%
\pgfpathcurveto{\pgfqpoint{1.567876in}{1.588235in}}{\pgfqpoint{1.578475in}{1.592626in}}{\pgfqpoint{1.586289in}{1.600439in}}%
\pgfpathcurveto{\pgfqpoint{1.594103in}{1.608253in}}{\pgfqpoint{1.598493in}{1.618852in}}{\pgfqpoint{1.598493in}{1.629902in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{1.640952in}}{\pgfqpoint{1.594103in}{1.651551in}}{\pgfqpoint{1.586289in}{1.659365in}}%
\pgfpathcurveto{\pgfqpoint{1.578475in}{1.667178in}}{\pgfqpoint{1.567876in}{1.671569in}}{\pgfqpoint{1.556826in}{1.671569in}}%
\pgfpathcurveto{\pgfqpoint{1.545776in}{1.671569in}}{\pgfqpoint{1.535177in}{1.667178in}}{\pgfqpoint{1.527363in}{1.659365in}}%
\pgfpathcurveto{\pgfqpoint{1.519550in}{1.651551in}}{\pgfqpoint{1.515160in}{1.640952in}}{\pgfqpoint{1.515160in}{1.629902in}}%
\pgfpathcurveto{\pgfqpoint{1.515160in}{1.618852in}}{\pgfqpoint{1.519550in}{1.608253in}}{\pgfqpoint{1.527363in}{1.600439in}}%
\pgfpathcurveto{\pgfqpoint{1.535177in}{1.592626in}}{\pgfqpoint{1.545776in}{1.588235in}}{\pgfqpoint{1.556826in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{1.556826in}{1.588235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587732in}{1.665104in}}%
\pgfpathcurveto{\pgfqpoint{1.598783in}{1.665104in}}{\pgfqpoint{1.609382in}{1.669494in}}{\pgfqpoint{1.617195in}{1.677308in}}%
\pgfpathcurveto{\pgfqpoint{1.625009in}{1.685122in}}{\pgfqpoint{1.629399in}{1.695721in}}{\pgfqpoint{1.629399in}{1.706771in}}%
\pgfpathcurveto{\pgfqpoint{1.629399in}{1.717821in}}{\pgfqpoint{1.625009in}{1.728420in}}{\pgfqpoint{1.617195in}{1.736234in}}%
\pgfpathcurveto{\pgfqpoint{1.609382in}{1.744047in}}{\pgfqpoint{1.598783in}{1.748437in}}{\pgfqpoint{1.587732in}{1.748437in}}%
\pgfpathcurveto{\pgfqpoint{1.576682in}{1.748437in}}{\pgfqpoint{1.566083in}{1.744047in}}{\pgfqpoint{1.558270in}{1.736234in}}%
\pgfpathcurveto{\pgfqpoint{1.550456in}{1.728420in}}{\pgfqpoint{1.546066in}{1.717821in}}{\pgfqpoint{1.546066in}{1.706771in}}%
\pgfpathcurveto{\pgfqpoint{1.546066in}{1.695721in}}{\pgfqpoint{1.550456in}{1.685122in}}{\pgfqpoint{1.558270in}{1.677308in}}%
\pgfpathcurveto{\pgfqpoint{1.566083in}{1.669494in}}{\pgfqpoint{1.576682in}{1.665104in}}{\pgfqpoint{1.587732in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{1.665104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395065in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{1.406116in}{1.044310in}}{\pgfqpoint{1.416715in}{1.048700in}}{\pgfqpoint{1.424528in}{1.056514in}}%
\pgfpathcurveto{\pgfqpoint{1.432342in}{1.064328in}}{\pgfqpoint{1.436732in}{1.074927in}}{\pgfqpoint{1.436732in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.436732in}{1.097027in}}{\pgfqpoint{1.432342in}{1.107626in}}{\pgfqpoint{1.424528in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{1.416715in}{1.123253in}}{\pgfqpoint{1.406116in}{1.127644in}}{\pgfqpoint{1.395065in}{1.127644in}}%
\pgfpathcurveto{\pgfqpoint{1.384015in}{1.127644in}}{\pgfqpoint{1.373416in}{1.123253in}}{\pgfqpoint{1.365603in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{1.357789in}{1.107626in}}{\pgfqpoint{1.353399in}{1.097027in}}{\pgfqpoint{1.353399in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.353399in}{1.074927in}}{\pgfqpoint{1.357789in}{1.064328in}}{\pgfqpoint{1.365603in}{1.056514in}}%
\pgfpathcurveto{\pgfqpoint{1.373416in}{1.048700in}}{\pgfqpoint{1.384015in}{1.044310in}}{\pgfqpoint{1.395065in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{1.395065in}{1.044310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404594in}{1.051428in}}%
\pgfpathcurveto{\pgfqpoint{1.415644in}{1.051428in}}{\pgfqpoint{1.426243in}{1.055819in}}{\pgfqpoint{1.434057in}{1.063632in}}%
\pgfpathcurveto{\pgfqpoint{1.441870in}{1.071446in}}{\pgfqpoint{1.446261in}{1.082045in}}{\pgfqpoint{1.446261in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{1.446261in}{1.104145in}}{\pgfqpoint{1.441870in}{1.114744in}}{\pgfqpoint{1.434057in}{1.122558in}}%
\pgfpathcurveto{\pgfqpoint{1.426243in}{1.130371in}}{\pgfqpoint{1.415644in}{1.134762in}}{\pgfqpoint{1.404594in}{1.134762in}}%
\pgfpathcurveto{\pgfqpoint{1.393544in}{1.134762in}}{\pgfqpoint{1.382945in}{1.130371in}}{\pgfqpoint{1.375131in}{1.122558in}}%
\pgfpathcurveto{\pgfqpoint{1.367318in}{1.114744in}}{\pgfqpoint{1.362927in}{1.104145in}}{\pgfqpoint{1.362927in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{1.362927in}{1.082045in}}{\pgfqpoint{1.367318in}{1.071446in}}{\pgfqpoint{1.375131in}{1.063632in}}%
\pgfpathcurveto{\pgfqpoint{1.382945in}{1.055819in}}{\pgfqpoint{1.393544in}{1.051428in}}{\pgfqpoint{1.404594in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{1.404594in}{1.051428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435244in}{1.051814in}}%
\pgfpathcurveto{\pgfqpoint{1.446294in}{1.051814in}}{\pgfqpoint{1.456893in}{1.056204in}}{\pgfqpoint{1.464706in}{1.064018in}}%
\pgfpathcurveto{\pgfqpoint{1.472520in}{1.071831in}}{\pgfqpoint{1.476910in}{1.082430in}}{\pgfqpoint{1.476910in}{1.093481in}}%
\pgfpathcurveto{\pgfqpoint{1.476910in}{1.104531in}}{\pgfqpoint{1.472520in}{1.115130in}}{\pgfqpoint{1.464706in}{1.122943in}}%
\pgfpathcurveto{\pgfqpoint{1.456893in}{1.130757in}}{\pgfqpoint{1.446294in}{1.135147in}}{\pgfqpoint{1.435244in}{1.135147in}}%
\pgfpathcurveto{\pgfqpoint{1.424193in}{1.135147in}}{\pgfqpoint{1.413594in}{1.130757in}}{\pgfqpoint{1.405781in}{1.122943in}}%
\pgfpathcurveto{\pgfqpoint{1.397967in}{1.115130in}}{\pgfqpoint{1.393577in}{1.104531in}}{\pgfqpoint{1.393577in}{1.093481in}}%
\pgfpathcurveto{\pgfqpoint{1.393577in}{1.082430in}}{\pgfqpoint{1.397967in}{1.071831in}}{\pgfqpoint{1.405781in}{1.064018in}}%
\pgfpathcurveto{\pgfqpoint{1.413594in}{1.056204in}}{\pgfqpoint{1.424193in}{1.051814in}}{\pgfqpoint{1.435244in}{1.051814in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{1.051814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524676in}{1.052088in}}%
\pgfpathcurveto{\pgfqpoint{1.535727in}{1.052088in}}{\pgfqpoint{1.546326in}{1.056479in}}{\pgfqpoint{1.554139in}{1.064292in}}%
\pgfpathcurveto{\pgfqpoint{1.561953in}{1.072106in}}{\pgfqpoint{1.566343in}{1.082705in}}{\pgfqpoint{1.566343in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{1.566343in}{1.104805in}}{\pgfqpoint{1.561953in}{1.115404in}}{\pgfqpoint{1.554139in}{1.123218in}}%
\pgfpathcurveto{\pgfqpoint{1.546326in}{1.131032in}}{\pgfqpoint{1.535727in}{1.135422in}}{\pgfqpoint{1.524676in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{1.513626in}{1.135422in}}{\pgfqpoint{1.503027in}{1.131032in}}{\pgfqpoint{1.495214in}{1.123218in}}%
\pgfpathcurveto{\pgfqpoint{1.487400in}{1.115404in}}{\pgfqpoint{1.483010in}{1.104805in}}{\pgfqpoint{1.483010in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{1.483010in}{1.082705in}}{\pgfqpoint{1.487400in}{1.072106in}}{\pgfqpoint{1.495214in}{1.064292in}}%
\pgfpathcurveto{\pgfqpoint{1.503027in}{1.056479in}}{\pgfqpoint{1.513626in}{1.052088in}}{\pgfqpoint{1.524676in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{1.524676in}{1.052088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563915in}{1.048066in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.048066in}}{\pgfqpoint{1.585564in}{1.052456in}}{\pgfqpoint{1.593378in}{1.060270in}}%
\pgfpathcurveto{\pgfqpoint{1.601191in}{1.068083in}}{\pgfqpoint{1.605581in}{1.078682in}}{\pgfqpoint{1.605581in}{1.089733in}}%
\pgfpathcurveto{\pgfqpoint{1.605581in}{1.100783in}}{\pgfqpoint{1.601191in}{1.111382in}}{\pgfqpoint{1.593378in}{1.119195in}}%
\pgfpathcurveto{\pgfqpoint{1.585564in}{1.127009in}}{\pgfqpoint{1.574965in}{1.131399in}}{\pgfqpoint{1.563915in}{1.131399in}}%
\pgfpathcurveto{\pgfqpoint{1.552865in}{1.131399in}}{\pgfqpoint{1.542266in}{1.127009in}}{\pgfqpoint{1.534452in}{1.119195in}}%
\pgfpathcurveto{\pgfqpoint{1.526638in}{1.111382in}}{\pgfqpoint{1.522248in}{1.100783in}}{\pgfqpoint{1.522248in}{1.089733in}}%
\pgfpathcurveto{\pgfqpoint{1.522248in}{1.078682in}}{\pgfqpoint{1.526638in}{1.068083in}}{\pgfqpoint{1.534452in}{1.060270in}}%
\pgfpathcurveto{\pgfqpoint{1.542266in}{1.052456in}}{\pgfqpoint{1.552865in}{1.048066in}}{\pgfqpoint{1.563915in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{1.563915in}{1.048066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399034in}{2.102855in}}%
\pgfpathcurveto{\pgfqpoint{1.410085in}{2.102855in}}{\pgfqpoint{1.420684in}{2.107245in}}{\pgfqpoint{1.428497in}{2.115059in}}%
\pgfpathcurveto{\pgfqpoint{1.436311in}{2.122872in}}{\pgfqpoint{1.440701in}{2.133472in}}{\pgfqpoint{1.440701in}{2.144522in}}%
\pgfpathcurveto{\pgfqpoint{1.440701in}{2.155572in}}{\pgfqpoint{1.436311in}{2.166171in}}{\pgfqpoint{1.428497in}{2.173984in}}%
\pgfpathcurveto{\pgfqpoint{1.420684in}{2.181798in}}{\pgfqpoint{1.410085in}{2.186188in}}{\pgfqpoint{1.399034in}{2.186188in}}%
\pgfpathcurveto{\pgfqpoint{1.387984in}{2.186188in}}{\pgfqpoint{1.377385in}{2.181798in}}{\pgfqpoint{1.369572in}{2.173984in}}%
\pgfpathcurveto{\pgfqpoint{1.361758in}{2.166171in}}{\pgfqpoint{1.357368in}{2.155572in}}{\pgfqpoint{1.357368in}{2.144522in}}%
\pgfpathcurveto{\pgfqpoint{1.357368in}{2.133472in}}{\pgfqpoint{1.361758in}{2.122872in}}{\pgfqpoint{1.369572in}{2.115059in}}%
\pgfpathcurveto{\pgfqpoint{1.377385in}{2.107245in}}{\pgfqpoint{1.387984in}{2.102855in}}{\pgfqpoint{1.399034in}{2.102855in}}%
\pgfpathlineto{\pgfqpoint{1.399034in}{2.102855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412893in}{2.226256in}}%
\pgfpathcurveto{\pgfqpoint{1.423944in}{2.226256in}}{\pgfqpoint{1.434543in}{2.230646in}}{\pgfqpoint{1.442356in}{2.238460in}}%
\pgfpathcurveto{\pgfqpoint{1.450170in}{2.246273in}}{\pgfqpoint{1.454560in}{2.256872in}}{\pgfqpoint{1.454560in}{2.267922in}}%
\pgfpathcurveto{\pgfqpoint{1.454560in}{2.278972in}}{\pgfqpoint{1.450170in}{2.289572in}}{\pgfqpoint{1.442356in}{2.297385in}}%
\pgfpathcurveto{\pgfqpoint{1.434543in}{2.305199in}}{\pgfqpoint{1.423944in}{2.309589in}}{\pgfqpoint{1.412893in}{2.309589in}}%
\pgfpathcurveto{\pgfqpoint{1.401843in}{2.309589in}}{\pgfqpoint{1.391244in}{2.305199in}}{\pgfqpoint{1.383431in}{2.297385in}}%
\pgfpathcurveto{\pgfqpoint{1.375617in}{2.289572in}}{\pgfqpoint{1.371227in}{2.278972in}}{\pgfqpoint{1.371227in}{2.267922in}}%
\pgfpathcurveto{\pgfqpoint{1.371227in}{2.256872in}}{\pgfqpoint{1.375617in}{2.246273in}}{\pgfqpoint{1.383431in}{2.238460in}}%
\pgfpathcurveto{\pgfqpoint{1.391244in}{2.230646in}}{\pgfqpoint{1.401843in}{2.226256in}}{\pgfqpoint{1.412893in}{2.226256in}}%
\pgfpathlineto{\pgfqpoint{1.412893in}{2.226256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518311in}{2.058583in}}%
\pgfpathcurveto{\pgfqpoint{1.529361in}{2.058583in}}{\pgfqpoint{1.539960in}{2.062973in}}{\pgfqpoint{1.547774in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{1.555587in}{2.078601in}}{\pgfqpoint{1.559978in}{2.089200in}}{\pgfqpoint{1.559978in}{2.100250in}}%
\pgfpathcurveto{\pgfqpoint{1.559978in}{2.111300in}}{\pgfqpoint{1.555587in}{2.121899in}}{\pgfqpoint{1.547774in}{2.129713in}}%
\pgfpathcurveto{\pgfqpoint{1.539960in}{2.137526in}}{\pgfqpoint{1.529361in}{2.141916in}}{\pgfqpoint{1.518311in}{2.141916in}}%
\pgfpathcurveto{\pgfqpoint{1.507261in}{2.141916in}}{\pgfqpoint{1.496662in}{2.137526in}}{\pgfqpoint{1.488848in}{2.129713in}}%
\pgfpathcurveto{\pgfqpoint{1.481034in}{2.121899in}}{\pgfqpoint{1.476644in}{2.111300in}}{\pgfqpoint{1.476644in}{2.100250in}}%
\pgfpathcurveto{\pgfqpoint{1.476644in}{2.089200in}}{\pgfqpoint{1.481034in}{2.078601in}}{\pgfqpoint{1.488848in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{1.496662in}{2.062973in}}{\pgfqpoint{1.507261in}{2.058583in}}{\pgfqpoint{1.518311in}{2.058583in}}%
\pgfpathlineto{\pgfqpoint{1.518311in}{2.058583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586489in}{1.795647in}}%
\pgfpathcurveto{\pgfqpoint{1.597539in}{1.795647in}}{\pgfqpoint{1.608138in}{1.800038in}}{\pgfqpoint{1.615952in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{1.623765in}{1.815665in}}{\pgfqpoint{1.628156in}{1.826264in}}{\pgfqpoint{1.628156in}{1.837314in}}%
\pgfpathcurveto{\pgfqpoint{1.628156in}{1.848364in}}{\pgfqpoint{1.623765in}{1.858963in}}{\pgfqpoint{1.615952in}{1.866777in}}%
\pgfpathcurveto{\pgfqpoint{1.608138in}{1.874590in}}{\pgfqpoint{1.597539in}{1.878981in}}{\pgfqpoint{1.586489in}{1.878981in}}%
\pgfpathcurveto{\pgfqpoint{1.575439in}{1.878981in}}{\pgfqpoint{1.564840in}{1.874590in}}{\pgfqpoint{1.557026in}{1.866777in}}%
\pgfpathcurveto{\pgfqpoint{1.549213in}{1.858963in}}{\pgfqpoint{1.544822in}{1.848364in}}{\pgfqpoint{1.544822in}{1.837314in}}%
\pgfpathcurveto{\pgfqpoint{1.544822in}{1.826264in}}{\pgfqpoint{1.549213in}{1.815665in}}{\pgfqpoint{1.557026in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{1.564840in}{1.800038in}}{\pgfqpoint{1.575439in}{1.795647in}}{\pgfqpoint{1.586489in}{1.795647in}}%
\pgfpathlineto{\pgfqpoint{1.586489in}{1.795647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590877in}{2.031641in}}%
\pgfpathcurveto{\pgfqpoint{1.601927in}{2.031641in}}{\pgfqpoint{1.612526in}{2.036031in}}{\pgfqpoint{1.620340in}{2.043845in}}%
\pgfpathcurveto{\pgfqpoint{1.628154in}{2.051659in}}{\pgfqpoint{1.632544in}{2.062258in}}{\pgfqpoint{1.632544in}{2.073308in}}%
\pgfpathcurveto{\pgfqpoint{1.632544in}{2.084358in}}{\pgfqpoint{1.628154in}{2.094957in}}{\pgfqpoint{1.620340in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{1.612526in}{2.110584in}}{\pgfqpoint{1.601927in}{2.114974in}}{\pgfqpoint{1.590877in}{2.114974in}}%
\pgfpathcurveto{\pgfqpoint{1.579827in}{2.114974in}}{\pgfqpoint{1.569228in}{2.110584in}}{\pgfqpoint{1.561414in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{1.553601in}{2.094957in}}{\pgfqpoint{1.549211in}{2.084358in}}{\pgfqpoint{1.549211in}{2.073308in}}%
\pgfpathcurveto{\pgfqpoint{1.549211in}{2.062258in}}{\pgfqpoint{1.553601in}{2.051659in}}{\pgfqpoint{1.561414in}{2.043845in}}%
\pgfpathcurveto{\pgfqpoint{1.569228in}{2.036031in}}{\pgfqpoint{1.579827in}{2.031641in}}{\pgfqpoint{1.590877in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{2.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375585in}{1.061687in}}%
\pgfpathcurveto{\pgfqpoint{1.386636in}{1.061687in}}{\pgfqpoint{1.397235in}{1.066078in}}{\pgfqpoint{1.405048in}{1.073891in}}%
\pgfpathcurveto{\pgfqpoint{1.412862in}{1.081705in}}{\pgfqpoint{1.417252in}{1.092304in}}{\pgfqpoint{1.417252in}{1.103354in}}%
\pgfpathcurveto{\pgfqpoint{1.417252in}{1.114404in}}{\pgfqpoint{1.412862in}{1.125003in}}{\pgfqpoint{1.405048in}{1.132817in}}%
\pgfpathcurveto{\pgfqpoint{1.397235in}{1.140630in}}{\pgfqpoint{1.386636in}{1.145021in}}{\pgfqpoint{1.375585in}{1.145021in}}%
\pgfpathcurveto{\pgfqpoint{1.364535in}{1.145021in}}{\pgfqpoint{1.353936in}{1.140630in}}{\pgfqpoint{1.346123in}{1.132817in}}%
\pgfpathcurveto{\pgfqpoint{1.338309in}{1.125003in}}{\pgfqpoint{1.333919in}{1.114404in}}{\pgfqpoint{1.333919in}{1.103354in}}%
\pgfpathcurveto{\pgfqpoint{1.333919in}{1.092304in}}{\pgfqpoint{1.338309in}{1.081705in}}{\pgfqpoint{1.346123in}{1.073891in}}%
\pgfpathcurveto{\pgfqpoint{1.353936in}{1.066078in}}{\pgfqpoint{1.364535in}{1.061687in}}{\pgfqpoint{1.375585in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{1.375585in}{1.061687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419678in}{1.063627in}}%
\pgfpathcurveto{\pgfqpoint{1.430728in}{1.063627in}}{\pgfqpoint{1.441328in}{1.068017in}}{\pgfqpoint{1.449141in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{1.456955in}{1.083645in}}{\pgfqpoint{1.461345in}{1.094244in}}{\pgfqpoint{1.461345in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{1.461345in}{1.116344in}}{\pgfqpoint{1.456955in}{1.126943in}}{\pgfqpoint{1.449141in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{1.441328in}{1.142570in}}{\pgfqpoint{1.430728in}{1.146960in}}{\pgfqpoint{1.419678in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.408628in}{1.146960in}}{\pgfqpoint{1.398029in}{1.142570in}}{\pgfqpoint{1.390216in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{1.382402in}{1.126943in}}{\pgfqpoint{1.378012in}{1.116344in}}{\pgfqpoint{1.378012in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{1.378012in}{1.094244in}}{\pgfqpoint{1.382402in}{1.083645in}}{\pgfqpoint{1.390216in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{1.398029in}{1.068017in}}{\pgfqpoint{1.408628in}{1.063627in}}{\pgfqpoint{1.419678in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{1.063627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433921in}{1.053361in}}%
\pgfpathcurveto{\pgfqpoint{1.444971in}{1.053361in}}{\pgfqpoint{1.455570in}{1.057751in}}{\pgfqpoint{1.463383in}{1.065565in}}%
\pgfpathcurveto{\pgfqpoint{1.471197in}{1.073378in}}{\pgfqpoint{1.475587in}{1.083977in}}{\pgfqpoint{1.475587in}{1.095027in}}%
\pgfpathcurveto{\pgfqpoint{1.475587in}{1.106078in}}{\pgfqpoint{1.471197in}{1.116677in}}{\pgfqpoint{1.463383in}{1.124490in}}%
\pgfpathcurveto{\pgfqpoint{1.455570in}{1.132304in}}{\pgfqpoint{1.444971in}{1.136694in}}{\pgfqpoint{1.433921in}{1.136694in}}%
\pgfpathcurveto{\pgfqpoint{1.422870in}{1.136694in}}{\pgfqpoint{1.412271in}{1.132304in}}{\pgfqpoint{1.404458in}{1.124490in}}%
\pgfpathcurveto{\pgfqpoint{1.396644in}{1.116677in}}{\pgfqpoint{1.392254in}{1.106078in}}{\pgfqpoint{1.392254in}{1.095027in}}%
\pgfpathcurveto{\pgfqpoint{1.392254in}{1.083977in}}{\pgfqpoint{1.396644in}{1.073378in}}{\pgfqpoint{1.404458in}{1.065565in}}%
\pgfpathcurveto{\pgfqpoint{1.412271in}{1.057751in}}{\pgfqpoint{1.422870in}{1.053361in}}{\pgfqpoint{1.433921in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{1.433921in}{1.053361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517038in}{1.059409in}}%
\pgfpathcurveto{\pgfqpoint{1.528089in}{1.059409in}}{\pgfqpoint{1.538688in}{1.063799in}}{\pgfqpoint{1.546501in}{1.071613in}}%
\pgfpathcurveto{\pgfqpoint{1.554315in}{1.079426in}}{\pgfqpoint{1.558705in}{1.090025in}}{\pgfqpoint{1.558705in}{1.101076in}}%
\pgfpathcurveto{\pgfqpoint{1.558705in}{1.112126in}}{\pgfqpoint{1.554315in}{1.122725in}}{\pgfqpoint{1.546501in}{1.130538in}}%
\pgfpathcurveto{\pgfqpoint{1.538688in}{1.138352in}}{\pgfqpoint{1.528089in}{1.142742in}}{\pgfqpoint{1.517038in}{1.142742in}}%
\pgfpathcurveto{\pgfqpoint{1.505988in}{1.142742in}}{\pgfqpoint{1.495389in}{1.138352in}}{\pgfqpoint{1.487576in}{1.130538in}}%
\pgfpathcurveto{\pgfqpoint{1.479762in}{1.122725in}}{\pgfqpoint{1.475372in}{1.112126in}}{\pgfqpoint{1.475372in}{1.101076in}}%
\pgfpathcurveto{\pgfqpoint{1.475372in}{1.090025in}}{\pgfqpoint{1.479762in}{1.079426in}}{\pgfqpoint{1.487576in}{1.071613in}}%
\pgfpathcurveto{\pgfqpoint{1.495389in}{1.063799in}}{\pgfqpoint{1.505988in}{1.059409in}}{\pgfqpoint{1.517038in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{1.059409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561807in}{1.062264in}}%
\pgfpathcurveto{\pgfqpoint{1.572857in}{1.062264in}}{\pgfqpoint{1.583456in}{1.066654in}}{\pgfqpoint{1.591270in}{1.074468in}}%
\pgfpathcurveto{\pgfqpoint{1.599084in}{1.082282in}}{\pgfqpoint{1.603474in}{1.092881in}}{\pgfqpoint{1.603474in}{1.103931in}}%
\pgfpathcurveto{\pgfqpoint{1.603474in}{1.114981in}}{\pgfqpoint{1.599084in}{1.125580in}}{\pgfqpoint{1.591270in}{1.133394in}}%
\pgfpathcurveto{\pgfqpoint{1.583456in}{1.141207in}}{\pgfqpoint{1.572857in}{1.145598in}}{\pgfqpoint{1.561807in}{1.145598in}}%
\pgfpathcurveto{\pgfqpoint{1.550757in}{1.145598in}}{\pgfqpoint{1.540158in}{1.141207in}}{\pgfqpoint{1.532345in}{1.133394in}}%
\pgfpathcurveto{\pgfqpoint{1.524531in}{1.125580in}}{\pgfqpoint{1.520141in}{1.114981in}}{\pgfqpoint{1.520141in}{1.103931in}}%
\pgfpathcurveto{\pgfqpoint{1.520141in}{1.092881in}}{\pgfqpoint{1.524531in}{1.082282in}}{\pgfqpoint{1.532345in}{1.074468in}}%
\pgfpathcurveto{\pgfqpoint{1.540158in}{1.066654in}}{\pgfqpoint{1.550757in}{1.062264in}}{\pgfqpoint{1.561807in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{1.062264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713385in}{0.941173in}}%
\pgfpathcurveto{\pgfqpoint{1.724435in}{0.941173in}}{\pgfqpoint{1.735034in}{0.945563in}}{\pgfqpoint{1.742848in}{0.953377in}}%
\pgfpathcurveto{\pgfqpoint{1.750662in}{0.961190in}}{\pgfqpoint{1.755052in}{0.971789in}}{\pgfqpoint{1.755052in}{0.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.755052in}{0.993889in}}{\pgfqpoint{1.750662in}{1.004489in}}{\pgfqpoint{1.742848in}{1.012302in}}%
\pgfpathcurveto{\pgfqpoint{1.735034in}{1.020116in}}{\pgfqpoint{1.724435in}{1.024506in}}{\pgfqpoint{1.713385in}{1.024506in}}%
\pgfpathcurveto{\pgfqpoint{1.702335in}{1.024506in}}{\pgfqpoint{1.691736in}{1.020116in}}{\pgfqpoint{1.683923in}{1.012302in}}%
\pgfpathcurveto{\pgfqpoint{1.676109in}{1.004489in}}{\pgfqpoint{1.671719in}{0.993889in}}{\pgfqpoint{1.671719in}{0.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.671719in}{0.971789in}}{\pgfqpoint{1.676109in}{0.961190in}}{\pgfqpoint{1.683923in}{0.953377in}}%
\pgfpathcurveto{\pgfqpoint{1.691736in}{0.945563in}}{\pgfqpoint{1.702335in}{0.941173in}}{\pgfqpoint{1.713385in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{0.941173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725777in}{0.937202in}}%
\pgfpathcurveto{\pgfqpoint{1.736827in}{0.937202in}}{\pgfqpoint{1.747426in}{0.941592in}}{\pgfqpoint{1.755240in}{0.949406in}}%
\pgfpathcurveto{\pgfqpoint{1.763053in}{0.957219in}}{\pgfqpoint{1.767443in}{0.967818in}}{\pgfqpoint{1.767443in}{0.978869in}}%
\pgfpathcurveto{\pgfqpoint{1.767443in}{0.989919in}}{\pgfqpoint{1.763053in}{1.000518in}}{\pgfqpoint{1.755240in}{1.008331in}}%
\pgfpathcurveto{\pgfqpoint{1.747426in}{1.016145in}}{\pgfqpoint{1.736827in}{1.020535in}}{\pgfqpoint{1.725777in}{1.020535in}}%
\pgfpathcurveto{\pgfqpoint{1.714727in}{1.020535in}}{\pgfqpoint{1.704128in}{1.016145in}}{\pgfqpoint{1.696314in}{1.008331in}}%
\pgfpathcurveto{\pgfqpoint{1.688500in}{1.000518in}}{\pgfqpoint{1.684110in}{0.989919in}}{\pgfqpoint{1.684110in}{0.978869in}}%
\pgfpathcurveto{\pgfqpoint{1.684110in}{0.967818in}}{\pgfqpoint{1.688500in}{0.957219in}}{\pgfqpoint{1.696314in}{0.949406in}}%
\pgfpathcurveto{\pgfqpoint{1.704128in}{0.941592in}}{\pgfqpoint{1.714727in}{0.937202in}}{\pgfqpoint{1.725777in}{0.937202in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{0.937202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738573in}{0.942707in}}%
\pgfpathcurveto{\pgfqpoint{1.749623in}{0.942707in}}{\pgfqpoint{1.760222in}{0.947098in}}{\pgfqpoint{1.768036in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{1.775849in}{0.962725in}}{\pgfqpoint{1.780240in}{0.973324in}}{\pgfqpoint{1.780240in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{1.780240in}{0.995424in}}{\pgfqpoint{1.775849in}{1.006023in}}{\pgfqpoint{1.768036in}{1.013837in}}%
\pgfpathcurveto{\pgfqpoint{1.760222in}{1.021651in}}{\pgfqpoint{1.749623in}{1.026041in}}{\pgfqpoint{1.738573in}{1.026041in}}%
\pgfpathcurveto{\pgfqpoint{1.727523in}{1.026041in}}{\pgfqpoint{1.716924in}{1.021651in}}{\pgfqpoint{1.709110in}{1.013837in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{1.006023in}}{\pgfqpoint{1.696906in}{0.995424in}}{\pgfqpoint{1.696906in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{1.696906in}{0.973324in}}{\pgfqpoint{1.701297in}{0.962725in}}{\pgfqpoint{1.709110in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{1.716924in}{0.947098in}}{\pgfqpoint{1.727523in}{0.942707in}}{\pgfqpoint{1.738573in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{0.942707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754102in}{0.942264in}}%
\pgfpathcurveto{\pgfqpoint{1.765152in}{0.942264in}}{\pgfqpoint{1.775751in}{0.946654in}}{\pgfqpoint{1.783565in}{0.954468in}}%
\pgfpathcurveto{\pgfqpoint{1.791378in}{0.962281in}}{\pgfqpoint{1.795769in}{0.972880in}}{\pgfqpoint{1.795769in}{0.983930in}}%
\pgfpathcurveto{\pgfqpoint{1.795769in}{0.994980in}}{\pgfqpoint{1.791378in}{1.005580in}}{\pgfqpoint{1.783565in}{1.013393in}}%
\pgfpathcurveto{\pgfqpoint{1.775751in}{1.021207in}}{\pgfqpoint{1.765152in}{1.025597in}}{\pgfqpoint{1.754102in}{1.025597in}}%
\pgfpathcurveto{\pgfqpoint{1.743052in}{1.025597in}}{\pgfqpoint{1.732453in}{1.021207in}}{\pgfqpoint{1.724639in}{1.013393in}}%
\pgfpathcurveto{\pgfqpoint{1.716826in}{1.005580in}}{\pgfqpoint{1.712435in}{0.994980in}}{\pgfqpoint{1.712435in}{0.983930in}}%
\pgfpathcurveto{\pgfqpoint{1.712435in}{0.972880in}}{\pgfqpoint{1.716826in}{0.962281in}}{\pgfqpoint{1.724639in}{0.954468in}}%
\pgfpathcurveto{\pgfqpoint{1.732453in}{0.946654in}}{\pgfqpoint{1.743052in}{0.942264in}}{\pgfqpoint{1.754102in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{1.754102in}{0.942264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847226in}{0.951806in}}%
\pgfpathcurveto{\pgfqpoint{1.858276in}{0.951806in}}{\pgfqpoint{1.868875in}{0.956196in}}{\pgfqpoint{1.876688in}{0.964010in}}%
\pgfpathcurveto{\pgfqpoint{1.884502in}{0.971824in}}{\pgfqpoint{1.888892in}{0.982423in}}{\pgfqpoint{1.888892in}{0.993473in}}%
\pgfpathcurveto{\pgfqpoint{1.888892in}{1.004523in}}{\pgfqpoint{1.884502in}{1.015122in}}{\pgfqpoint{1.876688in}{1.022936in}}%
\pgfpathcurveto{\pgfqpoint{1.868875in}{1.030749in}}{\pgfqpoint{1.858276in}{1.035140in}}{\pgfqpoint{1.847226in}{1.035140in}}%
\pgfpathcurveto{\pgfqpoint{1.836176in}{1.035140in}}{\pgfqpoint{1.825576in}{1.030749in}}{\pgfqpoint{1.817763in}{1.022936in}}%
\pgfpathcurveto{\pgfqpoint{1.809949in}{1.015122in}}{\pgfqpoint{1.805559in}{1.004523in}}{\pgfqpoint{1.805559in}{0.993473in}}%
\pgfpathcurveto{\pgfqpoint{1.805559in}{0.982423in}}{\pgfqpoint{1.809949in}{0.971824in}}{\pgfqpoint{1.817763in}{0.964010in}}%
\pgfpathcurveto{\pgfqpoint{1.825576in}{0.956196in}}{\pgfqpoint{1.836176in}{0.951806in}}{\pgfqpoint{1.847226in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{0.951806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022470in}{0.948296in}}%
\pgfpathcurveto{\pgfqpoint{1.033520in}{0.948296in}}{\pgfqpoint{1.044119in}{0.952687in}}{\pgfqpoint{1.051933in}{0.960500in}}%
\pgfpathcurveto{\pgfqpoint{1.059746in}{0.968314in}}{\pgfqpoint{1.064136in}{0.978913in}}{\pgfqpoint{1.064136in}{0.989963in}}%
\pgfpathcurveto{\pgfqpoint{1.064136in}{1.001013in}}{\pgfqpoint{1.059746in}{1.011612in}}{\pgfqpoint{1.051933in}{1.019426in}}%
\pgfpathcurveto{\pgfqpoint{1.044119in}{1.027239in}}{\pgfqpoint{1.033520in}{1.031630in}}{\pgfqpoint{1.022470in}{1.031630in}}%
\pgfpathcurveto{\pgfqpoint{1.011420in}{1.031630in}}{\pgfqpoint{1.000821in}{1.027239in}}{\pgfqpoint{0.993007in}{1.019426in}}%
\pgfpathcurveto{\pgfqpoint{0.985193in}{1.011612in}}{\pgfqpoint{0.980803in}{1.001013in}}{\pgfqpoint{0.980803in}{0.989963in}}%
\pgfpathcurveto{\pgfqpoint{0.980803in}{0.978913in}}{\pgfqpoint{0.985193in}{0.968314in}}{\pgfqpoint{0.993007in}{0.960500in}}%
\pgfpathcurveto{\pgfqpoint{1.000821in}{0.952687in}}{\pgfqpoint{1.011420in}{0.948296in}}{\pgfqpoint{1.022470in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{0.948296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730031in}{0.938212in}}%
\pgfpathcurveto{\pgfqpoint{1.741081in}{0.938212in}}{\pgfqpoint{1.751680in}{0.942602in}}{\pgfqpoint{1.759494in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{1.767308in}{0.958229in}}{\pgfqpoint{1.771698in}{0.968829in}}{\pgfqpoint{1.771698in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{1.771698in}{0.990929in}}{\pgfqpoint{1.767308in}{1.001528in}}{\pgfqpoint{1.759494in}{1.009341in}}%
\pgfpathcurveto{\pgfqpoint{1.751680in}{1.017155in}}{\pgfqpoint{1.741081in}{1.021545in}}{\pgfqpoint{1.730031in}{1.021545in}}%
\pgfpathcurveto{\pgfqpoint{1.718981in}{1.021545in}}{\pgfqpoint{1.708382in}{1.017155in}}{\pgfqpoint{1.700569in}{1.009341in}}%
\pgfpathcurveto{\pgfqpoint{1.692755in}{1.001528in}}{\pgfqpoint{1.688365in}{0.990929in}}{\pgfqpoint{1.688365in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{1.688365in}{0.968829in}}{\pgfqpoint{1.692755in}{0.958229in}}{\pgfqpoint{1.700569in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{1.708382in}{0.942602in}}{\pgfqpoint{1.718981in}{0.938212in}}{\pgfqpoint{1.730031in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{0.938212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877044in}{0.948053in}}%
\pgfpathcurveto{\pgfqpoint{1.888094in}{0.948053in}}{\pgfqpoint{1.898693in}{0.952443in}}{\pgfqpoint{1.906507in}{0.960257in}}%
\pgfpathcurveto{\pgfqpoint{1.914320in}{0.968071in}}{\pgfqpoint{1.918711in}{0.978670in}}{\pgfqpoint{1.918711in}{0.989720in}}%
\pgfpathcurveto{\pgfqpoint{1.918711in}{1.000770in}}{\pgfqpoint{1.914320in}{1.011369in}}{\pgfqpoint{1.906507in}{1.019183in}}%
\pgfpathcurveto{\pgfqpoint{1.898693in}{1.026996in}}{\pgfqpoint{1.888094in}{1.031386in}}{\pgfqpoint{1.877044in}{1.031386in}}%
\pgfpathcurveto{\pgfqpoint{1.865994in}{1.031386in}}{\pgfqpoint{1.855395in}{1.026996in}}{\pgfqpoint{1.847581in}{1.019183in}}%
\pgfpathcurveto{\pgfqpoint{1.839767in}{1.011369in}}{\pgfqpoint{1.835377in}{1.000770in}}{\pgfqpoint{1.835377in}{0.989720in}}%
\pgfpathcurveto{\pgfqpoint{1.835377in}{0.978670in}}{\pgfqpoint{1.839767in}{0.968071in}}{\pgfqpoint{1.847581in}{0.960257in}}%
\pgfpathcurveto{\pgfqpoint{1.855395in}{0.952443in}}{\pgfqpoint{1.865994in}{0.948053in}}{\pgfqpoint{1.877044in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.948053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891311in}{0.945408in}}%
\pgfpathcurveto{\pgfqpoint{1.902361in}{0.945408in}}{\pgfqpoint{1.912960in}{0.949798in}}{\pgfqpoint{1.920774in}{0.957612in}}%
\pgfpathcurveto{\pgfqpoint{1.928588in}{0.965426in}}{\pgfqpoint{1.932978in}{0.976025in}}{\pgfqpoint{1.932978in}{0.987075in}}%
\pgfpathcurveto{\pgfqpoint{1.932978in}{0.998125in}}{\pgfqpoint{1.928588in}{1.008724in}}{\pgfqpoint{1.920774in}{1.016538in}}%
\pgfpathcurveto{\pgfqpoint{1.912960in}{1.024351in}}{\pgfqpoint{1.902361in}{1.028741in}}{\pgfqpoint{1.891311in}{1.028741in}}%
\pgfpathcurveto{\pgfqpoint{1.880261in}{1.028741in}}{\pgfqpoint{1.869662in}{1.024351in}}{\pgfqpoint{1.861849in}{1.016538in}}%
\pgfpathcurveto{\pgfqpoint{1.854035in}{1.008724in}}{\pgfqpoint{1.849645in}{0.998125in}}{\pgfqpoint{1.849645in}{0.987075in}}%
\pgfpathcurveto{\pgfqpoint{1.849645in}{0.976025in}}{\pgfqpoint{1.854035in}{0.965426in}}{\pgfqpoint{1.861849in}{0.957612in}}%
\pgfpathcurveto{\pgfqpoint{1.869662in}{0.949798in}}{\pgfqpoint{1.880261in}{0.945408in}}{\pgfqpoint{1.891311in}{0.945408in}}%
\pgfpathlineto{\pgfqpoint{1.891311in}{0.945408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906833in}{0.944810in}}%
\pgfpathcurveto{\pgfqpoint{1.917883in}{0.944810in}}{\pgfqpoint{1.928482in}{0.949200in}}{\pgfqpoint{1.936296in}{0.957014in}}%
\pgfpathcurveto{\pgfqpoint{1.944110in}{0.964827in}}{\pgfqpoint{1.948500in}{0.975426in}}{\pgfqpoint{1.948500in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{1.948500in}{0.997527in}}{\pgfqpoint{1.944110in}{1.008126in}}{\pgfqpoint{1.936296in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{1.928482in}{1.023753in}}{\pgfqpoint{1.917883in}{1.028143in}}{\pgfqpoint{1.906833in}{1.028143in}}%
\pgfpathcurveto{\pgfqpoint{1.895783in}{1.028143in}}{\pgfqpoint{1.885184in}{1.023753in}}{\pgfqpoint{1.877370in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{1.869557in}{1.008126in}}{\pgfqpoint{1.865166in}{0.997527in}}{\pgfqpoint{1.865166in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{1.865166in}{0.975426in}}{\pgfqpoint{1.869557in}{0.964827in}}{\pgfqpoint{1.877370in}{0.957014in}}%
\pgfpathcurveto{\pgfqpoint{1.885184in}{0.949200in}}{\pgfqpoint{1.895783in}{0.944810in}}{\pgfqpoint{1.906833in}{0.944810in}}%
\pgfpathlineto{\pgfqpoint{1.906833in}{0.944810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998225in}{0.952237in}}%
\pgfpathcurveto{\pgfqpoint{2.009275in}{0.952237in}}{\pgfqpoint{2.019874in}{0.956627in}}{\pgfqpoint{2.027688in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{2.035502in}{0.972254in}}{\pgfqpoint{2.039892in}{0.982853in}}{\pgfqpoint{2.039892in}{0.993903in}}%
\pgfpathcurveto{\pgfqpoint{2.039892in}{1.004953in}}{\pgfqpoint{2.035502in}{1.015553in}}{\pgfqpoint{2.027688in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{2.019874in}{1.031180in}}{\pgfqpoint{2.009275in}{1.035570in}}{\pgfqpoint{1.998225in}{1.035570in}}%
\pgfpathcurveto{\pgfqpoint{1.987175in}{1.035570in}}{\pgfqpoint{1.976576in}{1.031180in}}{\pgfqpoint{1.968762in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{1.960949in}{1.015553in}}{\pgfqpoint{1.956559in}{1.004953in}}{\pgfqpoint{1.956559in}{0.993903in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{0.982853in}}{\pgfqpoint{1.960949in}{0.972254in}}{\pgfqpoint{1.968762in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{1.976576in}{0.956627in}}{\pgfqpoint{1.987175in}{0.952237in}}{\pgfqpoint{1.998225in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{1.998225in}{0.952237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999527in}{0.950700in}}%
\pgfpathcurveto{\pgfqpoint{2.010577in}{0.950700in}}{\pgfqpoint{2.021176in}{0.955091in}}{\pgfqpoint{2.028989in}{0.962904in}}%
\pgfpathcurveto{\pgfqpoint{2.036803in}{0.970718in}}{\pgfqpoint{2.041193in}{0.981317in}}{\pgfqpoint{2.041193in}{0.992367in}}%
\pgfpathcurveto{\pgfqpoint{2.041193in}{1.003417in}}{\pgfqpoint{2.036803in}{1.014016in}}{\pgfqpoint{2.028989in}{1.021830in}}%
\pgfpathcurveto{\pgfqpoint{2.021176in}{1.029643in}}{\pgfqpoint{2.010577in}{1.034034in}}{\pgfqpoint{1.999527in}{1.034034in}}%
\pgfpathcurveto{\pgfqpoint{1.988476in}{1.034034in}}{\pgfqpoint{1.977877in}{1.029643in}}{\pgfqpoint{1.970064in}{1.021830in}}%
\pgfpathcurveto{\pgfqpoint{1.962250in}{1.014016in}}{\pgfqpoint{1.957860in}{1.003417in}}{\pgfqpoint{1.957860in}{0.992367in}}%
\pgfpathcurveto{\pgfqpoint{1.957860in}{0.981317in}}{\pgfqpoint{1.962250in}{0.970718in}}{\pgfqpoint{1.970064in}{0.962904in}}%
\pgfpathcurveto{\pgfqpoint{1.977877in}{0.955091in}}{\pgfqpoint{1.988476in}{0.950700in}}{\pgfqpoint{1.999527in}{0.950700in}}%
\pgfpathlineto{\pgfqpoint{1.999527in}{0.950700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012869in}{0.954181in}}%
\pgfpathcurveto{\pgfqpoint{2.023919in}{0.954181in}}{\pgfqpoint{2.034518in}{0.958571in}}{\pgfqpoint{2.042331in}{0.966384in}}%
\pgfpathcurveto{\pgfqpoint{2.050145in}{0.974198in}}{\pgfqpoint{2.054535in}{0.984797in}}{\pgfqpoint{2.054535in}{0.995847in}}%
\pgfpathcurveto{\pgfqpoint{2.054535in}{1.006897in}}{\pgfqpoint{2.050145in}{1.017496in}}{\pgfqpoint{2.042331in}{1.025310in}}%
\pgfpathcurveto{\pgfqpoint{2.034518in}{1.033124in}}{\pgfqpoint{2.023919in}{1.037514in}}{\pgfqpoint{2.012869in}{1.037514in}}%
\pgfpathcurveto{\pgfqpoint{2.001819in}{1.037514in}}{\pgfqpoint{1.991220in}{1.033124in}}{\pgfqpoint{1.983406in}{1.025310in}}%
\pgfpathcurveto{\pgfqpoint{1.975592in}{1.017496in}}{\pgfqpoint{1.971202in}{1.006897in}}{\pgfqpoint{1.971202in}{0.995847in}}%
\pgfpathcurveto{\pgfqpoint{1.971202in}{0.984797in}}{\pgfqpoint{1.975592in}{0.974198in}}{\pgfqpoint{1.983406in}{0.966384in}}%
\pgfpathcurveto{\pgfqpoint{1.991220in}{0.958571in}}{\pgfqpoint{2.001819in}{0.954181in}}{\pgfqpoint{2.012869in}{0.954181in}}%
\pgfpathlineto{\pgfqpoint{2.012869in}{0.954181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035089in}{0.948581in}}%
\pgfpathcurveto{\pgfqpoint{2.046139in}{0.948581in}}{\pgfqpoint{2.056738in}{0.952971in}}{\pgfqpoint{2.064551in}{0.960785in}}%
\pgfpathcurveto{\pgfqpoint{2.072365in}{0.968599in}}{\pgfqpoint{2.076755in}{0.979198in}}{\pgfqpoint{2.076755in}{0.990248in}}%
\pgfpathcurveto{\pgfqpoint{2.076755in}{1.001298in}}{\pgfqpoint{2.072365in}{1.011897in}}{\pgfqpoint{2.064551in}{1.019711in}}%
\pgfpathcurveto{\pgfqpoint{2.056738in}{1.027524in}}{\pgfqpoint{2.046139in}{1.031914in}}{\pgfqpoint{2.035089in}{1.031914in}}%
\pgfpathcurveto{\pgfqpoint{2.024039in}{1.031914in}}{\pgfqpoint{2.013439in}{1.027524in}}{\pgfqpoint{2.005626in}{1.019711in}}%
\pgfpathcurveto{\pgfqpoint{1.997812in}{1.011897in}}{\pgfqpoint{1.993422in}{1.001298in}}{\pgfqpoint{1.993422in}{0.990248in}}%
\pgfpathcurveto{\pgfqpoint{1.993422in}{0.979198in}}{\pgfqpoint{1.997812in}{0.968599in}}{\pgfqpoint{2.005626in}{0.960785in}}%
\pgfpathcurveto{\pgfqpoint{2.013439in}{0.952971in}}{\pgfqpoint{2.024039in}{0.948581in}}{\pgfqpoint{2.035089in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{2.035089in}{0.948581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035587in}{0.954151in}}%
\pgfpathcurveto{\pgfqpoint{2.046638in}{0.954151in}}{\pgfqpoint{2.057237in}{0.958541in}}{\pgfqpoint{2.065050in}{0.966355in}}%
\pgfpathcurveto{\pgfqpoint{2.072864in}{0.974168in}}{\pgfqpoint{2.077254in}{0.984768in}}{\pgfqpoint{2.077254in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{2.077254in}{1.006868in}}{\pgfqpoint{2.072864in}{1.017467in}}{\pgfqpoint{2.065050in}{1.025280in}}%
\pgfpathcurveto{\pgfqpoint{2.057237in}{1.033094in}}{\pgfqpoint{2.046638in}{1.037484in}}{\pgfqpoint{2.035587in}{1.037484in}}%
\pgfpathcurveto{\pgfqpoint{2.024537in}{1.037484in}}{\pgfqpoint{2.013938in}{1.033094in}}{\pgfqpoint{2.006125in}{1.025280in}}%
\pgfpathcurveto{\pgfqpoint{1.998311in}{1.017467in}}{\pgfqpoint{1.993921in}{1.006868in}}{\pgfqpoint{1.993921in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{1.993921in}{0.984768in}}{\pgfqpoint{1.998311in}{0.974168in}}{\pgfqpoint{2.006125in}{0.966355in}}%
\pgfpathcurveto{\pgfqpoint{2.013938in}{0.958541in}}{\pgfqpoint{2.024537in}{0.954151in}}{\pgfqpoint{2.035587in}{0.954151in}}%
\pgfpathlineto{\pgfqpoint{2.035587in}{0.954151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693985in}{0.948533in}}%
\pgfpathcurveto{\pgfqpoint{1.705035in}{0.948533in}}{\pgfqpoint{1.715634in}{0.952923in}}{\pgfqpoint{1.723448in}{0.960737in}}%
\pgfpathcurveto{\pgfqpoint{1.731261in}{0.968550in}}{\pgfqpoint{1.735652in}{0.979149in}}{\pgfqpoint{1.735652in}{0.990199in}}%
\pgfpathcurveto{\pgfqpoint{1.735652in}{1.001249in}}{\pgfqpoint{1.731261in}{1.011849in}}{\pgfqpoint{1.723448in}{1.019662in}}%
\pgfpathcurveto{\pgfqpoint{1.715634in}{1.027476in}}{\pgfqpoint{1.705035in}{1.031866in}}{\pgfqpoint{1.693985in}{1.031866in}}%
\pgfpathcurveto{\pgfqpoint{1.682935in}{1.031866in}}{\pgfqpoint{1.672336in}{1.027476in}}{\pgfqpoint{1.664522in}{1.019662in}}%
\pgfpathcurveto{\pgfqpoint{1.656708in}{1.011849in}}{\pgfqpoint{1.652318in}{1.001249in}}{\pgfqpoint{1.652318in}{0.990199in}}%
\pgfpathcurveto{\pgfqpoint{1.652318in}{0.979149in}}{\pgfqpoint{1.656708in}{0.968550in}}{\pgfqpoint{1.664522in}{0.960737in}}%
\pgfpathcurveto{\pgfqpoint{1.672336in}{0.952923in}}{\pgfqpoint{1.682935in}{0.948533in}}{\pgfqpoint{1.693985in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.948533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706434in}{0.946535in}}%
\pgfpathcurveto{\pgfqpoint{1.717484in}{0.946535in}}{\pgfqpoint{1.728083in}{0.950925in}}{\pgfqpoint{1.735897in}{0.958739in}}%
\pgfpathcurveto{\pgfqpoint{1.743711in}{0.966552in}}{\pgfqpoint{1.748101in}{0.977151in}}{\pgfqpoint{1.748101in}{0.988201in}}%
\pgfpathcurveto{\pgfqpoint{1.748101in}{0.999251in}}{\pgfqpoint{1.743711in}{1.009850in}}{\pgfqpoint{1.735897in}{1.017664in}}%
\pgfpathcurveto{\pgfqpoint{1.728083in}{1.025478in}}{\pgfqpoint{1.717484in}{1.029868in}}{\pgfqpoint{1.706434in}{1.029868in}}%
\pgfpathcurveto{\pgfqpoint{1.695384in}{1.029868in}}{\pgfqpoint{1.684785in}{1.025478in}}{\pgfqpoint{1.676971in}{1.017664in}}%
\pgfpathcurveto{\pgfqpoint{1.669158in}{1.009850in}}{\pgfqpoint{1.664767in}{0.999251in}}{\pgfqpoint{1.664767in}{0.988201in}}%
\pgfpathcurveto{\pgfqpoint{1.664767in}{0.977151in}}{\pgfqpoint{1.669158in}{0.966552in}}{\pgfqpoint{1.676971in}{0.958739in}}%
\pgfpathcurveto{\pgfqpoint{1.684785in}{0.950925in}}{\pgfqpoint{1.695384in}{0.946535in}}{\pgfqpoint{1.706434in}{0.946535in}}%
\pgfpathlineto{\pgfqpoint{1.706434in}{0.946535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723752in}{0.941239in}}%
\pgfpathcurveto{\pgfqpoint{1.734803in}{0.941239in}}{\pgfqpoint{1.745402in}{0.945630in}}{\pgfqpoint{1.753215in}{0.953443in}}%
\pgfpathcurveto{\pgfqpoint{1.761029in}{0.961257in}}{\pgfqpoint{1.765419in}{0.971856in}}{\pgfqpoint{1.765419in}{0.982906in}}%
\pgfpathcurveto{\pgfqpoint{1.765419in}{0.993956in}}{\pgfqpoint{1.761029in}{1.004555in}}{\pgfqpoint{1.753215in}{1.012369in}}%
\pgfpathcurveto{\pgfqpoint{1.745402in}{1.020182in}}{\pgfqpoint{1.734803in}{1.024573in}}{\pgfqpoint{1.723752in}{1.024573in}}%
\pgfpathcurveto{\pgfqpoint{1.712702in}{1.024573in}}{\pgfqpoint{1.702103in}{1.020182in}}{\pgfqpoint{1.694290in}{1.012369in}}%
\pgfpathcurveto{\pgfqpoint{1.686476in}{1.004555in}}{\pgfqpoint{1.682086in}{0.993956in}}{\pgfqpoint{1.682086in}{0.982906in}}%
\pgfpathcurveto{\pgfqpoint{1.682086in}{0.971856in}}{\pgfqpoint{1.686476in}{0.961257in}}{\pgfqpoint{1.694290in}{0.953443in}}%
\pgfpathcurveto{\pgfqpoint{1.702103in}{0.945630in}}{\pgfqpoint{1.712702in}{0.941239in}}{\pgfqpoint{1.723752in}{0.941239in}}%
\pgfpathlineto{\pgfqpoint{1.723752in}{0.941239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754908in}{0.945441in}}%
\pgfpathcurveto{\pgfqpoint{1.765958in}{0.945441in}}{\pgfqpoint{1.776557in}{0.949831in}}{\pgfqpoint{1.784371in}{0.957644in}}%
\pgfpathcurveto{\pgfqpoint{1.792185in}{0.965458in}}{\pgfqpoint{1.796575in}{0.976057in}}{\pgfqpoint{1.796575in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{1.796575in}{0.998157in}}{\pgfqpoint{1.792185in}{1.008756in}}{\pgfqpoint{1.784371in}{1.016570in}}%
\pgfpathcurveto{\pgfqpoint{1.776557in}{1.024384in}}{\pgfqpoint{1.765958in}{1.028774in}}{\pgfqpoint{1.754908in}{1.028774in}}%
\pgfpathcurveto{\pgfqpoint{1.743858in}{1.028774in}}{\pgfqpoint{1.733259in}{1.024384in}}{\pgfqpoint{1.725445in}{1.016570in}}%
\pgfpathcurveto{\pgfqpoint{1.717632in}{1.008756in}}{\pgfqpoint{1.713241in}{0.998157in}}{\pgfqpoint{1.713241in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{1.713241in}{0.976057in}}{\pgfqpoint{1.717632in}{0.965458in}}{\pgfqpoint{1.725445in}{0.957644in}}%
\pgfpathcurveto{\pgfqpoint{1.733259in}{0.949831in}}{\pgfqpoint{1.743858in}{0.945441in}}{\pgfqpoint{1.754908in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{1.754908in}{0.945441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855272in}{0.956951in}}%
\pgfpathcurveto{\pgfqpoint{1.866322in}{0.956951in}}{\pgfqpoint{1.876921in}{0.961341in}}{\pgfqpoint{1.884735in}{0.969155in}}%
\pgfpathcurveto{\pgfqpoint{1.892549in}{0.976968in}}{\pgfqpoint{1.896939in}{0.987567in}}{\pgfqpoint{1.896939in}{0.998618in}}%
\pgfpathcurveto{\pgfqpoint{1.896939in}{1.009668in}}{\pgfqpoint{1.892549in}{1.020267in}}{\pgfqpoint{1.884735in}{1.028080in}}%
\pgfpathcurveto{\pgfqpoint{1.876921in}{1.035894in}}{\pgfqpoint{1.866322in}{1.040284in}}{\pgfqpoint{1.855272in}{1.040284in}}%
\pgfpathcurveto{\pgfqpoint{1.844222in}{1.040284in}}{\pgfqpoint{1.833623in}{1.035894in}}{\pgfqpoint{1.825809in}{1.028080in}}%
\pgfpathcurveto{\pgfqpoint{1.817996in}{1.020267in}}{\pgfqpoint{1.813605in}{1.009668in}}{\pgfqpoint{1.813605in}{0.998618in}}%
\pgfpathcurveto{\pgfqpoint{1.813605in}{0.987567in}}{\pgfqpoint{1.817996in}{0.976968in}}{\pgfqpoint{1.825809in}{0.969155in}}%
\pgfpathcurveto{\pgfqpoint{1.833623in}{0.961341in}}{\pgfqpoint{1.844222in}{0.956951in}}{\pgfqpoint{1.855272in}{0.956951in}}%
\pgfpathlineto{\pgfqpoint{1.855272in}{0.956951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707132in}{0.939947in}}%
\pgfpathcurveto{\pgfqpoint{1.718182in}{0.939947in}}{\pgfqpoint{1.728781in}{0.944338in}}{\pgfqpoint{1.736595in}{0.952151in}}%
\pgfpathcurveto{\pgfqpoint{1.744408in}{0.959965in}}{\pgfqpoint{1.748798in}{0.970564in}}{\pgfqpoint{1.748798in}{0.981614in}}%
\pgfpathcurveto{\pgfqpoint{1.748798in}{0.992664in}}{\pgfqpoint{1.744408in}{1.003263in}}{\pgfqpoint{1.736595in}{1.011077in}}%
\pgfpathcurveto{\pgfqpoint{1.728781in}{1.018891in}}{\pgfqpoint{1.718182in}{1.023281in}}{\pgfqpoint{1.707132in}{1.023281in}}%
\pgfpathcurveto{\pgfqpoint{1.696082in}{1.023281in}}{\pgfqpoint{1.685483in}{1.018891in}}{\pgfqpoint{1.677669in}{1.011077in}}%
\pgfpathcurveto{\pgfqpoint{1.669855in}{1.003263in}}{\pgfqpoint{1.665465in}{0.992664in}}{\pgfqpoint{1.665465in}{0.981614in}}%
\pgfpathcurveto{\pgfqpoint{1.665465in}{0.970564in}}{\pgfqpoint{1.669855in}{0.959965in}}{\pgfqpoint{1.677669in}{0.952151in}}%
\pgfpathcurveto{\pgfqpoint{1.685483in}{0.944338in}}{\pgfqpoint{1.696082in}{0.939947in}}{\pgfqpoint{1.707132in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{0.939947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894781in}{0.949640in}}%
\pgfpathcurveto{\pgfqpoint{1.905832in}{0.949640in}}{\pgfqpoint{1.916431in}{0.954030in}}{\pgfqpoint{1.924244in}{0.961843in}}%
\pgfpathcurveto{\pgfqpoint{1.932058in}{0.969657in}}{\pgfqpoint{1.936448in}{0.980256in}}{\pgfqpoint{1.936448in}{0.991306in}}%
\pgfpathcurveto{\pgfqpoint{1.936448in}{1.002356in}}{\pgfqpoint{1.932058in}{1.012955in}}{\pgfqpoint{1.924244in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{1.916431in}{1.028583in}}{\pgfqpoint{1.905832in}{1.032973in}}{\pgfqpoint{1.894781in}{1.032973in}}%
\pgfpathcurveto{\pgfqpoint{1.883731in}{1.032973in}}{\pgfqpoint{1.873132in}{1.028583in}}{\pgfqpoint{1.865319in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{1.857505in}{1.012955in}}{\pgfqpoint{1.853115in}{1.002356in}}{\pgfqpoint{1.853115in}{0.991306in}}%
\pgfpathcurveto{\pgfqpoint{1.853115in}{0.980256in}}{\pgfqpoint{1.857505in}{0.969657in}}{\pgfqpoint{1.865319in}{0.961843in}}%
\pgfpathcurveto{\pgfqpoint{1.873132in}{0.954030in}}{\pgfqpoint{1.883731in}{0.949640in}}{\pgfqpoint{1.894781in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{1.894781in}{0.949640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898487in}{0.931300in}}%
\pgfpathcurveto{\pgfqpoint{1.909537in}{0.931300in}}{\pgfqpoint{1.920136in}{0.935690in}}{\pgfqpoint{1.927949in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.935763in}{0.951318in}}{\pgfqpoint{1.940153in}{0.961917in}}{\pgfqpoint{1.940153in}{0.972967in}}%
\pgfpathcurveto{\pgfqpoint{1.940153in}{0.984017in}}{\pgfqpoint{1.935763in}{0.994616in}}{\pgfqpoint{1.927949in}{1.002430in}}%
\pgfpathcurveto{\pgfqpoint{1.920136in}{1.010243in}}{\pgfqpoint{1.909537in}{1.014633in}}{\pgfqpoint{1.898487in}{1.014633in}}%
\pgfpathcurveto{\pgfqpoint{1.887436in}{1.014633in}}{\pgfqpoint{1.876837in}{1.010243in}}{\pgfqpoint{1.869024in}{1.002430in}}%
\pgfpathcurveto{\pgfqpoint{1.861210in}{0.994616in}}{\pgfqpoint{1.856820in}{0.984017in}}{\pgfqpoint{1.856820in}{0.972967in}}%
\pgfpathcurveto{\pgfqpoint{1.856820in}{0.961917in}}{\pgfqpoint{1.861210in}{0.951318in}}{\pgfqpoint{1.869024in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.876837in}{0.935690in}}{\pgfqpoint{1.887436in}{0.931300in}}{\pgfqpoint{1.898487in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{1.898487in}{0.931300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902181in}{0.947593in}}%
\pgfpathcurveto{\pgfqpoint{1.913231in}{0.947593in}}{\pgfqpoint{1.923830in}{0.951983in}}{\pgfqpoint{1.931644in}{0.959796in}}%
\pgfpathcurveto{\pgfqpoint{1.939457in}{0.967610in}}{\pgfqpoint{1.943848in}{0.978209in}}{\pgfqpoint{1.943848in}{0.989259in}}%
\pgfpathcurveto{\pgfqpoint{1.943848in}{1.000309in}}{\pgfqpoint{1.939457in}{1.010908in}}{\pgfqpoint{1.931644in}{1.018722in}}%
\pgfpathcurveto{\pgfqpoint{1.923830in}{1.026536in}}{\pgfqpoint{1.913231in}{1.030926in}}{\pgfqpoint{1.902181in}{1.030926in}}%
\pgfpathcurveto{\pgfqpoint{1.891131in}{1.030926in}}{\pgfqpoint{1.880532in}{1.026536in}}{\pgfqpoint{1.872718in}{1.018722in}}%
\pgfpathcurveto{\pgfqpoint{1.864905in}{1.010908in}}{\pgfqpoint{1.860514in}{1.000309in}}{\pgfqpoint{1.860514in}{0.989259in}}%
\pgfpathcurveto{\pgfqpoint{1.860514in}{0.978209in}}{\pgfqpoint{1.864905in}{0.967610in}}{\pgfqpoint{1.872718in}{0.959796in}}%
\pgfpathcurveto{\pgfqpoint{1.880532in}{0.951983in}}{\pgfqpoint{1.891131in}{0.947593in}}{\pgfqpoint{1.902181in}{0.947593in}}%
\pgfpathlineto{\pgfqpoint{1.902181in}{0.947593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903374in}{0.949514in}}%
\pgfpathcurveto{\pgfqpoint{1.914424in}{0.949514in}}{\pgfqpoint{1.925023in}{0.953904in}}{\pgfqpoint{1.932837in}{0.961718in}}%
\pgfpathcurveto{\pgfqpoint{1.940650in}{0.969531in}}{\pgfqpoint{1.945040in}{0.980130in}}{\pgfqpoint{1.945040in}{0.991180in}}%
\pgfpathcurveto{\pgfqpoint{1.945040in}{1.002231in}}{\pgfqpoint{1.940650in}{1.012830in}}{\pgfqpoint{1.932837in}{1.020643in}}%
\pgfpathcurveto{\pgfqpoint{1.925023in}{1.028457in}}{\pgfqpoint{1.914424in}{1.032847in}}{\pgfqpoint{1.903374in}{1.032847in}}%
\pgfpathcurveto{\pgfqpoint{1.892324in}{1.032847in}}{\pgfqpoint{1.881725in}{1.028457in}}{\pgfqpoint{1.873911in}{1.020643in}}%
\pgfpathcurveto{\pgfqpoint{1.866097in}{1.012830in}}{\pgfqpoint{1.861707in}{1.002231in}}{\pgfqpoint{1.861707in}{0.991180in}}%
\pgfpathcurveto{\pgfqpoint{1.861707in}{0.980130in}}{\pgfqpoint{1.866097in}{0.969531in}}{\pgfqpoint{1.873911in}{0.961718in}}%
\pgfpathcurveto{\pgfqpoint{1.881725in}{0.953904in}}{\pgfqpoint{1.892324in}{0.949514in}}{\pgfqpoint{1.903374in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{1.903374in}{0.949514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708209in}{0.938408in}}%
\pgfpathcurveto{\pgfqpoint{1.719259in}{0.938408in}}{\pgfqpoint{1.729858in}{0.942798in}}{\pgfqpoint{1.737672in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{1.745485in}{0.958425in}}{\pgfqpoint{1.749876in}{0.969024in}}{\pgfqpoint{1.749876in}{0.980075in}}%
\pgfpathcurveto{\pgfqpoint{1.749876in}{0.991125in}}{\pgfqpoint{1.745485in}{1.001724in}}{\pgfqpoint{1.737672in}{1.009537in}}%
\pgfpathcurveto{\pgfqpoint{1.729858in}{1.017351in}}{\pgfqpoint{1.719259in}{1.021741in}}{\pgfqpoint{1.708209in}{1.021741in}}%
\pgfpathcurveto{\pgfqpoint{1.697159in}{1.021741in}}{\pgfqpoint{1.686560in}{1.017351in}}{\pgfqpoint{1.678746in}{1.009537in}}%
\pgfpathcurveto{\pgfqpoint{1.670933in}{1.001724in}}{\pgfqpoint{1.666542in}{0.991125in}}{\pgfqpoint{1.666542in}{0.980075in}}%
\pgfpathcurveto{\pgfqpoint{1.666542in}{0.969024in}}{\pgfqpoint{1.670933in}{0.958425in}}{\pgfqpoint{1.678746in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{1.686560in}{0.942798in}}{\pgfqpoint{1.697159in}{0.938408in}}{\pgfqpoint{1.708209in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{1.708209in}{0.938408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858876in}{0.944900in}}%
\pgfpathcurveto{\pgfqpoint{1.869926in}{0.944900in}}{\pgfqpoint{1.880525in}{0.949290in}}{\pgfqpoint{1.888339in}{0.957104in}}%
\pgfpathcurveto{\pgfqpoint{1.896152in}{0.964917in}}{\pgfqpoint{1.900543in}{0.975517in}}{\pgfqpoint{1.900543in}{0.986567in}}%
\pgfpathcurveto{\pgfqpoint{1.900543in}{0.997617in}}{\pgfqpoint{1.896152in}{1.008216in}}{\pgfqpoint{1.888339in}{1.016029in}}%
\pgfpathcurveto{\pgfqpoint{1.880525in}{1.023843in}}{\pgfqpoint{1.869926in}{1.028233in}}{\pgfqpoint{1.858876in}{1.028233in}}%
\pgfpathcurveto{\pgfqpoint{1.847826in}{1.028233in}}{\pgfqpoint{1.837227in}{1.023843in}}{\pgfqpoint{1.829413in}{1.016029in}}%
\pgfpathcurveto{\pgfqpoint{1.821600in}{1.008216in}}{\pgfqpoint{1.817209in}{0.997617in}}{\pgfqpoint{1.817209in}{0.986567in}}%
\pgfpathcurveto{\pgfqpoint{1.817209in}{0.975517in}}{\pgfqpoint{1.821600in}{0.964917in}}{\pgfqpoint{1.829413in}{0.957104in}}%
\pgfpathcurveto{\pgfqpoint{1.837227in}{0.949290in}}{\pgfqpoint{1.847826in}{0.944900in}}{\pgfqpoint{1.858876in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.858876in}{0.944900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869315in}{0.949869in}}%
\pgfpathcurveto{\pgfqpoint{1.880366in}{0.949869in}}{\pgfqpoint{1.890965in}{0.954260in}}{\pgfqpoint{1.898778in}{0.962073in}}%
\pgfpathcurveto{\pgfqpoint{1.906592in}{0.969887in}}{\pgfqpoint{1.910982in}{0.980486in}}{\pgfqpoint{1.910982in}{0.991536in}}%
\pgfpathcurveto{\pgfqpoint{1.910982in}{1.002586in}}{\pgfqpoint{1.906592in}{1.013185in}}{\pgfqpoint{1.898778in}{1.020999in}}%
\pgfpathcurveto{\pgfqpoint{1.890965in}{1.028812in}}{\pgfqpoint{1.880366in}{1.033203in}}{\pgfqpoint{1.869315in}{1.033203in}}%
\pgfpathcurveto{\pgfqpoint{1.858265in}{1.033203in}}{\pgfqpoint{1.847666in}{1.028812in}}{\pgfqpoint{1.839853in}{1.020999in}}%
\pgfpathcurveto{\pgfqpoint{1.832039in}{1.013185in}}{\pgfqpoint{1.827649in}{1.002586in}}{\pgfqpoint{1.827649in}{0.991536in}}%
\pgfpathcurveto{\pgfqpoint{1.827649in}{0.980486in}}{\pgfqpoint{1.832039in}{0.969887in}}{\pgfqpoint{1.839853in}{0.962073in}}%
\pgfpathcurveto{\pgfqpoint{1.847666in}{0.954260in}}{\pgfqpoint{1.858265in}{0.949869in}}{\pgfqpoint{1.869315in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{1.869315in}{0.949869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893780in}{0.947092in}}%
\pgfpathcurveto{\pgfqpoint{1.904830in}{0.947092in}}{\pgfqpoint{1.915429in}{0.951482in}}{\pgfqpoint{1.923243in}{0.959296in}}%
\pgfpathcurveto{\pgfqpoint{1.931057in}{0.967110in}}{\pgfqpoint{1.935447in}{0.977709in}}{\pgfqpoint{1.935447in}{0.988759in}}%
\pgfpathcurveto{\pgfqpoint{1.935447in}{0.999809in}}{\pgfqpoint{1.931057in}{1.010408in}}{\pgfqpoint{1.923243in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{1.915429in}{1.026035in}}{\pgfqpoint{1.904830in}{1.030426in}}{\pgfqpoint{1.893780in}{1.030426in}}%
\pgfpathcurveto{\pgfqpoint{1.882730in}{1.030426in}}{\pgfqpoint{1.872131in}{1.026035in}}{\pgfqpoint{1.864317in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{1.856504in}{1.010408in}}{\pgfqpoint{1.852114in}{0.999809in}}{\pgfqpoint{1.852114in}{0.988759in}}%
\pgfpathcurveto{\pgfqpoint{1.852114in}{0.977709in}}{\pgfqpoint{1.856504in}{0.967110in}}{\pgfqpoint{1.864317in}{0.959296in}}%
\pgfpathcurveto{\pgfqpoint{1.872131in}{0.951482in}}{\pgfqpoint{1.882730in}{0.947092in}}{\pgfqpoint{1.893780in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{0.947092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894286in}{0.953448in}}%
\pgfpathcurveto{\pgfqpoint{1.905336in}{0.953448in}}{\pgfqpoint{1.915935in}{0.957838in}}{\pgfqpoint{1.923749in}{0.965652in}}%
\pgfpathcurveto{\pgfqpoint{1.931563in}{0.973465in}}{\pgfqpoint{1.935953in}{0.984064in}}{\pgfqpoint{1.935953in}{0.995114in}}%
\pgfpathcurveto{\pgfqpoint{1.935953in}{1.006164in}}{\pgfqpoint{1.931563in}{1.016763in}}{\pgfqpoint{1.923749in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{1.915935in}{1.032391in}}{\pgfqpoint{1.905336in}{1.036781in}}{\pgfqpoint{1.894286in}{1.036781in}}%
\pgfpathcurveto{\pgfqpoint{1.883236in}{1.036781in}}{\pgfqpoint{1.872637in}{1.032391in}}{\pgfqpoint{1.864823in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{1.857010in}{1.016763in}}{\pgfqpoint{1.852620in}{1.006164in}}{\pgfqpoint{1.852620in}{0.995114in}}%
\pgfpathcurveto{\pgfqpoint{1.852620in}{0.984064in}}{\pgfqpoint{1.857010in}{0.973465in}}{\pgfqpoint{1.864823in}{0.965652in}}%
\pgfpathcurveto{\pgfqpoint{1.872637in}{0.957838in}}{\pgfqpoint{1.883236in}{0.953448in}}{\pgfqpoint{1.894286in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{1.894286in}{0.953448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882209in}{0.954529in}}%
\pgfpathcurveto{\pgfqpoint{2.893259in}{0.954529in}}{\pgfqpoint{2.903858in}{0.958919in}}{\pgfqpoint{2.911672in}{0.966733in}}%
\pgfpathcurveto{\pgfqpoint{2.919485in}{0.974546in}}{\pgfqpoint{2.923876in}{0.985145in}}{\pgfqpoint{2.923876in}{0.996195in}}%
\pgfpathcurveto{\pgfqpoint{2.923876in}{1.007246in}}{\pgfqpoint{2.919485in}{1.017845in}}{\pgfqpoint{2.911672in}{1.025658in}}%
\pgfpathcurveto{\pgfqpoint{2.903858in}{1.033472in}}{\pgfqpoint{2.893259in}{1.037862in}}{\pgfqpoint{2.882209in}{1.037862in}}%
\pgfpathcurveto{\pgfqpoint{2.871159in}{1.037862in}}{\pgfqpoint{2.860560in}{1.033472in}}{\pgfqpoint{2.852746in}{1.025658in}}%
\pgfpathcurveto{\pgfqpoint{2.844933in}{1.017845in}}{\pgfqpoint{2.840542in}{1.007246in}}{\pgfqpoint{2.840542in}{0.996195in}}%
\pgfpathcurveto{\pgfqpoint{2.840542in}{0.985145in}}{\pgfqpoint{2.844933in}{0.974546in}}{\pgfqpoint{2.852746in}{0.966733in}}%
\pgfpathcurveto{\pgfqpoint{2.860560in}{0.958919in}}{\pgfqpoint{2.871159in}{0.954529in}}{\pgfqpoint{2.882209in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{2.882209in}{0.954529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887447in}{0.952575in}}%
\pgfpathcurveto{\pgfqpoint{2.898497in}{0.952575in}}{\pgfqpoint{2.909096in}{0.956965in}}{\pgfqpoint{2.916910in}{0.964779in}}%
\pgfpathcurveto{\pgfqpoint{2.924723in}{0.972593in}}{\pgfqpoint{2.929114in}{0.983192in}}{\pgfqpoint{2.929114in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{2.929114in}{1.005292in}}{\pgfqpoint{2.924723in}{1.015891in}}{\pgfqpoint{2.916910in}{1.023705in}}%
\pgfpathcurveto{\pgfqpoint{2.909096in}{1.031518in}}{\pgfqpoint{2.898497in}{1.035909in}}{\pgfqpoint{2.887447in}{1.035909in}}%
\pgfpathcurveto{\pgfqpoint{2.876397in}{1.035909in}}{\pgfqpoint{2.865798in}{1.031518in}}{\pgfqpoint{2.857984in}{1.023705in}}%
\pgfpathcurveto{\pgfqpoint{2.850170in}{1.015891in}}{\pgfqpoint{2.845780in}{1.005292in}}{\pgfqpoint{2.845780in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{2.845780in}{0.983192in}}{\pgfqpoint{2.850170in}{0.972593in}}{\pgfqpoint{2.857984in}{0.964779in}}%
\pgfpathcurveto{\pgfqpoint{2.865798in}{0.956965in}}{\pgfqpoint{2.876397in}{0.952575in}}{\pgfqpoint{2.887447in}{0.952575in}}%
\pgfpathlineto{\pgfqpoint{2.887447in}{0.952575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892273in}{0.924093in}}%
\pgfpathcurveto{\pgfqpoint{2.903323in}{0.924093in}}{\pgfqpoint{2.913922in}{0.928483in}}{\pgfqpoint{2.921735in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{2.929549in}{0.944110in}}{\pgfqpoint{2.933939in}{0.954709in}}{\pgfqpoint{2.933939in}{0.965760in}}%
\pgfpathcurveto{\pgfqpoint{2.933939in}{0.976810in}}{\pgfqpoint{2.929549in}{0.987409in}}{\pgfqpoint{2.921735in}{0.995222in}}%
\pgfpathcurveto{\pgfqpoint{2.913922in}{1.003036in}}{\pgfqpoint{2.903323in}{1.007426in}}{\pgfqpoint{2.892273in}{1.007426in}}%
\pgfpathcurveto{\pgfqpoint{2.881222in}{1.007426in}}{\pgfqpoint{2.870623in}{1.003036in}}{\pgfqpoint{2.862810in}{0.995222in}}%
\pgfpathcurveto{\pgfqpoint{2.854996in}{0.987409in}}{\pgfqpoint{2.850606in}{0.976810in}}{\pgfqpoint{2.850606in}{0.965760in}}%
\pgfpathcurveto{\pgfqpoint{2.850606in}{0.954709in}}{\pgfqpoint{2.854996in}{0.944110in}}{\pgfqpoint{2.862810in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{2.870623in}{0.928483in}}{\pgfqpoint{2.881222in}{0.924093in}}{\pgfqpoint{2.892273in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{2.892273in}{0.924093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894011in}{0.954087in}}%
\pgfpathcurveto{\pgfqpoint{2.905061in}{0.954087in}}{\pgfqpoint{2.915660in}{0.958478in}}{\pgfqpoint{2.923474in}{0.966291in}}%
\pgfpathcurveto{\pgfqpoint{2.931288in}{0.974105in}}{\pgfqpoint{2.935678in}{0.984704in}}{\pgfqpoint{2.935678in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{2.935678in}{1.006804in}}{\pgfqpoint{2.931288in}{1.017403in}}{\pgfqpoint{2.923474in}{1.025217in}}%
\pgfpathcurveto{\pgfqpoint{2.915660in}{1.033031in}}{\pgfqpoint{2.905061in}{1.037421in}}{\pgfqpoint{2.894011in}{1.037421in}}%
\pgfpathcurveto{\pgfqpoint{2.882961in}{1.037421in}}{\pgfqpoint{2.872362in}{1.033031in}}{\pgfqpoint{2.864548in}{1.025217in}}%
\pgfpathcurveto{\pgfqpoint{2.856735in}{1.017403in}}{\pgfqpoint{2.852345in}{1.006804in}}{\pgfqpoint{2.852345in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{2.852345in}{0.984704in}}{\pgfqpoint{2.856735in}{0.974105in}}{\pgfqpoint{2.864548in}{0.966291in}}%
\pgfpathcurveto{\pgfqpoint{2.872362in}{0.958478in}}{\pgfqpoint{2.882961in}{0.954087in}}{\pgfqpoint{2.894011in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{2.894011in}{0.954087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895067in}{0.947294in}}%
\pgfpathcurveto{\pgfqpoint{2.906117in}{0.947294in}}{\pgfqpoint{2.916716in}{0.951685in}}{\pgfqpoint{2.924530in}{0.959498in}}%
\pgfpathcurveto{\pgfqpoint{2.932343in}{0.967312in}}{\pgfqpoint{2.936733in}{0.977911in}}{\pgfqpoint{2.936733in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{2.936733in}{1.000011in}}{\pgfqpoint{2.932343in}{1.010610in}}{\pgfqpoint{2.924530in}{1.018424in}}%
\pgfpathcurveto{\pgfqpoint{2.916716in}{1.026237in}}{\pgfqpoint{2.906117in}{1.030628in}}{\pgfqpoint{2.895067in}{1.030628in}}%
\pgfpathcurveto{\pgfqpoint{2.884017in}{1.030628in}}{\pgfqpoint{2.873418in}{1.026237in}}{\pgfqpoint{2.865604in}{1.018424in}}%
\pgfpathcurveto{\pgfqpoint{2.857790in}{1.010610in}}{\pgfqpoint{2.853400in}{1.000011in}}{\pgfqpoint{2.853400in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{2.853400in}{0.977911in}}{\pgfqpoint{2.857790in}{0.967312in}}{\pgfqpoint{2.865604in}{0.959498in}}%
\pgfpathcurveto{\pgfqpoint{2.873418in}{0.951685in}}{\pgfqpoint{2.884017in}{0.947294in}}{\pgfqpoint{2.895067in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{2.895067in}{0.947294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000806in}{0.942515in}}%
\pgfpathcurveto{\pgfqpoint{2.011856in}{0.942515in}}{\pgfqpoint{2.022455in}{0.946906in}}{\pgfqpoint{2.030269in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{2.038083in}{0.962533in}}{\pgfqpoint{2.042473in}{0.973132in}}{\pgfqpoint{2.042473in}{0.984182in}}%
\pgfpathcurveto{\pgfqpoint{2.042473in}{0.995232in}}{\pgfqpoint{2.038083in}{1.005831in}}{\pgfqpoint{2.030269in}{1.013645in}}%
\pgfpathcurveto{\pgfqpoint{2.022455in}{1.021459in}}{\pgfqpoint{2.011856in}{1.025849in}}{\pgfqpoint{2.000806in}{1.025849in}}%
\pgfpathcurveto{\pgfqpoint{1.989756in}{1.025849in}}{\pgfqpoint{1.979157in}{1.021459in}}{\pgfqpoint{1.971343in}{1.013645in}}%
\pgfpathcurveto{\pgfqpoint{1.963530in}{1.005831in}}{\pgfqpoint{1.959140in}{0.995232in}}{\pgfqpoint{1.959140in}{0.984182in}}%
\pgfpathcurveto{\pgfqpoint{1.959140in}{0.973132in}}{\pgfqpoint{1.963530in}{0.962533in}}{\pgfqpoint{1.971343in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{1.979157in}{0.946906in}}{\pgfqpoint{1.989756in}{0.942515in}}{\pgfqpoint{2.000806in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{2.000806in}{0.942515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004735in}{0.947345in}}%
\pgfpathcurveto{\pgfqpoint{2.015786in}{0.947345in}}{\pgfqpoint{2.026385in}{0.951736in}}{\pgfqpoint{2.034198in}{0.959549in}}%
\pgfpathcurveto{\pgfqpoint{2.042012in}{0.967363in}}{\pgfqpoint{2.046402in}{0.977962in}}{\pgfqpoint{2.046402in}{0.989012in}}%
\pgfpathcurveto{\pgfqpoint{2.046402in}{1.000062in}}{\pgfqpoint{2.042012in}{1.010661in}}{\pgfqpoint{2.034198in}{1.018475in}}%
\pgfpathcurveto{\pgfqpoint{2.026385in}{1.026289in}}{\pgfqpoint{2.015786in}{1.030679in}}{\pgfqpoint{2.004735in}{1.030679in}}%
\pgfpathcurveto{\pgfqpoint{1.993685in}{1.030679in}}{\pgfqpoint{1.983086in}{1.026289in}}{\pgfqpoint{1.975273in}{1.018475in}}%
\pgfpathcurveto{\pgfqpoint{1.967459in}{1.010661in}}{\pgfqpoint{1.963069in}{1.000062in}}{\pgfqpoint{1.963069in}{0.989012in}}%
\pgfpathcurveto{\pgfqpoint{1.963069in}{0.977962in}}{\pgfqpoint{1.967459in}{0.967363in}}{\pgfqpoint{1.975273in}{0.959549in}}%
\pgfpathcurveto{\pgfqpoint{1.983086in}{0.951736in}}{\pgfqpoint{1.993685in}{0.947345in}}{\pgfqpoint{2.004735in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{2.004735in}{0.947345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010364in}{0.947140in}}%
\pgfpathcurveto{\pgfqpoint{2.021414in}{0.947140in}}{\pgfqpoint{2.032013in}{0.951531in}}{\pgfqpoint{2.039826in}{0.959344in}}%
\pgfpathcurveto{\pgfqpoint{2.047640in}{0.967158in}}{\pgfqpoint{2.052030in}{0.977757in}}{\pgfqpoint{2.052030in}{0.988807in}}%
\pgfpathcurveto{\pgfqpoint{2.052030in}{0.999857in}}{\pgfqpoint{2.047640in}{1.010456in}}{\pgfqpoint{2.039826in}{1.018270in}}%
\pgfpathcurveto{\pgfqpoint{2.032013in}{1.026083in}}{\pgfqpoint{2.021414in}{1.030474in}}{\pgfqpoint{2.010364in}{1.030474in}}%
\pgfpathcurveto{\pgfqpoint{1.999314in}{1.030474in}}{\pgfqpoint{1.988714in}{1.026083in}}{\pgfqpoint{1.980901in}{1.018270in}}%
\pgfpathcurveto{\pgfqpoint{1.973087in}{1.010456in}}{\pgfqpoint{1.968697in}{0.999857in}}{\pgfqpoint{1.968697in}{0.988807in}}%
\pgfpathcurveto{\pgfqpoint{1.968697in}{0.977757in}}{\pgfqpoint{1.973087in}{0.967158in}}{\pgfqpoint{1.980901in}{0.959344in}}%
\pgfpathcurveto{\pgfqpoint{1.988714in}{0.951531in}}{\pgfqpoint{1.999314in}{0.947140in}}{\pgfqpoint{2.010364in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{2.010364in}{0.947140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017358in}{0.950294in}}%
\pgfpathcurveto{\pgfqpoint{2.028408in}{0.950294in}}{\pgfqpoint{2.039007in}{0.954684in}}{\pgfqpoint{2.046821in}{0.962498in}}%
\pgfpathcurveto{\pgfqpoint{2.054635in}{0.970311in}}{\pgfqpoint{2.059025in}{0.980910in}}{\pgfqpoint{2.059025in}{0.991960in}}%
\pgfpathcurveto{\pgfqpoint{2.059025in}{1.003010in}}{\pgfqpoint{2.054635in}{1.013609in}}{\pgfqpoint{2.046821in}{1.021423in}}%
\pgfpathcurveto{\pgfqpoint{2.039007in}{1.029237in}}{\pgfqpoint{2.028408in}{1.033627in}}{\pgfqpoint{2.017358in}{1.033627in}}%
\pgfpathcurveto{\pgfqpoint{2.006308in}{1.033627in}}{\pgfqpoint{1.995709in}{1.029237in}}{\pgfqpoint{1.987895in}{1.021423in}}%
\pgfpathcurveto{\pgfqpoint{1.980082in}{1.013609in}}{\pgfqpoint{1.975692in}{1.003010in}}{\pgfqpoint{1.975692in}{0.991960in}}%
\pgfpathcurveto{\pgfqpoint{1.975692in}{0.980910in}}{\pgfqpoint{1.980082in}{0.970311in}}{\pgfqpoint{1.987895in}{0.962498in}}%
\pgfpathcurveto{\pgfqpoint{1.995709in}{0.954684in}}{\pgfqpoint{2.006308in}{0.950294in}}{\pgfqpoint{2.017358in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{2.017358in}{0.950294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037225in}{0.946462in}}%
\pgfpathcurveto{\pgfqpoint{2.048275in}{0.946462in}}{\pgfqpoint{2.058874in}{0.950852in}}{\pgfqpoint{2.066688in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{2.074501in}{0.966479in}}{\pgfqpoint{2.078892in}{0.977079in}}{\pgfqpoint{2.078892in}{0.988129in}}%
\pgfpathcurveto{\pgfqpoint{2.078892in}{0.999179in}}{\pgfqpoint{2.074501in}{1.009778in}}{\pgfqpoint{2.066688in}{1.017591in}}%
\pgfpathcurveto{\pgfqpoint{2.058874in}{1.025405in}}{\pgfqpoint{2.048275in}{1.029795in}}{\pgfqpoint{2.037225in}{1.029795in}}%
\pgfpathcurveto{\pgfqpoint{2.026175in}{1.029795in}}{\pgfqpoint{2.015576in}{1.025405in}}{\pgfqpoint{2.007762in}{1.017591in}}%
\pgfpathcurveto{\pgfqpoint{1.999949in}{1.009778in}}{\pgfqpoint{1.995558in}{0.999179in}}{\pgfqpoint{1.995558in}{0.988129in}}%
\pgfpathcurveto{\pgfqpoint{1.995558in}{0.977079in}}{\pgfqpoint{1.999949in}{0.966479in}}{\pgfqpoint{2.007762in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{2.015576in}{0.950852in}}{\pgfqpoint{2.026175in}{0.946462in}}{\pgfqpoint{2.037225in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{2.037225in}{0.946462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953734in}{0.946560in}}%
\pgfpathcurveto{\pgfqpoint{2.964785in}{0.946560in}}{\pgfqpoint{2.975384in}{0.950950in}}{\pgfqpoint{2.983197in}{0.958764in}}%
\pgfpathcurveto{\pgfqpoint{2.991011in}{0.966577in}}{\pgfqpoint{2.995401in}{0.977176in}}{\pgfqpoint{2.995401in}{0.988227in}}%
\pgfpathcurveto{\pgfqpoint{2.995401in}{0.999277in}}{\pgfqpoint{2.991011in}{1.009876in}}{\pgfqpoint{2.983197in}{1.017689in}}%
\pgfpathcurveto{\pgfqpoint{2.975384in}{1.025503in}}{\pgfqpoint{2.964785in}{1.029893in}}{\pgfqpoint{2.953734in}{1.029893in}}%
\pgfpathcurveto{\pgfqpoint{2.942684in}{1.029893in}}{\pgfqpoint{2.932085in}{1.025503in}}{\pgfqpoint{2.924272in}{1.017689in}}%
\pgfpathcurveto{\pgfqpoint{2.916458in}{1.009876in}}{\pgfqpoint{2.912068in}{0.999277in}}{\pgfqpoint{2.912068in}{0.988227in}}%
\pgfpathcurveto{\pgfqpoint{2.912068in}{0.977176in}}{\pgfqpoint{2.916458in}{0.966577in}}{\pgfqpoint{2.924272in}{0.958764in}}%
\pgfpathcurveto{\pgfqpoint{2.932085in}{0.950950in}}{\pgfqpoint{2.942684in}{0.946560in}}{\pgfqpoint{2.953734in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{2.953734in}{0.946560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954230in}{0.946376in}}%
\pgfpathcurveto{\pgfqpoint{2.965280in}{0.946376in}}{\pgfqpoint{2.975879in}{0.950767in}}{\pgfqpoint{2.983692in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{2.991506in}{0.966394in}}{\pgfqpoint{2.995896in}{0.976993in}}{\pgfqpoint{2.995896in}{0.988043in}}%
\pgfpathcurveto{\pgfqpoint{2.995896in}{0.999093in}}{\pgfqpoint{2.991506in}{1.009692in}}{\pgfqpoint{2.983692in}{1.017506in}}%
\pgfpathcurveto{\pgfqpoint{2.975879in}{1.025319in}}{\pgfqpoint{2.965280in}{1.029710in}}{\pgfqpoint{2.954230in}{1.029710in}}%
\pgfpathcurveto{\pgfqpoint{2.943180in}{1.029710in}}{\pgfqpoint{2.932580in}{1.025319in}}{\pgfqpoint{2.924767in}{1.017506in}}%
\pgfpathcurveto{\pgfqpoint{2.916953in}{1.009692in}}{\pgfqpoint{2.912563in}{0.999093in}}{\pgfqpoint{2.912563in}{0.988043in}}%
\pgfpathcurveto{\pgfqpoint{2.912563in}{0.976993in}}{\pgfqpoint{2.916953in}{0.966394in}}{\pgfqpoint{2.924767in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{2.932580in}{0.950767in}}{\pgfqpoint{2.943180in}{0.946376in}}{\pgfqpoint{2.954230in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{2.954230in}{0.946376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955874in}{0.947537in}}%
\pgfpathcurveto{\pgfqpoint{2.966924in}{0.947537in}}{\pgfqpoint{2.977524in}{0.951927in}}{\pgfqpoint{2.985337in}{0.959741in}}%
\pgfpathcurveto{\pgfqpoint{2.993151in}{0.967555in}}{\pgfqpoint{2.997541in}{0.978154in}}{\pgfqpoint{2.997541in}{0.989204in}}%
\pgfpathcurveto{\pgfqpoint{2.997541in}{1.000254in}}{\pgfqpoint{2.993151in}{1.010853in}}{\pgfqpoint{2.985337in}{1.018667in}}%
\pgfpathcurveto{\pgfqpoint{2.977524in}{1.026480in}}{\pgfqpoint{2.966924in}{1.030870in}}{\pgfqpoint{2.955874in}{1.030870in}}%
\pgfpathcurveto{\pgfqpoint{2.944824in}{1.030870in}}{\pgfqpoint{2.934225in}{1.026480in}}{\pgfqpoint{2.926412in}{1.018667in}}%
\pgfpathcurveto{\pgfqpoint{2.918598in}{1.010853in}}{\pgfqpoint{2.914208in}{1.000254in}}{\pgfqpoint{2.914208in}{0.989204in}}%
\pgfpathcurveto{\pgfqpoint{2.914208in}{0.978154in}}{\pgfqpoint{2.918598in}{0.967555in}}{\pgfqpoint{2.926412in}{0.959741in}}%
\pgfpathcurveto{\pgfqpoint{2.934225in}{0.951927in}}{\pgfqpoint{2.944824in}{0.947537in}}{\pgfqpoint{2.955874in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{2.955874in}{0.947537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956952in}{0.944400in}}%
\pgfpathcurveto{\pgfqpoint{2.968002in}{0.944400in}}{\pgfqpoint{2.978601in}{0.948790in}}{\pgfqpoint{2.986414in}{0.956604in}}%
\pgfpathcurveto{\pgfqpoint{2.994228in}{0.964417in}}{\pgfqpoint{2.998618in}{0.975016in}}{\pgfqpoint{2.998618in}{0.986066in}}%
\pgfpathcurveto{\pgfqpoint{2.998618in}{0.997117in}}{\pgfqpoint{2.994228in}{1.007716in}}{\pgfqpoint{2.986414in}{1.015529in}}%
\pgfpathcurveto{\pgfqpoint{2.978601in}{1.023343in}}{\pgfqpoint{2.968002in}{1.027733in}}{\pgfqpoint{2.956952in}{1.027733in}}%
\pgfpathcurveto{\pgfqpoint{2.945901in}{1.027733in}}{\pgfqpoint{2.935302in}{1.023343in}}{\pgfqpoint{2.927489in}{1.015529in}}%
\pgfpathcurveto{\pgfqpoint{2.919675in}{1.007716in}}{\pgfqpoint{2.915285in}{0.997117in}}{\pgfqpoint{2.915285in}{0.986066in}}%
\pgfpathcurveto{\pgfqpoint{2.915285in}{0.975016in}}{\pgfqpoint{2.919675in}{0.964417in}}{\pgfqpoint{2.927489in}{0.956604in}}%
\pgfpathcurveto{\pgfqpoint{2.935302in}{0.948790in}}{\pgfqpoint{2.945901in}{0.944400in}}{\pgfqpoint{2.956952in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.944400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957693in}{0.944247in}}%
\pgfpathcurveto{\pgfqpoint{2.968743in}{0.944247in}}{\pgfqpoint{2.979342in}{0.948637in}}{\pgfqpoint{2.987155in}{0.956451in}}%
\pgfpathcurveto{\pgfqpoint{2.994969in}{0.964264in}}{\pgfqpoint{2.999359in}{0.974863in}}{\pgfqpoint{2.999359in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.999359in}{0.996964in}}{\pgfqpoint{2.994969in}{1.007563in}}{\pgfqpoint{2.987155in}{1.015376in}}%
\pgfpathcurveto{\pgfqpoint{2.979342in}{1.023190in}}{\pgfqpoint{2.968743in}{1.027580in}}{\pgfqpoint{2.957693in}{1.027580in}}%
\pgfpathcurveto{\pgfqpoint{2.946642in}{1.027580in}}{\pgfqpoint{2.936043in}{1.023190in}}{\pgfqpoint{2.928230in}{1.015376in}}%
\pgfpathcurveto{\pgfqpoint{2.920416in}{1.007563in}}{\pgfqpoint{2.916026in}{0.996964in}}{\pgfqpoint{2.916026in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.916026in}{0.974863in}}{\pgfqpoint{2.920416in}{0.964264in}}{\pgfqpoint{2.928230in}{0.956451in}}%
\pgfpathcurveto{\pgfqpoint{2.936043in}{0.948637in}}{\pgfqpoint{2.946642in}{0.944247in}}{\pgfqpoint{2.957693in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{2.957693in}{0.944247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716740in}{0.915026in}}%
\pgfpathcurveto{\pgfqpoint{1.727790in}{0.915026in}}{\pgfqpoint{1.738389in}{0.919416in}}{\pgfqpoint{1.746203in}{0.927230in}}%
\pgfpathcurveto{\pgfqpoint{1.754016in}{0.935044in}}{\pgfqpoint{1.758406in}{0.945643in}}{\pgfqpoint{1.758406in}{0.956693in}}%
\pgfpathcurveto{\pgfqpoint{1.758406in}{0.967743in}}{\pgfqpoint{1.754016in}{0.978342in}}{\pgfqpoint{1.746203in}{0.986156in}}%
\pgfpathcurveto{\pgfqpoint{1.738389in}{0.993969in}}{\pgfqpoint{1.727790in}{0.998359in}}{\pgfqpoint{1.716740in}{0.998359in}}%
\pgfpathcurveto{\pgfqpoint{1.705690in}{0.998359in}}{\pgfqpoint{1.695091in}{0.993969in}}{\pgfqpoint{1.687277in}{0.986156in}}%
\pgfpathcurveto{\pgfqpoint{1.679463in}{0.978342in}}{\pgfqpoint{1.675073in}{0.967743in}}{\pgfqpoint{1.675073in}{0.956693in}}%
\pgfpathcurveto{\pgfqpoint{1.675073in}{0.945643in}}{\pgfqpoint{1.679463in}{0.935044in}}{\pgfqpoint{1.687277in}{0.927230in}}%
\pgfpathcurveto{\pgfqpoint{1.695091in}{0.919416in}}{\pgfqpoint{1.705690in}{0.915026in}}{\pgfqpoint{1.716740in}{0.915026in}}%
\pgfpathlineto{\pgfqpoint{1.716740in}{0.915026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733642in}{0.913535in}}%
\pgfpathcurveto{\pgfqpoint{1.744693in}{0.913535in}}{\pgfqpoint{1.755292in}{0.917926in}}{\pgfqpoint{1.763105in}{0.925739in}}%
\pgfpathcurveto{\pgfqpoint{1.770919in}{0.933553in}}{\pgfqpoint{1.775309in}{0.944152in}}{\pgfqpoint{1.775309in}{0.955202in}}%
\pgfpathcurveto{\pgfqpoint{1.775309in}{0.966252in}}{\pgfqpoint{1.770919in}{0.976851in}}{\pgfqpoint{1.763105in}{0.984665in}}%
\pgfpathcurveto{\pgfqpoint{1.755292in}{0.992478in}}{\pgfqpoint{1.744693in}{0.996869in}}{\pgfqpoint{1.733642in}{0.996869in}}%
\pgfpathcurveto{\pgfqpoint{1.722592in}{0.996869in}}{\pgfqpoint{1.711993in}{0.992478in}}{\pgfqpoint{1.704180in}{0.984665in}}%
\pgfpathcurveto{\pgfqpoint{1.696366in}{0.976851in}}{\pgfqpoint{1.691976in}{0.966252in}}{\pgfqpoint{1.691976in}{0.955202in}}%
\pgfpathcurveto{\pgfqpoint{1.691976in}{0.944152in}}{\pgfqpoint{1.696366in}{0.933553in}}{\pgfqpoint{1.704180in}{0.925739in}}%
\pgfpathcurveto{\pgfqpoint{1.711993in}{0.917926in}}{\pgfqpoint{1.722592in}{0.913535in}}{\pgfqpoint{1.733642in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{1.733642in}{0.913535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746789in}{0.911670in}}%
\pgfpathcurveto{\pgfqpoint{1.757839in}{0.911670in}}{\pgfqpoint{1.768439in}{0.916060in}}{\pgfqpoint{1.776252in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{1.784066in}{0.931688in}}{\pgfqpoint{1.788456in}{0.942287in}}{\pgfqpoint{1.788456in}{0.953337in}}%
\pgfpathcurveto{\pgfqpoint{1.788456in}{0.964387in}}{\pgfqpoint{1.784066in}{0.974986in}}{\pgfqpoint{1.776252in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{1.768439in}{0.990613in}}{\pgfqpoint{1.757839in}{0.995003in}}{\pgfqpoint{1.746789in}{0.995003in}}%
\pgfpathcurveto{\pgfqpoint{1.735739in}{0.995003in}}{\pgfqpoint{1.725140in}{0.990613in}}{\pgfqpoint{1.717327in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{1.709513in}{0.974986in}}{\pgfqpoint{1.705123in}{0.964387in}}{\pgfqpoint{1.705123in}{0.953337in}}%
\pgfpathcurveto{\pgfqpoint{1.705123in}{0.942287in}}{\pgfqpoint{1.709513in}{0.931688in}}{\pgfqpoint{1.717327in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{1.725140in}{0.916060in}}{\pgfqpoint{1.735739in}{0.911670in}}{\pgfqpoint{1.746789in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.911670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897930in}{0.920438in}}%
\pgfpathcurveto{\pgfqpoint{1.908980in}{0.920438in}}{\pgfqpoint{1.919579in}{0.924828in}}{\pgfqpoint{1.927393in}{0.932642in}}%
\pgfpathcurveto{\pgfqpoint{1.935206in}{0.940455in}}{\pgfqpoint{1.939597in}{0.951054in}}{\pgfqpoint{1.939597in}{0.962104in}}%
\pgfpathcurveto{\pgfqpoint{1.939597in}{0.973154in}}{\pgfqpoint{1.935206in}{0.983753in}}{\pgfqpoint{1.927393in}{0.991567in}}%
\pgfpathcurveto{\pgfqpoint{1.919579in}{0.999381in}}{\pgfqpoint{1.908980in}{1.003771in}}{\pgfqpoint{1.897930in}{1.003771in}}%
\pgfpathcurveto{\pgfqpoint{1.886880in}{1.003771in}}{\pgfqpoint{1.876281in}{0.999381in}}{\pgfqpoint{1.868467in}{0.991567in}}%
\pgfpathcurveto{\pgfqpoint{1.860654in}{0.983753in}}{\pgfqpoint{1.856263in}{0.973154in}}{\pgfqpoint{1.856263in}{0.962104in}}%
\pgfpathcurveto{\pgfqpoint{1.856263in}{0.951054in}}{\pgfqpoint{1.860654in}{0.940455in}}{\pgfqpoint{1.868467in}{0.932642in}}%
\pgfpathcurveto{\pgfqpoint{1.876281in}{0.924828in}}{\pgfqpoint{1.886880in}{0.920438in}}{\pgfqpoint{1.897930in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{1.897930in}{0.920438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908883in}{0.916817in}}%
\pgfpathcurveto{\pgfqpoint{1.919933in}{0.916817in}}{\pgfqpoint{1.930532in}{0.921207in}}{\pgfqpoint{1.938345in}{0.929021in}}%
\pgfpathcurveto{\pgfqpoint{1.946159in}{0.936834in}}{\pgfqpoint{1.950549in}{0.947433in}}{\pgfqpoint{1.950549in}{0.958483in}}%
\pgfpathcurveto{\pgfqpoint{1.950549in}{0.969534in}}{\pgfqpoint{1.946159in}{0.980133in}}{\pgfqpoint{1.938345in}{0.987946in}}%
\pgfpathcurveto{\pgfqpoint{1.930532in}{0.995760in}}{\pgfqpoint{1.919933in}{1.000150in}}{\pgfqpoint{1.908883in}{1.000150in}}%
\pgfpathcurveto{\pgfqpoint{1.897833in}{1.000150in}}{\pgfqpoint{1.887234in}{0.995760in}}{\pgfqpoint{1.879420in}{0.987946in}}%
\pgfpathcurveto{\pgfqpoint{1.871606in}{0.980133in}}{\pgfqpoint{1.867216in}{0.969534in}}{\pgfqpoint{1.867216in}{0.958483in}}%
\pgfpathcurveto{\pgfqpoint{1.867216in}{0.947433in}}{\pgfqpoint{1.871606in}{0.936834in}}{\pgfqpoint{1.879420in}{0.929021in}}%
\pgfpathcurveto{\pgfqpoint{1.887234in}{0.921207in}}{\pgfqpoint{1.897833in}{0.916817in}}{\pgfqpoint{1.908883in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{0.916817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680889in}{2.167404in}}%
\pgfpathcurveto{\pgfqpoint{1.691939in}{2.167404in}}{\pgfqpoint{1.702538in}{2.171795in}}{\pgfqpoint{1.710351in}{2.179608in}}%
\pgfpathcurveto{\pgfqpoint{1.718165in}{2.187422in}}{\pgfqpoint{1.722555in}{2.198021in}}{\pgfqpoint{1.722555in}{2.209071in}}%
\pgfpathcurveto{\pgfqpoint{1.722555in}{2.220121in}}{\pgfqpoint{1.718165in}{2.230720in}}{\pgfqpoint{1.710351in}{2.238534in}}%
\pgfpathcurveto{\pgfqpoint{1.702538in}{2.246347in}}{\pgfqpoint{1.691939in}{2.250738in}}{\pgfqpoint{1.680889in}{2.250738in}}%
\pgfpathcurveto{\pgfqpoint{1.669838in}{2.250738in}}{\pgfqpoint{1.659239in}{2.246347in}}{\pgfqpoint{1.651426in}{2.238534in}}%
\pgfpathcurveto{\pgfqpoint{1.643612in}{2.230720in}}{\pgfqpoint{1.639222in}{2.220121in}}{\pgfqpoint{1.639222in}{2.209071in}}%
\pgfpathcurveto{\pgfqpoint{1.639222in}{2.198021in}}{\pgfqpoint{1.643612in}{2.187422in}}{\pgfqpoint{1.651426in}{2.179608in}}%
\pgfpathcurveto{\pgfqpoint{1.659239in}{2.171795in}}{\pgfqpoint{1.669838in}{2.167404in}}{\pgfqpoint{1.680889in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{1.680889in}{2.167404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711126in}{2.268677in}}%
\pgfpathcurveto{\pgfqpoint{1.722176in}{2.268677in}}{\pgfqpoint{1.732775in}{2.273067in}}{\pgfqpoint{1.740589in}{2.280881in}}%
\pgfpathcurveto{\pgfqpoint{1.748402in}{2.288695in}}{\pgfqpoint{1.752793in}{2.299294in}}{\pgfqpoint{1.752793in}{2.310344in}}%
\pgfpathcurveto{\pgfqpoint{1.752793in}{2.321394in}}{\pgfqpoint{1.748402in}{2.331993in}}{\pgfqpoint{1.740589in}{2.339807in}}%
\pgfpathcurveto{\pgfqpoint{1.732775in}{2.347620in}}{\pgfqpoint{1.722176in}{2.352011in}}{\pgfqpoint{1.711126in}{2.352011in}}%
\pgfpathcurveto{\pgfqpoint{1.700076in}{2.352011in}}{\pgfqpoint{1.689477in}{2.347620in}}{\pgfqpoint{1.681663in}{2.339807in}}%
\pgfpathcurveto{\pgfqpoint{1.673850in}{2.331993in}}{\pgfqpoint{1.669459in}{2.321394in}}{\pgfqpoint{1.669459in}{2.310344in}}%
\pgfpathcurveto{\pgfqpoint{1.669459in}{2.299294in}}{\pgfqpoint{1.673850in}{2.288695in}}{\pgfqpoint{1.681663in}{2.280881in}}%
\pgfpathcurveto{\pgfqpoint{1.689477in}{2.273067in}}{\pgfqpoint{1.700076in}{2.268677in}}{\pgfqpoint{1.711126in}{2.268677in}}%
\pgfpathlineto{\pgfqpoint{1.711126in}{2.268677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735555in}{2.201000in}}%
\pgfpathcurveto{\pgfqpoint{1.746605in}{2.201000in}}{\pgfqpoint{1.757204in}{2.205391in}}{\pgfqpoint{1.765017in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{1.772831in}{2.221018in}}{\pgfqpoint{1.777221in}{2.231617in}}{\pgfqpoint{1.777221in}{2.242667in}}%
\pgfpathcurveto{\pgfqpoint{1.777221in}{2.253717in}}{\pgfqpoint{1.772831in}{2.264316in}}{\pgfqpoint{1.765017in}{2.272130in}}%
\pgfpathcurveto{\pgfqpoint{1.757204in}{2.279943in}}{\pgfqpoint{1.746605in}{2.284334in}}{\pgfqpoint{1.735555in}{2.284334in}}%
\pgfpathcurveto{\pgfqpoint{1.724505in}{2.284334in}}{\pgfqpoint{1.713906in}{2.279943in}}{\pgfqpoint{1.706092in}{2.272130in}}%
\pgfpathcurveto{\pgfqpoint{1.698278in}{2.264316in}}{\pgfqpoint{1.693888in}{2.253717in}}{\pgfqpoint{1.693888in}{2.242667in}}%
\pgfpathcurveto{\pgfqpoint{1.693888in}{2.231617in}}{\pgfqpoint{1.698278in}{2.221018in}}{\pgfqpoint{1.706092in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{1.713906in}{2.205391in}}{\pgfqpoint{1.724505in}{2.201000in}}{\pgfqpoint{1.735555in}{2.201000in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.201000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741009in}{2.212132in}}%
\pgfpathcurveto{\pgfqpoint{1.752059in}{2.212132in}}{\pgfqpoint{1.762659in}{2.216523in}}{\pgfqpoint{1.770472in}{2.224336in}}%
\pgfpathcurveto{\pgfqpoint{1.778286in}{2.232150in}}{\pgfqpoint{1.782676in}{2.242749in}}{\pgfqpoint{1.782676in}{2.253799in}}%
\pgfpathcurveto{\pgfqpoint{1.782676in}{2.264849in}}{\pgfqpoint{1.778286in}{2.275448in}}{\pgfqpoint{1.770472in}{2.283262in}}%
\pgfpathcurveto{\pgfqpoint{1.762659in}{2.291076in}}{\pgfqpoint{1.752059in}{2.295466in}}{\pgfqpoint{1.741009in}{2.295466in}}%
\pgfpathcurveto{\pgfqpoint{1.729959in}{2.295466in}}{\pgfqpoint{1.719360in}{2.291076in}}{\pgfqpoint{1.711547in}{2.283262in}}%
\pgfpathcurveto{\pgfqpoint{1.703733in}{2.275448in}}{\pgfqpoint{1.699343in}{2.264849in}}{\pgfqpoint{1.699343in}{2.253799in}}%
\pgfpathcurveto{\pgfqpoint{1.699343in}{2.242749in}}{\pgfqpoint{1.703733in}{2.232150in}}{\pgfqpoint{1.711547in}{2.224336in}}%
\pgfpathcurveto{\pgfqpoint{1.719360in}{2.216523in}}{\pgfqpoint{1.729959in}{2.212132in}}{\pgfqpoint{1.741009in}{2.212132in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{2.212132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830482in}{1.999292in}}%
\pgfpathcurveto{\pgfqpoint{1.841532in}{1.999292in}}{\pgfqpoint{1.852131in}{2.003682in}}{\pgfqpoint{1.859945in}{2.011496in}}%
\pgfpathcurveto{\pgfqpoint{1.867758in}{2.019310in}}{\pgfqpoint{1.872149in}{2.029909in}}{\pgfqpoint{1.872149in}{2.040959in}}%
\pgfpathcurveto{\pgfqpoint{1.872149in}{2.052009in}}{\pgfqpoint{1.867758in}{2.062608in}}{\pgfqpoint{1.859945in}{2.070422in}}%
\pgfpathcurveto{\pgfqpoint{1.852131in}{2.078235in}}{\pgfqpoint{1.841532in}{2.082626in}}{\pgfqpoint{1.830482in}{2.082626in}}%
\pgfpathcurveto{\pgfqpoint{1.819432in}{2.082626in}}{\pgfqpoint{1.808833in}{2.078235in}}{\pgfqpoint{1.801019in}{2.070422in}}%
\pgfpathcurveto{\pgfqpoint{1.793206in}{2.062608in}}{\pgfqpoint{1.788815in}{2.052009in}}{\pgfqpoint{1.788815in}{2.040959in}}%
\pgfpathcurveto{\pgfqpoint{1.788815in}{2.029909in}}{\pgfqpoint{1.793206in}{2.019310in}}{\pgfqpoint{1.801019in}{2.011496in}}%
\pgfpathcurveto{\pgfqpoint{1.808833in}{2.003682in}}{\pgfqpoint{1.819432in}{1.999292in}}{\pgfqpoint{1.830482in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{1.830482in}{1.999292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831852in}{1.798029in}}%
\pgfpathcurveto{\pgfqpoint{1.842902in}{1.798029in}}{\pgfqpoint{1.853501in}{1.802420in}}{\pgfqpoint{1.861315in}{1.810233in}}%
\pgfpathcurveto{\pgfqpoint{1.869128in}{1.818047in}}{\pgfqpoint{1.873519in}{1.828646in}}{\pgfqpoint{1.873519in}{1.839696in}}%
\pgfpathcurveto{\pgfqpoint{1.873519in}{1.850746in}}{\pgfqpoint{1.869128in}{1.861345in}}{\pgfqpoint{1.861315in}{1.869159in}}%
\pgfpathcurveto{\pgfqpoint{1.853501in}{1.876972in}}{\pgfqpoint{1.842902in}{1.881363in}}{\pgfqpoint{1.831852in}{1.881363in}}%
\pgfpathcurveto{\pgfqpoint{1.820802in}{1.881363in}}{\pgfqpoint{1.810203in}{1.876972in}}{\pgfqpoint{1.802389in}{1.869159in}}%
\pgfpathcurveto{\pgfqpoint{1.794576in}{1.861345in}}{\pgfqpoint{1.790185in}{1.850746in}}{\pgfqpoint{1.790185in}{1.839696in}}%
\pgfpathcurveto{\pgfqpoint{1.790185in}{1.828646in}}{\pgfqpoint{1.794576in}{1.818047in}}{\pgfqpoint{1.802389in}{1.810233in}}%
\pgfpathcurveto{\pgfqpoint{1.810203in}{1.802420in}}{\pgfqpoint{1.820802in}{1.798029in}}{\pgfqpoint{1.831852in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{1.831852in}{1.798029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852239in}{1.948928in}}%
\pgfpathcurveto{\pgfqpoint{1.863289in}{1.948928in}}{\pgfqpoint{1.873888in}{1.953318in}}{\pgfqpoint{1.881702in}{1.961132in}}%
\pgfpathcurveto{\pgfqpoint{1.889516in}{1.968946in}}{\pgfqpoint{1.893906in}{1.979545in}}{\pgfqpoint{1.893906in}{1.990595in}}%
\pgfpathcurveto{\pgfqpoint{1.893906in}{2.001645in}}{\pgfqpoint{1.889516in}{2.012244in}}{\pgfqpoint{1.881702in}{2.020058in}}%
\pgfpathcurveto{\pgfqpoint{1.873888in}{2.027871in}}{\pgfqpoint{1.863289in}{2.032261in}}{\pgfqpoint{1.852239in}{2.032261in}}%
\pgfpathcurveto{\pgfqpoint{1.841189in}{2.032261in}}{\pgfqpoint{1.830590in}{2.027871in}}{\pgfqpoint{1.822777in}{2.020058in}}%
\pgfpathcurveto{\pgfqpoint{1.814963in}{2.012244in}}{\pgfqpoint{1.810573in}{2.001645in}}{\pgfqpoint{1.810573in}{1.990595in}}%
\pgfpathcurveto{\pgfqpoint{1.810573in}{1.979545in}}{\pgfqpoint{1.814963in}{1.968946in}}{\pgfqpoint{1.822777in}{1.961132in}}%
\pgfpathcurveto{\pgfqpoint{1.830590in}{1.953318in}}{\pgfqpoint{1.841189in}{1.948928in}}{\pgfqpoint{1.852239in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{1.852239in}{1.948928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856313in}{1.851819in}}%
\pgfpathcurveto{\pgfqpoint{1.867363in}{1.851819in}}{\pgfqpoint{1.877962in}{1.856209in}}{\pgfqpoint{1.885776in}{1.864023in}}%
\pgfpathcurveto{\pgfqpoint{1.893590in}{1.871837in}}{\pgfqpoint{1.897980in}{1.882436in}}{\pgfqpoint{1.897980in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{1.897980in}{1.904536in}}{\pgfqpoint{1.893590in}{1.915135in}}{\pgfqpoint{1.885776in}{1.922949in}}%
\pgfpathcurveto{\pgfqpoint{1.877962in}{1.930762in}}{\pgfqpoint{1.867363in}{1.935152in}}{\pgfqpoint{1.856313in}{1.935152in}}%
\pgfpathcurveto{\pgfqpoint{1.845263in}{1.935152in}}{\pgfqpoint{1.834664in}{1.930762in}}{\pgfqpoint{1.826850in}{1.922949in}}%
\pgfpathcurveto{\pgfqpoint{1.819037in}{1.915135in}}{\pgfqpoint{1.814646in}{1.904536in}}{\pgfqpoint{1.814646in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{1.814646in}{1.882436in}}{\pgfqpoint{1.819037in}{1.871837in}}{\pgfqpoint{1.826850in}{1.864023in}}%
\pgfpathcurveto{\pgfqpoint{1.834664in}{1.856209in}}{\pgfqpoint{1.845263in}{1.851819in}}{\pgfqpoint{1.856313in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{1.856313in}{1.851819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862888in}{1.899818in}}%
\pgfpathcurveto{\pgfqpoint{1.873939in}{1.899818in}}{\pgfqpoint{1.884538in}{1.904208in}}{\pgfqpoint{1.892351in}{1.912022in}}%
\pgfpathcurveto{\pgfqpoint{1.900165in}{1.919836in}}{\pgfqpoint{1.904555in}{1.930435in}}{\pgfqpoint{1.904555in}{1.941485in}}%
\pgfpathcurveto{\pgfqpoint{1.904555in}{1.952535in}}{\pgfqpoint{1.900165in}{1.963134in}}{\pgfqpoint{1.892351in}{1.970948in}}%
\pgfpathcurveto{\pgfqpoint{1.884538in}{1.978761in}}{\pgfqpoint{1.873939in}{1.983151in}}{\pgfqpoint{1.862888in}{1.983151in}}%
\pgfpathcurveto{\pgfqpoint{1.851838in}{1.983151in}}{\pgfqpoint{1.841239in}{1.978761in}}{\pgfqpoint{1.833426in}{1.970948in}}%
\pgfpathcurveto{\pgfqpoint{1.825612in}{1.963134in}}{\pgfqpoint{1.821222in}{1.952535in}}{\pgfqpoint{1.821222in}{1.941485in}}%
\pgfpathcurveto{\pgfqpoint{1.821222in}{1.930435in}}{\pgfqpoint{1.825612in}{1.919836in}}{\pgfqpoint{1.833426in}{1.912022in}}%
\pgfpathcurveto{\pgfqpoint{1.841239in}{1.904208in}}{\pgfqpoint{1.851838in}{1.899818in}}{\pgfqpoint{1.862888in}{1.899818in}}%
\pgfpathlineto{\pgfqpoint{1.862888in}{1.899818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889529in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{1.900579in}{1.768222in}}{\pgfqpoint{1.911178in}{1.772612in}}{\pgfqpoint{1.918992in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{1.926806in}{1.788240in}}{\pgfqpoint{1.931196in}{1.798839in}}{\pgfqpoint{1.931196in}{1.809889in}}%
\pgfpathcurveto{\pgfqpoint{1.931196in}{1.820939in}}{\pgfqpoint{1.926806in}{1.831538in}}{\pgfqpoint{1.918992in}{1.839352in}}%
\pgfpathcurveto{\pgfqpoint{1.911178in}{1.847165in}}{\pgfqpoint{1.900579in}{1.851555in}}{\pgfqpoint{1.889529in}{1.851555in}}%
\pgfpathcurveto{\pgfqpoint{1.878479in}{1.851555in}}{\pgfqpoint{1.867880in}{1.847165in}}{\pgfqpoint{1.860066in}{1.839352in}}%
\pgfpathcurveto{\pgfqpoint{1.852253in}{1.831538in}}{\pgfqpoint{1.847863in}{1.820939in}}{\pgfqpoint{1.847863in}{1.809889in}}%
\pgfpathcurveto{\pgfqpoint{1.847863in}{1.798839in}}{\pgfqpoint{1.852253in}{1.788240in}}{\pgfqpoint{1.860066in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{1.867880in}{1.772612in}}{\pgfqpoint{1.878479in}{1.768222in}}{\pgfqpoint{1.889529in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{1.889529in}{1.768222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000018in}{1.161549in}}%
\pgfpathcurveto{\pgfqpoint{2.011068in}{1.161549in}}{\pgfqpoint{2.021667in}{1.165939in}}{\pgfqpoint{2.029481in}{1.173753in}}%
\pgfpathcurveto{\pgfqpoint{2.037295in}{1.181567in}}{\pgfqpoint{2.041685in}{1.192166in}}{\pgfqpoint{2.041685in}{1.203216in}}%
\pgfpathcurveto{\pgfqpoint{2.041685in}{1.214266in}}{\pgfqpoint{2.037295in}{1.224865in}}{\pgfqpoint{2.029481in}{1.232679in}}%
\pgfpathcurveto{\pgfqpoint{2.021667in}{1.240492in}}{\pgfqpoint{2.011068in}{1.244882in}}{\pgfqpoint{2.000018in}{1.244882in}}%
\pgfpathcurveto{\pgfqpoint{1.988968in}{1.244882in}}{\pgfqpoint{1.978369in}{1.240492in}}{\pgfqpoint{1.970555in}{1.232679in}}%
\pgfpathcurveto{\pgfqpoint{1.962742in}{1.224865in}}{\pgfqpoint{1.958352in}{1.214266in}}{\pgfqpoint{1.958352in}{1.203216in}}%
\pgfpathcurveto{\pgfqpoint{1.958352in}{1.192166in}}{\pgfqpoint{1.962742in}{1.181567in}}{\pgfqpoint{1.970555in}{1.173753in}}%
\pgfpathcurveto{\pgfqpoint{1.978369in}{1.165939in}}{\pgfqpoint{1.988968in}{1.161549in}}{\pgfqpoint{2.000018in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{2.000018in}{1.161549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023539in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{2.034590in}{1.309918in}}{\pgfqpoint{2.045189in}{1.314308in}}{\pgfqpoint{2.053002in}{1.322122in}}%
\pgfpathcurveto{\pgfqpoint{2.060816in}{1.329935in}}{\pgfqpoint{2.065206in}{1.340534in}}{\pgfqpoint{2.065206in}{1.351584in}}%
\pgfpathcurveto{\pgfqpoint{2.065206in}{1.362635in}}{\pgfqpoint{2.060816in}{1.373234in}}{\pgfqpoint{2.053002in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{2.045189in}{1.388861in}}{\pgfqpoint{2.034590in}{1.393251in}}{\pgfqpoint{2.023539in}{1.393251in}}%
\pgfpathcurveto{\pgfqpoint{2.012489in}{1.393251in}}{\pgfqpoint{2.001890in}{1.388861in}}{\pgfqpoint{1.994077in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{1.986263in}{1.373234in}}{\pgfqpoint{1.981873in}{1.362635in}}{\pgfqpoint{1.981873in}{1.351584in}}%
\pgfpathcurveto{\pgfqpoint{1.981873in}{1.340534in}}{\pgfqpoint{1.986263in}{1.329935in}}{\pgfqpoint{1.994077in}{1.322122in}}%
\pgfpathcurveto{\pgfqpoint{2.001890in}{1.314308in}}{\pgfqpoint{2.012489in}{1.309918in}}{\pgfqpoint{2.023539in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{2.023539in}{1.309918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024602in}{1.310431in}}%
\pgfpathcurveto{\pgfqpoint{2.035652in}{1.310431in}}{\pgfqpoint{2.046251in}{1.314821in}}{\pgfqpoint{2.054065in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{2.061879in}{1.330449in}}{\pgfqpoint{2.066269in}{1.341048in}}{\pgfqpoint{2.066269in}{1.352098in}}%
\pgfpathcurveto{\pgfqpoint{2.066269in}{1.363148in}}{\pgfqpoint{2.061879in}{1.373747in}}{\pgfqpoint{2.054065in}{1.381561in}}%
\pgfpathcurveto{\pgfqpoint{2.046251in}{1.389374in}}{\pgfqpoint{2.035652in}{1.393765in}}{\pgfqpoint{2.024602in}{1.393765in}}%
\pgfpathcurveto{\pgfqpoint{2.013552in}{1.393765in}}{\pgfqpoint{2.002953in}{1.389374in}}{\pgfqpoint{1.995139in}{1.381561in}}%
\pgfpathcurveto{\pgfqpoint{1.987326in}{1.373747in}}{\pgfqpoint{1.982936in}{1.363148in}}{\pgfqpoint{1.982936in}{1.352098in}}%
\pgfpathcurveto{\pgfqpoint{1.982936in}{1.341048in}}{\pgfqpoint{1.987326in}{1.330449in}}{\pgfqpoint{1.995139in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{2.002953in}{1.314821in}}{\pgfqpoint{2.013552in}{1.310431in}}{\pgfqpoint{2.024602in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{2.024602in}{1.310431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029779in}{1.313495in}}%
\pgfpathcurveto{\pgfqpoint{2.040829in}{1.313495in}}{\pgfqpoint{2.051428in}{1.317885in}}{\pgfqpoint{2.059241in}{1.325699in}}%
\pgfpathcurveto{\pgfqpoint{2.067055in}{1.333513in}}{\pgfqpoint{2.071445in}{1.344112in}}{\pgfqpoint{2.071445in}{1.355162in}}%
\pgfpathcurveto{\pgfqpoint{2.071445in}{1.366212in}}{\pgfqpoint{2.067055in}{1.376811in}}{\pgfqpoint{2.059241in}{1.384625in}}%
\pgfpathcurveto{\pgfqpoint{2.051428in}{1.392438in}}{\pgfqpoint{2.040829in}{1.396829in}}{\pgfqpoint{2.029779in}{1.396829in}}%
\pgfpathcurveto{\pgfqpoint{2.018728in}{1.396829in}}{\pgfqpoint{2.008129in}{1.392438in}}{\pgfqpoint{2.000316in}{1.384625in}}%
\pgfpathcurveto{\pgfqpoint{1.992502in}{1.376811in}}{\pgfqpoint{1.988112in}{1.366212in}}{\pgfqpoint{1.988112in}{1.355162in}}%
\pgfpathcurveto{\pgfqpoint{1.988112in}{1.344112in}}{\pgfqpoint{1.992502in}{1.333513in}}{\pgfqpoint{2.000316in}{1.325699in}}%
\pgfpathcurveto{\pgfqpoint{2.008129in}{1.317885in}}{\pgfqpoint{2.018728in}{1.313495in}}{\pgfqpoint{2.029779in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{2.029779in}{1.313495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034301in}{1.303560in}}%
\pgfpathcurveto{\pgfqpoint{2.045351in}{1.303560in}}{\pgfqpoint{2.055950in}{1.307950in}}{\pgfqpoint{2.063763in}{1.315763in}}%
\pgfpathcurveto{\pgfqpoint{2.071577in}{1.323577in}}{\pgfqpoint{2.075967in}{1.334176in}}{\pgfqpoint{2.075967in}{1.345226in}}%
\pgfpathcurveto{\pgfqpoint{2.075967in}{1.356276in}}{\pgfqpoint{2.071577in}{1.366875in}}{\pgfqpoint{2.063763in}{1.374689in}}%
\pgfpathcurveto{\pgfqpoint{2.055950in}{1.382503in}}{\pgfqpoint{2.045351in}{1.386893in}}{\pgfqpoint{2.034301in}{1.386893in}}%
\pgfpathcurveto{\pgfqpoint{2.023250in}{1.386893in}}{\pgfqpoint{2.012651in}{1.382503in}}{\pgfqpoint{2.004838in}{1.374689in}}%
\pgfpathcurveto{\pgfqpoint{1.997024in}{1.366875in}}{\pgfqpoint{1.992634in}{1.356276in}}{\pgfqpoint{1.992634in}{1.345226in}}%
\pgfpathcurveto{\pgfqpoint{1.992634in}{1.334176in}}{\pgfqpoint{1.997024in}{1.323577in}}{\pgfqpoint{2.004838in}{1.315763in}}%
\pgfpathcurveto{\pgfqpoint{2.012651in}{1.307950in}}{\pgfqpoint{2.023250in}{1.303560in}}{\pgfqpoint{2.034301in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{1.303560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676565in}{2.340196in}}%
\pgfpathcurveto{\pgfqpoint{1.687615in}{2.340196in}}{\pgfqpoint{1.698214in}{2.344586in}}{\pgfqpoint{1.706028in}{2.352399in}}%
\pgfpathcurveto{\pgfqpoint{1.713842in}{2.360213in}}{\pgfqpoint{1.718232in}{2.370812in}}{\pgfqpoint{1.718232in}{2.381862in}}%
\pgfpathcurveto{\pgfqpoint{1.718232in}{2.392912in}}{\pgfqpoint{1.713842in}{2.403511in}}{\pgfqpoint{1.706028in}{2.411325in}}%
\pgfpathcurveto{\pgfqpoint{1.698214in}{2.419139in}}{\pgfqpoint{1.687615in}{2.423529in}}{\pgfqpoint{1.676565in}{2.423529in}}%
\pgfpathcurveto{\pgfqpoint{1.665515in}{2.423529in}}{\pgfqpoint{1.654916in}{2.419139in}}{\pgfqpoint{1.647103in}{2.411325in}}%
\pgfpathcurveto{\pgfqpoint{1.639289in}{2.403511in}}{\pgfqpoint{1.634899in}{2.392912in}}{\pgfqpoint{1.634899in}{2.381862in}}%
\pgfpathcurveto{\pgfqpoint{1.634899in}{2.370812in}}{\pgfqpoint{1.639289in}{2.360213in}}{\pgfqpoint{1.647103in}{2.352399in}}%
\pgfpathcurveto{\pgfqpoint{1.654916in}{2.344586in}}{\pgfqpoint{1.665515in}{2.340196in}}{\pgfqpoint{1.676565in}{2.340196in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{2.340196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845133in}{2.279713in}}%
\pgfpathcurveto{\pgfqpoint{1.856183in}{2.279713in}}{\pgfqpoint{1.866782in}{2.284103in}}{\pgfqpoint{1.874595in}{2.291917in}}%
\pgfpathcurveto{\pgfqpoint{1.882409in}{2.299730in}}{\pgfqpoint{1.886799in}{2.310329in}}{\pgfqpoint{1.886799in}{2.321379in}}%
\pgfpathcurveto{\pgfqpoint{1.886799in}{2.332430in}}{\pgfqpoint{1.882409in}{2.343029in}}{\pgfqpoint{1.874595in}{2.350842in}}%
\pgfpathcurveto{\pgfqpoint{1.866782in}{2.358656in}}{\pgfqpoint{1.856183in}{2.363046in}}{\pgfqpoint{1.845133in}{2.363046in}}%
\pgfpathcurveto{\pgfqpoint{1.834083in}{2.363046in}}{\pgfqpoint{1.823484in}{2.358656in}}{\pgfqpoint{1.815670in}{2.350842in}}%
\pgfpathcurveto{\pgfqpoint{1.807856in}{2.343029in}}{\pgfqpoint{1.803466in}{2.332430in}}{\pgfqpoint{1.803466in}{2.321379in}}%
\pgfpathcurveto{\pgfqpoint{1.803466in}{2.310329in}}{\pgfqpoint{1.807856in}{2.299730in}}{\pgfqpoint{1.815670in}{2.291917in}}%
\pgfpathcurveto{\pgfqpoint{1.823484in}{2.284103in}}{\pgfqpoint{1.834083in}{2.279713in}}{\pgfqpoint{1.845133in}{2.279713in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{2.279713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848006in}{2.034632in}}%
\pgfpathcurveto{\pgfqpoint{1.859057in}{2.034632in}}{\pgfqpoint{1.869656in}{2.039022in}}{\pgfqpoint{1.877469in}{2.046836in}}%
\pgfpathcurveto{\pgfqpoint{1.885283in}{2.054649in}}{\pgfqpoint{1.889673in}{2.065248in}}{\pgfqpoint{1.889673in}{2.076298in}}%
\pgfpathcurveto{\pgfqpoint{1.889673in}{2.087349in}}{\pgfqpoint{1.885283in}{2.097948in}}{\pgfqpoint{1.877469in}{2.105761in}}%
\pgfpathcurveto{\pgfqpoint{1.869656in}{2.113575in}}{\pgfqpoint{1.859057in}{2.117965in}}{\pgfqpoint{1.848006in}{2.117965in}}%
\pgfpathcurveto{\pgfqpoint{1.836956in}{2.117965in}}{\pgfqpoint{1.826357in}{2.113575in}}{\pgfqpoint{1.818544in}{2.105761in}}%
\pgfpathcurveto{\pgfqpoint{1.810730in}{2.097948in}}{\pgfqpoint{1.806340in}{2.087349in}}{\pgfqpoint{1.806340in}{2.076298in}}%
\pgfpathcurveto{\pgfqpoint{1.806340in}{2.065248in}}{\pgfqpoint{1.810730in}{2.054649in}}{\pgfqpoint{1.818544in}{2.046836in}}%
\pgfpathcurveto{\pgfqpoint{1.826357in}{2.039022in}}{\pgfqpoint{1.836956in}{2.034632in}}{\pgfqpoint{1.848006in}{2.034632in}}%
\pgfpathlineto{\pgfqpoint{1.848006in}{2.034632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853729in}{2.207030in}}%
\pgfpathcurveto{\pgfqpoint{1.864779in}{2.207030in}}{\pgfqpoint{1.875378in}{2.211420in}}{\pgfqpoint{1.883191in}{2.219234in}}%
\pgfpathcurveto{\pgfqpoint{1.891005in}{2.227047in}}{\pgfqpoint{1.895395in}{2.237646in}}{\pgfqpoint{1.895395in}{2.248696in}}%
\pgfpathcurveto{\pgfqpoint{1.895395in}{2.259747in}}{\pgfqpoint{1.891005in}{2.270346in}}{\pgfqpoint{1.883191in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{1.875378in}{2.285973in}}{\pgfqpoint{1.864779in}{2.290363in}}{\pgfqpoint{1.853729in}{2.290363in}}%
\pgfpathcurveto{\pgfqpoint{1.842678in}{2.290363in}}{\pgfqpoint{1.832079in}{2.285973in}}{\pgfqpoint{1.824266in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{1.816452in}{2.270346in}}{\pgfqpoint{1.812062in}{2.259747in}}{\pgfqpoint{1.812062in}{2.248696in}}%
\pgfpathcurveto{\pgfqpoint{1.812062in}{2.237646in}}{\pgfqpoint{1.816452in}{2.227047in}}{\pgfqpoint{1.824266in}{2.219234in}}%
\pgfpathcurveto{\pgfqpoint{1.832079in}{2.211420in}}{\pgfqpoint{1.842678in}{2.207030in}}{\pgfqpoint{1.853729in}{2.207030in}}%
\pgfpathlineto{\pgfqpoint{1.853729in}{2.207030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885126in}{2.115992in}}%
\pgfpathcurveto{\pgfqpoint{1.896177in}{2.115992in}}{\pgfqpoint{1.906776in}{2.120382in}}{\pgfqpoint{1.914589in}{2.128196in}}%
\pgfpathcurveto{\pgfqpoint{1.922403in}{2.136009in}}{\pgfqpoint{1.926793in}{2.146608in}}{\pgfqpoint{1.926793in}{2.157658in}}%
\pgfpathcurveto{\pgfqpoint{1.926793in}{2.168708in}}{\pgfqpoint{1.922403in}{2.179307in}}{\pgfqpoint{1.914589in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{1.906776in}{2.194935in}}{\pgfqpoint{1.896177in}{2.199325in}}{\pgfqpoint{1.885126in}{2.199325in}}%
\pgfpathcurveto{\pgfqpoint{1.874076in}{2.199325in}}{\pgfqpoint{1.863477in}{2.194935in}}{\pgfqpoint{1.855664in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{1.847850in}{2.179307in}}{\pgfqpoint{1.843460in}{2.168708in}}{\pgfqpoint{1.843460in}{2.157658in}}%
\pgfpathcurveto{\pgfqpoint{1.843460in}{2.146608in}}{\pgfqpoint{1.847850in}{2.136009in}}{\pgfqpoint{1.855664in}{2.128196in}}%
\pgfpathcurveto{\pgfqpoint{1.863477in}{2.120382in}}{\pgfqpoint{1.874076in}{2.115992in}}{\pgfqpoint{1.885126in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{1.885126in}{2.115992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673139in}{2.322087in}}%
\pgfpathcurveto{\pgfqpoint{1.684189in}{2.322087in}}{\pgfqpoint{1.694788in}{2.326477in}}{\pgfqpoint{1.702601in}{2.334290in}}%
\pgfpathcurveto{\pgfqpoint{1.710415in}{2.342104in}}{\pgfqpoint{1.714805in}{2.352703in}}{\pgfqpoint{1.714805in}{2.363753in}}%
\pgfpathcurveto{\pgfqpoint{1.714805in}{2.374803in}}{\pgfqpoint{1.710415in}{2.385402in}}{\pgfqpoint{1.702601in}{2.393216in}}%
\pgfpathcurveto{\pgfqpoint{1.694788in}{2.401030in}}{\pgfqpoint{1.684189in}{2.405420in}}{\pgfqpoint{1.673139in}{2.405420in}}%
\pgfpathcurveto{\pgfqpoint{1.662088in}{2.405420in}}{\pgfqpoint{1.651489in}{2.401030in}}{\pgfqpoint{1.643676in}{2.393216in}}%
\pgfpathcurveto{\pgfqpoint{1.635862in}{2.385402in}}{\pgfqpoint{1.631472in}{2.374803in}}{\pgfqpoint{1.631472in}{2.363753in}}%
\pgfpathcurveto{\pgfqpoint{1.631472in}{2.352703in}}{\pgfqpoint{1.635862in}{2.342104in}}{\pgfqpoint{1.643676in}{2.334290in}}%
\pgfpathcurveto{\pgfqpoint{1.651489in}{2.326477in}}{\pgfqpoint{1.662088in}{2.322087in}}{\pgfqpoint{1.673139in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{1.673139in}{2.322087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692387in}{2.428609in}}%
\pgfpathcurveto{\pgfqpoint{1.703437in}{2.428609in}}{\pgfqpoint{1.714036in}{2.433000in}}{\pgfqpoint{1.721850in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{1.729664in}{2.448627in}}{\pgfqpoint{1.734054in}{2.459226in}}{\pgfqpoint{1.734054in}{2.470276in}}%
\pgfpathcurveto{\pgfqpoint{1.734054in}{2.481326in}}{\pgfqpoint{1.729664in}{2.491925in}}{\pgfqpoint{1.721850in}{2.499739in}}%
\pgfpathcurveto{\pgfqpoint{1.714036in}{2.507553in}}{\pgfqpoint{1.703437in}{2.511943in}}{\pgfqpoint{1.692387in}{2.511943in}}%
\pgfpathcurveto{\pgfqpoint{1.681337in}{2.511943in}}{\pgfqpoint{1.670738in}{2.507553in}}{\pgfqpoint{1.662924in}{2.499739in}}%
\pgfpathcurveto{\pgfqpoint{1.655111in}{2.491925in}}{\pgfqpoint{1.650720in}{2.481326in}}{\pgfqpoint{1.650720in}{2.470276in}}%
\pgfpathcurveto{\pgfqpoint{1.650720in}{2.459226in}}{\pgfqpoint{1.655111in}{2.448627in}}{\pgfqpoint{1.662924in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{1.670738in}{2.433000in}}{\pgfqpoint{1.681337in}{2.428609in}}{\pgfqpoint{1.692387in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{2.428609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833092in}{2.323487in}}%
\pgfpathcurveto{\pgfqpoint{1.844142in}{2.323487in}}{\pgfqpoint{1.854741in}{2.327877in}}{\pgfqpoint{1.862555in}{2.335691in}}%
\pgfpathcurveto{\pgfqpoint{1.870368in}{2.343505in}}{\pgfqpoint{1.874759in}{2.354104in}}{\pgfqpoint{1.874759in}{2.365154in}}%
\pgfpathcurveto{\pgfqpoint{1.874759in}{2.376204in}}{\pgfqpoint{1.870368in}{2.386803in}}{\pgfqpoint{1.862555in}{2.394616in}}%
\pgfpathcurveto{\pgfqpoint{1.854741in}{2.402430in}}{\pgfqpoint{1.844142in}{2.406820in}}{\pgfqpoint{1.833092in}{2.406820in}}%
\pgfpathcurveto{\pgfqpoint{1.822042in}{2.406820in}}{\pgfqpoint{1.811443in}{2.402430in}}{\pgfqpoint{1.803629in}{2.394616in}}%
\pgfpathcurveto{\pgfqpoint{1.795815in}{2.386803in}}{\pgfqpoint{1.791425in}{2.376204in}}{\pgfqpoint{1.791425in}{2.365154in}}%
\pgfpathcurveto{\pgfqpoint{1.791425in}{2.354104in}}{\pgfqpoint{1.795815in}{2.343505in}}{\pgfqpoint{1.803629in}{2.335691in}}%
\pgfpathcurveto{\pgfqpoint{1.811443in}{2.327877in}}{\pgfqpoint{1.822042in}{2.323487in}}{\pgfqpoint{1.833092in}{2.323487in}}%
\pgfpathlineto{\pgfqpoint{1.833092in}{2.323487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852847in}{2.275122in}}%
\pgfpathcurveto{\pgfqpoint{1.863897in}{2.275122in}}{\pgfqpoint{1.874496in}{2.279512in}}{\pgfqpoint{1.882309in}{2.287325in}}%
\pgfpathcurveto{\pgfqpoint{1.890123in}{2.295139in}}{\pgfqpoint{1.894513in}{2.305738in}}{\pgfqpoint{1.894513in}{2.316788in}}%
\pgfpathcurveto{\pgfqpoint{1.894513in}{2.327838in}}{\pgfqpoint{1.890123in}{2.338437in}}{\pgfqpoint{1.882309in}{2.346251in}}%
\pgfpathcurveto{\pgfqpoint{1.874496in}{2.354065in}}{\pgfqpoint{1.863897in}{2.358455in}}{\pgfqpoint{1.852847in}{2.358455in}}%
\pgfpathcurveto{\pgfqpoint{1.841796in}{2.358455in}}{\pgfqpoint{1.831197in}{2.354065in}}{\pgfqpoint{1.823384in}{2.346251in}}%
\pgfpathcurveto{\pgfqpoint{1.815570in}{2.338437in}}{\pgfqpoint{1.811180in}{2.327838in}}{\pgfqpoint{1.811180in}{2.316788in}}%
\pgfpathcurveto{\pgfqpoint{1.811180in}{2.305738in}}{\pgfqpoint{1.815570in}{2.295139in}}{\pgfqpoint{1.823384in}{2.287325in}}%
\pgfpathcurveto{\pgfqpoint{1.831197in}{2.279512in}}{\pgfqpoint{1.841796in}{2.275122in}}{\pgfqpoint{1.852847in}{2.275122in}}%
\pgfpathlineto{\pgfqpoint{1.852847in}{2.275122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897699in}{2.109374in}}%
\pgfpathcurveto{\pgfqpoint{1.908749in}{2.109374in}}{\pgfqpoint{1.919348in}{2.113765in}}{\pgfqpoint{1.927161in}{2.121578in}}%
\pgfpathcurveto{\pgfqpoint{1.934975in}{2.129392in}}{\pgfqpoint{1.939365in}{2.139991in}}{\pgfqpoint{1.939365in}{2.151041in}}%
\pgfpathcurveto{\pgfqpoint{1.939365in}{2.162091in}}{\pgfqpoint{1.934975in}{2.172690in}}{\pgfqpoint{1.927161in}{2.180504in}}%
\pgfpathcurveto{\pgfqpoint{1.919348in}{2.188317in}}{\pgfqpoint{1.908749in}{2.192708in}}{\pgfqpoint{1.897699in}{2.192708in}}%
\pgfpathcurveto{\pgfqpoint{1.886648in}{2.192708in}}{\pgfqpoint{1.876049in}{2.188317in}}{\pgfqpoint{1.868236in}{2.180504in}}%
\pgfpathcurveto{\pgfqpoint{1.860422in}{2.172690in}}{\pgfqpoint{1.856032in}{2.162091in}}{\pgfqpoint{1.856032in}{2.151041in}}%
\pgfpathcurveto{\pgfqpoint{1.856032in}{2.139991in}}{\pgfqpoint{1.860422in}{2.129392in}}{\pgfqpoint{1.868236in}{2.121578in}}%
\pgfpathcurveto{\pgfqpoint{1.876049in}{2.113765in}}{\pgfqpoint{1.886648in}{2.109374in}}{\pgfqpoint{1.897699in}{2.109374in}}%
\pgfpathlineto{\pgfqpoint{1.897699in}{2.109374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711874in}{2.534614in}}%
\pgfpathcurveto{\pgfqpoint{1.722924in}{2.534614in}}{\pgfqpoint{1.733523in}{2.539004in}}{\pgfqpoint{1.741337in}{2.546818in}}%
\pgfpathcurveto{\pgfqpoint{1.749151in}{2.554631in}}{\pgfqpoint{1.753541in}{2.565230in}}{\pgfqpoint{1.753541in}{2.576280in}}%
\pgfpathcurveto{\pgfqpoint{1.753541in}{2.587330in}}{\pgfqpoint{1.749151in}{2.597929in}}{\pgfqpoint{1.741337in}{2.605743in}}%
\pgfpathcurveto{\pgfqpoint{1.733523in}{2.613557in}}{\pgfqpoint{1.722924in}{2.617947in}}{\pgfqpoint{1.711874in}{2.617947in}}%
\pgfpathcurveto{\pgfqpoint{1.700824in}{2.617947in}}{\pgfqpoint{1.690225in}{2.613557in}}{\pgfqpoint{1.682412in}{2.605743in}}%
\pgfpathcurveto{\pgfqpoint{1.674598in}{2.597929in}}{\pgfqpoint{1.670208in}{2.587330in}}{\pgfqpoint{1.670208in}{2.576280in}}%
\pgfpathcurveto{\pgfqpoint{1.670208in}{2.565230in}}{\pgfqpoint{1.674598in}{2.554631in}}{\pgfqpoint{1.682412in}{2.546818in}}%
\pgfpathcurveto{\pgfqpoint{1.690225in}{2.539004in}}{\pgfqpoint{1.700824in}{2.534614in}}{\pgfqpoint{1.711874in}{2.534614in}}%
\pgfpathlineto{\pgfqpoint{1.711874in}{2.534614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828277in}{2.302273in}}%
\pgfpathcurveto{\pgfqpoint{1.839327in}{2.302273in}}{\pgfqpoint{1.849926in}{2.306663in}}{\pgfqpoint{1.857740in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{1.865553in}{2.322290in}}{\pgfqpoint{1.869944in}{2.332889in}}{\pgfqpoint{1.869944in}{2.343939in}}%
\pgfpathcurveto{\pgfqpoint{1.869944in}{2.354989in}}{\pgfqpoint{1.865553in}{2.365588in}}{\pgfqpoint{1.857740in}{2.373402in}}%
\pgfpathcurveto{\pgfqpoint{1.849926in}{2.381216in}}{\pgfqpoint{1.839327in}{2.385606in}}{\pgfqpoint{1.828277in}{2.385606in}}%
\pgfpathcurveto{\pgfqpoint{1.817227in}{2.385606in}}{\pgfqpoint{1.806628in}{2.381216in}}{\pgfqpoint{1.798814in}{2.373402in}}%
\pgfpathcurveto{\pgfqpoint{1.791001in}{2.365588in}}{\pgfqpoint{1.786610in}{2.354989in}}{\pgfqpoint{1.786610in}{2.343939in}}%
\pgfpathcurveto{\pgfqpoint{1.786610in}{2.332889in}}{\pgfqpoint{1.791001in}{2.322290in}}{\pgfqpoint{1.798814in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{1.806628in}{2.306663in}}{\pgfqpoint{1.817227in}{2.302273in}}{\pgfqpoint{1.828277in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{1.828277in}{2.302273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860839in}{2.090310in}}%
\pgfpathcurveto{\pgfqpoint{1.871889in}{2.090310in}}{\pgfqpoint{1.882488in}{2.094700in}}{\pgfqpoint{1.890302in}{2.102514in}}%
\pgfpathcurveto{\pgfqpoint{1.898115in}{2.110327in}}{\pgfqpoint{1.902506in}{2.120926in}}{\pgfqpoint{1.902506in}{2.131976in}}%
\pgfpathcurveto{\pgfqpoint{1.902506in}{2.143027in}}{\pgfqpoint{1.898115in}{2.153626in}}{\pgfqpoint{1.890302in}{2.161439in}}%
\pgfpathcurveto{\pgfqpoint{1.882488in}{2.169253in}}{\pgfqpoint{1.871889in}{2.173643in}}{\pgfqpoint{1.860839in}{2.173643in}}%
\pgfpathcurveto{\pgfqpoint{1.849789in}{2.173643in}}{\pgfqpoint{1.839190in}{2.169253in}}{\pgfqpoint{1.831376in}{2.161439in}}%
\pgfpathcurveto{\pgfqpoint{1.823562in}{2.153626in}}{\pgfqpoint{1.819172in}{2.143027in}}{\pgfqpoint{1.819172in}{2.131976in}}%
\pgfpathcurveto{\pgfqpoint{1.819172in}{2.120926in}}{\pgfqpoint{1.823562in}{2.110327in}}{\pgfqpoint{1.831376in}{2.102514in}}%
\pgfpathcurveto{\pgfqpoint{1.839190in}{2.094700in}}{\pgfqpoint{1.849789in}{2.090310in}}{\pgfqpoint{1.860839in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{1.860839in}{2.090310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871784in}{2.439682in}}%
\pgfpathcurveto{\pgfqpoint{1.882834in}{2.439682in}}{\pgfqpoint{1.893434in}{2.444072in}}{\pgfqpoint{1.901247in}{2.451885in}}%
\pgfpathcurveto{\pgfqpoint{1.909061in}{2.459699in}}{\pgfqpoint{1.913451in}{2.470298in}}{\pgfqpoint{1.913451in}{2.481348in}}%
\pgfpathcurveto{\pgfqpoint{1.913451in}{2.492398in}}{\pgfqpoint{1.909061in}{2.502997in}}{\pgfqpoint{1.901247in}{2.510811in}}%
\pgfpathcurveto{\pgfqpoint{1.893434in}{2.518625in}}{\pgfqpoint{1.882834in}{2.523015in}}{\pgfqpoint{1.871784in}{2.523015in}}%
\pgfpathcurveto{\pgfqpoint{1.860734in}{2.523015in}}{\pgfqpoint{1.850135in}{2.518625in}}{\pgfqpoint{1.842322in}{2.510811in}}%
\pgfpathcurveto{\pgfqpoint{1.834508in}{2.502997in}}{\pgfqpoint{1.830118in}{2.492398in}}{\pgfqpoint{1.830118in}{2.481348in}}%
\pgfpathcurveto{\pgfqpoint{1.830118in}{2.470298in}}{\pgfqpoint{1.834508in}{2.459699in}}{\pgfqpoint{1.842322in}{2.451885in}}%
\pgfpathcurveto{\pgfqpoint{1.850135in}{2.444072in}}{\pgfqpoint{1.860734in}{2.439682in}}{\pgfqpoint{1.871784in}{2.439682in}}%
\pgfpathlineto{\pgfqpoint{1.871784in}{2.439682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888166in}{2.090706in}}%
\pgfpathcurveto{\pgfqpoint{1.899217in}{2.090706in}}{\pgfqpoint{1.909816in}{2.095096in}}{\pgfqpoint{1.917629in}{2.102910in}}%
\pgfpathcurveto{\pgfqpoint{1.925443in}{2.110723in}}{\pgfqpoint{1.929833in}{2.121322in}}{\pgfqpoint{1.929833in}{2.132373in}}%
\pgfpathcurveto{\pgfqpoint{1.929833in}{2.143423in}}{\pgfqpoint{1.925443in}{2.154022in}}{\pgfqpoint{1.917629in}{2.161835in}}%
\pgfpathcurveto{\pgfqpoint{1.909816in}{2.169649in}}{\pgfqpoint{1.899217in}{2.174039in}}{\pgfqpoint{1.888166in}{2.174039in}}%
\pgfpathcurveto{\pgfqpoint{1.877116in}{2.174039in}}{\pgfqpoint{1.866517in}{2.169649in}}{\pgfqpoint{1.858704in}{2.161835in}}%
\pgfpathcurveto{\pgfqpoint{1.850890in}{2.154022in}}{\pgfqpoint{1.846500in}{2.143423in}}{\pgfqpoint{1.846500in}{2.132373in}}%
\pgfpathcurveto{\pgfqpoint{1.846500in}{2.121322in}}{\pgfqpoint{1.850890in}{2.110723in}}{\pgfqpoint{1.858704in}{2.102910in}}%
\pgfpathcurveto{\pgfqpoint{1.866517in}{2.095096in}}{\pgfqpoint{1.877116in}{2.090706in}}{\pgfqpoint{1.888166in}{2.090706in}}%
\pgfpathlineto{\pgfqpoint{1.888166in}{2.090706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882896in}{2.468560in}}%
\pgfpathcurveto{\pgfqpoint{2.893946in}{2.468560in}}{\pgfqpoint{2.904545in}{2.472950in}}{\pgfqpoint{2.912359in}{2.480764in}}%
\pgfpathcurveto{\pgfqpoint{2.920172in}{2.488577in}}{\pgfqpoint{2.924563in}{2.499176in}}{\pgfqpoint{2.924563in}{2.510227in}}%
\pgfpathcurveto{\pgfqpoint{2.924563in}{2.521277in}}{\pgfqpoint{2.920172in}{2.531876in}}{\pgfqpoint{2.912359in}{2.539689in}}%
\pgfpathcurveto{\pgfqpoint{2.904545in}{2.547503in}}{\pgfqpoint{2.893946in}{2.551893in}}{\pgfqpoint{2.882896in}{2.551893in}}%
\pgfpathcurveto{\pgfqpoint{2.871846in}{2.551893in}}{\pgfqpoint{2.861247in}{2.547503in}}{\pgfqpoint{2.853433in}{2.539689in}}%
\pgfpathcurveto{\pgfqpoint{2.845619in}{2.531876in}}{\pgfqpoint{2.841229in}{2.521277in}}{\pgfqpoint{2.841229in}{2.510227in}}%
\pgfpathcurveto{\pgfqpoint{2.841229in}{2.499176in}}{\pgfqpoint{2.845619in}{2.488577in}}{\pgfqpoint{2.853433in}{2.480764in}}%
\pgfpathcurveto{\pgfqpoint{2.861247in}{2.472950in}}{\pgfqpoint{2.871846in}{2.468560in}}{\pgfqpoint{2.882896in}{2.468560in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{2.468560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888408in}{2.246894in}}%
\pgfpathcurveto{\pgfqpoint{2.899458in}{2.246894in}}{\pgfqpoint{2.910058in}{2.251284in}}{\pgfqpoint{2.917871in}{2.259097in}}%
\pgfpathcurveto{\pgfqpoint{2.925685in}{2.266911in}}{\pgfqpoint{2.930075in}{2.277510in}}{\pgfqpoint{2.930075in}{2.288560in}}%
\pgfpathcurveto{\pgfqpoint{2.930075in}{2.299610in}}{\pgfqpoint{2.925685in}{2.310209in}}{\pgfqpoint{2.917871in}{2.318023in}}%
\pgfpathcurveto{\pgfqpoint{2.910058in}{2.325837in}}{\pgfqpoint{2.899458in}{2.330227in}}{\pgfqpoint{2.888408in}{2.330227in}}%
\pgfpathcurveto{\pgfqpoint{2.877358in}{2.330227in}}{\pgfqpoint{2.866759in}{2.325837in}}{\pgfqpoint{2.858946in}{2.318023in}}%
\pgfpathcurveto{\pgfqpoint{2.851132in}{2.310209in}}{\pgfqpoint{2.846742in}{2.299610in}}{\pgfqpoint{2.846742in}{2.288560in}}%
\pgfpathcurveto{\pgfqpoint{2.846742in}{2.277510in}}{\pgfqpoint{2.851132in}{2.266911in}}{\pgfqpoint{2.858946in}{2.259097in}}%
\pgfpathcurveto{\pgfqpoint{2.866759in}{2.251284in}}{\pgfqpoint{2.877358in}{2.246894in}}{\pgfqpoint{2.888408in}{2.246894in}}%
\pgfpathlineto{\pgfqpoint{2.888408in}{2.246894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893668in}{2.470500in}}%
\pgfpathcurveto{\pgfqpoint{2.904718in}{2.470500in}}{\pgfqpoint{2.915317in}{2.474891in}}{\pgfqpoint{2.923131in}{2.482704in}}%
\pgfpathcurveto{\pgfqpoint{2.930944in}{2.490518in}}{\pgfqpoint{2.935335in}{2.501117in}}{\pgfqpoint{2.935335in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{2.935335in}{2.523217in}}{\pgfqpoint{2.930944in}{2.533816in}}{\pgfqpoint{2.923131in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{2.915317in}{2.549443in}}{\pgfqpoint{2.904718in}{2.553834in}}{\pgfqpoint{2.893668in}{2.553834in}}%
\pgfpathcurveto{\pgfqpoint{2.882618in}{2.553834in}}{\pgfqpoint{2.872019in}{2.549443in}}{\pgfqpoint{2.864205in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{2.856391in}{2.533816in}}{\pgfqpoint{2.852001in}{2.523217in}}{\pgfqpoint{2.852001in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{2.852001in}{2.501117in}}{\pgfqpoint{2.856391in}{2.490518in}}{\pgfqpoint{2.864205in}{2.482704in}}%
\pgfpathcurveto{\pgfqpoint{2.872019in}{2.474891in}}{\pgfqpoint{2.882618in}{2.470500in}}{\pgfqpoint{2.893668in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{2.893668in}{2.470500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895613in}{2.209518in}}%
\pgfpathcurveto{\pgfqpoint{2.906663in}{2.209518in}}{\pgfqpoint{2.917262in}{2.213908in}}{\pgfqpoint{2.925075in}{2.221722in}}%
\pgfpathcurveto{\pgfqpoint{2.932889in}{2.229535in}}{\pgfqpoint{2.937279in}{2.240134in}}{\pgfqpoint{2.937279in}{2.251184in}}%
\pgfpathcurveto{\pgfqpoint{2.937279in}{2.262235in}}{\pgfqpoint{2.932889in}{2.272834in}}{\pgfqpoint{2.925075in}{2.280647in}}%
\pgfpathcurveto{\pgfqpoint{2.917262in}{2.288461in}}{\pgfqpoint{2.906663in}{2.292851in}}{\pgfqpoint{2.895613in}{2.292851in}}%
\pgfpathcurveto{\pgfqpoint{2.884562in}{2.292851in}}{\pgfqpoint{2.873963in}{2.288461in}}{\pgfqpoint{2.866150in}{2.280647in}}%
\pgfpathcurveto{\pgfqpoint{2.858336in}{2.272834in}}{\pgfqpoint{2.853946in}{2.262235in}}{\pgfqpoint{2.853946in}{2.251184in}}%
\pgfpathcurveto{\pgfqpoint{2.853946in}{2.240134in}}{\pgfqpoint{2.858336in}{2.229535in}}{\pgfqpoint{2.866150in}{2.221722in}}%
\pgfpathcurveto{\pgfqpoint{2.873963in}{2.213908in}}{\pgfqpoint{2.884562in}{2.209518in}}{\pgfqpoint{2.895613in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{2.895613in}{2.209518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898414in}{2.383840in}}%
\pgfpathcurveto{\pgfqpoint{2.909464in}{2.383840in}}{\pgfqpoint{2.920063in}{2.388230in}}{\pgfqpoint{2.927877in}{2.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.935690in}{2.403858in}}{\pgfqpoint{2.940081in}{2.414457in}}{\pgfqpoint{2.940081in}{2.425507in}}%
\pgfpathcurveto{\pgfqpoint{2.940081in}{2.436557in}}{\pgfqpoint{2.935690in}{2.447156in}}{\pgfqpoint{2.927877in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{2.920063in}{2.462783in}}{\pgfqpoint{2.909464in}{2.467173in}}{\pgfqpoint{2.898414in}{2.467173in}}%
\pgfpathcurveto{\pgfqpoint{2.887364in}{2.467173in}}{\pgfqpoint{2.876765in}{2.462783in}}{\pgfqpoint{2.868951in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{2.861138in}{2.447156in}}{\pgfqpoint{2.856747in}{2.436557in}}{\pgfqpoint{2.856747in}{2.425507in}}%
\pgfpathcurveto{\pgfqpoint{2.856747in}{2.414457in}}{\pgfqpoint{2.861138in}{2.403858in}}{\pgfqpoint{2.868951in}{2.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.876765in}{2.388230in}}{\pgfqpoint{2.887364in}{2.383840in}}{\pgfqpoint{2.898414in}{2.383840in}}%
\pgfpathlineto{\pgfqpoint{2.898414in}{2.383840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722046in}{2.295369in}}%
\pgfpathcurveto{\pgfqpoint{1.733096in}{2.295369in}}{\pgfqpoint{1.743695in}{2.299759in}}{\pgfqpoint{1.751509in}{2.307573in}}%
\pgfpathcurveto{\pgfqpoint{1.759323in}{2.315387in}}{\pgfqpoint{1.763713in}{2.325986in}}{\pgfqpoint{1.763713in}{2.337036in}}%
\pgfpathcurveto{\pgfqpoint{1.763713in}{2.348086in}}{\pgfqpoint{1.759323in}{2.358685in}}{\pgfqpoint{1.751509in}{2.366499in}}%
\pgfpathcurveto{\pgfqpoint{1.743695in}{2.374312in}}{\pgfqpoint{1.733096in}{2.378702in}}{\pgfqpoint{1.722046in}{2.378702in}}%
\pgfpathcurveto{\pgfqpoint{1.710996in}{2.378702in}}{\pgfqpoint{1.700397in}{2.374312in}}{\pgfqpoint{1.692584in}{2.366499in}}%
\pgfpathcurveto{\pgfqpoint{1.684770in}{2.358685in}}{\pgfqpoint{1.680380in}{2.348086in}}{\pgfqpoint{1.680380in}{2.337036in}}%
\pgfpathcurveto{\pgfqpoint{1.680380in}{2.325986in}}{\pgfqpoint{1.684770in}{2.315387in}}{\pgfqpoint{1.692584in}{2.307573in}}%
\pgfpathcurveto{\pgfqpoint{1.700397in}{2.299759in}}{\pgfqpoint{1.710996in}{2.295369in}}{\pgfqpoint{1.722046in}{2.295369in}}%
\pgfpathlineto{\pgfqpoint{1.722046in}{2.295369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838355in}{2.065733in}}%
\pgfpathcurveto{\pgfqpoint{1.849405in}{2.065733in}}{\pgfqpoint{1.860004in}{2.070123in}}{\pgfqpoint{1.867818in}{2.077937in}}%
\pgfpathcurveto{\pgfqpoint{1.875631in}{2.085750in}}{\pgfqpoint{1.880022in}{2.096349in}}{\pgfqpoint{1.880022in}{2.107400in}}%
\pgfpathcurveto{\pgfqpoint{1.880022in}{2.118450in}}{\pgfqpoint{1.875631in}{2.129049in}}{\pgfqpoint{1.867818in}{2.136862in}}%
\pgfpathcurveto{\pgfqpoint{1.860004in}{2.144676in}}{\pgfqpoint{1.849405in}{2.149066in}}{\pgfqpoint{1.838355in}{2.149066in}}%
\pgfpathcurveto{\pgfqpoint{1.827305in}{2.149066in}}{\pgfqpoint{1.816706in}{2.144676in}}{\pgfqpoint{1.808892in}{2.136862in}}%
\pgfpathcurveto{\pgfqpoint{1.801079in}{2.129049in}}{\pgfqpoint{1.796688in}{2.118450in}}{\pgfqpoint{1.796688in}{2.107400in}}%
\pgfpathcurveto{\pgfqpoint{1.796688in}{2.096349in}}{\pgfqpoint{1.801079in}{2.085750in}}{\pgfqpoint{1.808892in}{2.077937in}}%
\pgfpathcurveto{\pgfqpoint{1.816706in}{2.070123in}}{\pgfqpoint{1.827305in}{2.065733in}}{\pgfqpoint{1.838355in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.838355in}{2.065733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882795in}{2.146923in}}%
\pgfpathcurveto{\pgfqpoint{1.893845in}{2.146923in}}{\pgfqpoint{1.904444in}{2.151313in}}{\pgfqpoint{1.912258in}{2.159127in}}%
\pgfpathcurveto{\pgfqpoint{1.920071in}{2.166940in}}{\pgfqpoint{1.924462in}{2.177539in}}{\pgfqpoint{1.924462in}{2.188589in}}%
\pgfpathcurveto{\pgfqpoint{1.924462in}{2.199640in}}{\pgfqpoint{1.920071in}{2.210239in}}{\pgfqpoint{1.912258in}{2.218052in}}%
\pgfpathcurveto{\pgfqpoint{1.904444in}{2.225866in}}{\pgfqpoint{1.893845in}{2.230256in}}{\pgfqpoint{1.882795in}{2.230256in}}%
\pgfpathcurveto{\pgfqpoint{1.871745in}{2.230256in}}{\pgfqpoint{1.861146in}{2.225866in}}{\pgfqpoint{1.853332in}{2.218052in}}%
\pgfpathcurveto{\pgfqpoint{1.845519in}{2.210239in}}{\pgfqpoint{1.841128in}{2.199640in}}{\pgfqpoint{1.841128in}{2.188589in}}%
\pgfpathcurveto{\pgfqpoint{1.841128in}{2.177539in}}{\pgfqpoint{1.845519in}{2.166940in}}{\pgfqpoint{1.853332in}{2.159127in}}%
\pgfpathcurveto{\pgfqpoint{1.861146in}{2.151313in}}{\pgfqpoint{1.871745in}{2.146923in}}{\pgfqpoint{1.882795in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{1.882795in}{2.146923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891843in}{2.061440in}}%
\pgfpathcurveto{\pgfqpoint{1.902893in}{2.061440in}}{\pgfqpoint{1.913492in}{2.065830in}}{\pgfqpoint{1.921305in}{2.073644in}}%
\pgfpathcurveto{\pgfqpoint{1.929119in}{2.081457in}}{\pgfqpoint{1.933509in}{2.092056in}}{\pgfqpoint{1.933509in}{2.103106in}}%
\pgfpathcurveto{\pgfqpoint{1.933509in}{2.114156in}}{\pgfqpoint{1.929119in}{2.124755in}}{\pgfqpoint{1.921305in}{2.132569in}}%
\pgfpathcurveto{\pgfqpoint{1.913492in}{2.140383in}}{\pgfqpoint{1.902893in}{2.144773in}}{\pgfqpoint{1.891843in}{2.144773in}}%
\pgfpathcurveto{\pgfqpoint{1.880793in}{2.144773in}}{\pgfqpoint{1.870194in}{2.140383in}}{\pgfqpoint{1.862380in}{2.132569in}}%
\pgfpathcurveto{\pgfqpoint{1.854566in}{2.124755in}}{\pgfqpoint{1.850176in}{2.114156in}}{\pgfqpoint{1.850176in}{2.103106in}}%
\pgfpathcurveto{\pgfqpoint{1.850176in}{2.092056in}}{\pgfqpoint{1.854566in}{2.081457in}}{\pgfqpoint{1.862380in}{2.073644in}}%
\pgfpathcurveto{\pgfqpoint{1.870194in}{2.065830in}}{\pgfqpoint{1.880793in}{2.061440in}}{\pgfqpoint{1.891843in}{2.061440in}}%
\pgfpathlineto{\pgfqpoint{1.891843in}{2.061440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909432in}{2.185702in}}%
\pgfpathcurveto{\pgfqpoint{1.920482in}{2.185702in}}{\pgfqpoint{1.931081in}{2.190092in}}{\pgfqpoint{1.938895in}{2.197906in}}%
\pgfpathcurveto{\pgfqpoint{1.946709in}{2.205720in}}{\pgfqpoint{1.951099in}{2.216319in}}{\pgfqpoint{1.951099in}{2.227369in}}%
\pgfpathcurveto{\pgfqpoint{1.951099in}{2.238419in}}{\pgfqpoint{1.946709in}{2.249018in}}{\pgfqpoint{1.938895in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{1.931081in}{2.264645in}}{\pgfqpoint{1.920482in}{2.269035in}}{\pgfqpoint{1.909432in}{2.269035in}}%
\pgfpathcurveto{\pgfqpoint{1.898382in}{2.269035in}}{\pgfqpoint{1.887783in}{2.264645in}}{\pgfqpoint{1.879969in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{1.872156in}{2.249018in}}{\pgfqpoint{1.867765in}{2.238419in}}{\pgfqpoint{1.867765in}{2.227369in}}%
\pgfpathcurveto{\pgfqpoint{1.867765in}{2.216319in}}{\pgfqpoint{1.872156in}{2.205720in}}{\pgfqpoint{1.879969in}{2.197906in}}%
\pgfpathcurveto{\pgfqpoint{1.887783in}{2.190092in}}{\pgfqpoint{1.898382in}{2.185702in}}{\pgfqpoint{1.909432in}{2.185702in}}%
\pgfpathlineto{\pgfqpoint{1.909432in}{2.185702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704717in}{1.923082in}}%
\pgfpathcurveto{\pgfqpoint{1.715767in}{1.923082in}}{\pgfqpoint{1.726366in}{1.927472in}}{\pgfqpoint{1.734180in}{1.935286in}}%
\pgfpathcurveto{\pgfqpoint{1.741994in}{1.943100in}}{\pgfqpoint{1.746384in}{1.953699in}}{\pgfqpoint{1.746384in}{1.964749in}}%
\pgfpathcurveto{\pgfqpoint{1.746384in}{1.975799in}}{\pgfqpoint{1.741994in}{1.986398in}}{\pgfqpoint{1.734180in}{1.994212in}}%
\pgfpathcurveto{\pgfqpoint{1.726366in}{2.002025in}}{\pgfqpoint{1.715767in}{2.006416in}}{\pgfqpoint{1.704717in}{2.006416in}}%
\pgfpathcurveto{\pgfqpoint{1.693667in}{2.006416in}}{\pgfqpoint{1.683068in}{2.002025in}}{\pgfqpoint{1.675254in}{1.994212in}}%
\pgfpathcurveto{\pgfqpoint{1.667441in}{1.986398in}}{\pgfqpoint{1.663050in}{1.975799in}}{\pgfqpoint{1.663050in}{1.964749in}}%
\pgfpathcurveto{\pgfqpoint{1.663050in}{1.953699in}}{\pgfqpoint{1.667441in}{1.943100in}}{\pgfqpoint{1.675254in}{1.935286in}}%
\pgfpathcurveto{\pgfqpoint{1.683068in}{1.927472in}}{\pgfqpoint{1.693667in}{1.923082in}}{\pgfqpoint{1.704717in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{1.704717in}{1.923082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725216in}{1.880313in}}%
\pgfpathcurveto{\pgfqpoint{1.736267in}{1.880313in}}{\pgfqpoint{1.746866in}{1.884703in}}{\pgfqpoint{1.754679in}{1.892517in}}%
\pgfpathcurveto{\pgfqpoint{1.762493in}{1.900330in}}{\pgfqpoint{1.766883in}{1.910929in}}{\pgfqpoint{1.766883in}{1.921980in}}%
\pgfpathcurveto{\pgfqpoint{1.766883in}{1.933030in}}{\pgfqpoint{1.762493in}{1.943629in}}{\pgfqpoint{1.754679in}{1.951442in}}%
\pgfpathcurveto{\pgfqpoint{1.746866in}{1.959256in}}{\pgfqpoint{1.736267in}{1.963646in}}{\pgfqpoint{1.725216in}{1.963646in}}%
\pgfpathcurveto{\pgfqpoint{1.714166in}{1.963646in}}{\pgfqpoint{1.703567in}{1.959256in}}{\pgfqpoint{1.695754in}{1.951442in}}%
\pgfpathcurveto{\pgfqpoint{1.687940in}{1.943629in}}{\pgfqpoint{1.683550in}{1.933030in}}{\pgfqpoint{1.683550in}{1.921980in}}%
\pgfpathcurveto{\pgfqpoint{1.683550in}{1.910929in}}{\pgfqpoint{1.687940in}{1.900330in}}{\pgfqpoint{1.695754in}{1.892517in}}%
\pgfpathcurveto{\pgfqpoint{1.703567in}{1.884703in}}{\pgfqpoint{1.714166in}{1.880313in}}{\pgfqpoint{1.725216in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{1.725216in}{1.880313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740471in}{1.916156in}}%
\pgfpathcurveto{\pgfqpoint{1.751521in}{1.916156in}}{\pgfqpoint{1.762120in}{1.920546in}}{\pgfqpoint{1.769934in}{1.928359in}}%
\pgfpathcurveto{\pgfqpoint{1.777747in}{1.936173in}}{\pgfqpoint{1.782137in}{1.946772in}}{\pgfqpoint{1.782137in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{1.782137in}{1.968872in}}{\pgfqpoint{1.777747in}{1.979471in}}{\pgfqpoint{1.769934in}{1.987285in}}%
\pgfpathcurveto{\pgfqpoint{1.762120in}{1.995099in}}{\pgfqpoint{1.751521in}{1.999489in}}{\pgfqpoint{1.740471in}{1.999489in}}%
\pgfpathcurveto{\pgfqpoint{1.729421in}{1.999489in}}{\pgfqpoint{1.718822in}{1.995099in}}{\pgfqpoint{1.711008in}{1.987285in}}%
\pgfpathcurveto{\pgfqpoint{1.703194in}{1.979471in}}{\pgfqpoint{1.698804in}{1.968872in}}{\pgfqpoint{1.698804in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{1.698804in}{1.946772in}}{\pgfqpoint{1.703194in}{1.936173in}}{\pgfqpoint{1.711008in}{1.928359in}}%
\pgfpathcurveto{\pgfqpoint{1.718822in}{1.920546in}}{\pgfqpoint{1.729421in}{1.916156in}}{\pgfqpoint{1.740471in}{1.916156in}}%
\pgfpathlineto{\pgfqpoint{1.740471in}{1.916156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744360in}{1.958973in}}%
\pgfpathcurveto{\pgfqpoint{1.755410in}{1.958973in}}{\pgfqpoint{1.766009in}{1.963363in}}{\pgfqpoint{1.773823in}{1.971177in}}%
\pgfpathcurveto{\pgfqpoint{1.781637in}{1.978991in}}{\pgfqpoint{1.786027in}{1.989590in}}{\pgfqpoint{1.786027in}{2.000640in}}%
\pgfpathcurveto{\pgfqpoint{1.786027in}{2.011690in}}{\pgfqpoint{1.781637in}{2.022289in}}{\pgfqpoint{1.773823in}{2.030102in}}%
\pgfpathcurveto{\pgfqpoint{1.766009in}{2.037916in}}{\pgfqpoint{1.755410in}{2.042306in}}{\pgfqpoint{1.744360in}{2.042306in}}%
\pgfpathcurveto{\pgfqpoint{1.733310in}{2.042306in}}{\pgfqpoint{1.722711in}{2.037916in}}{\pgfqpoint{1.714897in}{2.030102in}}%
\pgfpathcurveto{\pgfqpoint{1.707084in}{2.022289in}}{\pgfqpoint{1.702694in}{2.011690in}}{\pgfqpoint{1.702694in}{2.000640in}}%
\pgfpathcurveto{\pgfqpoint{1.702694in}{1.989590in}}{\pgfqpoint{1.707084in}{1.978991in}}{\pgfqpoint{1.714897in}{1.971177in}}%
\pgfpathcurveto{\pgfqpoint{1.722711in}{1.963363in}}{\pgfqpoint{1.733310in}{1.958973in}}{\pgfqpoint{1.744360in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.958973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893043in}{1.935914in}}%
\pgfpathcurveto{\pgfqpoint{1.904093in}{1.935914in}}{\pgfqpoint{1.914692in}{1.940304in}}{\pgfqpoint{1.922506in}{1.948117in}}%
\pgfpathcurveto{\pgfqpoint{1.930319in}{1.955931in}}{\pgfqpoint{1.934709in}{1.966530in}}{\pgfqpoint{1.934709in}{1.977580in}}%
\pgfpathcurveto{\pgfqpoint{1.934709in}{1.988630in}}{\pgfqpoint{1.930319in}{1.999229in}}{\pgfqpoint{1.922506in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{1.914692in}{2.014857in}}{\pgfqpoint{1.904093in}{2.019247in}}{\pgfqpoint{1.893043in}{2.019247in}}%
\pgfpathcurveto{\pgfqpoint{1.881993in}{2.019247in}}{\pgfqpoint{1.871394in}{2.014857in}}{\pgfqpoint{1.863580in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{1.855766in}{1.999229in}}{\pgfqpoint{1.851376in}{1.988630in}}{\pgfqpoint{1.851376in}{1.977580in}}%
\pgfpathcurveto{\pgfqpoint{1.851376in}{1.966530in}}{\pgfqpoint{1.855766in}{1.955931in}}{\pgfqpoint{1.863580in}{1.948117in}}%
\pgfpathcurveto{\pgfqpoint{1.871394in}{1.940304in}}{\pgfqpoint{1.881993in}{1.935914in}}{\pgfqpoint{1.893043in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{1.893043in}{1.935914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022914in}{1.209768in}}%
\pgfpathcurveto{\pgfqpoint{2.033964in}{1.209768in}}{\pgfqpoint{2.044563in}{1.214158in}}{\pgfqpoint{2.052377in}{1.221972in}}%
\pgfpathcurveto{\pgfqpoint{2.060191in}{1.229785in}}{\pgfqpoint{2.064581in}{1.240384in}}{\pgfqpoint{2.064581in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{2.064581in}{1.262485in}}{\pgfqpoint{2.060191in}{1.273084in}}{\pgfqpoint{2.052377in}{1.280897in}}%
\pgfpathcurveto{\pgfqpoint{2.044563in}{1.288711in}}{\pgfqpoint{2.033964in}{1.293101in}}{\pgfqpoint{2.022914in}{1.293101in}}%
\pgfpathcurveto{\pgfqpoint{2.011864in}{1.293101in}}{\pgfqpoint{2.001265in}{1.288711in}}{\pgfqpoint{1.993451in}{1.280897in}}%
\pgfpathcurveto{\pgfqpoint{1.985638in}{1.273084in}}{\pgfqpoint{1.981247in}{1.262485in}}{\pgfqpoint{1.981247in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{1.981247in}{1.240384in}}{\pgfqpoint{1.985638in}{1.229785in}}{\pgfqpoint{1.993451in}{1.221972in}}%
\pgfpathcurveto{\pgfqpoint{2.001265in}{1.214158in}}{\pgfqpoint{2.011864in}{1.209768in}}{\pgfqpoint{2.022914in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.209768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023229in}{1.181238in}}%
\pgfpathcurveto{\pgfqpoint{2.034279in}{1.181238in}}{\pgfqpoint{2.044878in}{1.185629in}}{\pgfqpoint{2.052691in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{2.060505in}{1.201256in}}{\pgfqpoint{2.064895in}{1.211855in}}{\pgfqpoint{2.064895in}{1.222905in}}%
\pgfpathcurveto{\pgfqpoint{2.064895in}{1.233955in}}{\pgfqpoint{2.060505in}{1.244554in}}{\pgfqpoint{2.052691in}{1.252368in}}%
\pgfpathcurveto{\pgfqpoint{2.044878in}{1.260181in}}{\pgfqpoint{2.034279in}{1.264572in}}{\pgfqpoint{2.023229in}{1.264572in}}%
\pgfpathcurveto{\pgfqpoint{2.012178in}{1.264572in}}{\pgfqpoint{2.001579in}{1.260181in}}{\pgfqpoint{1.993766in}{1.252368in}}%
\pgfpathcurveto{\pgfqpoint{1.985952in}{1.244554in}}{\pgfqpoint{1.981562in}{1.233955in}}{\pgfqpoint{1.981562in}{1.222905in}}%
\pgfpathcurveto{\pgfqpoint{1.981562in}{1.211855in}}{\pgfqpoint{1.985952in}{1.201256in}}{\pgfqpoint{1.993766in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{2.001579in}{1.185629in}}{\pgfqpoint{2.012178in}{1.181238in}}{\pgfqpoint{2.023229in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{2.023229in}{1.181238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024906in}{1.178448in}}%
\pgfpathcurveto{\pgfqpoint{2.035956in}{1.178448in}}{\pgfqpoint{2.046555in}{1.182839in}}{\pgfqpoint{2.054369in}{1.190652in}}%
\pgfpathcurveto{\pgfqpoint{2.062182in}{1.198466in}}{\pgfqpoint{2.066573in}{1.209065in}}{\pgfqpoint{2.066573in}{1.220115in}}%
\pgfpathcurveto{\pgfqpoint{2.066573in}{1.231165in}}{\pgfqpoint{2.062182in}{1.241764in}}{\pgfqpoint{2.054369in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{2.046555in}{1.257391in}}{\pgfqpoint{2.035956in}{1.261782in}}{\pgfqpoint{2.024906in}{1.261782in}}%
\pgfpathcurveto{\pgfqpoint{2.013856in}{1.261782in}}{\pgfqpoint{2.003257in}{1.257391in}}{\pgfqpoint{1.995443in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{1.987629in}{1.241764in}}{\pgfqpoint{1.983239in}{1.231165in}}{\pgfqpoint{1.983239in}{1.220115in}}%
\pgfpathcurveto{\pgfqpoint{1.983239in}{1.209065in}}{\pgfqpoint{1.987629in}{1.198466in}}{\pgfqpoint{1.995443in}{1.190652in}}%
\pgfpathcurveto{\pgfqpoint{2.003257in}{1.182839in}}{\pgfqpoint{2.013856in}{1.178448in}}{\pgfqpoint{2.024906in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{2.024906in}{1.178448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027133in}{1.082503in}}%
\pgfpathcurveto{\pgfqpoint{2.038183in}{1.082503in}}{\pgfqpoint{2.048782in}{1.086894in}}{\pgfqpoint{2.056595in}{1.094707in}}%
\pgfpathcurveto{\pgfqpoint{2.064409in}{1.102521in}}{\pgfqpoint{2.068799in}{1.113120in}}{\pgfqpoint{2.068799in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{2.068799in}{1.135220in}}{\pgfqpoint{2.064409in}{1.145819in}}{\pgfqpoint{2.056595in}{1.153633in}}%
\pgfpathcurveto{\pgfqpoint{2.048782in}{1.161447in}}{\pgfqpoint{2.038183in}{1.165837in}}{\pgfqpoint{2.027133in}{1.165837in}}%
\pgfpathcurveto{\pgfqpoint{2.016082in}{1.165837in}}{\pgfqpoint{2.005483in}{1.161447in}}{\pgfqpoint{1.997670in}{1.153633in}}%
\pgfpathcurveto{\pgfqpoint{1.989856in}{1.145819in}}{\pgfqpoint{1.985466in}{1.135220in}}{\pgfqpoint{1.985466in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{1.985466in}{1.113120in}}{\pgfqpoint{1.989856in}{1.102521in}}{\pgfqpoint{1.997670in}{1.094707in}}%
\pgfpathcurveto{\pgfqpoint{2.005483in}{1.086894in}}{\pgfqpoint{2.016082in}{1.082503in}}{\pgfqpoint{2.027133in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{2.027133in}{1.082503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033986in}{1.233420in}}%
\pgfpathcurveto{\pgfqpoint{2.045036in}{1.233420in}}{\pgfqpoint{2.055635in}{1.237810in}}{\pgfqpoint{2.063449in}{1.245624in}}%
\pgfpathcurveto{\pgfqpoint{2.071263in}{1.253437in}}{\pgfqpoint{2.075653in}{1.264036in}}{\pgfqpoint{2.075653in}{1.275086in}}%
\pgfpathcurveto{\pgfqpoint{2.075653in}{1.286137in}}{\pgfqpoint{2.071263in}{1.296736in}}{\pgfqpoint{2.063449in}{1.304549in}}%
\pgfpathcurveto{\pgfqpoint{2.055635in}{1.312363in}}{\pgfqpoint{2.045036in}{1.316753in}}{\pgfqpoint{2.033986in}{1.316753in}}%
\pgfpathcurveto{\pgfqpoint{2.022936in}{1.316753in}}{\pgfqpoint{2.012337in}{1.312363in}}{\pgfqpoint{2.004523in}{1.304549in}}%
\pgfpathcurveto{\pgfqpoint{1.996710in}{1.296736in}}{\pgfqpoint{1.992319in}{1.286137in}}{\pgfqpoint{1.992319in}{1.275086in}}%
\pgfpathcurveto{\pgfqpoint{1.992319in}{1.264036in}}{\pgfqpoint{1.996710in}{1.253437in}}{\pgfqpoint{2.004523in}{1.245624in}}%
\pgfpathcurveto{\pgfqpoint{2.012337in}{1.237810in}}{\pgfqpoint{2.022936in}{1.233420in}}{\pgfqpoint{2.033986in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{2.033986in}{1.233420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689477in}{2.091997in}}%
\pgfpathcurveto{\pgfqpoint{1.700527in}{2.091997in}}{\pgfqpoint{1.711126in}{2.096388in}}{\pgfqpoint{1.718940in}{2.104201in}}%
\pgfpathcurveto{\pgfqpoint{1.726754in}{2.112015in}}{\pgfqpoint{1.731144in}{2.122614in}}{\pgfqpoint{1.731144in}{2.133664in}}%
\pgfpathcurveto{\pgfqpoint{1.731144in}{2.144714in}}{\pgfqpoint{1.726754in}{2.155313in}}{\pgfqpoint{1.718940in}{2.163127in}}%
\pgfpathcurveto{\pgfqpoint{1.711126in}{2.170941in}}{\pgfqpoint{1.700527in}{2.175331in}}{\pgfqpoint{1.689477in}{2.175331in}}%
\pgfpathcurveto{\pgfqpoint{1.678427in}{2.175331in}}{\pgfqpoint{1.667828in}{2.170941in}}{\pgfqpoint{1.660014in}{2.163127in}}%
\pgfpathcurveto{\pgfqpoint{1.652201in}{2.155313in}}{\pgfqpoint{1.647811in}{2.144714in}}{\pgfqpoint{1.647811in}{2.133664in}}%
\pgfpathcurveto{\pgfqpoint{1.647811in}{2.122614in}}{\pgfqpoint{1.652201in}{2.112015in}}{\pgfqpoint{1.660014in}{2.104201in}}%
\pgfpathcurveto{\pgfqpoint{1.667828in}{2.096388in}}{\pgfqpoint{1.678427in}{2.091997in}}{\pgfqpoint{1.689477in}{2.091997in}}%
\pgfpathlineto{\pgfqpoint{1.689477in}{2.091997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719017in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{1.730067in}{2.061667in}}{\pgfqpoint{1.740666in}{2.066057in}}{\pgfqpoint{1.748480in}{2.073870in}}%
\pgfpathcurveto{\pgfqpoint{1.756294in}{2.081684in}}{\pgfqpoint{1.760684in}{2.092283in}}{\pgfqpoint{1.760684in}{2.103333in}}%
\pgfpathcurveto{\pgfqpoint{1.760684in}{2.114383in}}{\pgfqpoint{1.756294in}{2.124982in}}{\pgfqpoint{1.748480in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{1.740666in}{2.140610in}}{\pgfqpoint{1.730067in}{2.145000in}}{\pgfqpoint{1.719017in}{2.145000in}}%
\pgfpathcurveto{\pgfqpoint{1.707967in}{2.145000in}}{\pgfqpoint{1.697368in}{2.140610in}}{\pgfqpoint{1.689554in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{1.681741in}{2.124982in}}{\pgfqpoint{1.677350in}{2.114383in}}{\pgfqpoint{1.677350in}{2.103333in}}%
\pgfpathcurveto{\pgfqpoint{1.677350in}{2.092283in}}{\pgfqpoint{1.681741in}{2.081684in}}{\pgfqpoint{1.689554in}{2.073870in}}%
\pgfpathcurveto{\pgfqpoint{1.697368in}{2.066057in}}{\pgfqpoint{1.707967in}{2.061667in}}{\pgfqpoint{1.719017in}{2.061667in}}%
\pgfpathlineto{\pgfqpoint{1.719017in}{2.061667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832138in}{1.965875in}}%
\pgfpathcurveto{\pgfqpoint{1.843188in}{1.965875in}}{\pgfqpoint{1.853787in}{1.970265in}}{\pgfqpoint{1.861600in}{1.978079in}}%
\pgfpathcurveto{\pgfqpoint{1.869414in}{1.985893in}}{\pgfqpoint{1.873804in}{1.996492in}}{\pgfqpoint{1.873804in}{2.007542in}}%
\pgfpathcurveto{\pgfqpoint{1.873804in}{2.018592in}}{\pgfqpoint{1.869414in}{2.029191in}}{\pgfqpoint{1.861600in}{2.037005in}}%
\pgfpathcurveto{\pgfqpoint{1.853787in}{2.044818in}}{\pgfqpoint{1.843188in}{2.049208in}}{\pgfqpoint{1.832138in}{2.049208in}}%
\pgfpathcurveto{\pgfqpoint{1.821087in}{2.049208in}}{\pgfqpoint{1.810488in}{2.044818in}}{\pgfqpoint{1.802675in}{2.037005in}}%
\pgfpathcurveto{\pgfqpoint{1.794861in}{2.029191in}}{\pgfqpoint{1.790471in}{2.018592in}}{\pgfqpoint{1.790471in}{2.007542in}}%
\pgfpathcurveto{\pgfqpoint{1.790471in}{1.996492in}}{\pgfqpoint{1.794861in}{1.985893in}}{\pgfqpoint{1.802675in}{1.978079in}}%
\pgfpathcurveto{\pgfqpoint{1.810488in}{1.970265in}}{\pgfqpoint{1.821087in}{1.965875in}}{\pgfqpoint{1.832138in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.832138in}{1.965875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850154in}{2.008806in}}%
\pgfpathcurveto{\pgfqpoint{1.861204in}{2.008806in}}{\pgfqpoint{1.871803in}{2.013196in}}{\pgfqpoint{1.879616in}{2.021010in}}%
\pgfpathcurveto{\pgfqpoint{1.887430in}{2.028824in}}{\pgfqpoint{1.891820in}{2.039423in}}{\pgfqpoint{1.891820in}{2.050473in}}%
\pgfpathcurveto{\pgfqpoint{1.891820in}{2.061523in}}{\pgfqpoint{1.887430in}{2.072122in}}{\pgfqpoint{1.879616in}{2.079936in}}%
\pgfpathcurveto{\pgfqpoint{1.871803in}{2.087749in}}{\pgfqpoint{1.861204in}{2.092139in}}{\pgfqpoint{1.850154in}{2.092139in}}%
\pgfpathcurveto{\pgfqpoint{1.839103in}{2.092139in}}{\pgfqpoint{1.828504in}{2.087749in}}{\pgfqpoint{1.820691in}{2.079936in}}%
\pgfpathcurveto{\pgfqpoint{1.812877in}{2.072122in}}{\pgfqpoint{1.808487in}{2.061523in}}{\pgfqpoint{1.808487in}{2.050473in}}%
\pgfpathcurveto{\pgfqpoint{1.808487in}{2.039423in}}{\pgfqpoint{1.812877in}{2.028824in}}{\pgfqpoint{1.820691in}{2.021010in}}%
\pgfpathcurveto{\pgfqpoint{1.828504in}{2.013196in}}{\pgfqpoint{1.839103in}{2.008806in}}{\pgfqpoint{1.850154in}{2.008806in}}%
\pgfpathlineto{\pgfqpoint{1.850154in}{2.008806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892475in}{2.002092in}}%
\pgfpathcurveto{\pgfqpoint{1.903525in}{2.002092in}}{\pgfqpoint{1.914124in}{2.006482in}}{\pgfqpoint{1.921938in}{2.014296in}}%
\pgfpathcurveto{\pgfqpoint{1.929752in}{2.022109in}}{\pgfqpoint{1.934142in}{2.032708in}}{\pgfqpoint{1.934142in}{2.043758in}}%
\pgfpathcurveto{\pgfqpoint{1.934142in}{2.054808in}}{\pgfqpoint{1.929752in}{2.065407in}}{\pgfqpoint{1.921938in}{2.073221in}}%
\pgfpathcurveto{\pgfqpoint{1.914124in}{2.081035in}}{\pgfqpoint{1.903525in}{2.085425in}}{\pgfqpoint{1.892475in}{2.085425in}}%
\pgfpathcurveto{\pgfqpoint{1.881425in}{2.085425in}}{\pgfqpoint{1.870826in}{2.081035in}}{\pgfqpoint{1.863012in}{2.073221in}}%
\pgfpathcurveto{\pgfqpoint{1.855199in}{2.065407in}}{\pgfqpoint{1.850809in}{2.054808in}}{\pgfqpoint{1.850809in}{2.043758in}}%
\pgfpathcurveto{\pgfqpoint{1.850809in}{2.032708in}}{\pgfqpoint{1.855199in}{2.022109in}}{\pgfqpoint{1.863012in}{2.014296in}}%
\pgfpathcurveto{\pgfqpoint{1.870826in}{2.006482in}}{\pgfqpoint{1.881425in}{2.002092in}}{\pgfqpoint{1.892475in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{1.892475in}{2.002092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724873in}{1.171734in}}%
\pgfpathcurveto{\pgfqpoint{1.735923in}{1.171734in}}{\pgfqpoint{1.746522in}{1.176124in}}{\pgfqpoint{1.754336in}{1.183938in}}%
\pgfpathcurveto{\pgfqpoint{1.762149in}{1.191752in}}{\pgfqpoint{1.766540in}{1.202351in}}{\pgfqpoint{1.766540in}{1.213401in}}%
\pgfpathcurveto{\pgfqpoint{1.766540in}{1.224451in}}{\pgfqpoint{1.762149in}{1.235050in}}{\pgfqpoint{1.754336in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{1.746522in}{1.250677in}}{\pgfqpoint{1.735923in}{1.255068in}}{\pgfqpoint{1.724873in}{1.255068in}}%
\pgfpathcurveto{\pgfqpoint{1.713823in}{1.255068in}}{\pgfqpoint{1.703224in}{1.250677in}}{\pgfqpoint{1.695410in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{1.687597in}{1.235050in}}{\pgfqpoint{1.683206in}{1.224451in}}{\pgfqpoint{1.683206in}{1.213401in}}%
\pgfpathcurveto{\pgfqpoint{1.683206in}{1.202351in}}{\pgfqpoint{1.687597in}{1.191752in}}{\pgfqpoint{1.695410in}{1.183938in}}%
\pgfpathcurveto{\pgfqpoint{1.703224in}{1.176124in}}{\pgfqpoint{1.713823in}{1.171734in}}{\pgfqpoint{1.724873in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{1.171734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745994in}{1.200551in}}%
\pgfpathcurveto{\pgfqpoint{1.757044in}{1.200551in}}{\pgfqpoint{1.767643in}{1.204941in}}{\pgfqpoint{1.775457in}{1.212755in}}%
\pgfpathcurveto{\pgfqpoint{1.783271in}{1.220568in}}{\pgfqpoint{1.787661in}{1.231167in}}{\pgfqpoint{1.787661in}{1.242218in}}%
\pgfpathcurveto{\pgfqpoint{1.787661in}{1.253268in}}{\pgfqpoint{1.783271in}{1.263867in}}{\pgfqpoint{1.775457in}{1.271680in}}%
\pgfpathcurveto{\pgfqpoint{1.767643in}{1.279494in}}{\pgfqpoint{1.757044in}{1.283884in}}{\pgfqpoint{1.745994in}{1.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.734944in}{1.283884in}}{\pgfqpoint{1.724345in}{1.279494in}}{\pgfqpoint{1.716531in}{1.271680in}}%
\pgfpathcurveto{\pgfqpoint{1.708718in}{1.263867in}}{\pgfqpoint{1.704327in}{1.253268in}}{\pgfqpoint{1.704327in}{1.242218in}}%
\pgfpathcurveto{\pgfqpoint{1.704327in}{1.231167in}}{\pgfqpoint{1.708718in}{1.220568in}}{\pgfqpoint{1.716531in}{1.212755in}}%
\pgfpathcurveto{\pgfqpoint{1.724345in}{1.204941in}}{\pgfqpoint{1.734944in}{1.200551in}}{\pgfqpoint{1.745994in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{1.745994in}{1.200551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827590in}{1.212794in}}%
\pgfpathcurveto{\pgfqpoint{1.838640in}{1.212794in}}{\pgfqpoint{1.849239in}{1.217184in}}{\pgfqpoint{1.857053in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{1.864867in}{1.232812in}}{\pgfqpoint{1.869257in}{1.243411in}}{\pgfqpoint{1.869257in}{1.254461in}}%
\pgfpathcurveto{\pgfqpoint{1.869257in}{1.265511in}}{\pgfqpoint{1.864867in}{1.276110in}}{\pgfqpoint{1.857053in}{1.283924in}}%
\pgfpathcurveto{\pgfqpoint{1.849239in}{1.291737in}}{\pgfqpoint{1.838640in}{1.296128in}}{\pgfqpoint{1.827590in}{1.296128in}}%
\pgfpathcurveto{\pgfqpoint{1.816540in}{1.296128in}}{\pgfqpoint{1.805941in}{1.291737in}}{\pgfqpoint{1.798127in}{1.283924in}}%
\pgfpathcurveto{\pgfqpoint{1.790314in}{1.276110in}}{\pgfqpoint{1.785924in}{1.265511in}}{\pgfqpoint{1.785924in}{1.254461in}}%
\pgfpathcurveto{\pgfqpoint{1.785924in}{1.243411in}}{\pgfqpoint{1.790314in}{1.232812in}}{\pgfqpoint{1.798127in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{1.805941in}{1.217184in}}{\pgfqpoint{1.816540in}{1.212794in}}{\pgfqpoint{1.827590in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{1.827590in}{1.212794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876082in}{1.189336in}}%
\pgfpathcurveto{\pgfqpoint{1.887132in}{1.189336in}}{\pgfqpoint{1.897731in}{1.193726in}}{\pgfqpoint{1.905545in}{1.201540in}}%
\pgfpathcurveto{\pgfqpoint{1.913359in}{1.209353in}}{\pgfqpoint{1.917749in}{1.219952in}}{\pgfqpoint{1.917749in}{1.231002in}}%
\pgfpathcurveto{\pgfqpoint{1.917749in}{1.242053in}}{\pgfqpoint{1.913359in}{1.252652in}}{\pgfqpoint{1.905545in}{1.260465in}}%
\pgfpathcurveto{\pgfqpoint{1.897731in}{1.268279in}}{\pgfqpoint{1.887132in}{1.272669in}}{\pgfqpoint{1.876082in}{1.272669in}}%
\pgfpathcurveto{\pgfqpoint{1.865032in}{1.272669in}}{\pgfqpoint{1.854433in}{1.268279in}}{\pgfqpoint{1.846620in}{1.260465in}}%
\pgfpathcurveto{\pgfqpoint{1.838806in}{1.252652in}}{\pgfqpoint{1.834416in}{1.242053in}}{\pgfqpoint{1.834416in}{1.231002in}}%
\pgfpathcurveto{\pgfqpoint{1.834416in}{1.219952in}}{\pgfqpoint{1.838806in}{1.209353in}}{\pgfqpoint{1.846620in}{1.201540in}}%
\pgfpathcurveto{\pgfqpoint{1.854433in}{1.193726in}}{\pgfqpoint{1.865032in}{1.189336in}}{\pgfqpoint{1.876082in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{1.876082in}{1.189336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890404in}{1.202767in}}%
\pgfpathcurveto{\pgfqpoint{1.901454in}{1.202767in}}{\pgfqpoint{1.912053in}{1.207157in}}{\pgfqpoint{1.919867in}{1.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.927680in}{1.222785in}}{\pgfqpoint{1.932071in}{1.233384in}}{\pgfqpoint{1.932071in}{1.244434in}}%
\pgfpathcurveto{\pgfqpoint{1.932071in}{1.255484in}}{\pgfqpoint{1.927680in}{1.266083in}}{\pgfqpoint{1.919867in}{1.273897in}}%
\pgfpathcurveto{\pgfqpoint{1.912053in}{1.281710in}}{\pgfqpoint{1.901454in}{1.286100in}}{\pgfqpoint{1.890404in}{1.286100in}}%
\pgfpathcurveto{\pgfqpoint{1.879354in}{1.286100in}}{\pgfqpoint{1.868755in}{1.281710in}}{\pgfqpoint{1.860941in}{1.273897in}}%
\pgfpathcurveto{\pgfqpoint{1.853128in}{1.266083in}}{\pgfqpoint{1.848737in}{1.255484in}}{\pgfqpoint{1.848737in}{1.244434in}}%
\pgfpathcurveto{\pgfqpoint{1.848737in}{1.233384in}}{\pgfqpoint{1.853128in}{1.222785in}}{\pgfqpoint{1.860941in}{1.214971in}}%
\pgfpathcurveto{\pgfqpoint{1.868755in}{1.207157in}}{\pgfqpoint{1.879354in}{1.202767in}}{\pgfqpoint{1.890404in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{1.202767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715551in}{0.942877in}}%
\pgfpathcurveto{\pgfqpoint{1.726601in}{0.942877in}}{\pgfqpoint{1.737200in}{0.947267in}}{\pgfqpoint{1.745013in}{0.955081in}}%
\pgfpathcurveto{\pgfqpoint{1.752827in}{0.962894in}}{\pgfqpoint{1.757217in}{0.973493in}}{\pgfqpoint{1.757217in}{0.984544in}}%
\pgfpathcurveto{\pgfqpoint{1.757217in}{0.995594in}}{\pgfqpoint{1.752827in}{1.006193in}}{\pgfqpoint{1.745013in}{1.014006in}}%
\pgfpathcurveto{\pgfqpoint{1.737200in}{1.021820in}}{\pgfqpoint{1.726601in}{1.026210in}}{\pgfqpoint{1.715551in}{1.026210in}}%
\pgfpathcurveto{\pgfqpoint{1.704500in}{1.026210in}}{\pgfqpoint{1.693901in}{1.021820in}}{\pgfqpoint{1.686088in}{1.014006in}}%
\pgfpathcurveto{\pgfqpoint{1.678274in}{1.006193in}}{\pgfqpoint{1.673884in}{0.995594in}}{\pgfqpoint{1.673884in}{0.984544in}}%
\pgfpathcurveto{\pgfqpoint{1.673884in}{0.973493in}}{\pgfqpoint{1.678274in}{0.962894in}}{\pgfqpoint{1.686088in}{0.955081in}}%
\pgfpathcurveto{\pgfqpoint{1.693901in}{0.947267in}}{\pgfqpoint{1.704500in}{0.942877in}}{\pgfqpoint{1.715551in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{0.942877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739448in}{1.117539in}}%
\pgfpathcurveto{\pgfqpoint{1.750498in}{1.117539in}}{\pgfqpoint{1.761097in}{1.121929in}}{\pgfqpoint{1.768911in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{1.776724in}{1.137557in}}{\pgfqpoint{1.781114in}{1.148156in}}{\pgfqpoint{1.781114in}{1.159206in}}%
\pgfpathcurveto{\pgfqpoint{1.781114in}{1.170256in}}{\pgfqpoint{1.776724in}{1.180855in}}{\pgfqpoint{1.768911in}{1.188669in}}%
\pgfpathcurveto{\pgfqpoint{1.761097in}{1.196482in}}{\pgfqpoint{1.750498in}{1.200873in}}{\pgfqpoint{1.739448in}{1.200873in}}%
\pgfpathcurveto{\pgfqpoint{1.728398in}{1.200873in}}{\pgfqpoint{1.717799in}{1.196482in}}{\pgfqpoint{1.709985in}{1.188669in}}%
\pgfpathcurveto{\pgfqpoint{1.702171in}{1.180855in}}{\pgfqpoint{1.697781in}{1.170256in}}{\pgfqpoint{1.697781in}{1.159206in}}%
\pgfpathcurveto{\pgfqpoint{1.697781in}{1.148156in}}{\pgfqpoint{1.702171in}{1.137557in}}{\pgfqpoint{1.709985in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{1.717799in}{1.121929in}}{\pgfqpoint{1.728398in}{1.117539in}}{\pgfqpoint{1.739448in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{1.739448in}{1.117539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856038in}{1.750785in}}%
\pgfpathcurveto{\pgfqpoint{1.867089in}{1.750785in}}{\pgfqpoint{1.877688in}{1.755176in}}{\pgfqpoint{1.885501in}{1.762989in}}%
\pgfpathcurveto{\pgfqpoint{1.893315in}{1.770803in}}{\pgfqpoint{1.897705in}{1.781402in}}{\pgfqpoint{1.897705in}{1.792452in}}%
\pgfpathcurveto{\pgfqpoint{1.897705in}{1.803502in}}{\pgfqpoint{1.893315in}{1.814101in}}{\pgfqpoint{1.885501in}{1.821915in}}%
\pgfpathcurveto{\pgfqpoint{1.877688in}{1.829728in}}{\pgfqpoint{1.867089in}{1.834119in}}{\pgfqpoint{1.856038in}{1.834119in}}%
\pgfpathcurveto{\pgfqpoint{1.844988in}{1.834119in}}{\pgfqpoint{1.834389in}{1.829728in}}{\pgfqpoint{1.826576in}{1.821915in}}%
\pgfpathcurveto{\pgfqpoint{1.818762in}{1.814101in}}{\pgfqpoint{1.814372in}{1.803502in}}{\pgfqpoint{1.814372in}{1.792452in}}%
\pgfpathcurveto{\pgfqpoint{1.814372in}{1.781402in}}{\pgfqpoint{1.818762in}{1.770803in}}{\pgfqpoint{1.826576in}{1.762989in}}%
\pgfpathcurveto{\pgfqpoint{1.834389in}{1.755176in}}{\pgfqpoint{1.844988in}{1.750785in}}{\pgfqpoint{1.856038in}{1.750785in}}%
\pgfpathlineto{\pgfqpoint{1.856038in}{1.750785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868567in}{1.055779in}}%
\pgfpathcurveto{\pgfqpoint{1.879617in}{1.055779in}}{\pgfqpoint{1.890216in}{1.060170in}}{\pgfqpoint{1.898030in}{1.067983in}}%
\pgfpathcurveto{\pgfqpoint{1.905844in}{1.075797in}}{\pgfqpoint{1.910234in}{1.086396in}}{\pgfqpoint{1.910234in}{1.097446in}}%
\pgfpathcurveto{\pgfqpoint{1.910234in}{1.108496in}}{\pgfqpoint{1.905844in}{1.119095in}}{\pgfqpoint{1.898030in}{1.126909in}}%
\pgfpathcurveto{\pgfqpoint{1.890216in}{1.134722in}}{\pgfqpoint{1.879617in}{1.139113in}}{\pgfqpoint{1.868567in}{1.139113in}}%
\pgfpathcurveto{\pgfqpoint{1.857517in}{1.139113in}}{\pgfqpoint{1.846918in}{1.134722in}}{\pgfqpoint{1.839104in}{1.126909in}}%
\pgfpathcurveto{\pgfqpoint{1.831291in}{1.119095in}}{\pgfqpoint{1.826901in}{1.108496in}}{\pgfqpoint{1.826901in}{1.097446in}}%
\pgfpathcurveto{\pgfqpoint{1.826901in}{1.086396in}}{\pgfqpoint{1.831291in}{1.075797in}}{\pgfqpoint{1.839104in}{1.067983in}}%
\pgfpathcurveto{\pgfqpoint{1.846918in}{1.060170in}}{\pgfqpoint{1.857517in}{1.055779in}}{\pgfqpoint{1.868567in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{1.868567in}{1.055779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890968in}{1.212516in}}%
\pgfpathcurveto{\pgfqpoint{1.902018in}{1.212516in}}{\pgfqpoint{1.912617in}{1.216906in}}{\pgfqpoint{1.920431in}{1.224720in}}%
\pgfpathcurveto{\pgfqpoint{1.928244in}{1.232533in}}{\pgfqpoint{1.932635in}{1.243132in}}{\pgfqpoint{1.932635in}{1.254182in}}%
\pgfpathcurveto{\pgfqpoint{1.932635in}{1.265233in}}{\pgfqpoint{1.928244in}{1.275832in}}{\pgfqpoint{1.920431in}{1.283645in}}%
\pgfpathcurveto{\pgfqpoint{1.912617in}{1.291459in}}{\pgfqpoint{1.902018in}{1.295849in}}{\pgfqpoint{1.890968in}{1.295849in}}%
\pgfpathcurveto{\pgfqpoint{1.879918in}{1.295849in}}{\pgfqpoint{1.869319in}{1.291459in}}{\pgfqpoint{1.861505in}{1.283645in}}%
\pgfpathcurveto{\pgfqpoint{1.853692in}{1.275832in}}{\pgfqpoint{1.849301in}{1.265233in}}{\pgfqpoint{1.849301in}{1.254182in}}%
\pgfpathcurveto{\pgfqpoint{1.849301in}{1.243132in}}{\pgfqpoint{1.853692in}{1.232533in}}{\pgfqpoint{1.861505in}{1.224720in}}%
\pgfpathcurveto{\pgfqpoint{1.869319in}{1.216906in}}{\pgfqpoint{1.879918in}{1.212516in}}{\pgfqpoint{1.890968in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.890968in}{1.212516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686998in}{1.210360in}}%
\pgfpathcurveto{\pgfqpoint{1.698048in}{1.210360in}}{\pgfqpoint{1.708647in}{1.214750in}}{\pgfqpoint{1.716460in}{1.222563in}}%
\pgfpathcurveto{\pgfqpoint{1.724274in}{1.230377in}}{\pgfqpoint{1.728664in}{1.240976in}}{\pgfqpoint{1.728664in}{1.252026in}}%
\pgfpathcurveto{\pgfqpoint{1.728664in}{1.263076in}}{\pgfqpoint{1.724274in}{1.273675in}}{\pgfqpoint{1.716460in}{1.281489in}}%
\pgfpathcurveto{\pgfqpoint{1.708647in}{1.289303in}}{\pgfqpoint{1.698048in}{1.293693in}}{\pgfqpoint{1.686998in}{1.293693in}}%
\pgfpathcurveto{\pgfqpoint{1.675947in}{1.293693in}}{\pgfqpoint{1.665348in}{1.289303in}}{\pgfqpoint{1.657535in}{1.281489in}}%
\pgfpathcurveto{\pgfqpoint{1.649721in}{1.273675in}}{\pgfqpoint{1.645331in}{1.263076in}}{\pgfqpoint{1.645331in}{1.252026in}}%
\pgfpathcurveto{\pgfqpoint{1.645331in}{1.240976in}}{\pgfqpoint{1.649721in}{1.230377in}}{\pgfqpoint{1.657535in}{1.222563in}}%
\pgfpathcurveto{\pgfqpoint{1.665348in}{1.214750in}}{\pgfqpoint{1.675947in}{1.210360in}}{\pgfqpoint{1.686998in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{1.686998in}{1.210360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750787in}{1.239158in}}%
\pgfpathcurveto{\pgfqpoint{1.761837in}{1.239158in}}{\pgfqpoint{1.772436in}{1.243548in}}{\pgfqpoint{1.780250in}{1.251362in}}%
\pgfpathcurveto{\pgfqpoint{1.788064in}{1.259175in}}{\pgfqpoint{1.792454in}{1.269774in}}{\pgfqpoint{1.792454in}{1.280824in}}%
\pgfpathcurveto{\pgfqpoint{1.792454in}{1.291874in}}{\pgfqpoint{1.788064in}{1.302474in}}{\pgfqpoint{1.780250in}{1.310287in}}%
\pgfpathcurveto{\pgfqpoint{1.772436in}{1.318101in}}{\pgfqpoint{1.761837in}{1.322491in}}{\pgfqpoint{1.750787in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{1.739737in}{1.322491in}}{\pgfqpoint{1.729138in}{1.318101in}}{\pgfqpoint{1.721325in}{1.310287in}}%
\pgfpathcurveto{\pgfqpoint{1.713511in}{1.302474in}}{\pgfqpoint{1.709121in}{1.291874in}}{\pgfqpoint{1.709121in}{1.280824in}}%
\pgfpathcurveto{\pgfqpoint{1.709121in}{1.269774in}}{\pgfqpoint{1.713511in}{1.259175in}}{\pgfqpoint{1.721325in}{1.251362in}}%
\pgfpathcurveto{\pgfqpoint{1.729138in}{1.243548in}}{\pgfqpoint{1.739737in}{1.239158in}}{\pgfqpoint{1.750787in}{1.239158in}}%
\pgfpathlineto{\pgfqpoint{1.750787in}{1.239158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873154in}{1.273692in}}%
\pgfpathcurveto{\pgfqpoint{1.884204in}{1.273692in}}{\pgfqpoint{1.894804in}{1.278083in}}{\pgfqpoint{1.902617in}{1.285896in}}%
\pgfpathcurveto{\pgfqpoint{1.910431in}{1.293710in}}{\pgfqpoint{1.914821in}{1.304309in}}{\pgfqpoint{1.914821in}{1.315359in}}%
\pgfpathcurveto{\pgfqpoint{1.914821in}{1.326409in}}{\pgfqpoint{1.910431in}{1.337008in}}{\pgfqpoint{1.902617in}{1.344822in}}%
\pgfpathcurveto{\pgfqpoint{1.894804in}{1.352636in}}{\pgfqpoint{1.884204in}{1.357026in}}{\pgfqpoint{1.873154in}{1.357026in}}%
\pgfpathcurveto{\pgfqpoint{1.862104in}{1.357026in}}{\pgfqpoint{1.851505in}{1.352636in}}{\pgfqpoint{1.843692in}{1.344822in}}%
\pgfpathcurveto{\pgfqpoint{1.835878in}{1.337008in}}{\pgfqpoint{1.831488in}{1.326409in}}{\pgfqpoint{1.831488in}{1.315359in}}%
\pgfpathcurveto{\pgfqpoint{1.831488in}{1.304309in}}{\pgfqpoint{1.835878in}{1.293710in}}{\pgfqpoint{1.843692in}{1.285896in}}%
\pgfpathcurveto{\pgfqpoint{1.851505in}{1.278083in}}{\pgfqpoint{1.862104in}{1.273692in}}{\pgfqpoint{1.873154in}{1.273692in}}%
\pgfpathlineto{\pgfqpoint{1.873154in}{1.273692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878042in}{1.267184in}}%
\pgfpathcurveto{\pgfqpoint{1.889092in}{1.267184in}}{\pgfqpoint{1.899691in}{1.271574in}}{\pgfqpoint{1.907504in}{1.279388in}}%
\pgfpathcurveto{\pgfqpoint{1.915318in}{1.287201in}}{\pgfqpoint{1.919708in}{1.297800in}}{\pgfqpoint{1.919708in}{1.308850in}}%
\pgfpathcurveto{\pgfqpoint{1.919708in}{1.319901in}}{\pgfqpoint{1.915318in}{1.330500in}}{\pgfqpoint{1.907504in}{1.338313in}}%
\pgfpathcurveto{\pgfqpoint{1.899691in}{1.346127in}}{\pgfqpoint{1.889092in}{1.350517in}}{\pgfqpoint{1.878042in}{1.350517in}}%
\pgfpathcurveto{\pgfqpoint{1.866991in}{1.350517in}}{\pgfqpoint{1.856392in}{1.346127in}}{\pgfqpoint{1.848579in}{1.338313in}}%
\pgfpathcurveto{\pgfqpoint{1.840765in}{1.330500in}}{\pgfqpoint{1.836375in}{1.319901in}}{\pgfqpoint{1.836375in}{1.308850in}}%
\pgfpathcurveto{\pgfqpoint{1.836375in}{1.297800in}}{\pgfqpoint{1.840765in}{1.287201in}}{\pgfqpoint{1.848579in}{1.279388in}}%
\pgfpathcurveto{\pgfqpoint{1.856392in}{1.271574in}}{\pgfqpoint{1.866991in}{1.267184in}}{\pgfqpoint{1.878042in}{1.267184in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{1.267184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884801in}{1.261480in}}%
\pgfpathcurveto{\pgfqpoint{1.895851in}{1.261480in}}{\pgfqpoint{1.906450in}{1.265871in}}{\pgfqpoint{1.914264in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{1.922078in}{1.281498in}}{\pgfqpoint{1.926468in}{1.292097in}}{\pgfqpoint{1.926468in}{1.303147in}}%
\pgfpathcurveto{\pgfqpoint{1.926468in}{1.314197in}}{\pgfqpoint{1.922078in}{1.324796in}}{\pgfqpoint{1.914264in}{1.332610in}}%
\pgfpathcurveto{\pgfqpoint{1.906450in}{1.340423in}}{\pgfqpoint{1.895851in}{1.344814in}}{\pgfqpoint{1.884801in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{1.873751in}{1.344814in}}{\pgfqpoint{1.863152in}{1.340423in}}{\pgfqpoint{1.855338in}{1.332610in}}%
\pgfpathcurveto{\pgfqpoint{1.847525in}{1.324796in}}{\pgfqpoint{1.843134in}{1.314197in}}{\pgfqpoint{1.843134in}{1.303147in}}%
\pgfpathcurveto{\pgfqpoint{1.843134in}{1.292097in}}{\pgfqpoint{1.847525in}{1.281498in}}{\pgfqpoint{1.855338in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{1.863152in}{1.265871in}}{\pgfqpoint{1.873751in}{1.261480in}}{\pgfqpoint{1.884801in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{1.261480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672831in}{2.403617in}}%
\pgfpathcurveto{\pgfqpoint{1.683881in}{2.403617in}}{\pgfqpoint{1.694480in}{2.408007in}}{\pgfqpoint{1.702294in}{2.415821in}}%
\pgfpathcurveto{\pgfqpoint{1.710108in}{2.423634in}}{\pgfqpoint{1.714498in}{2.434233in}}{\pgfqpoint{1.714498in}{2.445283in}}%
\pgfpathcurveto{\pgfqpoint{1.714498in}{2.456333in}}{\pgfqpoint{1.710108in}{2.466932in}}{\pgfqpoint{1.702294in}{2.474746in}}%
\pgfpathcurveto{\pgfqpoint{1.694480in}{2.482560in}}{\pgfqpoint{1.683881in}{2.486950in}}{\pgfqpoint{1.672831in}{2.486950in}}%
\pgfpathcurveto{\pgfqpoint{1.661781in}{2.486950in}}{\pgfqpoint{1.651182in}{2.482560in}}{\pgfqpoint{1.643368in}{2.474746in}}%
\pgfpathcurveto{\pgfqpoint{1.635555in}{2.466932in}}{\pgfqpoint{1.631165in}{2.456333in}}{\pgfqpoint{1.631165in}{2.445283in}}%
\pgfpathcurveto{\pgfqpoint{1.631165in}{2.434233in}}{\pgfqpoint{1.635555in}{2.423634in}}{\pgfqpoint{1.643368in}{2.415821in}}%
\pgfpathcurveto{\pgfqpoint{1.651182in}{2.408007in}}{\pgfqpoint{1.661781in}{2.403617in}}{\pgfqpoint{1.672831in}{2.403617in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{2.403617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695145in}{2.520097in}}%
\pgfpathcurveto{\pgfqpoint{1.706195in}{2.520097in}}{\pgfqpoint{1.716794in}{2.524487in}}{\pgfqpoint{1.724608in}{2.532301in}}%
\pgfpathcurveto{\pgfqpoint{1.732422in}{2.540115in}}{\pgfqpoint{1.736812in}{2.550714in}}{\pgfqpoint{1.736812in}{2.561764in}}%
\pgfpathcurveto{\pgfqpoint{1.736812in}{2.572814in}}{\pgfqpoint{1.732422in}{2.583413in}}{\pgfqpoint{1.724608in}{2.591227in}}%
\pgfpathcurveto{\pgfqpoint{1.716794in}{2.599040in}}{\pgfqpoint{1.706195in}{2.603430in}}{\pgfqpoint{1.695145in}{2.603430in}}%
\pgfpathcurveto{\pgfqpoint{1.684095in}{2.603430in}}{\pgfqpoint{1.673496in}{2.599040in}}{\pgfqpoint{1.665682in}{2.591227in}}%
\pgfpathcurveto{\pgfqpoint{1.657869in}{2.583413in}}{\pgfqpoint{1.653479in}{2.572814in}}{\pgfqpoint{1.653479in}{2.561764in}}%
\pgfpathcurveto{\pgfqpoint{1.653479in}{2.550714in}}{\pgfqpoint{1.657869in}{2.540115in}}{\pgfqpoint{1.665682in}{2.532301in}}%
\pgfpathcurveto{\pgfqpoint{1.673496in}{2.524487in}}{\pgfqpoint{1.684095in}{2.520097in}}{\pgfqpoint{1.695145in}{2.520097in}}%
\pgfpathlineto{\pgfqpoint{1.695145in}{2.520097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714802in}{2.302496in}}%
\pgfpathcurveto{\pgfqpoint{1.725852in}{2.302496in}}{\pgfqpoint{1.736451in}{2.306886in}}{\pgfqpoint{1.744265in}{2.314700in}}%
\pgfpathcurveto{\pgfqpoint{1.752079in}{2.322513in}}{\pgfqpoint{1.756469in}{2.333113in}}{\pgfqpoint{1.756469in}{2.344163in}}%
\pgfpathcurveto{\pgfqpoint{1.756469in}{2.355213in}}{\pgfqpoint{1.752079in}{2.365812in}}{\pgfqpoint{1.744265in}{2.373625in}}%
\pgfpathcurveto{\pgfqpoint{1.736451in}{2.381439in}}{\pgfqpoint{1.725852in}{2.385829in}}{\pgfqpoint{1.714802in}{2.385829in}}%
\pgfpathcurveto{\pgfqpoint{1.703752in}{2.385829in}}{\pgfqpoint{1.693153in}{2.381439in}}{\pgfqpoint{1.685340in}{2.373625in}}%
\pgfpathcurveto{\pgfqpoint{1.677526in}{2.365812in}}{\pgfqpoint{1.673136in}{2.355213in}}{\pgfqpoint{1.673136in}{2.344163in}}%
\pgfpathcurveto{\pgfqpoint{1.673136in}{2.333113in}}{\pgfqpoint{1.677526in}{2.322513in}}{\pgfqpoint{1.685340in}{2.314700in}}%
\pgfpathcurveto{\pgfqpoint{1.693153in}{2.306886in}}{\pgfqpoint{1.703752in}{2.302496in}}{\pgfqpoint{1.714802in}{2.302496in}}%
\pgfpathlineto{\pgfqpoint{1.714802in}{2.302496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751658in}{2.044402in}}%
\pgfpathcurveto{\pgfqpoint{1.762709in}{2.044402in}}{\pgfqpoint{1.773308in}{2.048792in}}{\pgfqpoint{1.781121in}{2.056605in}}%
\pgfpathcurveto{\pgfqpoint{1.788935in}{2.064419in}}{\pgfqpoint{1.793325in}{2.075018in}}{\pgfqpoint{1.793325in}{2.086068in}}%
\pgfpathcurveto{\pgfqpoint{1.793325in}{2.097118in}}{\pgfqpoint{1.788935in}{2.107717in}}{\pgfqpoint{1.781121in}{2.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.773308in}{2.123345in}}{\pgfqpoint{1.762709in}{2.127735in}}{\pgfqpoint{1.751658in}{2.127735in}}%
\pgfpathcurveto{\pgfqpoint{1.740608in}{2.127735in}}{\pgfqpoint{1.730009in}{2.123345in}}{\pgfqpoint{1.722196in}{2.115531in}}%
\pgfpathcurveto{\pgfqpoint{1.714382in}{2.107717in}}{\pgfqpoint{1.709992in}{2.097118in}}{\pgfqpoint{1.709992in}{2.086068in}}%
\pgfpathcurveto{\pgfqpoint{1.709992in}{2.075018in}}{\pgfqpoint{1.714382in}{2.064419in}}{\pgfqpoint{1.722196in}{2.056605in}}%
\pgfpathcurveto{\pgfqpoint{1.730009in}{2.048792in}}{\pgfqpoint{1.740608in}{2.044402in}}{\pgfqpoint{1.751658in}{2.044402in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{2.044402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842114in}{2.301784in}}%
\pgfpathcurveto{\pgfqpoint{1.853164in}{2.301784in}}{\pgfqpoint{1.863764in}{2.306174in}}{\pgfqpoint{1.871577in}{2.313988in}}%
\pgfpathcurveto{\pgfqpoint{1.879391in}{2.321801in}}{\pgfqpoint{1.883781in}{2.332400in}}{\pgfqpoint{1.883781in}{2.343450in}}%
\pgfpathcurveto{\pgfqpoint{1.883781in}{2.354501in}}{\pgfqpoint{1.879391in}{2.365100in}}{\pgfqpoint{1.871577in}{2.372913in}}%
\pgfpathcurveto{\pgfqpoint{1.863764in}{2.380727in}}{\pgfqpoint{1.853164in}{2.385117in}}{\pgfqpoint{1.842114in}{2.385117in}}%
\pgfpathcurveto{\pgfqpoint{1.831064in}{2.385117in}}{\pgfqpoint{1.820465in}{2.380727in}}{\pgfqpoint{1.812652in}{2.372913in}}%
\pgfpathcurveto{\pgfqpoint{1.804838in}{2.365100in}}{\pgfqpoint{1.800448in}{2.354501in}}{\pgfqpoint{1.800448in}{2.343450in}}%
\pgfpathcurveto{\pgfqpoint{1.800448in}{2.332400in}}{\pgfqpoint{1.804838in}{2.321801in}}{\pgfqpoint{1.812652in}{2.313988in}}%
\pgfpathcurveto{\pgfqpoint{1.820465in}{2.306174in}}{\pgfqpoint{1.831064in}{2.301784in}}{\pgfqpoint{1.842114in}{2.301784in}}%
\pgfpathlineto{\pgfqpoint{1.842114in}{2.301784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010129in}{2.541411in}}%
\pgfpathcurveto{\pgfqpoint{2.021179in}{2.541411in}}{\pgfqpoint{2.031778in}{2.545802in}}{\pgfqpoint{2.039591in}{2.553615in}}%
\pgfpathcurveto{\pgfqpoint{2.047405in}{2.561429in}}{\pgfqpoint{2.051795in}{2.572028in}}{\pgfqpoint{2.051795in}{2.583078in}}%
\pgfpathcurveto{\pgfqpoint{2.051795in}{2.594128in}}{\pgfqpoint{2.047405in}{2.604727in}}{\pgfqpoint{2.039591in}{2.612541in}}%
\pgfpathcurveto{\pgfqpoint{2.031778in}{2.620354in}}{\pgfqpoint{2.021179in}{2.624745in}}{\pgfqpoint{2.010129in}{2.624745in}}%
\pgfpathcurveto{\pgfqpoint{1.999079in}{2.624745in}}{\pgfqpoint{1.988480in}{2.620354in}}{\pgfqpoint{1.980666in}{2.612541in}}%
\pgfpathcurveto{\pgfqpoint{1.972852in}{2.604727in}}{\pgfqpoint{1.968462in}{2.594128in}}{\pgfqpoint{1.968462in}{2.583078in}}%
\pgfpathcurveto{\pgfqpoint{1.968462in}{2.572028in}}{\pgfqpoint{1.972852in}{2.561429in}}{\pgfqpoint{1.980666in}{2.553615in}}%
\pgfpathcurveto{\pgfqpoint{1.988480in}{2.545802in}}{\pgfqpoint{1.999079in}{2.541411in}}{\pgfqpoint{2.010129in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{2.010129in}{2.541411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015652in}{2.496873in}}%
\pgfpathcurveto{\pgfqpoint{2.026702in}{2.496873in}}{\pgfqpoint{2.037301in}{2.501264in}}{\pgfqpoint{2.045115in}{2.509077in}}%
\pgfpathcurveto{\pgfqpoint{2.052928in}{2.516891in}}{\pgfqpoint{2.057319in}{2.527490in}}{\pgfqpoint{2.057319in}{2.538540in}}%
\pgfpathcurveto{\pgfqpoint{2.057319in}{2.549590in}}{\pgfqpoint{2.052928in}{2.560189in}}{\pgfqpoint{2.045115in}{2.568003in}}%
\pgfpathcurveto{\pgfqpoint{2.037301in}{2.575816in}}{\pgfqpoint{2.026702in}{2.580207in}}{\pgfqpoint{2.015652in}{2.580207in}}%
\pgfpathcurveto{\pgfqpoint{2.004602in}{2.580207in}}{\pgfqpoint{1.994003in}{2.575816in}}{\pgfqpoint{1.986189in}{2.568003in}}%
\pgfpathcurveto{\pgfqpoint{1.978376in}{2.560189in}}{\pgfqpoint{1.973985in}{2.549590in}}{\pgfqpoint{1.973985in}{2.538540in}}%
\pgfpathcurveto{\pgfqpoint{1.973985in}{2.527490in}}{\pgfqpoint{1.978376in}{2.516891in}}{\pgfqpoint{1.986189in}{2.509077in}}%
\pgfpathcurveto{\pgfqpoint{1.994003in}{2.501264in}}{\pgfqpoint{2.004602in}{2.496873in}}{\pgfqpoint{2.015652in}{2.496873in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{2.496873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017069in}{2.461008in}}%
\pgfpathcurveto{\pgfqpoint{2.028119in}{2.461008in}}{\pgfqpoint{2.038718in}{2.465398in}}{\pgfqpoint{2.046532in}{2.473212in}}%
\pgfpathcurveto{\pgfqpoint{2.054345in}{2.481026in}}{\pgfqpoint{2.058736in}{2.491625in}}{\pgfqpoint{2.058736in}{2.502675in}}%
\pgfpathcurveto{\pgfqpoint{2.058736in}{2.513725in}}{\pgfqpoint{2.054345in}{2.524324in}}{\pgfqpoint{2.046532in}{2.532138in}}%
\pgfpathcurveto{\pgfqpoint{2.038718in}{2.539951in}}{\pgfqpoint{2.028119in}{2.544342in}}{\pgfqpoint{2.017069in}{2.544342in}}%
\pgfpathcurveto{\pgfqpoint{2.006019in}{2.544342in}}{\pgfqpoint{1.995420in}{2.539951in}}{\pgfqpoint{1.987606in}{2.532138in}}%
\pgfpathcurveto{\pgfqpoint{1.979793in}{2.524324in}}{\pgfqpoint{1.975402in}{2.513725in}}{\pgfqpoint{1.975402in}{2.502675in}}%
\pgfpathcurveto{\pgfqpoint{1.975402in}{2.491625in}}{\pgfqpoint{1.979793in}{2.481026in}}{\pgfqpoint{1.987606in}{2.473212in}}%
\pgfpathcurveto{\pgfqpoint{1.995420in}{2.465398in}}{\pgfqpoint{2.006019in}{2.461008in}}{\pgfqpoint{2.017069in}{2.461008in}}%
\pgfpathlineto{\pgfqpoint{2.017069in}{2.461008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026323in}{2.483984in}}%
\pgfpathcurveto{\pgfqpoint{2.037373in}{2.483984in}}{\pgfqpoint{2.047972in}{2.488375in}}{\pgfqpoint{2.055786in}{2.496188in}}%
\pgfpathcurveto{\pgfqpoint{2.063599in}{2.504002in}}{\pgfqpoint{2.067989in}{2.514601in}}{\pgfqpoint{2.067989in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{2.067989in}{2.536701in}}{\pgfqpoint{2.063599in}{2.547300in}}{\pgfqpoint{2.055786in}{2.555114in}}%
\pgfpathcurveto{\pgfqpoint{2.047972in}{2.562927in}}{\pgfqpoint{2.037373in}{2.567318in}}{\pgfqpoint{2.026323in}{2.567318in}}%
\pgfpathcurveto{\pgfqpoint{2.015273in}{2.567318in}}{\pgfqpoint{2.004674in}{2.562927in}}{\pgfqpoint{1.996860in}{2.555114in}}%
\pgfpathcurveto{\pgfqpoint{1.989046in}{2.547300in}}{\pgfqpoint{1.984656in}{2.536701in}}{\pgfqpoint{1.984656in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{1.984656in}{2.514601in}}{\pgfqpoint{1.989046in}{2.504002in}}{\pgfqpoint{1.996860in}{2.496188in}}%
\pgfpathcurveto{\pgfqpoint{2.004674in}{2.488375in}}{\pgfqpoint{2.015273in}{2.483984in}}{\pgfqpoint{2.026323in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{2.026323in}{2.483984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030809in}{2.184895in}}%
\pgfpathcurveto{\pgfqpoint{2.041859in}{2.184895in}}{\pgfqpoint{2.052458in}{2.189285in}}{\pgfqpoint{2.060272in}{2.197099in}}%
\pgfpathcurveto{\pgfqpoint{2.068085in}{2.204912in}}{\pgfqpoint{2.072475in}{2.215511in}}{\pgfqpoint{2.072475in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{2.072475in}{2.237612in}}{\pgfqpoint{2.068085in}{2.248211in}}{\pgfqpoint{2.060272in}{2.256024in}}%
\pgfpathcurveto{\pgfqpoint{2.052458in}{2.263838in}}{\pgfqpoint{2.041859in}{2.268228in}}{\pgfqpoint{2.030809in}{2.268228in}}%
\pgfpathcurveto{\pgfqpoint{2.019759in}{2.268228in}}{\pgfqpoint{2.009160in}{2.263838in}}{\pgfqpoint{2.001346in}{2.256024in}}%
\pgfpathcurveto{\pgfqpoint{1.993532in}{2.248211in}}{\pgfqpoint{1.989142in}{2.237612in}}{\pgfqpoint{1.989142in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{1.989142in}{2.215511in}}{\pgfqpoint{1.993532in}{2.204912in}}{\pgfqpoint{2.001346in}{2.197099in}}%
\pgfpathcurveto{\pgfqpoint{2.009160in}{2.189285in}}{\pgfqpoint{2.019759in}{2.184895in}}{\pgfqpoint{2.030809in}{2.184895in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{2.184895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686640in}{2.052884in}}%
\pgfpathcurveto{\pgfqpoint{1.697690in}{2.052884in}}{\pgfqpoint{1.708289in}{2.057274in}}{\pgfqpoint{1.716102in}{2.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.723916in}{2.072901in}}{\pgfqpoint{1.728306in}{2.083500in}}{\pgfqpoint{1.728306in}{2.094550in}}%
\pgfpathcurveto{\pgfqpoint{1.728306in}{2.105600in}}{\pgfqpoint{1.723916in}{2.116199in}}{\pgfqpoint{1.716102in}{2.124013in}}%
\pgfpathcurveto{\pgfqpoint{1.708289in}{2.131827in}}{\pgfqpoint{1.697690in}{2.136217in}}{\pgfqpoint{1.686640in}{2.136217in}}%
\pgfpathcurveto{\pgfqpoint{1.675590in}{2.136217in}}{\pgfqpoint{1.664990in}{2.131827in}}{\pgfqpoint{1.657177in}{2.124013in}}%
\pgfpathcurveto{\pgfqpoint{1.649363in}{2.116199in}}{\pgfqpoint{1.644973in}{2.105600in}}{\pgfqpoint{1.644973in}{2.094550in}}%
\pgfpathcurveto{\pgfqpoint{1.644973in}{2.083500in}}{\pgfqpoint{1.649363in}{2.072901in}}{\pgfqpoint{1.657177in}{2.065087in}}%
\pgfpathcurveto{\pgfqpoint{1.664990in}{2.057274in}}{\pgfqpoint{1.675590in}{2.052884in}}{\pgfqpoint{1.686640in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{1.686640in}{2.052884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850410in}{2.033322in}}%
\pgfpathcurveto{\pgfqpoint{1.861460in}{2.033322in}}{\pgfqpoint{1.872059in}{2.037713in}}{\pgfqpoint{1.879873in}{2.045526in}}%
\pgfpathcurveto{\pgfqpoint{1.887687in}{2.053340in}}{\pgfqpoint{1.892077in}{2.063939in}}{\pgfqpoint{1.892077in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{1.892077in}{2.086039in}}{\pgfqpoint{1.887687in}{2.096638in}}{\pgfqpoint{1.879873in}{2.104452in}}%
\pgfpathcurveto{\pgfqpoint{1.872059in}{2.112266in}}{\pgfqpoint{1.861460in}{2.116656in}}{\pgfqpoint{1.850410in}{2.116656in}}%
\pgfpathcurveto{\pgfqpoint{1.839360in}{2.116656in}}{\pgfqpoint{1.828761in}{2.112266in}}{\pgfqpoint{1.820947in}{2.104452in}}%
\pgfpathcurveto{\pgfqpoint{1.813134in}{2.096638in}}{\pgfqpoint{1.808744in}{2.086039in}}{\pgfqpoint{1.808744in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{1.808744in}{2.063939in}}{\pgfqpoint{1.813134in}{2.053340in}}{\pgfqpoint{1.820947in}{2.045526in}}%
\pgfpathcurveto{\pgfqpoint{1.828761in}{2.037713in}}{\pgfqpoint{1.839360in}{2.033322in}}{\pgfqpoint{1.850410in}{2.033322in}}%
\pgfpathlineto{\pgfqpoint{1.850410in}{2.033322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866492in}{2.265908in}}%
\pgfpathcurveto{\pgfqpoint{1.877542in}{2.265908in}}{\pgfqpoint{1.888141in}{2.270299in}}{\pgfqpoint{1.895955in}{2.278112in}}%
\pgfpathcurveto{\pgfqpoint{1.903769in}{2.285926in}}{\pgfqpoint{1.908159in}{2.296525in}}{\pgfqpoint{1.908159in}{2.307575in}}%
\pgfpathcurveto{\pgfqpoint{1.908159in}{2.318625in}}{\pgfqpoint{1.903769in}{2.329224in}}{\pgfqpoint{1.895955in}{2.337038in}}%
\pgfpathcurveto{\pgfqpoint{1.888141in}{2.344851in}}{\pgfqpoint{1.877542in}{2.349242in}}{\pgfqpoint{1.866492in}{2.349242in}}%
\pgfpathcurveto{\pgfqpoint{1.855442in}{2.349242in}}{\pgfqpoint{1.844843in}{2.344851in}}{\pgfqpoint{1.837030in}{2.337038in}}%
\pgfpathcurveto{\pgfqpoint{1.829216in}{2.329224in}}{\pgfqpoint{1.824826in}{2.318625in}}{\pgfqpoint{1.824826in}{2.307575in}}%
\pgfpathcurveto{\pgfqpoint{1.824826in}{2.296525in}}{\pgfqpoint{1.829216in}{2.285926in}}{\pgfqpoint{1.837030in}{2.278112in}}%
\pgfpathcurveto{\pgfqpoint{1.844843in}{2.270299in}}{\pgfqpoint{1.855442in}{2.265908in}}{\pgfqpoint{1.866492in}{2.265908in}}%
\pgfpathlineto{\pgfqpoint{1.866492in}{2.265908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868987in}{1.867132in}}%
\pgfpathcurveto{\pgfqpoint{1.880037in}{1.867132in}}{\pgfqpoint{1.890636in}{1.871522in}}{\pgfqpoint{1.898449in}{1.879335in}}%
\pgfpathcurveto{\pgfqpoint{1.906263in}{1.887149in}}{\pgfqpoint{1.910653in}{1.897748in}}{\pgfqpoint{1.910653in}{1.908798in}}%
\pgfpathcurveto{\pgfqpoint{1.910653in}{1.919848in}}{\pgfqpoint{1.906263in}{1.930447in}}{\pgfqpoint{1.898449in}{1.938261in}}%
\pgfpathcurveto{\pgfqpoint{1.890636in}{1.946075in}}{\pgfqpoint{1.880037in}{1.950465in}}{\pgfqpoint{1.868987in}{1.950465in}}%
\pgfpathcurveto{\pgfqpoint{1.857936in}{1.950465in}}{\pgfqpoint{1.847337in}{1.946075in}}{\pgfqpoint{1.839524in}{1.938261in}}%
\pgfpathcurveto{\pgfqpoint{1.831710in}{1.930447in}}{\pgfqpoint{1.827320in}{1.919848in}}{\pgfqpoint{1.827320in}{1.908798in}}%
\pgfpathcurveto{\pgfqpoint{1.827320in}{1.897748in}}{\pgfqpoint{1.831710in}{1.887149in}}{\pgfqpoint{1.839524in}{1.879335in}}%
\pgfpathcurveto{\pgfqpoint{1.847337in}{1.871522in}}{\pgfqpoint{1.857936in}{1.867132in}}{\pgfqpoint{1.868987in}{1.867132in}}%
\pgfpathlineto{\pgfqpoint{1.868987in}{1.867132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888712in}{2.138993in}}%
\pgfpathcurveto{\pgfqpoint{1.899762in}{2.138993in}}{\pgfqpoint{1.910361in}{2.143383in}}{\pgfqpoint{1.918175in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{1.925989in}{2.159010in}}{\pgfqpoint{1.930379in}{2.169609in}}{\pgfqpoint{1.930379in}{2.180659in}}%
\pgfpathcurveto{\pgfqpoint{1.930379in}{2.191709in}}{\pgfqpoint{1.925989in}{2.202308in}}{\pgfqpoint{1.918175in}{2.210122in}}%
\pgfpathcurveto{\pgfqpoint{1.910361in}{2.217936in}}{\pgfqpoint{1.899762in}{2.222326in}}{\pgfqpoint{1.888712in}{2.222326in}}%
\pgfpathcurveto{\pgfqpoint{1.877662in}{2.222326in}}{\pgfqpoint{1.867063in}{2.217936in}}{\pgfqpoint{1.859250in}{2.210122in}}%
\pgfpathcurveto{\pgfqpoint{1.851436in}{2.202308in}}{\pgfqpoint{1.847046in}{2.191709in}}{\pgfqpoint{1.847046in}{2.180659in}}%
\pgfpathcurveto{\pgfqpoint{1.847046in}{2.169609in}}{\pgfqpoint{1.851436in}{2.159010in}}{\pgfqpoint{1.859250in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{1.867063in}{2.143383in}}{\pgfqpoint{1.877662in}{2.138993in}}{\pgfqpoint{1.888712in}{2.138993in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{2.138993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683842in}{1.847097in}}%
\pgfpathcurveto{\pgfqpoint{1.694892in}{1.847097in}}{\pgfqpoint{1.705491in}{1.851488in}}{\pgfqpoint{1.713305in}{1.859301in}}%
\pgfpathcurveto{\pgfqpoint{1.721118in}{1.867115in}}{\pgfqpoint{1.725508in}{1.877714in}}{\pgfqpoint{1.725508in}{1.888764in}}%
\pgfpathcurveto{\pgfqpoint{1.725508in}{1.899814in}}{\pgfqpoint{1.721118in}{1.910413in}}{\pgfqpoint{1.713305in}{1.918227in}}%
\pgfpathcurveto{\pgfqpoint{1.705491in}{1.926040in}}{\pgfqpoint{1.694892in}{1.930431in}}{\pgfqpoint{1.683842in}{1.930431in}}%
\pgfpathcurveto{\pgfqpoint{1.672792in}{1.930431in}}{\pgfqpoint{1.662193in}{1.926040in}}{\pgfqpoint{1.654379in}{1.918227in}}%
\pgfpathcurveto{\pgfqpoint{1.646565in}{1.910413in}}{\pgfqpoint{1.642175in}{1.899814in}}{\pgfqpoint{1.642175in}{1.888764in}}%
\pgfpathcurveto{\pgfqpoint{1.642175in}{1.877714in}}{\pgfqpoint{1.646565in}{1.867115in}}{\pgfqpoint{1.654379in}{1.859301in}}%
\pgfpathcurveto{\pgfqpoint{1.662193in}{1.851488in}}{\pgfqpoint{1.672792in}{1.847097in}}{\pgfqpoint{1.683842in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{1.847097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845852in}{2.034635in}}%
\pgfpathcurveto{\pgfqpoint{1.856902in}{2.034635in}}{\pgfqpoint{1.867501in}{2.039025in}}{\pgfqpoint{1.875315in}{2.046838in}}%
\pgfpathcurveto{\pgfqpoint{1.883128in}{2.054652in}}{\pgfqpoint{1.887519in}{2.065251in}}{\pgfqpoint{1.887519in}{2.076301in}}%
\pgfpathcurveto{\pgfqpoint{1.887519in}{2.087351in}}{\pgfqpoint{1.883128in}{2.097950in}}{\pgfqpoint{1.875315in}{2.105764in}}%
\pgfpathcurveto{\pgfqpoint{1.867501in}{2.113578in}}{\pgfqpoint{1.856902in}{2.117968in}}{\pgfqpoint{1.845852in}{2.117968in}}%
\pgfpathcurveto{\pgfqpoint{1.834802in}{2.117968in}}{\pgfqpoint{1.824203in}{2.113578in}}{\pgfqpoint{1.816389in}{2.105764in}}%
\pgfpathcurveto{\pgfqpoint{1.808576in}{2.097950in}}{\pgfqpoint{1.804185in}{2.087351in}}{\pgfqpoint{1.804185in}{2.076301in}}%
\pgfpathcurveto{\pgfqpoint{1.804185in}{2.065251in}}{\pgfqpoint{1.808576in}{2.054652in}}{\pgfqpoint{1.816389in}{2.046838in}}%
\pgfpathcurveto{\pgfqpoint{1.824203in}{2.039025in}}{\pgfqpoint{1.834802in}{2.034635in}}{\pgfqpoint{1.845852in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{1.845852in}{2.034635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866134in}{1.883061in}}%
\pgfpathcurveto{\pgfqpoint{1.877185in}{1.883061in}}{\pgfqpoint{1.887784in}{1.887451in}}{\pgfqpoint{1.895597in}{1.895265in}}%
\pgfpathcurveto{\pgfqpoint{1.903411in}{1.903079in}}{\pgfqpoint{1.907801in}{1.913678in}}{\pgfqpoint{1.907801in}{1.924728in}}%
\pgfpathcurveto{\pgfqpoint{1.907801in}{1.935778in}}{\pgfqpoint{1.903411in}{1.946377in}}{\pgfqpoint{1.895597in}{1.954191in}}%
\pgfpathcurveto{\pgfqpoint{1.887784in}{1.962004in}}{\pgfqpoint{1.877185in}{1.966394in}}{\pgfqpoint{1.866134in}{1.966394in}}%
\pgfpathcurveto{\pgfqpoint{1.855084in}{1.966394in}}{\pgfqpoint{1.844485in}{1.962004in}}{\pgfqpoint{1.836672in}{1.954191in}}%
\pgfpathcurveto{\pgfqpoint{1.828858in}{1.946377in}}{\pgfqpoint{1.824468in}{1.935778in}}{\pgfqpoint{1.824468in}{1.924728in}}%
\pgfpathcurveto{\pgfqpoint{1.824468in}{1.913678in}}{\pgfqpoint{1.828858in}{1.903079in}}{\pgfqpoint{1.836672in}{1.895265in}}%
\pgfpathcurveto{\pgfqpoint{1.844485in}{1.887451in}}{\pgfqpoint{1.855084in}{1.883061in}}{\pgfqpoint{1.866134in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{1.866134in}{1.883061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874810in}{1.816914in}}%
\pgfpathcurveto{\pgfqpoint{1.885860in}{1.816914in}}{\pgfqpoint{1.896459in}{1.821304in}}{\pgfqpoint{1.904273in}{1.829118in}}%
\pgfpathcurveto{\pgfqpoint{1.912086in}{1.836931in}}{\pgfqpoint{1.916477in}{1.847530in}}{\pgfqpoint{1.916477in}{1.858580in}}%
\pgfpathcurveto{\pgfqpoint{1.916477in}{1.869631in}}{\pgfqpoint{1.912086in}{1.880230in}}{\pgfqpoint{1.904273in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{1.896459in}{1.895857in}}{\pgfqpoint{1.885860in}{1.900247in}}{\pgfqpoint{1.874810in}{1.900247in}}%
\pgfpathcurveto{\pgfqpoint{1.863760in}{1.900247in}}{\pgfqpoint{1.853161in}{1.895857in}}{\pgfqpoint{1.845347in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{1.837534in}{1.880230in}}{\pgfqpoint{1.833143in}{1.869631in}}{\pgfqpoint{1.833143in}{1.858580in}}%
\pgfpathcurveto{\pgfqpoint{1.833143in}{1.847530in}}{\pgfqpoint{1.837534in}{1.836931in}}{\pgfqpoint{1.845347in}{1.829118in}}%
\pgfpathcurveto{\pgfqpoint{1.853161in}{1.821304in}}{\pgfqpoint{1.863760in}{1.816914in}}{\pgfqpoint{1.874810in}{1.816914in}}%
\pgfpathlineto{\pgfqpoint{1.874810in}{1.816914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908568in}{1.839775in}}%
\pgfpathcurveto{\pgfqpoint{1.919618in}{1.839775in}}{\pgfqpoint{1.930217in}{1.844165in}}{\pgfqpoint{1.938031in}{1.851979in}}%
\pgfpathcurveto{\pgfqpoint{1.945845in}{1.859793in}}{\pgfqpoint{1.950235in}{1.870392in}}{\pgfqpoint{1.950235in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{1.950235in}{1.892492in}}{\pgfqpoint{1.945845in}{1.903091in}}{\pgfqpoint{1.938031in}{1.910905in}}%
\pgfpathcurveto{\pgfqpoint{1.930217in}{1.918718in}}{\pgfqpoint{1.919618in}{1.923109in}}{\pgfqpoint{1.908568in}{1.923109in}}%
\pgfpathcurveto{\pgfqpoint{1.897518in}{1.923109in}}{\pgfqpoint{1.886919in}{1.918718in}}{\pgfqpoint{1.879105in}{1.910905in}}%
\pgfpathcurveto{\pgfqpoint{1.871292in}{1.903091in}}{\pgfqpoint{1.866902in}{1.892492in}}{\pgfqpoint{1.866902in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{1.866902in}{1.870392in}}{\pgfqpoint{1.871292in}{1.859793in}}{\pgfqpoint{1.879105in}{1.851979in}}%
\pgfpathcurveto{\pgfqpoint{1.886919in}{1.844165in}}{\pgfqpoint{1.897518in}{1.839775in}}{\pgfqpoint{1.908568in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.908568in}{1.839775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710096in}{2.305388in}}%
\pgfpathcurveto{\pgfqpoint{1.721146in}{2.305388in}}{\pgfqpoint{1.731745in}{2.309778in}}{\pgfqpoint{1.739559in}{2.317592in}}%
\pgfpathcurveto{\pgfqpoint{1.747372in}{2.325406in}}{\pgfqpoint{1.751763in}{2.336005in}}{\pgfqpoint{1.751763in}{2.347055in}}%
\pgfpathcurveto{\pgfqpoint{1.751763in}{2.358105in}}{\pgfqpoint{1.747372in}{2.368704in}}{\pgfqpoint{1.739559in}{2.376517in}}%
\pgfpathcurveto{\pgfqpoint{1.731745in}{2.384331in}}{\pgfqpoint{1.721146in}{2.388721in}}{\pgfqpoint{1.710096in}{2.388721in}}%
\pgfpathcurveto{\pgfqpoint{1.699046in}{2.388721in}}{\pgfqpoint{1.688447in}{2.384331in}}{\pgfqpoint{1.680633in}{2.376517in}}%
\pgfpathcurveto{\pgfqpoint{1.672819in}{2.368704in}}{\pgfqpoint{1.668429in}{2.358105in}}{\pgfqpoint{1.668429in}{2.347055in}}%
\pgfpathcurveto{\pgfqpoint{1.668429in}{2.336005in}}{\pgfqpoint{1.672819in}{2.325406in}}{\pgfqpoint{1.680633in}{2.317592in}}%
\pgfpathcurveto{\pgfqpoint{1.688447in}{2.309778in}}{\pgfqpoint{1.699046in}{2.305388in}}{\pgfqpoint{1.710096in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{1.710096in}{2.305388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732211in}{2.302875in}}%
\pgfpathcurveto{\pgfqpoint{1.743261in}{2.302875in}}{\pgfqpoint{1.753860in}{2.307265in}}{\pgfqpoint{1.761674in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{1.769487in}{2.322892in}}{\pgfqpoint{1.773878in}{2.333491in}}{\pgfqpoint{1.773878in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{1.773878in}{2.355591in}}{\pgfqpoint{1.769487in}{2.366190in}}{\pgfqpoint{1.761674in}{2.374004in}}%
\pgfpathcurveto{\pgfqpoint{1.753860in}{2.381818in}}{\pgfqpoint{1.743261in}{2.386208in}}{\pgfqpoint{1.732211in}{2.386208in}}%
\pgfpathcurveto{\pgfqpoint{1.721161in}{2.386208in}}{\pgfqpoint{1.710562in}{2.381818in}}{\pgfqpoint{1.702748in}{2.374004in}}%
\pgfpathcurveto{\pgfqpoint{1.694935in}{2.366190in}}{\pgfqpoint{1.690544in}{2.355591in}}{\pgfqpoint{1.690544in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{1.690544in}{2.333491in}}{\pgfqpoint{1.694935in}{2.322892in}}{\pgfqpoint{1.702748in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{1.710562in}{2.307265in}}{\pgfqpoint{1.721161in}{2.302875in}}{\pgfqpoint{1.732211in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{2.302875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736578in}{2.481087in}}%
\pgfpathcurveto{\pgfqpoint{1.747628in}{2.481087in}}{\pgfqpoint{1.758227in}{2.485477in}}{\pgfqpoint{1.766040in}{2.493291in}}%
\pgfpathcurveto{\pgfqpoint{1.773854in}{2.501105in}}{\pgfqpoint{1.778244in}{2.511704in}}{\pgfqpoint{1.778244in}{2.522754in}}%
\pgfpathcurveto{\pgfqpoint{1.778244in}{2.533804in}}{\pgfqpoint{1.773854in}{2.544403in}}{\pgfqpoint{1.766040in}{2.552216in}}%
\pgfpathcurveto{\pgfqpoint{1.758227in}{2.560030in}}{\pgfqpoint{1.747628in}{2.564420in}}{\pgfqpoint{1.736578in}{2.564420in}}%
\pgfpathcurveto{\pgfqpoint{1.725528in}{2.564420in}}{\pgfqpoint{1.714928in}{2.560030in}}{\pgfqpoint{1.707115in}{2.552216in}}%
\pgfpathcurveto{\pgfqpoint{1.699301in}{2.544403in}}{\pgfqpoint{1.694911in}{2.533804in}}{\pgfqpoint{1.694911in}{2.522754in}}%
\pgfpathcurveto{\pgfqpoint{1.694911in}{2.511704in}}{\pgfqpoint{1.699301in}{2.501105in}}{\pgfqpoint{1.707115in}{2.493291in}}%
\pgfpathcurveto{\pgfqpoint{1.714928in}{2.485477in}}{\pgfqpoint{1.725528in}{2.481087in}}{\pgfqpoint{1.736578in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{2.481087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850743in}{2.504106in}}%
\pgfpathcurveto{\pgfqpoint{1.861793in}{2.504106in}}{\pgfqpoint{1.872392in}{2.508496in}}{\pgfqpoint{1.880206in}{2.516310in}}%
\pgfpathcurveto{\pgfqpoint{1.888019in}{2.524123in}}{\pgfqpoint{1.892409in}{2.534722in}}{\pgfqpoint{1.892409in}{2.545772in}}%
\pgfpathcurveto{\pgfqpoint{1.892409in}{2.556823in}}{\pgfqpoint{1.888019in}{2.567422in}}{\pgfqpoint{1.880206in}{2.575235in}}%
\pgfpathcurveto{\pgfqpoint{1.872392in}{2.583049in}}{\pgfqpoint{1.861793in}{2.587439in}}{\pgfqpoint{1.850743in}{2.587439in}}%
\pgfpathcurveto{\pgfqpoint{1.839693in}{2.587439in}}{\pgfqpoint{1.829094in}{2.583049in}}{\pgfqpoint{1.821280in}{2.575235in}}%
\pgfpathcurveto{\pgfqpoint{1.813466in}{2.567422in}}{\pgfqpoint{1.809076in}{2.556823in}}{\pgfqpoint{1.809076in}{2.545772in}}%
\pgfpathcurveto{\pgfqpoint{1.809076in}{2.534722in}}{\pgfqpoint{1.813466in}{2.524123in}}{\pgfqpoint{1.821280in}{2.516310in}}%
\pgfpathcurveto{\pgfqpoint{1.829094in}{2.508496in}}{\pgfqpoint{1.839693in}{2.504106in}}{\pgfqpoint{1.850743in}{2.504106in}}%
\pgfpathlineto{\pgfqpoint{1.850743in}{2.504106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895786in}{2.393681in}}%
\pgfpathcurveto{\pgfqpoint{1.906837in}{2.393681in}}{\pgfqpoint{1.917436in}{2.398071in}}{\pgfqpoint{1.925249in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{1.933063in}{2.413699in}}{\pgfqpoint{1.937453in}{2.424298in}}{\pgfqpoint{1.937453in}{2.435348in}}%
\pgfpathcurveto{\pgfqpoint{1.937453in}{2.446398in}}{\pgfqpoint{1.933063in}{2.456997in}}{\pgfqpoint{1.925249in}{2.464811in}}%
\pgfpathcurveto{\pgfqpoint{1.917436in}{2.472624in}}{\pgfqpoint{1.906837in}{2.477014in}}{\pgfqpoint{1.895786in}{2.477014in}}%
\pgfpathcurveto{\pgfqpoint{1.884736in}{2.477014in}}{\pgfqpoint{1.874137in}{2.472624in}}{\pgfqpoint{1.866324in}{2.464811in}}%
\pgfpathcurveto{\pgfqpoint{1.858510in}{2.456997in}}{\pgfqpoint{1.854120in}{2.446398in}}{\pgfqpoint{1.854120in}{2.435348in}}%
\pgfpathcurveto{\pgfqpoint{1.854120in}{2.424298in}}{\pgfqpoint{1.858510in}{2.413699in}}{\pgfqpoint{1.866324in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{1.874137in}{2.398071in}}{\pgfqpoint{1.884736in}{2.393681in}}{\pgfqpoint{1.895786in}{2.393681in}}%
\pgfpathlineto{\pgfqpoint{1.895786in}{2.393681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829300in}{1.881817in}}%
\pgfpathcurveto{\pgfqpoint{1.840350in}{1.881817in}}{\pgfqpoint{1.850949in}{1.886207in}}{\pgfqpoint{1.858763in}{1.894021in}}%
\pgfpathcurveto{\pgfqpoint{1.866576in}{1.901835in}}{\pgfqpoint{1.870967in}{1.912434in}}{\pgfqpoint{1.870967in}{1.923484in}}%
\pgfpathcurveto{\pgfqpoint{1.870967in}{1.934534in}}{\pgfqpoint{1.866576in}{1.945133in}}{\pgfqpoint{1.858763in}{1.952947in}}%
\pgfpathcurveto{\pgfqpoint{1.850949in}{1.960760in}}{\pgfqpoint{1.840350in}{1.965151in}}{\pgfqpoint{1.829300in}{1.965151in}}%
\pgfpathcurveto{\pgfqpoint{1.818250in}{1.965151in}}{\pgfqpoint{1.807651in}{1.960760in}}{\pgfqpoint{1.799837in}{1.952947in}}%
\pgfpathcurveto{\pgfqpoint{1.792024in}{1.945133in}}{\pgfqpoint{1.787633in}{1.934534in}}{\pgfqpoint{1.787633in}{1.923484in}}%
\pgfpathcurveto{\pgfqpoint{1.787633in}{1.912434in}}{\pgfqpoint{1.792024in}{1.901835in}}{\pgfqpoint{1.799837in}{1.894021in}}%
\pgfpathcurveto{\pgfqpoint{1.807651in}{1.886207in}}{\pgfqpoint{1.818250in}{1.881817in}}{\pgfqpoint{1.829300in}{1.881817in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{1.881817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837296in}{1.802173in}}%
\pgfpathcurveto{\pgfqpoint{1.848346in}{1.802173in}}{\pgfqpoint{1.858945in}{1.806563in}}{\pgfqpoint{1.866759in}{1.814377in}}%
\pgfpathcurveto{\pgfqpoint{1.874572in}{1.822191in}}{\pgfqpoint{1.878963in}{1.832790in}}{\pgfqpoint{1.878963in}{1.843840in}}%
\pgfpathcurveto{\pgfqpoint{1.878963in}{1.854890in}}{\pgfqpoint{1.874572in}{1.865489in}}{\pgfqpoint{1.866759in}{1.873303in}}%
\pgfpathcurveto{\pgfqpoint{1.858945in}{1.881116in}}{\pgfqpoint{1.848346in}{1.885506in}}{\pgfqpoint{1.837296in}{1.885506in}}%
\pgfpathcurveto{\pgfqpoint{1.826246in}{1.885506in}}{\pgfqpoint{1.815647in}{1.881116in}}{\pgfqpoint{1.807833in}{1.873303in}}%
\pgfpathcurveto{\pgfqpoint{1.800019in}{1.865489in}}{\pgfqpoint{1.795629in}{1.854890in}}{\pgfqpoint{1.795629in}{1.843840in}}%
\pgfpathcurveto{\pgfqpoint{1.795629in}{1.832790in}}{\pgfqpoint{1.800019in}{1.822191in}}{\pgfqpoint{1.807833in}{1.814377in}}%
\pgfpathcurveto{\pgfqpoint{1.815647in}{1.806563in}}{\pgfqpoint{1.826246in}{1.802173in}}{\pgfqpoint{1.837296in}{1.802173in}}%
\pgfpathlineto{\pgfqpoint{1.837296in}{1.802173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872384in}{2.027833in}}%
\pgfpathcurveto{\pgfqpoint{1.883435in}{2.027833in}}{\pgfqpoint{1.894034in}{2.032224in}}{\pgfqpoint{1.901847in}{2.040037in}}%
\pgfpathcurveto{\pgfqpoint{1.909661in}{2.047851in}}{\pgfqpoint{1.914051in}{2.058450in}}{\pgfqpoint{1.914051in}{2.069500in}}%
\pgfpathcurveto{\pgfqpoint{1.914051in}{2.080550in}}{\pgfqpoint{1.909661in}{2.091149in}}{\pgfqpoint{1.901847in}{2.098963in}}%
\pgfpathcurveto{\pgfqpoint{1.894034in}{2.106776in}}{\pgfqpoint{1.883435in}{2.111167in}}{\pgfqpoint{1.872384in}{2.111167in}}%
\pgfpathcurveto{\pgfqpoint{1.861334in}{2.111167in}}{\pgfqpoint{1.850735in}{2.106776in}}{\pgfqpoint{1.842922in}{2.098963in}}%
\pgfpathcurveto{\pgfqpoint{1.835108in}{2.091149in}}{\pgfqpoint{1.830718in}{2.080550in}}{\pgfqpoint{1.830718in}{2.069500in}}%
\pgfpathcurveto{\pgfqpoint{1.830718in}{2.058450in}}{\pgfqpoint{1.835108in}{2.047851in}}{\pgfqpoint{1.842922in}{2.040037in}}%
\pgfpathcurveto{\pgfqpoint{1.850735in}{2.032224in}}{\pgfqpoint{1.861334in}{2.027833in}}{\pgfqpoint{1.872384in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{1.872384in}{2.027833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884519in}{1.946825in}}%
\pgfpathcurveto{\pgfqpoint{1.895569in}{1.946825in}}{\pgfqpoint{1.906168in}{1.951215in}}{\pgfqpoint{1.913982in}{1.959029in}}%
\pgfpathcurveto{\pgfqpoint{1.921796in}{1.966842in}}{\pgfqpoint{1.926186in}{1.977441in}}{\pgfqpoint{1.926186in}{1.988491in}}%
\pgfpathcurveto{\pgfqpoint{1.926186in}{1.999541in}}{\pgfqpoint{1.921796in}{2.010140in}}{\pgfqpoint{1.913982in}{2.017954in}}%
\pgfpathcurveto{\pgfqpoint{1.906168in}{2.025768in}}{\pgfqpoint{1.895569in}{2.030158in}}{\pgfqpoint{1.884519in}{2.030158in}}%
\pgfpathcurveto{\pgfqpoint{1.873469in}{2.030158in}}{\pgfqpoint{1.862870in}{2.025768in}}{\pgfqpoint{1.855056in}{2.017954in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{2.010140in}}{\pgfqpoint{1.842853in}{1.999541in}}{\pgfqpoint{1.842853in}{1.988491in}}%
\pgfpathcurveto{\pgfqpoint{1.842853in}{1.977441in}}{\pgfqpoint{1.847243in}{1.966842in}}{\pgfqpoint{1.855056in}{1.959029in}}%
\pgfpathcurveto{\pgfqpoint{1.862870in}{1.951215in}}{\pgfqpoint{1.873469in}{1.946825in}}{\pgfqpoint{1.884519in}{1.946825in}}%
\pgfpathlineto{\pgfqpoint{1.884519in}{1.946825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908275in}{1.954555in}}%
\pgfpathcurveto{\pgfqpoint{1.919326in}{1.954555in}}{\pgfqpoint{1.929925in}{1.958945in}}{\pgfqpoint{1.937738in}{1.966758in}}%
\pgfpathcurveto{\pgfqpoint{1.945552in}{1.974572in}}{\pgfqpoint{1.949942in}{1.985171in}}{\pgfqpoint{1.949942in}{1.996221in}}%
\pgfpathcurveto{\pgfqpoint{1.949942in}{2.007271in}}{\pgfqpoint{1.945552in}{2.017870in}}{\pgfqpoint{1.937738in}{2.025684in}}%
\pgfpathcurveto{\pgfqpoint{1.929925in}{2.033498in}}{\pgfqpoint{1.919326in}{2.037888in}}{\pgfqpoint{1.908275in}{2.037888in}}%
\pgfpathcurveto{\pgfqpoint{1.897225in}{2.037888in}}{\pgfqpoint{1.886626in}{2.033498in}}{\pgfqpoint{1.878813in}{2.025684in}}%
\pgfpathcurveto{\pgfqpoint{1.870999in}{2.017870in}}{\pgfqpoint{1.866609in}{2.007271in}}{\pgfqpoint{1.866609in}{1.996221in}}%
\pgfpathcurveto{\pgfqpoint{1.866609in}{1.985171in}}{\pgfqpoint{1.870999in}{1.974572in}}{\pgfqpoint{1.878813in}{1.966758in}}%
\pgfpathcurveto{\pgfqpoint{1.886626in}{1.958945in}}{\pgfqpoint{1.897225in}{1.954555in}}{\pgfqpoint{1.908275in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{1.908275in}{1.954555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729576in}{1.070534in}}%
\pgfpathcurveto{\pgfqpoint{1.740626in}{1.070534in}}{\pgfqpoint{1.751225in}{1.074924in}}{\pgfqpoint{1.759039in}{1.082738in}}%
\pgfpathcurveto{\pgfqpoint{1.766852in}{1.090551in}}{\pgfqpoint{1.771243in}{1.101150in}}{\pgfqpoint{1.771243in}{1.112200in}}%
\pgfpathcurveto{\pgfqpoint{1.771243in}{1.123251in}}{\pgfqpoint{1.766852in}{1.133850in}}{\pgfqpoint{1.759039in}{1.141663in}}%
\pgfpathcurveto{\pgfqpoint{1.751225in}{1.149477in}}{\pgfqpoint{1.740626in}{1.153867in}}{\pgfqpoint{1.729576in}{1.153867in}}%
\pgfpathcurveto{\pgfqpoint{1.718526in}{1.153867in}}{\pgfqpoint{1.707927in}{1.149477in}}{\pgfqpoint{1.700113in}{1.141663in}}%
\pgfpathcurveto{\pgfqpoint{1.692299in}{1.133850in}}{\pgfqpoint{1.687909in}{1.123251in}}{\pgfqpoint{1.687909in}{1.112200in}}%
\pgfpathcurveto{\pgfqpoint{1.687909in}{1.101150in}}{\pgfqpoint{1.692299in}{1.090551in}}{\pgfqpoint{1.700113in}{1.082738in}}%
\pgfpathcurveto{\pgfqpoint{1.707927in}{1.074924in}}{\pgfqpoint{1.718526in}{1.070534in}}{\pgfqpoint{1.729576in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.729576in}{1.070534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829817in}{1.101161in}}%
\pgfpathcurveto{\pgfqpoint{1.840867in}{1.101161in}}{\pgfqpoint{1.851466in}{1.105551in}}{\pgfqpoint{1.859280in}{1.113365in}}%
\pgfpathcurveto{\pgfqpoint{1.867093in}{1.121178in}}{\pgfqpoint{1.871484in}{1.131777in}}{\pgfqpoint{1.871484in}{1.142827in}}%
\pgfpathcurveto{\pgfqpoint{1.871484in}{1.153878in}}{\pgfqpoint{1.867093in}{1.164477in}}{\pgfqpoint{1.859280in}{1.172290in}}%
\pgfpathcurveto{\pgfqpoint{1.851466in}{1.180104in}}{\pgfqpoint{1.840867in}{1.184494in}}{\pgfqpoint{1.829817in}{1.184494in}}%
\pgfpathcurveto{\pgfqpoint{1.818767in}{1.184494in}}{\pgfqpoint{1.808168in}{1.180104in}}{\pgfqpoint{1.800354in}{1.172290in}}%
\pgfpathcurveto{\pgfqpoint{1.792541in}{1.164477in}}{\pgfqpoint{1.788150in}{1.153878in}}{\pgfqpoint{1.788150in}{1.142827in}}%
\pgfpathcurveto{\pgfqpoint{1.788150in}{1.131777in}}{\pgfqpoint{1.792541in}{1.121178in}}{\pgfqpoint{1.800354in}{1.113365in}}%
\pgfpathcurveto{\pgfqpoint{1.808168in}{1.105551in}}{\pgfqpoint{1.818767in}{1.101161in}}{\pgfqpoint{1.829817in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{1.829817in}{1.101161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882415in}{1.091991in}}%
\pgfpathcurveto{\pgfqpoint{1.893466in}{1.091991in}}{\pgfqpoint{1.904065in}{1.096381in}}{\pgfqpoint{1.911878in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.919692in}{1.112008in}}{\pgfqpoint{1.924082in}{1.122607in}}{\pgfqpoint{1.924082in}{1.133657in}}%
\pgfpathcurveto{\pgfqpoint{1.924082in}{1.144707in}}{\pgfqpoint{1.919692in}{1.155306in}}{\pgfqpoint{1.911878in}{1.163120in}}%
\pgfpathcurveto{\pgfqpoint{1.904065in}{1.170934in}}{\pgfqpoint{1.893466in}{1.175324in}}{\pgfqpoint{1.882415in}{1.175324in}}%
\pgfpathcurveto{\pgfqpoint{1.871365in}{1.175324in}}{\pgfqpoint{1.860766in}{1.170934in}}{\pgfqpoint{1.852953in}{1.163120in}}%
\pgfpathcurveto{\pgfqpoint{1.845139in}{1.155306in}}{\pgfqpoint{1.840749in}{1.144707in}}{\pgfqpoint{1.840749in}{1.133657in}}%
\pgfpathcurveto{\pgfqpoint{1.840749in}{1.122607in}}{\pgfqpoint{1.845139in}{1.112008in}}{\pgfqpoint{1.852953in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.860766in}{1.096381in}}{\pgfqpoint{1.871365in}{1.091991in}}{\pgfqpoint{1.882415in}{1.091991in}}%
\pgfpathlineto{\pgfqpoint{1.882415in}{1.091991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883923in}{1.075156in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{1.075156in}}{\pgfqpoint{1.905572in}{1.079546in}}{\pgfqpoint{1.913386in}{1.087360in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{1.095174in}}{\pgfqpoint{1.925589in}{1.105773in}}{\pgfqpoint{1.925589in}{1.116823in}}%
\pgfpathcurveto{\pgfqpoint{1.925589in}{1.127873in}}{\pgfqpoint{1.921199in}{1.138472in}}{\pgfqpoint{1.913386in}{1.146286in}}%
\pgfpathcurveto{\pgfqpoint{1.905572in}{1.154099in}}{\pgfqpoint{1.894973in}{1.158490in}}{\pgfqpoint{1.883923in}{1.158490in}}%
\pgfpathcurveto{\pgfqpoint{1.872873in}{1.158490in}}{\pgfqpoint{1.862274in}{1.154099in}}{\pgfqpoint{1.854460in}{1.146286in}}%
\pgfpathcurveto{\pgfqpoint{1.846646in}{1.138472in}}{\pgfqpoint{1.842256in}{1.127873in}}{\pgfqpoint{1.842256in}{1.116823in}}%
\pgfpathcurveto{\pgfqpoint{1.842256in}{1.105773in}}{\pgfqpoint{1.846646in}{1.095174in}}{\pgfqpoint{1.854460in}{1.087360in}}%
\pgfpathcurveto{\pgfqpoint{1.862274in}{1.079546in}}{\pgfqpoint{1.872873in}{1.075156in}}{\pgfqpoint{1.883923in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{1.883923in}{1.075156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899492in}{1.069165in}}%
\pgfpathcurveto{\pgfqpoint{1.910542in}{1.069165in}}{\pgfqpoint{1.921141in}{1.073555in}}{\pgfqpoint{1.928954in}{1.081369in}}%
\pgfpathcurveto{\pgfqpoint{1.936768in}{1.089183in}}{\pgfqpoint{1.941158in}{1.099782in}}{\pgfqpoint{1.941158in}{1.110832in}}%
\pgfpathcurveto{\pgfqpoint{1.941158in}{1.121882in}}{\pgfqpoint{1.936768in}{1.132481in}}{\pgfqpoint{1.928954in}{1.140294in}}%
\pgfpathcurveto{\pgfqpoint{1.921141in}{1.148108in}}{\pgfqpoint{1.910542in}{1.152498in}}{\pgfqpoint{1.899492in}{1.152498in}}%
\pgfpathcurveto{\pgfqpoint{1.888441in}{1.152498in}}{\pgfqpoint{1.877842in}{1.148108in}}{\pgfqpoint{1.870029in}{1.140294in}}%
\pgfpathcurveto{\pgfqpoint{1.862215in}{1.132481in}}{\pgfqpoint{1.857825in}{1.121882in}}{\pgfqpoint{1.857825in}{1.110832in}}%
\pgfpathcurveto{\pgfqpoint{1.857825in}{1.099782in}}{\pgfqpoint{1.862215in}{1.089183in}}{\pgfqpoint{1.870029in}{1.081369in}}%
\pgfpathcurveto{\pgfqpoint{1.877842in}{1.073555in}}{\pgfqpoint{1.888441in}{1.069165in}}{\pgfqpoint{1.899492in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.069165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998717in}{2.987524in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{2.987524in}}{\pgfqpoint{2.020366in}{2.991914in}}{\pgfqpoint{2.028180in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{3.007542in}}{\pgfqpoint{2.040384in}{3.018141in}}{\pgfqpoint{2.040384in}{3.029191in}}%
\pgfpathcurveto{\pgfqpoint{2.040384in}{3.040241in}}{\pgfqpoint{2.035993in}{3.050840in}}{\pgfqpoint{2.028180in}{3.058653in}}%
\pgfpathcurveto{\pgfqpoint{2.020366in}{3.066467in}}{\pgfqpoint{2.009767in}{3.070857in}}{\pgfqpoint{1.998717in}{3.070857in}}%
\pgfpathcurveto{\pgfqpoint{1.987667in}{3.070857in}}{\pgfqpoint{1.977068in}{3.066467in}}{\pgfqpoint{1.969254in}{3.058653in}}%
\pgfpathcurveto{\pgfqpoint{1.961440in}{3.050840in}}{\pgfqpoint{1.957050in}{3.040241in}}{\pgfqpoint{1.957050in}{3.029191in}}%
\pgfpathcurveto{\pgfqpoint{1.957050in}{3.018141in}}{\pgfqpoint{1.961440in}{3.007542in}}{\pgfqpoint{1.969254in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{1.977068in}{2.991914in}}{\pgfqpoint{1.987667in}{2.987524in}}{\pgfqpoint{1.998717in}{2.987524in}}%
\pgfpathlineto{\pgfqpoint{1.998717in}{2.987524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002538in}{2.517686in}}%
\pgfpathcurveto{\pgfqpoint{2.013588in}{2.517686in}}{\pgfqpoint{2.024187in}{2.522076in}}{\pgfqpoint{2.032000in}{2.529890in}}%
\pgfpathcurveto{\pgfqpoint{2.039814in}{2.537703in}}{\pgfqpoint{2.044204in}{2.548302in}}{\pgfqpoint{2.044204in}{2.559352in}}%
\pgfpathcurveto{\pgfqpoint{2.044204in}{2.570402in}}{\pgfqpoint{2.039814in}{2.581002in}}{\pgfqpoint{2.032000in}{2.588815in}}%
\pgfpathcurveto{\pgfqpoint{2.024187in}{2.596629in}}{\pgfqpoint{2.013588in}{2.601019in}}{\pgfqpoint{2.002538in}{2.601019in}}%
\pgfpathcurveto{\pgfqpoint{1.991488in}{2.601019in}}{\pgfqpoint{1.980889in}{2.596629in}}{\pgfqpoint{1.973075in}{2.588815in}}%
\pgfpathcurveto{\pgfqpoint{1.965261in}{2.581002in}}{\pgfqpoint{1.960871in}{2.570402in}}{\pgfqpoint{1.960871in}{2.559352in}}%
\pgfpathcurveto{\pgfqpoint{1.960871in}{2.548302in}}{\pgfqpoint{1.965261in}{2.537703in}}{\pgfqpoint{1.973075in}{2.529890in}}%
\pgfpathcurveto{\pgfqpoint{1.980889in}{2.522076in}}{\pgfqpoint{1.991488in}{2.517686in}}{\pgfqpoint{2.002538in}{2.517686in}}%
\pgfpathlineto{\pgfqpoint{2.002538in}{2.517686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012475in}{2.601899in}}%
\pgfpathcurveto{\pgfqpoint{2.023525in}{2.601899in}}{\pgfqpoint{2.034124in}{2.606289in}}{\pgfqpoint{2.041937in}{2.614103in}}%
\pgfpathcurveto{\pgfqpoint{2.049751in}{2.621916in}}{\pgfqpoint{2.054141in}{2.632515in}}{\pgfqpoint{2.054141in}{2.643565in}}%
\pgfpathcurveto{\pgfqpoint{2.054141in}{2.654615in}}{\pgfqpoint{2.049751in}{2.665214in}}{\pgfqpoint{2.041937in}{2.673028in}}%
\pgfpathcurveto{\pgfqpoint{2.034124in}{2.680842in}}{\pgfqpoint{2.023525in}{2.685232in}}{\pgfqpoint{2.012475in}{2.685232in}}%
\pgfpathcurveto{\pgfqpoint{2.001425in}{2.685232in}}{\pgfqpoint{1.990825in}{2.680842in}}{\pgfqpoint{1.983012in}{2.673028in}}%
\pgfpathcurveto{\pgfqpoint{1.975198in}{2.665214in}}{\pgfqpoint{1.970808in}{2.654615in}}{\pgfqpoint{1.970808in}{2.643565in}}%
\pgfpathcurveto{\pgfqpoint{1.970808in}{2.632515in}}{\pgfqpoint{1.975198in}{2.621916in}}{\pgfqpoint{1.983012in}{2.614103in}}%
\pgfpathcurveto{\pgfqpoint{1.990825in}{2.606289in}}{\pgfqpoint{2.001425in}{2.601899in}}{\pgfqpoint{2.012475in}{2.601899in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{2.601899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032041in}{2.858428in}}%
\pgfpathcurveto{\pgfqpoint{2.043092in}{2.858428in}}{\pgfqpoint{2.053691in}{2.862818in}}{\pgfqpoint{2.061504in}{2.870632in}}%
\pgfpathcurveto{\pgfqpoint{2.069318in}{2.878445in}}{\pgfqpoint{2.073708in}{2.889044in}}{\pgfqpoint{2.073708in}{2.900094in}}%
\pgfpathcurveto{\pgfqpoint{2.073708in}{2.911144in}}{\pgfqpoint{2.069318in}{2.921744in}}{\pgfqpoint{2.061504in}{2.929557in}}%
\pgfpathcurveto{\pgfqpoint{2.053691in}{2.937371in}}{\pgfqpoint{2.043092in}{2.941761in}}{\pgfqpoint{2.032041in}{2.941761in}}%
\pgfpathcurveto{\pgfqpoint{2.020991in}{2.941761in}}{\pgfqpoint{2.010392in}{2.937371in}}{\pgfqpoint{2.002579in}{2.929557in}}%
\pgfpathcurveto{\pgfqpoint{1.994765in}{2.921744in}}{\pgfqpoint{1.990375in}{2.911144in}}{\pgfqpoint{1.990375in}{2.900094in}}%
\pgfpathcurveto{\pgfqpoint{1.990375in}{2.889044in}}{\pgfqpoint{1.994765in}{2.878445in}}{\pgfqpoint{2.002579in}{2.870632in}}%
\pgfpathcurveto{\pgfqpoint{2.010392in}{2.862818in}}{\pgfqpoint{2.020991in}{2.858428in}}{\pgfqpoint{2.032041in}{2.858428in}}%
\pgfpathlineto{\pgfqpoint{2.032041in}{2.858428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036856in}{1.094469in}}%
\pgfpathcurveto{\pgfqpoint{2.047906in}{1.094469in}}{\pgfqpoint{2.058505in}{1.098859in}}{\pgfqpoint{2.066319in}{1.106673in}}%
\pgfpathcurveto{\pgfqpoint{2.074133in}{1.114486in}}{\pgfqpoint{2.078523in}{1.125085in}}{\pgfqpoint{2.078523in}{1.136136in}}%
\pgfpathcurveto{\pgfqpoint{2.078523in}{1.147186in}}{\pgfqpoint{2.074133in}{1.157785in}}{\pgfqpoint{2.066319in}{1.165598in}}%
\pgfpathcurveto{\pgfqpoint{2.058505in}{1.173412in}}{\pgfqpoint{2.047906in}{1.177802in}}{\pgfqpoint{2.036856in}{1.177802in}}%
\pgfpathcurveto{\pgfqpoint{2.025806in}{1.177802in}}{\pgfqpoint{2.015207in}{1.173412in}}{\pgfqpoint{2.007393in}{1.165598in}}%
\pgfpathcurveto{\pgfqpoint{1.999580in}{1.157785in}}{\pgfqpoint{1.995190in}{1.147186in}}{\pgfqpoint{1.995190in}{1.136136in}}%
\pgfpathcurveto{\pgfqpoint{1.995190in}{1.125085in}}{\pgfqpoint{1.999580in}{1.114486in}}{\pgfqpoint{2.007393in}{1.106673in}}%
\pgfpathcurveto{\pgfqpoint{2.015207in}{1.098859in}}{\pgfqpoint{2.025806in}{1.094469in}}{\pgfqpoint{2.036856in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{2.036856in}{1.094469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722787in}{1.820096in}}%
\pgfpathcurveto{\pgfqpoint{1.733837in}{1.820096in}}{\pgfqpoint{1.744436in}{1.824486in}}{\pgfqpoint{1.752250in}{1.832300in}}%
\pgfpathcurveto{\pgfqpoint{1.760064in}{1.840113in}}{\pgfqpoint{1.764454in}{1.850712in}}{\pgfqpoint{1.764454in}{1.861763in}}%
\pgfpathcurveto{\pgfqpoint{1.764454in}{1.872813in}}{\pgfqpoint{1.760064in}{1.883412in}}{\pgfqpoint{1.752250in}{1.891225in}}%
\pgfpathcurveto{\pgfqpoint{1.744436in}{1.899039in}}{\pgfqpoint{1.733837in}{1.903429in}}{\pgfqpoint{1.722787in}{1.903429in}}%
\pgfpathcurveto{\pgfqpoint{1.711737in}{1.903429in}}{\pgfqpoint{1.701138in}{1.899039in}}{\pgfqpoint{1.693325in}{1.891225in}}%
\pgfpathcurveto{\pgfqpoint{1.685511in}{1.883412in}}{\pgfqpoint{1.681121in}{1.872813in}}{\pgfqpoint{1.681121in}{1.861763in}}%
\pgfpathcurveto{\pgfqpoint{1.681121in}{1.850712in}}{\pgfqpoint{1.685511in}{1.840113in}}{\pgfqpoint{1.693325in}{1.832300in}}%
\pgfpathcurveto{\pgfqpoint{1.701138in}{1.824486in}}{\pgfqpoint{1.711737in}{1.820096in}}{\pgfqpoint{1.722787in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.820096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749461in}{1.850983in}}%
\pgfpathcurveto{\pgfqpoint{1.760511in}{1.850983in}}{\pgfqpoint{1.771110in}{1.855373in}}{\pgfqpoint{1.778923in}{1.863187in}}%
\pgfpathcurveto{\pgfqpoint{1.786737in}{1.871000in}}{\pgfqpoint{1.791127in}{1.881600in}}{\pgfqpoint{1.791127in}{1.892650in}}%
\pgfpathcurveto{\pgfqpoint{1.791127in}{1.903700in}}{\pgfqpoint{1.786737in}{1.914299in}}{\pgfqpoint{1.778923in}{1.922112in}}%
\pgfpathcurveto{\pgfqpoint{1.771110in}{1.929926in}}{\pgfqpoint{1.760511in}{1.934316in}}{\pgfqpoint{1.749461in}{1.934316in}}%
\pgfpathcurveto{\pgfqpoint{1.738411in}{1.934316in}}{\pgfqpoint{1.727812in}{1.929926in}}{\pgfqpoint{1.719998in}{1.922112in}}%
\pgfpathcurveto{\pgfqpoint{1.712184in}{1.914299in}}{\pgfqpoint{1.707794in}{1.903700in}}{\pgfqpoint{1.707794in}{1.892650in}}%
\pgfpathcurveto{\pgfqpoint{1.707794in}{1.881600in}}{\pgfqpoint{1.712184in}{1.871000in}}{\pgfqpoint{1.719998in}{1.863187in}}%
\pgfpathcurveto{\pgfqpoint{1.727812in}{1.855373in}}{\pgfqpoint{1.738411in}{1.850983in}}{\pgfqpoint{1.749461in}{1.850983in}}%
\pgfpathlineto{\pgfqpoint{1.749461in}{1.850983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845592in}{2.366689in}}%
\pgfpathcurveto{\pgfqpoint{1.856642in}{2.366689in}}{\pgfqpoint{1.867241in}{2.371079in}}{\pgfqpoint{1.875055in}{2.378893in}}%
\pgfpathcurveto{\pgfqpoint{1.882868in}{2.386706in}}{\pgfqpoint{1.887258in}{2.397305in}}{\pgfqpoint{1.887258in}{2.408355in}}%
\pgfpathcurveto{\pgfqpoint{1.887258in}{2.419406in}}{\pgfqpoint{1.882868in}{2.430005in}}{\pgfqpoint{1.875055in}{2.437818in}}%
\pgfpathcurveto{\pgfqpoint{1.867241in}{2.445632in}}{\pgfqpoint{1.856642in}{2.450022in}}{\pgfqpoint{1.845592in}{2.450022in}}%
\pgfpathcurveto{\pgfqpoint{1.834542in}{2.450022in}}{\pgfqpoint{1.823943in}{2.445632in}}{\pgfqpoint{1.816129in}{2.437818in}}%
\pgfpathcurveto{\pgfqpoint{1.808315in}{2.430005in}}{\pgfqpoint{1.803925in}{2.419406in}}{\pgfqpoint{1.803925in}{2.408355in}}%
\pgfpathcurveto{\pgfqpoint{1.803925in}{2.397305in}}{\pgfqpoint{1.808315in}{2.386706in}}{\pgfqpoint{1.816129in}{2.378893in}}%
\pgfpathcurveto{\pgfqpoint{1.823943in}{2.371079in}}{\pgfqpoint{1.834542in}{2.366689in}}{\pgfqpoint{1.845592in}{2.366689in}}%
\pgfpathlineto{\pgfqpoint{1.845592in}{2.366689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848231in}{2.390930in}}%
\pgfpathcurveto{\pgfqpoint{1.859281in}{2.390930in}}{\pgfqpoint{1.869880in}{2.395320in}}{\pgfqpoint{1.877693in}{2.403134in}}%
\pgfpathcurveto{\pgfqpoint{1.885507in}{2.410948in}}{\pgfqpoint{1.889897in}{2.421547in}}{\pgfqpoint{1.889897in}{2.432597in}}%
\pgfpathcurveto{\pgfqpoint{1.889897in}{2.443647in}}{\pgfqpoint{1.885507in}{2.454246in}}{\pgfqpoint{1.877693in}{2.462060in}}%
\pgfpathcurveto{\pgfqpoint{1.869880in}{2.469873in}}{\pgfqpoint{1.859281in}{2.474264in}}{\pgfqpoint{1.848231in}{2.474264in}}%
\pgfpathcurveto{\pgfqpoint{1.837180in}{2.474264in}}{\pgfqpoint{1.826581in}{2.469873in}}{\pgfqpoint{1.818768in}{2.462060in}}%
\pgfpathcurveto{\pgfqpoint{1.810954in}{2.454246in}}{\pgfqpoint{1.806564in}{2.443647in}}{\pgfqpoint{1.806564in}{2.432597in}}%
\pgfpathcurveto{\pgfqpoint{1.806564in}{2.421547in}}{\pgfqpoint{1.810954in}{2.410948in}}{\pgfqpoint{1.818768in}{2.403134in}}%
\pgfpathcurveto{\pgfqpoint{1.826581in}{2.395320in}}{\pgfqpoint{1.837180in}{2.390930in}}{\pgfqpoint{1.848231in}{2.390930in}}%
\pgfpathlineto{\pgfqpoint{1.848231in}{2.390930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904849in}{2.360479in}}%
\pgfpathcurveto{\pgfqpoint{1.915899in}{2.360479in}}{\pgfqpoint{1.926498in}{2.364869in}}{\pgfqpoint{1.934311in}{2.372683in}}%
\pgfpathcurveto{\pgfqpoint{1.942125in}{2.380496in}}{\pgfqpoint{1.946515in}{2.391095in}}{\pgfqpoint{1.946515in}{2.402146in}}%
\pgfpathcurveto{\pgfqpoint{1.946515in}{2.413196in}}{\pgfqpoint{1.942125in}{2.423795in}}{\pgfqpoint{1.934311in}{2.431608in}}%
\pgfpathcurveto{\pgfqpoint{1.926498in}{2.439422in}}{\pgfqpoint{1.915899in}{2.443812in}}{\pgfqpoint{1.904849in}{2.443812in}}%
\pgfpathcurveto{\pgfqpoint{1.893798in}{2.443812in}}{\pgfqpoint{1.883199in}{2.439422in}}{\pgfqpoint{1.875386in}{2.431608in}}%
\pgfpathcurveto{\pgfqpoint{1.867572in}{2.423795in}}{\pgfqpoint{1.863182in}{2.413196in}}{\pgfqpoint{1.863182in}{2.402146in}}%
\pgfpathcurveto{\pgfqpoint{1.863182in}{2.391095in}}{\pgfqpoint{1.867572in}{2.380496in}}{\pgfqpoint{1.875386in}{2.372683in}}%
\pgfpathcurveto{\pgfqpoint{1.883199in}{2.364869in}}{\pgfqpoint{1.893798in}{2.360479in}}{\pgfqpoint{1.904849in}{2.360479in}}%
\pgfpathlineto{\pgfqpoint{1.904849in}{2.360479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719357in}{1.297811in}}%
\pgfpathcurveto{\pgfqpoint{1.730407in}{1.297811in}}{\pgfqpoint{1.741006in}{1.302201in}}{\pgfqpoint{1.748820in}{1.310015in}}%
\pgfpathcurveto{\pgfqpoint{1.756633in}{1.317829in}}{\pgfqpoint{1.761024in}{1.328428in}}{\pgfqpoint{1.761024in}{1.339478in}}%
\pgfpathcurveto{\pgfqpoint{1.761024in}{1.350528in}}{\pgfqpoint{1.756633in}{1.361127in}}{\pgfqpoint{1.748820in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{1.741006in}{1.376754in}}{\pgfqpoint{1.730407in}{1.381145in}}{\pgfqpoint{1.719357in}{1.381145in}}%
\pgfpathcurveto{\pgfqpoint{1.708307in}{1.381145in}}{\pgfqpoint{1.697708in}{1.376754in}}{\pgfqpoint{1.689894in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{1.682080in}{1.361127in}}{\pgfqpoint{1.677690in}{1.350528in}}{\pgfqpoint{1.677690in}{1.339478in}}%
\pgfpathcurveto{\pgfqpoint{1.677690in}{1.328428in}}{\pgfqpoint{1.682080in}{1.317829in}}{\pgfqpoint{1.689894in}{1.310015in}}%
\pgfpathcurveto{\pgfqpoint{1.697708in}{1.302201in}}{\pgfqpoint{1.708307in}{1.297811in}}{\pgfqpoint{1.719357in}{1.297811in}}%
\pgfpathlineto{\pgfqpoint{1.719357in}{1.297811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835337in}{1.327200in}}%
\pgfpathcurveto{\pgfqpoint{1.846387in}{1.327200in}}{\pgfqpoint{1.856986in}{1.331591in}}{\pgfqpoint{1.864799in}{1.339404in}}%
\pgfpathcurveto{\pgfqpoint{1.872613in}{1.347218in}}{\pgfqpoint{1.877003in}{1.357817in}}{\pgfqpoint{1.877003in}{1.368867in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{1.379917in}}{\pgfqpoint{1.872613in}{1.390516in}}{\pgfqpoint{1.864799in}{1.398330in}}%
\pgfpathcurveto{\pgfqpoint{1.856986in}{1.406143in}}{\pgfqpoint{1.846387in}{1.410534in}}{\pgfqpoint{1.835337in}{1.410534in}}%
\pgfpathcurveto{\pgfqpoint{1.824287in}{1.410534in}}{\pgfqpoint{1.813688in}{1.406143in}}{\pgfqpoint{1.805874in}{1.398330in}}%
\pgfpathcurveto{\pgfqpoint{1.798060in}{1.390516in}}{\pgfqpoint{1.793670in}{1.379917in}}{\pgfqpoint{1.793670in}{1.368867in}}%
\pgfpathcurveto{\pgfqpoint{1.793670in}{1.357817in}}{\pgfqpoint{1.798060in}{1.347218in}}{\pgfqpoint{1.805874in}{1.339404in}}%
\pgfpathcurveto{\pgfqpoint{1.813688in}{1.331591in}}{\pgfqpoint{1.824287in}{1.327200in}}{\pgfqpoint{1.835337in}{1.327200in}}%
\pgfpathlineto{\pgfqpoint{1.835337in}{1.327200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863460in}{1.333465in}}%
\pgfpathcurveto{\pgfqpoint{1.874510in}{1.333465in}}{\pgfqpoint{1.885109in}{1.337856in}}{\pgfqpoint{1.892922in}{1.345669in}}%
\pgfpathcurveto{\pgfqpoint{1.900736in}{1.353483in}}{\pgfqpoint{1.905126in}{1.364082in}}{\pgfqpoint{1.905126in}{1.375132in}}%
\pgfpathcurveto{\pgfqpoint{1.905126in}{1.386182in}}{\pgfqpoint{1.900736in}{1.396781in}}{\pgfqpoint{1.892922in}{1.404595in}}%
\pgfpathcurveto{\pgfqpoint{1.885109in}{1.412408in}}{\pgfqpoint{1.874510in}{1.416799in}}{\pgfqpoint{1.863460in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{1.852409in}{1.416799in}}{\pgfqpoint{1.841810in}{1.412408in}}{\pgfqpoint{1.833997in}{1.404595in}}%
\pgfpathcurveto{\pgfqpoint{1.826183in}{1.396781in}}{\pgfqpoint{1.821793in}{1.386182in}}{\pgfqpoint{1.821793in}{1.375132in}}%
\pgfpathcurveto{\pgfqpoint{1.821793in}{1.364082in}}{\pgfqpoint{1.826183in}{1.353483in}}{\pgfqpoint{1.833997in}{1.345669in}}%
\pgfpathcurveto{\pgfqpoint{1.841810in}{1.337856in}}{\pgfqpoint{1.852409in}{1.333465in}}{\pgfqpoint{1.863460in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{1.863460in}{1.333465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879712in}{1.326549in}}%
\pgfpathcurveto{\pgfqpoint{1.890762in}{1.326549in}}{\pgfqpoint{1.901361in}{1.330940in}}{\pgfqpoint{1.909174in}{1.338753in}}%
\pgfpathcurveto{\pgfqpoint{1.916988in}{1.346567in}}{\pgfqpoint{1.921378in}{1.357166in}}{\pgfqpoint{1.921378in}{1.368216in}}%
\pgfpathcurveto{\pgfqpoint{1.921378in}{1.379266in}}{\pgfqpoint{1.916988in}{1.389865in}}{\pgfqpoint{1.909174in}{1.397679in}}%
\pgfpathcurveto{\pgfqpoint{1.901361in}{1.405492in}}{\pgfqpoint{1.890762in}{1.409883in}}{\pgfqpoint{1.879712in}{1.409883in}}%
\pgfpathcurveto{\pgfqpoint{1.868661in}{1.409883in}}{\pgfqpoint{1.858062in}{1.405492in}}{\pgfqpoint{1.850249in}{1.397679in}}%
\pgfpathcurveto{\pgfqpoint{1.842435in}{1.389865in}}{\pgfqpoint{1.838045in}{1.379266in}}{\pgfqpoint{1.838045in}{1.368216in}}%
\pgfpathcurveto{\pgfqpoint{1.838045in}{1.357166in}}{\pgfqpoint{1.842435in}{1.346567in}}{\pgfqpoint{1.850249in}{1.338753in}}%
\pgfpathcurveto{\pgfqpoint{1.858062in}{1.330940in}}{\pgfqpoint{1.868661in}{1.326549in}}{\pgfqpoint{1.879712in}{1.326549in}}%
\pgfpathlineto{\pgfqpoint{1.879712in}{1.326549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886468in}{1.342779in}}%
\pgfpathcurveto{\pgfqpoint{1.897518in}{1.342779in}}{\pgfqpoint{1.908117in}{1.347170in}}{\pgfqpoint{1.915930in}{1.354983in}}%
\pgfpathcurveto{\pgfqpoint{1.923744in}{1.362797in}}{\pgfqpoint{1.928134in}{1.373396in}}{\pgfqpoint{1.928134in}{1.384446in}}%
\pgfpathcurveto{\pgfqpoint{1.928134in}{1.395496in}}{\pgfqpoint{1.923744in}{1.406095in}}{\pgfqpoint{1.915930in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{1.908117in}{1.421722in}}{\pgfqpoint{1.897518in}{1.426113in}}{\pgfqpoint{1.886468in}{1.426113in}}%
\pgfpathcurveto{\pgfqpoint{1.875417in}{1.426113in}}{\pgfqpoint{1.864818in}{1.421722in}}{\pgfqpoint{1.857005in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{1.849191in}{1.406095in}}{\pgfqpoint{1.844801in}{1.395496in}}{\pgfqpoint{1.844801in}{1.384446in}}%
\pgfpathcurveto{\pgfqpoint{1.844801in}{1.373396in}}{\pgfqpoint{1.849191in}{1.362797in}}{\pgfqpoint{1.857005in}{1.354983in}}%
\pgfpathcurveto{\pgfqpoint{1.864818in}{1.347170in}}{\pgfqpoint{1.875417in}{1.342779in}}{\pgfqpoint{1.886468in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{1.886468in}{1.342779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993118in}{3.146510in}}%
\pgfpathcurveto{\pgfqpoint{2.004168in}{3.146510in}}{\pgfqpoint{2.014767in}{3.150900in}}{\pgfqpoint{2.022580in}{3.158714in}}%
\pgfpathcurveto{\pgfqpoint{2.030394in}{3.166528in}}{\pgfqpoint{2.034784in}{3.177127in}}{\pgfqpoint{2.034784in}{3.188177in}}%
\pgfpathcurveto{\pgfqpoint{2.034784in}{3.199227in}}{\pgfqpoint{2.030394in}{3.209826in}}{\pgfqpoint{2.022580in}{3.217640in}}%
\pgfpathcurveto{\pgfqpoint{2.014767in}{3.225453in}}{\pgfqpoint{2.004168in}{3.229844in}}{\pgfqpoint{1.993118in}{3.229844in}}%
\pgfpathcurveto{\pgfqpoint{1.982067in}{3.229844in}}{\pgfqpoint{1.971468in}{3.225453in}}{\pgfqpoint{1.963655in}{3.217640in}}%
\pgfpathcurveto{\pgfqpoint{1.955841in}{3.209826in}}{\pgfqpoint{1.951451in}{3.199227in}}{\pgfqpoint{1.951451in}{3.188177in}}%
\pgfpathcurveto{\pgfqpoint{1.951451in}{3.177127in}}{\pgfqpoint{1.955841in}{3.166528in}}{\pgfqpoint{1.963655in}{3.158714in}}%
\pgfpathcurveto{\pgfqpoint{1.971468in}{3.150900in}}{\pgfqpoint{1.982067in}{3.146510in}}{\pgfqpoint{1.993118in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{3.146510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009876in}{3.527569in}}%
\pgfpathcurveto{\pgfqpoint{2.020926in}{3.527569in}}{\pgfqpoint{2.031525in}{3.531959in}}{\pgfqpoint{2.039338in}{3.539773in}}%
\pgfpathcurveto{\pgfqpoint{2.047152in}{3.547586in}}{\pgfqpoint{2.051542in}{3.558185in}}{\pgfqpoint{2.051542in}{3.569236in}}%
\pgfpathcurveto{\pgfqpoint{2.051542in}{3.580286in}}{\pgfqpoint{2.047152in}{3.590885in}}{\pgfqpoint{2.039338in}{3.598698in}}%
\pgfpathcurveto{\pgfqpoint{2.031525in}{3.606512in}}{\pgfqpoint{2.020926in}{3.610902in}}{\pgfqpoint{2.009876in}{3.610902in}}%
\pgfpathcurveto{\pgfqpoint{1.998826in}{3.610902in}}{\pgfqpoint{1.988226in}{3.606512in}}{\pgfqpoint{1.980413in}{3.598698in}}%
\pgfpathcurveto{\pgfqpoint{1.972599in}{3.590885in}}{\pgfqpoint{1.968209in}{3.580286in}}{\pgfqpoint{1.968209in}{3.569236in}}%
\pgfpathcurveto{\pgfqpoint{1.968209in}{3.558185in}}{\pgfqpoint{1.972599in}{3.547586in}}{\pgfqpoint{1.980413in}{3.539773in}}%
\pgfpathcurveto{\pgfqpoint{1.988226in}{3.531959in}}{\pgfqpoint{1.998826in}{3.527569in}}{\pgfqpoint{2.009876in}{3.527569in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{3.527569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015450in}{3.469306in}}%
\pgfpathcurveto{\pgfqpoint{2.026500in}{3.469306in}}{\pgfqpoint{2.037099in}{3.473696in}}{\pgfqpoint{2.044912in}{3.481510in}}%
\pgfpathcurveto{\pgfqpoint{2.052726in}{3.489324in}}{\pgfqpoint{2.057116in}{3.499923in}}{\pgfqpoint{2.057116in}{3.510973in}}%
\pgfpathcurveto{\pgfqpoint{2.057116in}{3.522023in}}{\pgfqpoint{2.052726in}{3.532622in}}{\pgfqpoint{2.044912in}{3.540436in}}%
\pgfpathcurveto{\pgfqpoint{2.037099in}{3.548249in}}{\pgfqpoint{2.026500in}{3.552639in}}{\pgfqpoint{2.015450in}{3.552639in}}%
\pgfpathcurveto{\pgfqpoint{2.004399in}{3.552639in}}{\pgfqpoint{1.993800in}{3.548249in}}{\pgfqpoint{1.985987in}{3.540436in}}%
\pgfpathcurveto{\pgfqpoint{1.978173in}{3.532622in}}{\pgfqpoint{1.973783in}{3.522023in}}{\pgfqpoint{1.973783in}{3.510973in}}%
\pgfpathcurveto{\pgfqpoint{1.973783in}{3.499923in}}{\pgfqpoint{1.978173in}{3.489324in}}{\pgfqpoint{1.985987in}{3.481510in}}%
\pgfpathcurveto{\pgfqpoint{1.993800in}{3.473696in}}{\pgfqpoint{2.004399in}{3.469306in}}{\pgfqpoint{2.015450in}{3.469306in}}%
\pgfpathlineto{\pgfqpoint{2.015450in}{3.469306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033119in}{3.559573in}}%
\pgfpathcurveto{\pgfqpoint{2.044169in}{3.559573in}}{\pgfqpoint{2.054768in}{3.563963in}}{\pgfqpoint{2.062581in}{3.571777in}}%
\pgfpathcurveto{\pgfqpoint{2.070395in}{3.579590in}}{\pgfqpoint{2.074785in}{3.590189in}}{\pgfqpoint{2.074785in}{3.601240in}}%
\pgfpathcurveto{\pgfqpoint{2.074785in}{3.612290in}}{\pgfqpoint{2.070395in}{3.622889in}}{\pgfqpoint{2.062581in}{3.630702in}}%
\pgfpathcurveto{\pgfqpoint{2.054768in}{3.638516in}}{\pgfqpoint{2.044169in}{3.642906in}}{\pgfqpoint{2.033119in}{3.642906in}}%
\pgfpathcurveto{\pgfqpoint{2.022068in}{3.642906in}}{\pgfqpoint{2.011469in}{3.638516in}}{\pgfqpoint{2.003656in}{3.630702in}}%
\pgfpathcurveto{\pgfqpoint{1.995842in}{3.622889in}}{\pgfqpoint{1.991452in}{3.612290in}}{\pgfqpoint{1.991452in}{3.601240in}}%
\pgfpathcurveto{\pgfqpoint{1.991452in}{3.590189in}}{\pgfqpoint{1.995842in}{3.579590in}}{\pgfqpoint{2.003656in}{3.571777in}}%
\pgfpathcurveto{\pgfqpoint{2.011469in}{3.563963in}}{\pgfqpoint{2.022068in}{3.559573in}}{\pgfqpoint{2.033119in}{3.559573in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{3.559573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036650in}{3.528857in}}%
\pgfpathcurveto{\pgfqpoint{2.047700in}{3.528857in}}{\pgfqpoint{2.058299in}{3.533248in}}{\pgfqpoint{2.066113in}{3.541061in}}%
\pgfpathcurveto{\pgfqpoint{2.073927in}{3.548875in}}{\pgfqpoint{2.078317in}{3.559474in}}{\pgfqpoint{2.078317in}{3.570524in}}%
\pgfpathcurveto{\pgfqpoint{2.078317in}{3.581574in}}{\pgfqpoint{2.073927in}{3.592173in}}{\pgfqpoint{2.066113in}{3.599987in}}%
\pgfpathcurveto{\pgfqpoint{2.058299in}{3.607800in}}{\pgfqpoint{2.047700in}{3.612191in}}{\pgfqpoint{2.036650in}{3.612191in}}%
\pgfpathcurveto{\pgfqpoint{2.025600in}{3.612191in}}{\pgfqpoint{2.015001in}{3.607800in}}{\pgfqpoint{2.007187in}{3.599987in}}%
\pgfpathcurveto{\pgfqpoint{1.999374in}{3.592173in}}{\pgfqpoint{1.994984in}{3.581574in}}{\pgfqpoint{1.994984in}{3.570524in}}%
\pgfpathcurveto{\pgfqpoint{1.994984in}{3.559474in}}{\pgfqpoint{1.999374in}{3.548875in}}{\pgfqpoint{2.007187in}{3.541061in}}%
\pgfpathcurveto{\pgfqpoint{2.015001in}{3.533248in}}{\pgfqpoint{2.025600in}{3.528857in}}{\pgfqpoint{2.036650in}{3.528857in}}%
\pgfpathlineto{\pgfqpoint{2.036650in}{3.528857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669712in}{3.386039in}}%
\pgfpathcurveto{\pgfqpoint{1.680762in}{3.386039in}}{\pgfqpoint{1.691361in}{3.390429in}}{\pgfqpoint{1.699174in}{3.398242in}}%
\pgfpathcurveto{\pgfqpoint{1.706988in}{3.406056in}}{\pgfqpoint{1.711378in}{3.416655in}}{\pgfqpoint{1.711378in}{3.427705in}}%
\pgfpathcurveto{\pgfqpoint{1.711378in}{3.438755in}}{\pgfqpoint{1.706988in}{3.449354in}}{\pgfqpoint{1.699174in}{3.457168in}}%
\pgfpathcurveto{\pgfqpoint{1.691361in}{3.464982in}}{\pgfqpoint{1.680762in}{3.469372in}}{\pgfqpoint{1.669712in}{3.469372in}}%
\pgfpathcurveto{\pgfqpoint{1.658662in}{3.469372in}}{\pgfqpoint{1.648063in}{3.464982in}}{\pgfqpoint{1.640249in}{3.457168in}}%
\pgfpathcurveto{\pgfqpoint{1.632435in}{3.449354in}}{\pgfqpoint{1.628045in}{3.438755in}}{\pgfqpoint{1.628045in}{3.427705in}}%
\pgfpathcurveto{\pgfqpoint{1.628045in}{3.416655in}}{\pgfqpoint{1.632435in}{3.406056in}}{\pgfqpoint{1.640249in}{3.398242in}}%
\pgfpathcurveto{\pgfqpoint{1.648063in}{3.390429in}}{\pgfqpoint{1.658662in}{3.386039in}}{\pgfqpoint{1.669712in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{3.386039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840444in}{3.561150in}}%
\pgfpathcurveto{\pgfqpoint{1.851494in}{3.561150in}}{\pgfqpoint{1.862093in}{3.565540in}}{\pgfqpoint{1.869907in}{3.573354in}}%
\pgfpathcurveto{\pgfqpoint{1.877721in}{3.581167in}}{\pgfqpoint{1.882111in}{3.591766in}}{\pgfqpoint{1.882111in}{3.602817in}}%
\pgfpathcurveto{\pgfqpoint{1.882111in}{3.613867in}}{\pgfqpoint{1.877721in}{3.624466in}}{\pgfqpoint{1.869907in}{3.632279in}}%
\pgfpathcurveto{\pgfqpoint{1.862093in}{3.640093in}}{\pgfqpoint{1.851494in}{3.644483in}}{\pgfqpoint{1.840444in}{3.644483in}}%
\pgfpathcurveto{\pgfqpoint{1.829394in}{3.644483in}}{\pgfqpoint{1.818795in}{3.640093in}}{\pgfqpoint{1.810982in}{3.632279in}}%
\pgfpathcurveto{\pgfqpoint{1.803168in}{3.624466in}}{\pgfqpoint{1.798778in}{3.613867in}}{\pgfqpoint{1.798778in}{3.602817in}}%
\pgfpathcurveto{\pgfqpoint{1.798778in}{3.591766in}}{\pgfqpoint{1.803168in}{3.581167in}}{\pgfqpoint{1.810982in}{3.573354in}}%
\pgfpathcurveto{\pgfqpoint{1.818795in}{3.565540in}}{\pgfqpoint{1.829394in}{3.561150in}}{\pgfqpoint{1.840444in}{3.561150in}}%
\pgfpathlineto{\pgfqpoint{1.840444in}{3.561150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847012in}{3.560687in}}%
\pgfpathcurveto{\pgfqpoint{1.858062in}{3.560687in}}{\pgfqpoint{1.868662in}{3.565078in}}{\pgfqpoint{1.876475in}{3.572891in}}%
\pgfpathcurveto{\pgfqpoint{1.884289in}{3.580705in}}{\pgfqpoint{1.888679in}{3.591304in}}{\pgfqpoint{1.888679in}{3.602354in}}%
\pgfpathcurveto{\pgfqpoint{1.888679in}{3.613404in}}{\pgfqpoint{1.884289in}{3.624003in}}{\pgfqpoint{1.876475in}{3.631817in}}%
\pgfpathcurveto{\pgfqpoint{1.868662in}{3.639630in}}{\pgfqpoint{1.858062in}{3.644021in}}{\pgfqpoint{1.847012in}{3.644021in}}%
\pgfpathcurveto{\pgfqpoint{1.835962in}{3.644021in}}{\pgfqpoint{1.825363in}{3.639630in}}{\pgfqpoint{1.817550in}{3.631817in}}%
\pgfpathcurveto{\pgfqpoint{1.809736in}{3.624003in}}{\pgfqpoint{1.805346in}{3.613404in}}{\pgfqpoint{1.805346in}{3.602354in}}%
\pgfpathcurveto{\pgfqpoint{1.805346in}{3.591304in}}{\pgfqpoint{1.809736in}{3.580705in}}{\pgfqpoint{1.817550in}{3.572891in}}%
\pgfpathcurveto{\pgfqpoint{1.825363in}{3.565078in}}{\pgfqpoint{1.835962in}{3.560687in}}{\pgfqpoint{1.847012in}{3.560687in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{3.560687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849940in}{3.515229in}}%
\pgfpathcurveto{\pgfqpoint{1.860990in}{3.515229in}}{\pgfqpoint{1.871589in}{3.519619in}}{\pgfqpoint{1.879403in}{3.527433in}}%
\pgfpathcurveto{\pgfqpoint{1.887217in}{3.535246in}}{\pgfqpoint{1.891607in}{3.545845in}}{\pgfqpoint{1.891607in}{3.556895in}}%
\pgfpathcurveto{\pgfqpoint{1.891607in}{3.567946in}}{\pgfqpoint{1.887217in}{3.578545in}}{\pgfqpoint{1.879403in}{3.586358in}}%
\pgfpathcurveto{\pgfqpoint{1.871589in}{3.594172in}}{\pgfqpoint{1.860990in}{3.598562in}}{\pgfqpoint{1.849940in}{3.598562in}}%
\pgfpathcurveto{\pgfqpoint{1.838890in}{3.598562in}}{\pgfqpoint{1.828291in}{3.594172in}}{\pgfqpoint{1.820478in}{3.586358in}}%
\pgfpathcurveto{\pgfqpoint{1.812664in}{3.578545in}}{\pgfqpoint{1.808274in}{3.567946in}}{\pgfqpoint{1.808274in}{3.556895in}}%
\pgfpathcurveto{\pgfqpoint{1.808274in}{3.545845in}}{\pgfqpoint{1.812664in}{3.535246in}}{\pgfqpoint{1.820478in}{3.527433in}}%
\pgfpathcurveto{\pgfqpoint{1.828291in}{3.519619in}}{\pgfqpoint{1.838890in}{3.515229in}}{\pgfqpoint{1.849940in}{3.515229in}}%
\pgfpathlineto{\pgfqpoint{1.849940in}{3.515229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904194in}{1.132878in}}%
\pgfpathcurveto{\pgfqpoint{1.915244in}{1.132878in}}{\pgfqpoint{1.925844in}{1.137268in}}{\pgfqpoint{1.933657in}{1.145082in}}%
\pgfpathcurveto{\pgfqpoint{1.941471in}{1.152895in}}{\pgfqpoint{1.945861in}{1.163494in}}{\pgfqpoint{1.945861in}{1.174544in}}%
\pgfpathcurveto{\pgfqpoint{1.945861in}{1.185594in}}{\pgfqpoint{1.941471in}{1.196194in}}{\pgfqpoint{1.933657in}{1.204007in}}%
\pgfpathcurveto{\pgfqpoint{1.925844in}{1.211821in}}{\pgfqpoint{1.915244in}{1.216211in}}{\pgfqpoint{1.904194in}{1.216211in}}%
\pgfpathcurveto{\pgfqpoint{1.893144in}{1.216211in}}{\pgfqpoint{1.882545in}{1.211821in}}{\pgfqpoint{1.874732in}{1.204007in}}%
\pgfpathcurveto{\pgfqpoint{1.866918in}{1.196194in}}{\pgfqpoint{1.862528in}{1.185594in}}{\pgfqpoint{1.862528in}{1.174544in}}%
\pgfpathcurveto{\pgfqpoint{1.862528in}{1.163494in}}{\pgfqpoint{1.866918in}{1.152895in}}{\pgfqpoint{1.874732in}{1.145082in}}%
\pgfpathcurveto{\pgfqpoint{1.882545in}{1.137268in}}{\pgfqpoint{1.893144in}{1.132878in}}{\pgfqpoint{1.904194in}{1.132878in}}%
\pgfpathlineto{\pgfqpoint{1.904194in}{1.132878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703430in}{1.078722in}}%
\pgfpathcurveto{\pgfqpoint{1.714480in}{1.078722in}}{\pgfqpoint{1.725079in}{1.083112in}}{\pgfqpoint{1.732893in}{1.090926in}}%
\pgfpathcurveto{\pgfqpoint{1.740707in}{1.098739in}}{\pgfqpoint{1.745097in}{1.109338in}}{\pgfqpoint{1.745097in}{1.120389in}}%
\pgfpathcurveto{\pgfqpoint{1.745097in}{1.131439in}}{\pgfqpoint{1.740707in}{1.142038in}}{\pgfqpoint{1.732893in}{1.149851in}}%
\pgfpathcurveto{\pgfqpoint{1.725079in}{1.157665in}}{\pgfqpoint{1.714480in}{1.162055in}}{\pgfqpoint{1.703430in}{1.162055in}}%
\pgfpathcurveto{\pgfqpoint{1.692380in}{1.162055in}}{\pgfqpoint{1.681781in}{1.157665in}}{\pgfqpoint{1.673967in}{1.149851in}}%
\pgfpathcurveto{\pgfqpoint{1.666154in}{1.142038in}}{\pgfqpoint{1.661764in}{1.131439in}}{\pgfqpoint{1.661764in}{1.120389in}}%
\pgfpathcurveto{\pgfqpoint{1.661764in}{1.109338in}}{\pgfqpoint{1.666154in}{1.098739in}}{\pgfqpoint{1.673967in}{1.090926in}}%
\pgfpathcurveto{\pgfqpoint{1.681781in}{1.083112in}}{\pgfqpoint{1.692380in}{1.078722in}}{\pgfqpoint{1.703430in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{1.078722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736263in}{1.239654in}}%
\pgfpathcurveto{\pgfqpoint{1.747313in}{1.239654in}}{\pgfqpoint{1.757912in}{1.244044in}}{\pgfqpoint{1.765726in}{1.251858in}}%
\pgfpathcurveto{\pgfqpoint{1.773540in}{1.259671in}}{\pgfqpoint{1.777930in}{1.270270in}}{\pgfqpoint{1.777930in}{1.281321in}}%
\pgfpathcurveto{\pgfqpoint{1.777930in}{1.292371in}}{\pgfqpoint{1.773540in}{1.302970in}}{\pgfqpoint{1.765726in}{1.310783in}}%
\pgfpathcurveto{\pgfqpoint{1.757912in}{1.318597in}}{\pgfqpoint{1.747313in}{1.322987in}}{\pgfqpoint{1.736263in}{1.322987in}}%
\pgfpathcurveto{\pgfqpoint{1.725213in}{1.322987in}}{\pgfqpoint{1.714614in}{1.318597in}}{\pgfqpoint{1.706800in}{1.310783in}}%
\pgfpathcurveto{\pgfqpoint{1.698987in}{1.302970in}}{\pgfqpoint{1.694596in}{1.292371in}}{\pgfqpoint{1.694596in}{1.281321in}}%
\pgfpathcurveto{\pgfqpoint{1.694596in}{1.270270in}}{\pgfqpoint{1.698987in}{1.259671in}}{\pgfqpoint{1.706800in}{1.251858in}}%
\pgfpathcurveto{\pgfqpoint{1.714614in}{1.244044in}}{\pgfqpoint{1.725213in}{1.239654in}}{\pgfqpoint{1.736263in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{1.239654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743504in}{2.468182in}}%
\pgfpathcurveto{\pgfqpoint{1.754554in}{2.468182in}}{\pgfqpoint{1.765153in}{2.472573in}}{\pgfqpoint{1.772966in}{2.480386in}}%
\pgfpathcurveto{\pgfqpoint{1.780780in}{2.488200in}}{\pgfqpoint{1.785170in}{2.498799in}}{\pgfqpoint{1.785170in}{2.509849in}}%
\pgfpathcurveto{\pgfqpoint{1.785170in}{2.520899in}}{\pgfqpoint{1.780780in}{2.531498in}}{\pgfqpoint{1.772966in}{2.539312in}}%
\pgfpathcurveto{\pgfqpoint{1.765153in}{2.547125in}}{\pgfqpoint{1.754554in}{2.551516in}}{\pgfqpoint{1.743504in}{2.551516in}}%
\pgfpathcurveto{\pgfqpoint{1.732453in}{2.551516in}}{\pgfqpoint{1.721854in}{2.547125in}}{\pgfqpoint{1.714041in}{2.539312in}}%
\pgfpathcurveto{\pgfqpoint{1.706227in}{2.531498in}}{\pgfqpoint{1.701837in}{2.520899in}}{\pgfqpoint{1.701837in}{2.509849in}}%
\pgfpathcurveto{\pgfqpoint{1.701837in}{2.498799in}}{\pgfqpoint{1.706227in}{2.488200in}}{\pgfqpoint{1.714041in}{2.480386in}}%
\pgfpathcurveto{\pgfqpoint{1.721854in}{2.472573in}}{\pgfqpoint{1.732453in}{2.468182in}}{\pgfqpoint{1.743504in}{2.468182in}}%
\pgfpathlineto{\pgfqpoint{1.743504in}{2.468182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830196in}{3.237379in}}%
\pgfpathcurveto{\pgfqpoint{1.841247in}{3.237379in}}{\pgfqpoint{1.851846in}{3.241770in}}{\pgfqpoint{1.859659in}{3.249583in}}%
\pgfpathcurveto{\pgfqpoint{1.867473in}{3.257397in}}{\pgfqpoint{1.871863in}{3.267996in}}{\pgfqpoint{1.871863in}{3.279046in}}%
\pgfpathcurveto{\pgfqpoint{1.871863in}{3.290096in}}{\pgfqpoint{1.867473in}{3.300695in}}{\pgfqpoint{1.859659in}{3.308509in}}%
\pgfpathcurveto{\pgfqpoint{1.851846in}{3.316323in}}{\pgfqpoint{1.841247in}{3.320713in}}{\pgfqpoint{1.830196in}{3.320713in}}%
\pgfpathcurveto{\pgfqpoint{1.819146in}{3.320713in}}{\pgfqpoint{1.808547in}{3.316323in}}{\pgfqpoint{1.800734in}{3.308509in}}%
\pgfpathcurveto{\pgfqpoint{1.792920in}{3.300695in}}{\pgfqpoint{1.788530in}{3.290096in}}{\pgfqpoint{1.788530in}{3.279046in}}%
\pgfpathcurveto{\pgfqpoint{1.788530in}{3.267996in}}{\pgfqpoint{1.792920in}{3.257397in}}{\pgfqpoint{1.800734in}{3.249583in}}%
\pgfpathcurveto{\pgfqpoint{1.808547in}{3.241770in}}{\pgfqpoint{1.819146in}{3.237379in}}{\pgfqpoint{1.830196in}{3.237379in}}%
\pgfpathlineto{\pgfqpoint{1.830196in}{3.237379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854383in}{3.322093in}}%
\pgfpathcurveto{\pgfqpoint{1.865433in}{3.322093in}}{\pgfqpoint{1.876032in}{3.326483in}}{\pgfqpoint{1.883846in}{3.334297in}}%
\pgfpathcurveto{\pgfqpoint{1.891659in}{3.342110in}}{\pgfqpoint{1.896050in}{3.352709in}}{\pgfqpoint{1.896050in}{3.363759in}}%
\pgfpathcurveto{\pgfqpoint{1.896050in}{3.374810in}}{\pgfqpoint{1.891659in}{3.385409in}}{\pgfqpoint{1.883846in}{3.393222in}}%
\pgfpathcurveto{\pgfqpoint{1.876032in}{3.401036in}}{\pgfqpoint{1.865433in}{3.405426in}}{\pgfqpoint{1.854383in}{3.405426in}}%
\pgfpathcurveto{\pgfqpoint{1.843333in}{3.405426in}}{\pgfqpoint{1.832734in}{3.401036in}}{\pgfqpoint{1.824920in}{3.393222in}}%
\pgfpathcurveto{\pgfqpoint{1.817106in}{3.385409in}}{\pgfqpoint{1.812716in}{3.374810in}}{\pgfqpoint{1.812716in}{3.363759in}}%
\pgfpathcurveto{\pgfqpoint{1.812716in}{3.352709in}}{\pgfqpoint{1.817106in}{3.342110in}}{\pgfqpoint{1.824920in}{3.334297in}}%
\pgfpathcurveto{\pgfqpoint{1.832734in}{3.326483in}}{\pgfqpoint{1.843333in}{3.322093in}}{\pgfqpoint{1.854383in}{3.322093in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{3.322093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002762in}{3.493719in}}%
\pgfpathcurveto{\pgfqpoint{2.013812in}{3.493719in}}{\pgfqpoint{2.024411in}{3.498109in}}{\pgfqpoint{2.032225in}{3.505923in}}%
\pgfpathcurveto{\pgfqpoint{2.040038in}{3.513737in}}{\pgfqpoint{2.044428in}{3.524336in}}{\pgfqpoint{2.044428in}{3.535386in}}%
\pgfpathcurveto{\pgfqpoint{2.044428in}{3.546436in}}{\pgfqpoint{2.040038in}{3.557035in}}{\pgfqpoint{2.032225in}{3.564849in}}%
\pgfpathcurveto{\pgfqpoint{2.024411in}{3.572662in}}{\pgfqpoint{2.013812in}{3.577053in}}{\pgfqpoint{2.002762in}{3.577053in}}%
\pgfpathcurveto{\pgfqpoint{1.991712in}{3.577053in}}{\pgfqpoint{1.981113in}{3.572662in}}{\pgfqpoint{1.973299in}{3.564849in}}%
\pgfpathcurveto{\pgfqpoint{1.965485in}{3.557035in}}{\pgfqpoint{1.961095in}{3.546436in}}{\pgfqpoint{1.961095in}{3.535386in}}%
\pgfpathcurveto{\pgfqpoint{1.961095in}{3.524336in}}{\pgfqpoint{1.965485in}{3.513737in}}{\pgfqpoint{1.973299in}{3.505923in}}%
\pgfpathcurveto{\pgfqpoint{1.981113in}{3.498109in}}{\pgfqpoint{1.991712in}{3.493719in}}{\pgfqpoint{2.002762in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{2.002762in}{3.493719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018367in}{1.134700in}}%
\pgfpathcurveto{\pgfqpoint{2.029417in}{1.134700in}}{\pgfqpoint{2.040016in}{1.139090in}}{\pgfqpoint{2.047830in}{1.146904in}}%
\pgfpathcurveto{\pgfqpoint{2.055643in}{1.154717in}}{\pgfqpoint{2.060033in}{1.165316in}}{\pgfqpoint{2.060033in}{1.176367in}}%
\pgfpathcurveto{\pgfqpoint{2.060033in}{1.187417in}}{\pgfqpoint{2.055643in}{1.198016in}}{\pgfqpoint{2.047830in}{1.205829in}}%
\pgfpathcurveto{\pgfqpoint{2.040016in}{1.213643in}}{\pgfqpoint{2.029417in}{1.218033in}}{\pgfqpoint{2.018367in}{1.218033in}}%
\pgfpathcurveto{\pgfqpoint{2.007317in}{1.218033in}}{\pgfqpoint{1.996718in}{1.213643in}}{\pgfqpoint{1.988904in}{1.205829in}}%
\pgfpathcurveto{\pgfqpoint{1.981090in}{1.198016in}}{\pgfqpoint{1.976700in}{1.187417in}}{\pgfqpoint{1.976700in}{1.176367in}}%
\pgfpathcurveto{\pgfqpoint{1.976700in}{1.165316in}}{\pgfqpoint{1.981090in}{1.154717in}}{\pgfqpoint{1.988904in}{1.146904in}}%
\pgfpathcurveto{\pgfqpoint{1.996718in}{1.139090in}}{\pgfqpoint{2.007317in}{1.134700in}}{\pgfqpoint{2.018367in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{2.018367in}{1.134700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023915in}{3.501421in}}%
\pgfpathcurveto{\pgfqpoint{2.034966in}{3.501421in}}{\pgfqpoint{2.045565in}{3.505811in}}{\pgfqpoint{2.053378in}{3.513625in}}%
\pgfpathcurveto{\pgfqpoint{2.061192in}{3.521438in}}{\pgfqpoint{2.065582in}{3.532037in}}{\pgfqpoint{2.065582in}{3.543088in}}%
\pgfpathcurveto{\pgfqpoint{2.065582in}{3.554138in}}{\pgfqpoint{2.061192in}{3.564737in}}{\pgfqpoint{2.053378in}{3.572550in}}%
\pgfpathcurveto{\pgfqpoint{2.045565in}{3.580364in}}{\pgfqpoint{2.034966in}{3.584754in}}{\pgfqpoint{2.023915in}{3.584754in}}%
\pgfpathcurveto{\pgfqpoint{2.012865in}{3.584754in}}{\pgfqpoint{2.002266in}{3.580364in}}{\pgfqpoint{1.994453in}{3.572550in}}%
\pgfpathcurveto{\pgfqpoint{1.986639in}{3.564737in}}{\pgfqpoint{1.982249in}{3.554138in}}{\pgfqpoint{1.982249in}{3.543088in}}%
\pgfpathcurveto{\pgfqpoint{1.982249in}{3.532037in}}{\pgfqpoint{1.986639in}{3.521438in}}{\pgfqpoint{1.994453in}{3.513625in}}%
\pgfpathcurveto{\pgfqpoint{2.002266in}{3.505811in}}{\pgfqpoint{2.012865in}{3.501421in}}{\pgfqpoint{2.023915in}{3.501421in}}%
\pgfpathlineto{\pgfqpoint{2.023915in}{3.501421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032266in}{3.468480in}}%
\pgfpathcurveto{\pgfqpoint{2.043316in}{3.468480in}}{\pgfqpoint{2.053915in}{3.472870in}}{\pgfqpoint{2.061728in}{3.480684in}}%
\pgfpathcurveto{\pgfqpoint{2.069542in}{3.488497in}}{\pgfqpoint{2.073932in}{3.499096in}}{\pgfqpoint{2.073932in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{2.073932in}{3.521197in}}{\pgfqpoint{2.069542in}{3.531796in}}{\pgfqpoint{2.061728in}{3.539609in}}%
\pgfpathcurveto{\pgfqpoint{2.053915in}{3.547423in}}{\pgfqpoint{2.043316in}{3.551813in}}{\pgfqpoint{2.032266in}{3.551813in}}%
\pgfpathcurveto{\pgfqpoint{2.021215in}{3.551813in}}{\pgfqpoint{2.010616in}{3.547423in}}{\pgfqpoint{2.002803in}{3.539609in}}%
\pgfpathcurveto{\pgfqpoint{1.994989in}{3.531796in}}{\pgfqpoint{1.990599in}{3.521197in}}{\pgfqpoint{1.990599in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{1.990599in}{3.499096in}}{\pgfqpoint{1.994989in}{3.488497in}}{\pgfqpoint{2.002803in}{3.480684in}}%
\pgfpathcurveto{\pgfqpoint{2.010616in}{3.472870in}}{\pgfqpoint{2.021215in}{3.468480in}}{\pgfqpoint{2.032266in}{3.468480in}}%
\pgfpathlineto{\pgfqpoint{2.032266in}{3.468480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032869in}{3.403846in}}%
\pgfpathcurveto{\pgfqpoint{2.043919in}{3.403846in}}{\pgfqpoint{2.054518in}{3.408236in}}{\pgfqpoint{2.062332in}{3.416050in}}%
\pgfpathcurveto{\pgfqpoint{2.070146in}{3.423863in}}{\pgfqpoint{2.074536in}{3.434462in}}{\pgfqpoint{2.074536in}{3.445512in}}%
\pgfpathcurveto{\pgfqpoint{2.074536in}{3.456563in}}{\pgfqpoint{2.070146in}{3.467162in}}{\pgfqpoint{2.062332in}{3.474975in}}%
\pgfpathcurveto{\pgfqpoint{2.054518in}{3.482789in}}{\pgfqpoint{2.043919in}{3.487179in}}{\pgfqpoint{2.032869in}{3.487179in}}%
\pgfpathcurveto{\pgfqpoint{2.021819in}{3.487179in}}{\pgfqpoint{2.011220in}{3.482789in}}{\pgfqpoint{2.003406in}{3.474975in}}%
\pgfpathcurveto{\pgfqpoint{1.995593in}{3.467162in}}{\pgfqpoint{1.991203in}{3.456563in}}{\pgfqpoint{1.991203in}{3.445512in}}%
\pgfpathcurveto{\pgfqpoint{1.991203in}{3.434462in}}{\pgfqpoint{1.995593in}{3.423863in}}{\pgfqpoint{2.003406in}{3.416050in}}%
\pgfpathcurveto{\pgfqpoint{2.011220in}{3.408236in}}{\pgfqpoint{2.021819in}{3.403846in}}{\pgfqpoint{2.032869in}{3.403846in}}%
\pgfpathlineto{\pgfqpoint{2.032869in}{3.403846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751427in}{3.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.762477in}{3.064903in}}{\pgfqpoint{1.773076in}{3.069294in}}{\pgfqpoint{1.780890in}{3.077107in}}%
\pgfpathcurveto{\pgfqpoint{1.788704in}{3.084921in}}{\pgfqpoint{1.793094in}{3.095520in}}{\pgfqpoint{1.793094in}{3.106570in}}%
\pgfpathcurveto{\pgfqpoint{1.793094in}{3.117620in}}{\pgfqpoint{1.788704in}{3.128219in}}{\pgfqpoint{1.780890in}{3.136033in}}%
\pgfpathcurveto{\pgfqpoint{1.773076in}{3.143846in}}{\pgfqpoint{1.762477in}{3.148237in}}{\pgfqpoint{1.751427in}{3.148237in}}%
\pgfpathcurveto{\pgfqpoint{1.740377in}{3.148237in}}{\pgfqpoint{1.729778in}{3.143846in}}{\pgfqpoint{1.721964in}{3.136033in}}%
\pgfpathcurveto{\pgfqpoint{1.714151in}{3.128219in}}{\pgfqpoint{1.709760in}{3.117620in}}{\pgfqpoint{1.709760in}{3.106570in}}%
\pgfpathcurveto{\pgfqpoint{1.709760in}{3.095520in}}{\pgfqpoint{1.714151in}{3.084921in}}{\pgfqpoint{1.721964in}{3.077107in}}%
\pgfpathcurveto{\pgfqpoint{1.729778in}{3.069294in}}{\pgfqpoint{1.740377in}{3.064903in}}{\pgfqpoint{1.751427in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{1.751427in}{3.064903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829593in}{3.310342in}}%
\pgfpathcurveto{\pgfqpoint{1.840643in}{3.310342in}}{\pgfqpoint{1.851242in}{3.314732in}}{\pgfqpoint{1.859056in}{3.322546in}}%
\pgfpathcurveto{\pgfqpoint{1.866869in}{3.330359in}}{\pgfqpoint{1.871259in}{3.340958in}}{\pgfqpoint{1.871259in}{3.352009in}}%
\pgfpathcurveto{\pgfqpoint{1.871259in}{3.363059in}}{\pgfqpoint{1.866869in}{3.373658in}}{\pgfqpoint{1.859056in}{3.381471in}}%
\pgfpathcurveto{\pgfqpoint{1.851242in}{3.389285in}}{\pgfqpoint{1.840643in}{3.393675in}}{\pgfqpoint{1.829593in}{3.393675in}}%
\pgfpathcurveto{\pgfqpoint{1.818543in}{3.393675in}}{\pgfqpoint{1.807944in}{3.389285in}}{\pgfqpoint{1.800130in}{3.381471in}}%
\pgfpathcurveto{\pgfqpoint{1.792316in}{3.373658in}}{\pgfqpoint{1.787926in}{3.363059in}}{\pgfqpoint{1.787926in}{3.352009in}}%
\pgfpathcurveto{\pgfqpoint{1.787926in}{3.340958in}}{\pgfqpoint{1.792316in}{3.330359in}}{\pgfqpoint{1.800130in}{3.322546in}}%
\pgfpathcurveto{\pgfqpoint{1.807944in}{3.314732in}}{\pgfqpoint{1.818543in}{3.310342in}}{\pgfqpoint{1.829593in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{1.829593in}{3.310342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853953in}{3.335119in}}%
\pgfpathcurveto{\pgfqpoint{1.865003in}{3.335119in}}{\pgfqpoint{1.875602in}{3.339509in}}{\pgfqpoint{1.883415in}{3.347323in}}%
\pgfpathcurveto{\pgfqpoint{1.891229in}{3.355137in}}{\pgfqpoint{1.895619in}{3.365736in}}{\pgfqpoint{1.895619in}{3.376786in}}%
\pgfpathcurveto{\pgfqpoint{1.895619in}{3.387836in}}{\pgfqpoint{1.891229in}{3.398435in}}{\pgfqpoint{1.883415in}{3.406249in}}%
\pgfpathcurveto{\pgfqpoint{1.875602in}{3.414062in}}{\pgfqpoint{1.865003in}{3.418452in}}{\pgfqpoint{1.853953in}{3.418452in}}%
\pgfpathcurveto{\pgfqpoint{1.842903in}{3.418452in}}{\pgfqpoint{1.832304in}{3.414062in}}{\pgfqpoint{1.824490in}{3.406249in}}%
\pgfpathcurveto{\pgfqpoint{1.816676in}{3.398435in}}{\pgfqpoint{1.812286in}{3.387836in}}{\pgfqpoint{1.812286in}{3.376786in}}%
\pgfpathcurveto{\pgfqpoint{1.812286in}{3.365736in}}{\pgfqpoint{1.816676in}{3.355137in}}{\pgfqpoint{1.824490in}{3.347323in}}%
\pgfpathcurveto{\pgfqpoint{1.832304in}{3.339509in}}{\pgfqpoint{1.842903in}{3.335119in}}{\pgfqpoint{1.853953in}{3.335119in}}%
\pgfpathlineto{\pgfqpoint{1.853953in}{3.335119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872074in}{1.343551in}}%
\pgfpathcurveto{\pgfqpoint{1.883124in}{1.343551in}}{\pgfqpoint{1.893723in}{1.347941in}}{\pgfqpoint{1.901536in}{1.355755in}}%
\pgfpathcurveto{\pgfqpoint{1.909350in}{1.363568in}}{\pgfqpoint{1.913740in}{1.374167in}}{\pgfqpoint{1.913740in}{1.385217in}}%
\pgfpathcurveto{\pgfqpoint{1.913740in}{1.396268in}}{\pgfqpoint{1.909350in}{1.406867in}}{\pgfqpoint{1.901536in}{1.414680in}}%
\pgfpathcurveto{\pgfqpoint{1.893723in}{1.422494in}}{\pgfqpoint{1.883124in}{1.426884in}}{\pgfqpoint{1.872074in}{1.426884in}}%
\pgfpathcurveto{\pgfqpoint{1.861023in}{1.426884in}}{\pgfqpoint{1.850424in}{1.422494in}}{\pgfqpoint{1.842611in}{1.414680in}}%
\pgfpathcurveto{\pgfqpoint{1.834797in}{1.406867in}}{\pgfqpoint{1.830407in}{1.396268in}}{\pgfqpoint{1.830407in}{1.385217in}}%
\pgfpathcurveto{\pgfqpoint{1.830407in}{1.374167in}}{\pgfqpoint{1.834797in}{1.363568in}}{\pgfqpoint{1.842611in}{1.355755in}}%
\pgfpathcurveto{\pgfqpoint{1.850424in}{1.347941in}}{\pgfqpoint{1.861023in}{1.343551in}}{\pgfqpoint{1.872074in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{1.872074in}{1.343551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896983in}{3.273869in}}%
\pgfpathcurveto{\pgfqpoint{1.908033in}{3.273869in}}{\pgfqpoint{1.918632in}{3.278259in}}{\pgfqpoint{1.926446in}{3.286073in}}%
\pgfpathcurveto{\pgfqpoint{1.934259in}{3.293887in}}{\pgfqpoint{1.938650in}{3.304486in}}{\pgfqpoint{1.938650in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{1.938650in}{3.326586in}}{\pgfqpoint{1.934259in}{3.337185in}}{\pgfqpoint{1.926446in}{3.344998in}}%
\pgfpathcurveto{\pgfqpoint{1.918632in}{3.352812in}}{\pgfqpoint{1.908033in}{3.357202in}}{\pgfqpoint{1.896983in}{3.357202in}}%
\pgfpathcurveto{\pgfqpoint{1.885933in}{3.357202in}}{\pgfqpoint{1.875334in}{3.352812in}}{\pgfqpoint{1.867520in}{3.344998in}}%
\pgfpathcurveto{\pgfqpoint{1.859706in}{3.337185in}}{\pgfqpoint{1.855316in}{3.326586in}}{\pgfqpoint{1.855316in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{1.855316in}{3.304486in}}{\pgfqpoint{1.859706in}{3.293887in}}{\pgfqpoint{1.867520in}{3.286073in}}%
\pgfpathcurveto{\pgfqpoint{1.875334in}{3.278259in}}{\pgfqpoint{1.885933in}{3.273869in}}{\pgfqpoint{1.896983in}{3.273869in}}%
\pgfpathlineto{\pgfqpoint{1.896983in}{3.273869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735009in}{2.154696in}}%
\pgfpathcurveto{\pgfqpoint{1.746059in}{2.154696in}}{\pgfqpoint{1.756658in}{2.159086in}}{\pgfqpoint{1.764472in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{1.772285in}{2.174714in}}{\pgfqpoint{1.776676in}{2.185313in}}{\pgfqpoint{1.776676in}{2.196363in}}%
\pgfpathcurveto{\pgfqpoint{1.776676in}{2.207413in}}{\pgfqpoint{1.772285in}{2.218012in}}{\pgfqpoint{1.764472in}{2.225826in}}%
\pgfpathcurveto{\pgfqpoint{1.756658in}{2.233639in}}{\pgfqpoint{1.746059in}{2.238029in}}{\pgfqpoint{1.735009in}{2.238029in}}%
\pgfpathcurveto{\pgfqpoint{1.723959in}{2.238029in}}{\pgfqpoint{1.713360in}{2.233639in}}{\pgfqpoint{1.705546in}{2.225826in}}%
\pgfpathcurveto{\pgfqpoint{1.697732in}{2.218012in}}{\pgfqpoint{1.693342in}{2.207413in}}{\pgfqpoint{1.693342in}{2.196363in}}%
\pgfpathcurveto{\pgfqpoint{1.693342in}{2.185313in}}{\pgfqpoint{1.697732in}{2.174714in}}{\pgfqpoint{1.705546in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{1.713360in}{2.159086in}}{\pgfqpoint{1.723959in}{2.154696in}}{\pgfqpoint{1.735009in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{2.154696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747350in}{1.962048in}}%
\pgfpathcurveto{\pgfqpoint{1.758400in}{1.962048in}}{\pgfqpoint{1.768999in}{1.966438in}}{\pgfqpoint{1.776812in}{1.974252in}}%
\pgfpathcurveto{\pgfqpoint{1.784626in}{1.982066in}}{\pgfqpoint{1.789016in}{1.992665in}}{\pgfqpoint{1.789016in}{2.003715in}}%
\pgfpathcurveto{\pgfqpoint{1.789016in}{2.014765in}}{\pgfqpoint{1.784626in}{2.025364in}}{\pgfqpoint{1.776812in}{2.033177in}}%
\pgfpathcurveto{\pgfqpoint{1.768999in}{2.040991in}}{\pgfqpoint{1.758400in}{2.045381in}}{\pgfqpoint{1.747350in}{2.045381in}}%
\pgfpathcurveto{\pgfqpoint{1.736300in}{2.045381in}}{\pgfqpoint{1.725700in}{2.040991in}}{\pgfqpoint{1.717887in}{2.033177in}}%
\pgfpathcurveto{\pgfqpoint{1.710073in}{2.025364in}}{\pgfqpoint{1.705683in}{2.014765in}}{\pgfqpoint{1.705683in}{2.003715in}}%
\pgfpathcurveto{\pgfqpoint{1.705683in}{1.992665in}}{\pgfqpoint{1.710073in}{1.982066in}}{\pgfqpoint{1.717887in}{1.974252in}}%
\pgfpathcurveto{\pgfqpoint{1.725700in}{1.966438in}}{\pgfqpoint{1.736300in}{1.962048in}}{\pgfqpoint{1.747350in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{1.962048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865646in}{2.276452in}}%
\pgfpathcurveto{\pgfqpoint{1.876697in}{2.276452in}}{\pgfqpoint{1.887296in}{2.280842in}}{\pgfqpoint{1.895109in}{2.288655in}}%
\pgfpathcurveto{\pgfqpoint{1.902923in}{2.296469in}}{\pgfqpoint{1.907313in}{2.307068in}}{\pgfqpoint{1.907313in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{1.907313in}{2.329168in}}{\pgfqpoint{1.902923in}{2.339767in}}{\pgfqpoint{1.895109in}{2.347581in}}%
\pgfpathcurveto{\pgfqpoint{1.887296in}{2.355395in}}{\pgfqpoint{1.876697in}{2.359785in}}{\pgfqpoint{1.865646in}{2.359785in}}%
\pgfpathcurveto{\pgfqpoint{1.854596in}{2.359785in}}{\pgfqpoint{1.843997in}{2.355395in}}{\pgfqpoint{1.836184in}{2.347581in}}%
\pgfpathcurveto{\pgfqpoint{1.828370in}{2.339767in}}{\pgfqpoint{1.823980in}{2.329168in}}{\pgfqpoint{1.823980in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{1.823980in}{2.307068in}}{\pgfqpoint{1.828370in}{2.296469in}}{\pgfqpoint{1.836184in}{2.288655in}}%
\pgfpathcurveto{\pgfqpoint{1.843997in}{2.280842in}}{\pgfqpoint{1.854596in}{2.276452in}}{\pgfqpoint{1.865646in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{1.865646in}{2.276452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875587in}{2.081451in}}%
\pgfpathcurveto{\pgfqpoint{1.886637in}{2.081451in}}{\pgfqpoint{1.897236in}{2.085842in}}{\pgfqpoint{1.905050in}{2.093655in}}%
\pgfpathcurveto{\pgfqpoint{1.912863in}{2.101469in}}{\pgfqpoint{1.917254in}{2.112068in}}{\pgfqpoint{1.917254in}{2.123118in}}%
\pgfpathcurveto{\pgfqpoint{1.917254in}{2.134168in}}{\pgfqpoint{1.912863in}{2.144767in}}{\pgfqpoint{1.905050in}{2.152581in}}%
\pgfpathcurveto{\pgfqpoint{1.897236in}{2.160394in}}{\pgfqpoint{1.886637in}{2.164785in}}{\pgfqpoint{1.875587in}{2.164785in}}%
\pgfpathcurveto{\pgfqpoint{1.864537in}{2.164785in}}{\pgfqpoint{1.853938in}{2.160394in}}{\pgfqpoint{1.846124in}{2.152581in}}%
\pgfpathcurveto{\pgfqpoint{1.838311in}{2.144767in}}{\pgfqpoint{1.833920in}{2.134168in}}{\pgfqpoint{1.833920in}{2.123118in}}%
\pgfpathcurveto{\pgfqpoint{1.833920in}{2.112068in}}{\pgfqpoint{1.838311in}{2.101469in}}{\pgfqpoint{1.846124in}{2.093655in}}%
\pgfpathcurveto{\pgfqpoint{1.853938in}{2.085842in}}{\pgfqpoint{1.864537in}{2.081451in}}{\pgfqpoint{1.875587in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{1.875587in}{2.081451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897207in}{2.076330in}}%
\pgfpathcurveto{\pgfqpoint{1.908257in}{2.076330in}}{\pgfqpoint{1.918856in}{2.080720in}}{\pgfqpoint{1.926670in}{2.088534in}}%
\pgfpathcurveto{\pgfqpoint{1.934483in}{2.096348in}}{\pgfqpoint{1.938874in}{2.106947in}}{\pgfqpoint{1.938874in}{2.117997in}}%
\pgfpathcurveto{\pgfqpoint{1.938874in}{2.129047in}}{\pgfqpoint{1.934483in}{2.139646in}}{\pgfqpoint{1.926670in}{2.147460in}}%
\pgfpathcurveto{\pgfqpoint{1.918856in}{2.155273in}}{\pgfqpoint{1.908257in}{2.159663in}}{\pgfqpoint{1.897207in}{2.159663in}}%
\pgfpathcurveto{\pgfqpoint{1.886157in}{2.159663in}}{\pgfqpoint{1.875558in}{2.155273in}}{\pgfqpoint{1.867744in}{2.147460in}}%
\pgfpathcurveto{\pgfqpoint{1.859931in}{2.139646in}}{\pgfqpoint{1.855540in}{2.129047in}}{\pgfqpoint{1.855540in}{2.117997in}}%
\pgfpathcurveto{\pgfqpoint{1.855540in}{2.106947in}}{\pgfqpoint{1.859931in}{2.096348in}}{\pgfqpoint{1.867744in}{2.088534in}}%
\pgfpathcurveto{\pgfqpoint{1.875558in}{2.080720in}}{\pgfqpoint{1.886157in}{2.076330in}}{\pgfqpoint{1.897207in}{2.076330in}}%
\pgfpathlineto{\pgfqpoint{1.897207in}{2.076330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716429in}{1.250186in}}%
\pgfpathcurveto{\pgfqpoint{1.727479in}{1.250186in}}{\pgfqpoint{1.738078in}{1.254576in}}{\pgfqpoint{1.745892in}{1.262390in}}%
\pgfpathcurveto{\pgfqpoint{1.753705in}{1.270204in}}{\pgfqpoint{1.758096in}{1.280803in}}{\pgfqpoint{1.758096in}{1.291853in}}%
\pgfpathcurveto{\pgfqpoint{1.758096in}{1.302903in}}{\pgfqpoint{1.753705in}{1.313502in}}{\pgfqpoint{1.745892in}{1.321316in}}%
\pgfpathcurveto{\pgfqpoint{1.738078in}{1.329129in}}{\pgfqpoint{1.727479in}{1.333519in}}{\pgfqpoint{1.716429in}{1.333519in}}%
\pgfpathcurveto{\pgfqpoint{1.705379in}{1.333519in}}{\pgfqpoint{1.694780in}{1.329129in}}{\pgfqpoint{1.686966in}{1.321316in}}%
\pgfpathcurveto{\pgfqpoint{1.679153in}{1.313502in}}{\pgfqpoint{1.674762in}{1.302903in}}{\pgfqpoint{1.674762in}{1.291853in}}%
\pgfpathcurveto{\pgfqpoint{1.674762in}{1.280803in}}{\pgfqpoint{1.679153in}{1.270204in}}{\pgfqpoint{1.686966in}{1.262390in}}%
\pgfpathcurveto{\pgfqpoint{1.694780in}{1.254576in}}{\pgfqpoint{1.705379in}{1.250186in}}{\pgfqpoint{1.716429in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{1.716429in}{1.250186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846203in}{1.231247in}}%
\pgfpathcurveto{\pgfqpoint{1.857253in}{1.231247in}}{\pgfqpoint{1.867852in}{1.235637in}}{\pgfqpoint{1.875665in}{1.243451in}}%
\pgfpathcurveto{\pgfqpoint{1.883479in}{1.251264in}}{\pgfqpoint{1.887869in}{1.261863in}}{\pgfqpoint{1.887869in}{1.272913in}}%
\pgfpathcurveto{\pgfqpoint{1.887869in}{1.283964in}}{\pgfqpoint{1.883479in}{1.294563in}}{\pgfqpoint{1.875665in}{1.302376in}}%
\pgfpathcurveto{\pgfqpoint{1.867852in}{1.310190in}}{\pgfqpoint{1.857253in}{1.314580in}}{\pgfqpoint{1.846203in}{1.314580in}}%
\pgfpathcurveto{\pgfqpoint{1.835153in}{1.314580in}}{\pgfqpoint{1.824553in}{1.310190in}}{\pgfqpoint{1.816740in}{1.302376in}}%
\pgfpathcurveto{\pgfqpoint{1.808926in}{1.294563in}}{\pgfqpoint{1.804536in}{1.283964in}}{\pgfqpoint{1.804536in}{1.272913in}}%
\pgfpathcurveto{\pgfqpoint{1.804536in}{1.261863in}}{\pgfqpoint{1.808926in}{1.251264in}}{\pgfqpoint{1.816740in}{1.243451in}}%
\pgfpathcurveto{\pgfqpoint{1.824553in}{1.235637in}}{\pgfqpoint{1.835153in}{1.231247in}}{\pgfqpoint{1.846203in}{1.231247in}}%
\pgfpathlineto{\pgfqpoint{1.846203in}{1.231247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880283in}{1.285454in}}%
\pgfpathcurveto{\pgfqpoint{1.891333in}{1.285454in}}{\pgfqpoint{1.901932in}{1.289844in}}{\pgfqpoint{1.909745in}{1.297658in}}%
\pgfpathcurveto{\pgfqpoint{1.917559in}{1.305472in}}{\pgfqpoint{1.921949in}{1.316071in}}{\pgfqpoint{1.921949in}{1.327121in}}%
\pgfpathcurveto{\pgfqpoint{1.921949in}{1.338171in}}{\pgfqpoint{1.917559in}{1.348770in}}{\pgfqpoint{1.909745in}{1.356584in}}%
\pgfpathcurveto{\pgfqpoint{1.901932in}{1.364397in}}{\pgfqpoint{1.891333in}{1.368788in}}{\pgfqpoint{1.880283in}{1.368788in}}%
\pgfpathcurveto{\pgfqpoint{1.869233in}{1.368788in}}{\pgfqpoint{1.858634in}{1.364397in}}{\pgfqpoint{1.850820in}{1.356584in}}%
\pgfpathcurveto{\pgfqpoint{1.843006in}{1.348770in}}{\pgfqpoint{1.838616in}{1.338171in}}{\pgfqpoint{1.838616in}{1.327121in}}%
\pgfpathcurveto{\pgfqpoint{1.838616in}{1.316071in}}{\pgfqpoint{1.843006in}{1.305472in}}{\pgfqpoint{1.850820in}{1.297658in}}%
\pgfpathcurveto{\pgfqpoint{1.858634in}{1.289844in}}{\pgfqpoint{1.869233in}{1.285454in}}{\pgfqpoint{1.880283in}{1.285454in}}%
\pgfpathlineto{\pgfqpoint{1.880283in}{1.285454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900341in}{1.213371in}}%
\pgfpathcurveto{\pgfqpoint{1.911391in}{1.213371in}}{\pgfqpoint{1.921990in}{1.217761in}}{\pgfqpoint{1.929804in}{1.225575in}}%
\pgfpathcurveto{\pgfqpoint{1.937617in}{1.233389in}}{\pgfqpoint{1.942008in}{1.243988in}}{\pgfqpoint{1.942008in}{1.255038in}}%
\pgfpathcurveto{\pgfqpoint{1.942008in}{1.266088in}}{\pgfqpoint{1.937617in}{1.276687in}}{\pgfqpoint{1.929804in}{1.284501in}}%
\pgfpathcurveto{\pgfqpoint{1.921990in}{1.292314in}}{\pgfqpoint{1.911391in}{1.296704in}}{\pgfqpoint{1.900341in}{1.296704in}}%
\pgfpathcurveto{\pgfqpoint{1.889291in}{1.296704in}}{\pgfqpoint{1.878692in}{1.292314in}}{\pgfqpoint{1.870878in}{1.284501in}}%
\pgfpathcurveto{\pgfqpoint{1.863065in}{1.276687in}}{\pgfqpoint{1.858674in}{1.266088in}}{\pgfqpoint{1.858674in}{1.255038in}}%
\pgfpathcurveto{\pgfqpoint{1.858674in}{1.243988in}}{\pgfqpoint{1.863065in}{1.233389in}}{\pgfqpoint{1.870878in}{1.225575in}}%
\pgfpathcurveto{\pgfqpoint{1.878692in}{1.217761in}}{\pgfqpoint{1.889291in}{1.213371in}}{\pgfqpoint{1.900341in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.900341in}{1.213371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910419in}{1.251149in}}%
\pgfpathcurveto{\pgfqpoint{1.921469in}{1.251149in}}{\pgfqpoint{1.932068in}{1.255539in}}{\pgfqpoint{1.939882in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{1.947695in}{1.271167in}}{\pgfqpoint{1.952086in}{1.281766in}}{\pgfqpoint{1.952086in}{1.292816in}}%
\pgfpathcurveto{\pgfqpoint{1.952086in}{1.303866in}}{\pgfqpoint{1.947695in}{1.314465in}}{\pgfqpoint{1.939882in}{1.322279in}}%
\pgfpathcurveto{\pgfqpoint{1.932068in}{1.330092in}}{\pgfqpoint{1.921469in}{1.334483in}}{\pgfqpoint{1.910419in}{1.334483in}}%
\pgfpathcurveto{\pgfqpoint{1.899369in}{1.334483in}}{\pgfqpoint{1.888770in}{1.330092in}}{\pgfqpoint{1.880956in}{1.322279in}}%
\pgfpathcurveto{\pgfqpoint{1.873143in}{1.314465in}}{\pgfqpoint{1.868752in}{1.303866in}}{\pgfqpoint{1.868752in}{1.292816in}}%
\pgfpathcurveto{\pgfqpoint{1.868752in}{1.281766in}}{\pgfqpoint{1.873143in}{1.271167in}}{\pgfqpoint{1.880956in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{1.888770in}{1.255539in}}{\pgfqpoint{1.899369in}{1.251149in}}{\pgfqpoint{1.910419in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{1.910419in}{1.251149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022676in}{3.070630in}}%
\pgfpathcurveto{\pgfqpoint{2.033726in}{3.070630in}}{\pgfqpoint{2.044325in}{3.075021in}}{\pgfqpoint{2.052138in}{3.082834in}}%
\pgfpathcurveto{\pgfqpoint{2.059952in}{3.090648in}}{\pgfqpoint{2.064342in}{3.101247in}}{\pgfqpoint{2.064342in}{3.112297in}}%
\pgfpathcurveto{\pgfqpoint{2.064342in}{3.123347in}}{\pgfqpoint{2.059952in}{3.133946in}}{\pgfqpoint{2.052138in}{3.141760in}}%
\pgfpathcurveto{\pgfqpoint{2.044325in}{3.149573in}}{\pgfqpoint{2.033726in}{3.153964in}}{\pgfqpoint{2.022676in}{3.153964in}}%
\pgfpathcurveto{\pgfqpoint{2.011625in}{3.153964in}}{\pgfqpoint{2.001026in}{3.149573in}}{\pgfqpoint{1.993213in}{3.141760in}}%
\pgfpathcurveto{\pgfqpoint{1.985399in}{3.133946in}}{\pgfqpoint{1.981009in}{3.123347in}}{\pgfqpoint{1.981009in}{3.112297in}}%
\pgfpathcurveto{\pgfqpoint{1.981009in}{3.101247in}}{\pgfqpoint{1.985399in}{3.090648in}}{\pgfqpoint{1.993213in}{3.082834in}}%
\pgfpathcurveto{\pgfqpoint{2.001026in}{3.075021in}}{\pgfqpoint{2.011625in}{3.070630in}}{\pgfqpoint{2.022676in}{3.070630in}}%
\pgfpathlineto{\pgfqpoint{2.022676in}{3.070630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956373in}{2.464732in}}%
\pgfpathcurveto{\pgfqpoint{2.967423in}{2.464732in}}{\pgfqpoint{2.978022in}{2.469122in}}{\pgfqpoint{2.985836in}{2.476936in}}%
\pgfpathcurveto{\pgfqpoint{2.993650in}{2.484749in}}{\pgfqpoint{2.998040in}{2.495348in}}{\pgfqpoint{2.998040in}{2.506399in}}%
\pgfpathcurveto{\pgfqpoint{2.998040in}{2.517449in}}{\pgfqpoint{2.993650in}{2.528048in}}{\pgfqpoint{2.985836in}{2.535861in}}%
\pgfpathcurveto{\pgfqpoint{2.978022in}{2.543675in}}{\pgfqpoint{2.967423in}{2.548065in}}{\pgfqpoint{2.956373in}{2.548065in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{2.548065in}}{\pgfqpoint{2.934724in}{2.543675in}}{\pgfqpoint{2.926910in}{2.535861in}}%
\pgfpathcurveto{\pgfqpoint{2.919097in}{2.528048in}}{\pgfqpoint{2.914707in}{2.517449in}}{\pgfqpoint{2.914707in}{2.506399in}}%
\pgfpathcurveto{\pgfqpoint{2.914707in}{2.495348in}}{\pgfqpoint{2.919097in}{2.484749in}}{\pgfqpoint{2.926910in}{2.476936in}}%
\pgfpathcurveto{\pgfqpoint{2.934724in}{2.469122in}}{\pgfqpoint{2.945323in}{2.464732in}}{\pgfqpoint{2.956373in}{2.464732in}}%
\pgfpathlineto{\pgfqpoint{2.956373in}{2.464732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957454in}{3.310737in}}%
\pgfpathcurveto{\pgfqpoint{2.968504in}{3.310737in}}{\pgfqpoint{2.979103in}{3.315128in}}{\pgfqpoint{2.986917in}{3.322941in}}%
\pgfpathcurveto{\pgfqpoint{2.994730in}{3.330755in}}{\pgfqpoint{2.999121in}{3.341354in}}{\pgfqpoint{2.999121in}{3.352404in}}%
\pgfpathcurveto{\pgfqpoint{2.999121in}{3.363454in}}{\pgfqpoint{2.994730in}{3.374053in}}{\pgfqpoint{2.986917in}{3.381867in}}%
\pgfpathcurveto{\pgfqpoint{2.979103in}{3.389681in}}{\pgfqpoint{2.968504in}{3.394071in}}{\pgfqpoint{2.957454in}{3.394071in}}%
\pgfpathcurveto{\pgfqpoint{2.946404in}{3.394071in}}{\pgfqpoint{2.935805in}{3.389681in}}{\pgfqpoint{2.927991in}{3.381867in}}%
\pgfpathcurveto{\pgfqpoint{2.920178in}{3.374053in}}{\pgfqpoint{2.915787in}{3.363454in}}{\pgfqpoint{2.915787in}{3.352404in}}%
\pgfpathcurveto{\pgfqpoint{2.915787in}{3.341354in}}{\pgfqpoint{2.920178in}{3.330755in}}{\pgfqpoint{2.927991in}{3.322941in}}%
\pgfpathcurveto{\pgfqpoint{2.935805in}{3.315128in}}{\pgfqpoint{2.946404in}{3.310737in}}{\pgfqpoint{2.957454in}{3.310737in}}%
\pgfpathlineto{\pgfqpoint{2.957454in}{3.310737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958195in}{3.204055in}}%
\pgfpathcurveto{\pgfqpoint{2.969245in}{3.204055in}}{\pgfqpoint{2.979844in}{3.208445in}}{\pgfqpoint{2.987658in}{3.216259in}}%
\pgfpathcurveto{\pgfqpoint{2.995471in}{3.224073in}}{\pgfqpoint{2.999862in}{3.234672in}}{\pgfqpoint{2.999862in}{3.245722in}}%
\pgfpathcurveto{\pgfqpoint{2.999862in}{3.256772in}}{\pgfqpoint{2.995471in}{3.267371in}}{\pgfqpoint{2.987658in}{3.275185in}}%
\pgfpathcurveto{\pgfqpoint{2.979844in}{3.282998in}}{\pgfqpoint{2.969245in}{3.287388in}}{\pgfqpoint{2.958195in}{3.287388in}}%
\pgfpathcurveto{\pgfqpoint{2.947145in}{3.287388in}}{\pgfqpoint{2.936546in}{3.282998in}}{\pgfqpoint{2.928732in}{3.275185in}}%
\pgfpathcurveto{\pgfqpoint{2.920919in}{3.267371in}}{\pgfqpoint{2.916528in}{3.256772in}}{\pgfqpoint{2.916528in}{3.245722in}}%
\pgfpathcurveto{\pgfqpoint{2.916528in}{3.234672in}}{\pgfqpoint{2.920919in}{3.224073in}}{\pgfqpoint{2.928732in}{3.216259in}}%
\pgfpathcurveto{\pgfqpoint{2.936546in}{3.208445in}}{\pgfqpoint{2.947145in}{3.204055in}}{\pgfqpoint{2.958195in}{3.204055in}}%
\pgfpathlineto{\pgfqpoint{2.958195in}{3.204055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958434in}{1.093829in}}%
\pgfpathcurveto{\pgfqpoint{2.969484in}{1.093829in}}{\pgfqpoint{2.980083in}{1.098219in}}{\pgfqpoint{2.987896in}{1.106033in}}%
\pgfpathcurveto{\pgfqpoint{2.995710in}{1.113846in}}{\pgfqpoint{3.000100in}{1.124445in}}{\pgfqpoint{3.000100in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{3.000100in}{1.146546in}}{\pgfqpoint{2.995710in}{1.157145in}}{\pgfqpoint{2.987896in}{1.164958in}}%
\pgfpathcurveto{\pgfqpoint{2.980083in}{1.172772in}}{\pgfqpoint{2.969484in}{1.177162in}}{\pgfqpoint{2.958434in}{1.177162in}}%
\pgfpathcurveto{\pgfqpoint{2.947383in}{1.177162in}}{\pgfqpoint{2.936784in}{1.172772in}}{\pgfqpoint{2.928971in}{1.164958in}}%
\pgfpathcurveto{\pgfqpoint{2.921157in}{1.157145in}}{\pgfqpoint{2.916767in}{1.146546in}}{\pgfqpoint{2.916767in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{2.916767in}{1.124445in}}{\pgfqpoint{2.921157in}{1.113846in}}{\pgfqpoint{2.928971in}{1.106033in}}%
\pgfpathcurveto{\pgfqpoint{2.936784in}{1.098219in}}{\pgfqpoint{2.947383in}{1.093829in}}{\pgfqpoint{2.958434in}{1.093829in}}%
\pgfpathlineto{\pgfqpoint{2.958434in}{1.093829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710577in}{1.110327in}}%
\pgfpathcurveto{\pgfqpoint{1.721627in}{1.110327in}}{\pgfqpoint{1.732226in}{1.114717in}}{\pgfqpoint{1.740039in}{1.122531in}}%
\pgfpathcurveto{\pgfqpoint{1.747853in}{1.130344in}}{\pgfqpoint{1.752243in}{1.140943in}}{\pgfqpoint{1.752243in}{1.151994in}}%
\pgfpathcurveto{\pgfqpoint{1.752243in}{1.163044in}}{\pgfqpoint{1.747853in}{1.173643in}}{\pgfqpoint{1.740039in}{1.181456in}}%
\pgfpathcurveto{\pgfqpoint{1.732226in}{1.189270in}}{\pgfqpoint{1.721627in}{1.193660in}}{\pgfqpoint{1.710577in}{1.193660in}}%
\pgfpathcurveto{\pgfqpoint{1.699527in}{1.193660in}}{\pgfqpoint{1.688927in}{1.189270in}}{\pgfqpoint{1.681114in}{1.181456in}}%
\pgfpathcurveto{\pgfqpoint{1.673300in}{1.173643in}}{\pgfqpoint{1.668910in}{1.163044in}}{\pgfqpoint{1.668910in}{1.151994in}}%
\pgfpathcurveto{\pgfqpoint{1.668910in}{1.140943in}}{\pgfqpoint{1.673300in}{1.130344in}}{\pgfqpoint{1.681114in}{1.122531in}}%
\pgfpathcurveto{\pgfqpoint{1.688927in}{1.114717in}}{\pgfqpoint{1.699527in}{1.110327in}}{\pgfqpoint{1.710577in}{1.110327in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{1.110327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727089in}{1.115413in}}%
\pgfpathcurveto{\pgfqpoint{1.738139in}{1.115413in}}{\pgfqpoint{1.748738in}{1.119803in}}{\pgfqpoint{1.756552in}{1.127617in}}%
\pgfpathcurveto{\pgfqpoint{1.764365in}{1.135430in}}{\pgfqpoint{1.768756in}{1.146029in}}{\pgfqpoint{1.768756in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{1.768756in}{1.168130in}}{\pgfqpoint{1.764365in}{1.178729in}}{\pgfqpoint{1.756552in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{1.748738in}{1.194356in}}{\pgfqpoint{1.738139in}{1.198746in}}{\pgfqpoint{1.727089in}{1.198746in}}%
\pgfpathcurveto{\pgfqpoint{1.716039in}{1.198746in}}{\pgfqpoint{1.705440in}{1.194356in}}{\pgfqpoint{1.697626in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{1.689812in}{1.178729in}}{\pgfqpoint{1.685422in}{1.168130in}}{\pgfqpoint{1.685422in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{1.685422in}{1.146029in}}{\pgfqpoint{1.689812in}{1.135430in}}{\pgfqpoint{1.697626in}{1.127617in}}%
\pgfpathcurveto{\pgfqpoint{1.705440in}{1.119803in}}{\pgfqpoint{1.716039in}{1.115413in}}{\pgfqpoint{1.727089in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{1.727089in}{1.115413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840112in}{1.158064in}}%
\pgfpathcurveto{\pgfqpoint{1.851162in}{1.158064in}}{\pgfqpoint{1.861761in}{1.162455in}}{\pgfqpoint{1.869575in}{1.170268in}}%
\pgfpathcurveto{\pgfqpoint{1.877388in}{1.178082in}}{\pgfqpoint{1.881778in}{1.188681in}}{\pgfqpoint{1.881778in}{1.199731in}}%
\pgfpathcurveto{\pgfqpoint{1.881778in}{1.210781in}}{\pgfqpoint{1.877388in}{1.221380in}}{\pgfqpoint{1.869575in}{1.229194in}}%
\pgfpathcurveto{\pgfqpoint{1.861761in}{1.237007in}}{\pgfqpoint{1.851162in}{1.241398in}}{\pgfqpoint{1.840112in}{1.241398in}}%
\pgfpathcurveto{\pgfqpoint{1.829062in}{1.241398in}}{\pgfqpoint{1.818463in}{1.237007in}}{\pgfqpoint{1.810649in}{1.229194in}}%
\pgfpathcurveto{\pgfqpoint{1.802835in}{1.221380in}}{\pgfqpoint{1.798445in}{1.210781in}}{\pgfqpoint{1.798445in}{1.199731in}}%
\pgfpathcurveto{\pgfqpoint{1.798445in}{1.188681in}}{\pgfqpoint{1.802835in}{1.178082in}}{\pgfqpoint{1.810649in}{1.170268in}}%
\pgfpathcurveto{\pgfqpoint{1.818463in}{1.162455in}}{\pgfqpoint{1.829062in}{1.158064in}}{\pgfqpoint{1.840112in}{1.158064in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{1.158064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865310in}{1.155406in}}%
\pgfpathcurveto{\pgfqpoint{1.876360in}{1.155406in}}{\pgfqpoint{1.886959in}{1.159797in}}{\pgfqpoint{1.894773in}{1.167610in}}%
\pgfpathcurveto{\pgfqpoint{1.902587in}{1.175424in}}{\pgfqpoint{1.906977in}{1.186023in}}{\pgfqpoint{1.906977in}{1.197073in}}%
\pgfpathcurveto{\pgfqpoint{1.906977in}{1.208123in}}{\pgfqpoint{1.902587in}{1.218722in}}{\pgfqpoint{1.894773in}{1.226536in}}%
\pgfpathcurveto{\pgfqpoint{1.886959in}{1.234350in}}{\pgfqpoint{1.876360in}{1.238740in}}{\pgfqpoint{1.865310in}{1.238740in}}%
\pgfpathcurveto{\pgfqpoint{1.854260in}{1.238740in}}{\pgfqpoint{1.843661in}{1.234350in}}{\pgfqpoint{1.835848in}{1.226536in}}%
\pgfpathcurveto{\pgfqpoint{1.828034in}{1.218722in}}{\pgfqpoint{1.823644in}{1.208123in}}{\pgfqpoint{1.823644in}{1.197073in}}%
\pgfpathcurveto{\pgfqpoint{1.823644in}{1.186023in}}{\pgfqpoint{1.828034in}{1.175424in}}{\pgfqpoint{1.835848in}{1.167610in}}%
\pgfpathcurveto{\pgfqpoint{1.843661in}{1.159797in}}{\pgfqpoint{1.854260in}{1.155406in}}{\pgfqpoint{1.865310in}{1.155406in}}%
\pgfpathlineto{\pgfqpoint{1.865310in}{1.155406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873480in}{1.069867in}}%
\pgfpathcurveto{\pgfqpoint{1.884530in}{1.069867in}}{\pgfqpoint{1.895129in}{1.074257in}}{\pgfqpoint{1.902942in}{1.082071in}}%
\pgfpathcurveto{\pgfqpoint{1.910756in}{1.089884in}}{\pgfqpoint{1.915146in}{1.100484in}}{\pgfqpoint{1.915146in}{1.111534in}}%
\pgfpathcurveto{\pgfqpoint{1.915146in}{1.122584in}}{\pgfqpoint{1.910756in}{1.133183in}}{\pgfqpoint{1.902942in}{1.140996in}}%
\pgfpathcurveto{\pgfqpoint{1.895129in}{1.148810in}}{\pgfqpoint{1.884530in}{1.153200in}}{\pgfqpoint{1.873480in}{1.153200in}}%
\pgfpathcurveto{\pgfqpoint{1.862430in}{1.153200in}}{\pgfqpoint{1.851831in}{1.148810in}}{\pgfqpoint{1.844017in}{1.140996in}}%
\pgfpathcurveto{\pgfqpoint{1.836203in}{1.133183in}}{\pgfqpoint{1.831813in}{1.122584in}}{\pgfqpoint{1.831813in}{1.111534in}}%
\pgfpathcurveto{\pgfqpoint{1.831813in}{1.100484in}}{\pgfqpoint{1.836203in}{1.089884in}}{\pgfqpoint{1.844017in}{1.082071in}}%
\pgfpathcurveto{\pgfqpoint{1.851831in}{1.074257in}}{\pgfqpoint{1.862430in}{1.069867in}}{\pgfqpoint{1.873480in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{1.873480in}{1.069867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732457in}{2.262067in}}%
\pgfpathcurveto{\pgfqpoint{1.743507in}{2.262067in}}{\pgfqpoint{1.754106in}{2.266457in}}{\pgfqpoint{1.761920in}{2.274271in}}%
\pgfpathcurveto{\pgfqpoint{1.769733in}{2.282084in}}{\pgfqpoint{1.774123in}{2.292683in}}{\pgfqpoint{1.774123in}{2.303733in}}%
\pgfpathcurveto{\pgfqpoint{1.774123in}{2.314783in}}{\pgfqpoint{1.769733in}{2.325382in}}{\pgfqpoint{1.761920in}{2.333196in}}%
\pgfpathcurveto{\pgfqpoint{1.754106in}{2.341010in}}{\pgfqpoint{1.743507in}{2.345400in}}{\pgfqpoint{1.732457in}{2.345400in}}%
\pgfpathcurveto{\pgfqpoint{1.721407in}{2.345400in}}{\pgfqpoint{1.710808in}{2.341010in}}{\pgfqpoint{1.702994in}{2.333196in}}%
\pgfpathcurveto{\pgfqpoint{1.695180in}{2.325382in}}{\pgfqpoint{1.690790in}{2.314783in}}{\pgfqpoint{1.690790in}{2.303733in}}%
\pgfpathcurveto{\pgfqpoint{1.690790in}{2.292683in}}{\pgfqpoint{1.695180in}{2.282084in}}{\pgfqpoint{1.702994in}{2.274271in}}%
\pgfpathcurveto{\pgfqpoint{1.710808in}{2.266457in}}{\pgfqpoint{1.721407in}{2.262067in}}{\pgfqpoint{1.732457in}{2.262067in}}%
\pgfpathlineto{\pgfqpoint{1.732457in}{2.262067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848491in}{2.247196in}}%
\pgfpathcurveto{\pgfqpoint{1.859541in}{2.247196in}}{\pgfqpoint{1.870140in}{2.251586in}}{\pgfqpoint{1.877954in}{2.259400in}}%
\pgfpathcurveto{\pgfqpoint{1.885767in}{2.267214in}}{\pgfqpoint{1.890157in}{2.277813in}}{\pgfqpoint{1.890157in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.890157in}{2.299913in}}{\pgfqpoint{1.885767in}{2.310512in}}{\pgfqpoint{1.877954in}{2.318326in}}%
\pgfpathcurveto{\pgfqpoint{1.870140in}{2.326139in}}{\pgfqpoint{1.859541in}{2.330530in}}{\pgfqpoint{1.848491in}{2.330530in}}%
\pgfpathcurveto{\pgfqpoint{1.837441in}{2.330530in}}{\pgfqpoint{1.826842in}{2.326139in}}{\pgfqpoint{1.819028in}{2.318326in}}%
\pgfpathcurveto{\pgfqpoint{1.811214in}{2.310512in}}{\pgfqpoint{1.806824in}{2.299913in}}{\pgfqpoint{1.806824in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.806824in}{2.277813in}}{\pgfqpoint{1.811214in}{2.267214in}}{\pgfqpoint{1.819028in}{2.259400in}}%
\pgfpathcurveto{\pgfqpoint{1.826842in}{2.251586in}}{\pgfqpoint{1.837441in}{2.247196in}}{\pgfqpoint{1.848491in}{2.247196in}}%
\pgfpathlineto{\pgfqpoint{1.848491in}{2.247196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862639in}{2.339528in}}%
\pgfpathcurveto{\pgfqpoint{1.873689in}{2.339528in}}{\pgfqpoint{1.884288in}{2.343919in}}{\pgfqpoint{1.892102in}{2.351732in}}%
\pgfpathcurveto{\pgfqpoint{1.899915in}{2.359546in}}{\pgfqpoint{1.904306in}{2.370145in}}{\pgfqpoint{1.904306in}{2.381195in}}%
\pgfpathcurveto{\pgfqpoint{1.904306in}{2.392245in}}{\pgfqpoint{1.899915in}{2.402844in}}{\pgfqpoint{1.892102in}{2.410658in}}%
\pgfpathcurveto{\pgfqpoint{1.884288in}{2.418472in}}{\pgfqpoint{1.873689in}{2.422862in}}{\pgfqpoint{1.862639in}{2.422862in}}%
\pgfpathcurveto{\pgfqpoint{1.851589in}{2.422862in}}{\pgfqpoint{1.840990in}{2.418472in}}{\pgfqpoint{1.833176in}{2.410658in}}%
\pgfpathcurveto{\pgfqpoint{1.825363in}{2.402844in}}{\pgfqpoint{1.820972in}{2.392245in}}{\pgfqpoint{1.820972in}{2.381195in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{2.370145in}}{\pgfqpoint{1.825363in}{2.359546in}}{\pgfqpoint{1.833176in}{2.351732in}}%
\pgfpathcurveto{\pgfqpoint{1.840990in}{2.343919in}}{\pgfqpoint{1.851589in}{2.339528in}}{\pgfqpoint{1.862639in}{2.339528in}}%
\pgfpathlineto{\pgfqpoint{1.862639in}{2.339528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887248in}{2.478335in}}%
\pgfpathcurveto{\pgfqpoint{1.898298in}{2.478335in}}{\pgfqpoint{1.908897in}{2.482725in}}{\pgfqpoint{1.916711in}{2.490539in}}%
\pgfpathcurveto{\pgfqpoint{1.924525in}{2.498352in}}{\pgfqpoint{1.928915in}{2.508951in}}{\pgfqpoint{1.928915in}{2.520001in}}%
\pgfpathcurveto{\pgfqpoint{1.928915in}{2.531052in}}{\pgfqpoint{1.924525in}{2.541651in}}{\pgfqpoint{1.916711in}{2.549464in}}%
\pgfpathcurveto{\pgfqpoint{1.908897in}{2.557278in}}{\pgfqpoint{1.898298in}{2.561668in}}{\pgfqpoint{1.887248in}{2.561668in}}%
\pgfpathcurveto{\pgfqpoint{1.876198in}{2.561668in}}{\pgfqpoint{1.865599in}{2.557278in}}{\pgfqpoint{1.857786in}{2.549464in}}%
\pgfpathcurveto{\pgfqpoint{1.849972in}{2.541651in}}{\pgfqpoint{1.845582in}{2.531052in}}{\pgfqpoint{1.845582in}{2.520001in}}%
\pgfpathcurveto{\pgfqpoint{1.845582in}{2.508951in}}{\pgfqpoint{1.849972in}{2.498352in}}{\pgfqpoint{1.857786in}{2.490539in}}%
\pgfpathcurveto{\pgfqpoint{1.865599in}{2.482725in}}{\pgfqpoint{1.876198in}{2.478335in}}{\pgfqpoint{1.887248in}{2.478335in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{2.478335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890140in}{1.935914in}}%
\pgfpathcurveto{\pgfqpoint{1.901190in}{1.935914in}}{\pgfqpoint{1.911789in}{1.940305in}}{\pgfqpoint{1.919603in}{1.948118in}}%
\pgfpathcurveto{\pgfqpoint{1.927417in}{1.955932in}}{\pgfqpoint{1.931807in}{1.966531in}}{\pgfqpoint{1.931807in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{1.931807in}{1.988631in}}{\pgfqpoint{1.927417in}{1.999230in}}{\pgfqpoint{1.919603in}{2.007044in}}%
\pgfpathcurveto{\pgfqpoint{1.911789in}{2.014857in}}{\pgfqpoint{1.901190in}{2.019248in}}{\pgfqpoint{1.890140in}{2.019248in}}%
\pgfpathcurveto{\pgfqpoint{1.879090in}{2.019248in}}{\pgfqpoint{1.868491in}{2.014857in}}{\pgfqpoint{1.860677in}{2.007044in}}%
\pgfpathcurveto{\pgfqpoint{1.852864in}{1.999230in}}{\pgfqpoint{1.848473in}{1.988631in}}{\pgfqpoint{1.848473in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{1.848473in}{1.966531in}}{\pgfqpoint{1.852864in}{1.955932in}}{\pgfqpoint{1.860677in}{1.948118in}}%
\pgfpathcurveto{\pgfqpoint{1.868491in}{1.940305in}}{\pgfqpoint{1.879090in}{1.935914in}}{\pgfqpoint{1.890140in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{1.890140in}{1.935914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670492in}{1.971275in}}%
\pgfpathcurveto{\pgfqpoint{1.681543in}{1.971275in}}{\pgfqpoint{1.692142in}{1.975666in}}{\pgfqpoint{1.699955in}{1.983479in}}%
\pgfpathcurveto{\pgfqpoint{1.707769in}{1.991293in}}{\pgfqpoint{1.712159in}{2.001892in}}{\pgfqpoint{1.712159in}{2.012942in}}%
\pgfpathcurveto{\pgfqpoint{1.712159in}{2.023992in}}{\pgfqpoint{1.707769in}{2.034591in}}{\pgfqpoint{1.699955in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{1.692142in}{2.050218in}}{\pgfqpoint{1.681543in}{2.054609in}}{\pgfqpoint{1.670492in}{2.054609in}}%
\pgfpathcurveto{\pgfqpoint{1.659442in}{2.054609in}}{\pgfqpoint{1.648843in}{2.050218in}}{\pgfqpoint{1.641030in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{1.633216in}{2.034591in}}{\pgfqpoint{1.628826in}{2.023992in}}{\pgfqpoint{1.628826in}{2.012942in}}%
\pgfpathcurveto{\pgfqpoint{1.628826in}{2.001892in}}{\pgfqpoint{1.633216in}{1.991293in}}{\pgfqpoint{1.641030in}{1.983479in}}%
\pgfpathcurveto{\pgfqpoint{1.648843in}{1.975666in}}{\pgfqpoint{1.659442in}{1.971275in}}{\pgfqpoint{1.670492in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{1.670492in}{1.971275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678275in}{1.873967in}}%
\pgfpathcurveto{\pgfqpoint{1.689325in}{1.873967in}}{\pgfqpoint{1.699924in}{1.878358in}}{\pgfqpoint{1.707738in}{1.886171in}}%
\pgfpathcurveto{\pgfqpoint{1.715551in}{1.893985in}}{\pgfqpoint{1.719942in}{1.904584in}}{\pgfqpoint{1.719942in}{1.915634in}}%
\pgfpathcurveto{\pgfqpoint{1.719942in}{1.926684in}}{\pgfqpoint{1.715551in}{1.937283in}}{\pgfqpoint{1.707738in}{1.945097in}}%
\pgfpathcurveto{\pgfqpoint{1.699924in}{1.952910in}}{\pgfqpoint{1.689325in}{1.957301in}}{\pgfqpoint{1.678275in}{1.957301in}}%
\pgfpathcurveto{\pgfqpoint{1.667225in}{1.957301in}}{\pgfqpoint{1.656626in}{1.952910in}}{\pgfqpoint{1.648812in}{1.945097in}}%
\pgfpathcurveto{\pgfqpoint{1.640999in}{1.937283in}}{\pgfqpoint{1.636608in}{1.926684in}}{\pgfqpoint{1.636608in}{1.915634in}}%
\pgfpathcurveto{\pgfqpoint{1.636608in}{1.904584in}}{\pgfqpoint{1.640999in}{1.893985in}}{\pgfqpoint{1.648812in}{1.886171in}}%
\pgfpathcurveto{\pgfqpoint{1.656626in}{1.878358in}}{\pgfqpoint{1.667225in}{1.873967in}}{\pgfqpoint{1.678275in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{1.873967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751116in}{1.882027in}}%
\pgfpathcurveto{\pgfqpoint{1.762166in}{1.882027in}}{\pgfqpoint{1.772765in}{1.886418in}}{\pgfqpoint{1.780579in}{1.894231in}}%
\pgfpathcurveto{\pgfqpoint{1.788393in}{1.902045in}}{\pgfqpoint{1.792783in}{1.912644in}}{\pgfqpoint{1.792783in}{1.923694in}}%
\pgfpathcurveto{\pgfqpoint{1.792783in}{1.934744in}}{\pgfqpoint{1.788393in}{1.945343in}}{\pgfqpoint{1.780579in}{1.953157in}}%
\pgfpathcurveto{\pgfqpoint{1.772765in}{1.960970in}}{\pgfqpoint{1.762166in}{1.965361in}}{\pgfqpoint{1.751116in}{1.965361in}}%
\pgfpathcurveto{\pgfqpoint{1.740066in}{1.965361in}}{\pgfqpoint{1.729467in}{1.960970in}}{\pgfqpoint{1.721653in}{1.953157in}}%
\pgfpathcurveto{\pgfqpoint{1.713840in}{1.945343in}}{\pgfqpoint{1.709450in}{1.934744in}}{\pgfqpoint{1.709450in}{1.923694in}}%
\pgfpathcurveto{\pgfqpoint{1.709450in}{1.912644in}}{\pgfqpoint{1.713840in}{1.902045in}}{\pgfqpoint{1.721653in}{1.894231in}}%
\pgfpathcurveto{\pgfqpoint{1.729467in}{1.886418in}}{\pgfqpoint{1.740066in}{1.882027in}}{\pgfqpoint{1.751116in}{1.882027in}}%
\pgfpathlineto{\pgfqpoint{1.751116in}{1.882027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830731in}{2.059637in}}%
\pgfpathcurveto{\pgfqpoint{1.841782in}{2.059637in}}{\pgfqpoint{1.852381in}{2.064027in}}{\pgfqpoint{1.860194in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{1.868008in}{2.079654in}}{\pgfqpoint{1.872398in}{2.090253in}}{\pgfqpoint{1.872398in}{2.101303in}}%
\pgfpathcurveto{\pgfqpoint{1.872398in}{2.112354in}}{\pgfqpoint{1.868008in}{2.122953in}}{\pgfqpoint{1.860194in}{2.130766in}}%
\pgfpathcurveto{\pgfqpoint{1.852381in}{2.138580in}}{\pgfqpoint{1.841782in}{2.142970in}}{\pgfqpoint{1.830731in}{2.142970in}}%
\pgfpathcurveto{\pgfqpoint{1.819681in}{2.142970in}}{\pgfqpoint{1.809082in}{2.138580in}}{\pgfqpoint{1.801269in}{2.130766in}}%
\pgfpathcurveto{\pgfqpoint{1.793455in}{2.122953in}}{\pgfqpoint{1.789065in}{2.112354in}}{\pgfqpoint{1.789065in}{2.101303in}}%
\pgfpathcurveto{\pgfqpoint{1.789065in}{2.090253in}}{\pgfqpoint{1.793455in}{2.079654in}}{\pgfqpoint{1.801269in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{1.809082in}{2.064027in}}{\pgfqpoint{1.819681in}{2.059637in}}{\pgfqpoint{1.830731in}{2.059637in}}%
\pgfpathlineto{\pgfqpoint{1.830731in}{2.059637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886160in}{2.069778in}}%
\pgfpathcurveto{\pgfqpoint{1.897210in}{2.069778in}}{\pgfqpoint{1.907809in}{2.074168in}}{\pgfqpoint{1.915623in}{2.081982in}}%
\pgfpathcurveto{\pgfqpoint{1.923437in}{2.089795in}}{\pgfqpoint{1.927827in}{2.100394in}}{\pgfqpoint{1.927827in}{2.111444in}}%
\pgfpathcurveto{\pgfqpoint{1.927827in}{2.122495in}}{\pgfqpoint{1.923437in}{2.133094in}}{\pgfqpoint{1.915623in}{2.140907in}}%
\pgfpathcurveto{\pgfqpoint{1.907809in}{2.148721in}}{\pgfqpoint{1.897210in}{2.153111in}}{\pgfqpoint{1.886160in}{2.153111in}}%
\pgfpathcurveto{\pgfqpoint{1.875110in}{2.153111in}}{\pgfqpoint{1.864511in}{2.148721in}}{\pgfqpoint{1.856697in}{2.140907in}}%
\pgfpathcurveto{\pgfqpoint{1.848884in}{2.133094in}}{\pgfqpoint{1.844494in}{2.122495in}}{\pgfqpoint{1.844494in}{2.111444in}}%
\pgfpathcurveto{\pgfqpoint{1.844494in}{2.100394in}}{\pgfqpoint{1.848884in}{2.089795in}}{\pgfqpoint{1.856697in}{2.081982in}}%
\pgfpathcurveto{\pgfqpoint{1.864511in}{2.074168in}}{\pgfqpoint{1.875110in}{2.069778in}}{\pgfqpoint{1.886160in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{2.069778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671035in}{1.265068in}}%
\pgfpathcurveto{\pgfqpoint{1.682085in}{1.265068in}}{\pgfqpoint{1.692684in}{1.269459in}}{\pgfqpoint{1.700497in}{1.277272in}}%
\pgfpathcurveto{\pgfqpoint{1.708311in}{1.285086in}}{\pgfqpoint{1.712701in}{1.295685in}}{\pgfqpoint{1.712701in}{1.306735in}}%
\pgfpathcurveto{\pgfqpoint{1.712701in}{1.317785in}}{\pgfqpoint{1.708311in}{1.328384in}}{\pgfqpoint{1.700497in}{1.336198in}}%
\pgfpathcurveto{\pgfqpoint{1.692684in}{1.344011in}}{\pgfqpoint{1.682085in}{1.348402in}}{\pgfqpoint{1.671035in}{1.348402in}}%
\pgfpathcurveto{\pgfqpoint{1.659985in}{1.348402in}}{\pgfqpoint{1.649386in}{1.344011in}}{\pgfqpoint{1.641572in}{1.336198in}}%
\pgfpathcurveto{\pgfqpoint{1.633758in}{1.328384in}}{\pgfqpoint{1.629368in}{1.317785in}}{\pgfqpoint{1.629368in}{1.306735in}}%
\pgfpathcurveto{\pgfqpoint{1.629368in}{1.295685in}}{\pgfqpoint{1.633758in}{1.285086in}}{\pgfqpoint{1.641572in}{1.277272in}}%
\pgfpathcurveto{\pgfqpoint{1.649386in}{1.269459in}}{\pgfqpoint{1.659985in}{1.265068in}}{\pgfqpoint{1.671035in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{1.671035in}{1.265068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831031in}{1.292458in}}%
\pgfpathcurveto{\pgfqpoint{1.842082in}{1.292458in}}{\pgfqpoint{1.852681in}{1.296848in}}{\pgfqpoint{1.860494in}{1.304662in}}%
\pgfpathcurveto{\pgfqpoint{1.868308in}{1.312476in}}{\pgfqpoint{1.872698in}{1.323075in}}{\pgfqpoint{1.872698in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{1.872698in}{1.345175in}}{\pgfqpoint{1.868308in}{1.355774in}}{\pgfqpoint{1.860494in}{1.363588in}}%
\pgfpathcurveto{\pgfqpoint{1.852681in}{1.371401in}}{\pgfqpoint{1.842082in}{1.375792in}}{\pgfqpoint{1.831031in}{1.375792in}}%
\pgfpathcurveto{\pgfqpoint{1.819981in}{1.375792in}}{\pgfqpoint{1.809382in}{1.371401in}}{\pgfqpoint{1.801569in}{1.363588in}}%
\pgfpathcurveto{\pgfqpoint{1.793755in}{1.355774in}}{\pgfqpoint{1.789365in}{1.345175in}}{\pgfqpoint{1.789365in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{1.789365in}{1.323075in}}{\pgfqpoint{1.793755in}{1.312476in}}{\pgfqpoint{1.801569in}{1.304662in}}%
\pgfpathcurveto{\pgfqpoint{1.809382in}{1.296848in}}{\pgfqpoint{1.819981in}{1.292458in}}{\pgfqpoint{1.831031in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.831031in}{1.292458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849611in}{1.292061in}}%
\pgfpathcurveto{\pgfqpoint{1.860662in}{1.292061in}}{\pgfqpoint{1.871261in}{1.296451in}}{\pgfqpoint{1.879074in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{1.886888in}{1.312079in}}{\pgfqpoint{1.891278in}{1.322678in}}{\pgfqpoint{1.891278in}{1.333728in}}%
\pgfpathcurveto{\pgfqpoint{1.891278in}{1.344778in}}{\pgfqpoint{1.886888in}{1.355377in}}{\pgfqpoint{1.879074in}{1.363191in}}%
\pgfpathcurveto{\pgfqpoint{1.871261in}{1.371004in}}{\pgfqpoint{1.860662in}{1.375395in}}{\pgfqpoint{1.849611in}{1.375395in}}%
\pgfpathcurveto{\pgfqpoint{1.838561in}{1.375395in}}{\pgfqpoint{1.827962in}{1.371004in}}{\pgfqpoint{1.820149in}{1.363191in}}%
\pgfpathcurveto{\pgfqpoint{1.812335in}{1.355377in}}{\pgfqpoint{1.807945in}{1.344778in}}{\pgfqpoint{1.807945in}{1.333728in}}%
\pgfpathcurveto{\pgfqpoint{1.807945in}{1.322678in}}{\pgfqpoint{1.812335in}{1.312079in}}{\pgfqpoint{1.820149in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{1.827962in}{1.296451in}}{\pgfqpoint{1.838561in}{1.292061in}}{\pgfqpoint{1.849611in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{1.292061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852518in}{1.296373in}}%
\pgfpathcurveto{\pgfqpoint{1.863568in}{1.296373in}}{\pgfqpoint{1.874167in}{1.300763in}}{\pgfqpoint{1.881980in}{1.308577in}}%
\pgfpathcurveto{\pgfqpoint{1.889794in}{1.316390in}}{\pgfqpoint{1.894184in}{1.326989in}}{\pgfqpoint{1.894184in}{1.338040in}}%
\pgfpathcurveto{\pgfqpoint{1.894184in}{1.349090in}}{\pgfqpoint{1.889794in}{1.359689in}}{\pgfqpoint{1.881980in}{1.367502in}}%
\pgfpathcurveto{\pgfqpoint{1.874167in}{1.375316in}}{\pgfqpoint{1.863568in}{1.379706in}}{\pgfqpoint{1.852518in}{1.379706in}}%
\pgfpathcurveto{\pgfqpoint{1.841468in}{1.379706in}}{\pgfqpoint{1.830868in}{1.375316in}}{\pgfqpoint{1.823055in}{1.367502in}}%
\pgfpathcurveto{\pgfqpoint{1.815241in}{1.359689in}}{\pgfqpoint{1.810851in}{1.349090in}}{\pgfqpoint{1.810851in}{1.338040in}}%
\pgfpathcurveto{\pgfqpoint{1.810851in}{1.326989in}}{\pgfqpoint{1.815241in}{1.316390in}}{\pgfqpoint{1.823055in}{1.308577in}}%
\pgfpathcurveto{\pgfqpoint{1.830868in}{1.300763in}}{\pgfqpoint{1.841468in}{1.296373in}}{\pgfqpoint{1.852518in}{1.296373in}}%
\pgfpathlineto{\pgfqpoint{1.852518in}{1.296373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903862in}{1.274529in}}%
\pgfpathcurveto{\pgfqpoint{1.914912in}{1.274529in}}{\pgfqpoint{1.925511in}{1.278919in}}{\pgfqpoint{1.933325in}{1.286733in}}%
\pgfpathcurveto{\pgfqpoint{1.941138in}{1.294546in}}{\pgfqpoint{1.945528in}{1.305145in}}{\pgfqpoint{1.945528in}{1.316195in}}%
\pgfpathcurveto{\pgfqpoint{1.945528in}{1.327246in}}{\pgfqpoint{1.941138in}{1.337845in}}{\pgfqpoint{1.933325in}{1.345658in}}%
\pgfpathcurveto{\pgfqpoint{1.925511in}{1.353472in}}{\pgfqpoint{1.914912in}{1.357862in}}{\pgfqpoint{1.903862in}{1.357862in}}%
\pgfpathcurveto{\pgfqpoint{1.892812in}{1.357862in}}{\pgfqpoint{1.882213in}{1.353472in}}{\pgfqpoint{1.874399in}{1.345658in}}%
\pgfpathcurveto{\pgfqpoint{1.866585in}{1.337845in}}{\pgfqpoint{1.862195in}{1.327246in}}{\pgfqpoint{1.862195in}{1.316195in}}%
\pgfpathcurveto{\pgfqpoint{1.862195in}{1.305145in}}{\pgfqpoint{1.866585in}{1.294546in}}{\pgfqpoint{1.874399in}{1.286733in}}%
\pgfpathcurveto{\pgfqpoint{1.882213in}{1.278919in}}{\pgfqpoint{1.892812in}{1.274529in}}{\pgfqpoint{1.903862in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{1.903862in}{1.274529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710342in}{2.599697in}}%
\pgfpathcurveto{\pgfqpoint{1.721392in}{2.599697in}}{\pgfqpoint{1.731991in}{2.604087in}}{\pgfqpoint{1.739804in}{2.611901in}}%
\pgfpathcurveto{\pgfqpoint{1.747618in}{2.619715in}}{\pgfqpoint{1.752008in}{2.630314in}}{\pgfqpoint{1.752008in}{2.641364in}}%
\pgfpathcurveto{\pgfqpoint{1.752008in}{2.652414in}}{\pgfqpoint{1.747618in}{2.663013in}}{\pgfqpoint{1.739804in}{2.670827in}}%
\pgfpathcurveto{\pgfqpoint{1.731991in}{2.678640in}}{\pgfqpoint{1.721392in}{2.683030in}}{\pgfqpoint{1.710342in}{2.683030in}}%
\pgfpathcurveto{\pgfqpoint{1.699292in}{2.683030in}}{\pgfqpoint{1.688693in}{2.678640in}}{\pgfqpoint{1.680879in}{2.670827in}}%
\pgfpathcurveto{\pgfqpoint{1.673065in}{2.663013in}}{\pgfqpoint{1.668675in}{2.652414in}}{\pgfqpoint{1.668675in}{2.641364in}}%
\pgfpathcurveto{\pgfqpoint{1.668675in}{2.630314in}}{\pgfqpoint{1.673065in}{2.619715in}}{\pgfqpoint{1.680879in}{2.611901in}}%
\pgfpathcurveto{\pgfqpoint{1.688693in}{2.604087in}}{\pgfqpoint{1.699292in}{2.599697in}}{\pgfqpoint{1.710342in}{2.599697in}}%
\pgfpathlineto{\pgfqpoint{1.710342in}{2.599697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838832in}{2.981416in}}%
\pgfpathcurveto{\pgfqpoint{1.849882in}{2.981416in}}{\pgfqpoint{1.860481in}{2.985806in}}{\pgfqpoint{1.868295in}{2.993619in}}%
\pgfpathcurveto{\pgfqpoint{1.876109in}{3.001433in}}{\pgfqpoint{1.880499in}{3.012032in}}{\pgfqpoint{1.880499in}{3.023082in}}%
\pgfpathcurveto{\pgfqpoint{1.880499in}{3.034132in}}{\pgfqpoint{1.876109in}{3.044731in}}{\pgfqpoint{1.868295in}{3.052545in}}%
\pgfpathcurveto{\pgfqpoint{1.860481in}{3.060359in}}{\pgfqpoint{1.849882in}{3.064749in}}{\pgfqpoint{1.838832in}{3.064749in}}%
\pgfpathcurveto{\pgfqpoint{1.827782in}{3.064749in}}{\pgfqpoint{1.817183in}{3.060359in}}{\pgfqpoint{1.809369in}{3.052545in}}%
\pgfpathcurveto{\pgfqpoint{1.801556in}{3.044731in}}{\pgfqpoint{1.797165in}{3.034132in}}{\pgfqpoint{1.797165in}{3.023082in}}%
\pgfpathcurveto{\pgfqpoint{1.797165in}{3.012032in}}{\pgfqpoint{1.801556in}{3.001433in}}{\pgfqpoint{1.809369in}{2.993619in}}%
\pgfpathcurveto{\pgfqpoint{1.817183in}{2.985806in}}{\pgfqpoint{1.827782in}{2.981416in}}{\pgfqpoint{1.838832in}{2.981416in}}%
\pgfpathlineto{\pgfqpoint{1.838832in}{2.981416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839877in}{2.912064in}}%
\pgfpathcurveto{\pgfqpoint{1.850927in}{2.912064in}}{\pgfqpoint{1.861526in}{2.916454in}}{\pgfqpoint{1.869340in}{2.924267in}}%
\pgfpathcurveto{\pgfqpoint{1.877153in}{2.932081in}}{\pgfqpoint{1.881543in}{2.942680in}}{\pgfqpoint{1.881543in}{2.953730in}}%
\pgfpathcurveto{\pgfqpoint{1.881543in}{2.964780in}}{\pgfqpoint{1.877153in}{2.975379in}}{\pgfqpoint{1.869340in}{2.983193in}}%
\pgfpathcurveto{\pgfqpoint{1.861526in}{2.991007in}}{\pgfqpoint{1.850927in}{2.995397in}}{\pgfqpoint{1.839877in}{2.995397in}}%
\pgfpathcurveto{\pgfqpoint{1.828827in}{2.995397in}}{\pgfqpoint{1.818228in}{2.991007in}}{\pgfqpoint{1.810414in}{2.983193in}}%
\pgfpathcurveto{\pgfqpoint{1.802600in}{2.975379in}}{\pgfqpoint{1.798210in}{2.964780in}}{\pgfqpoint{1.798210in}{2.953730in}}%
\pgfpathcurveto{\pgfqpoint{1.798210in}{2.942680in}}{\pgfqpoint{1.802600in}{2.932081in}}{\pgfqpoint{1.810414in}{2.924267in}}%
\pgfpathcurveto{\pgfqpoint{1.818228in}{2.916454in}}{\pgfqpoint{1.828827in}{2.912064in}}{\pgfqpoint{1.839877in}{2.912064in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{2.912064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846785in}{3.087301in}}%
\pgfpathcurveto{\pgfqpoint{1.857835in}{3.087301in}}{\pgfqpoint{1.868434in}{3.091691in}}{\pgfqpoint{1.876247in}{3.099504in}}%
\pgfpathcurveto{\pgfqpoint{1.884061in}{3.107318in}}{\pgfqpoint{1.888451in}{3.117917in}}{\pgfqpoint{1.888451in}{3.128967in}}%
\pgfpathcurveto{\pgfqpoint{1.888451in}{3.140017in}}{\pgfqpoint{1.884061in}{3.150616in}}{\pgfqpoint{1.876247in}{3.158430in}}%
\pgfpathcurveto{\pgfqpoint{1.868434in}{3.166244in}}{\pgfqpoint{1.857835in}{3.170634in}}{\pgfqpoint{1.846785in}{3.170634in}}%
\pgfpathcurveto{\pgfqpoint{1.835735in}{3.170634in}}{\pgfqpoint{1.825135in}{3.166244in}}{\pgfqpoint{1.817322in}{3.158430in}}%
\pgfpathcurveto{\pgfqpoint{1.809508in}{3.150616in}}{\pgfqpoint{1.805118in}{3.140017in}}{\pgfqpoint{1.805118in}{3.128967in}}%
\pgfpathcurveto{\pgfqpoint{1.805118in}{3.117917in}}{\pgfqpoint{1.809508in}{3.107318in}}{\pgfqpoint{1.817322in}{3.099504in}}%
\pgfpathcurveto{\pgfqpoint{1.825135in}{3.091691in}}{\pgfqpoint{1.835735in}{3.087301in}}{\pgfqpoint{1.846785in}{3.087301in}}%
\pgfpathlineto{\pgfqpoint{1.846785in}{3.087301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900652in}{2.849733in}}%
\pgfpathcurveto{\pgfqpoint{1.911702in}{2.849733in}}{\pgfqpoint{1.922301in}{2.854123in}}{\pgfqpoint{1.930115in}{2.861937in}}%
\pgfpathcurveto{\pgfqpoint{1.937928in}{2.869750in}}{\pgfqpoint{1.942319in}{2.880349in}}{\pgfqpoint{1.942319in}{2.891399in}}%
\pgfpathcurveto{\pgfqpoint{1.942319in}{2.902449in}}{\pgfqpoint{1.937928in}{2.913048in}}{\pgfqpoint{1.930115in}{2.920862in}}%
\pgfpathcurveto{\pgfqpoint{1.922301in}{2.928676in}}{\pgfqpoint{1.911702in}{2.933066in}}{\pgfqpoint{1.900652in}{2.933066in}}%
\pgfpathcurveto{\pgfqpoint{1.889602in}{2.933066in}}{\pgfqpoint{1.879003in}{2.928676in}}{\pgfqpoint{1.871189in}{2.920862in}}%
\pgfpathcurveto{\pgfqpoint{1.863375in}{2.913048in}}{\pgfqpoint{1.858985in}{2.902449in}}{\pgfqpoint{1.858985in}{2.891399in}}%
\pgfpathcurveto{\pgfqpoint{1.858985in}{2.880349in}}{\pgfqpoint{1.863375in}{2.869750in}}{\pgfqpoint{1.871189in}{2.861937in}}%
\pgfpathcurveto{\pgfqpoint{1.879003in}{2.854123in}}{\pgfqpoint{1.889602in}{2.849733in}}{\pgfqpoint{1.900652in}{2.849733in}}%
\pgfpathlineto{\pgfqpoint{1.900652in}{2.849733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688060in}{2.728359in}}%
\pgfpathcurveto{\pgfqpoint{1.699110in}{2.728359in}}{\pgfqpoint{1.709709in}{2.732749in}}{\pgfqpoint{1.717523in}{2.740563in}}%
\pgfpathcurveto{\pgfqpoint{1.725337in}{2.748377in}}{\pgfqpoint{1.729727in}{2.758976in}}{\pgfqpoint{1.729727in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{1.729727in}{2.781076in}}{\pgfqpoint{1.725337in}{2.791675in}}{\pgfqpoint{1.717523in}{2.799489in}}%
\pgfpathcurveto{\pgfqpoint{1.709709in}{2.807302in}}{\pgfqpoint{1.699110in}{2.811693in}}{\pgfqpoint{1.688060in}{2.811693in}}%
\pgfpathcurveto{\pgfqpoint{1.677010in}{2.811693in}}{\pgfqpoint{1.666411in}{2.807302in}}{\pgfqpoint{1.658597in}{2.799489in}}%
\pgfpathcurveto{\pgfqpoint{1.650784in}{2.791675in}}{\pgfqpoint{1.646394in}{2.781076in}}{\pgfqpoint{1.646394in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{1.646394in}{2.758976in}}{\pgfqpoint{1.650784in}{2.748377in}}{\pgfqpoint{1.658597in}{2.740563in}}%
\pgfpathcurveto{\pgfqpoint{1.666411in}{2.732749in}}{\pgfqpoint{1.677010in}{2.728359in}}{\pgfqpoint{1.688060in}{2.728359in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{2.728359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737937in}{3.033377in}}%
\pgfpathcurveto{\pgfqpoint{1.748987in}{3.033377in}}{\pgfqpoint{1.759586in}{3.037767in}}{\pgfqpoint{1.767400in}{3.045581in}}%
\pgfpathcurveto{\pgfqpoint{1.775213in}{3.053394in}}{\pgfqpoint{1.779603in}{3.063993in}}{\pgfqpoint{1.779603in}{3.075043in}}%
\pgfpathcurveto{\pgfqpoint{1.779603in}{3.086093in}}{\pgfqpoint{1.775213in}{3.096693in}}{\pgfqpoint{1.767400in}{3.104506in}}%
\pgfpathcurveto{\pgfqpoint{1.759586in}{3.112320in}}{\pgfqpoint{1.748987in}{3.116710in}}{\pgfqpoint{1.737937in}{3.116710in}}%
\pgfpathcurveto{\pgfqpoint{1.726887in}{3.116710in}}{\pgfqpoint{1.716288in}{3.112320in}}{\pgfqpoint{1.708474in}{3.104506in}}%
\pgfpathcurveto{\pgfqpoint{1.700660in}{3.096693in}}{\pgfqpoint{1.696270in}{3.086093in}}{\pgfqpoint{1.696270in}{3.075043in}}%
\pgfpathcurveto{\pgfqpoint{1.696270in}{3.063993in}}{\pgfqpoint{1.700660in}{3.053394in}}{\pgfqpoint{1.708474in}{3.045581in}}%
\pgfpathcurveto{\pgfqpoint{1.716288in}{3.037767in}}{\pgfqpoint{1.726887in}{3.033377in}}{\pgfqpoint{1.737937in}{3.033377in}}%
\pgfpathlineto{\pgfqpoint{1.737937in}{3.033377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832398in}{2.722820in}}%
\pgfpathcurveto{\pgfqpoint{1.843448in}{2.722820in}}{\pgfqpoint{1.854047in}{2.727211in}}{\pgfqpoint{1.861861in}{2.735024in}}%
\pgfpathcurveto{\pgfqpoint{1.869674in}{2.742838in}}{\pgfqpoint{1.874065in}{2.753437in}}{\pgfqpoint{1.874065in}{2.764487in}}%
\pgfpathcurveto{\pgfqpoint{1.874065in}{2.775537in}}{\pgfqpoint{1.869674in}{2.786136in}}{\pgfqpoint{1.861861in}{2.793950in}}%
\pgfpathcurveto{\pgfqpoint{1.854047in}{2.801763in}}{\pgfqpoint{1.843448in}{2.806154in}}{\pgfqpoint{1.832398in}{2.806154in}}%
\pgfpathcurveto{\pgfqpoint{1.821348in}{2.806154in}}{\pgfqpoint{1.810749in}{2.801763in}}{\pgfqpoint{1.802935in}{2.793950in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{2.786136in}}{\pgfqpoint{1.790731in}{2.775537in}}{\pgfqpoint{1.790731in}{2.764487in}}%
\pgfpathcurveto{\pgfqpoint{1.790731in}{2.753437in}}{\pgfqpoint{1.795121in}{2.742838in}}{\pgfqpoint{1.802935in}{2.735024in}}%
\pgfpathcurveto{\pgfqpoint{1.810749in}{2.727211in}}{\pgfqpoint{1.821348in}{2.722820in}}{\pgfqpoint{1.832398in}{2.722820in}}%
\pgfpathlineto{\pgfqpoint{1.832398in}{2.722820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834563in}{2.917287in}}%
\pgfpathcurveto{\pgfqpoint{1.845613in}{2.917287in}}{\pgfqpoint{1.856212in}{2.921677in}}{\pgfqpoint{1.864026in}{2.929491in}}%
\pgfpathcurveto{\pgfqpoint{1.871840in}{2.937304in}}{\pgfqpoint{1.876230in}{2.947903in}}{\pgfqpoint{1.876230in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{1.876230in}{2.970003in}}{\pgfqpoint{1.871840in}{2.980603in}}{\pgfqpoint{1.864026in}{2.988416in}}%
\pgfpathcurveto{\pgfqpoint{1.856212in}{2.996230in}}{\pgfqpoint{1.845613in}{3.000620in}}{\pgfqpoint{1.834563in}{3.000620in}}%
\pgfpathcurveto{\pgfqpoint{1.823513in}{3.000620in}}{\pgfqpoint{1.812914in}{2.996230in}}{\pgfqpoint{1.805100in}{2.988416in}}%
\pgfpathcurveto{\pgfqpoint{1.797287in}{2.980603in}}{\pgfqpoint{1.792896in}{2.970003in}}{\pgfqpoint{1.792896in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{1.792896in}{2.947903in}}{\pgfqpoint{1.797287in}{2.937304in}}{\pgfqpoint{1.805100in}{2.929491in}}%
\pgfpathcurveto{\pgfqpoint{1.812914in}{2.921677in}}{\pgfqpoint{1.823513in}{2.917287in}}{\pgfqpoint{1.834563in}{2.917287in}}%
\pgfpathlineto{\pgfqpoint{1.834563in}{2.917287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870414in}{2.906214in}}%
\pgfpathcurveto{\pgfqpoint{1.881464in}{2.906214in}}{\pgfqpoint{1.892064in}{2.910604in}}{\pgfqpoint{1.899877in}{2.918418in}}%
\pgfpathcurveto{\pgfqpoint{1.907691in}{2.926232in}}{\pgfqpoint{1.912081in}{2.936831in}}{\pgfqpoint{1.912081in}{2.947881in}}%
\pgfpathcurveto{\pgfqpoint{1.912081in}{2.958931in}}{\pgfqpoint{1.907691in}{2.969530in}}{\pgfqpoint{1.899877in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{1.892064in}{2.985157in}}{\pgfqpoint{1.881464in}{2.989547in}}{\pgfqpoint{1.870414in}{2.989547in}}%
\pgfpathcurveto{\pgfqpoint{1.859364in}{2.989547in}}{\pgfqpoint{1.848765in}{2.985157in}}{\pgfqpoint{1.840952in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{1.833138in}{2.969530in}}{\pgfqpoint{1.828748in}{2.958931in}}{\pgfqpoint{1.828748in}{2.947881in}}%
\pgfpathcurveto{\pgfqpoint{1.828748in}{2.936831in}}{\pgfqpoint{1.833138in}{2.926232in}}{\pgfqpoint{1.840952in}{2.918418in}}%
\pgfpathcurveto{\pgfqpoint{1.848765in}{2.910604in}}{\pgfqpoint{1.859364in}{2.906214in}}{\pgfqpoint{1.870414in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{2.906214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885943in}{2.953354in}}%
\pgfpathcurveto{\pgfqpoint{2.896993in}{2.953354in}}{\pgfqpoint{2.907592in}{2.957744in}}{\pgfqpoint{2.915406in}{2.965558in}}%
\pgfpathcurveto{\pgfqpoint{2.923220in}{2.973372in}}{\pgfqpoint{2.927610in}{2.983971in}}{\pgfqpoint{2.927610in}{2.995021in}}%
\pgfpathcurveto{\pgfqpoint{2.927610in}{3.006071in}}{\pgfqpoint{2.923220in}{3.016670in}}{\pgfqpoint{2.915406in}{3.024484in}}%
\pgfpathcurveto{\pgfqpoint{2.907592in}{3.032297in}}{\pgfqpoint{2.896993in}{3.036688in}}{\pgfqpoint{2.885943in}{3.036688in}}%
\pgfpathcurveto{\pgfqpoint{2.874893in}{3.036688in}}{\pgfqpoint{2.864294in}{3.032297in}}{\pgfqpoint{2.856480in}{3.024484in}}%
\pgfpathcurveto{\pgfqpoint{2.848667in}{3.016670in}}{\pgfqpoint{2.844276in}{3.006071in}}{\pgfqpoint{2.844276in}{2.995021in}}%
\pgfpathcurveto{\pgfqpoint{2.844276in}{2.983971in}}{\pgfqpoint{2.848667in}{2.973372in}}{\pgfqpoint{2.856480in}{2.965558in}}%
\pgfpathcurveto{\pgfqpoint{2.864294in}{2.957744in}}{\pgfqpoint{2.874893in}{2.953354in}}{\pgfqpoint{2.885943in}{2.953354in}}%
\pgfpathlineto{\pgfqpoint{2.885943in}{2.953354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887982in}{2.796693in}}%
\pgfpathcurveto{\pgfqpoint{2.899032in}{2.796693in}}{\pgfqpoint{2.909631in}{2.801083in}}{\pgfqpoint{2.917445in}{2.808897in}}%
\pgfpathcurveto{\pgfqpoint{2.925258in}{2.816710in}}{\pgfqpoint{2.929648in}{2.827309in}}{\pgfqpoint{2.929648in}{2.838360in}}%
\pgfpathcurveto{\pgfqpoint{2.929648in}{2.849410in}}{\pgfqpoint{2.925258in}{2.860009in}}{\pgfqpoint{2.917445in}{2.867822in}}%
\pgfpathcurveto{\pgfqpoint{2.909631in}{2.875636in}}{\pgfqpoint{2.899032in}{2.880026in}}{\pgfqpoint{2.887982in}{2.880026in}}%
\pgfpathcurveto{\pgfqpoint{2.876932in}{2.880026in}}{\pgfqpoint{2.866333in}{2.875636in}}{\pgfqpoint{2.858519in}{2.867822in}}%
\pgfpathcurveto{\pgfqpoint{2.850705in}{2.860009in}}{\pgfqpoint{2.846315in}{2.849410in}}{\pgfqpoint{2.846315in}{2.838360in}}%
\pgfpathcurveto{\pgfqpoint{2.846315in}{2.827309in}}{\pgfqpoint{2.850705in}{2.816710in}}{\pgfqpoint{2.858519in}{2.808897in}}%
\pgfpathcurveto{\pgfqpoint{2.866333in}{2.801083in}}{\pgfqpoint{2.876932in}{2.796693in}}{\pgfqpoint{2.887982in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{2.887982in}{2.796693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889908in}{2.885363in}}%
\pgfpathcurveto{\pgfqpoint{2.900959in}{2.885363in}}{\pgfqpoint{2.911558in}{2.889753in}}{\pgfqpoint{2.919371in}{2.897567in}}%
\pgfpathcurveto{\pgfqpoint{2.927185in}{2.905380in}}{\pgfqpoint{2.931575in}{2.915979in}}{\pgfqpoint{2.931575in}{2.927029in}}%
\pgfpathcurveto{\pgfqpoint{2.931575in}{2.938079in}}{\pgfqpoint{2.927185in}{2.948678in}}{\pgfqpoint{2.919371in}{2.956492in}}%
\pgfpathcurveto{\pgfqpoint{2.911558in}{2.964306in}}{\pgfqpoint{2.900959in}{2.968696in}}{\pgfqpoint{2.889908in}{2.968696in}}%
\pgfpathcurveto{\pgfqpoint{2.878858in}{2.968696in}}{\pgfqpoint{2.868259in}{2.964306in}}{\pgfqpoint{2.860446in}{2.956492in}}%
\pgfpathcurveto{\pgfqpoint{2.852632in}{2.948678in}}{\pgfqpoint{2.848242in}{2.938079in}}{\pgfqpoint{2.848242in}{2.927029in}}%
\pgfpathcurveto{\pgfqpoint{2.848242in}{2.915979in}}{\pgfqpoint{2.852632in}{2.905380in}}{\pgfqpoint{2.860446in}{2.897567in}}%
\pgfpathcurveto{\pgfqpoint{2.868259in}{2.889753in}}{\pgfqpoint{2.878858in}{2.885363in}}{\pgfqpoint{2.889908in}{2.885363in}}%
\pgfpathlineto{\pgfqpoint{2.889908in}{2.885363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896733in}{3.105684in}}%
\pgfpathcurveto{\pgfqpoint{2.907783in}{3.105684in}}{\pgfqpoint{2.918382in}{3.110075in}}{\pgfqpoint{2.926196in}{3.117888in}}%
\pgfpathcurveto{\pgfqpoint{2.934010in}{3.125702in}}{\pgfqpoint{2.938400in}{3.136301in}}{\pgfqpoint{2.938400in}{3.147351in}}%
\pgfpathcurveto{\pgfqpoint{2.938400in}{3.158401in}}{\pgfqpoint{2.934010in}{3.169000in}}{\pgfqpoint{2.926196in}{3.176814in}}%
\pgfpathcurveto{\pgfqpoint{2.918382in}{3.184628in}}{\pgfqpoint{2.907783in}{3.189018in}}{\pgfqpoint{2.896733in}{3.189018in}}%
\pgfpathcurveto{\pgfqpoint{2.885683in}{3.189018in}}{\pgfqpoint{2.875084in}{3.184628in}}{\pgfqpoint{2.867270in}{3.176814in}}%
\pgfpathcurveto{\pgfqpoint{2.859457in}{3.169000in}}{\pgfqpoint{2.855067in}{3.158401in}}{\pgfqpoint{2.855067in}{3.147351in}}%
\pgfpathcurveto{\pgfqpoint{2.855067in}{3.136301in}}{\pgfqpoint{2.859457in}{3.125702in}}{\pgfqpoint{2.867270in}{3.117888in}}%
\pgfpathcurveto{\pgfqpoint{2.875084in}{3.110075in}}{\pgfqpoint{2.885683in}{3.105684in}}{\pgfqpoint{2.896733in}{3.105684in}}%
\pgfpathlineto{\pgfqpoint{2.896733in}{3.105684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897597in}{2.651682in}}%
\pgfpathcurveto{\pgfqpoint{2.908647in}{2.651682in}}{\pgfqpoint{2.919246in}{2.656072in}}{\pgfqpoint{2.927060in}{2.663886in}}%
\pgfpathcurveto{\pgfqpoint{2.934874in}{2.671700in}}{\pgfqpoint{2.939264in}{2.682299in}}{\pgfqpoint{2.939264in}{2.693349in}}%
\pgfpathcurveto{\pgfqpoint{2.939264in}{2.704399in}}{\pgfqpoint{2.934874in}{2.714998in}}{\pgfqpoint{2.927060in}{2.722812in}}%
\pgfpathcurveto{\pgfqpoint{2.919246in}{2.730625in}}{\pgfqpoint{2.908647in}{2.735015in}}{\pgfqpoint{2.897597in}{2.735015in}}%
\pgfpathcurveto{\pgfqpoint{2.886547in}{2.735015in}}{\pgfqpoint{2.875948in}{2.730625in}}{\pgfqpoint{2.868134in}{2.722812in}}%
\pgfpathcurveto{\pgfqpoint{2.860321in}{2.714998in}}{\pgfqpoint{2.855930in}{2.704399in}}{\pgfqpoint{2.855930in}{2.693349in}}%
\pgfpathcurveto{\pgfqpoint{2.855930in}{2.682299in}}{\pgfqpoint{2.860321in}{2.671700in}}{\pgfqpoint{2.868134in}{2.663886in}}%
\pgfpathcurveto{\pgfqpoint{2.875948in}{2.656072in}}{\pgfqpoint{2.886547in}{2.651682in}}{\pgfqpoint{2.897597in}{2.651682in}}%
\pgfpathlineto{\pgfqpoint{2.897597in}{2.651682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682443in}{2.762786in}}%
\pgfpathcurveto{\pgfqpoint{1.693493in}{2.762786in}}{\pgfqpoint{1.704092in}{2.767176in}}{\pgfqpoint{1.711906in}{2.774990in}}%
\pgfpathcurveto{\pgfqpoint{1.719719in}{2.782804in}}{\pgfqpoint{1.724110in}{2.793403in}}{\pgfqpoint{1.724110in}{2.804453in}}%
\pgfpathcurveto{\pgfqpoint{1.724110in}{2.815503in}}{\pgfqpoint{1.719719in}{2.826102in}}{\pgfqpoint{1.711906in}{2.833915in}}%
\pgfpathcurveto{\pgfqpoint{1.704092in}{2.841729in}}{\pgfqpoint{1.693493in}{2.846119in}}{\pgfqpoint{1.682443in}{2.846119in}}%
\pgfpathcurveto{\pgfqpoint{1.671393in}{2.846119in}}{\pgfqpoint{1.660794in}{2.841729in}}{\pgfqpoint{1.652980in}{2.833915in}}%
\pgfpathcurveto{\pgfqpoint{1.645167in}{2.826102in}}{\pgfqpoint{1.640776in}{2.815503in}}{\pgfqpoint{1.640776in}{2.804453in}}%
\pgfpathcurveto{\pgfqpoint{1.640776in}{2.793403in}}{\pgfqpoint{1.645167in}{2.782804in}}{\pgfqpoint{1.652980in}{2.774990in}}%
\pgfpathcurveto{\pgfqpoint{1.660794in}{2.767176in}}{\pgfqpoint{1.671393in}{2.762786in}}{\pgfqpoint{1.682443in}{2.762786in}}%
\pgfpathlineto{\pgfqpoint{1.682443in}{2.762786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689224in}{2.636570in}}%
\pgfpathcurveto{\pgfqpoint{1.700274in}{2.636570in}}{\pgfqpoint{1.710873in}{2.640960in}}{\pgfqpoint{1.718687in}{2.648774in}}%
\pgfpathcurveto{\pgfqpoint{1.726501in}{2.656588in}}{\pgfqpoint{1.730891in}{2.667187in}}{\pgfqpoint{1.730891in}{2.678237in}}%
\pgfpathcurveto{\pgfqpoint{1.730891in}{2.689287in}}{\pgfqpoint{1.726501in}{2.699886in}}{\pgfqpoint{1.718687in}{2.707700in}}%
\pgfpathcurveto{\pgfqpoint{1.710873in}{2.715513in}}{\pgfqpoint{1.700274in}{2.719903in}}{\pgfqpoint{1.689224in}{2.719903in}}%
\pgfpathcurveto{\pgfqpoint{1.678174in}{2.719903in}}{\pgfqpoint{1.667575in}{2.715513in}}{\pgfqpoint{1.659761in}{2.707700in}}%
\pgfpathcurveto{\pgfqpoint{1.651948in}{2.699886in}}{\pgfqpoint{1.647558in}{2.689287in}}{\pgfqpoint{1.647558in}{2.678237in}}%
\pgfpathcurveto{\pgfqpoint{1.647558in}{2.667187in}}{\pgfqpoint{1.651948in}{2.656588in}}{\pgfqpoint{1.659761in}{2.648774in}}%
\pgfpathcurveto{\pgfqpoint{1.667575in}{2.640960in}}{\pgfqpoint{1.678174in}{2.636570in}}{\pgfqpoint{1.689224in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{1.689224in}{2.636570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750288in}{2.330322in}}%
\pgfpathcurveto{\pgfqpoint{1.761339in}{2.330322in}}{\pgfqpoint{1.771938in}{2.334712in}}{\pgfqpoint{1.779751in}{2.342526in}}%
\pgfpathcurveto{\pgfqpoint{1.787565in}{2.350340in}}{\pgfqpoint{1.791955in}{2.360939in}}{\pgfqpoint{1.791955in}{2.371989in}}%
\pgfpathcurveto{\pgfqpoint{1.791955in}{2.383039in}}{\pgfqpoint{1.787565in}{2.393638in}}{\pgfqpoint{1.779751in}{2.401452in}}%
\pgfpathcurveto{\pgfqpoint{1.771938in}{2.409265in}}{\pgfqpoint{1.761339in}{2.413656in}}{\pgfqpoint{1.750288in}{2.413656in}}%
\pgfpathcurveto{\pgfqpoint{1.739238in}{2.413656in}}{\pgfqpoint{1.728639in}{2.409265in}}{\pgfqpoint{1.720826in}{2.401452in}}%
\pgfpathcurveto{\pgfqpoint{1.713012in}{2.393638in}}{\pgfqpoint{1.708622in}{2.383039in}}{\pgfqpoint{1.708622in}{2.371989in}}%
\pgfpathcurveto{\pgfqpoint{1.708622in}{2.360939in}}{\pgfqpoint{1.713012in}{2.350340in}}{\pgfqpoint{1.720826in}{2.342526in}}%
\pgfpathcurveto{\pgfqpoint{1.728639in}{2.334712in}}{\pgfqpoint{1.739238in}{2.330322in}}{\pgfqpoint{1.750288in}{2.330322in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{2.330322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862184in}{2.692816in}}%
\pgfpathcurveto{\pgfqpoint{1.873234in}{2.692816in}}{\pgfqpoint{1.883833in}{2.697206in}}{\pgfqpoint{1.891646in}{2.705019in}}%
\pgfpathcurveto{\pgfqpoint{1.899460in}{2.712833in}}{\pgfqpoint{1.903850in}{2.723432in}}{\pgfqpoint{1.903850in}{2.734482in}}%
\pgfpathcurveto{\pgfqpoint{1.903850in}{2.745532in}}{\pgfqpoint{1.899460in}{2.756131in}}{\pgfqpoint{1.891646in}{2.763945in}}%
\pgfpathcurveto{\pgfqpoint{1.883833in}{2.771759in}}{\pgfqpoint{1.873234in}{2.776149in}}{\pgfqpoint{1.862184in}{2.776149in}}%
\pgfpathcurveto{\pgfqpoint{1.851133in}{2.776149in}}{\pgfqpoint{1.840534in}{2.771759in}}{\pgfqpoint{1.832721in}{2.763945in}}%
\pgfpathcurveto{\pgfqpoint{1.824907in}{2.756131in}}{\pgfqpoint{1.820517in}{2.745532in}}{\pgfqpoint{1.820517in}{2.734482in}}%
\pgfpathcurveto{\pgfqpoint{1.820517in}{2.723432in}}{\pgfqpoint{1.824907in}{2.712833in}}{\pgfqpoint{1.832721in}{2.705019in}}%
\pgfpathcurveto{\pgfqpoint{1.840534in}{2.697206in}}{\pgfqpoint{1.851133in}{2.692816in}}{\pgfqpoint{1.862184in}{2.692816in}}%
\pgfpathlineto{\pgfqpoint{1.862184in}{2.692816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907361in}{2.616260in}}%
\pgfpathcurveto{\pgfqpoint{1.918411in}{2.616260in}}{\pgfqpoint{1.929010in}{2.620650in}}{\pgfqpoint{1.936824in}{2.628463in}}%
\pgfpathcurveto{\pgfqpoint{1.944637in}{2.636277in}}{\pgfqpoint{1.949028in}{2.646876in}}{\pgfqpoint{1.949028in}{2.657926in}}%
\pgfpathcurveto{\pgfqpoint{1.949028in}{2.668976in}}{\pgfqpoint{1.944637in}{2.679575in}}{\pgfqpoint{1.936824in}{2.687389in}}%
\pgfpathcurveto{\pgfqpoint{1.929010in}{2.695203in}}{\pgfqpoint{1.918411in}{2.699593in}}{\pgfqpoint{1.907361in}{2.699593in}}%
\pgfpathcurveto{\pgfqpoint{1.896311in}{2.699593in}}{\pgfqpoint{1.885712in}{2.695203in}}{\pgfqpoint{1.877898in}{2.687389in}}%
\pgfpathcurveto{\pgfqpoint{1.870084in}{2.679575in}}{\pgfqpoint{1.865694in}{2.668976in}}{\pgfqpoint{1.865694in}{2.657926in}}%
\pgfpathcurveto{\pgfqpoint{1.865694in}{2.646876in}}{\pgfqpoint{1.870084in}{2.636277in}}{\pgfqpoint{1.877898in}{2.628463in}}%
\pgfpathcurveto{\pgfqpoint{1.885712in}{2.620650in}}{\pgfqpoint{1.896311in}{2.616260in}}{\pgfqpoint{1.907361in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{1.907361in}{2.616260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020746in}{3.168840in}}%
\pgfpathcurveto{\pgfqpoint{1.031796in}{3.168840in}}{\pgfqpoint{1.042395in}{3.173230in}}{\pgfqpoint{1.050208in}{3.181043in}}%
\pgfpathcurveto{\pgfqpoint{1.058022in}{3.188857in}}{\pgfqpoint{1.062412in}{3.199456in}}{\pgfqpoint{1.062412in}{3.210506in}}%
\pgfpathcurveto{\pgfqpoint{1.062412in}{3.221556in}}{\pgfqpoint{1.058022in}{3.232155in}}{\pgfqpoint{1.050208in}{3.239969in}}%
\pgfpathcurveto{\pgfqpoint{1.042395in}{3.247783in}}{\pgfqpoint{1.031796in}{3.252173in}}{\pgfqpoint{1.020746in}{3.252173in}}%
\pgfpathcurveto{\pgfqpoint{1.009695in}{3.252173in}}{\pgfqpoint{0.999096in}{3.247783in}}{\pgfqpoint{0.991283in}{3.239969in}}%
\pgfpathcurveto{\pgfqpoint{0.983469in}{3.232155in}}{\pgfqpoint{0.979079in}{3.221556in}}{\pgfqpoint{0.979079in}{3.210506in}}%
\pgfpathcurveto{\pgfqpoint{0.979079in}{3.199456in}}{\pgfqpoint{0.983469in}{3.188857in}}{\pgfqpoint{0.991283in}{3.181043in}}%
\pgfpathcurveto{\pgfqpoint{0.999096in}{3.173230in}}{\pgfqpoint{1.009695in}{3.168840in}}{\pgfqpoint{1.020746in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{3.168840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717296in}{2.668658in}}%
\pgfpathcurveto{\pgfqpoint{1.728347in}{2.668658in}}{\pgfqpoint{1.738946in}{2.673049in}}{\pgfqpoint{1.746759in}{2.680862in}}%
\pgfpathcurveto{\pgfqpoint{1.754573in}{2.688676in}}{\pgfqpoint{1.758963in}{2.699275in}}{\pgfqpoint{1.758963in}{2.710325in}}%
\pgfpathcurveto{\pgfqpoint{1.758963in}{2.721375in}}{\pgfqpoint{1.754573in}{2.731974in}}{\pgfqpoint{1.746759in}{2.739788in}}%
\pgfpathcurveto{\pgfqpoint{1.738946in}{2.747601in}}{\pgfqpoint{1.728347in}{2.751992in}}{\pgfqpoint{1.717296in}{2.751992in}}%
\pgfpathcurveto{\pgfqpoint{1.706246in}{2.751992in}}{\pgfqpoint{1.695647in}{2.747601in}}{\pgfqpoint{1.687834in}{2.739788in}}%
\pgfpathcurveto{\pgfqpoint{1.680020in}{2.731974in}}{\pgfqpoint{1.675630in}{2.721375in}}{\pgfqpoint{1.675630in}{2.710325in}}%
\pgfpathcurveto{\pgfqpoint{1.675630in}{2.699275in}}{\pgfqpoint{1.680020in}{2.688676in}}{\pgfqpoint{1.687834in}{2.680862in}}%
\pgfpathcurveto{\pgfqpoint{1.695647in}{2.673049in}}{\pgfqpoint{1.706246in}{2.668658in}}{\pgfqpoint{1.717296in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{2.668658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{2.853535in}}%
\pgfpathcurveto{\pgfqpoint{1.745802in}{2.853535in}}{\pgfqpoint{1.756401in}{2.857925in}}{\pgfqpoint{1.764215in}{2.865739in}}%
\pgfpathcurveto{\pgfqpoint{1.772029in}{2.873552in}}{\pgfqpoint{1.776419in}{2.884151in}}{\pgfqpoint{1.776419in}{2.895202in}}%
\pgfpathcurveto{\pgfqpoint{1.776419in}{2.906252in}}{\pgfqpoint{1.772029in}{2.916851in}}{\pgfqpoint{1.764215in}{2.924664in}}%
\pgfpathcurveto{\pgfqpoint{1.756401in}{2.932478in}}{\pgfqpoint{1.745802in}{2.936868in}}{\pgfqpoint{1.734752in}{2.936868in}}%
\pgfpathcurveto{\pgfqpoint{1.723702in}{2.936868in}}{\pgfqpoint{1.713103in}{2.932478in}}{\pgfqpoint{1.705289in}{2.924664in}}%
\pgfpathcurveto{\pgfqpoint{1.697476in}{2.916851in}}{\pgfqpoint{1.693086in}{2.906252in}}{\pgfqpoint{1.693086in}{2.895202in}}%
\pgfpathcurveto{\pgfqpoint{1.693086in}{2.884151in}}{\pgfqpoint{1.697476in}{2.873552in}}{\pgfqpoint{1.705289in}{2.865739in}}%
\pgfpathcurveto{\pgfqpoint{1.713103in}{2.857925in}}{\pgfqpoint{1.723702in}{2.853535in}}{\pgfqpoint{1.734752in}{2.853535in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{2.853535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744910in}{3.188268in}}%
\pgfpathcurveto{\pgfqpoint{1.755960in}{3.188268in}}{\pgfqpoint{1.766559in}{3.192658in}}{\pgfqpoint{1.774372in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{1.782186in}{3.208285in}}{\pgfqpoint{1.786576in}{3.218884in}}{\pgfqpoint{1.786576in}{3.229934in}}%
\pgfpathcurveto{\pgfqpoint{1.786576in}{3.240985in}}{\pgfqpoint{1.782186in}{3.251584in}}{\pgfqpoint{1.774372in}{3.259397in}}%
\pgfpathcurveto{\pgfqpoint{1.766559in}{3.267211in}}{\pgfqpoint{1.755960in}{3.271601in}}{\pgfqpoint{1.744910in}{3.271601in}}%
\pgfpathcurveto{\pgfqpoint{1.733860in}{3.271601in}}{\pgfqpoint{1.723261in}{3.267211in}}{\pgfqpoint{1.715447in}{3.259397in}}%
\pgfpathcurveto{\pgfqpoint{1.707633in}{3.251584in}}{\pgfqpoint{1.703243in}{3.240985in}}{\pgfqpoint{1.703243in}{3.229934in}}%
\pgfpathcurveto{\pgfqpoint{1.703243in}{3.218884in}}{\pgfqpoint{1.707633in}{3.208285in}}{\pgfqpoint{1.715447in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{1.723261in}{3.192658in}}{\pgfqpoint{1.733860in}{3.188268in}}{\pgfqpoint{1.744910in}{3.188268in}}%
\pgfpathlineto{\pgfqpoint{1.744910in}{3.188268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750534in}{3.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.761584in}{3.160200in}}{\pgfqpoint{1.772183in}{3.164590in}}{\pgfqpoint{1.779997in}{3.172404in}}%
\pgfpathcurveto{\pgfqpoint{1.787811in}{3.180218in}}{\pgfqpoint{1.792201in}{3.190817in}}{\pgfqpoint{1.792201in}{3.201867in}}%
\pgfpathcurveto{\pgfqpoint{1.792201in}{3.212917in}}{\pgfqpoint{1.787811in}{3.223516in}}{\pgfqpoint{1.779997in}{3.231330in}}%
\pgfpathcurveto{\pgfqpoint{1.772183in}{3.239143in}}{\pgfqpoint{1.761584in}{3.243533in}}{\pgfqpoint{1.750534in}{3.243533in}}%
\pgfpathcurveto{\pgfqpoint{1.739484in}{3.243533in}}{\pgfqpoint{1.728885in}{3.239143in}}{\pgfqpoint{1.721071in}{3.231330in}}%
\pgfpathcurveto{\pgfqpoint{1.713258in}{3.223516in}}{\pgfqpoint{1.708868in}{3.212917in}}{\pgfqpoint{1.708868in}{3.201867in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{3.190817in}}{\pgfqpoint{1.713258in}{3.180218in}}{\pgfqpoint{1.721071in}{3.172404in}}%
\pgfpathcurveto{\pgfqpoint{1.728885in}{3.164590in}}{\pgfqpoint{1.739484in}{3.160200in}}{\pgfqpoint{1.750534in}{3.160200in}}%
\pgfpathlineto{\pgfqpoint{1.750534in}{3.160200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743175in}{1.237474in}}%
\pgfpathcurveto{\pgfqpoint{1.754225in}{1.237474in}}{\pgfqpoint{1.764824in}{1.241865in}}{\pgfqpoint{1.772637in}{1.249678in}}%
\pgfpathcurveto{\pgfqpoint{1.780451in}{1.257492in}}{\pgfqpoint{1.784841in}{1.268091in}}{\pgfqpoint{1.784841in}{1.279141in}}%
\pgfpathcurveto{\pgfqpoint{1.784841in}{1.290191in}}{\pgfqpoint{1.780451in}{1.300790in}}{\pgfqpoint{1.772637in}{1.308604in}}%
\pgfpathcurveto{\pgfqpoint{1.764824in}{1.316418in}}{\pgfqpoint{1.754225in}{1.320808in}}{\pgfqpoint{1.743175in}{1.320808in}}%
\pgfpathcurveto{\pgfqpoint{1.732124in}{1.320808in}}{\pgfqpoint{1.721525in}{1.316418in}}{\pgfqpoint{1.713712in}{1.308604in}}%
\pgfpathcurveto{\pgfqpoint{1.705898in}{1.300790in}}{\pgfqpoint{1.701508in}{1.290191in}}{\pgfqpoint{1.701508in}{1.279141in}}%
\pgfpathcurveto{\pgfqpoint{1.701508in}{1.268091in}}{\pgfqpoint{1.705898in}{1.257492in}}{\pgfqpoint{1.713712in}{1.249678in}}%
\pgfpathcurveto{\pgfqpoint{1.721525in}{1.241865in}}{\pgfqpoint{1.732124in}{1.237474in}}{\pgfqpoint{1.743175in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.743175in}{1.237474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848744in}{1.251111in}}%
\pgfpathcurveto{\pgfqpoint{1.859794in}{1.251111in}}{\pgfqpoint{1.870393in}{1.255501in}}{\pgfqpoint{1.878207in}{1.263314in}}%
\pgfpathcurveto{\pgfqpoint{1.886020in}{1.271128in}}{\pgfqpoint{1.890410in}{1.281727in}}{\pgfqpoint{1.890410in}{1.292777in}}%
\pgfpathcurveto{\pgfqpoint{1.890410in}{1.303827in}}{\pgfqpoint{1.886020in}{1.314426in}}{\pgfqpoint{1.878207in}{1.322240in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{1.330054in}}{\pgfqpoint{1.859794in}{1.334444in}}{\pgfqpoint{1.848744in}{1.334444in}}%
\pgfpathcurveto{\pgfqpoint{1.837694in}{1.334444in}}{\pgfqpoint{1.827095in}{1.330054in}}{\pgfqpoint{1.819281in}{1.322240in}}%
\pgfpathcurveto{\pgfqpoint{1.811467in}{1.314426in}}{\pgfqpoint{1.807077in}{1.303827in}}{\pgfqpoint{1.807077in}{1.292777in}}%
\pgfpathcurveto{\pgfqpoint{1.807077in}{1.281727in}}{\pgfqpoint{1.811467in}{1.271128in}}{\pgfqpoint{1.819281in}{1.263314in}}%
\pgfpathcurveto{\pgfqpoint{1.827095in}{1.255501in}}{\pgfqpoint{1.837694in}{1.251111in}}{\pgfqpoint{1.848744in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{1.848744in}{1.251111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857987in}{1.161966in}}%
\pgfpathcurveto{\pgfqpoint{1.869037in}{1.161966in}}{\pgfqpoint{1.879636in}{1.166356in}}{\pgfqpoint{1.887450in}{1.174170in}}%
\pgfpathcurveto{\pgfqpoint{1.895263in}{1.181983in}}{\pgfqpoint{1.899653in}{1.192582in}}{\pgfqpoint{1.899653in}{1.203632in}}%
\pgfpathcurveto{\pgfqpoint{1.899653in}{1.214683in}}{\pgfqpoint{1.895263in}{1.225282in}}{\pgfqpoint{1.887450in}{1.233095in}}%
\pgfpathcurveto{\pgfqpoint{1.879636in}{1.240909in}}{\pgfqpoint{1.869037in}{1.245299in}}{\pgfqpoint{1.857987in}{1.245299in}}%
\pgfpathcurveto{\pgfqpoint{1.846937in}{1.245299in}}{\pgfqpoint{1.836338in}{1.240909in}}{\pgfqpoint{1.828524in}{1.233095in}}%
\pgfpathcurveto{\pgfqpoint{1.820710in}{1.225282in}}{\pgfqpoint{1.816320in}{1.214683in}}{\pgfqpoint{1.816320in}{1.203632in}}%
\pgfpathcurveto{\pgfqpoint{1.816320in}{1.192582in}}{\pgfqpoint{1.820710in}{1.181983in}}{\pgfqpoint{1.828524in}{1.174170in}}%
\pgfpathcurveto{\pgfqpoint{1.836338in}{1.166356in}}{\pgfqpoint{1.846937in}{1.161966in}}{\pgfqpoint{1.857987in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{1.857987in}{1.161966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870082in}{1.249657in}}%
\pgfpathcurveto{\pgfqpoint{1.881132in}{1.249657in}}{\pgfqpoint{1.891731in}{1.254047in}}{\pgfqpoint{1.899545in}{1.261861in}}%
\pgfpathcurveto{\pgfqpoint{1.907358in}{1.269674in}}{\pgfqpoint{1.911748in}{1.280273in}}{\pgfqpoint{1.911748in}{1.291323in}}%
\pgfpathcurveto{\pgfqpoint{1.911748in}{1.302374in}}{\pgfqpoint{1.907358in}{1.312973in}}{\pgfqpoint{1.899545in}{1.320786in}}%
\pgfpathcurveto{\pgfqpoint{1.891731in}{1.328600in}}{\pgfqpoint{1.881132in}{1.332990in}}{\pgfqpoint{1.870082in}{1.332990in}}%
\pgfpathcurveto{\pgfqpoint{1.859032in}{1.332990in}}{\pgfqpoint{1.848433in}{1.328600in}}{\pgfqpoint{1.840619in}{1.320786in}}%
\pgfpathcurveto{\pgfqpoint{1.832805in}{1.312973in}}{\pgfqpoint{1.828415in}{1.302374in}}{\pgfqpoint{1.828415in}{1.291323in}}%
\pgfpathcurveto{\pgfqpoint{1.828415in}{1.280273in}}{\pgfqpoint{1.832805in}{1.269674in}}{\pgfqpoint{1.840619in}{1.261861in}}%
\pgfpathcurveto{\pgfqpoint{1.848433in}{1.254047in}}{\pgfqpoint{1.859032in}{1.249657in}}{\pgfqpoint{1.870082in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{1.870082in}{1.249657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883583in}{1.184293in}}%
\pgfpathcurveto{\pgfqpoint{1.894633in}{1.184293in}}{\pgfqpoint{1.905232in}{1.188683in}}{\pgfqpoint{1.913046in}{1.196497in}}%
\pgfpathcurveto{\pgfqpoint{1.920859in}{1.204310in}}{\pgfqpoint{1.925250in}{1.214909in}}{\pgfqpoint{1.925250in}{1.225959in}}%
\pgfpathcurveto{\pgfqpoint{1.925250in}{1.237010in}}{\pgfqpoint{1.920859in}{1.247609in}}{\pgfqpoint{1.913046in}{1.255422in}}%
\pgfpathcurveto{\pgfqpoint{1.905232in}{1.263236in}}{\pgfqpoint{1.894633in}{1.267626in}}{\pgfqpoint{1.883583in}{1.267626in}}%
\pgfpathcurveto{\pgfqpoint{1.872533in}{1.267626in}}{\pgfqpoint{1.861934in}{1.263236in}}{\pgfqpoint{1.854120in}{1.255422in}}%
\pgfpathcurveto{\pgfqpoint{1.846307in}{1.247609in}}{\pgfqpoint{1.841916in}{1.237010in}}{\pgfqpoint{1.841916in}{1.225959in}}%
\pgfpathcurveto{\pgfqpoint{1.841916in}{1.214909in}}{\pgfqpoint{1.846307in}{1.204310in}}{\pgfqpoint{1.854120in}{1.196497in}}%
\pgfpathcurveto{\pgfqpoint{1.861934in}{1.188683in}}{\pgfqpoint{1.872533in}{1.184293in}}{\pgfqpoint{1.883583in}{1.184293in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.184293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687749in}{2.193174in}}%
\pgfpathcurveto{\pgfqpoint{1.698800in}{2.193174in}}{\pgfqpoint{1.709399in}{2.197565in}}{\pgfqpoint{1.717212in}{2.205378in}}%
\pgfpathcurveto{\pgfqpoint{1.725026in}{2.213192in}}{\pgfqpoint{1.729416in}{2.223791in}}{\pgfqpoint{1.729416in}{2.234841in}}%
\pgfpathcurveto{\pgfqpoint{1.729416in}{2.245891in}}{\pgfqpoint{1.725026in}{2.256490in}}{\pgfqpoint{1.717212in}{2.264304in}}%
\pgfpathcurveto{\pgfqpoint{1.709399in}{2.272117in}}{\pgfqpoint{1.698800in}{2.276508in}}{\pgfqpoint{1.687749in}{2.276508in}}%
\pgfpathcurveto{\pgfqpoint{1.676699in}{2.276508in}}{\pgfqpoint{1.666100in}{2.272117in}}{\pgfqpoint{1.658287in}{2.264304in}}%
\pgfpathcurveto{\pgfqpoint{1.650473in}{2.256490in}}{\pgfqpoint{1.646083in}{2.245891in}}{\pgfqpoint{1.646083in}{2.234841in}}%
\pgfpathcurveto{\pgfqpoint{1.646083in}{2.223791in}}{\pgfqpoint{1.650473in}{2.213192in}}{\pgfqpoint{1.658287in}{2.205378in}}%
\pgfpathcurveto{\pgfqpoint{1.666100in}{2.197565in}}{\pgfqpoint{1.676699in}{2.193174in}}{\pgfqpoint{1.687749in}{2.193174in}}%
\pgfpathlineto{\pgfqpoint{1.687749in}{2.193174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692087in}{2.483843in}}%
\pgfpathcurveto{\pgfqpoint{1.703137in}{2.483843in}}{\pgfqpoint{1.713736in}{2.488233in}}{\pgfqpoint{1.721550in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{1.729364in}{2.503860in}}{\pgfqpoint{1.733754in}{2.514459in}}{\pgfqpoint{1.733754in}{2.525509in}}%
\pgfpathcurveto{\pgfqpoint{1.733754in}{2.536559in}}{\pgfqpoint{1.729364in}{2.547158in}}{\pgfqpoint{1.721550in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{1.713736in}{2.562786in}}{\pgfqpoint{1.703137in}{2.567176in}}{\pgfqpoint{1.692087in}{2.567176in}}%
\pgfpathcurveto{\pgfqpoint{1.681037in}{2.567176in}}{\pgfqpoint{1.670438in}{2.562786in}}{\pgfqpoint{1.662624in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{1.654811in}{2.547158in}}{\pgfqpoint{1.650420in}{2.536559in}}{\pgfqpoint{1.650420in}{2.525509in}}%
\pgfpathcurveto{\pgfqpoint{1.650420in}{2.514459in}}{\pgfqpoint{1.654811in}{2.503860in}}{\pgfqpoint{1.662624in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{1.670438in}{2.488233in}}{\pgfqpoint{1.681037in}{2.483843in}}{\pgfqpoint{1.692087in}{2.483843in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{2.483843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757160in}{2.019370in}}%
\pgfpathcurveto{\pgfqpoint{1.768210in}{2.019370in}}{\pgfqpoint{1.778809in}{2.023760in}}{\pgfqpoint{1.786623in}{2.031574in}}%
\pgfpathcurveto{\pgfqpoint{1.794437in}{2.039387in}}{\pgfqpoint{1.798827in}{2.049986in}}{\pgfqpoint{1.798827in}{2.061037in}}%
\pgfpathcurveto{\pgfqpoint{1.798827in}{2.072087in}}{\pgfqpoint{1.794437in}{2.082686in}}{\pgfqpoint{1.786623in}{2.090499in}}%
\pgfpathcurveto{\pgfqpoint{1.778809in}{2.098313in}}{\pgfqpoint{1.768210in}{2.102703in}}{\pgfqpoint{1.757160in}{2.102703in}}%
\pgfpathcurveto{\pgfqpoint{1.746110in}{2.102703in}}{\pgfqpoint{1.735511in}{2.098313in}}{\pgfqpoint{1.727697in}{2.090499in}}%
\pgfpathcurveto{\pgfqpoint{1.719884in}{2.082686in}}{\pgfqpoint{1.715493in}{2.072087in}}{\pgfqpoint{1.715493in}{2.061037in}}%
\pgfpathcurveto{\pgfqpoint{1.715493in}{2.049986in}}{\pgfqpoint{1.719884in}{2.039387in}}{\pgfqpoint{1.727697in}{2.031574in}}%
\pgfpathcurveto{\pgfqpoint{1.735511in}{2.023760in}}{\pgfqpoint{1.746110in}{2.019370in}}{\pgfqpoint{1.757160in}{2.019370in}}%
\pgfpathlineto{\pgfqpoint{1.757160in}{2.019370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867971in}{2.300813in}}%
\pgfpathcurveto{\pgfqpoint{1.879021in}{2.300813in}}{\pgfqpoint{1.889620in}{2.305204in}}{\pgfqpoint{1.897434in}{2.313017in}}%
\pgfpathcurveto{\pgfqpoint{1.905247in}{2.320831in}}{\pgfqpoint{1.909637in}{2.331430in}}{\pgfqpoint{1.909637in}{2.342480in}}%
\pgfpathcurveto{\pgfqpoint{1.909637in}{2.353530in}}{\pgfqpoint{1.905247in}{2.364129in}}{\pgfqpoint{1.897434in}{2.371943in}}%
\pgfpathcurveto{\pgfqpoint{1.889620in}{2.379756in}}{\pgfqpoint{1.879021in}{2.384147in}}{\pgfqpoint{1.867971in}{2.384147in}}%
\pgfpathcurveto{\pgfqpoint{1.856921in}{2.384147in}}{\pgfqpoint{1.846322in}{2.379756in}}{\pgfqpoint{1.838508in}{2.371943in}}%
\pgfpathcurveto{\pgfqpoint{1.830694in}{2.364129in}}{\pgfqpoint{1.826304in}{2.353530in}}{\pgfqpoint{1.826304in}{2.342480in}}%
\pgfpathcurveto{\pgfqpoint{1.826304in}{2.331430in}}{\pgfqpoint{1.830694in}{2.320831in}}{\pgfqpoint{1.838508in}{2.313017in}}%
\pgfpathcurveto{\pgfqpoint{1.846322in}{2.305204in}}{\pgfqpoint{1.856921in}{2.300813in}}{\pgfqpoint{1.867971in}{2.300813in}}%
\pgfpathlineto{\pgfqpoint{1.867971in}{2.300813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905792in}{2.476037in}}%
\pgfpathcurveto{\pgfqpoint{1.916842in}{2.476037in}}{\pgfqpoint{1.927441in}{2.480427in}}{\pgfqpoint{1.935255in}{2.488241in}}%
\pgfpathcurveto{\pgfqpoint{1.943068in}{2.496054in}}{\pgfqpoint{1.947459in}{2.506654in}}{\pgfqpoint{1.947459in}{2.517704in}}%
\pgfpathcurveto{\pgfqpoint{1.947459in}{2.528754in}}{\pgfqpoint{1.943068in}{2.539353in}}{\pgfqpoint{1.935255in}{2.547166in}}%
\pgfpathcurveto{\pgfqpoint{1.927441in}{2.554980in}}{\pgfqpoint{1.916842in}{2.559370in}}{\pgfqpoint{1.905792in}{2.559370in}}%
\pgfpathcurveto{\pgfqpoint{1.894742in}{2.559370in}}{\pgfqpoint{1.884143in}{2.554980in}}{\pgfqpoint{1.876329in}{2.547166in}}%
\pgfpathcurveto{\pgfqpoint{1.868516in}{2.539353in}}{\pgfqpoint{1.864125in}{2.528754in}}{\pgfqpoint{1.864125in}{2.517704in}}%
\pgfpathcurveto{\pgfqpoint{1.864125in}{2.506654in}}{\pgfqpoint{1.868516in}{2.496054in}}{\pgfqpoint{1.876329in}{2.488241in}}%
\pgfpathcurveto{\pgfqpoint{1.884143in}{2.480427in}}{\pgfqpoint{1.894742in}{2.476037in}}{\pgfqpoint{1.905792in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{1.905792in}{2.476037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672134in}{1.124929in}}%
\pgfpathcurveto{\pgfqpoint{1.683184in}{1.124929in}}{\pgfqpoint{1.693783in}{1.129319in}}{\pgfqpoint{1.701596in}{1.137133in}}%
\pgfpathcurveto{\pgfqpoint{1.709410in}{1.144947in}}{\pgfqpoint{1.713800in}{1.155546in}}{\pgfqpoint{1.713800in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.713800in}{1.177646in}}{\pgfqpoint{1.709410in}{1.188245in}}{\pgfqpoint{1.701596in}{1.196058in}}%
\pgfpathcurveto{\pgfqpoint{1.693783in}{1.203872in}}{\pgfqpoint{1.683184in}{1.208262in}}{\pgfqpoint{1.672134in}{1.208262in}}%
\pgfpathcurveto{\pgfqpoint{1.661083in}{1.208262in}}{\pgfqpoint{1.650484in}{1.203872in}}{\pgfqpoint{1.642671in}{1.196058in}}%
\pgfpathcurveto{\pgfqpoint{1.634857in}{1.188245in}}{\pgfqpoint{1.630467in}{1.177646in}}{\pgfqpoint{1.630467in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{1.630467in}{1.155546in}}{\pgfqpoint{1.634857in}{1.144947in}}{\pgfqpoint{1.642671in}{1.137133in}}%
\pgfpathcurveto{\pgfqpoint{1.650484in}{1.129319in}}{\pgfqpoint{1.661083in}{1.124929in}}{\pgfqpoint{1.672134in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{1.124929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827912in}{1.130036in}}%
\pgfpathcurveto{\pgfqpoint{1.838962in}{1.130036in}}{\pgfqpoint{1.849561in}{1.134426in}}{\pgfqpoint{1.857375in}{1.142240in}}%
\pgfpathcurveto{\pgfqpoint{1.865188in}{1.150054in}}{\pgfqpoint{1.869579in}{1.160653in}}{\pgfqpoint{1.869579in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{1.869579in}{1.182753in}}{\pgfqpoint{1.865188in}{1.193352in}}{\pgfqpoint{1.857375in}{1.201166in}}%
\pgfpathcurveto{\pgfqpoint{1.849561in}{1.208979in}}{\pgfqpoint{1.838962in}{1.213370in}}{\pgfqpoint{1.827912in}{1.213370in}}%
\pgfpathcurveto{\pgfqpoint{1.816862in}{1.213370in}}{\pgfqpoint{1.806263in}{1.208979in}}{\pgfqpoint{1.798449in}{1.201166in}}%
\pgfpathcurveto{\pgfqpoint{1.790636in}{1.193352in}}{\pgfqpoint{1.786245in}{1.182753in}}{\pgfqpoint{1.786245in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{1.786245in}{1.160653in}}{\pgfqpoint{1.790636in}{1.150054in}}{\pgfqpoint{1.798449in}{1.142240in}}%
\pgfpathcurveto{\pgfqpoint{1.806263in}{1.134426in}}{\pgfqpoint{1.816862in}{1.130036in}}{\pgfqpoint{1.827912in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{1.130036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851296in}{1.130092in}}%
\pgfpathcurveto{\pgfqpoint{1.862346in}{1.130092in}}{\pgfqpoint{1.872945in}{1.134482in}}{\pgfqpoint{1.880759in}{1.142296in}}%
\pgfpathcurveto{\pgfqpoint{1.888572in}{1.150109in}}{\pgfqpoint{1.892963in}{1.160708in}}{\pgfqpoint{1.892963in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{1.892963in}{1.182808in}}{\pgfqpoint{1.888572in}{1.193407in}}{\pgfqpoint{1.880759in}{1.201221in}}%
\pgfpathcurveto{\pgfqpoint{1.872945in}{1.209035in}}{\pgfqpoint{1.862346in}{1.213425in}}{\pgfqpoint{1.851296in}{1.213425in}}%
\pgfpathcurveto{\pgfqpoint{1.840246in}{1.213425in}}{\pgfqpoint{1.829647in}{1.209035in}}{\pgfqpoint{1.821833in}{1.201221in}}%
\pgfpathcurveto{\pgfqpoint{1.814019in}{1.193407in}}{\pgfqpoint{1.809629in}{1.182808in}}{\pgfqpoint{1.809629in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{1.809629in}{1.160708in}}{\pgfqpoint{1.814019in}{1.150109in}}{\pgfqpoint{1.821833in}{1.142296in}}%
\pgfpathcurveto{\pgfqpoint{1.829647in}{1.134482in}}{\pgfqpoint{1.840246in}{1.130092in}}{\pgfqpoint{1.851296in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{1.851296in}{1.130092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881277in}{1.148968in}}%
\pgfpathcurveto{\pgfqpoint{1.892327in}{1.148968in}}{\pgfqpoint{1.902926in}{1.153358in}}{\pgfqpoint{1.910740in}{1.161172in}}%
\pgfpathcurveto{\pgfqpoint{1.918553in}{1.168985in}}{\pgfqpoint{1.922943in}{1.179585in}}{\pgfqpoint{1.922943in}{1.190635in}}%
\pgfpathcurveto{\pgfqpoint{1.922943in}{1.201685in}}{\pgfqpoint{1.918553in}{1.212284in}}{\pgfqpoint{1.910740in}{1.220097in}}%
\pgfpathcurveto{\pgfqpoint{1.902926in}{1.227911in}}{\pgfqpoint{1.892327in}{1.232301in}}{\pgfqpoint{1.881277in}{1.232301in}}%
\pgfpathcurveto{\pgfqpoint{1.870227in}{1.232301in}}{\pgfqpoint{1.859628in}{1.227911in}}{\pgfqpoint{1.851814in}{1.220097in}}%
\pgfpathcurveto{\pgfqpoint{1.844000in}{1.212284in}}{\pgfqpoint{1.839610in}{1.201685in}}{\pgfqpoint{1.839610in}{1.190635in}}%
\pgfpathcurveto{\pgfqpoint{1.839610in}{1.179585in}}{\pgfqpoint{1.844000in}{1.168985in}}{\pgfqpoint{1.851814in}{1.161172in}}%
\pgfpathcurveto{\pgfqpoint{1.859628in}{1.153358in}}{\pgfqpoint{1.870227in}{1.148968in}}{\pgfqpoint{1.881277in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{1.881277in}{1.148968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896618in}{1.127752in}}%
\pgfpathcurveto{\pgfqpoint{1.907668in}{1.127752in}}{\pgfqpoint{1.918267in}{1.132143in}}{\pgfqpoint{1.926081in}{1.139956in}}%
\pgfpathcurveto{\pgfqpoint{1.933894in}{1.147770in}}{\pgfqpoint{1.938284in}{1.158369in}}{\pgfqpoint{1.938284in}{1.169419in}}%
\pgfpathcurveto{\pgfqpoint{1.938284in}{1.180469in}}{\pgfqpoint{1.933894in}{1.191068in}}{\pgfqpoint{1.926081in}{1.198882in}}%
\pgfpathcurveto{\pgfqpoint{1.918267in}{1.206696in}}{\pgfqpoint{1.907668in}{1.211086in}}{\pgfqpoint{1.896618in}{1.211086in}}%
\pgfpathcurveto{\pgfqpoint{1.885568in}{1.211086in}}{\pgfqpoint{1.874969in}{1.206696in}}{\pgfqpoint{1.867155in}{1.198882in}}%
\pgfpathcurveto{\pgfqpoint{1.859341in}{1.191068in}}{\pgfqpoint{1.854951in}{1.180469in}}{\pgfqpoint{1.854951in}{1.169419in}}%
\pgfpathcurveto{\pgfqpoint{1.854951in}{1.158369in}}{\pgfqpoint{1.859341in}{1.147770in}}{\pgfqpoint{1.867155in}{1.139956in}}%
\pgfpathcurveto{\pgfqpoint{1.874969in}{1.132143in}}{\pgfqpoint{1.885568in}{1.127752in}}{\pgfqpoint{1.896618in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.896618in}{1.127752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742596in}{3.058807in}}%
\pgfpathcurveto{\pgfqpoint{1.753646in}{3.058807in}}{\pgfqpoint{1.764245in}{3.063197in}}{\pgfqpoint{1.772059in}{3.071011in}}%
\pgfpathcurveto{\pgfqpoint{1.779873in}{3.078824in}}{\pgfqpoint{1.784263in}{3.089423in}}{\pgfqpoint{1.784263in}{3.100473in}}%
\pgfpathcurveto{\pgfqpoint{1.784263in}{3.111523in}}{\pgfqpoint{1.779873in}{3.122122in}}{\pgfqpoint{1.772059in}{3.129936in}}%
\pgfpathcurveto{\pgfqpoint{1.764245in}{3.137750in}}{\pgfqpoint{1.753646in}{3.142140in}}{\pgfqpoint{1.742596in}{3.142140in}}%
\pgfpathcurveto{\pgfqpoint{1.731546in}{3.142140in}}{\pgfqpoint{1.720947in}{3.137750in}}{\pgfqpoint{1.713133in}{3.129936in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{3.122122in}}{\pgfqpoint{1.700930in}{3.111523in}}{\pgfqpoint{1.700930in}{3.100473in}}%
\pgfpathcurveto{\pgfqpoint{1.700930in}{3.089423in}}{\pgfqpoint{1.705320in}{3.078824in}}{\pgfqpoint{1.713133in}{3.071011in}}%
\pgfpathcurveto{\pgfqpoint{1.720947in}{3.063197in}}{\pgfqpoint{1.731546in}{3.058807in}}{\pgfqpoint{1.742596in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.058807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859389in}{1.814478in}}%
\pgfpathcurveto{\pgfqpoint{1.870439in}{1.814478in}}{\pgfqpoint{1.881038in}{1.818868in}}{\pgfqpoint{1.888852in}{1.826682in}}%
\pgfpathcurveto{\pgfqpoint{1.896666in}{1.834496in}}{\pgfqpoint{1.901056in}{1.845095in}}{\pgfqpoint{1.901056in}{1.856145in}}%
\pgfpathcurveto{\pgfqpoint{1.901056in}{1.867195in}}{\pgfqpoint{1.896666in}{1.877794in}}{\pgfqpoint{1.888852in}{1.885608in}}%
\pgfpathcurveto{\pgfqpoint{1.881038in}{1.893421in}}{\pgfqpoint{1.870439in}{1.897811in}}{\pgfqpoint{1.859389in}{1.897811in}}%
\pgfpathcurveto{\pgfqpoint{1.848339in}{1.897811in}}{\pgfqpoint{1.837740in}{1.893421in}}{\pgfqpoint{1.829927in}{1.885608in}}%
\pgfpathcurveto{\pgfqpoint{1.822113in}{1.877794in}}{\pgfqpoint{1.817723in}{1.867195in}}{\pgfqpoint{1.817723in}{1.856145in}}%
\pgfpathcurveto{\pgfqpoint{1.817723in}{1.845095in}}{\pgfqpoint{1.822113in}{1.834496in}}{\pgfqpoint{1.829927in}{1.826682in}}%
\pgfpathcurveto{\pgfqpoint{1.837740in}{1.818868in}}{\pgfqpoint{1.848339in}{1.814478in}}{\pgfqpoint{1.859389in}{1.814478in}}%
\pgfpathlineto{\pgfqpoint{1.859389in}{1.814478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876408in}{2.819548in}}%
\pgfpathcurveto{\pgfqpoint{1.887458in}{2.819548in}}{\pgfqpoint{1.898057in}{2.823938in}}{\pgfqpoint{1.905870in}{2.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.913684in}{2.839565in}}{\pgfqpoint{1.918074in}{2.850164in}}{\pgfqpoint{1.918074in}{2.861214in}}%
\pgfpathcurveto{\pgfqpoint{1.918074in}{2.872264in}}{\pgfqpoint{1.913684in}{2.882863in}}{\pgfqpoint{1.905870in}{2.890677in}}%
\pgfpathcurveto{\pgfqpoint{1.898057in}{2.898491in}}{\pgfqpoint{1.887458in}{2.902881in}}{\pgfqpoint{1.876408in}{2.902881in}}%
\pgfpathcurveto{\pgfqpoint{1.865358in}{2.902881in}}{\pgfqpoint{1.854758in}{2.898491in}}{\pgfqpoint{1.846945in}{2.890677in}}%
\pgfpathcurveto{\pgfqpoint{1.839131in}{2.882863in}}{\pgfqpoint{1.834741in}{2.872264in}}{\pgfqpoint{1.834741in}{2.861214in}}%
\pgfpathcurveto{\pgfqpoint{1.834741in}{2.850164in}}{\pgfqpoint{1.839131in}{2.839565in}}{\pgfqpoint{1.846945in}{2.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.854758in}{2.823938in}}{\pgfqpoint{1.865358in}{2.819548in}}{\pgfqpoint{1.876408in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{1.876408in}{2.819548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896032in}{2.613089in}}%
\pgfpathcurveto{\pgfqpoint{1.907082in}{2.613089in}}{\pgfqpoint{1.917681in}{2.617480in}}{\pgfqpoint{1.925495in}{2.625293in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{2.633107in}}{\pgfqpoint{1.937699in}{2.643706in}}{\pgfqpoint{1.937699in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{1.937699in}{2.665806in}}{\pgfqpoint{1.933309in}{2.676405in}}{\pgfqpoint{1.925495in}{2.684219in}}%
\pgfpathcurveto{\pgfqpoint{1.917681in}{2.692032in}}{\pgfqpoint{1.907082in}{2.696423in}}{\pgfqpoint{1.896032in}{2.696423in}}%
\pgfpathcurveto{\pgfqpoint{1.884982in}{2.696423in}}{\pgfqpoint{1.874383in}{2.692032in}}{\pgfqpoint{1.866569in}{2.684219in}}%
\pgfpathcurveto{\pgfqpoint{1.858756in}{2.676405in}}{\pgfqpoint{1.854366in}{2.665806in}}{\pgfqpoint{1.854366in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{1.854366in}{2.643706in}}{\pgfqpoint{1.858756in}{2.633107in}}{\pgfqpoint{1.866569in}{2.625293in}}%
\pgfpathcurveto{\pgfqpoint{1.874383in}{2.617480in}}{\pgfqpoint{1.884982in}{2.613089in}}{\pgfqpoint{1.896032in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{1.896032in}{2.613089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904538in}{2.952112in}}%
\pgfpathcurveto{\pgfqpoint{1.915588in}{2.952112in}}{\pgfqpoint{1.926187in}{2.956502in}}{\pgfqpoint{1.934001in}{2.964316in}}%
\pgfpathcurveto{\pgfqpoint{1.941814in}{2.972129in}}{\pgfqpoint{1.946204in}{2.982728in}}{\pgfqpoint{1.946204in}{2.993779in}}%
\pgfpathcurveto{\pgfqpoint{1.946204in}{3.004829in}}{\pgfqpoint{1.941814in}{3.015428in}}{\pgfqpoint{1.934001in}{3.023241in}}%
\pgfpathcurveto{\pgfqpoint{1.926187in}{3.031055in}}{\pgfqpoint{1.915588in}{3.035445in}}{\pgfqpoint{1.904538in}{3.035445in}}%
\pgfpathcurveto{\pgfqpoint{1.893488in}{3.035445in}}{\pgfqpoint{1.882889in}{3.031055in}}{\pgfqpoint{1.875075in}{3.023241in}}%
\pgfpathcurveto{\pgfqpoint{1.867261in}{3.015428in}}{\pgfqpoint{1.862871in}{3.004829in}}{\pgfqpoint{1.862871in}{2.993779in}}%
\pgfpathcurveto{\pgfqpoint{1.862871in}{2.982728in}}{\pgfqpoint{1.867261in}{2.972129in}}{\pgfqpoint{1.875075in}{2.964316in}}%
\pgfpathcurveto{\pgfqpoint{1.882889in}{2.956502in}}{\pgfqpoint{1.893488in}{2.952112in}}{\pgfqpoint{1.904538in}{2.952112in}}%
\pgfpathlineto{\pgfqpoint{1.904538in}{2.952112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705277in}{2.128107in}}%
\pgfpathcurveto{\pgfqpoint{1.716328in}{2.128107in}}{\pgfqpoint{1.726927in}{2.132498in}}{\pgfqpoint{1.734740in}{2.140311in}}%
\pgfpathcurveto{\pgfqpoint{1.742554in}{2.148125in}}{\pgfqpoint{1.746944in}{2.158724in}}{\pgfqpoint{1.746944in}{2.169774in}}%
\pgfpathcurveto{\pgfqpoint{1.746944in}{2.180824in}}{\pgfqpoint{1.742554in}{2.191423in}}{\pgfqpoint{1.734740in}{2.199237in}}%
\pgfpathcurveto{\pgfqpoint{1.726927in}{2.207051in}}{\pgfqpoint{1.716328in}{2.211441in}}{\pgfqpoint{1.705277in}{2.211441in}}%
\pgfpathcurveto{\pgfqpoint{1.694227in}{2.211441in}}{\pgfqpoint{1.683628in}{2.207051in}}{\pgfqpoint{1.675815in}{2.199237in}}%
\pgfpathcurveto{\pgfqpoint{1.668001in}{2.191423in}}{\pgfqpoint{1.663611in}{2.180824in}}{\pgfqpoint{1.663611in}{2.169774in}}%
\pgfpathcurveto{\pgfqpoint{1.663611in}{2.158724in}}{\pgfqpoint{1.668001in}{2.148125in}}{\pgfqpoint{1.675815in}{2.140311in}}%
\pgfpathcurveto{\pgfqpoint{1.683628in}{2.132498in}}{\pgfqpoint{1.694227in}{2.128107in}}{\pgfqpoint{1.705277in}{2.128107in}}%
\pgfpathlineto{\pgfqpoint{1.705277in}{2.128107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748438in}{2.206684in}}%
\pgfpathcurveto{\pgfqpoint{1.759488in}{2.206684in}}{\pgfqpoint{1.770087in}{2.211074in}}{\pgfqpoint{1.777900in}{2.218888in}}%
\pgfpathcurveto{\pgfqpoint{1.785714in}{2.226701in}}{\pgfqpoint{1.790104in}{2.237300in}}{\pgfqpoint{1.790104in}{2.248350in}}%
\pgfpathcurveto{\pgfqpoint{1.790104in}{2.259401in}}{\pgfqpoint{1.785714in}{2.270000in}}{\pgfqpoint{1.777900in}{2.277813in}}%
\pgfpathcurveto{\pgfqpoint{1.770087in}{2.285627in}}{\pgfqpoint{1.759488in}{2.290017in}}{\pgfqpoint{1.748438in}{2.290017in}}%
\pgfpathcurveto{\pgfqpoint{1.737388in}{2.290017in}}{\pgfqpoint{1.726789in}{2.285627in}}{\pgfqpoint{1.718975in}{2.277813in}}%
\pgfpathcurveto{\pgfqpoint{1.711161in}{2.270000in}}{\pgfqpoint{1.706771in}{2.259401in}}{\pgfqpoint{1.706771in}{2.248350in}}%
\pgfpathcurveto{\pgfqpoint{1.706771in}{2.237300in}}{\pgfqpoint{1.711161in}{2.226701in}}{\pgfqpoint{1.718975in}{2.218888in}}%
\pgfpathcurveto{\pgfqpoint{1.726789in}{2.211074in}}{\pgfqpoint{1.737388in}{2.206684in}}{\pgfqpoint{1.748438in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{2.206684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756676in}{2.179139in}}%
\pgfpathcurveto{\pgfqpoint{1.767726in}{2.179139in}}{\pgfqpoint{1.778325in}{2.183529in}}{\pgfqpoint{1.786139in}{2.191343in}}%
\pgfpathcurveto{\pgfqpoint{1.793952in}{2.199156in}}{\pgfqpoint{1.798342in}{2.209755in}}{\pgfqpoint{1.798342in}{2.220805in}}%
\pgfpathcurveto{\pgfqpoint{1.798342in}{2.231856in}}{\pgfqpoint{1.793952in}{2.242455in}}{\pgfqpoint{1.786139in}{2.250268in}}%
\pgfpathcurveto{\pgfqpoint{1.778325in}{2.258082in}}{\pgfqpoint{1.767726in}{2.262472in}}{\pgfqpoint{1.756676in}{2.262472in}}%
\pgfpathcurveto{\pgfqpoint{1.745626in}{2.262472in}}{\pgfqpoint{1.735027in}{2.258082in}}{\pgfqpoint{1.727213in}{2.250268in}}%
\pgfpathcurveto{\pgfqpoint{1.719399in}{2.242455in}}{\pgfqpoint{1.715009in}{2.231856in}}{\pgfqpoint{1.715009in}{2.220805in}}%
\pgfpathcurveto{\pgfqpoint{1.715009in}{2.209755in}}{\pgfqpoint{1.719399in}{2.199156in}}{\pgfqpoint{1.727213in}{2.191343in}}%
\pgfpathcurveto{\pgfqpoint{1.735027in}{2.183529in}}{\pgfqpoint{1.745626in}{2.179139in}}{\pgfqpoint{1.756676in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{2.179139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901704in}{2.173506in}}%
\pgfpathcurveto{\pgfqpoint{1.912754in}{2.173506in}}{\pgfqpoint{1.923353in}{2.177896in}}{\pgfqpoint{1.931167in}{2.185710in}}%
\pgfpathcurveto{\pgfqpoint{1.938980in}{2.193523in}}{\pgfqpoint{1.943370in}{2.204122in}}{\pgfqpoint{1.943370in}{2.215172in}}%
\pgfpathcurveto{\pgfqpoint{1.943370in}{2.226223in}}{\pgfqpoint{1.938980in}{2.236822in}}{\pgfqpoint{1.931167in}{2.244635in}}%
\pgfpathcurveto{\pgfqpoint{1.923353in}{2.252449in}}{\pgfqpoint{1.912754in}{2.256839in}}{\pgfqpoint{1.901704in}{2.256839in}}%
\pgfpathcurveto{\pgfqpoint{1.890654in}{2.256839in}}{\pgfqpoint{1.880055in}{2.252449in}}{\pgfqpoint{1.872241in}{2.244635in}}%
\pgfpathcurveto{\pgfqpoint{1.864427in}{2.236822in}}{\pgfqpoint{1.860037in}{2.226223in}}{\pgfqpoint{1.860037in}{2.215172in}}%
\pgfpathcurveto{\pgfqpoint{1.860037in}{2.204122in}}{\pgfqpoint{1.864427in}{2.193523in}}{\pgfqpoint{1.872241in}{2.185710in}}%
\pgfpathcurveto{\pgfqpoint{1.880055in}{2.177896in}}{\pgfqpoint{1.890654in}{2.173506in}}{\pgfqpoint{1.901704in}{2.173506in}}%
\pgfpathlineto{\pgfqpoint{1.901704in}{2.173506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906092in}{2.190881in}}%
\pgfpathcurveto{\pgfqpoint{1.917142in}{2.190881in}}{\pgfqpoint{1.927741in}{2.195271in}}{\pgfqpoint{1.935555in}{2.203085in}}%
\pgfpathcurveto{\pgfqpoint{1.943368in}{2.210898in}}{\pgfqpoint{1.947759in}{2.221497in}}{\pgfqpoint{1.947759in}{2.232548in}}%
\pgfpathcurveto{\pgfqpoint{1.947759in}{2.243598in}}{\pgfqpoint{1.943368in}{2.254197in}}{\pgfqpoint{1.935555in}{2.262010in}}%
\pgfpathcurveto{\pgfqpoint{1.927741in}{2.269824in}}{\pgfqpoint{1.917142in}{2.274214in}}{\pgfqpoint{1.906092in}{2.274214in}}%
\pgfpathcurveto{\pgfqpoint{1.895042in}{2.274214in}}{\pgfqpoint{1.884443in}{2.269824in}}{\pgfqpoint{1.876629in}{2.262010in}}%
\pgfpathcurveto{\pgfqpoint{1.868816in}{2.254197in}}{\pgfqpoint{1.864425in}{2.243598in}}{\pgfqpoint{1.864425in}{2.232548in}}%
\pgfpathcurveto{\pgfqpoint{1.864425in}{2.221497in}}{\pgfqpoint{1.868816in}{2.210898in}}{\pgfqpoint{1.876629in}{2.203085in}}%
\pgfpathcurveto{\pgfqpoint{1.884443in}{2.195271in}}{\pgfqpoint{1.895042in}{2.190881in}}{\pgfqpoint{1.906092in}{2.190881in}}%
\pgfpathlineto{\pgfqpoint{1.906092in}{2.190881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695460in}{1.275573in}}%
\pgfpathcurveto{\pgfqpoint{1.706510in}{1.275573in}}{\pgfqpoint{1.717109in}{1.279963in}}{\pgfqpoint{1.724922in}{1.287777in}}%
\pgfpathcurveto{\pgfqpoint{1.732736in}{1.295591in}}{\pgfqpoint{1.737126in}{1.306190in}}{\pgfqpoint{1.737126in}{1.317240in}}%
\pgfpathcurveto{\pgfqpoint{1.737126in}{1.328290in}}{\pgfqpoint{1.732736in}{1.338889in}}{\pgfqpoint{1.724922in}{1.346703in}}%
\pgfpathcurveto{\pgfqpoint{1.717109in}{1.354516in}}{\pgfqpoint{1.706510in}{1.358906in}}{\pgfqpoint{1.695460in}{1.358906in}}%
\pgfpathcurveto{\pgfqpoint{1.684410in}{1.358906in}}{\pgfqpoint{1.673811in}{1.354516in}}{\pgfqpoint{1.665997in}{1.346703in}}%
\pgfpathcurveto{\pgfqpoint{1.658183in}{1.338889in}}{\pgfqpoint{1.653793in}{1.328290in}}{\pgfqpoint{1.653793in}{1.317240in}}%
\pgfpathcurveto{\pgfqpoint{1.653793in}{1.306190in}}{\pgfqpoint{1.658183in}{1.295591in}}{\pgfqpoint{1.665997in}{1.287777in}}%
\pgfpathcurveto{\pgfqpoint{1.673811in}{1.279963in}}{\pgfqpoint{1.684410in}{1.275573in}}{\pgfqpoint{1.695460in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{1.695460in}{1.275573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{1.281112in}}%
\pgfpathcurveto{\pgfqpoint{1.743771in}{1.281112in}}{\pgfqpoint{1.754370in}{1.285502in}}{\pgfqpoint{1.762183in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{1.769997in}{1.301129in}}{\pgfqpoint{1.774387in}{1.311728in}}{\pgfqpoint{1.774387in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{1.774387in}{1.333829in}}{\pgfqpoint{1.769997in}{1.344428in}}{\pgfqpoint{1.762183in}{1.352241in}}%
\pgfpathcurveto{\pgfqpoint{1.754370in}{1.360055in}}{\pgfqpoint{1.743771in}{1.364445in}}{\pgfqpoint{1.732721in}{1.364445in}}%
\pgfpathcurveto{\pgfqpoint{1.721671in}{1.364445in}}{\pgfqpoint{1.711072in}{1.360055in}}{\pgfqpoint{1.703258in}{1.352241in}}%
\pgfpathcurveto{\pgfqpoint{1.695444in}{1.344428in}}{\pgfqpoint{1.691054in}{1.333829in}}{\pgfqpoint{1.691054in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{1.691054in}{1.311728in}}{\pgfqpoint{1.695444in}{1.301129in}}{\pgfqpoint{1.703258in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{1.711072in}{1.285502in}}{\pgfqpoint{1.721671in}{1.281112in}}{\pgfqpoint{1.732721in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{1.281112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842870in}{1.285275in}}%
\pgfpathcurveto{\pgfqpoint{1.853920in}{1.285275in}}{\pgfqpoint{1.864519in}{1.289666in}}{\pgfqpoint{1.872333in}{1.297479in}}%
\pgfpathcurveto{\pgfqpoint{1.880146in}{1.305293in}}{\pgfqpoint{1.884537in}{1.315892in}}{\pgfqpoint{1.884537in}{1.326942in}}%
\pgfpathcurveto{\pgfqpoint{1.884537in}{1.337992in}}{\pgfqpoint{1.880146in}{1.348591in}}{\pgfqpoint{1.872333in}{1.356405in}}%
\pgfpathcurveto{\pgfqpoint{1.864519in}{1.364219in}}{\pgfqpoint{1.853920in}{1.368609in}}{\pgfqpoint{1.842870in}{1.368609in}}%
\pgfpathcurveto{\pgfqpoint{1.831820in}{1.368609in}}{\pgfqpoint{1.821221in}{1.364219in}}{\pgfqpoint{1.813407in}{1.356405in}}%
\pgfpathcurveto{\pgfqpoint{1.805593in}{1.348591in}}{\pgfqpoint{1.801203in}{1.337992in}}{\pgfqpoint{1.801203in}{1.326942in}}%
\pgfpathcurveto{\pgfqpoint{1.801203in}{1.315892in}}{\pgfqpoint{1.805593in}{1.305293in}}{\pgfqpoint{1.813407in}{1.297479in}}%
\pgfpathcurveto{\pgfqpoint{1.821221in}{1.289666in}}{\pgfqpoint{1.831820in}{1.285275in}}{\pgfqpoint{1.842870in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{1.842870in}{1.285275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906558in}{1.326357in}}%
\pgfpathcurveto{\pgfqpoint{1.917609in}{1.326357in}}{\pgfqpoint{1.928208in}{1.330748in}}{\pgfqpoint{1.936021in}{1.338561in}}%
\pgfpathcurveto{\pgfqpoint{1.943835in}{1.346375in}}{\pgfqpoint{1.948225in}{1.356974in}}{\pgfqpoint{1.948225in}{1.368024in}}%
\pgfpathcurveto{\pgfqpoint{1.948225in}{1.379074in}}{\pgfqpoint{1.943835in}{1.389673in}}{\pgfqpoint{1.936021in}{1.397487in}}%
\pgfpathcurveto{\pgfqpoint{1.928208in}{1.405300in}}{\pgfqpoint{1.917609in}{1.409691in}}{\pgfqpoint{1.906558in}{1.409691in}}%
\pgfpathcurveto{\pgfqpoint{1.895508in}{1.409691in}}{\pgfqpoint{1.884909in}{1.405300in}}{\pgfqpoint{1.877096in}{1.397487in}}%
\pgfpathcurveto{\pgfqpoint{1.869282in}{1.389673in}}{\pgfqpoint{1.864892in}{1.379074in}}{\pgfqpoint{1.864892in}{1.368024in}}%
\pgfpathcurveto{\pgfqpoint{1.864892in}{1.356974in}}{\pgfqpoint{1.869282in}{1.346375in}}{\pgfqpoint{1.877096in}{1.338561in}}%
\pgfpathcurveto{\pgfqpoint{1.884909in}{1.330748in}}{\pgfqpoint{1.895508in}{1.326357in}}{\pgfqpoint{1.906558in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{1.906558in}{1.326357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907961in}{1.297714in}}%
\pgfpathcurveto{\pgfqpoint{1.919011in}{1.297714in}}{\pgfqpoint{1.929610in}{1.302104in}}{\pgfqpoint{1.937424in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{1.945237in}{1.317732in}}{\pgfqpoint{1.949628in}{1.328331in}}{\pgfqpoint{1.949628in}{1.339381in}}%
\pgfpathcurveto{\pgfqpoint{1.949628in}{1.350431in}}{\pgfqpoint{1.945237in}{1.361030in}}{\pgfqpoint{1.937424in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{1.929610in}{1.376657in}}{\pgfqpoint{1.919011in}{1.381047in}}{\pgfqpoint{1.907961in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{1.896911in}{1.381047in}}{\pgfqpoint{1.886312in}{1.376657in}}{\pgfqpoint{1.878498in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{1.870685in}{1.361030in}}{\pgfqpoint{1.866294in}{1.350431in}}{\pgfqpoint{1.866294in}{1.339381in}}%
\pgfpathcurveto{\pgfqpoint{1.866294in}{1.328331in}}{\pgfqpoint{1.870685in}{1.317732in}}{\pgfqpoint{1.878498in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{1.886312in}{1.302104in}}{\pgfqpoint{1.896911in}{1.297714in}}{\pgfqpoint{1.907961in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.297714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854661in}{3.080035in}}%
\pgfpathcurveto{\pgfqpoint{1.865711in}{3.080035in}}{\pgfqpoint{1.876310in}{3.084426in}}{\pgfqpoint{1.884124in}{3.092239in}}%
\pgfpathcurveto{\pgfqpoint{1.891938in}{3.100053in}}{\pgfqpoint{1.896328in}{3.110652in}}{\pgfqpoint{1.896328in}{3.121702in}}%
\pgfpathcurveto{\pgfqpoint{1.896328in}{3.132752in}}{\pgfqpoint{1.891938in}{3.143351in}}{\pgfqpoint{1.884124in}{3.151165in}}%
\pgfpathcurveto{\pgfqpoint{1.876310in}{3.158978in}}{\pgfqpoint{1.865711in}{3.163369in}}{\pgfqpoint{1.854661in}{3.163369in}}%
\pgfpathcurveto{\pgfqpoint{1.843611in}{3.163369in}}{\pgfqpoint{1.833012in}{3.158978in}}{\pgfqpoint{1.825198in}{3.151165in}}%
\pgfpathcurveto{\pgfqpoint{1.817385in}{3.143351in}}{\pgfqpoint{1.812995in}{3.132752in}}{\pgfqpoint{1.812995in}{3.121702in}}%
\pgfpathcurveto{\pgfqpoint{1.812995in}{3.110652in}}{\pgfqpoint{1.817385in}{3.100053in}}{\pgfqpoint{1.825198in}{3.092239in}}%
\pgfpathcurveto{\pgfqpoint{1.833012in}{3.084426in}}{\pgfqpoint{1.843611in}{3.080035in}}{\pgfqpoint{1.854661in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{1.854661in}{3.080035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854976in}{3.277498in}}%
\pgfpathcurveto{\pgfqpoint{1.866026in}{3.277498in}}{\pgfqpoint{1.876625in}{3.281889in}}{\pgfqpoint{1.884438in}{3.289702in}}%
\pgfpathcurveto{\pgfqpoint{1.892252in}{3.297516in}}{\pgfqpoint{1.896642in}{3.308115in}}{\pgfqpoint{1.896642in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{1.896642in}{3.330215in}}{\pgfqpoint{1.892252in}{3.340814in}}{\pgfqpoint{1.884438in}{3.348628in}}%
\pgfpathcurveto{\pgfqpoint{1.876625in}{3.356442in}}{\pgfqpoint{1.866026in}{3.360832in}}{\pgfqpoint{1.854976in}{3.360832in}}%
\pgfpathcurveto{\pgfqpoint{1.843926in}{3.360832in}}{\pgfqpoint{1.833327in}{3.356442in}}{\pgfqpoint{1.825513in}{3.348628in}}%
\pgfpathcurveto{\pgfqpoint{1.817699in}{3.340814in}}{\pgfqpoint{1.813309in}{3.330215in}}{\pgfqpoint{1.813309in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{1.813309in}{3.308115in}}{\pgfqpoint{1.817699in}{3.297516in}}{\pgfqpoint{1.825513in}{3.289702in}}%
\pgfpathcurveto{\pgfqpoint{1.833327in}{3.281889in}}{\pgfqpoint{1.843926in}{3.277498in}}{\pgfqpoint{1.854976in}{3.277498in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{3.277498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861396in}{3.723637in}}%
\pgfpathcurveto{\pgfqpoint{1.872446in}{3.723637in}}{\pgfqpoint{1.883045in}{3.728027in}}{\pgfqpoint{1.890858in}{3.735841in}}%
\pgfpathcurveto{\pgfqpoint{1.898672in}{3.743654in}}{\pgfqpoint{1.903062in}{3.754253in}}{\pgfqpoint{1.903062in}{3.765303in}}%
\pgfpathcurveto{\pgfqpoint{1.903062in}{3.776354in}}{\pgfqpoint{1.898672in}{3.786953in}}{\pgfqpoint{1.890858in}{3.794766in}}%
\pgfpathcurveto{\pgfqpoint{1.883045in}{3.802580in}}{\pgfqpoint{1.872446in}{3.806970in}}{\pgfqpoint{1.861396in}{3.806970in}}%
\pgfpathcurveto{\pgfqpoint{1.850345in}{3.806970in}}{\pgfqpoint{1.839746in}{3.802580in}}{\pgfqpoint{1.831933in}{3.794766in}}%
\pgfpathcurveto{\pgfqpoint{1.824119in}{3.786953in}}{\pgfqpoint{1.819729in}{3.776354in}}{\pgfqpoint{1.819729in}{3.765303in}}%
\pgfpathcurveto{\pgfqpoint{1.819729in}{3.754253in}}{\pgfqpoint{1.824119in}{3.743654in}}{\pgfqpoint{1.831933in}{3.735841in}}%
\pgfpathcurveto{\pgfqpoint{1.839746in}{3.728027in}}{\pgfqpoint{1.850345in}{3.723637in}}{\pgfqpoint{1.861396in}{3.723637in}}%
\pgfpathlineto{\pgfqpoint{1.861396in}{3.723637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893571in}{3.752665in}}%
\pgfpathcurveto{\pgfqpoint{1.904621in}{3.752665in}}{\pgfqpoint{1.915220in}{3.757056in}}{\pgfqpoint{1.923033in}{3.764869in}}%
\pgfpathcurveto{\pgfqpoint{1.930847in}{3.772683in}}{\pgfqpoint{1.935237in}{3.783282in}}{\pgfqpoint{1.935237in}{3.794332in}}%
\pgfpathcurveto{\pgfqpoint{1.935237in}{3.805382in}}{\pgfqpoint{1.930847in}{3.815981in}}{\pgfqpoint{1.923033in}{3.823795in}}%
\pgfpathcurveto{\pgfqpoint{1.915220in}{3.831608in}}{\pgfqpoint{1.904621in}{3.835999in}}{\pgfqpoint{1.893571in}{3.835999in}}%
\pgfpathcurveto{\pgfqpoint{1.882520in}{3.835999in}}{\pgfqpoint{1.871921in}{3.831608in}}{\pgfqpoint{1.864108in}{3.823795in}}%
\pgfpathcurveto{\pgfqpoint{1.856294in}{3.815981in}}{\pgfqpoint{1.851904in}{3.805382in}}{\pgfqpoint{1.851904in}{3.794332in}}%
\pgfpathcurveto{\pgfqpoint{1.851904in}{3.783282in}}{\pgfqpoint{1.856294in}{3.772683in}}{\pgfqpoint{1.864108in}{3.764869in}}%
\pgfpathcurveto{\pgfqpoint{1.871921in}{3.757056in}}{\pgfqpoint{1.882520in}{3.752665in}}{\pgfqpoint{1.893571in}{3.752665in}}%
\pgfpathlineto{\pgfqpoint{1.893571in}{3.752665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902680in}{3.709700in}}%
\pgfpathcurveto{\pgfqpoint{1.913730in}{3.709700in}}{\pgfqpoint{1.924329in}{3.714090in}}{\pgfqpoint{1.932143in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{1.939956in}{3.729717in}}{\pgfqpoint{1.944346in}{3.740316in}}{\pgfqpoint{1.944346in}{3.751366in}}%
\pgfpathcurveto{\pgfqpoint{1.944346in}{3.762417in}}{\pgfqpoint{1.939956in}{3.773016in}}{\pgfqpoint{1.932143in}{3.780829in}}%
\pgfpathcurveto{\pgfqpoint{1.924329in}{3.788643in}}{\pgfqpoint{1.913730in}{3.793033in}}{\pgfqpoint{1.902680in}{3.793033in}}%
\pgfpathcurveto{\pgfqpoint{1.891630in}{3.793033in}}{\pgfqpoint{1.881031in}{3.788643in}}{\pgfqpoint{1.873217in}{3.780829in}}%
\pgfpathcurveto{\pgfqpoint{1.865403in}{3.773016in}}{\pgfqpoint{1.861013in}{3.762417in}}{\pgfqpoint{1.861013in}{3.751366in}}%
\pgfpathcurveto{\pgfqpoint{1.861013in}{3.740316in}}{\pgfqpoint{1.865403in}{3.729717in}}{\pgfqpoint{1.873217in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{1.881031in}{3.714090in}}{\pgfqpoint{1.891630in}{3.709700in}}{\pgfqpoint{1.902680in}{3.709700in}}%
\pgfpathlineto{\pgfqpoint{1.902680in}{3.709700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682222in}{3.968802in}}%
\pgfpathcurveto{\pgfqpoint{1.693273in}{3.968802in}}{\pgfqpoint{1.703872in}{3.973192in}}{\pgfqpoint{1.711685in}{3.981006in}}%
\pgfpathcurveto{\pgfqpoint{1.719499in}{3.988819in}}{\pgfqpoint{1.723889in}{3.999418in}}{\pgfqpoint{1.723889in}{4.010468in}}%
\pgfpathcurveto{\pgfqpoint{1.723889in}{4.021518in}}{\pgfqpoint{1.719499in}{4.032117in}}{\pgfqpoint{1.711685in}{4.039931in}}%
\pgfpathcurveto{\pgfqpoint{1.703872in}{4.047745in}}{\pgfqpoint{1.693273in}{4.052135in}}{\pgfqpoint{1.682222in}{4.052135in}}%
\pgfpathcurveto{\pgfqpoint{1.671172in}{4.052135in}}{\pgfqpoint{1.660573in}{4.047745in}}{\pgfqpoint{1.652760in}{4.039931in}}%
\pgfpathcurveto{\pgfqpoint{1.644946in}{4.032117in}}{\pgfqpoint{1.640556in}{4.021518in}}{\pgfqpoint{1.640556in}{4.010468in}}%
\pgfpathcurveto{\pgfqpoint{1.640556in}{3.999418in}}{\pgfqpoint{1.644946in}{3.988819in}}{\pgfqpoint{1.652760in}{3.981006in}}%
\pgfpathcurveto{\pgfqpoint{1.660573in}{3.973192in}}{\pgfqpoint{1.671172in}{3.968802in}}{\pgfqpoint{1.682222in}{3.968802in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{3.968802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689994in}{3.624598in}}%
\pgfpathcurveto{\pgfqpoint{1.701044in}{3.624598in}}{\pgfqpoint{1.711643in}{3.628988in}}{\pgfqpoint{1.719457in}{3.636802in}}%
\pgfpathcurveto{\pgfqpoint{1.727271in}{3.644615in}}{\pgfqpoint{1.731661in}{3.655214in}}{\pgfqpoint{1.731661in}{3.666264in}}%
\pgfpathcurveto{\pgfqpoint{1.731661in}{3.677314in}}{\pgfqpoint{1.727271in}{3.687914in}}{\pgfqpoint{1.719457in}{3.695727in}}%
\pgfpathcurveto{\pgfqpoint{1.711643in}{3.703541in}}{\pgfqpoint{1.701044in}{3.707931in}}{\pgfqpoint{1.689994in}{3.707931in}}%
\pgfpathcurveto{\pgfqpoint{1.678944in}{3.707931in}}{\pgfqpoint{1.668345in}{3.703541in}}{\pgfqpoint{1.660531in}{3.695727in}}%
\pgfpathcurveto{\pgfqpoint{1.652718in}{3.687914in}}{\pgfqpoint{1.648327in}{3.677314in}}{\pgfqpoint{1.648327in}{3.666264in}}%
\pgfpathcurveto{\pgfqpoint{1.648327in}{3.655214in}}{\pgfqpoint{1.652718in}{3.644615in}}{\pgfqpoint{1.660531in}{3.636802in}}%
\pgfpathcurveto{\pgfqpoint{1.668345in}{3.628988in}}{\pgfqpoint{1.678944in}{3.624598in}}{\pgfqpoint{1.689994in}{3.624598in}}%
\pgfpathlineto{\pgfqpoint{1.689994in}{3.624598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837863in}{3.652582in}}%
\pgfpathcurveto{\pgfqpoint{1.848914in}{3.652582in}}{\pgfqpoint{1.859513in}{3.656972in}}{\pgfqpoint{1.867326in}{3.664786in}}%
\pgfpathcurveto{\pgfqpoint{1.875140in}{3.672600in}}{\pgfqpoint{1.879530in}{3.683199in}}{\pgfqpoint{1.879530in}{3.694249in}}%
\pgfpathcurveto{\pgfqpoint{1.879530in}{3.705299in}}{\pgfqpoint{1.875140in}{3.715898in}}{\pgfqpoint{1.867326in}{3.723712in}}%
\pgfpathcurveto{\pgfqpoint{1.859513in}{3.731525in}}{\pgfqpoint{1.848914in}{3.735915in}}{\pgfqpoint{1.837863in}{3.735915in}}%
\pgfpathcurveto{\pgfqpoint{1.826813in}{3.735915in}}{\pgfqpoint{1.816214in}{3.731525in}}{\pgfqpoint{1.808401in}{3.723712in}}%
\pgfpathcurveto{\pgfqpoint{1.800587in}{3.715898in}}{\pgfqpoint{1.796197in}{3.705299in}}{\pgfqpoint{1.796197in}{3.694249in}}%
\pgfpathcurveto{\pgfqpoint{1.796197in}{3.683199in}}{\pgfqpoint{1.800587in}{3.672600in}}{\pgfqpoint{1.808401in}{3.664786in}}%
\pgfpathcurveto{\pgfqpoint{1.816214in}{3.656972in}}{\pgfqpoint{1.826813in}{3.652582in}}{\pgfqpoint{1.837863in}{3.652582in}}%
\pgfpathlineto{\pgfqpoint{1.837863in}{3.652582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864830in}{3.967334in}}%
\pgfpathcurveto{\pgfqpoint{1.875880in}{3.967334in}}{\pgfqpoint{1.886479in}{3.971725in}}{\pgfqpoint{1.894292in}{3.979538in}}%
\pgfpathcurveto{\pgfqpoint{1.902106in}{3.987352in}}{\pgfqpoint{1.906496in}{3.997951in}}{\pgfqpoint{1.906496in}{4.009001in}}%
\pgfpathcurveto{\pgfqpoint{1.906496in}{4.020051in}}{\pgfqpoint{1.902106in}{4.030650in}}{\pgfqpoint{1.894292in}{4.038464in}}%
\pgfpathcurveto{\pgfqpoint{1.886479in}{4.046277in}}{\pgfqpoint{1.875880in}{4.050668in}}{\pgfqpoint{1.864830in}{4.050668in}}%
\pgfpathcurveto{\pgfqpoint{1.853779in}{4.050668in}}{\pgfqpoint{1.843180in}{4.046277in}}{\pgfqpoint{1.835367in}{4.038464in}}%
\pgfpathcurveto{\pgfqpoint{1.827553in}{4.030650in}}{\pgfqpoint{1.823163in}{4.020051in}}{\pgfqpoint{1.823163in}{4.009001in}}%
\pgfpathcurveto{\pgfqpoint{1.823163in}{3.997951in}}{\pgfqpoint{1.827553in}{3.987352in}}{\pgfqpoint{1.835367in}{3.979538in}}%
\pgfpathcurveto{\pgfqpoint{1.843180in}{3.971725in}}{\pgfqpoint{1.853779in}{3.967334in}}{\pgfqpoint{1.864830in}{3.967334in}}%
\pgfpathlineto{\pgfqpoint{1.864830in}{3.967334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888452in}{4.064363in}}%
\pgfpathcurveto{\pgfqpoint{1.899502in}{4.064363in}}{\pgfqpoint{1.910101in}{4.068754in}}{\pgfqpoint{1.917915in}{4.076567in}}%
\pgfpathcurveto{\pgfqpoint{1.925728in}{4.084381in}}{\pgfqpoint{1.930119in}{4.094980in}}{\pgfqpoint{1.930119in}{4.106030in}}%
\pgfpathcurveto{\pgfqpoint{1.930119in}{4.117080in}}{\pgfqpoint{1.925728in}{4.127679in}}{\pgfqpoint{1.917915in}{4.135493in}}%
\pgfpathcurveto{\pgfqpoint{1.910101in}{4.143306in}}{\pgfqpoint{1.899502in}{4.147697in}}{\pgfqpoint{1.888452in}{4.147697in}}%
\pgfpathcurveto{\pgfqpoint{1.877402in}{4.147697in}}{\pgfqpoint{1.866803in}{4.143306in}}{\pgfqpoint{1.858989in}{4.135493in}}%
\pgfpathcurveto{\pgfqpoint{1.851176in}{4.127679in}}{\pgfqpoint{1.846785in}{4.117080in}}{\pgfqpoint{1.846785in}{4.106030in}}%
\pgfpathcurveto{\pgfqpoint{1.846785in}{4.094980in}}{\pgfqpoint{1.851176in}{4.084381in}}{\pgfqpoint{1.858989in}{4.076567in}}%
\pgfpathcurveto{\pgfqpoint{1.866803in}{4.068754in}}{\pgfqpoint{1.877402in}{4.064363in}}{\pgfqpoint{1.888452in}{4.064363in}}%
\pgfpathlineto{\pgfqpoint{1.888452in}{4.064363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720633in}{3.143085in}}%
\pgfpathcurveto{\pgfqpoint{1.731683in}{3.143085in}}{\pgfqpoint{1.742282in}{3.147476in}}{\pgfqpoint{1.750096in}{3.155289in}}%
\pgfpathcurveto{\pgfqpoint{1.757909in}{3.163103in}}{\pgfqpoint{1.762300in}{3.173702in}}{\pgfqpoint{1.762300in}{3.184752in}}%
\pgfpathcurveto{\pgfqpoint{1.762300in}{3.195802in}}{\pgfqpoint{1.757909in}{3.206401in}}{\pgfqpoint{1.750096in}{3.214215in}}%
\pgfpathcurveto{\pgfqpoint{1.742282in}{3.222029in}}{\pgfqpoint{1.731683in}{3.226419in}}{\pgfqpoint{1.720633in}{3.226419in}}%
\pgfpathcurveto{\pgfqpoint{1.709583in}{3.226419in}}{\pgfqpoint{1.698984in}{3.222029in}}{\pgfqpoint{1.691170in}{3.214215in}}%
\pgfpathcurveto{\pgfqpoint{1.683357in}{3.206401in}}{\pgfqpoint{1.678966in}{3.195802in}}{\pgfqpoint{1.678966in}{3.184752in}}%
\pgfpathcurveto{\pgfqpoint{1.678966in}{3.173702in}}{\pgfqpoint{1.683357in}{3.163103in}}{\pgfqpoint{1.691170in}{3.155289in}}%
\pgfpathcurveto{\pgfqpoint{1.698984in}{3.147476in}}{\pgfqpoint{1.709583in}{3.143085in}}{\pgfqpoint{1.720633in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{1.720633in}{3.143085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851665in}{4.270603in}}%
\pgfpathcurveto{\pgfqpoint{1.862715in}{4.270603in}}{\pgfqpoint{1.873314in}{4.274994in}}{\pgfqpoint{1.881127in}{4.282807in}}%
\pgfpathcurveto{\pgfqpoint{1.888941in}{4.290621in}}{\pgfqpoint{1.893331in}{4.301220in}}{\pgfqpoint{1.893331in}{4.312270in}}%
\pgfpathcurveto{\pgfqpoint{1.893331in}{4.323320in}}{\pgfqpoint{1.888941in}{4.333919in}}{\pgfqpoint{1.881127in}{4.341733in}}%
\pgfpathcurveto{\pgfqpoint{1.873314in}{4.349546in}}{\pgfqpoint{1.862715in}{4.353937in}}{\pgfqpoint{1.851665in}{4.353937in}}%
\pgfpathcurveto{\pgfqpoint{1.840614in}{4.353937in}}{\pgfqpoint{1.830015in}{4.349546in}}{\pgfqpoint{1.822202in}{4.341733in}}%
\pgfpathcurveto{\pgfqpoint{1.814388in}{4.333919in}}{\pgfqpoint{1.809998in}{4.323320in}}{\pgfqpoint{1.809998in}{4.312270in}}%
\pgfpathcurveto{\pgfqpoint{1.809998in}{4.301220in}}{\pgfqpoint{1.814388in}{4.290621in}}{\pgfqpoint{1.822202in}{4.282807in}}%
\pgfpathcurveto{\pgfqpoint{1.830015in}{4.274994in}}{\pgfqpoint{1.840614in}{4.270603in}}{\pgfqpoint{1.851665in}{4.270603in}}%
\pgfpathlineto{\pgfqpoint{1.851665in}{4.270603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867309in}{3.649527in}}%
\pgfpathcurveto{\pgfqpoint{1.878359in}{3.649527in}}{\pgfqpoint{1.888958in}{3.653917in}}{\pgfqpoint{1.896772in}{3.661731in}}%
\pgfpathcurveto{\pgfqpoint{1.904586in}{3.669544in}}{\pgfqpoint{1.908976in}{3.680143in}}{\pgfqpoint{1.908976in}{3.691193in}}%
\pgfpathcurveto{\pgfqpoint{1.908976in}{3.702244in}}{\pgfqpoint{1.904586in}{3.712843in}}{\pgfqpoint{1.896772in}{3.720656in}}%
\pgfpathcurveto{\pgfqpoint{1.888958in}{3.728470in}}{\pgfqpoint{1.878359in}{3.732860in}}{\pgfqpoint{1.867309in}{3.732860in}}%
\pgfpathcurveto{\pgfqpoint{1.856259in}{3.732860in}}{\pgfqpoint{1.845660in}{3.728470in}}{\pgfqpoint{1.837846in}{3.720656in}}%
\pgfpathcurveto{\pgfqpoint{1.830033in}{3.712843in}}{\pgfqpoint{1.825643in}{3.702244in}}{\pgfqpoint{1.825643in}{3.691193in}}%
\pgfpathcurveto{\pgfqpoint{1.825643in}{3.680143in}}{\pgfqpoint{1.830033in}{3.669544in}}{\pgfqpoint{1.837846in}{3.661731in}}%
\pgfpathcurveto{\pgfqpoint{1.845660in}{3.653917in}}{\pgfqpoint{1.856259in}{3.649527in}}{\pgfqpoint{1.867309in}{3.649527in}}%
\pgfpathlineto{\pgfqpoint{1.867309in}{3.649527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873859in}{3.253117in}}%
\pgfpathcurveto{\pgfqpoint{1.884909in}{3.253117in}}{\pgfqpoint{1.895508in}{3.257507in}}{\pgfqpoint{1.903322in}{3.265320in}}%
\pgfpathcurveto{\pgfqpoint{1.911136in}{3.273134in}}{\pgfqpoint{1.915526in}{3.283733in}}{\pgfqpoint{1.915526in}{3.294783in}}%
\pgfpathcurveto{\pgfqpoint{1.915526in}{3.305833in}}{\pgfqpoint{1.911136in}{3.316432in}}{\pgfqpoint{1.903322in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{1.895508in}{3.332060in}}{\pgfqpoint{1.884909in}{3.336450in}}{\pgfqpoint{1.873859in}{3.336450in}}%
\pgfpathcurveto{\pgfqpoint{1.862809in}{3.336450in}}{\pgfqpoint{1.852210in}{3.332060in}}{\pgfqpoint{1.844396in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{1.836583in}{3.316432in}}{\pgfqpoint{1.832193in}{3.305833in}}{\pgfqpoint{1.832193in}{3.294783in}}%
\pgfpathcurveto{\pgfqpoint{1.832193in}{3.283733in}}{\pgfqpoint{1.836583in}{3.273134in}}{\pgfqpoint{1.844396in}{3.265320in}}%
\pgfpathcurveto{\pgfqpoint{1.852210in}{3.257507in}}{\pgfqpoint{1.862809in}{3.253117in}}{\pgfqpoint{1.873859in}{3.253117in}}%
\pgfpathlineto{\pgfqpoint{1.873859in}{3.253117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887805in}{3.993607in}}%
\pgfpathcurveto{\pgfqpoint{1.898855in}{3.993607in}}{\pgfqpoint{1.909454in}{3.997997in}}{\pgfqpoint{1.917268in}{4.005811in}}%
\pgfpathcurveto{\pgfqpoint{1.925081in}{4.013625in}}{\pgfqpoint{1.929472in}{4.024224in}}{\pgfqpoint{1.929472in}{4.035274in}}%
\pgfpathcurveto{\pgfqpoint{1.929472in}{4.046324in}}{\pgfqpoint{1.925081in}{4.056923in}}{\pgfqpoint{1.917268in}{4.064737in}}%
\pgfpathcurveto{\pgfqpoint{1.909454in}{4.072550in}}{\pgfqpoint{1.898855in}{4.076940in}}{\pgfqpoint{1.887805in}{4.076940in}}%
\pgfpathcurveto{\pgfqpoint{1.876755in}{4.076940in}}{\pgfqpoint{1.866156in}{4.072550in}}{\pgfqpoint{1.858342in}{4.064737in}}%
\pgfpathcurveto{\pgfqpoint{1.850529in}{4.056923in}}{\pgfqpoint{1.846138in}{4.046324in}}{\pgfqpoint{1.846138in}{4.035274in}}%
\pgfpathcurveto{\pgfqpoint{1.846138in}{4.024224in}}{\pgfqpoint{1.850529in}{4.013625in}}{\pgfqpoint{1.858342in}{4.005811in}}%
\pgfpathcurveto{\pgfqpoint{1.866156in}{3.997997in}}{\pgfqpoint{1.876755in}{3.993607in}}{\pgfqpoint{1.887805in}{3.993607in}}%
\pgfpathlineto{\pgfqpoint{1.887805in}{3.993607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738165in}{2.829436in}}%
\pgfpathcurveto{\pgfqpoint{1.749215in}{2.829436in}}{\pgfqpoint{1.759814in}{2.833826in}}{\pgfqpoint{1.767627in}{2.841640in}}%
\pgfpathcurveto{\pgfqpoint{1.775441in}{2.849454in}}{\pgfqpoint{1.779831in}{2.860053in}}{\pgfqpoint{1.779831in}{2.871103in}}%
\pgfpathcurveto{\pgfqpoint{1.779831in}{2.882153in}}{\pgfqpoint{1.775441in}{2.892752in}}{\pgfqpoint{1.767627in}{2.900566in}}%
\pgfpathcurveto{\pgfqpoint{1.759814in}{2.908379in}}{\pgfqpoint{1.749215in}{2.912769in}}{\pgfqpoint{1.738165in}{2.912769in}}%
\pgfpathcurveto{\pgfqpoint{1.727114in}{2.912769in}}{\pgfqpoint{1.716515in}{2.908379in}}{\pgfqpoint{1.708702in}{2.900566in}}%
\pgfpathcurveto{\pgfqpoint{1.700888in}{2.892752in}}{\pgfqpoint{1.696498in}{2.882153in}}{\pgfqpoint{1.696498in}{2.871103in}}%
\pgfpathcurveto{\pgfqpoint{1.696498in}{2.860053in}}{\pgfqpoint{1.700888in}{2.849454in}}{\pgfqpoint{1.708702in}{2.841640in}}%
\pgfpathcurveto{\pgfqpoint{1.716515in}{2.833826in}}{\pgfqpoint{1.727114in}{2.829436in}}{\pgfqpoint{1.738165in}{2.829436in}}%
\pgfpathlineto{\pgfqpoint{1.738165in}{2.829436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749200in}{3.693930in}}%
\pgfpathcurveto{\pgfqpoint{1.760251in}{3.693930in}}{\pgfqpoint{1.770850in}{3.698321in}}{\pgfqpoint{1.778663in}{3.706134in}}%
\pgfpathcurveto{\pgfqpoint{1.786477in}{3.713948in}}{\pgfqpoint{1.790867in}{3.724547in}}{\pgfqpoint{1.790867in}{3.735597in}}%
\pgfpathcurveto{\pgfqpoint{1.790867in}{3.746647in}}{\pgfqpoint{1.786477in}{3.757246in}}{\pgfqpoint{1.778663in}{3.765060in}}%
\pgfpathcurveto{\pgfqpoint{1.770850in}{3.772873in}}{\pgfqpoint{1.760251in}{3.777264in}}{\pgfqpoint{1.749200in}{3.777264in}}%
\pgfpathcurveto{\pgfqpoint{1.738150in}{3.777264in}}{\pgfqpoint{1.727551in}{3.772873in}}{\pgfqpoint{1.719738in}{3.765060in}}%
\pgfpathcurveto{\pgfqpoint{1.711924in}{3.757246in}}{\pgfqpoint{1.707534in}{3.746647in}}{\pgfqpoint{1.707534in}{3.735597in}}%
\pgfpathcurveto{\pgfqpoint{1.707534in}{3.724547in}}{\pgfqpoint{1.711924in}{3.713948in}}{\pgfqpoint{1.719738in}{3.706134in}}%
\pgfpathcurveto{\pgfqpoint{1.727551in}{3.698321in}}{\pgfqpoint{1.738150in}{3.693930in}}{\pgfqpoint{1.749200in}{3.693930in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{3.693930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752671in}{3.848618in}}%
\pgfpathcurveto{\pgfqpoint{1.763721in}{3.848618in}}{\pgfqpoint{1.774320in}{3.853008in}}{\pgfqpoint{1.782133in}{3.860822in}}%
\pgfpathcurveto{\pgfqpoint{1.789947in}{3.868635in}}{\pgfqpoint{1.794337in}{3.879234in}}{\pgfqpoint{1.794337in}{3.890285in}}%
\pgfpathcurveto{\pgfqpoint{1.794337in}{3.901335in}}{\pgfqpoint{1.789947in}{3.911934in}}{\pgfqpoint{1.782133in}{3.919747in}}%
\pgfpathcurveto{\pgfqpoint{1.774320in}{3.927561in}}{\pgfqpoint{1.763721in}{3.931951in}}{\pgfqpoint{1.752671in}{3.931951in}}%
\pgfpathcurveto{\pgfqpoint{1.741620in}{3.931951in}}{\pgfqpoint{1.731021in}{3.927561in}}{\pgfqpoint{1.723208in}{3.919747in}}%
\pgfpathcurveto{\pgfqpoint{1.715394in}{3.911934in}}{\pgfqpoint{1.711004in}{3.901335in}}{\pgfqpoint{1.711004in}{3.890285in}}%
\pgfpathcurveto{\pgfqpoint{1.711004in}{3.879234in}}{\pgfqpoint{1.715394in}{3.868635in}}{\pgfqpoint{1.723208in}{3.860822in}}%
\pgfpathcurveto{\pgfqpoint{1.731021in}{3.853008in}}{\pgfqpoint{1.741620in}{3.848618in}}{\pgfqpoint{1.752671in}{3.848618in}}%
\pgfpathlineto{\pgfqpoint{1.752671in}{3.848618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858345in}{3.779886in}}%
\pgfpathcurveto{\pgfqpoint{1.869395in}{3.779886in}}{\pgfqpoint{1.879994in}{3.784276in}}{\pgfqpoint{1.887807in}{3.792090in}}%
\pgfpathcurveto{\pgfqpoint{1.895621in}{3.799903in}}{\pgfqpoint{1.900011in}{3.810503in}}{\pgfqpoint{1.900011in}{3.821553in}}%
\pgfpathcurveto{\pgfqpoint{1.900011in}{3.832603in}}{\pgfqpoint{1.895621in}{3.843202in}}{\pgfqpoint{1.887807in}{3.851015in}}%
\pgfpathcurveto{\pgfqpoint{1.879994in}{3.858829in}}{\pgfqpoint{1.869395in}{3.863219in}}{\pgfqpoint{1.858345in}{3.863219in}}%
\pgfpathcurveto{\pgfqpoint{1.847295in}{3.863219in}}{\pgfqpoint{1.836695in}{3.858829in}}{\pgfqpoint{1.828882in}{3.851015in}}%
\pgfpathcurveto{\pgfqpoint{1.821068in}{3.843202in}}{\pgfqpoint{1.816678in}{3.832603in}}{\pgfqpoint{1.816678in}{3.821553in}}%
\pgfpathcurveto{\pgfqpoint{1.816678in}{3.810503in}}{\pgfqpoint{1.821068in}{3.799903in}}{\pgfqpoint{1.828882in}{3.792090in}}%
\pgfpathcurveto{\pgfqpoint{1.836695in}{3.784276in}}{\pgfqpoint{1.847295in}{3.779886in}}{\pgfqpoint{1.858345in}{3.779886in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{3.779886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881635in}{3.705343in}}%
\pgfpathcurveto{\pgfqpoint{1.892685in}{3.705343in}}{\pgfqpoint{1.903284in}{3.709733in}}{\pgfqpoint{1.911097in}{3.717547in}}%
\pgfpathcurveto{\pgfqpoint{1.918911in}{3.725360in}}{\pgfqpoint{1.923301in}{3.735959in}}{\pgfqpoint{1.923301in}{3.747009in}}%
\pgfpathcurveto{\pgfqpoint{1.923301in}{3.758059in}}{\pgfqpoint{1.918911in}{3.768658in}}{\pgfqpoint{1.911097in}{3.776472in}}%
\pgfpathcurveto{\pgfqpoint{1.903284in}{3.784286in}}{\pgfqpoint{1.892685in}{3.788676in}}{\pgfqpoint{1.881635in}{3.788676in}}%
\pgfpathcurveto{\pgfqpoint{1.870584in}{3.788676in}}{\pgfqpoint{1.859985in}{3.784286in}}{\pgfqpoint{1.852172in}{3.776472in}}%
\pgfpathcurveto{\pgfqpoint{1.844358in}{3.768658in}}{\pgfqpoint{1.839968in}{3.758059in}}{\pgfqpoint{1.839968in}{3.747009in}}%
\pgfpathcurveto{\pgfqpoint{1.839968in}{3.735959in}}{\pgfqpoint{1.844358in}{3.725360in}}{\pgfqpoint{1.852172in}{3.717547in}}%
\pgfpathcurveto{\pgfqpoint{1.859985in}{3.709733in}}{\pgfqpoint{1.870584in}{3.705343in}}{\pgfqpoint{1.881635in}{3.705343in}}%
\pgfpathlineto{\pgfqpoint{1.881635in}{3.705343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712641in}{4.224145in}}%
\pgfpathcurveto{\pgfqpoint{1.723691in}{4.224145in}}{\pgfqpoint{1.734290in}{4.228535in}}{\pgfqpoint{1.742103in}{4.236349in}}%
\pgfpathcurveto{\pgfqpoint{1.749917in}{4.244162in}}{\pgfqpoint{1.754307in}{4.254761in}}{\pgfqpoint{1.754307in}{4.265812in}}%
\pgfpathcurveto{\pgfqpoint{1.754307in}{4.276862in}}{\pgfqpoint{1.749917in}{4.287461in}}{\pgfqpoint{1.742103in}{4.295274in}}%
\pgfpathcurveto{\pgfqpoint{1.734290in}{4.303088in}}{\pgfqpoint{1.723691in}{4.307478in}}{\pgfqpoint{1.712641in}{4.307478in}}%
\pgfpathcurveto{\pgfqpoint{1.701591in}{4.307478in}}{\pgfqpoint{1.690992in}{4.303088in}}{\pgfqpoint{1.683178in}{4.295274in}}%
\pgfpathcurveto{\pgfqpoint{1.675364in}{4.287461in}}{\pgfqpoint{1.670974in}{4.276862in}}{\pgfqpoint{1.670974in}{4.265812in}}%
\pgfpathcurveto{\pgfqpoint{1.670974in}{4.254761in}}{\pgfqpoint{1.675364in}{4.244162in}}{\pgfqpoint{1.683178in}{4.236349in}}%
\pgfpathcurveto{\pgfqpoint{1.690992in}{4.228535in}}{\pgfqpoint{1.701591in}{4.224145in}}{\pgfqpoint{1.712641in}{4.224145in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{4.224145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826726in}{3.776590in}}%
\pgfpathcurveto{\pgfqpoint{1.837776in}{3.776590in}}{\pgfqpoint{1.848375in}{3.780981in}}{\pgfqpoint{1.856189in}{3.788794in}}%
\pgfpathcurveto{\pgfqpoint{1.864003in}{3.796608in}}{\pgfqpoint{1.868393in}{3.807207in}}{\pgfqpoint{1.868393in}{3.818257in}}%
\pgfpathcurveto{\pgfqpoint{1.868393in}{3.829307in}}{\pgfqpoint{1.864003in}{3.839906in}}{\pgfqpoint{1.856189in}{3.847720in}}%
\pgfpathcurveto{\pgfqpoint{1.848375in}{3.855533in}}{\pgfqpoint{1.837776in}{3.859924in}}{\pgfqpoint{1.826726in}{3.859924in}}%
\pgfpathcurveto{\pgfqpoint{1.815676in}{3.859924in}}{\pgfqpoint{1.805077in}{3.855533in}}{\pgfqpoint{1.797264in}{3.847720in}}%
\pgfpathcurveto{\pgfqpoint{1.789450in}{3.839906in}}{\pgfqpoint{1.785060in}{3.829307in}}{\pgfqpoint{1.785060in}{3.818257in}}%
\pgfpathcurveto{\pgfqpoint{1.785060in}{3.807207in}}{\pgfqpoint{1.789450in}{3.796608in}}{\pgfqpoint{1.797264in}{3.788794in}}%
\pgfpathcurveto{\pgfqpoint{1.805077in}{3.780981in}}{\pgfqpoint{1.815676in}{3.776590in}}{\pgfqpoint{1.826726in}{3.776590in}}%
\pgfpathlineto{\pgfqpoint{1.826726in}{3.776590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837592in}{4.106359in}}%
\pgfpathcurveto{\pgfqpoint{1.848642in}{4.106359in}}{\pgfqpoint{1.859241in}{4.110749in}}{\pgfqpoint{1.867055in}{4.118562in}}%
\pgfpathcurveto{\pgfqpoint{1.874869in}{4.126376in}}{\pgfqpoint{1.879259in}{4.136975in}}{\pgfqpoint{1.879259in}{4.148025in}}%
\pgfpathcurveto{\pgfqpoint{1.879259in}{4.159075in}}{\pgfqpoint{1.874869in}{4.169674in}}{\pgfqpoint{1.867055in}{4.177488in}}%
\pgfpathcurveto{\pgfqpoint{1.859241in}{4.185302in}}{\pgfqpoint{1.848642in}{4.189692in}}{\pgfqpoint{1.837592in}{4.189692in}}%
\pgfpathcurveto{\pgfqpoint{1.826542in}{4.189692in}}{\pgfqpoint{1.815943in}{4.185302in}}{\pgfqpoint{1.808129in}{4.177488in}}%
\pgfpathcurveto{\pgfqpoint{1.800316in}{4.169674in}}{\pgfqpoint{1.795926in}{4.159075in}}{\pgfqpoint{1.795926in}{4.148025in}}%
\pgfpathcurveto{\pgfqpoint{1.795926in}{4.136975in}}{\pgfqpoint{1.800316in}{4.126376in}}{\pgfqpoint{1.808129in}{4.118562in}}%
\pgfpathcurveto{\pgfqpoint{1.815943in}{4.110749in}}{\pgfqpoint{1.826542in}{4.106359in}}{\pgfqpoint{1.837592in}{4.106359in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{4.106359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859650in}{3.644369in}}%
\pgfpathcurveto{\pgfqpoint{1.870700in}{3.644369in}}{\pgfqpoint{1.881299in}{3.648760in}}{\pgfqpoint{1.889112in}{3.656573in}}%
\pgfpathcurveto{\pgfqpoint{1.896926in}{3.664387in}}{\pgfqpoint{1.901316in}{3.674986in}}{\pgfqpoint{1.901316in}{3.686036in}}%
\pgfpathcurveto{\pgfqpoint{1.901316in}{3.697086in}}{\pgfqpoint{1.896926in}{3.707685in}}{\pgfqpoint{1.889112in}{3.715499in}}%
\pgfpathcurveto{\pgfqpoint{1.881299in}{3.723313in}}{\pgfqpoint{1.870700in}{3.727703in}}{\pgfqpoint{1.859650in}{3.727703in}}%
\pgfpathcurveto{\pgfqpoint{1.848599in}{3.727703in}}{\pgfqpoint{1.838000in}{3.723313in}}{\pgfqpoint{1.830187in}{3.715499in}}%
\pgfpathcurveto{\pgfqpoint{1.822373in}{3.707685in}}{\pgfqpoint{1.817983in}{3.697086in}}{\pgfqpoint{1.817983in}{3.686036in}}%
\pgfpathcurveto{\pgfqpoint{1.817983in}{3.674986in}}{\pgfqpoint{1.822373in}{3.664387in}}{\pgfqpoint{1.830187in}{3.656573in}}%
\pgfpathcurveto{\pgfqpoint{1.838000in}{3.648760in}}{\pgfqpoint{1.848599in}{3.644369in}}{\pgfqpoint{1.859650in}{3.644369in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{3.644369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861132in}{3.579441in}}%
\pgfpathcurveto{\pgfqpoint{1.872182in}{3.579441in}}{\pgfqpoint{1.882781in}{3.583832in}}{\pgfqpoint{1.890594in}{3.591645in}}%
\pgfpathcurveto{\pgfqpoint{1.898408in}{3.599459in}}{\pgfqpoint{1.902798in}{3.610058in}}{\pgfqpoint{1.902798in}{3.621108in}}%
\pgfpathcurveto{\pgfqpoint{1.902798in}{3.632158in}}{\pgfqpoint{1.898408in}{3.642757in}}{\pgfqpoint{1.890594in}{3.650571in}}%
\pgfpathcurveto{\pgfqpoint{1.882781in}{3.658384in}}{\pgfqpoint{1.872182in}{3.662775in}}{\pgfqpoint{1.861132in}{3.662775in}}%
\pgfpathcurveto{\pgfqpoint{1.850082in}{3.662775in}}{\pgfqpoint{1.839482in}{3.658384in}}{\pgfqpoint{1.831669in}{3.650571in}}%
\pgfpathcurveto{\pgfqpoint{1.823855in}{3.642757in}}{\pgfqpoint{1.819465in}{3.632158in}}{\pgfqpoint{1.819465in}{3.621108in}}%
\pgfpathcurveto{\pgfqpoint{1.819465in}{3.610058in}}{\pgfqpoint{1.823855in}{3.599459in}}{\pgfqpoint{1.831669in}{3.591645in}}%
\pgfpathcurveto{\pgfqpoint{1.839482in}{3.583832in}}{\pgfqpoint{1.850082in}{3.579441in}}{\pgfqpoint{1.861132in}{3.579441in}}%
\pgfpathlineto{\pgfqpoint{1.861132in}{3.579441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934544in}{1.341903in}}%
\pgfpathcurveto{\pgfqpoint{2.945594in}{1.341903in}}{\pgfqpoint{2.956193in}{1.346293in}}{\pgfqpoint{2.964006in}{1.354107in}}%
\pgfpathcurveto{\pgfqpoint{2.971820in}{1.361920in}}{\pgfqpoint{2.976210in}{1.372519in}}{\pgfqpoint{2.976210in}{1.383569in}}%
\pgfpathcurveto{\pgfqpoint{2.976210in}{1.394620in}}{\pgfqpoint{2.971820in}{1.405219in}}{\pgfqpoint{2.964006in}{1.413032in}}%
\pgfpathcurveto{\pgfqpoint{2.956193in}{1.420846in}}{\pgfqpoint{2.945594in}{1.425236in}}{\pgfqpoint{2.934544in}{1.425236in}}%
\pgfpathcurveto{\pgfqpoint{2.923493in}{1.425236in}}{\pgfqpoint{2.912894in}{1.420846in}}{\pgfqpoint{2.905081in}{1.413032in}}%
\pgfpathcurveto{\pgfqpoint{2.897267in}{1.405219in}}{\pgfqpoint{2.892877in}{1.394620in}}{\pgfqpoint{2.892877in}{1.383569in}}%
\pgfpathcurveto{\pgfqpoint{2.892877in}{1.372519in}}{\pgfqpoint{2.897267in}{1.361920in}}{\pgfqpoint{2.905081in}{1.354107in}}%
\pgfpathcurveto{\pgfqpoint{2.912894in}{1.346293in}}{\pgfqpoint{2.923493in}{1.341903in}}{\pgfqpoint{2.934544in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{2.934544in}{1.341903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935462in}{1.302144in}}%
\pgfpathcurveto{\pgfqpoint{2.946512in}{1.302144in}}{\pgfqpoint{2.957111in}{1.306534in}}{\pgfqpoint{2.964925in}{1.314348in}}%
\pgfpathcurveto{\pgfqpoint{2.972738in}{1.322162in}}{\pgfqpoint{2.977128in}{1.332761in}}{\pgfqpoint{2.977128in}{1.343811in}}%
\pgfpathcurveto{\pgfqpoint{2.977128in}{1.354861in}}{\pgfqpoint{2.972738in}{1.365460in}}{\pgfqpoint{2.964925in}{1.373274in}}%
\pgfpathcurveto{\pgfqpoint{2.957111in}{1.381087in}}{\pgfqpoint{2.946512in}{1.385477in}}{\pgfqpoint{2.935462in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{2.924412in}{1.385477in}}{\pgfqpoint{2.913813in}{1.381087in}}{\pgfqpoint{2.905999in}{1.373274in}}%
\pgfpathcurveto{\pgfqpoint{2.898185in}{1.365460in}}{\pgfqpoint{2.893795in}{1.354861in}}{\pgfqpoint{2.893795in}{1.343811in}}%
\pgfpathcurveto{\pgfqpoint{2.893795in}{1.332761in}}{\pgfqpoint{2.898185in}{1.322162in}}{\pgfqpoint{2.905999in}{1.314348in}}%
\pgfpathcurveto{\pgfqpoint{2.913813in}{1.306534in}}{\pgfqpoint{2.924412in}{1.302144in}}{\pgfqpoint{2.935462in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.935462in}{1.302144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936358in}{1.320168in}}%
\pgfpathcurveto{\pgfqpoint{2.947408in}{1.320168in}}{\pgfqpoint{2.958007in}{1.324558in}}{\pgfqpoint{2.965821in}{1.332372in}}%
\pgfpathcurveto{\pgfqpoint{2.973635in}{1.340186in}}{\pgfqpoint{2.978025in}{1.350785in}}{\pgfqpoint{2.978025in}{1.361835in}}%
\pgfpathcurveto{\pgfqpoint{2.978025in}{1.372885in}}{\pgfqpoint{2.973635in}{1.383484in}}{\pgfqpoint{2.965821in}{1.391298in}}%
\pgfpathcurveto{\pgfqpoint{2.958007in}{1.399111in}}{\pgfqpoint{2.947408in}{1.403501in}}{\pgfqpoint{2.936358in}{1.403501in}}%
\pgfpathcurveto{\pgfqpoint{2.925308in}{1.403501in}}{\pgfqpoint{2.914709in}{1.399111in}}{\pgfqpoint{2.906895in}{1.391298in}}%
\pgfpathcurveto{\pgfqpoint{2.899082in}{1.383484in}}{\pgfqpoint{2.894692in}{1.372885in}}{\pgfqpoint{2.894692in}{1.361835in}}%
\pgfpathcurveto{\pgfqpoint{2.894692in}{1.350785in}}{\pgfqpoint{2.899082in}{1.340186in}}{\pgfqpoint{2.906895in}{1.332372in}}%
\pgfpathcurveto{\pgfqpoint{2.914709in}{1.324558in}}{\pgfqpoint{2.925308in}{1.320168in}}{\pgfqpoint{2.936358in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{2.936358in}{1.320168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937276in}{1.312339in}}%
\pgfpathcurveto{\pgfqpoint{2.948327in}{1.312339in}}{\pgfqpoint{2.958926in}{1.316730in}}{\pgfqpoint{2.966739in}{1.324543in}}%
\pgfpathcurveto{\pgfqpoint{2.974553in}{1.332357in}}{\pgfqpoint{2.978943in}{1.342956in}}{\pgfqpoint{2.978943in}{1.354006in}}%
\pgfpathcurveto{\pgfqpoint{2.978943in}{1.365056in}}{\pgfqpoint{2.974553in}{1.375655in}}{\pgfqpoint{2.966739in}{1.383469in}}%
\pgfpathcurveto{\pgfqpoint{2.958926in}{1.391283in}}{\pgfqpoint{2.948327in}{1.395673in}}{\pgfqpoint{2.937276in}{1.395673in}}%
\pgfpathcurveto{\pgfqpoint{2.926226in}{1.395673in}}{\pgfqpoint{2.915627in}{1.391283in}}{\pgfqpoint{2.907814in}{1.383469in}}%
\pgfpathcurveto{\pgfqpoint{2.900000in}{1.375655in}}{\pgfqpoint{2.895610in}{1.365056in}}{\pgfqpoint{2.895610in}{1.354006in}}%
\pgfpathcurveto{\pgfqpoint{2.895610in}{1.342956in}}{\pgfqpoint{2.900000in}{1.332357in}}{\pgfqpoint{2.907814in}{1.324543in}}%
\pgfpathcurveto{\pgfqpoint{2.915627in}{1.316730in}}{\pgfqpoint{2.926226in}{1.312339in}}{\pgfqpoint{2.937276in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{2.937276in}{1.312339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938162in}{1.340982in}}%
\pgfpathcurveto{\pgfqpoint{2.949212in}{1.340982in}}{\pgfqpoint{2.959811in}{1.345372in}}{\pgfqpoint{2.967625in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{2.975438in}{1.360999in}}{\pgfqpoint{2.979829in}{1.371598in}}{\pgfqpoint{2.979829in}{1.382648in}}%
\pgfpathcurveto{\pgfqpoint{2.979829in}{1.393698in}}{\pgfqpoint{2.975438in}{1.404297in}}{\pgfqpoint{2.967625in}{1.412111in}}%
\pgfpathcurveto{\pgfqpoint{2.959811in}{1.419925in}}{\pgfqpoint{2.949212in}{1.424315in}}{\pgfqpoint{2.938162in}{1.424315in}}%
\pgfpathcurveto{\pgfqpoint{2.927112in}{1.424315in}}{\pgfqpoint{2.916513in}{1.419925in}}{\pgfqpoint{2.908699in}{1.412111in}}%
\pgfpathcurveto{\pgfqpoint{2.900886in}{1.404297in}}{\pgfqpoint{2.896495in}{1.393698in}}{\pgfqpoint{2.896495in}{1.382648in}}%
\pgfpathcurveto{\pgfqpoint{2.896495in}{1.371598in}}{\pgfqpoint{2.900886in}{1.360999in}}{\pgfqpoint{2.908699in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{2.916513in}{1.345372in}}{\pgfqpoint{2.927112in}{1.340982in}}{\pgfqpoint{2.938162in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{2.938162in}{1.340982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700958in}{3.704872in}}%
\pgfpathcurveto{\pgfqpoint{1.712008in}{3.704872in}}{\pgfqpoint{1.722607in}{3.709262in}}{\pgfqpoint{1.730421in}{3.717076in}}%
\pgfpathcurveto{\pgfqpoint{1.738234in}{3.724889in}}{\pgfqpoint{1.742624in}{3.735488in}}{\pgfqpoint{1.742624in}{3.746538in}}%
\pgfpathcurveto{\pgfqpoint{1.742624in}{3.757589in}}{\pgfqpoint{1.738234in}{3.768188in}}{\pgfqpoint{1.730421in}{3.776001in}}%
\pgfpathcurveto{\pgfqpoint{1.722607in}{3.783815in}}{\pgfqpoint{1.712008in}{3.788205in}}{\pgfqpoint{1.700958in}{3.788205in}}%
\pgfpathcurveto{\pgfqpoint{1.689908in}{3.788205in}}{\pgfqpoint{1.679309in}{3.783815in}}{\pgfqpoint{1.671495in}{3.776001in}}%
\pgfpathcurveto{\pgfqpoint{1.663681in}{3.768188in}}{\pgfqpoint{1.659291in}{3.757589in}}{\pgfqpoint{1.659291in}{3.746538in}}%
\pgfpathcurveto{\pgfqpoint{1.659291in}{3.735488in}}{\pgfqpoint{1.663681in}{3.724889in}}{\pgfqpoint{1.671495in}{3.717076in}}%
\pgfpathcurveto{\pgfqpoint{1.679309in}{3.709262in}}{\pgfqpoint{1.689908in}{3.704872in}}{\pgfqpoint{1.700958in}{3.704872in}}%
\pgfpathlineto{\pgfqpoint{1.700958in}{3.704872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749739in}{3.432492in}}%
\pgfpathcurveto{\pgfqpoint{1.760789in}{3.432492in}}{\pgfqpoint{1.771388in}{3.436882in}}{\pgfqpoint{1.779202in}{3.444696in}}%
\pgfpathcurveto{\pgfqpoint{1.787015in}{3.452509in}}{\pgfqpoint{1.791406in}{3.463108in}}{\pgfqpoint{1.791406in}{3.474158in}}%
\pgfpathcurveto{\pgfqpoint{1.791406in}{3.485209in}}{\pgfqpoint{1.787015in}{3.495808in}}{\pgfqpoint{1.779202in}{3.503621in}}%
\pgfpathcurveto{\pgfqpoint{1.771388in}{3.511435in}}{\pgfqpoint{1.760789in}{3.515825in}}{\pgfqpoint{1.749739in}{3.515825in}}%
\pgfpathcurveto{\pgfqpoint{1.738689in}{3.515825in}}{\pgfqpoint{1.728090in}{3.511435in}}{\pgfqpoint{1.720276in}{3.503621in}}%
\pgfpathcurveto{\pgfqpoint{1.712463in}{3.495808in}}{\pgfqpoint{1.708072in}{3.485209in}}{\pgfqpoint{1.708072in}{3.474158in}}%
\pgfpathcurveto{\pgfqpoint{1.708072in}{3.463108in}}{\pgfqpoint{1.712463in}{3.452509in}}{\pgfqpoint{1.720276in}{3.444696in}}%
\pgfpathcurveto{\pgfqpoint{1.728090in}{3.436882in}}{\pgfqpoint{1.738689in}{3.432492in}}{\pgfqpoint{1.749739in}{3.432492in}}%
\pgfpathlineto{\pgfqpoint{1.749739in}{3.432492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849073in}{3.484703in}}%
\pgfpathcurveto{\pgfqpoint{1.860123in}{3.484703in}}{\pgfqpoint{1.870722in}{3.489093in}}{\pgfqpoint{1.878536in}{3.496907in}}%
\pgfpathcurveto{\pgfqpoint{1.886349in}{3.504721in}}{\pgfqpoint{1.890739in}{3.515320in}}{\pgfqpoint{1.890739in}{3.526370in}}%
\pgfpathcurveto{\pgfqpoint{1.890739in}{3.537420in}}{\pgfqpoint{1.886349in}{3.548019in}}{\pgfqpoint{1.878536in}{3.555833in}}%
\pgfpathcurveto{\pgfqpoint{1.870722in}{3.563646in}}{\pgfqpoint{1.860123in}{3.568036in}}{\pgfqpoint{1.849073in}{3.568036in}}%
\pgfpathcurveto{\pgfqpoint{1.838023in}{3.568036in}}{\pgfqpoint{1.827424in}{3.563646in}}{\pgfqpoint{1.819610in}{3.555833in}}%
\pgfpathcurveto{\pgfqpoint{1.811796in}{3.548019in}}{\pgfqpoint{1.807406in}{3.537420in}}{\pgfqpoint{1.807406in}{3.526370in}}%
\pgfpathcurveto{\pgfqpoint{1.807406in}{3.515320in}}{\pgfqpoint{1.811796in}{3.504721in}}{\pgfqpoint{1.819610in}{3.496907in}}%
\pgfpathcurveto{\pgfqpoint{1.827424in}{3.489093in}}{\pgfqpoint{1.838023in}{3.484703in}}{\pgfqpoint{1.849073in}{3.484703in}}%
\pgfpathlineto{\pgfqpoint{1.849073in}{3.484703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865068in}{3.767527in}}%
\pgfpathcurveto{\pgfqpoint{1.876118in}{3.767527in}}{\pgfqpoint{1.886717in}{3.771917in}}{\pgfqpoint{1.894531in}{3.779731in}}%
\pgfpathcurveto{\pgfqpoint{1.902345in}{3.787544in}}{\pgfqpoint{1.906735in}{3.798143in}}{\pgfqpoint{1.906735in}{3.809193in}}%
\pgfpathcurveto{\pgfqpoint{1.906735in}{3.820243in}}{\pgfqpoint{1.902345in}{3.830842in}}{\pgfqpoint{1.894531in}{3.838656in}}%
\pgfpathcurveto{\pgfqpoint{1.886717in}{3.846470in}}{\pgfqpoint{1.876118in}{3.850860in}}{\pgfqpoint{1.865068in}{3.850860in}}%
\pgfpathcurveto{\pgfqpoint{1.854018in}{3.850860in}}{\pgfqpoint{1.843419in}{3.846470in}}{\pgfqpoint{1.835605in}{3.838656in}}%
\pgfpathcurveto{\pgfqpoint{1.827792in}{3.830842in}}{\pgfqpoint{1.823401in}{3.820243in}}{\pgfqpoint{1.823401in}{3.809193in}}%
\pgfpathcurveto{\pgfqpoint{1.823401in}{3.798143in}}{\pgfqpoint{1.827792in}{3.787544in}}{\pgfqpoint{1.835605in}{3.779731in}}%
\pgfpathcurveto{\pgfqpoint{1.843419in}{3.771917in}}{\pgfqpoint{1.854018in}{3.767527in}}{\pgfqpoint{1.865068in}{3.767527in}}%
\pgfpathlineto{\pgfqpoint{1.865068in}{3.767527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876776in}{3.411287in}}%
\pgfpathcurveto{\pgfqpoint{1.887826in}{3.411287in}}{\pgfqpoint{1.898426in}{3.415677in}}{\pgfqpoint{1.906239in}{3.423491in}}%
\pgfpathcurveto{\pgfqpoint{1.914053in}{3.431304in}}{\pgfqpoint{1.918443in}{3.441903in}}{\pgfqpoint{1.918443in}{3.452953in}}%
\pgfpathcurveto{\pgfqpoint{1.918443in}{3.464003in}}{\pgfqpoint{1.914053in}{3.474602in}}{\pgfqpoint{1.906239in}{3.482416in}}%
\pgfpathcurveto{\pgfqpoint{1.898426in}{3.490230in}}{\pgfqpoint{1.887826in}{3.494620in}}{\pgfqpoint{1.876776in}{3.494620in}}%
\pgfpathcurveto{\pgfqpoint{1.865726in}{3.494620in}}{\pgfqpoint{1.855127in}{3.490230in}}{\pgfqpoint{1.847314in}{3.482416in}}%
\pgfpathcurveto{\pgfqpoint{1.839500in}{3.474602in}}{\pgfqpoint{1.835110in}{3.464003in}}{\pgfqpoint{1.835110in}{3.452953in}}%
\pgfpathcurveto{\pgfqpoint{1.835110in}{3.441903in}}{\pgfqpoint{1.839500in}{3.431304in}}{\pgfqpoint{1.847314in}{3.423491in}}%
\pgfpathcurveto{\pgfqpoint{1.855127in}{3.415677in}}{\pgfqpoint{1.865726in}{3.411287in}}{\pgfqpoint{1.876776in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{1.876776in}{3.411287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675029in}{1.220840in}}%
\pgfpathcurveto{\pgfqpoint{1.686079in}{1.220840in}}{\pgfqpoint{1.696678in}{1.225231in}}{\pgfqpoint{1.704492in}{1.233044in}}%
\pgfpathcurveto{\pgfqpoint{1.712305in}{1.240858in}}{\pgfqpoint{1.716696in}{1.251457in}}{\pgfqpoint{1.716696in}{1.262507in}}%
\pgfpathcurveto{\pgfqpoint{1.716696in}{1.273557in}}{\pgfqpoint{1.712305in}{1.284156in}}{\pgfqpoint{1.704492in}{1.291970in}}%
\pgfpathcurveto{\pgfqpoint{1.696678in}{1.299783in}}{\pgfqpoint{1.686079in}{1.304174in}}{\pgfqpoint{1.675029in}{1.304174in}}%
\pgfpathcurveto{\pgfqpoint{1.663979in}{1.304174in}}{\pgfqpoint{1.653380in}{1.299783in}}{\pgfqpoint{1.645566in}{1.291970in}}%
\pgfpathcurveto{\pgfqpoint{1.637753in}{1.284156in}}{\pgfqpoint{1.633362in}{1.273557in}}{\pgfqpoint{1.633362in}{1.262507in}}%
\pgfpathcurveto{\pgfqpoint{1.633362in}{1.251457in}}{\pgfqpoint{1.637753in}{1.240858in}}{\pgfqpoint{1.645566in}{1.233044in}}%
\pgfpathcurveto{\pgfqpoint{1.653380in}{1.225231in}}{\pgfqpoint{1.663979in}{1.220840in}}{\pgfqpoint{1.675029in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{1.675029in}{1.220840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755635in}{1.177275in}}%
\pgfpathcurveto{\pgfqpoint{1.766685in}{1.177275in}}{\pgfqpoint{1.777284in}{1.181665in}}{\pgfqpoint{1.785097in}{1.189479in}}%
\pgfpathcurveto{\pgfqpoint{1.792911in}{1.197293in}}{\pgfqpoint{1.797301in}{1.207892in}}{\pgfqpoint{1.797301in}{1.218942in}}%
\pgfpathcurveto{\pgfqpoint{1.797301in}{1.229992in}}{\pgfqpoint{1.792911in}{1.240591in}}{\pgfqpoint{1.785097in}{1.248405in}}%
\pgfpathcurveto{\pgfqpoint{1.777284in}{1.256218in}}{\pgfqpoint{1.766685in}{1.260608in}}{\pgfqpoint{1.755635in}{1.260608in}}%
\pgfpathcurveto{\pgfqpoint{1.744585in}{1.260608in}}{\pgfqpoint{1.733986in}{1.256218in}}{\pgfqpoint{1.726172in}{1.248405in}}%
\pgfpathcurveto{\pgfqpoint{1.718358in}{1.240591in}}{\pgfqpoint{1.713968in}{1.229992in}}{\pgfqpoint{1.713968in}{1.218942in}}%
\pgfpathcurveto{\pgfqpoint{1.713968in}{1.207892in}}{\pgfqpoint{1.718358in}{1.197293in}}{\pgfqpoint{1.726172in}{1.189479in}}%
\pgfpathcurveto{\pgfqpoint{1.733986in}{1.181665in}}{\pgfqpoint{1.744585in}{1.177275in}}{\pgfqpoint{1.755635in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{1.755635in}{1.177275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859921in}{1.280768in}}%
\pgfpathcurveto{\pgfqpoint{1.870971in}{1.280768in}}{\pgfqpoint{1.881570in}{1.285158in}}{\pgfqpoint{1.889383in}{1.292972in}}%
\pgfpathcurveto{\pgfqpoint{1.897197in}{1.300785in}}{\pgfqpoint{1.901587in}{1.311384in}}{\pgfqpoint{1.901587in}{1.322435in}}%
\pgfpathcurveto{\pgfqpoint{1.901587in}{1.333485in}}{\pgfqpoint{1.897197in}{1.344084in}}{\pgfqpoint{1.889383in}{1.351897in}}%
\pgfpathcurveto{\pgfqpoint{1.881570in}{1.359711in}}{\pgfqpoint{1.870971in}{1.364101in}}{\pgfqpoint{1.859921in}{1.364101in}}%
\pgfpathcurveto{\pgfqpoint{1.848871in}{1.364101in}}{\pgfqpoint{1.838272in}{1.359711in}}{\pgfqpoint{1.830458in}{1.351897in}}%
\pgfpathcurveto{\pgfqpoint{1.822644in}{1.344084in}}{\pgfqpoint{1.818254in}{1.333485in}}{\pgfqpoint{1.818254in}{1.322435in}}%
\pgfpathcurveto{\pgfqpoint{1.818254in}{1.311384in}}{\pgfqpoint{1.822644in}{1.300785in}}{\pgfqpoint{1.830458in}{1.292972in}}%
\pgfpathcurveto{\pgfqpoint{1.838272in}{1.285158in}}{\pgfqpoint{1.848871in}{1.280768in}}{\pgfqpoint{1.859921in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{1.859921in}{1.280768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870646in}{1.297568in}}%
\pgfpathcurveto{\pgfqpoint{1.881696in}{1.297568in}}{\pgfqpoint{1.892295in}{1.301958in}}{\pgfqpoint{1.900108in}{1.309771in}}%
\pgfpathcurveto{\pgfqpoint{1.907922in}{1.317585in}}{\pgfqpoint{1.912312in}{1.328184in}}{\pgfqpoint{1.912312in}{1.339234in}}%
\pgfpathcurveto{\pgfqpoint{1.912312in}{1.350284in}}{\pgfqpoint{1.907922in}{1.360883in}}{\pgfqpoint{1.900108in}{1.368697in}}%
\pgfpathcurveto{\pgfqpoint{1.892295in}{1.376511in}}{\pgfqpoint{1.881696in}{1.380901in}}{\pgfqpoint{1.870646in}{1.380901in}}%
\pgfpathcurveto{\pgfqpoint{1.859596in}{1.380901in}}{\pgfqpoint{1.848997in}{1.376511in}}{\pgfqpoint{1.841183in}{1.368697in}}%
\pgfpathcurveto{\pgfqpoint{1.833369in}{1.360883in}}{\pgfqpoint{1.828979in}{1.350284in}}{\pgfqpoint{1.828979in}{1.339234in}}%
\pgfpathcurveto{\pgfqpoint{1.828979in}{1.328184in}}{\pgfqpoint{1.833369in}{1.317585in}}{\pgfqpoint{1.841183in}{1.309771in}}%
\pgfpathcurveto{\pgfqpoint{1.848997in}{1.301958in}}{\pgfqpoint{1.859596in}{1.297568in}}{\pgfqpoint{1.870646in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{1.870646in}{1.297568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900883in}{1.268368in}}%
\pgfpathcurveto{\pgfqpoint{1.911933in}{1.268368in}}{\pgfqpoint{1.922532in}{1.272758in}}{\pgfqpoint{1.930346in}{1.280571in}}%
\pgfpathcurveto{\pgfqpoint{1.938160in}{1.288385in}}{\pgfqpoint{1.942550in}{1.298984in}}{\pgfqpoint{1.942550in}{1.310034in}}%
\pgfpathcurveto{\pgfqpoint{1.942550in}{1.321084in}}{\pgfqpoint{1.938160in}{1.331683in}}{\pgfqpoint{1.930346in}{1.339497in}}%
\pgfpathcurveto{\pgfqpoint{1.922532in}{1.347311in}}{\pgfqpoint{1.911933in}{1.351701in}}{\pgfqpoint{1.900883in}{1.351701in}}%
\pgfpathcurveto{\pgfqpoint{1.889833in}{1.351701in}}{\pgfqpoint{1.879234in}{1.347311in}}{\pgfqpoint{1.871420in}{1.339497in}}%
\pgfpathcurveto{\pgfqpoint{1.863607in}{1.331683in}}{\pgfqpoint{1.859217in}{1.321084in}}{\pgfqpoint{1.859217in}{1.310034in}}%
\pgfpathcurveto{\pgfqpoint{1.859217in}{1.298984in}}{\pgfqpoint{1.863607in}{1.288385in}}{\pgfqpoint{1.871420in}{1.280571in}}%
\pgfpathcurveto{\pgfqpoint{1.879234in}{1.272758in}}{\pgfqpoint{1.889833in}{1.268368in}}{\pgfqpoint{1.900883in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{1.268368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829061in}{2.288342in}}%
\pgfpathcurveto{\pgfqpoint{1.840112in}{2.288342in}}{\pgfqpoint{1.850711in}{2.292733in}}{\pgfqpoint{1.858524in}{2.300546in}}%
\pgfpathcurveto{\pgfqpoint{1.866338in}{2.308360in}}{\pgfqpoint{1.870728in}{2.318959in}}{\pgfqpoint{1.870728in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{1.870728in}{2.341059in}}{\pgfqpoint{1.866338in}{2.351658in}}{\pgfqpoint{1.858524in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{1.850711in}{2.367286in}}{\pgfqpoint{1.840112in}{2.371676in}}{\pgfqpoint{1.829061in}{2.371676in}}%
\pgfpathcurveto{\pgfqpoint{1.818011in}{2.371676in}}{\pgfqpoint{1.807412in}{2.367286in}}{\pgfqpoint{1.799599in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{1.791785in}{2.351658in}}{\pgfqpoint{1.787395in}{2.341059in}}{\pgfqpoint{1.787395in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{1.787395in}{2.318959in}}{\pgfqpoint{1.791785in}{2.308360in}}{\pgfqpoint{1.799599in}{2.300546in}}%
\pgfpathcurveto{\pgfqpoint{1.807412in}{2.292733in}}{\pgfqpoint{1.818011in}{2.288342in}}{\pgfqpoint{1.829061in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{1.829061in}{2.288342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840893in}{2.275458in}}%
\pgfpathcurveto{\pgfqpoint{1.851943in}{2.275458in}}{\pgfqpoint{1.862542in}{2.279848in}}{\pgfqpoint{1.870355in}{2.287662in}}%
\pgfpathcurveto{\pgfqpoint{1.878169in}{2.295475in}}{\pgfqpoint{1.882559in}{2.306074in}}{\pgfqpoint{1.882559in}{2.317125in}}%
\pgfpathcurveto{\pgfqpoint{1.882559in}{2.328175in}}{\pgfqpoint{1.878169in}{2.338774in}}{\pgfqpoint{1.870355in}{2.346587in}}%
\pgfpathcurveto{\pgfqpoint{1.862542in}{2.354401in}}{\pgfqpoint{1.851943in}{2.358791in}}{\pgfqpoint{1.840893in}{2.358791in}}%
\pgfpathcurveto{\pgfqpoint{1.829842in}{2.358791in}}{\pgfqpoint{1.819243in}{2.354401in}}{\pgfqpoint{1.811430in}{2.346587in}}%
\pgfpathcurveto{\pgfqpoint{1.803616in}{2.338774in}}{\pgfqpoint{1.799226in}{2.328175in}}{\pgfqpoint{1.799226in}{2.317125in}}%
\pgfpathcurveto{\pgfqpoint{1.799226in}{2.306074in}}{\pgfqpoint{1.803616in}{2.295475in}}{\pgfqpoint{1.811430in}{2.287662in}}%
\pgfpathcurveto{\pgfqpoint{1.819243in}{2.279848in}}{\pgfqpoint{1.829842in}{2.275458in}}{\pgfqpoint{1.840893in}{2.275458in}}%
\pgfpathlineto{\pgfqpoint{1.840893in}{2.275458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880575in}{2.354134in}}%
\pgfpathcurveto{\pgfqpoint{1.891626in}{2.354134in}}{\pgfqpoint{1.902225in}{2.358524in}}{\pgfqpoint{1.910038in}{2.366338in}}%
\pgfpathcurveto{\pgfqpoint{1.917852in}{2.374151in}}{\pgfqpoint{1.922242in}{2.384750in}}{\pgfqpoint{1.922242in}{2.395801in}}%
\pgfpathcurveto{\pgfqpoint{1.922242in}{2.406851in}}{\pgfqpoint{1.917852in}{2.417450in}}{\pgfqpoint{1.910038in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.902225in}{2.433077in}}{\pgfqpoint{1.891626in}{2.437467in}}{\pgfqpoint{1.880575in}{2.437467in}}%
\pgfpathcurveto{\pgfqpoint{1.869525in}{2.437467in}}{\pgfqpoint{1.858926in}{2.433077in}}{\pgfqpoint{1.851113in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{1.843299in}{2.417450in}}{\pgfqpoint{1.838909in}{2.406851in}}{\pgfqpoint{1.838909in}{2.395801in}}%
\pgfpathcurveto{\pgfqpoint{1.838909in}{2.384750in}}{\pgfqpoint{1.843299in}{2.374151in}}{\pgfqpoint{1.851113in}{2.366338in}}%
\pgfpathcurveto{\pgfqpoint{1.858926in}{2.358524in}}{\pgfqpoint{1.869525in}{2.354134in}}{\pgfqpoint{1.880575in}{2.354134in}}%
\pgfpathlineto{\pgfqpoint{1.880575in}{2.354134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899889in}{2.306438in}}%
\pgfpathcurveto{\pgfqpoint{1.910939in}{2.306438in}}{\pgfqpoint{1.921538in}{2.310829in}}{\pgfqpoint{1.929352in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{1.937166in}{2.326456in}}{\pgfqpoint{1.941556in}{2.337055in}}{\pgfqpoint{1.941556in}{2.348105in}}%
\pgfpathcurveto{\pgfqpoint{1.941556in}{2.359155in}}{\pgfqpoint{1.937166in}{2.369754in}}{\pgfqpoint{1.929352in}{2.377568in}}%
\pgfpathcurveto{\pgfqpoint{1.921538in}{2.385381in}}{\pgfqpoint{1.910939in}{2.389772in}}{\pgfqpoint{1.899889in}{2.389772in}}%
\pgfpathcurveto{\pgfqpoint{1.888839in}{2.389772in}}{\pgfqpoint{1.878240in}{2.385381in}}{\pgfqpoint{1.870426in}{2.377568in}}%
\pgfpathcurveto{\pgfqpoint{1.862613in}{2.369754in}}{\pgfqpoint{1.858222in}{2.359155in}}{\pgfqpoint{1.858222in}{2.348105in}}%
\pgfpathcurveto{\pgfqpoint{1.858222in}{2.337055in}}{\pgfqpoint{1.862613in}{2.326456in}}{\pgfqpoint{1.870426in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{1.878240in}{2.310829in}}{\pgfqpoint{1.888839in}{2.306438in}}{\pgfqpoint{1.899889in}{2.306438in}}%
\pgfpathlineto{\pgfqpoint{1.899889in}{2.306438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910184in}{2.245333in}}%
\pgfpathcurveto{\pgfqpoint{1.921234in}{2.245333in}}{\pgfqpoint{1.931833in}{2.249723in}}{\pgfqpoint{1.939647in}{2.257537in}}%
\pgfpathcurveto{\pgfqpoint{1.947460in}{2.265350in}}{\pgfqpoint{1.951851in}{2.275949in}}{\pgfqpoint{1.951851in}{2.286999in}}%
\pgfpathcurveto{\pgfqpoint{1.951851in}{2.298049in}}{\pgfqpoint{1.947460in}{2.308648in}}{\pgfqpoint{1.939647in}{2.316462in}}%
\pgfpathcurveto{\pgfqpoint{1.931833in}{2.324276in}}{\pgfqpoint{1.921234in}{2.328666in}}{\pgfqpoint{1.910184in}{2.328666in}}%
\pgfpathcurveto{\pgfqpoint{1.899134in}{2.328666in}}{\pgfqpoint{1.888535in}{2.324276in}}{\pgfqpoint{1.880721in}{2.316462in}}%
\pgfpathcurveto{\pgfqpoint{1.872908in}{2.308648in}}{\pgfqpoint{1.868517in}{2.298049in}}{\pgfqpoint{1.868517in}{2.286999in}}%
\pgfpathcurveto{\pgfqpoint{1.868517in}{2.275949in}}{\pgfqpoint{1.872908in}{2.265350in}}{\pgfqpoint{1.880721in}{2.257537in}}%
\pgfpathcurveto{\pgfqpoint{1.888535in}{2.249723in}}{\pgfqpoint{1.899134in}{2.245333in}}{\pgfqpoint{1.910184in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{1.910184in}{2.245333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681601in}{1.831378in}}%
\pgfpathcurveto{\pgfqpoint{1.692651in}{1.831378in}}{\pgfqpoint{1.703250in}{1.835768in}}{\pgfqpoint{1.711063in}{1.843582in}}%
\pgfpathcurveto{\pgfqpoint{1.718877in}{1.851395in}}{\pgfqpoint{1.723267in}{1.861994in}}{\pgfqpoint{1.723267in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{1.723267in}{1.884095in}}{\pgfqpoint{1.718877in}{1.894694in}}{\pgfqpoint{1.711063in}{1.902507in}}%
\pgfpathcurveto{\pgfqpoint{1.703250in}{1.910321in}}{\pgfqpoint{1.692651in}{1.914711in}}{\pgfqpoint{1.681601in}{1.914711in}}%
\pgfpathcurveto{\pgfqpoint{1.670551in}{1.914711in}}{\pgfqpoint{1.659952in}{1.910321in}}{\pgfqpoint{1.652138in}{1.902507in}}%
\pgfpathcurveto{\pgfqpoint{1.644324in}{1.894694in}}{\pgfqpoint{1.639934in}{1.884095in}}{\pgfqpoint{1.639934in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{1.639934in}{1.861994in}}{\pgfqpoint{1.644324in}{1.851395in}}{\pgfqpoint{1.652138in}{1.843582in}}%
\pgfpathcurveto{\pgfqpoint{1.659952in}{1.835768in}}{\pgfqpoint{1.670551in}{1.831378in}}{\pgfqpoint{1.681601in}{1.831378in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.831378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683556in}{1.813000in}}%
\pgfpathcurveto{\pgfqpoint{1.694606in}{1.813000in}}{\pgfqpoint{1.705205in}{1.817390in}}{\pgfqpoint{1.713019in}{1.825204in}}%
\pgfpathcurveto{\pgfqpoint{1.720833in}{1.833017in}}{\pgfqpoint{1.725223in}{1.843616in}}{\pgfqpoint{1.725223in}{1.854666in}}%
\pgfpathcurveto{\pgfqpoint{1.725223in}{1.865717in}}{\pgfqpoint{1.720833in}{1.876316in}}{\pgfqpoint{1.713019in}{1.884129in}}%
\pgfpathcurveto{\pgfqpoint{1.705205in}{1.891943in}}{\pgfqpoint{1.694606in}{1.896333in}}{\pgfqpoint{1.683556in}{1.896333in}}%
\pgfpathcurveto{\pgfqpoint{1.672506in}{1.896333in}}{\pgfqpoint{1.661907in}{1.891943in}}{\pgfqpoint{1.654093in}{1.884129in}}%
\pgfpathcurveto{\pgfqpoint{1.646280in}{1.876316in}}{\pgfqpoint{1.641890in}{1.865717in}}{\pgfqpoint{1.641890in}{1.854666in}}%
\pgfpathcurveto{\pgfqpoint{1.641890in}{1.843616in}}{\pgfqpoint{1.646280in}{1.833017in}}{\pgfqpoint{1.654093in}{1.825204in}}%
\pgfpathcurveto{\pgfqpoint{1.661907in}{1.817390in}}{\pgfqpoint{1.672506in}{1.813000in}}{\pgfqpoint{1.683556in}{1.813000in}}%
\pgfpathlineto{\pgfqpoint{1.683556in}{1.813000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685881in}{1.897124in}}%
\pgfpathcurveto{\pgfqpoint{1.696931in}{1.897124in}}{\pgfqpoint{1.707530in}{1.901514in}}{\pgfqpoint{1.715343in}{1.909328in}}%
\pgfpathcurveto{\pgfqpoint{1.723157in}{1.917141in}}{\pgfqpoint{1.727547in}{1.927740in}}{\pgfqpoint{1.727547in}{1.938791in}}%
\pgfpathcurveto{\pgfqpoint{1.727547in}{1.949841in}}{\pgfqpoint{1.723157in}{1.960440in}}{\pgfqpoint{1.715343in}{1.968253in}}%
\pgfpathcurveto{\pgfqpoint{1.707530in}{1.976067in}}{\pgfqpoint{1.696931in}{1.980457in}}{\pgfqpoint{1.685881in}{1.980457in}}%
\pgfpathcurveto{\pgfqpoint{1.674830in}{1.980457in}}{\pgfqpoint{1.664231in}{1.976067in}}{\pgfqpoint{1.656418in}{1.968253in}}%
\pgfpathcurveto{\pgfqpoint{1.648604in}{1.960440in}}{\pgfqpoint{1.644214in}{1.949841in}}{\pgfqpoint{1.644214in}{1.938791in}}%
\pgfpathcurveto{\pgfqpoint{1.644214in}{1.927740in}}{\pgfqpoint{1.648604in}{1.917141in}}{\pgfqpoint{1.656418in}{1.909328in}}%
\pgfpathcurveto{\pgfqpoint{1.664231in}{1.901514in}}{\pgfqpoint{1.674830in}{1.897124in}}{\pgfqpoint{1.685881in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{1.685881in}{1.897124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836710in}{1.906826in}}%
\pgfpathcurveto{\pgfqpoint{1.847760in}{1.906826in}}{\pgfqpoint{1.858359in}{1.911216in}}{\pgfqpoint{1.866173in}{1.919029in}}%
\pgfpathcurveto{\pgfqpoint{1.873987in}{1.926843in}}{\pgfqpoint{1.878377in}{1.937442in}}{\pgfqpoint{1.878377in}{1.948492in}}%
\pgfpathcurveto{\pgfqpoint{1.878377in}{1.959542in}}{\pgfqpoint{1.873987in}{1.970141in}}{\pgfqpoint{1.866173in}{1.977955in}}%
\pgfpathcurveto{\pgfqpoint{1.858359in}{1.985769in}}{\pgfqpoint{1.847760in}{1.990159in}}{\pgfqpoint{1.836710in}{1.990159in}}%
\pgfpathcurveto{\pgfqpoint{1.825660in}{1.990159in}}{\pgfqpoint{1.815061in}{1.985769in}}{\pgfqpoint{1.807247in}{1.977955in}}%
\pgfpathcurveto{\pgfqpoint{1.799434in}{1.970141in}}{\pgfqpoint{1.795044in}{1.959542in}}{\pgfqpoint{1.795044in}{1.948492in}}%
\pgfpathcurveto{\pgfqpoint{1.795044in}{1.937442in}}{\pgfqpoint{1.799434in}{1.926843in}}{\pgfqpoint{1.807247in}{1.919029in}}%
\pgfpathcurveto{\pgfqpoint{1.815061in}{1.911216in}}{\pgfqpoint{1.825660in}{1.906826in}}{\pgfqpoint{1.836710in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{1.906826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855760in}{1.869521in}}%
\pgfpathcurveto{\pgfqpoint{1.866810in}{1.869521in}}{\pgfqpoint{1.877409in}{1.873911in}}{\pgfqpoint{1.885223in}{1.881725in}}%
\pgfpathcurveto{\pgfqpoint{1.893036in}{1.889539in}}{\pgfqpoint{1.897427in}{1.900138in}}{\pgfqpoint{1.897427in}{1.911188in}}%
\pgfpathcurveto{\pgfqpoint{1.897427in}{1.922238in}}{\pgfqpoint{1.893036in}{1.932837in}}{\pgfqpoint{1.885223in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{1.877409in}{1.948464in}}{\pgfqpoint{1.866810in}{1.952854in}}{\pgfqpoint{1.855760in}{1.952854in}}%
\pgfpathcurveto{\pgfqpoint{1.844710in}{1.952854in}}{\pgfqpoint{1.834111in}{1.948464in}}{\pgfqpoint{1.826297in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{1.818484in}{1.932837in}}{\pgfqpoint{1.814093in}{1.922238in}}{\pgfqpoint{1.814093in}{1.911188in}}%
\pgfpathcurveto{\pgfqpoint{1.814093in}{1.900138in}}{\pgfqpoint{1.818484in}{1.889539in}}{\pgfqpoint{1.826297in}{1.881725in}}%
\pgfpathcurveto{\pgfqpoint{1.834111in}{1.873911in}}{\pgfqpoint{1.844710in}{1.869521in}}{\pgfqpoint{1.855760in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.855760in}{1.869521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694827in}{1.250658in}}%
\pgfpathcurveto{\pgfqpoint{1.705877in}{1.250658in}}{\pgfqpoint{1.716476in}{1.255049in}}{\pgfqpoint{1.724290in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{1.732104in}{1.270676in}}{\pgfqpoint{1.736494in}{1.281275in}}{\pgfqpoint{1.736494in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{1.736494in}{1.303375in}}{\pgfqpoint{1.732104in}{1.313974in}}{\pgfqpoint{1.724290in}{1.321788in}}%
\pgfpathcurveto{\pgfqpoint{1.716476in}{1.329601in}}{\pgfqpoint{1.705877in}{1.333992in}}{\pgfqpoint{1.694827in}{1.333992in}}%
\pgfpathcurveto{\pgfqpoint{1.683777in}{1.333992in}}{\pgfqpoint{1.673178in}{1.329601in}}{\pgfqpoint{1.665364in}{1.321788in}}%
\pgfpathcurveto{\pgfqpoint{1.657551in}{1.313974in}}{\pgfqpoint{1.653160in}{1.303375in}}{\pgfqpoint{1.653160in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{1.653160in}{1.281275in}}{\pgfqpoint{1.657551in}{1.270676in}}{\pgfqpoint{1.665364in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{1.673178in}{1.255049in}}{\pgfqpoint{1.683777in}{1.250658in}}{\pgfqpoint{1.694827in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{1.694827in}{1.250658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696298in}{1.252405in}}%
\pgfpathcurveto{\pgfqpoint{1.707348in}{1.252405in}}{\pgfqpoint{1.717947in}{1.256796in}}{\pgfqpoint{1.725761in}{1.264609in}}%
\pgfpathcurveto{\pgfqpoint{1.733575in}{1.272423in}}{\pgfqpoint{1.737965in}{1.283022in}}{\pgfqpoint{1.737965in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{1.737965in}{1.305122in}}{\pgfqpoint{1.733575in}{1.315721in}}{\pgfqpoint{1.725761in}{1.323535in}}%
\pgfpathcurveto{\pgfqpoint{1.717947in}{1.331348in}}{\pgfqpoint{1.707348in}{1.335739in}}{\pgfqpoint{1.696298in}{1.335739in}}%
\pgfpathcurveto{\pgfqpoint{1.685248in}{1.335739in}}{\pgfqpoint{1.674649in}{1.331348in}}{\pgfqpoint{1.666836in}{1.323535in}}%
\pgfpathcurveto{\pgfqpoint{1.659022in}{1.315721in}}{\pgfqpoint{1.654632in}{1.305122in}}{\pgfqpoint{1.654632in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{1.654632in}{1.283022in}}{\pgfqpoint{1.659022in}{1.272423in}}{\pgfqpoint{1.666836in}{1.264609in}}%
\pgfpathcurveto{\pgfqpoint{1.674649in}{1.256796in}}{\pgfqpoint{1.685248in}{1.252405in}}{\pgfqpoint{1.696298in}{1.252405in}}%
\pgfpathlineto{\pgfqpoint{1.696298in}{1.252405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709774in}{1.256854in}}%
\pgfpathcurveto{\pgfqpoint{1.720824in}{1.256854in}}{\pgfqpoint{1.731423in}{1.261244in}}{\pgfqpoint{1.739237in}{1.269058in}}%
\pgfpathcurveto{\pgfqpoint{1.747051in}{1.276871in}}{\pgfqpoint{1.751441in}{1.287470in}}{\pgfqpoint{1.751441in}{1.298521in}}%
\pgfpathcurveto{\pgfqpoint{1.751441in}{1.309571in}}{\pgfqpoint{1.747051in}{1.320170in}}{\pgfqpoint{1.739237in}{1.327983in}}%
\pgfpathcurveto{\pgfqpoint{1.731423in}{1.335797in}}{\pgfqpoint{1.720824in}{1.340187in}}{\pgfqpoint{1.709774in}{1.340187in}}%
\pgfpathcurveto{\pgfqpoint{1.698724in}{1.340187in}}{\pgfqpoint{1.688125in}{1.335797in}}{\pgfqpoint{1.680311in}{1.327983in}}%
\pgfpathcurveto{\pgfqpoint{1.672498in}{1.320170in}}{\pgfqpoint{1.668107in}{1.309571in}}{\pgfqpoint{1.668107in}{1.298521in}}%
\pgfpathcurveto{\pgfqpoint{1.668107in}{1.287470in}}{\pgfqpoint{1.672498in}{1.276871in}}{\pgfqpoint{1.680311in}{1.269058in}}%
\pgfpathcurveto{\pgfqpoint{1.688125in}{1.261244in}}{\pgfqpoint{1.698724in}{1.256854in}}{\pgfqpoint{1.709774in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{1.709774in}{1.256854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864519in}{1.268122in}}%
\pgfpathcurveto{\pgfqpoint{1.875569in}{1.268122in}}{\pgfqpoint{1.886168in}{1.272512in}}{\pgfqpoint{1.893981in}{1.280326in}}%
\pgfpathcurveto{\pgfqpoint{1.901795in}{1.288140in}}{\pgfqpoint{1.906185in}{1.298739in}}{\pgfqpoint{1.906185in}{1.309789in}}%
\pgfpathcurveto{\pgfqpoint{1.906185in}{1.320839in}}{\pgfqpoint{1.901795in}{1.331438in}}{\pgfqpoint{1.893981in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{1.886168in}{1.347065in}}{\pgfqpoint{1.875569in}{1.351456in}}{\pgfqpoint{1.864519in}{1.351456in}}%
\pgfpathcurveto{\pgfqpoint{1.853469in}{1.351456in}}{\pgfqpoint{1.842870in}{1.347065in}}{\pgfqpoint{1.835056in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{1.827242in}{1.331438in}}{\pgfqpoint{1.822852in}{1.320839in}}{\pgfqpoint{1.822852in}{1.309789in}}%
\pgfpathcurveto{\pgfqpoint{1.822852in}{1.298739in}}{\pgfqpoint{1.827242in}{1.288140in}}{\pgfqpoint{1.835056in}{1.280326in}}%
\pgfpathcurveto{\pgfqpoint{1.842870in}{1.272512in}}{\pgfqpoint{1.853469in}{1.268122in}}{\pgfqpoint{1.864519in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{1.864519in}{1.268122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892743in}{1.285410in}}%
\pgfpathcurveto{\pgfqpoint{1.903793in}{1.285410in}}{\pgfqpoint{1.914392in}{1.289800in}}{\pgfqpoint{1.922206in}{1.297614in}}%
\pgfpathcurveto{\pgfqpoint{1.930019in}{1.305427in}}{\pgfqpoint{1.934409in}{1.316026in}}{\pgfqpoint{1.934409in}{1.327076in}}%
\pgfpathcurveto{\pgfqpoint{1.934409in}{1.338127in}}{\pgfqpoint{1.930019in}{1.348726in}}{\pgfqpoint{1.922206in}{1.356539in}}%
\pgfpathcurveto{\pgfqpoint{1.914392in}{1.364353in}}{\pgfqpoint{1.903793in}{1.368743in}}{\pgfqpoint{1.892743in}{1.368743in}}%
\pgfpathcurveto{\pgfqpoint{1.881693in}{1.368743in}}{\pgfqpoint{1.871094in}{1.364353in}}{\pgfqpoint{1.863280in}{1.356539in}}%
\pgfpathcurveto{\pgfqpoint{1.855466in}{1.348726in}}{\pgfqpoint{1.851076in}{1.338127in}}{\pgfqpoint{1.851076in}{1.327076in}}%
\pgfpathcurveto{\pgfqpoint{1.851076in}{1.316026in}}{\pgfqpoint{1.855466in}{1.305427in}}{\pgfqpoint{1.863280in}{1.297614in}}%
\pgfpathcurveto{\pgfqpoint{1.871094in}{1.289800in}}{\pgfqpoint{1.881693in}{1.285410in}}{\pgfqpoint{1.892743in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.285410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996107in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{2.007157in}{2.358891in}}{\pgfqpoint{2.017756in}{2.363282in}}{\pgfqpoint{2.025570in}{2.371095in}}%
\pgfpathcurveto{\pgfqpoint{2.033383in}{2.378909in}}{\pgfqpoint{2.037774in}{2.389508in}}{\pgfqpoint{2.037774in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{2.037774in}{2.411608in}}{\pgfqpoint{2.033383in}{2.422207in}}{\pgfqpoint{2.025570in}{2.430021in}}%
\pgfpathcurveto{\pgfqpoint{2.017756in}{2.437834in}}{\pgfqpoint{2.007157in}{2.442225in}}{\pgfqpoint{1.996107in}{2.442225in}}%
\pgfpathcurveto{\pgfqpoint{1.985057in}{2.442225in}}{\pgfqpoint{1.974458in}{2.437834in}}{\pgfqpoint{1.966644in}{2.430021in}}%
\pgfpathcurveto{\pgfqpoint{1.958831in}{2.422207in}}{\pgfqpoint{1.954440in}{2.411608in}}{\pgfqpoint{1.954440in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{1.954440in}{2.389508in}}{\pgfqpoint{1.958831in}{2.378909in}}{\pgfqpoint{1.966644in}{2.371095in}}%
\pgfpathcurveto{\pgfqpoint{1.974458in}{2.363282in}}{\pgfqpoint{1.985057in}{2.358891in}}{\pgfqpoint{1.996107in}{2.358891in}}%
\pgfpathlineto{\pgfqpoint{1.996107in}{2.358891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007967in}{2.326876in}}%
\pgfpathcurveto{\pgfqpoint{2.019017in}{2.326876in}}{\pgfqpoint{2.029616in}{2.331266in}}{\pgfqpoint{2.037430in}{2.339080in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{2.346893in}}{\pgfqpoint{2.049634in}{2.357492in}}{\pgfqpoint{2.049634in}{2.368542in}}%
\pgfpathcurveto{\pgfqpoint{2.049634in}{2.379593in}}{\pgfqpoint{2.045243in}{2.390192in}}{\pgfqpoint{2.037430in}{2.398005in}}%
\pgfpathcurveto{\pgfqpoint{2.029616in}{2.405819in}}{\pgfqpoint{2.019017in}{2.410209in}}{\pgfqpoint{2.007967in}{2.410209in}}%
\pgfpathcurveto{\pgfqpoint{1.996917in}{2.410209in}}{\pgfqpoint{1.986318in}{2.405819in}}{\pgfqpoint{1.978504in}{2.398005in}}%
\pgfpathcurveto{\pgfqpoint{1.970691in}{2.390192in}}{\pgfqpoint{1.966300in}{2.379593in}}{\pgfqpoint{1.966300in}{2.368542in}}%
\pgfpathcurveto{\pgfqpoint{1.966300in}{2.357492in}}{\pgfqpoint{1.970691in}{2.346893in}}{\pgfqpoint{1.978504in}{2.339080in}}%
\pgfpathcurveto{\pgfqpoint{1.986318in}{2.331266in}}{\pgfqpoint{1.996917in}{2.326876in}}{\pgfqpoint{2.007967in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{2.007967in}{2.326876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019993in}{2.317806in}}%
\pgfpathcurveto{\pgfqpoint{2.031044in}{2.317806in}}{\pgfqpoint{2.041643in}{2.322196in}}{\pgfqpoint{2.049456in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{2.057270in}{2.337823in}}{\pgfqpoint{2.061660in}{2.348422in}}{\pgfqpoint{2.061660in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{2.061660in}{2.370522in}}{\pgfqpoint{2.057270in}{2.381121in}}{\pgfqpoint{2.049456in}{2.388935in}}%
\pgfpathcurveto{\pgfqpoint{2.041643in}{2.396749in}}{\pgfqpoint{2.031044in}{2.401139in}}{\pgfqpoint{2.019993in}{2.401139in}}%
\pgfpathcurveto{\pgfqpoint{2.008943in}{2.401139in}}{\pgfqpoint{1.998344in}{2.396749in}}{\pgfqpoint{1.990531in}{2.388935in}}%
\pgfpathcurveto{\pgfqpoint{1.982717in}{2.381121in}}{\pgfqpoint{1.978327in}{2.370522in}}{\pgfqpoint{1.978327in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{1.978327in}{2.348422in}}{\pgfqpoint{1.982717in}{2.337823in}}{\pgfqpoint{1.990531in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{1.998344in}{2.322196in}}{\pgfqpoint{2.008943in}{2.317806in}}{\pgfqpoint{2.019993in}{2.317806in}}%
\pgfpathlineto{\pgfqpoint{2.019993in}{2.317806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021089in}{2.287170in}}%
\pgfpathcurveto{\pgfqpoint{2.032139in}{2.287170in}}{\pgfqpoint{2.042738in}{2.291561in}}{\pgfqpoint{2.050551in}{2.299374in}}%
\pgfpathcurveto{\pgfqpoint{2.058365in}{2.307188in}}{\pgfqpoint{2.062755in}{2.317787in}}{\pgfqpoint{2.062755in}{2.328837in}}%
\pgfpathcurveto{\pgfqpoint{2.062755in}{2.339887in}}{\pgfqpoint{2.058365in}{2.350486in}}{\pgfqpoint{2.050551in}{2.358300in}}%
\pgfpathcurveto{\pgfqpoint{2.042738in}{2.366114in}}{\pgfqpoint{2.032139in}{2.370504in}}{\pgfqpoint{2.021089in}{2.370504in}}%
\pgfpathcurveto{\pgfqpoint{2.010039in}{2.370504in}}{\pgfqpoint{1.999439in}{2.366114in}}{\pgfqpoint{1.991626in}{2.358300in}}%
\pgfpathcurveto{\pgfqpoint{1.983812in}{2.350486in}}{\pgfqpoint{1.979422in}{2.339887in}}{\pgfqpoint{1.979422in}{2.328837in}}%
\pgfpathcurveto{\pgfqpoint{1.979422in}{2.317787in}}{\pgfqpoint{1.983812in}{2.307188in}}{\pgfqpoint{1.991626in}{2.299374in}}%
\pgfpathcurveto{\pgfqpoint{1.999439in}{2.291561in}}{\pgfqpoint{2.010039in}{2.287170in}}{\pgfqpoint{2.021089in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{2.021089in}{2.287170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027505in}{2.329646in}}%
\pgfpathcurveto{\pgfqpoint{2.038555in}{2.329646in}}{\pgfqpoint{2.049154in}{2.334036in}}{\pgfqpoint{2.056968in}{2.341850in}}%
\pgfpathcurveto{\pgfqpoint{2.064781in}{2.349663in}}{\pgfqpoint{2.069172in}{2.360262in}}{\pgfqpoint{2.069172in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{2.069172in}{2.382363in}}{\pgfqpoint{2.064781in}{2.392962in}}{\pgfqpoint{2.056968in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{2.049154in}{2.408589in}}{\pgfqpoint{2.038555in}{2.412979in}}{\pgfqpoint{2.027505in}{2.412979in}}%
\pgfpathcurveto{\pgfqpoint{2.016455in}{2.412979in}}{\pgfqpoint{2.005856in}{2.408589in}}{\pgfqpoint{1.998042in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{1.990228in}{2.392962in}}{\pgfqpoint{1.985838in}{2.382363in}}{\pgfqpoint{1.985838in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{1.985838in}{2.360262in}}{\pgfqpoint{1.990228in}{2.349663in}}{\pgfqpoint{1.998042in}{2.341850in}}%
\pgfpathcurveto{\pgfqpoint{2.005856in}{2.334036in}}{\pgfqpoint{2.016455in}{2.329646in}}{\pgfqpoint{2.027505in}{2.329646in}}%
\pgfpathlineto{\pgfqpoint{2.027505in}{2.329646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679291in}{2.146871in}}%
\pgfpathcurveto{\pgfqpoint{1.690341in}{2.146871in}}{\pgfqpoint{1.700940in}{2.151261in}}{\pgfqpoint{1.708754in}{2.159075in}}%
\pgfpathcurveto{\pgfqpoint{1.716567in}{2.166888in}}{\pgfqpoint{1.720957in}{2.177488in}}{\pgfqpoint{1.720957in}{2.188538in}}%
\pgfpathcurveto{\pgfqpoint{1.720957in}{2.199588in}}{\pgfqpoint{1.716567in}{2.210187in}}{\pgfqpoint{1.708754in}{2.218000in}}%
\pgfpathcurveto{\pgfqpoint{1.700940in}{2.225814in}}{\pgfqpoint{1.690341in}{2.230204in}}{\pgfqpoint{1.679291in}{2.230204in}}%
\pgfpathcurveto{\pgfqpoint{1.668241in}{2.230204in}}{\pgfqpoint{1.657642in}{2.225814in}}{\pgfqpoint{1.649828in}{2.218000in}}%
\pgfpathcurveto{\pgfqpoint{1.642014in}{2.210187in}}{\pgfqpoint{1.637624in}{2.199588in}}{\pgfqpoint{1.637624in}{2.188538in}}%
\pgfpathcurveto{\pgfqpoint{1.637624in}{2.177488in}}{\pgfqpoint{1.642014in}{2.166888in}}{\pgfqpoint{1.649828in}{2.159075in}}%
\pgfpathcurveto{\pgfqpoint{1.657642in}{2.151261in}}{\pgfqpoint{1.668241in}{2.146871in}}{\pgfqpoint{1.679291in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{1.679291in}{2.146871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720123in}{2.277099in}}%
\pgfpathcurveto{\pgfqpoint{1.731173in}{2.277099in}}{\pgfqpoint{1.741772in}{2.281489in}}{\pgfqpoint{1.749586in}{2.289303in}}%
\pgfpathcurveto{\pgfqpoint{1.757400in}{2.297116in}}{\pgfqpoint{1.761790in}{2.307715in}}{\pgfqpoint{1.761790in}{2.318765in}}%
\pgfpathcurveto{\pgfqpoint{1.761790in}{2.329816in}}{\pgfqpoint{1.757400in}{2.340415in}}{\pgfqpoint{1.749586in}{2.348228in}}%
\pgfpathcurveto{\pgfqpoint{1.741772in}{2.356042in}}{\pgfqpoint{1.731173in}{2.360432in}}{\pgfqpoint{1.720123in}{2.360432in}}%
\pgfpathcurveto{\pgfqpoint{1.709073in}{2.360432in}}{\pgfqpoint{1.698474in}{2.356042in}}{\pgfqpoint{1.690660in}{2.348228in}}%
\pgfpathcurveto{\pgfqpoint{1.682847in}{2.340415in}}{\pgfqpoint{1.678457in}{2.329816in}}{\pgfqpoint{1.678457in}{2.318765in}}%
\pgfpathcurveto{\pgfqpoint{1.678457in}{2.307715in}}{\pgfqpoint{1.682847in}{2.297116in}}{\pgfqpoint{1.690660in}{2.289303in}}%
\pgfpathcurveto{\pgfqpoint{1.698474in}{2.281489in}}{\pgfqpoint{1.709073in}{2.277099in}}{\pgfqpoint{1.720123in}{2.277099in}}%
\pgfpathlineto{\pgfqpoint{1.720123in}{2.277099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755414in}{2.307321in}}%
\pgfpathcurveto{\pgfqpoint{1.766464in}{2.307321in}}{\pgfqpoint{1.777063in}{2.311712in}}{\pgfqpoint{1.784877in}{2.319525in}}%
\pgfpathcurveto{\pgfqpoint{1.792691in}{2.327339in}}{\pgfqpoint{1.797081in}{2.337938in}}{\pgfqpoint{1.797081in}{2.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.797081in}{2.360038in}}{\pgfqpoint{1.792691in}{2.370637in}}{\pgfqpoint{1.784877in}{2.378451in}}%
\pgfpathcurveto{\pgfqpoint{1.777063in}{2.386265in}}{\pgfqpoint{1.766464in}{2.390655in}}{\pgfqpoint{1.755414in}{2.390655in}}%
\pgfpathcurveto{\pgfqpoint{1.744364in}{2.390655in}}{\pgfqpoint{1.733765in}{2.386265in}}{\pgfqpoint{1.725951in}{2.378451in}}%
\pgfpathcurveto{\pgfqpoint{1.718138in}{2.370637in}}{\pgfqpoint{1.713748in}{2.360038in}}{\pgfqpoint{1.713748in}{2.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.713748in}{2.337938in}}{\pgfqpoint{1.718138in}{2.327339in}}{\pgfqpoint{1.725951in}{2.319525in}}%
\pgfpathcurveto{\pgfqpoint{1.733765in}{2.311712in}}{\pgfqpoint{1.744364in}{2.307321in}}{\pgfqpoint{1.755414in}{2.307321in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{2.307321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838127in}{2.428897in}}%
\pgfpathcurveto{\pgfqpoint{1.849177in}{2.428897in}}{\pgfqpoint{1.859776in}{2.433287in}}{\pgfqpoint{1.867590in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{1.875404in}{2.448914in}}{\pgfqpoint{1.879794in}{2.459513in}}{\pgfqpoint{1.879794in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{1.879794in}{2.481613in}}{\pgfqpoint{1.875404in}{2.492212in}}{\pgfqpoint{1.867590in}{2.500026in}}%
\pgfpathcurveto{\pgfqpoint{1.859776in}{2.507840in}}{\pgfqpoint{1.849177in}{2.512230in}}{\pgfqpoint{1.838127in}{2.512230in}}%
\pgfpathcurveto{\pgfqpoint{1.827077in}{2.512230in}}{\pgfqpoint{1.816478in}{2.507840in}}{\pgfqpoint{1.808664in}{2.500026in}}%
\pgfpathcurveto{\pgfqpoint{1.800851in}{2.492212in}}{\pgfqpoint{1.796461in}{2.481613in}}{\pgfqpoint{1.796461in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{1.796461in}{2.459513in}}{\pgfqpoint{1.800851in}{2.448914in}}{\pgfqpoint{1.808664in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{1.816478in}{2.433287in}}{\pgfqpoint{1.827077in}{2.428897in}}{\pgfqpoint{1.838127in}{2.428897in}}%
\pgfpathlineto{\pgfqpoint{1.838127in}{2.428897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845364in}{2.428896in}}%
\pgfpathcurveto{\pgfqpoint{1.856414in}{2.428896in}}{\pgfqpoint{1.867013in}{2.433286in}}{\pgfqpoint{1.874827in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{1.882640in}{2.448913in}}{\pgfqpoint{1.887031in}{2.459512in}}{\pgfqpoint{1.887031in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{1.887031in}{2.481613in}}{\pgfqpoint{1.882640in}{2.492212in}}{\pgfqpoint{1.874827in}{2.500025in}}%
\pgfpathcurveto{\pgfqpoint{1.867013in}{2.507839in}}{\pgfqpoint{1.856414in}{2.512229in}}{\pgfqpoint{1.845364in}{2.512229in}}%
\pgfpathcurveto{\pgfqpoint{1.834314in}{2.512229in}}{\pgfqpoint{1.823715in}{2.507839in}}{\pgfqpoint{1.815901in}{2.500025in}}%
\pgfpathcurveto{\pgfqpoint{1.808088in}{2.492212in}}{\pgfqpoint{1.803697in}{2.481613in}}{\pgfqpoint{1.803697in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{1.803697in}{2.459512in}}{\pgfqpoint{1.808088in}{2.448913in}}{\pgfqpoint{1.815901in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{1.823715in}{2.433286in}}{\pgfqpoint{1.834314in}{2.428896in}}{\pgfqpoint{1.845364in}{2.428896in}}%
\pgfpathlineto{\pgfqpoint{1.845364in}{2.428896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704421in}{2.236449in}}%
\pgfpathcurveto{\pgfqpoint{1.715471in}{2.236449in}}{\pgfqpoint{1.726070in}{2.240840in}}{\pgfqpoint{1.733883in}{2.248653in}}%
\pgfpathcurveto{\pgfqpoint{1.741697in}{2.256467in}}{\pgfqpoint{1.746087in}{2.267066in}}{\pgfqpoint{1.746087in}{2.278116in}}%
\pgfpathcurveto{\pgfqpoint{1.746087in}{2.289166in}}{\pgfqpoint{1.741697in}{2.299765in}}{\pgfqpoint{1.733883in}{2.307579in}}%
\pgfpathcurveto{\pgfqpoint{1.726070in}{2.315392in}}{\pgfqpoint{1.715471in}{2.319783in}}{\pgfqpoint{1.704421in}{2.319783in}}%
\pgfpathcurveto{\pgfqpoint{1.693371in}{2.319783in}}{\pgfqpoint{1.682772in}{2.315392in}}{\pgfqpoint{1.674958in}{2.307579in}}%
\pgfpathcurveto{\pgfqpoint{1.667144in}{2.299765in}}{\pgfqpoint{1.662754in}{2.289166in}}{\pgfqpoint{1.662754in}{2.278116in}}%
\pgfpathcurveto{\pgfqpoint{1.662754in}{2.267066in}}{\pgfqpoint{1.667144in}{2.256467in}}{\pgfqpoint{1.674958in}{2.248653in}}%
\pgfpathcurveto{\pgfqpoint{1.682772in}{2.240840in}}{\pgfqpoint{1.693371in}{2.236449in}}{\pgfqpoint{1.704421in}{2.236449in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.236449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835040in}{2.240209in}}%
\pgfpathcurveto{\pgfqpoint{1.846090in}{2.240209in}}{\pgfqpoint{1.856689in}{2.244600in}}{\pgfqpoint{1.864503in}{2.252413in}}%
\pgfpathcurveto{\pgfqpoint{1.872317in}{2.260227in}}{\pgfqpoint{1.876707in}{2.270826in}}{\pgfqpoint{1.876707in}{2.281876in}}%
\pgfpathcurveto{\pgfqpoint{1.876707in}{2.292926in}}{\pgfqpoint{1.872317in}{2.303525in}}{\pgfqpoint{1.864503in}{2.311339in}}%
\pgfpathcurveto{\pgfqpoint{1.856689in}{2.319152in}}{\pgfqpoint{1.846090in}{2.323543in}}{\pgfqpoint{1.835040in}{2.323543in}}%
\pgfpathcurveto{\pgfqpoint{1.823990in}{2.323543in}}{\pgfqpoint{1.813391in}{2.319152in}}{\pgfqpoint{1.805577in}{2.311339in}}%
\pgfpathcurveto{\pgfqpoint{1.797764in}{2.303525in}}{\pgfqpoint{1.793374in}{2.292926in}}{\pgfqpoint{1.793374in}{2.281876in}}%
\pgfpathcurveto{\pgfqpoint{1.793374in}{2.270826in}}{\pgfqpoint{1.797764in}{2.260227in}}{\pgfqpoint{1.805577in}{2.252413in}}%
\pgfpathcurveto{\pgfqpoint{1.813391in}{2.244600in}}{\pgfqpoint{1.823990in}{2.240209in}}{\pgfqpoint{1.835040in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{1.835040in}{2.240209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837007in}{2.489901in}}%
\pgfpathcurveto{\pgfqpoint{1.848057in}{2.489901in}}{\pgfqpoint{1.858656in}{2.494291in}}{\pgfqpoint{1.866469in}{2.502105in}}%
\pgfpathcurveto{\pgfqpoint{1.874283in}{2.509918in}}{\pgfqpoint{1.878673in}{2.520517in}}{\pgfqpoint{1.878673in}{2.531567in}}%
\pgfpathcurveto{\pgfqpoint{1.878673in}{2.542618in}}{\pgfqpoint{1.874283in}{2.553217in}}{\pgfqpoint{1.866469in}{2.561030in}}%
\pgfpathcurveto{\pgfqpoint{1.858656in}{2.568844in}}{\pgfqpoint{1.848057in}{2.573234in}}{\pgfqpoint{1.837007in}{2.573234in}}%
\pgfpathcurveto{\pgfqpoint{1.825957in}{2.573234in}}{\pgfqpoint{1.815358in}{2.568844in}}{\pgfqpoint{1.807544in}{2.561030in}}%
\pgfpathcurveto{\pgfqpoint{1.799730in}{2.553217in}}{\pgfqpoint{1.795340in}{2.542618in}}{\pgfqpoint{1.795340in}{2.531567in}}%
\pgfpathcurveto{\pgfqpoint{1.795340in}{2.520517in}}{\pgfqpoint{1.799730in}{2.509918in}}{\pgfqpoint{1.807544in}{2.502105in}}%
\pgfpathcurveto{\pgfqpoint{1.815358in}{2.494291in}}{\pgfqpoint{1.825957in}{2.489901in}}{\pgfqpoint{1.837007in}{2.489901in}}%
\pgfpathlineto{\pgfqpoint{1.837007in}{2.489901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841814in}{2.442062in}}%
\pgfpathcurveto{\pgfqpoint{1.852864in}{2.442062in}}{\pgfqpoint{1.863463in}{2.446452in}}{\pgfqpoint{1.871277in}{2.454266in}}%
\pgfpathcurveto{\pgfqpoint{1.879091in}{2.462079in}}{\pgfqpoint{1.883481in}{2.472678in}}{\pgfqpoint{1.883481in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{1.883481in}{2.494779in}}{\pgfqpoint{1.879091in}{2.505378in}}{\pgfqpoint{1.871277in}{2.513191in}}%
\pgfpathcurveto{\pgfqpoint{1.863463in}{2.521005in}}{\pgfqpoint{1.852864in}{2.525395in}}{\pgfqpoint{1.841814in}{2.525395in}}%
\pgfpathcurveto{\pgfqpoint{1.830764in}{2.525395in}}{\pgfqpoint{1.820165in}{2.521005in}}{\pgfqpoint{1.812352in}{2.513191in}}%
\pgfpathcurveto{\pgfqpoint{1.804538in}{2.505378in}}{\pgfqpoint{1.800148in}{2.494779in}}{\pgfqpoint{1.800148in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{1.800148in}{2.472678in}}{\pgfqpoint{1.804538in}{2.462079in}}{\pgfqpoint{1.812352in}{2.454266in}}%
\pgfpathcurveto{\pgfqpoint{1.820165in}{2.446452in}}{\pgfqpoint{1.830764in}{2.442062in}}{\pgfqpoint{1.841814in}{2.442062in}}%
\pgfpathlineto{\pgfqpoint{1.841814in}{2.442062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863984in}{2.449448in}}%
\pgfpathcurveto{\pgfqpoint{1.875034in}{2.449448in}}{\pgfqpoint{1.885633in}{2.453838in}}{\pgfqpoint{1.893446in}{2.461651in}}%
\pgfpathcurveto{\pgfqpoint{1.901260in}{2.469465in}}{\pgfqpoint{1.905650in}{2.480064in}}{\pgfqpoint{1.905650in}{2.491114in}}%
\pgfpathcurveto{\pgfqpoint{1.905650in}{2.502164in}}{\pgfqpoint{1.901260in}{2.512763in}}{\pgfqpoint{1.893446in}{2.520577in}}%
\pgfpathcurveto{\pgfqpoint{1.885633in}{2.528391in}}{\pgfqpoint{1.875034in}{2.532781in}}{\pgfqpoint{1.863984in}{2.532781in}}%
\pgfpathcurveto{\pgfqpoint{1.852934in}{2.532781in}}{\pgfqpoint{1.842335in}{2.528391in}}{\pgfqpoint{1.834521in}{2.520577in}}%
\pgfpathcurveto{\pgfqpoint{1.826707in}{2.512763in}}{\pgfqpoint{1.822317in}{2.502164in}}{\pgfqpoint{1.822317in}{2.491114in}}%
\pgfpathcurveto{\pgfqpoint{1.822317in}{2.480064in}}{\pgfqpoint{1.826707in}{2.469465in}}{\pgfqpoint{1.834521in}{2.461651in}}%
\pgfpathcurveto{\pgfqpoint{1.842335in}{2.453838in}}{\pgfqpoint{1.852934in}{2.449448in}}{\pgfqpoint{1.863984in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{1.863984in}{2.449448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720355in}{2.163101in}}%
\pgfpathcurveto{\pgfqpoint{1.731405in}{2.163101in}}{\pgfqpoint{1.742004in}{2.167492in}}{\pgfqpoint{1.749817in}{2.175305in}}%
\pgfpathcurveto{\pgfqpoint{1.757631in}{2.183119in}}{\pgfqpoint{1.762021in}{2.193718in}}{\pgfqpoint{1.762021in}{2.204768in}}%
\pgfpathcurveto{\pgfqpoint{1.762021in}{2.215818in}}{\pgfqpoint{1.757631in}{2.226417in}}{\pgfqpoint{1.749817in}{2.234231in}}%
\pgfpathcurveto{\pgfqpoint{1.742004in}{2.242044in}}{\pgfqpoint{1.731405in}{2.246435in}}{\pgfqpoint{1.720355in}{2.246435in}}%
\pgfpathcurveto{\pgfqpoint{1.709304in}{2.246435in}}{\pgfqpoint{1.698705in}{2.242044in}}{\pgfqpoint{1.690892in}{2.234231in}}%
\pgfpathcurveto{\pgfqpoint{1.683078in}{2.226417in}}{\pgfqpoint{1.678688in}{2.215818in}}{\pgfqpoint{1.678688in}{2.204768in}}%
\pgfpathcurveto{\pgfqpoint{1.678688in}{2.193718in}}{\pgfqpoint{1.683078in}{2.183119in}}{\pgfqpoint{1.690892in}{2.175305in}}%
\pgfpathcurveto{\pgfqpoint{1.698705in}{2.167492in}}{\pgfqpoint{1.709304in}{2.163101in}}{\pgfqpoint{1.720355in}{2.163101in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{2.163101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727787in}{2.196104in}}%
\pgfpathcurveto{\pgfqpoint{1.738837in}{2.196104in}}{\pgfqpoint{1.749436in}{2.200495in}}{\pgfqpoint{1.757249in}{2.208308in}}%
\pgfpathcurveto{\pgfqpoint{1.765063in}{2.216122in}}{\pgfqpoint{1.769453in}{2.226721in}}{\pgfqpoint{1.769453in}{2.237771in}}%
\pgfpathcurveto{\pgfqpoint{1.769453in}{2.248821in}}{\pgfqpoint{1.765063in}{2.259420in}}{\pgfqpoint{1.757249in}{2.267234in}}%
\pgfpathcurveto{\pgfqpoint{1.749436in}{2.275047in}}{\pgfqpoint{1.738837in}{2.279438in}}{\pgfqpoint{1.727787in}{2.279438in}}%
\pgfpathcurveto{\pgfqpoint{1.716736in}{2.279438in}}{\pgfqpoint{1.706137in}{2.275047in}}{\pgfqpoint{1.698324in}{2.267234in}}%
\pgfpathcurveto{\pgfqpoint{1.690510in}{2.259420in}}{\pgfqpoint{1.686120in}{2.248821in}}{\pgfqpoint{1.686120in}{2.237771in}}%
\pgfpathcurveto{\pgfqpoint{1.686120in}{2.226721in}}{\pgfqpoint{1.690510in}{2.216122in}}{\pgfqpoint{1.698324in}{2.208308in}}%
\pgfpathcurveto{\pgfqpoint{1.706137in}{2.200495in}}{\pgfqpoint{1.716736in}{2.196104in}}{\pgfqpoint{1.727787in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{2.196104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842364in}{2.364547in}}%
\pgfpathcurveto{\pgfqpoint{1.853414in}{2.364547in}}{\pgfqpoint{1.864013in}{2.368937in}}{\pgfqpoint{1.871827in}{2.376751in}}%
\pgfpathcurveto{\pgfqpoint{1.879640in}{2.384564in}}{\pgfqpoint{1.884030in}{2.395163in}}{\pgfqpoint{1.884030in}{2.406213in}}%
\pgfpathcurveto{\pgfqpoint{1.884030in}{2.417264in}}{\pgfqpoint{1.879640in}{2.427863in}}{\pgfqpoint{1.871827in}{2.435676in}}%
\pgfpathcurveto{\pgfqpoint{1.864013in}{2.443490in}}{\pgfqpoint{1.853414in}{2.447880in}}{\pgfqpoint{1.842364in}{2.447880in}}%
\pgfpathcurveto{\pgfqpoint{1.831314in}{2.447880in}}{\pgfqpoint{1.820715in}{2.443490in}}{\pgfqpoint{1.812901in}{2.435676in}}%
\pgfpathcurveto{\pgfqpoint{1.805087in}{2.427863in}}{\pgfqpoint{1.800697in}{2.417264in}}{\pgfqpoint{1.800697in}{2.406213in}}%
\pgfpathcurveto{\pgfqpoint{1.800697in}{2.395163in}}{\pgfqpoint{1.805087in}{2.384564in}}{\pgfqpoint{1.812901in}{2.376751in}}%
\pgfpathcurveto{\pgfqpoint{1.820715in}{2.368937in}}{\pgfqpoint{1.831314in}{2.364547in}}{\pgfqpoint{1.842364in}{2.364547in}}%
\pgfpathlineto{\pgfqpoint{1.842364in}{2.364547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847739in}{2.288839in}}%
\pgfpathcurveto{\pgfqpoint{1.858789in}{2.288839in}}{\pgfqpoint{1.869388in}{2.293229in}}{\pgfqpoint{1.877202in}{2.301043in}}%
\pgfpathcurveto{\pgfqpoint{1.885015in}{2.308857in}}{\pgfqpoint{1.889406in}{2.319456in}}{\pgfqpoint{1.889406in}{2.330506in}}%
\pgfpathcurveto{\pgfqpoint{1.889406in}{2.341556in}}{\pgfqpoint{1.885015in}{2.352155in}}{\pgfqpoint{1.877202in}{2.359969in}}%
\pgfpathcurveto{\pgfqpoint{1.869388in}{2.367782in}}{\pgfqpoint{1.858789in}{2.372172in}}{\pgfqpoint{1.847739in}{2.372172in}}%
\pgfpathcurveto{\pgfqpoint{1.836689in}{2.372172in}}{\pgfqpoint{1.826090in}{2.367782in}}{\pgfqpoint{1.818276in}{2.359969in}}%
\pgfpathcurveto{\pgfqpoint{1.810463in}{2.352155in}}{\pgfqpoint{1.806072in}{2.341556in}}{\pgfqpoint{1.806072in}{2.330506in}}%
\pgfpathcurveto{\pgfqpoint{1.806072in}{2.319456in}}{\pgfqpoint{1.810463in}{2.308857in}}{\pgfqpoint{1.818276in}{2.301043in}}%
\pgfpathcurveto{\pgfqpoint{1.826090in}{2.293229in}}{\pgfqpoint{1.836689in}{2.288839in}}{\pgfqpoint{1.847739in}{2.288839in}}%
\pgfpathlineto{\pgfqpoint{1.847739in}{2.288839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872883in}{2.353381in}}%
\pgfpathcurveto{\pgfqpoint{1.883933in}{2.353381in}}{\pgfqpoint{1.894532in}{2.357771in}}{\pgfqpoint{1.902346in}{2.365584in}}%
\pgfpathcurveto{\pgfqpoint{1.910160in}{2.373398in}}{\pgfqpoint{1.914550in}{2.383997in}}{\pgfqpoint{1.914550in}{2.395047in}}%
\pgfpathcurveto{\pgfqpoint{1.914550in}{2.406097in}}{\pgfqpoint{1.910160in}{2.416696in}}{\pgfqpoint{1.902346in}{2.424510in}}%
\pgfpathcurveto{\pgfqpoint{1.894532in}{2.432324in}}{\pgfqpoint{1.883933in}{2.436714in}}{\pgfqpoint{1.872883in}{2.436714in}}%
\pgfpathcurveto{\pgfqpoint{1.861833in}{2.436714in}}{\pgfqpoint{1.851234in}{2.432324in}}{\pgfqpoint{1.843420in}{2.424510in}}%
\pgfpathcurveto{\pgfqpoint{1.835607in}{2.416696in}}{\pgfqpoint{1.831217in}{2.406097in}}{\pgfqpoint{1.831217in}{2.395047in}}%
\pgfpathcurveto{\pgfqpoint{1.831217in}{2.383997in}}{\pgfqpoint{1.835607in}{2.373398in}}{\pgfqpoint{1.843420in}{2.365584in}}%
\pgfpathcurveto{\pgfqpoint{1.851234in}{2.357771in}}{\pgfqpoint{1.861833in}{2.353381in}}{\pgfqpoint{1.872883in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{1.872883in}{2.353381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670800in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{1.681850in}{2.345640in}}{\pgfqpoint{1.692449in}{2.350030in}}{\pgfqpoint{1.700263in}{2.357844in}}%
\pgfpathcurveto{\pgfqpoint{1.708076in}{2.365658in}}{\pgfqpoint{1.712466in}{2.376257in}}{\pgfqpoint{1.712466in}{2.387307in}}%
\pgfpathcurveto{\pgfqpoint{1.712466in}{2.398357in}}{\pgfqpoint{1.708076in}{2.408956in}}{\pgfqpoint{1.700263in}{2.416769in}}%
\pgfpathcurveto{\pgfqpoint{1.692449in}{2.424583in}}{\pgfqpoint{1.681850in}{2.428973in}}{\pgfqpoint{1.670800in}{2.428973in}}%
\pgfpathcurveto{\pgfqpoint{1.659750in}{2.428973in}}{\pgfqpoint{1.649151in}{2.424583in}}{\pgfqpoint{1.641337in}{2.416769in}}%
\pgfpathcurveto{\pgfqpoint{1.633523in}{2.408956in}}{\pgfqpoint{1.629133in}{2.398357in}}{\pgfqpoint{1.629133in}{2.387307in}}%
\pgfpathcurveto{\pgfqpoint{1.629133in}{2.376257in}}{\pgfqpoint{1.633523in}{2.365658in}}{\pgfqpoint{1.641337in}{2.357844in}}%
\pgfpathcurveto{\pgfqpoint{1.649151in}{2.350030in}}{\pgfqpoint{1.659750in}{2.345640in}}{\pgfqpoint{1.670800in}{2.345640in}}%
\pgfpathlineto{\pgfqpoint{1.670800in}{2.345640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748958in}{2.284819in}}%
\pgfpathcurveto{\pgfqpoint{1.760008in}{2.284819in}}{\pgfqpoint{1.770607in}{2.289209in}}{\pgfqpoint{1.778421in}{2.297023in}}%
\pgfpathcurveto{\pgfqpoint{1.786235in}{2.304836in}}{\pgfqpoint{1.790625in}{2.315435in}}{\pgfqpoint{1.790625in}{2.326485in}}%
\pgfpathcurveto{\pgfqpoint{1.790625in}{2.337535in}}{\pgfqpoint{1.786235in}{2.348135in}}{\pgfqpoint{1.778421in}{2.355948in}}%
\pgfpathcurveto{\pgfqpoint{1.770607in}{2.363762in}}{\pgfqpoint{1.760008in}{2.368152in}}{\pgfqpoint{1.748958in}{2.368152in}}%
\pgfpathcurveto{\pgfqpoint{1.737908in}{2.368152in}}{\pgfqpoint{1.727309in}{2.363762in}}{\pgfqpoint{1.719495in}{2.355948in}}%
\pgfpathcurveto{\pgfqpoint{1.711682in}{2.348135in}}{\pgfqpoint{1.707292in}{2.337535in}}{\pgfqpoint{1.707292in}{2.326485in}}%
\pgfpathcurveto{\pgfqpoint{1.707292in}{2.315435in}}{\pgfqpoint{1.711682in}{2.304836in}}{\pgfqpoint{1.719495in}{2.297023in}}%
\pgfpathcurveto{\pgfqpoint{1.727309in}{2.289209in}}{\pgfqpoint{1.737908in}{2.284819in}}{\pgfqpoint{1.748958in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{1.748958in}{2.284819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834809in}{2.327833in}}%
\pgfpathcurveto{\pgfqpoint{1.845859in}{2.327833in}}{\pgfqpoint{1.856458in}{2.332223in}}{\pgfqpoint{1.864272in}{2.340037in}}%
\pgfpathcurveto{\pgfqpoint{1.872085in}{2.347850in}}{\pgfqpoint{1.876476in}{2.358449in}}{\pgfqpoint{1.876476in}{2.369500in}}%
\pgfpathcurveto{\pgfqpoint{1.876476in}{2.380550in}}{\pgfqpoint{1.872085in}{2.391149in}}{\pgfqpoint{1.864272in}{2.398962in}}%
\pgfpathcurveto{\pgfqpoint{1.856458in}{2.406776in}}{\pgfqpoint{1.845859in}{2.411166in}}{\pgfqpoint{1.834809in}{2.411166in}}%
\pgfpathcurveto{\pgfqpoint{1.823759in}{2.411166in}}{\pgfqpoint{1.813160in}{2.406776in}}{\pgfqpoint{1.805346in}{2.398962in}}%
\pgfpathcurveto{\pgfqpoint{1.797533in}{2.391149in}}{\pgfqpoint{1.793142in}{2.380550in}}{\pgfqpoint{1.793142in}{2.369500in}}%
\pgfpathcurveto{\pgfqpoint{1.793142in}{2.358449in}}{\pgfqpoint{1.797533in}{2.347850in}}{\pgfqpoint{1.805346in}{2.340037in}}%
\pgfpathcurveto{\pgfqpoint{1.813160in}{2.332223in}}{\pgfqpoint{1.823759in}{2.327833in}}{\pgfqpoint{1.834809in}{2.327833in}}%
\pgfpathlineto{\pgfqpoint{1.834809in}{2.327833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840661in}{2.447555in}}%
\pgfpathcurveto{\pgfqpoint{1.851711in}{2.447555in}}{\pgfqpoint{1.862310in}{2.451945in}}{\pgfqpoint{1.870124in}{2.459759in}}%
\pgfpathcurveto{\pgfqpoint{1.877938in}{2.467572in}}{\pgfqpoint{1.882328in}{2.478171in}}{\pgfqpoint{1.882328in}{2.489222in}}%
\pgfpathcurveto{\pgfqpoint{1.882328in}{2.500272in}}{\pgfqpoint{1.877938in}{2.510871in}}{\pgfqpoint{1.870124in}{2.518684in}}%
\pgfpathcurveto{\pgfqpoint{1.862310in}{2.526498in}}{\pgfqpoint{1.851711in}{2.530888in}}{\pgfqpoint{1.840661in}{2.530888in}}%
\pgfpathcurveto{\pgfqpoint{1.829611in}{2.530888in}}{\pgfqpoint{1.819012in}{2.526498in}}{\pgfqpoint{1.811198in}{2.518684in}}%
\pgfpathcurveto{\pgfqpoint{1.803385in}{2.510871in}}{\pgfqpoint{1.798995in}{2.500272in}}{\pgfqpoint{1.798995in}{2.489222in}}%
\pgfpathcurveto{\pgfqpoint{1.798995in}{2.478171in}}{\pgfqpoint{1.803385in}{2.467572in}}{\pgfqpoint{1.811198in}{2.459759in}}%
\pgfpathcurveto{\pgfqpoint{1.819012in}{2.451945in}}{\pgfqpoint{1.829611in}{2.447555in}}{\pgfqpoint{1.840661in}{2.447555in}}%
\pgfpathlineto{\pgfqpoint{1.840661in}{2.447555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863756in}{2.462876in}}%
\pgfpathcurveto{\pgfqpoint{1.874806in}{2.462876in}}{\pgfqpoint{1.885405in}{2.467266in}}{\pgfqpoint{1.893219in}{2.475080in}}%
\pgfpathcurveto{\pgfqpoint{1.901032in}{2.482893in}}{\pgfqpoint{1.905423in}{2.493492in}}{\pgfqpoint{1.905423in}{2.504543in}}%
\pgfpathcurveto{\pgfqpoint{1.905423in}{2.515593in}}{\pgfqpoint{1.901032in}{2.526192in}}{\pgfqpoint{1.893219in}{2.534005in}}%
\pgfpathcurveto{\pgfqpoint{1.885405in}{2.541819in}}{\pgfqpoint{1.874806in}{2.546209in}}{\pgfqpoint{1.863756in}{2.546209in}}%
\pgfpathcurveto{\pgfqpoint{1.852706in}{2.546209in}}{\pgfqpoint{1.842107in}{2.541819in}}{\pgfqpoint{1.834293in}{2.534005in}}%
\pgfpathcurveto{\pgfqpoint{1.826480in}{2.526192in}}{\pgfqpoint{1.822089in}{2.515593in}}{\pgfqpoint{1.822089in}{2.504543in}}%
\pgfpathcurveto{\pgfqpoint{1.822089in}{2.493492in}}{\pgfqpoint{1.826480in}{2.482893in}}{\pgfqpoint{1.834293in}{2.475080in}}%
\pgfpathcurveto{\pgfqpoint{1.842107in}{2.467266in}}{\pgfqpoint{1.852706in}{2.462876in}}{\pgfqpoint{1.863756in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{2.462876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681890in}{1.152582in}}%
\pgfpathcurveto{\pgfqpoint{1.692940in}{1.152582in}}{\pgfqpoint{1.703539in}{1.156972in}}{\pgfqpoint{1.711353in}{1.164786in}}%
\pgfpathcurveto{\pgfqpoint{1.719166in}{1.172599in}}{\pgfqpoint{1.723557in}{1.183198in}}{\pgfqpoint{1.723557in}{1.194249in}}%
\pgfpathcurveto{\pgfqpoint{1.723557in}{1.205299in}}{\pgfqpoint{1.719166in}{1.215898in}}{\pgfqpoint{1.711353in}{1.223711in}}%
\pgfpathcurveto{\pgfqpoint{1.703539in}{1.231525in}}{\pgfqpoint{1.692940in}{1.235915in}}{\pgfqpoint{1.681890in}{1.235915in}}%
\pgfpathcurveto{\pgfqpoint{1.670840in}{1.235915in}}{\pgfqpoint{1.660241in}{1.231525in}}{\pgfqpoint{1.652427in}{1.223711in}}%
\pgfpathcurveto{\pgfqpoint{1.644613in}{1.215898in}}{\pgfqpoint{1.640223in}{1.205299in}}{\pgfqpoint{1.640223in}{1.194249in}}%
\pgfpathcurveto{\pgfqpoint{1.640223in}{1.183198in}}{\pgfqpoint{1.644613in}{1.172599in}}{\pgfqpoint{1.652427in}{1.164786in}}%
\pgfpathcurveto{\pgfqpoint{1.660241in}{1.156972in}}{\pgfqpoint{1.670840in}{1.152582in}}{\pgfqpoint{1.681890in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{1.152582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700524in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{1.711574in}{1.148422in}}{\pgfqpoint{1.722173in}{1.152813in}}{\pgfqpoint{1.729987in}{1.160626in}}%
\pgfpathcurveto{\pgfqpoint{1.737800in}{1.168440in}}{\pgfqpoint{1.742191in}{1.179039in}}{\pgfqpoint{1.742191in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{1.742191in}{1.201139in}}{\pgfqpoint{1.737800in}{1.211738in}}{\pgfqpoint{1.729987in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{1.722173in}{1.227366in}}{\pgfqpoint{1.711574in}{1.231756in}}{\pgfqpoint{1.700524in}{1.231756in}}%
\pgfpathcurveto{\pgfqpoint{1.689474in}{1.231756in}}{\pgfqpoint{1.678875in}{1.227366in}}{\pgfqpoint{1.671061in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{1.663248in}{1.211738in}}{\pgfqpoint{1.658857in}{1.201139in}}{\pgfqpoint{1.658857in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{1.658857in}{1.179039in}}{\pgfqpoint{1.663248in}{1.168440in}}{\pgfqpoint{1.671061in}{1.160626in}}%
\pgfpathcurveto{\pgfqpoint{1.678875in}{1.152813in}}{\pgfqpoint{1.689474in}{1.148422in}}{\pgfqpoint{1.700524in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{1.700524in}{1.148422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701232in}{1.158718in}}%
\pgfpathcurveto{\pgfqpoint{1.712283in}{1.158718in}}{\pgfqpoint{1.722882in}{1.163108in}}{\pgfqpoint{1.730695in}{1.170921in}}%
\pgfpathcurveto{\pgfqpoint{1.738509in}{1.178735in}}{\pgfqpoint{1.742899in}{1.189334in}}{\pgfqpoint{1.742899in}{1.200384in}}%
\pgfpathcurveto{\pgfqpoint{1.742899in}{1.211434in}}{\pgfqpoint{1.738509in}{1.222033in}}{\pgfqpoint{1.730695in}{1.229847in}}%
\pgfpathcurveto{\pgfqpoint{1.722882in}{1.237661in}}{\pgfqpoint{1.712283in}{1.242051in}}{\pgfqpoint{1.701232in}{1.242051in}}%
\pgfpathcurveto{\pgfqpoint{1.690182in}{1.242051in}}{\pgfqpoint{1.679583in}{1.237661in}}{\pgfqpoint{1.671770in}{1.229847in}}%
\pgfpathcurveto{\pgfqpoint{1.663956in}{1.222033in}}{\pgfqpoint{1.659566in}{1.211434in}}{\pgfqpoint{1.659566in}{1.200384in}}%
\pgfpathcurveto{\pgfqpoint{1.659566in}{1.189334in}}{\pgfqpoint{1.663956in}{1.178735in}}{\pgfqpoint{1.671770in}{1.170921in}}%
\pgfpathcurveto{\pgfqpoint{1.679583in}{1.163108in}}{\pgfqpoint{1.690182in}{1.158718in}}{\pgfqpoint{1.701232in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{1.158718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728672in}{1.163599in}}%
\pgfpathcurveto{\pgfqpoint{1.739722in}{1.163599in}}{\pgfqpoint{1.750321in}{1.167990in}}{\pgfqpoint{1.758135in}{1.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.765949in}{1.183617in}}{\pgfqpoint{1.770339in}{1.194216in}}{\pgfqpoint{1.770339in}{1.205266in}}%
\pgfpathcurveto{\pgfqpoint{1.770339in}{1.216316in}}{\pgfqpoint{1.765949in}{1.226915in}}{\pgfqpoint{1.758135in}{1.234729in}}%
\pgfpathcurveto{\pgfqpoint{1.750321in}{1.242543in}}{\pgfqpoint{1.739722in}{1.246933in}}{\pgfqpoint{1.728672in}{1.246933in}}%
\pgfpathcurveto{\pgfqpoint{1.717622in}{1.246933in}}{\pgfqpoint{1.707023in}{1.242543in}}{\pgfqpoint{1.699209in}{1.234729in}}%
\pgfpathcurveto{\pgfqpoint{1.691396in}{1.226915in}}{\pgfqpoint{1.687005in}{1.216316in}}{\pgfqpoint{1.687005in}{1.205266in}}%
\pgfpathcurveto{\pgfqpoint{1.687005in}{1.194216in}}{\pgfqpoint{1.691396in}{1.183617in}}{\pgfqpoint{1.699209in}{1.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.707023in}{1.167990in}}{\pgfqpoint{1.717622in}{1.163599in}}{\pgfqpoint{1.728672in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.728672in}{1.163599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878360in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{1.889410in}{1.220421in}}{\pgfqpoint{1.900009in}{1.224811in}}{\pgfqpoint{1.907822in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{1.915636in}{1.240438in}}{\pgfqpoint{1.920026in}{1.251037in}}{\pgfqpoint{1.920026in}{1.262087in}}%
\pgfpathcurveto{\pgfqpoint{1.920026in}{1.273137in}}{\pgfqpoint{1.915636in}{1.283736in}}{\pgfqpoint{1.907822in}{1.291550in}}%
\pgfpathcurveto{\pgfqpoint{1.900009in}{1.299364in}}{\pgfqpoint{1.889410in}{1.303754in}}{\pgfqpoint{1.878360in}{1.303754in}}%
\pgfpathcurveto{\pgfqpoint{1.867309in}{1.303754in}}{\pgfqpoint{1.856710in}{1.299364in}}{\pgfqpoint{1.848897in}{1.291550in}}%
\pgfpathcurveto{\pgfqpoint{1.841083in}{1.283736in}}{\pgfqpoint{1.836693in}{1.273137in}}{\pgfqpoint{1.836693in}{1.262087in}}%
\pgfpathcurveto{\pgfqpoint{1.836693in}{1.251037in}}{\pgfqpoint{1.841083in}{1.240438in}}{\pgfqpoint{1.848897in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{1.856710in}{1.224811in}}{\pgfqpoint{1.867309in}{1.220421in}}{\pgfqpoint{1.878360in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{1.878360in}{1.220421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742911in}{2.136265in}}%
\pgfpathcurveto{\pgfqpoint{1.753961in}{2.136265in}}{\pgfqpoint{1.764560in}{2.140656in}}{\pgfqpoint{1.772373in}{2.148469in}}%
\pgfpathcurveto{\pgfqpoint{1.780187in}{2.156283in}}{\pgfqpoint{1.784577in}{2.166882in}}{\pgfqpoint{1.784577in}{2.177932in}}%
\pgfpathcurveto{\pgfqpoint{1.784577in}{2.188982in}}{\pgfqpoint{1.780187in}{2.199581in}}{\pgfqpoint{1.772373in}{2.207395in}}%
\pgfpathcurveto{\pgfqpoint{1.764560in}{2.215209in}}{\pgfqpoint{1.753961in}{2.219599in}}{\pgfqpoint{1.742911in}{2.219599in}}%
\pgfpathcurveto{\pgfqpoint{1.731861in}{2.219599in}}{\pgfqpoint{1.721262in}{2.215209in}}{\pgfqpoint{1.713448in}{2.207395in}}%
\pgfpathcurveto{\pgfqpoint{1.705634in}{2.199581in}}{\pgfqpoint{1.701244in}{2.188982in}}{\pgfqpoint{1.701244in}{2.177932in}}%
\pgfpathcurveto{\pgfqpoint{1.701244in}{2.166882in}}{\pgfqpoint{1.705634in}{2.156283in}}{\pgfqpoint{1.713448in}{2.148469in}}%
\pgfpathcurveto{\pgfqpoint{1.721262in}{2.140656in}}{\pgfqpoint{1.731861in}{2.136265in}}{\pgfqpoint{1.742911in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{1.742911in}{2.136265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745163in}{2.166451in}}%
\pgfpathcurveto{\pgfqpoint{1.756213in}{2.166451in}}{\pgfqpoint{1.766812in}{2.170841in}}{\pgfqpoint{1.774625in}{2.178655in}}%
\pgfpathcurveto{\pgfqpoint{1.782439in}{2.186468in}}{\pgfqpoint{1.786829in}{2.197067in}}{\pgfqpoint{1.786829in}{2.208118in}}%
\pgfpathcurveto{\pgfqpoint{1.786829in}{2.219168in}}{\pgfqpoint{1.782439in}{2.229767in}}{\pgfqpoint{1.774625in}{2.237580in}}%
\pgfpathcurveto{\pgfqpoint{1.766812in}{2.245394in}}{\pgfqpoint{1.756213in}{2.249784in}}{\pgfqpoint{1.745163in}{2.249784in}}%
\pgfpathcurveto{\pgfqpoint{1.734113in}{2.249784in}}{\pgfqpoint{1.723514in}{2.245394in}}{\pgfqpoint{1.715700in}{2.237580in}}%
\pgfpathcurveto{\pgfqpoint{1.707886in}{2.229767in}}{\pgfqpoint{1.703496in}{2.219168in}}{\pgfqpoint{1.703496in}{2.208118in}}%
\pgfpathcurveto{\pgfqpoint{1.703496in}{2.197067in}}{\pgfqpoint{1.707886in}{2.186468in}}{\pgfqpoint{1.715700in}{2.178655in}}%
\pgfpathcurveto{\pgfqpoint{1.723514in}{2.170841in}}{\pgfqpoint{1.734113in}{2.166451in}}{\pgfqpoint{1.745163in}{2.166451in}}%
\pgfpathlineto{\pgfqpoint{1.745163in}{2.166451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831595in}{2.215071in}}%
\pgfpathcurveto{\pgfqpoint{1.842646in}{2.215071in}}{\pgfqpoint{1.853245in}{2.219461in}}{\pgfqpoint{1.861058in}{2.227275in}}%
\pgfpathcurveto{\pgfqpoint{1.868872in}{2.235088in}}{\pgfqpoint{1.873262in}{2.245688in}}{\pgfqpoint{1.873262in}{2.256738in}}%
\pgfpathcurveto{\pgfqpoint{1.873262in}{2.267788in}}{\pgfqpoint{1.868872in}{2.278387in}}{\pgfqpoint{1.861058in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{1.853245in}{2.294014in}}{\pgfqpoint{1.842646in}{2.298404in}}{\pgfqpoint{1.831595in}{2.298404in}}%
\pgfpathcurveto{\pgfqpoint{1.820545in}{2.298404in}}{\pgfqpoint{1.809946in}{2.294014in}}{\pgfqpoint{1.802133in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{1.794319in}{2.278387in}}{\pgfqpoint{1.789929in}{2.267788in}}{\pgfqpoint{1.789929in}{2.256738in}}%
\pgfpathcurveto{\pgfqpoint{1.789929in}{2.245688in}}{\pgfqpoint{1.794319in}{2.235088in}}{\pgfqpoint{1.802133in}{2.227275in}}%
\pgfpathcurveto{\pgfqpoint{1.809946in}{2.219461in}}{\pgfqpoint{1.820545in}{2.215071in}}{\pgfqpoint{1.831595in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{1.831595in}{2.215071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896361in}{2.267658in}}%
\pgfpathcurveto{\pgfqpoint{1.907411in}{2.267658in}}{\pgfqpoint{1.918010in}{2.272048in}}{\pgfqpoint{1.925824in}{2.279862in}}%
\pgfpathcurveto{\pgfqpoint{1.933638in}{2.287675in}}{\pgfqpoint{1.938028in}{2.298274in}}{\pgfqpoint{1.938028in}{2.309325in}}%
\pgfpathcurveto{\pgfqpoint{1.938028in}{2.320375in}}{\pgfqpoint{1.933638in}{2.330974in}}{\pgfqpoint{1.925824in}{2.338787in}}%
\pgfpathcurveto{\pgfqpoint{1.918010in}{2.346601in}}{\pgfqpoint{1.907411in}{2.350991in}}{\pgfqpoint{1.896361in}{2.350991in}}%
\pgfpathcurveto{\pgfqpoint{1.885311in}{2.350991in}}{\pgfqpoint{1.874712in}{2.346601in}}{\pgfqpoint{1.866898in}{2.338787in}}%
\pgfpathcurveto{\pgfqpoint{1.859085in}{2.330974in}}{\pgfqpoint{1.854694in}{2.320375in}}{\pgfqpoint{1.854694in}{2.309325in}}%
\pgfpathcurveto{\pgfqpoint{1.854694in}{2.298274in}}{\pgfqpoint{1.859085in}{2.287675in}}{\pgfqpoint{1.866898in}{2.279862in}}%
\pgfpathcurveto{\pgfqpoint{1.874712in}{2.272048in}}{\pgfqpoint{1.885311in}{2.267658in}}{\pgfqpoint{1.896361in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{1.896361in}{2.267658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902904in}{2.235184in}}%
\pgfpathcurveto{\pgfqpoint{1.913954in}{2.235184in}}{\pgfqpoint{1.924553in}{2.239574in}}{\pgfqpoint{1.932367in}{2.247388in}}%
\pgfpathcurveto{\pgfqpoint{1.940180in}{2.255201in}}{\pgfqpoint{1.944571in}{2.265800in}}{\pgfqpoint{1.944571in}{2.276850in}}%
\pgfpathcurveto{\pgfqpoint{1.944571in}{2.287901in}}{\pgfqpoint{1.940180in}{2.298500in}}{\pgfqpoint{1.932367in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{1.924553in}{2.314127in}}{\pgfqpoint{1.913954in}{2.318517in}}{\pgfqpoint{1.902904in}{2.318517in}}%
\pgfpathcurveto{\pgfqpoint{1.891854in}{2.318517in}}{\pgfqpoint{1.881255in}{2.314127in}}{\pgfqpoint{1.873441in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{1.865627in}{2.298500in}}{\pgfqpoint{1.861237in}{2.287901in}}{\pgfqpoint{1.861237in}{2.276850in}}%
\pgfpathcurveto{\pgfqpoint{1.861237in}{2.265800in}}{\pgfqpoint{1.865627in}{2.255201in}}{\pgfqpoint{1.873441in}{2.247388in}}%
\pgfpathcurveto{\pgfqpoint{1.881255in}{2.239574in}}{\pgfqpoint{1.891854in}{2.235184in}}{\pgfqpoint{1.902904in}{2.235184in}}%
\pgfpathlineto{\pgfqpoint{1.902904in}{2.235184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683148in}{1.165324in}}%
\pgfpathcurveto{\pgfqpoint{1.694198in}{1.165324in}}{\pgfqpoint{1.704797in}{1.169714in}}{\pgfqpoint{1.712611in}{1.177528in}}%
\pgfpathcurveto{\pgfqpoint{1.720424in}{1.185342in}}{\pgfqpoint{1.724814in}{1.195941in}}{\pgfqpoint{1.724814in}{1.206991in}}%
\pgfpathcurveto{\pgfqpoint{1.724814in}{1.218041in}}{\pgfqpoint{1.720424in}{1.228640in}}{\pgfqpoint{1.712611in}{1.236453in}}%
\pgfpathcurveto{\pgfqpoint{1.704797in}{1.244267in}}{\pgfqpoint{1.694198in}{1.248657in}}{\pgfqpoint{1.683148in}{1.248657in}}%
\pgfpathcurveto{\pgfqpoint{1.672098in}{1.248657in}}{\pgfqpoint{1.661499in}{1.244267in}}{\pgfqpoint{1.653685in}{1.236453in}}%
\pgfpathcurveto{\pgfqpoint{1.645871in}{1.228640in}}{\pgfqpoint{1.641481in}{1.218041in}}{\pgfqpoint{1.641481in}{1.206991in}}%
\pgfpathcurveto{\pgfqpoint{1.641481in}{1.195941in}}{\pgfqpoint{1.645871in}{1.185342in}}{\pgfqpoint{1.653685in}{1.177528in}}%
\pgfpathcurveto{\pgfqpoint{1.661499in}{1.169714in}}{\pgfqpoint{1.672098in}{1.165324in}}{\pgfqpoint{1.683148in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.683148in}{1.165324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694487in}{1.170359in}}%
\pgfpathcurveto{\pgfqpoint{1.705537in}{1.170359in}}{\pgfqpoint{1.716136in}{1.174750in}}{\pgfqpoint{1.723950in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{1.731764in}{1.190377in}}{\pgfqpoint{1.736154in}{1.200976in}}{\pgfqpoint{1.736154in}{1.212026in}}%
\pgfpathcurveto{\pgfqpoint{1.736154in}{1.223076in}}{\pgfqpoint{1.731764in}{1.233675in}}{\pgfqpoint{1.723950in}{1.241489in}}%
\pgfpathcurveto{\pgfqpoint{1.716136in}{1.249302in}}{\pgfqpoint{1.705537in}{1.253693in}}{\pgfqpoint{1.694487in}{1.253693in}}%
\pgfpathcurveto{\pgfqpoint{1.683437in}{1.253693in}}{\pgfqpoint{1.672838in}{1.249302in}}{\pgfqpoint{1.665025in}{1.241489in}}%
\pgfpathcurveto{\pgfqpoint{1.657211in}{1.233675in}}{\pgfqpoint{1.652821in}{1.223076in}}{\pgfqpoint{1.652821in}{1.212026in}}%
\pgfpathcurveto{\pgfqpoint{1.652821in}{1.200976in}}{\pgfqpoint{1.657211in}{1.190377in}}{\pgfqpoint{1.665025in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{1.672838in}{1.174750in}}{\pgfqpoint{1.683437in}{1.170359in}}{\pgfqpoint{1.694487in}{1.170359in}}%
\pgfpathlineto{\pgfqpoint{1.694487in}{1.170359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739104in}{1.140283in}}%
\pgfpathcurveto{\pgfqpoint{1.750154in}{1.140283in}}{\pgfqpoint{1.760754in}{1.144674in}}{\pgfqpoint{1.768567in}{1.152487in}}%
\pgfpathcurveto{\pgfqpoint{1.776381in}{1.160301in}}{\pgfqpoint{1.780771in}{1.170900in}}{\pgfqpoint{1.780771in}{1.181950in}}%
\pgfpathcurveto{\pgfqpoint{1.780771in}{1.193000in}}{\pgfqpoint{1.776381in}{1.203599in}}{\pgfqpoint{1.768567in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{1.760754in}{1.219226in}}{\pgfqpoint{1.750154in}{1.223617in}}{\pgfqpoint{1.739104in}{1.223617in}}%
\pgfpathcurveto{\pgfqpoint{1.728054in}{1.223617in}}{\pgfqpoint{1.717455in}{1.219226in}}{\pgfqpoint{1.709642in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{1.701828in}{1.203599in}}{\pgfqpoint{1.697438in}{1.193000in}}{\pgfqpoint{1.697438in}{1.181950in}}%
\pgfpathcurveto{\pgfqpoint{1.697438in}{1.170900in}}{\pgfqpoint{1.701828in}{1.160301in}}{\pgfqpoint{1.709642in}{1.152487in}}%
\pgfpathcurveto{\pgfqpoint{1.717455in}{1.144674in}}{\pgfqpoint{1.728054in}{1.140283in}}{\pgfqpoint{1.739104in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.739104in}{1.140283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853078in}{1.184305in}}%
\pgfpathcurveto{\pgfqpoint{1.864128in}{1.184305in}}{\pgfqpoint{1.874727in}{1.188695in}}{\pgfqpoint{1.882541in}{1.196509in}}%
\pgfpathcurveto{\pgfqpoint{1.890354in}{1.204323in}}{\pgfqpoint{1.894745in}{1.214922in}}{\pgfqpoint{1.894745in}{1.225972in}}%
\pgfpathcurveto{\pgfqpoint{1.894745in}{1.237022in}}{\pgfqpoint{1.890354in}{1.247621in}}{\pgfqpoint{1.882541in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{1.874727in}{1.263248in}}{\pgfqpoint{1.864128in}{1.267638in}}{\pgfqpoint{1.853078in}{1.267638in}}%
\pgfpathcurveto{\pgfqpoint{1.842028in}{1.267638in}}{\pgfqpoint{1.831429in}{1.263248in}}{\pgfqpoint{1.823615in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{1.815802in}{1.247621in}}{\pgfqpoint{1.811411in}{1.237022in}}{\pgfqpoint{1.811411in}{1.225972in}}%
\pgfpathcurveto{\pgfqpoint{1.811411in}{1.214922in}}{\pgfqpoint{1.815802in}{1.204323in}}{\pgfqpoint{1.823615in}{1.196509in}}%
\pgfpathcurveto{\pgfqpoint{1.831429in}{1.188695in}}{\pgfqpoint{1.842028in}{1.184305in}}{\pgfqpoint{1.853078in}{1.184305in}}%
\pgfpathlineto{\pgfqpoint{1.853078in}{1.184305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867635in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{1.878685in}{1.188239in}}{\pgfqpoint{1.889284in}{1.192629in}}{\pgfqpoint{1.897097in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{1.904911in}{1.208256in}}{\pgfqpoint{1.909301in}{1.218855in}}{\pgfqpoint{1.909301in}{1.229906in}}%
\pgfpathcurveto{\pgfqpoint{1.909301in}{1.240956in}}{\pgfqpoint{1.904911in}{1.251555in}}{\pgfqpoint{1.897097in}{1.259368in}}%
\pgfpathcurveto{\pgfqpoint{1.889284in}{1.267182in}}{\pgfqpoint{1.878685in}{1.271572in}}{\pgfqpoint{1.867635in}{1.271572in}}%
\pgfpathcurveto{\pgfqpoint{1.856584in}{1.271572in}}{\pgfqpoint{1.845985in}{1.267182in}}{\pgfqpoint{1.838172in}{1.259368in}}%
\pgfpathcurveto{\pgfqpoint{1.830358in}{1.251555in}}{\pgfqpoint{1.825968in}{1.240956in}}{\pgfqpoint{1.825968in}{1.229906in}}%
\pgfpathcurveto{\pgfqpoint{1.825968in}{1.218855in}}{\pgfqpoint{1.830358in}{1.208256in}}{\pgfqpoint{1.838172in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{1.845985in}{1.192629in}}{\pgfqpoint{1.856584in}{1.188239in}}{\pgfqpoint{1.867635in}{1.188239in}}%
\pgfpathlineto{\pgfqpoint{1.867635in}{1.188239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709264in}{2.996309in}}%
\pgfpathcurveto{\pgfqpoint{1.720315in}{2.996309in}}{\pgfqpoint{1.730914in}{3.000700in}}{\pgfqpoint{1.738727in}{3.008513in}}%
\pgfpathcurveto{\pgfqpoint{1.746541in}{3.016327in}}{\pgfqpoint{1.750931in}{3.026926in}}{\pgfqpoint{1.750931in}{3.037976in}}%
\pgfpathcurveto{\pgfqpoint{1.750931in}{3.049026in}}{\pgfqpoint{1.746541in}{3.059625in}}{\pgfqpoint{1.738727in}{3.067439in}}%
\pgfpathcurveto{\pgfqpoint{1.730914in}{3.075252in}}{\pgfqpoint{1.720315in}{3.079643in}}{\pgfqpoint{1.709264in}{3.079643in}}%
\pgfpathcurveto{\pgfqpoint{1.698214in}{3.079643in}}{\pgfqpoint{1.687615in}{3.075252in}}{\pgfqpoint{1.679802in}{3.067439in}}%
\pgfpathcurveto{\pgfqpoint{1.671988in}{3.059625in}}{\pgfqpoint{1.667598in}{3.049026in}}{\pgfqpoint{1.667598in}{3.037976in}}%
\pgfpathcurveto{\pgfqpoint{1.667598in}{3.026926in}}{\pgfqpoint{1.671988in}{3.016327in}}{\pgfqpoint{1.679802in}{3.008513in}}%
\pgfpathcurveto{\pgfqpoint{1.687615in}{3.000700in}}{\pgfqpoint{1.698214in}{2.996309in}}{\pgfqpoint{1.709264in}{2.996309in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{2.996309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836472in}{3.153176in}}%
\pgfpathcurveto{\pgfqpoint{1.847522in}{3.153176in}}{\pgfqpoint{1.858121in}{3.157566in}}{\pgfqpoint{1.865934in}{3.165380in}}%
\pgfpathcurveto{\pgfqpoint{1.873748in}{3.173193in}}{\pgfqpoint{1.878138in}{3.183792in}}{\pgfqpoint{1.878138in}{3.194842in}}%
\pgfpathcurveto{\pgfqpoint{1.878138in}{3.205892in}}{\pgfqpoint{1.873748in}{3.216491in}}{\pgfqpoint{1.865934in}{3.224305in}}%
\pgfpathcurveto{\pgfqpoint{1.858121in}{3.232119in}}{\pgfqpoint{1.847522in}{3.236509in}}{\pgfqpoint{1.836472in}{3.236509in}}%
\pgfpathcurveto{\pgfqpoint{1.825422in}{3.236509in}}{\pgfqpoint{1.814823in}{3.232119in}}{\pgfqpoint{1.807009in}{3.224305in}}%
\pgfpathcurveto{\pgfqpoint{1.799195in}{3.216491in}}{\pgfqpoint{1.794805in}{3.205892in}}{\pgfqpoint{1.794805in}{3.194842in}}%
\pgfpathcurveto{\pgfqpoint{1.794805in}{3.183792in}}{\pgfqpoint{1.799195in}{3.173193in}}{\pgfqpoint{1.807009in}{3.165380in}}%
\pgfpathcurveto{\pgfqpoint{1.814823in}{3.157566in}}{\pgfqpoint{1.825422in}{3.153176in}}{\pgfqpoint{1.836472in}{3.153176in}}%
\pgfpathlineto{\pgfqpoint{1.836472in}{3.153176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864280in}{2.900964in}}%
\pgfpathcurveto{\pgfqpoint{1.875330in}{2.900964in}}{\pgfqpoint{1.885929in}{2.905355in}}{\pgfqpoint{1.893743in}{2.913168in}}%
\pgfpathcurveto{\pgfqpoint{1.901557in}{2.920982in}}{\pgfqpoint{1.905947in}{2.931581in}}{\pgfqpoint{1.905947in}{2.942631in}}%
\pgfpathcurveto{\pgfqpoint{1.905947in}{2.953681in}}{\pgfqpoint{1.901557in}{2.964280in}}{\pgfqpoint{1.893743in}{2.972094in}}%
\pgfpathcurveto{\pgfqpoint{1.885929in}{2.979907in}}{\pgfqpoint{1.875330in}{2.984298in}}{\pgfqpoint{1.864280in}{2.984298in}}%
\pgfpathcurveto{\pgfqpoint{1.853230in}{2.984298in}}{\pgfqpoint{1.842631in}{2.979907in}}{\pgfqpoint{1.834817in}{2.972094in}}%
\pgfpathcurveto{\pgfqpoint{1.827004in}{2.964280in}}{\pgfqpoint{1.822613in}{2.953681in}}{\pgfqpoint{1.822613in}{2.942631in}}%
\pgfpathcurveto{\pgfqpoint{1.822613in}{2.931581in}}{\pgfqpoint{1.827004in}{2.920982in}}{\pgfqpoint{1.834817in}{2.913168in}}%
\pgfpathcurveto{\pgfqpoint{1.842631in}{2.905355in}}{\pgfqpoint{1.853230in}{2.900964in}}{\pgfqpoint{1.864280in}{2.900964in}}%
\pgfpathlineto{\pgfqpoint{1.864280in}{2.900964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880807in}{2.282721in}}%
\pgfpathcurveto{\pgfqpoint{1.891857in}{2.282721in}}{\pgfqpoint{1.902456in}{2.287111in}}{\pgfqpoint{1.910270in}{2.294924in}}%
\pgfpathcurveto{\pgfqpoint{1.918083in}{2.302738in}}{\pgfqpoint{1.922473in}{2.313337in}}{\pgfqpoint{1.922473in}{2.324387in}}%
\pgfpathcurveto{\pgfqpoint{1.922473in}{2.335437in}}{\pgfqpoint{1.918083in}{2.346036in}}{\pgfqpoint{1.910270in}{2.353850in}}%
\pgfpathcurveto{\pgfqpoint{1.902456in}{2.361664in}}{\pgfqpoint{1.891857in}{2.366054in}}{\pgfqpoint{1.880807in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{1.869757in}{2.366054in}}{\pgfqpoint{1.859158in}{2.361664in}}{\pgfqpoint{1.851344in}{2.353850in}}%
\pgfpathcurveto{\pgfqpoint{1.843530in}{2.346036in}}{\pgfqpoint{1.839140in}{2.335437in}}{\pgfqpoint{1.839140in}{2.324387in}}%
\pgfpathcurveto{\pgfqpoint{1.839140in}{2.313337in}}{\pgfqpoint{1.843530in}{2.302738in}}{\pgfqpoint{1.851344in}{2.294924in}}%
\pgfpathcurveto{\pgfqpoint{1.859158in}{2.287111in}}{\pgfqpoint{1.869757in}{2.282721in}}{\pgfqpoint{1.880807in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{2.282721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910723in}{2.608461in}}%
\pgfpathcurveto{\pgfqpoint{1.921773in}{2.608461in}}{\pgfqpoint{1.932372in}{2.612852in}}{\pgfqpoint{1.940185in}{2.620665in}}%
\pgfpathcurveto{\pgfqpoint{1.947999in}{2.628479in}}{\pgfqpoint{1.952389in}{2.639078in}}{\pgfqpoint{1.952389in}{2.650128in}}%
\pgfpathcurveto{\pgfqpoint{1.952389in}{2.661178in}}{\pgfqpoint{1.947999in}{2.671777in}}{\pgfqpoint{1.940185in}{2.679591in}}%
\pgfpathcurveto{\pgfqpoint{1.932372in}{2.687404in}}{\pgfqpoint{1.921773in}{2.691795in}}{\pgfqpoint{1.910723in}{2.691795in}}%
\pgfpathcurveto{\pgfqpoint{1.899672in}{2.691795in}}{\pgfqpoint{1.889073in}{2.687404in}}{\pgfqpoint{1.881260in}{2.679591in}}%
\pgfpathcurveto{\pgfqpoint{1.873446in}{2.671777in}}{\pgfqpoint{1.869056in}{2.661178in}}{\pgfqpoint{1.869056in}{2.650128in}}%
\pgfpathcurveto{\pgfqpoint{1.869056in}{2.639078in}}{\pgfqpoint{1.873446in}{2.628479in}}{\pgfqpoint{1.881260in}{2.620665in}}%
\pgfpathcurveto{\pgfqpoint{1.889073in}{2.612852in}}{\pgfqpoint{1.899672in}{2.608461in}}{\pgfqpoint{1.910723in}{2.608461in}}%
\pgfpathlineto{\pgfqpoint{1.910723in}{2.608461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849340in}{2.142762in}}%
\pgfpathcurveto{\pgfqpoint{1.860390in}{2.142762in}}{\pgfqpoint{1.870989in}{2.147153in}}{\pgfqpoint{1.878803in}{2.154966in}}%
\pgfpathcurveto{\pgfqpoint{1.886617in}{2.162780in}}{\pgfqpoint{1.891007in}{2.173379in}}{\pgfqpoint{1.891007in}{2.184429in}}%
\pgfpathcurveto{\pgfqpoint{1.891007in}{2.195479in}}{\pgfqpoint{1.886617in}{2.206078in}}{\pgfqpoint{1.878803in}{2.213892in}}%
\pgfpathcurveto{\pgfqpoint{1.870989in}{2.221705in}}{\pgfqpoint{1.860390in}{2.226096in}}{\pgfqpoint{1.849340in}{2.226096in}}%
\pgfpathcurveto{\pgfqpoint{1.838290in}{2.226096in}}{\pgfqpoint{1.827691in}{2.221705in}}{\pgfqpoint{1.819877in}{2.213892in}}%
\pgfpathcurveto{\pgfqpoint{1.812064in}{2.206078in}}{\pgfqpoint{1.807674in}{2.195479in}}{\pgfqpoint{1.807674in}{2.184429in}}%
\pgfpathcurveto{\pgfqpoint{1.807674in}{2.173379in}}{\pgfqpoint{1.812064in}{2.162780in}}{\pgfqpoint{1.819877in}{2.154966in}}%
\pgfpathcurveto{\pgfqpoint{1.827691in}{2.147153in}}{\pgfqpoint{1.838290in}{2.142762in}}{\pgfqpoint{1.849340in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{2.142762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866807in}{2.162315in}}%
\pgfpathcurveto{\pgfqpoint{1.877857in}{2.162315in}}{\pgfqpoint{1.888456in}{2.166705in}}{\pgfqpoint{1.896270in}{2.174519in}}%
\pgfpathcurveto{\pgfqpoint{1.904083in}{2.182332in}}{\pgfqpoint{1.908473in}{2.192931in}}{\pgfqpoint{1.908473in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{1.908473in}{2.215032in}}{\pgfqpoint{1.904083in}{2.225631in}}{\pgfqpoint{1.896270in}{2.233444in}}%
\pgfpathcurveto{\pgfqpoint{1.888456in}{2.241258in}}{\pgfqpoint{1.877857in}{2.245648in}}{\pgfqpoint{1.866807in}{2.245648in}}%
\pgfpathcurveto{\pgfqpoint{1.855757in}{2.245648in}}{\pgfqpoint{1.845158in}{2.241258in}}{\pgfqpoint{1.837344in}{2.233444in}}%
\pgfpathcurveto{\pgfqpoint{1.829530in}{2.225631in}}{\pgfqpoint{1.825140in}{2.215032in}}{\pgfqpoint{1.825140in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{1.825140in}{2.192931in}}{\pgfqpoint{1.829530in}{2.182332in}}{\pgfqpoint{1.837344in}{2.174519in}}%
\pgfpathcurveto{\pgfqpoint{1.845158in}{2.166705in}}{\pgfqpoint{1.855757in}{2.162315in}}{\pgfqpoint{1.866807in}{2.162315in}}%
\pgfpathlineto{\pgfqpoint{1.866807in}{2.162315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868274in}{1.771798in}}%
\pgfpathcurveto{\pgfqpoint{1.879325in}{1.771798in}}{\pgfqpoint{1.889924in}{1.776188in}}{\pgfqpoint{1.897737in}{1.784002in}}%
\pgfpathcurveto{\pgfqpoint{1.905551in}{1.791815in}}{\pgfqpoint{1.909941in}{1.802414in}}{\pgfqpoint{1.909941in}{1.813464in}}%
\pgfpathcurveto{\pgfqpoint{1.909941in}{1.824515in}}{\pgfqpoint{1.905551in}{1.835114in}}{\pgfqpoint{1.897737in}{1.842927in}}%
\pgfpathcurveto{\pgfqpoint{1.889924in}{1.850741in}}{\pgfqpoint{1.879325in}{1.855131in}}{\pgfqpoint{1.868274in}{1.855131in}}%
\pgfpathcurveto{\pgfqpoint{1.857224in}{1.855131in}}{\pgfqpoint{1.846625in}{1.850741in}}{\pgfqpoint{1.838812in}{1.842927in}}%
\pgfpathcurveto{\pgfqpoint{1.830998in}{1.835114in}}{\pgfqpoint{1.826608in}{1.824515in}}{\pgfqpoint{1.826608in}{1.813464in}}%
\pgfpathcurveto{\pgfqpoint{1.826608in}{1.802414in}}{\pgfqpoint{1.830998in}{1.791815in}}{\pgfqpoint{1.838812in}{1.784002in}}%
\pgfpathcurveto{\pgfqpoint{1.846625in}{1.776188in}}{\pgfqpoint{1.857224in}{1.771798in}}{\pgfqpoint{1.868274in}{1.771798in}}%
\pgfpathlineto{\pgfqpoint{1.868274in}{1.771798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886981in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{1.898031in}{2.224967in}}{\pgfqpoint{1.908630in}{2.229357in}}{\pgfqpoint{1.916444in}{2.237171in}}%
\pgfpathcurveto{\pgfqpoint{1.924257in}{2.244984in}}{\pgfqpoint{1.928647in}{2.255584in}}{\pgfqpoint{1.928647in}{2.266634in}}%
\pgfpathcurveto{\pgfqpoint{1.928647in}{2.277684in}}{\pgfqpoint{1.924257in}{2.288283in}}{\pgfqpoint{1.916444in}{2.296096in}}%
\pgfpathcurveto{\pgfqpoint{1.908630in}{2.303910in}}{\pgfqpoint{1.898031in}{2.308300in}}{\pgfqpoint{1.886981in}{2.308300in}}%
\pgfpathcurveto{\pgfqpoint{1.875931in}{2.308300in}}{\pgfqpoint{1.865332in}{2.303910in}}{\pgfqpoint{1.857518in}{2.296096in}}%
\pgfpathcurveto{\pgfqpoint{1.849704in}{2.288283in}}{\pgfqpoint{1.845314in}{2.277684in}}{\pgfqpoint{1.845314in}{2.266634in}}%
\pgfpathcurveto{\pgfqpoint{1.845314in}{2.255584in}}{\pgfqpoint{1.849704in}{2.244984in}}{\pgfqpoint{1.857518in}{2.237171in}}%
\pgfpathcurveto{\pgfqpoint{1.865332in}{2.229357in}}{\pgfqpoint{1.875931in}{2.224967in}}{\pgfqpoint{1.886981in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{2.224967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895284in}{2.159453in}}%
\pgfpathcurveto{\pgfqpoint{1.906334in}{2.159453in}}{\pgfqpoint{1.916933in}{2.163844in}}{\pgfqpoint{1.924747in}{2.171657in}}%
\pgfpathcurveto{\pgfqpoint{1.932560in}{2.179471in}}{\pgfqpoint{1.936951in}{2.190070in}}{\pgfqpoint{1.936951in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{1.936951in}{2.212170in}}{\pgfqpoint{1.932560in}{2.222769in}}{\pgfqpoint{1.924747in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{1.916933in}{2.238396in}}{\pgfqpoint{1.906334in}{2.242787in}}{\pgfqpoint{1.895284in}{2.242787in}}%
\pgfpathcurveto{\pgfqpoint{1.884234in}{2.242787in}}{\pgfqpoint{1.873635in}{2.238396in}}{\pgfqpoint{1.865821in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{1.858008in}{2.222769in}}{\pgfqpoint{1.853617in}{2.212170in}}{\pgfqpoint{1.853617in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{1.853617in}{2.190070in}}{\pgfqpoint{1.858008in}{2.179471in}}{\pgfqpoint{1.865821in}{2.171657in}}%
\pgfpathcurveto{\pgfqpoint{1.873635in}{2.163844in}}{\pgfqpoint{1.884234in}{2.159453in}}{\pgfqpoint{1.895284in}{2.159453in}}%
\pgfpathlineto{\pgfqpoint{1.895284in}{2.159453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729251in}{1.259415in}}%
\pgfpathcurveto{\pgfqpoint{1.740301in}{1.259415in}}{\pgfqpoint{1.750900in}{1.263805in}}{\pgfqpoint{1.758713in}{1.271619in}}%
\pgfpathcurveto{\pgfqpoint{1.766527in}{1.279432in}}{\pgfqpoint{1.770917in}{1.290031in}}{\pgfqpoint{1.770917in}{1.301081in}}%
\pgfpathcurveto{\pgfqpoint{1.770917in}{1.312131in}}{\pgfqpoint{1.766527in}{1.322731in}}{\pgfqpoint{1.758713in}{1.330544in}}%
\pgfpathcurveto{\pgfqpoint{1.750900in}{1.338358in}}{\pgfqpoint{1.740301in}{1.342748in}}{\pgfqpoint{1.729251in}{1.342748in}}%
\pgfpathcurveto{\pgfqpoint{1.718200in}{1.342748in}}{\pgfqpoint{1.707601in}{1.338358in}}{\pgfqpoint{1.699788in}{1.330544in}}%
\pgfpathcurveto{\pgfqpoint{1.691974in}{1.322731in}}{\pgfqpoint{1.687584in}{1.312131in}}{\pgfqpoint{1.687584in}{1.301081in}}%
\pgfpathcurveto{\pgfqpoint{1.687584in}{1.290031in}}{\pgfqpoint{1.691974in}{1.279432in}}{\pgfqpoint{1.699788in}{1.271619in}}%
\pgfpathcurveto{\pgfqpoint{1.707601in}{1.263805in}}{\pgfqpoint{1.718200in}{1.259415in}}{\pgfqpoint{1.729251in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.259415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734199in}{1.284302in}}%
\pgfpathcurveto{\pgfqpoint{1.745249in}{1.284302in}}{\pgfqpoint{1.755848in}{1.288692in}}{\pgfqpoint{1.763662in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{1.771476in}{1.304319in}}{\pgfqpoint{1.775866in}{1.314918in}}{\pgfqpoint{1.775866in}{1.325968in}}%
\pgfpathcurveto{\pgfqpoint{1.775866in}{1.337019in}}{\pgfqpoint{1.771476in}{1.347618in}}{\pgfqpoint{1.763662in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{1.755848in}{1.363245in}}{\pgfqpoint{1.745249in}{1.367635in}}{\pgfqpoint{1.734199in}{1.367635in}}%
\pgfpathcurveto{\pgfqpoint{1.723149in}{1.367635in}}{\pgfqpoint{1.712550in}{1.363245in}}{\pgfqpoint{1.704736in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{1.696923in}{1.347618in}}{\pgfqpoint{1.692532in}{1.337019in}}{\pgfqpoint{1.692532in}{1.325968in}}%
\pgfpathcurveto{\pgfqpoint{1.692532in}{1.314918in}}{\pgfqpoint{1.696923in}{1.304319in}}{\pgfqpoint{1.704736in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{1.712550in}{1.288692in}}{\pgfqpoint{1.723149in}{1.284302in}}{\pgfqpoint{1.734199in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.284302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835637in}{1.315367in}}%
\pgfpathcurveto{\pgfqpoint{1.846687in}{1.315367in}}{\pgfqpoint{1.857286in}{1.319757in}}{\pgfqpoint{1.865099in}{1.327571in}}%
\pgfpathcurveto{\pgfqpoint{1.872913in}{1.335384in}}{\pgfqpoint{1.877303in}{1.345983in}}{\pgfqpoint{1.877303in}{1.357033in}}%
\pgfpathcurveto{\pgfqpoint{1.877303in}{1.368084in}}{\pgfqpoint{1.872913in}{1.378683in}}{\pgfqpoint{1.865099in}{1.386496in}}%
\pgfpathcurveto{\pgfqpoint{1.857286in}{1.394310in}}{\pgfqpoint{1.846687in}{1.398700in}}{\pgfqpoint{1.835637in}{1.398700in}}%
\pgfpathcurveto{\pgfqpoint{1.824587in}{1.398700in}}{\pgfqpoint{1.813988in}{1.394310in}}{\pgfqpoint{1.806174in}{1.386496in}}%
\pgfpathcurveto{\pgfqpoint{1.798360in}{1.378683in}}{\pgfqpoint{1.793970in}{1.368084in}}{\pgfqpoint{1.793970in}{1.357033in}}%
\pgfpathcurveto{\pgfqpoint{1.793970in}{1.345983in}}{\pgfqpoint{1.798360in}{1.335384in}}{\pgfqpoint{1.806174in}{1.327571in}}%
\pgfpathcurveto{\pgfqpoint{1.813988in}{1.319757in}}{\pgfqpoint{1.824587in}{1.315367in}}{\pgfqpoint{1.835637in}{1.315367in}}%
\pgfpathlineto{\pgfqpoint{1.835637in}{1.315367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844045in}{1.282595in}}%
\pgfpathcurveto{\pgfqpoint{1.855095in}{1.282595in}}{\pgfqpoint{1.865694in}{1.286985in}}{\pgfqpoint{1.873507in}{1.294799in}}%
\pgfpathcurveto{\pgfqpoint{1.881321in}{1.302612in}}{\pgfqpoint{1.885711in}{1.313211in}}{\pgfqpoint{1.885711in}{1.324261in}}%
\pgfpathcurveto{\pgfqpoint{1.885711in}{1.335312in}}{\pgfqpoint{1.881321in}{1.345911in}}{\pgfqpoint{1.873507in}{1.353724in}}%
\pgfpathcurveto{\pgfqpoint{1.865694in}{1.361538in}}{\pgfqpoint{1.855095in}{1.365928in}}{\pgfqpoint{1.844045in}{1.365928in}}%
\pgfpathcurveto{\pgfqpoint{1.832995in}{1.365928in}}{\pgfqpoint{1.822395in}{1.361538in}}{\pgfqpoint{1.814582in}{1.353724in}}%
\pgfpathcurveto{\pgfqpoint{1.806768in}{1.345911in}}{\pgfqpoint{1.802378in}{1.335312in}}{\pgfqpoint{1.802378in}{1.324261in}}%
\pgfpathcurveto{\pgfqpoint{1.802378in}{1.313211in}}{\pgfqpoint{1.806768in}{1.302612in}}{\pgfqpoint{1.814582in}{1.294799in}}%
\pgfpathcurveto{\pgfqpoint{1.822395in}{1.286985in}}{\pgfqpoint{1.832995in}{1.282595in}}{\pgfqpoint{1.844045in}{1.282595in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.282595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850985in}{1.319474in}}%
\pgfpathcurveto{\pgfqpoint{1.862035in}{1.319474in}}{\pgfqpoint{1.872634in}{1.323864in}}{\pgfqpoint{1.880448in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{1.888261in}{1.339491in}}{\pgfqpoint{1.892652in}{1.350090in}}{\pgfqpoint{1.892652in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{1.892652in}{1.372191in}}{\pgfqpoint{1.888261in}{1.382790in}}{\pgfqpoint{1.880448in}{1.390603in}}%
\pgfpathcurveto{\pgfqpoint{1.872634in}{1.398417in}}{\pgfqpoint{1.862035in}{1.402807in}}{\pgfqpoint{1.850985in}{1.402807in}}%
\pgfpathcurveto{\pgfqpoint{1.839935in}{1.402807in}}{\pgfqpoint{1.829336in}{1.398417in}}{\pgfqpoint{1.821522in}{1.390603in}}%
\pgfpathcurveto{\pgfqpoint{1.813709in}{1.382790in}}{\pgfqpoint{1.809318in}{1.372191in}}{\pgfqpoint{1.809318in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{1.809318in}{1.350090in}}{\pgfqpoint{1.813709in}{1.339491in}}{\pgfqpoint{1.821522in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{1.829336in}{1.323864in}}{\pgfqpoint{1.839935in}{1.319474in}}{\pgfqpoint{1.850985in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{1.850985in}{1.319474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679526in}{3.560601in}}%
\pgfpathcurveto{\pgfqpoint{1.690576in}{3.560601in}}{\pgfqpoint{1.701175in}{3.564991in}}{\pgfqpoint{1.708989in}{3.572805in}}%
\pgfpathcurveto{\pgfqpoint{1.716802in}{3.580619in}}{\pgfqpoint{1.721192in}{3.591218in}}{\pgfqpoint{1.721192in}{3.602268in}}%
\pgfpathcurveto{\pgfqpoint{1.721192in}{3.613318in}}{\pgfqpoint{1.716802in}{3.623917in}}{\pgfqpoint{1.708989in}{3.631731in}}%
\pgfpathcurveto{\pgfqpoint{1.701175in}{3.639544in}}{\pgfqpoint{1.690576in}{3.643934in}}{\pgfqpoint{1.679526in}{3.643934in}}%
\pgfpathcurveto{\pgfqpoint{1.668476in}{3.643934in}}{\pgfqpoint{1.657877in}{3.639544in}}{\pgfqpoint{1.650063in}{3.631731in}}%
\pgfpathcurveto{\pgfqpoint{1.642249in}{3.623917in}}{\pgfqpoint{1.637859in}{3.613318in}}{\pgfqpoint{1.637859in}{3.602268in}}%
\pgfpathcurveto{\pgfqpoint{1.637859in}{3.591218in}}{\pgfqpoint{1.642249in}{3.580619in}}{\pgfqpoint{1.650063in}{3.572805in}}%
\pgfpathcurveto{\pgfqpoint{1.657877in}{3.564991in}}{\pgfqpoint{1.668476in}{3.560601in}}{\pgfqpoint{1.679526in}{3.560601in}}%
\pgfpathlineto{\pgfqpoint{1.679526in}{3.560601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752226in}{3.495234in}}%
\pgfpathcurveto{\pgfqpoint{1.763276in}{3.495234in}}{\pgfqpoint{1.773875in}{3.499624in}}{\pgfqpoint{1.781689in}{3.507438in}}%
\pgfpathcurveto{\pgfqpoint{1.789502in}{3.515252in}}{\pgfqpoint{1.793893in}{3.525851in}}{\pgfqpoint{1.793893in}{3.536901in}}%
\pgfpathcurveto{\pgfqpoint{1.793893in}{3.547951in}}{\pgfqpoint{1.789502in}{3.558550in}}{\pgfqpoint{1.781689in}{3.566363in}}%
\pgfpathcurveto{\pgfqpoint{1.773875in}{3.574177in}}{\pgfqpoint{1.763276in}{3.578567in}}{\pgfqpoint{1.752226in}{3.578567in}}%
\pgfpathcurveto{\pgfqpoint{1.741176in}{3.578567in}}{\pgfqpoint{1.730577in}{3.574177in}}{\pgfqpoint{1.722763in}{3.566363in}}%
\pgfpathcurveto{\pgfqpoint{1.714950in}{3.558550in}}{\pgfqpoint{1.710559in}{3.547951in}}{\pgfqpoint{1.710559in}{3.536901in}}%
\pgfpathcurveto{\pgfqpoint{1.710559in}{3.525851in}}{\pgfqpoint{1.714950in}{3.515252in}}{\pgfqpoint{1.722763in}{3.507438in}}%
\pgfpathcurveto{\pgfqpoint{1.730577in}{3.499624in}}{\pgfqpoint{1.741176in}{3.495234in}}{\pgfqpoint{1.752226in}{3.495234in}}%
\pgfpathlineto{\pgfqpoint{1.752226in}{3.495234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843806in}{3.621303in}}%
\pgfpathcurveto{\pgfqpoint{1.854856in}{3.621303in}}{\pgfqpoint{1.865455in}{3.625693in}}{\pgfqpoint{1.873269in}{3.633506in}}%
\pgfpathcurveto{\pgfqpoint{1.881082in}{3.641320in}}{\pgfqpoint{1.885473in}{3.651919in}}{\pgfqpoint{1.885473in}{3.662969in}}%
\pgfpathcurveto{\pgfqpoint{1.885473in}{3.674019in}}{\pgfqpoint{1.881082in}{3.684618in}}{\pgfqpoint{1.873269in}{3.692432in}}%
\pgfpathcurveto{\pgfqpoint{1.865455in}{3.700246in}}{\pgfqpoint{1.854856in}{3.704636in}}{\pgfqpoint{1.843806in}{3.704636in}}%
\pgfpathcurveto{\pgfqpoint{1.832756in}{3.704636in}}{\pgfqpoint{1.822157in}{3.700246in}}{\pgfqpoint{1.814343in}{3.692432in}}%
\pgfpathcurveto{\pgfqpoint{1.806530in}{3.684618in}}{\pgfqpoint{1.802139in}{3.674019in}}{\pgfqpoint{1.802139in}{3.662969in}}%
\pgfpathcurveto{\pgfqpoint{1.802139in}{3.651919in}}{\pgfqpoint{1.806530in}{3.641320in}}{\pgfqpoint{1.814343in}{3.633506in}}%
\pgfpathcurveto{\pgfqpoint{1.822157in}{3.625693in}}{\pgfqpoint{1.832756in}{3.621303in}}{\pgfqpoint{1.843806in}{3.621303in}}%
\pgfpathlineto{\pgfqpoint{1.843806in}{3.621303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881063in}{3.361392in}}%
\pgfpathcurveto{\pgfqpoint{1.892114in}{3.361392in}}{\pgfqpoint{1.902713in}{3.365782in}}{\pgfqpoint{1.910526in}{3.373596in}}%
\pgfpathcurveto{\pgfqpoint{1.918340in}{3.381410in}}{\pgfqpoint{1.922730in}{3.392009in}}{\pgfqpoint{1.922730in}{3.403059in}}%
\pgfpathcurveto{\pgfqpoint{1.922730in}{3.414109in}}{\pgfqpoint{1.918340in}{3.424708in}}{\pgfqpoint{1.910526in}{3.432522in}}%
\pgfpathcurveto{\pgfqpoint{1.902713in}{3.440335in}}{\pgfqpoint{1.892114in}{3.444725in}}{\pgfqpoint{1.881063in}{3.444725in}}%
\pgfpathcurveto{\pgfqpoint{1.870013in}{3.444725in}}{\pgfqpoint{1.859414in}{3.440335in}}{\pgfqpoint{1.851601in}{3.432522in}}%
\pgfpathcurveto{\pgfqpoint{1.843787in}{3.424708in}}{\pgfqpoint{1.839397in}{3.414109in}}{\pgfqpoint{1.839397in}{3.403059in}}%
\pgfpathcurveto{\pgfqpoint{1.839397in}{3.392009in}}{\pgfqpoint{1.843787in}{3.381410in}}{\pgfqpoint{1.851601in}{3.373596in}}%
\pgfpathcurveto{\pgfqpoint{1.859414in}{3.365782in}}{\pgfqpoint{1.870013in}{3.361392in}}{\pgfqpoint{1.881063in}{3.361392in}}%
\pgfpathlineto{\pgfqpoint{1.881063in}{3.361392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900124in}{3.481507in}}%
\pgfpathcurveto{\pgfqpoint{1.911174in}{3.481507in}}{\pgfqpoint{1.921773in}{3.485897in}}{\pgfqpoint{1.929587in}{3.493711in}}%
\pgfpathcurveto{\pgfqpoint{1.937401in}{3.501524in}}{\pgfqpoint{1.941791in}{3.512123in}}{\pgfqpoint{1.941791in}{3.523173in}}%
\pgfpathcurveto{\pgfqpoint{1.941791in}{3.534223in}}{\pgfqpoint{1.937401in}{3.544822in}}{\pgfqpoint{1.929587in}{3.552636in}}%
\pgfpathcurveto{\pgfqpoint{1.921773in}{3.560450in}}{\pgfqpoint{1.911174in}{3.564840in}}{\pgfqpoint{1.900124in}{3.564840in}}%
\pgfpathcurveto{\pgfqpoint{1.889074in}{3.564840in}}{\pgfqpoint{1.878475in}{3.560450in}}{\pgfqpoint{1.870661in}{3.552636in}}%
\pgfpathcurveto{\pgfqpoint{1.862848in}{3.544822in}}{\pgfqpoint{1.858457in}{3.534223in}}{\pgfqpoint{1.858457in}{3.523173in}}%
\pgfpathcurveto{\pgfqpoint{1.858457in}{3.512123in}}{\pgfqpoint{1.862848in}{3.501524in}}{\pgfqpoint{1.870661in}{3.493711in}}%
\pgfpathcurveto{\pgfqpoint{1.878475in}{3.485897in}}{\pgfqpoint{1.889074in}{3.481507in}}{\pgfqpoint{1.900124in}{3.481507in}}%
\pgfpathlineto{\pgfqpoint{1.900124in}{3.481507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743789in}{3.422966in}}%
\pgfpathcurveto{\pgfqpoint{1.754839in}{3.422966in}}{\pgfqpoint{1.765438in}{3.427356in}}{\pgfqpoint{1.773252in}{3.435169in}}%
\pgfpathcurveto{\pgfqpoint{1.781066in}{3.442983in}}{\pgfqpoint{1.785456in}{3.453582in}}{\pgfqpoint{1.785456in}{3.464632in}}%
\pgfpathcurveto{\pgfqpoint{1.785456in}{3.475682in}}{\pgfqpoint{1.781066in}{3.486281in}}{\pgfqpoint{1.773252in}{3.494095in}}%
\pgfpathcurveto{\pgfqpoint{1.765438in}{3.501909in}}{\pgfqpoint{1.754839in}{3.506299in}}{\pgfqpoint{1.743789in}{3.506299in}}%
\pgfpathcurveto{\pgfqpoint{1.732739in}{3.506299in}}{\pgfqpoint{1.722140in}{3.501909in}}{\pgfqpoint{1.714326in}{3.494095in}}%
\pgfpathcurveto{\pgfqpoint{1.706513in}{3.486281in}}{\pgfqpoint{1.702122in}{3.475682in}}{\pgfqpoint{1.702122in}{3.464632in}}%
\pgfpathcurveto{\pgfqpoint{1.702122in}{3.453582in}}{\pgfqpoint{1.706513in}{3.442983in}}{\pgfqpoint{1.714326in}{3.435169in}}%
\pgfpathcurveto{\pgfqpoint{1.722140in}{3.427356in}}{\pgfqpoint{1.732739in}{3.422966in}}{\pgfqpoint{1.743789in}{3.422966in}}%
\pgfpathlineto{\pgfqpoint{1.743789in}{3.422966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841131in}{3.549233in}}%
\pgfpathcurveto{\pgfqpoint{1.852181in}{3.549233in}}{\pgfqpoint{1.862780in}{3.553623in}}{\pgfqpoint{1.870594in}{3.561437in}}%
\pgfpathcurveto{\pgfqpoint{1.878408in}{3.569251in}}{\pgfqpoint{1.882798in}{3.579850in}}{\pgfqpoint{1.882798in}{3.590900in}}%
\pgfpathcurveto{\pgfqpoint{1.882798in}{3.601950in}}{\pgfqpoint{1.878408in}{3.612549in}}{\pgfqpoint{1.870594in}{3.620363in}}%
\pgfpathcurveto{\pgfqpoint{1.862780in}{3.628176in}}{\pgfqpoint{1.852181in}{3.632567in}}{\pgfqpoint{1.841131in}{3.632567in}}%
\pgfpathcurveto{\pgfqpoint{1.830081in}{3.632567in}}{\pgfqpoint{1.819482in}{3.628176in}}{\pgfqpoint{1.811668in}{3.620363in}}%
\pgfpathcurveto{\pgfqpoint{1.803855in}{3.612549in}}{\pgfqpoint{1.799464in}{3.601950in}}{\pgfqpoint{1.799464in}{3.590900in}}%
\pgfpathcurveto{\pgfqpoint{1.799464in}{3.579850in}}{\pgfqpoint{1.803855in}{3.569251in}}{\pgfqpoint{1.811668in}{3.561437in}}%
\pgfpathcurveto{\pgfqpoint{1.819482in}{3.553623in}}{\pgfqpoint{1.830081in}{3.549233in}}{\pgfqpoint{1.841131in}{3.549233in}}%
\pgfpathlineto{\pgfqpoint{1.841131in}{3.549233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877825in}{3.552816in}}%
\pgfpathcurveto{\pgfqpoint{1.888875in}{3.552816in}}{\pgfqpoint{1.899474in}{3.557206in}}{\pgfqpoint{1.907287in}{3.565020in}}%
\pgfpathcurveto{\pgfqpoint{1.915101in}{3.572833in}}{\pgfqpoint{1.919491in}{3.583432in}}{\pgfqpoint{1.919491in}{3.594482in}}%
\pgfpathcurveto{\pgfqpoint{1.919491in}{3.605532in}}{\pgfqpoint{1.915101in}{3.616131in}}{\pgfqpoint{1.907287in}{3.623945in}}%
\pgfpathcurveto{\pgfqpoint{1.899474in}{3.631759in}}{\pgfqpoint{1.888875in}{3.636149in}}{\pgfqpoint{1.877825in}{3.636149in}}%
\pgfpathcurveto{\pgfqpoint{1.866774in}{3.636149in}}{\pgfqpoint{1.856175in}{3.631759in}}{\pgfqpoint{1.848362in}{3.623945in}}%
\pgfpathcurveto{\pgfqpoint{1.840548in}{3.616131in}}{\pgfqpoint{1.836158in}{3.605532in}}{\pgfqpoint{1.836158in}{3.594482in}}%
\pgfpathcurveto{\pgfqpoint{1.836158in}{3.583432in}}{\pgfqpoint{1.840548in}{3.572833in}}{\pgfqpoint{1.848362in}{3.565020in}}%
\pgfpathcurveto{\pgfqpoint{1.856175in}{3.557206in}}{\pgfqpoint{1.866774in}{3.552816in}}{\pgfqpoint{1.877825in}{3.552816in}}%
\pgfpathlineto{\pgfqpoint{1.877825in}{3.552816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885741in}{3.652532in}}%
\pgfpathcurveto{\pgfqpoint{1.896791in}{3.652532in}}{\pgfqpoint{1.907390in}{3.656922in}}{\pgfqpoint{1.915204in}{3.664736in}}%
\pgfpathcurveto{\pgfqpoint{1.923017in}{3.672549in}}{\pgfqpoint{1.927408in}{3.683148in}}{\pgfqpoint{1.927408in}{3.694198in}}%
\pgfpathcurveto{\pgfqpoint{1.927408in}{3.705248in}}{\pgfqpoint{1.923017in}{3.715847in}}{\pgfqpoint{1.915204in}{3.723661in}}%
\pgfpathcurveto{\pgfqpoint{1.907390in}{3.731475in}}{\pgfqpoint{1.896791in}{3.735865in}}{\pgfqpoint{1.885741in}{3.735865in}}%
\pgfpathcurveto{\pgfqpoint{1.874691in}{3.735865in}}{\pgfqpoint{1.864092in}{3.731475in}}{\pgfqpoint{1.856278in}{3.723661in}}%
\pgfpathcurveto{\pgfqpoint{1.848465in}{3.715847in}}{\pgfqpoint{1.844074in}{3.705248in}}{\pgfqpoint{1.844074in}{3.694198in}}%
\pgfpathcurveto{\pgfqpoint{1.844074in}{3.683148in}}{\pgfqpoint{1.848465in}{3.672549in}}{\pgfqpoint{1.856278in}{3.664736in}}%
\pgfpathcurveto{\pgfqpoint{1.864092in}{3.656922in}}{\pgfqpoint{1.874691in}{3.652532in}}{\pgfqpoint{1.885741in}{3.652532in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{3.652532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886768in}{3.602430in}}%
\pgfpathcurveto{\pgfqpoint{1.897818in}{3.602430in}}{\pgfqpoint{1.908417in}{3.606820in}}{\pgfqpoint{1.916230in}{3.614634in}}%
\pgfpathcurveto{\pgfqpoint{1.924044in}{3.622448in}}{\pgfqpoint{1.928434in}{3.633047in}}{\pgfqpoint{1.928434in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{1.928434in}{3.655147in}}{\pgfqpoint{1.924044in}{3.665746in}}{\pgfqpoint{1.916230in}{3.673560in}}%
\pgfpathcurveto{\pgfqpoint{1.908417in}{3.681373in}}{\pgfqpoint{1.897818in}{3.685763in}}{\pgfqpoint{1.886768in}{3.685763in}}%
\pgfpathcurveto{\pgfqpoint{1.875717in}{3.685763in}}{\pgfqpoint{1.865118in}{3.681373in}}{\pgfqpoint{1.857305in}{3.673560in}}%
\pgfpathcurveto{\pgfqpoint{1.849491in}{3.665746in}}{\pgfqpoint{1.845101in}{3.655147in}}{\pgfqpoint{1.845101in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{1.845101in}{3.633047in}}{\pgfqpoint{1.849491in}{3.622448in}}{\pgfqpoint{1.857305in}{3.614634in}}%
\pgfpathcurveto{\pgfqpoint{1.865118in}{3.606820in}}{\pgfqpoint{1.875717in}{3.602430in}}{\pgfqpoint{1.886768in}{3.602430in}}%
\pgfpathlineto{\pgfqpoint{1.886768in}{3.602430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673363in}{3.409596in}}%
\pgfpathcurveto{\pgfqpoint{1.684413in}{3.409596in}}{\pgfqpoint{1.695012in}{3.413987in}}{\pgfqpoint{1.702825in}{3.421800in}}%
\pgfpathcurveto{\pgfqpoint{1.710639in}{3.429614in}}{\pgfqpoint{1.715029in}{3.440213in}}{\pgfqpoint{1.715029in}{3.451263in}}%
\pgfpathcurveto{\pgfqpoint{1.715029in}{3.462313in}}{\pgfqpoint{1.710639in}{3.472912in}}{\pgfqpoint{1.702825in}{3.480726in}}%
\pgfpathcurveto{\pgfqpoint{1.695012in}{3.488540in}}{\pgfqpoint{1.684413in}{3.492930in}}{\pgfqpoint{1.673363in}{3.492930in}}%
\pgfpathcurveto{\pgfqpoint{1.662312in}{3.492930in}}{\pgfqpoint{1.651713in}{3.488540in}}{\pgfqpoint{1.643900in}{3.480726in}}%
\pgfpathcurveto{\pgfqpoint{1.636086in}{3.472912in}}{\pgfqpoint{1.631696in}{3.462313in}}{\pgfqpoint{1.631696in}{3.451263in}}%
\pgfpathcurveto{\pgfqpoint{1.631696in}{3.440213in}}{\pgfqpoint{1.636086in}{3.429614in}}{\pgfqpoint{1.643900in}{3.421800in}}%
\pgfpathcurveto{\pgfqpoint{1.651713in}{3.413987in}}{\pgfqpoint{1.662312in}{3.409596in}}{\pgfqpoint{1.673363in}{3.409596in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{3.409596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718254in}{3.289235in}}%
\pgfpathcurveto{\pgfqpoint{1.729305in}{3.289235in}}{\pgfqpoint{1.739904in}{3.293625in}}{\pgfqpoint{1.747717in}{3.301439in}}%
\pgfpathcurveto{\pgfqpoint{1.755531in}{3.309252in}}{\pgfqpoint{1.759921in}{3.319851in}}{\pgfqpoint{1.759921in}{3.330902in}}%
\pgfpathcurveto{\pgfqpoint{1.759921in}{3.341952in}}{\pgfqpoint{1.755531in}{3.352551in}}{\pgfqpoint{1.747717in}{3.360364in}}%
\pgfpathcurveto{\pgfqpoint{1.739904in}{3.368178in}}{\pgfqpoint{1.729305in}{3.372568in}}{\pgfqpoint{1.718254in}{3.372568in}}%
\pgfpathcurveto{\pgfqpoint{1.707204in}{3.372568in}}{\pgfqpoint{1.696605in}{3.368178in}}{\pgfqpoint{1.688792in}{3.360364in}}%
\pgfpathcurveto{\pgfqpoint{1.680978in}{3.352551in}}{\pgfqpoint{1.676588in}{3.341952in}}{\pgfqpoint{1.676588in}{3.330902in}}%
\pgfpathcurveto{\pgfqpoint{1.676588in}{3.319851in}}{\pgfqpoint{1.680978in}{3.309252in}}{\pgfqpoint{1.688792in}{3.301439in}}%
\pgfpathcurveto{\pgfqpoint{1.696605in}{3.293625in}}{\pgfqpoint{1.707204in}{3.289235in}}{\pgfqpoint{1.718254in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{1.718254in}{3.289235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728058in}{3.565674in}}%
\pgfpathcurveto{\pgfqpoint{1.739108in}{3.565674in}}{\pgfqpoint{1.749707in}{3.570064in}}{\pgfqpoint{1.757520in}{3.577878in}}%
\pgfpathcurveto{\pgfqpoint{1.765334in}{3.585692in}}{\pgfqpoint{1.769724in}{3.596291in}}{\pgfqpoint{1.769724in}{3.607341in}}%
\pgfpathcurveto{\pgfqpoint{1.769724in}{3.618391in}}{\pgfqpoint{1.765334in}{3.628990in}}{\pgfqpoint{1.757520in}{3.636803in}}%
\pgfpathcurveto{\pgfqpoint{1.749707in}{3.644617in}}{\pgfqpoint{1.739108in}{3.649007in}}{\pgfqpoint{1.728058in}{3.649007in}}%
\pgfpathcurveto{\pgfqpoint{1.717008in}{3.649007in}}{\pgfqpoint{1.706408in}{3.644617in}}{\pgfqpoint{1.698595in}{3.636803in}}%
\pgfpathcurveto{\pgfqpoint{1.690781in}{3.628990in}}{\pgfqpoint{1.686391in}{3.618391in}}{\pgfqpoint{1.686391in}{3.607341in}}%
\pgfpathcurveto{\pgfqpoint{1.686391in}{3.596291in}}{\pgfqpoint{1.690781in}{3.585692in}}{\pgfqpoint{1.698595in}{3.577878in}}%
\pgfpathcurveto{\pgfqpoint{1.706408in}{3.570064in}}{\pgfqpoint{1.717008in}{3.565674in}}{\pgfqpoint{1.728058in}{3.565674in}}%
\pgfpathlineto{\pgfqpoint{1.728058in}{3.565674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739824in}{3.123807in}}%
\pgfpathcurveto{\pgfqpoint{1.750874in}{3.123807in}}{\pgfqpoint{1.761473in}{3.128197in}}{\pgfqpoint{1.769286in}{3.136011in}}%
\pgfpathcurveto{\pgfqpoint{1.777100in}{3.143825in}}{\pgfqpoint{1.781490in}{3.154424in}}{\pgfqpoint{1.781490in}{3.165474in}}%
\pgfpathcurveto{\pgfqpoint{1.781490in}{3.176524in}}{\pgfqpoint{1.777100in}{3.187123in}}{\pgfqpoint{1.769286in}{3.194937in}}%
\pgfpathcurveto{\pgfqpoint{1.761473in}{3.202750in}}{\pgfqpoint{1.750874in}{3.207140in}}{\pgfqpoint{1.739824in}{3.207140in}}%
\pgfpathcurveto{\pgfqpoint{1.728774in}{3.207140in}}{\pgfqpoint{1.718175in}{3.202750in}}{\pgfqpoint{1.710361in}{3.194937in}}%
\pgfpathcurveto{\pgfqpoint{1.702547in}{3.187123in}}{\pgfqpoint{1.698157in}{3.176524in}}{\pgfqpoint{1.698157in}{3.165474in}}%
\pgfpathcurveto{\pgfqpoint{1.698157in}{3.154424in}}{\pgfqpoint{1.702547in}{3.143825in}}{\pgfqpoint{1.710361in}{3.136011in}}%
\pgfpathcurveto{\pgfqpoint{1.718175in}{3.128197in}}{\pgfqpoint{1.728774in}{3.123807in}}{\pgfqpoint{1.739824in}{3.123807in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{3.123807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744010in}{3.084744in}}%
\pgfpathcurveto{\pgfqpoint{1.755060in}{3.084744in}}{\pgfqpoint{1.765659in}{3.089135in}}{\pgfqpoint{1.773472in}{3.096948in}}%
\pgfpathcurveto{\pgfqpoint{1.781286in}{3.104762in}}{\pgfqpoint{1.785676in}{3.115361in}}{\pgfqpoint{1.785676in}{3.126411in}}%
\pgfpathcurveto{\pgfqpoint{1.785676in}{3.137461in}}{\pgfqpoint{1.781286in}{3.148060in}}{\pgfqpoint{1.773472in}{3.155874in}}%
\pgfpathcurveto{\pgfqpoint{1.765659in}{3.163687in}}{\pgfqpoint{1.755060in}{3.168078in}}{\pgfqpoint{1.744010in}{3.168078in}}%
\pgfpathcurveto{\pgfqpoint{1.732959in}{3.168078in}}{\pgfqpoint{1.722360in}{3.163687in}}{\pgfqpoint{1.714547in}{3.155874in}}%
\pgfpathcurveto{\pgfqpoint{1.706733in}{3.148060in}}{\pgfqpoint{1.702343in}{3.137461in}}{\pgfqpoint{1.702343in}{3.126411in}}%
\pgfpathcurveto{\pgfqpoint{1.702343in}{3.115361in}}{\pgfqpoint{1.706733in}{3.104762in}}{\pgfqpoint{1.714547in}{3.096948in}}%
\pgfpathcurveto{\pgfqpoint{1.722360in}{3.089135in}}{\pgfqpoint{1.732959in}{3.084744in}}{\pgfqpoint{1.744010in}{3.084744in}}%
\pgfpathlineto{\pgfqpoint{1.744010in}{3.084744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689752in}{3.113162in}}%
\pgfpathcurveto{\pgfqpoint{1.700802in}{3.113162in}}{\pgfqpoint{1.711401in}{3.117553in}}{\pgfqpoint{1.719215in}{3.125366in}}%
\pgfpathcurveto{\pgfqpoint{1.727028in}{3.133180in}}{\pgfqpoint{1.731419in}{3.143779in}}{\pgfqpoint{1.731419in}{3.154829in}}%
\pgfpathcurveto{\pgfqpoint{1.731419in}{3.165879in}}{\pgfqpoint{1.727028in}{3.176478in}}{\pgfqpoint{1.719215in}{3.184292in}}%
\pgfpathcurveto{\pgfqpoint{1.711401in}{3.192105in}}{\pgfqpoint{1.700802in}{3.196496in}}{\pgfqpoint{1.689752in}{3.196496in}}%
\pgfpathcurveto{\pgfqpoint{1.678702in}{3.196496in}}{\pgfqpoint{1.668103in}{3.192105in}}{\pgfqpoint{1.660289in}{3.184292in}}%
\pgfpathcurveto{\pgfqpoint{1.652476in}{3.176478in}}{\pgfqpoint{1.648085in}{3.165879in}}{\pgfqpoint{1.648085in}{3.154829in}}%
\pgfpathcurveto{\pgfqpoint{1.648085in}{3.143779in}}{\pgfqpoint{1.652476in}{3.133180in}}{\pgfqpoint{1.660289in}{3.125366in}}%
\pgfpathcurveto{\pgfqpoint{1.668103in}{3.117553in}}{\pgfqpoint{1.678702in}{3.113162in}}{\pgfqpoint{1.689752in}{3.113162in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{3.113162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753882in}{3.188028in}}%
\pgfpathcurveto{\pgfqpoint{1.764932in}{3.188028in}}{\pgfqpoint{1.775531in}{3.192419in}}{\pgfqpoint{1.783344in}{3.200232in}}%
\pgfpathcurveto{\pgfqpoint{1.791158in}{3.208046in}}{\pgfqpoint{1.795548in}{3.218645in}}{\pgfqpoint{1.795548in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{1.795548in}{3.240745in}}{\pgfqpoint{1.791158in}{3.251344in}}{\pgfqpoint{1.783344in}{3.259158in}}%
\pgfpathcurveto{\pgfqpoint{1.775531in}{3.266971in}}{\pgfqpoint{1.764932in}{3.271362in}}{\pgfqpoint{1.753882in}{3.271362in}}%
\pgfpathcurveto{\pgfqpoint{1.742831in}{3.271362in}}{\pgfqpoint{1.732232in}{3.266971in}}{\pgfqpoint{1.724419in}{3.259158in}}%
\pgfpathcurveto{\pgfqpoint{1.716605in}{3.251344in}}{\pgfqpoint{1.712215in}{3.240745in}}{\pgfqpoint{1.712215in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{1.712215in}{3.218645in}}{\pgfqpoint{1.716605in}{3.208046in}}{\pgfqpoint{1.724419in}{3.200232in}}%
\pgfpathcurveto{\pgfqpoint{1.732232in}{3.192419in}}{\pgfqpoint{1.742831in}{3.188028in}}{\pgfqpoint{1.753882in}{3.188028in}}%
\pgfpathlineto{\pgfqpoint{1.753882in}{3.188028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839649in}{3.291173in}}%
\pgfpathcurveto{\pgfqpoint{1.850699in}{3.291173in}}{\pgfqpoint{1.861298in}{3.295563in}}{\pgfqpoint{1.869112in}{3.303376in}}%
\pgfpathcurveto{\pgfqpoint{1.876925in}{3.311190in}}{\pgfqpoint{1.881316in}{3.321789in}}{\pgfqpoint{1.881316in}{3.332839in}}%
\pgfpathcurveto{\pgfqpoint{1.881316in}{3.343889in}}{\pgfqpoint{1.876925in}{3.354488in}}{\pgfqpoint{1.869112in}{3.362302in}}%
\pgfpathcurveto{\pgfqpoint{1.861298in}{3.370116in}}{\pgfqpoint{1.850699in}{3.374506in}}{\pgfqpoint{1.839649in}{3.374506in}}%
\pgfpathcurveto{\pgfqpoint{1.828599in}{3.374506in}}{\pgfqpoint{1.818000in}{3.370116in}}{\pgfqpoint{1.810186in}{3.362302in}}%
\pgfpathcurveto{\pgfqpoint{1.802373in}{3.354488in}}{\pgfqpoint{1.797982in}{3.343889in}}{\pgfqpoint{1.797982in}{3.332839in}}%
\pgfpathcurveto{\pgfqpoint{1.797982in}{3.321789in}}{\pgfqpoint{1.802373in}{3.311190in}}{\pgfqpoint{1.810186in}{3.303376in}}%
\pgfpathcurveto{\pgfqpoint{1.818000in}{3.295563in}}{\pgfqpoint{1.828599in}{3.291173in}}{\pgfqpoint{1.839649in}{3.291173in}}%
\pgfpathlineto{\pgfqpoint{1.839649in}{3.291173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878667in}{3.438335in}}%
\pgfpathcurveto{\pgfqpoint{1.889717in}{3.438335in}}{\pgfqpoint{1.900316in}{3.442725in}}{\pgfqpoint{1.908130in}{3.450539in}}%
\pgfpathcurveto{\pgfqpoint{1.915943in}{3.458353in}}{\pgfqpoint{1.920334in}{3.468952in}}{\pgfqpoint{1.920334in}{3.480002in}}%
\pgfpathcurveto{\pgfqpoint{1.920334in}{3.491052in}}{\pgfqpoint{1.915943in}{3.501651in}}{\pgfqpoint{1.908130in}{3.509465in}}%
\pgfpathcurveto{\pgfqpoint{1.900316in}{3.517278in}}{\pgfqpoint{1.889717in}{3.521668in}}{\pgfqpoint{1.878667in}{3.521668in}}%
\pgfpathcurveto{\pgfqpoint{1.867617in}{3.521668in}}{\pgfqpoint{1.857018in}{3.517278in}}{\pgfqpoint{1.849204in}{3.509465in}}%
\pgfpathcurveto{\pgfqpoint{1.841390in}{3.501651in}}{\pgfqpoint{1.837000in}{3.491052in}}{\pgfqpoint{1.837000in}{3.480002in}}%
\pgfpathcurveto{\pgfqpoint{1.837000in}{3.468952in}}{\pgfqpoint{1.841390in}{3.458353in}}{\pgfqpoint{1.849204in}{3.450539in}}%
\pgfpathcurveto{\pgfqpoint{1.857018in}{3.442725in}}{\pgfqpoint{1.867617in}{3.438335in}}{\pgfqpoint{1.878667in}{3.438335in}}%
\pgfpathlineto{\pgfqpoint{1.878667in}{3.438335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895555in}{3.338331in}}%
\pgfpathcurveto{\pgfqpoint{1.906605in}{3.338331in}}{\pgfqpoint{1.917204in}{3.342721in}}{\pgfqpoint{1.925018in}{3.350535in}}%
\pgfpathcurveto{\pgfqpoint{1.932831in}{3.358348in}}{\pgfqpoint{1.937222in}{3.368947in}}{\pgfqpoint{1.937222in}{3.379998in}}%
\pgfpathcurveto{\pgfqpoint{1.937222in}{3.391048in}}{\pgfqpoint{1.932831in}{3.401647in}}{\pgfqpoint{1.925018in}{3.409460in}}%
\pgfpathcurveto{\pgfqpoint{1.917204in}{3.417274in}}{\pgfqpoint{1.906605in}{3.421664in}}{\pgfqpoint{1.895555in}{3.421664in}}%
\pgfpathcurveto{\pgfqpoint{1.884505in}{3.421664in}}{\pgfqpoint{1.873906in}{3.417274in}}{\pgfqpoint{1.866092in}{3.409460in}}%
\pgfpathcurveto{\pgfqpoint{1.858279in}{3.401647in}}{\pgfqpoint{1.853888in}{3.391048in}}{\pgfqpoint{1.853888in}{3.379998in}}%
\pgfpathcurveto{\pgfqpoint{1.853888in}{3.368947in}}{\pgfqpoint{1.858279in}{3.358348in}}{\pgfqpoint{1.866092in}{3.350535in}}%
\pgfpathcurveto{\pgfqpoint{1.873906in}{3.342721in}}{\pgfqpoint{1.884505in}{3.338331in}}{\pgfqpoint{1.895555in}{3.338331in}}%
\pgfpathlineto{\pgfqpoint{1.895555in}{3.338331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890209in}{1.094077in}}%
\pgfpathcurveto{\pgfqpoint{2.901259in}{1.094077in}}{\pgfqpoint{2.911858in}{1.098468in}}{\pgfqpoint{2.919671in}{1.106281in}}%
\pgfpathcurveto{\pgfqpoint{2.927485in}{1.114095in}}{\pgfqpoint{2.931875in}{1.124694in}}{\pgfqpoint{2.931875in}{1.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.931875in}{1.146794in}}{\pgfqpoint{2.927485in}{1.157393in}}{\pgfqpoint{2.919671in}{1.165207in}}%
\pgfpathcurveto{\pgfqpoint{2.911858in}{1.173020in}}{\pgfqpoint{2.901259in}{1.177411in}}{\pgfqpoint{2.890209in}{1.177411in}}%
\pgfpathcurveto{\pgfqpoint{2.879158in}{1.177411in}}{\pgfqpoint{2.868559in}{1.173020in}}{\pgfqpoint{2.860746in}{1.165207in}}%
\pgfpathcurveto{\pgfqpoint{2.852932in}{1.157393in}}{\pgfqpoint{2.848542in}{1.146794in}}{\pgfqpoint{2.848542in}{1.135744in}}%
\pgfpathcurveto{\pgfqpoint{2.848542in}{1.124694in}}{\pgfqpoint{2.852932in}{1.114095in}}{\pgfqpoint{2.860746in}{1.106281in}}%
\pgfpathcurveto{\pgfqpoint{2.868559in}{1.098468in}}{\pgfqpoint{2.879158in}{1.094077in}}{\pgfqpoint{2.890209in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.890209in}{1.094077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890715in}{1.082992in}}%
\pgfpathcurveto{\pgfqpoint{2.901765in}{1.082992in}}{\pgfqpoint{2.912364in}{1.087383in}}{\pgfqpoint{2.920177in}{1.095196in}}%
\pgfpathcurveto{\pgfqpoint{2.927991in}{1.103010in}}{\pgfqpoint{2.932381in}{1.113609in}}{\pgfqpoint{2.932381in}{1.124659in}}%
\pgfpathcurveto{\pgfqpoint{2.932381in}{1.135709in}}{\pgfqpoint{2.927991in}{1.146308in}}{\pgfqpoint{2.920177in}{1.154122in}}%
\pgfpathcurveto{\pgfqpoint{2.912364in}{1.161936in}}{\pgfqpoint{2.901765in}{1.166326in}}{\pgfqpoint{2.890715in}{1.166326in}}%
\pgfpathcurveto{\pgfqpoint{2.879664in}{1.166326in}}{\pgfqpoint{2.869065in}{1.161936in}}{\pgfqpoint{2.861252in}{1.154122in}}%
\pgfpathcurveto{\pgfqpoint{2.853438in}{1.146308in}}{\pgfqpoint{2.849048in}{1.135709in}}{\pgfqpoint{2.849048in}{1.124659in}}%
\pgfpathcurveto{\pgfqpoint{2.849048in}{1.113609in}}{\pgfqpoint{2.853438in}{1.103010in}}{\pgfqpoint{2.861252in}{1.095196in}}%
\pgfpathcurveto{\pgfqpoint{2.869065in}{1.087383in}}{\pgfqpoint{2.879664in}{1.082992in}}{\pgfqpoint{2.890715in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{1.082992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891524in}{1.095883in}}%
\pgfpathcurveto{\pgfqpoint{2.902574in}{1.095883in}}{\pgfqpoint{2.913173in}{1.100273in}}{\pgfqpoint{2.920987in}{1.108087in}}%
\pgfpathcurveto{\pgfqpoint{2.928801in}{1.115901in}}{\pgfqpoint{2.933191in}{1.126500in}}{\pgfqpoint{2.933191in}{1.137550in}}%
\pgfpathcurveto{\pgfqpoint{2.933191in}{1.148600in}}{\pgfqpoint{2.928801in}{1.159199in}}{\pgfqpoint{2.920987in}{1.167013in}}%
\pgfpathcurveto{\pgfqpoint{2.913173in}{1.174826in}}{\pgfqpoint{2.902574in}{1.179216in}}{\pgfqpoint{2.891524in}{1.179216in}}%
\pgfpathcurveto{\pgfqpoint{2.880474in}{1.179216in}}{\pgfqpoint{2.869875in}{1.174826in}}{\pgfqpoint{2.862062in}{1.167013in}}%
\pgfpathcurveto{\pgfqpoint{2.854248in}{1.159199in}}{\pgfqpoint{2.849858in}{1.148600in}}{\pgfqpoint{2.849858in}{1.137550in}}%
\pgfpathcurveto{\pgfqpoint{2.849858in}{1.126500in}}{\pgfqpoint{2.854248in}{1.115901in}}{\pgfqpoint{2.862062in}{1.108087in}}%
\pgfpathcurveto{\pgfqpoint{2.869875in}{1.100273in}}{\pgfqpoint{2.880474in}{1.095883in}}{\pgfqpoint{2.891524in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{2.891524in}{1.095883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896021in}{1.086389in}}%
\pgfpathcurveto{\pgfqpoint{2.907071in}{1.086389in}}{\pgfqpoint{2.917670in}{1.090779in}}{\pgfqpoint{2.925484in}{1.098593in}}%
\pgfpathcurveto{\pgfqpoint{2.933297in}{1.106406in}}{\pgfqpoint{2.937688in}{1.117005in}}{\pgfqpoint{2.937688in}{1.128056in}}%
\pgfpathcurveto{\pgfqpoint{2.937688in}{1.139106in}}{\pgfqpoint{2.933297in}{1.149705in}}{\pgfqpoint{2.925484in}{1.157518in}}%
\pgfpathcurveto{\pgfqpoint{2.917670in}{1.165332in}}{\pgfqpoint{2.907071in}{1.169722in}}{\pgfqpoint{2.896021in}{1.169722in}}%
\pgfpathcurveto{\pgfqpoint{2.884971in}{1.169722in}}{\pgfqpoint{2.874372in}{1.165332in}}{\pgfqpoint{2.866558in}{1.157518in}}%
\pgfpathcurveto{\pgfqpoint{2.858745in}{1.149705in}}{\pgfqpoint{2.854354in}{1.139106in}}{\pgfqpoint{2.854354in}{1.128056in}}%
\pgfpathcurveto{\pgfqpoint{2.854354in}{1.117005in}}{\pgfqpoint{2.858745in}{1.106406in}}{\pgfqpoint{2.866558in}{1.098593in}}%
\pgfpathcurveto{\pgfqpoint{2.874372in}{1.090779in}}{\pgfqpoint{2.884971in}{1.086389in}}{\pgfqpoint{2.896021in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.896021in}{1.086389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896375in}{1.081374in}}%
\pgfpathcurveto{\pgfqpoint{2.907425in}{1.081374in}}{\pgfqpoint{2.918024in}{1.085764in}}{\pgfqpoint{2.925838in}{1.093578in}}%
\pgfpathcurveto{\pgfqpoint{2.933652in}{1.101391in}}{\pgfqpoint{2.938042in}{1.111990in}}{\pgfqpoint{2.938042in}{1.123040in}}%
\pgfpathcurveto{\pgfqpoint{2.938042in}{1.134090in}}{\pgfqpoint{2.933652in}{1.144689in}}{\pgfqpoint{2.925838in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{2.918024in}{1.160317in}}{\pgfqpoint{2.907425in}{1.164707in}}{\pgfqpoint{2.896375in}{1.164707in}}%
\pgfpathcurveto{\pgfqpoint{2.885325in}{1.164707in}}{\pgfqpoint{2.874726in}{1.160317in}}{\pgfqpoint{2.866913in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{2.859099in}{1.144689in}}{\pgfqpoint{2.854709in}{1.134090in}}{\pgfqpoint{2.854709in}{1.123040in}}%
\pgfpathcurveto{\pgfqpoint{2.854709in}{1.111990in}}{\pgfqpoint{2.859099in}{1.101391in}}{\pgfqpoint{2.866913in}{1.093578in}}%
\pgfpathcurveto{\pgfqpoint{2.874726in}{1.085764in}}{\pgfqpoint{2.885325in}{1.081374in}}{\pgfqpoint{2.896375in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{2.896375in}{1.081374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684135in}{3.139718in}}%
\pgfpathcurveto{\pgfqpoint{1.695185in}{3.139718in}}{\pgfqpoint{1.705784in}{3.144108in}}{\pgfqpoint{1.713597in}{3.151922in}}%
\pgfpathcurveto{\pgfqpoint{1.721411in}{3.159735in}}{\pgfqpoint{1.725801in}{3.170334in}}{\pgfqpoint{1.725801in}{3.181385in}}%
\pgfpathcurveto{\pgfqpoint{1.725801in}{3.192435in}}{\pgfqpoint{1.721411in}{3.203034in}}{\pgfqpoint{1.713597in}{3.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.705784in}{3.218661in}}{\pgfqpoint{1.695185in}{3.223051in}}{\pgfqpoint{1.684135in}{3.223051in}}%
\pgfpathcurveto{\pgfqpoint{1.673084in}{3.223051in}}{\pgfqpoint{1.662485in}{3.218661in}}{\pgfqpoint{1.654672in}{3.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.646858in}{3.203034in}}{\pgfqpoint{1.642468in}{3.192435in}}{\pgfqpoint{1.642468in}{3.181385in}}%
\pgfpathcurveto{\pgfqpoint{1.642468in}{3.170334in}}{\pgfqpoint{1.646858in}{3.159735in}}{\pgfqpoint{1.654672in}{3.151922in}}%
\pgfpathcurveto{\pgfqpoint{1.662485in}{3.144108in}}{\pgfqpoint{1.673084in}{3.139718in}}{\pgfqpoint{1.684135in}{3.139718in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{3.139718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750039in}{2.819190in}}%
\pgfpathcurveto{\pgfqpoint{1.761089in}{2.819190in}}{\pgfqpoint{1.771688in}{2.823580in}}{\pgfqpoint{1.779502in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{1.787315in}{2.839208in}}{\pgfqpoint{1.791706in}{2.849807in}}{\pgfqpoint{1.791706in}{2.860857in}}%
\pgfpathcurveto{\pgfqpoint{1.791706in}{2.871907in}}{\pgfqpoint{1.787315in}{2.882506in}}{\pgfqpoint{1.779502in}{2.890320in}}%
\pgfpathcurveto{\pgfqpoint{1.771688in}{2.898133in}}{\pgfqpoint{1.761089in}{2.902523in}}{\pgfqpoint{1.750039in}{2.902523in}}%
\pgfpathcurveto{\pgfqpoint{1.738989in}{2.902523in}}{\pgfqpoint{1.728390in}{2.898133in}}{\pgfqpoint{1.720576in}{2.890320in}}%
\pgfpathcurveto{\pgfqpoint{1.712763in}{2.882506in}}{\pgfqpoint{1.708372in}{2.871907in}}{\pgfqpoint{1.708372in}{2.860857in}}%
\pgfpathcurveto{\pgfqpoint{1.708372in}{2.849807in}}{\pgfqpoint{1.712763in}{2.839208in}}{\pgfqpoint{1.720576in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{1.728390in}{2.823580in}}{\pgfqpoint{1.738989in}{2.819190in}}{\pgfqpoint{1.750039in}{2.819190in}}%
\pgfpathlineto{\pgfqpoint{1.750039in}{2.819190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752938in}{2.986171in}}%
\pgfpathcurveto{\pgfqpoint{1.763988in}{2.986171in}}{\pgfqpoint{1.774587in}{2.990562in}}{\pgfqpoint{1.782401in}{2.998375in}}%
\pgfpathcurveto{\pgfqpoint{1.790214in}{3.006189in}}{\pgfqpoint{1.794605in}{3.016788in}}{\pgfqpoint{1.794605in}{3.027838in}}%
\pgfpathcurveto{\pgfqpoint{1.794605in}{3.038888in}}{\pgfqpoint{1.790214in}{3.049487in}}{\pgfqpoint{1.782401in}{3.057301in}}%
\pgfpathcurveto{\pgfqpoint{1.774587in}{3.065114in}}{\pgfqpoint{1.763988in}{3.069505in}}{\pgfqpoint{1.752938in}{3.069505in}}%
\pgfpathcurveto{\pgfqpoint{1.741888in}{3.069505in}}{\pgfqpoint{1.731289in}{3.065114in}}{\pgfqpoint{1.723475in}{3.057301in}}%
\pgfpathcurveto{\pgfqpoint{1.715662in}{3.049487in}}{\pgfqpoint{1.711271in}{3.038888in}}{\pgfqpoint{1.711271in}{3.027838in}}%
\pgfpathcurveto{\pgfqpoint{1.711271in}{3.016788in}}{\pgfqpoint{1.715662in}{3.006189in}}{\pgfqpoint{1.723475in}{2.998375in}}%
\pgfpathcurveto{\pgfqpoint{1.731289in}{2.990562in}}{\pgfqpoint{1.741888in}{2.986171in}}{\pgfqpoint{1.752938in}{2.986171in}}%
\pgfpathlineto{\pgfqpoint{1.752938in}{2.986171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753401in}{3.019234in}}%
\pgfpathcurveto{\pgfqpoint{1.764451in}{3.019234in}}{\pgfqpoint{1.775050in}{3.023625in}}{\pgfqpoint{1.782864in}{3.031438in}}%
\pgfpathcurveto{\pgfqpoint{1.790677in}{3.039252in}}{\pgfqpoint{1.795067in}{3.049851in}}{\pgfqpoint{1.795067in}{3.060901in}}%
\pgfpathcurveto{\pgfqpoint{1.795067in}{3.071951in}}{\pgfqpoint{1.790677in}{3.082550in}}{\pgfqpoint{1.782864in}{3.090364in}}%
\pgfpathcurveto{\pgfqpoint{1.775050in}{3.098178in}}{\pgfqpoint{1.764451in}{3.102568in}}{\pgfqpoint{1.753401in}{3.102568in}}%
\pgfpathcurveto{\pgfqpoint{1.742351in}{3.102568in}}{\pgfqpoint{1.731752in}{3.098178in}}{\pgfqpoint{1.723938in}{3.090364in}}%
\pgfpathcurveto{\pgfqpoint{1.716124in}{3.082550in}}{\pgfqpoint{1.711734in}{3.071951in}}{\pgfqpoint{1.711734in}{3.060901in}}%
\pgfpathcurveto{\pgfqpoint{1.711734in}{3.049851in}}{\pgfqpoint{1.716124in}{3.039252in}}{\pgfqpoint{1.723938in}{3.031438in}}%
\pgfpathcurveto{\pgfqpoint{1.731752in}{3.023625in}}{\pgfqpoint{1.742351in}{3.019234in}}{\pgfqpoint{1.753401in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{1.753401in}{3.019234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851990in}{3.336643in}}%
\pgfpathcurveto{\pgfqpoint{1.863040in}{3.336643in}}{\pgfqpoint{1.873639in}{3.341033in}}{\pgfqpoint{1.881453in}{3.348847in}}%
\pgfpathcurveto{\pgfqpoint{1.889266in}{3.356660in}}{\pgfqpoint{1.893657in}{3.367259in}}{\pgfqpoint{1.893657in}{3.378309in}}%
\pgfpathcurveto{\pgfqpoint{1.893657in}{3.389359in}}{\pgfqpoint{1.889266in}{3.399958in}}{\pgfqpoint{1.881453in}{3.407772in}}%
\pgfpathcurveto{\pgfqpoint{1.873639in}{3.415586in}}{\pgfqpoint{1.863040in}{3.419976in}}{\pgfqpoint{1.851990in}{3.419976in}}%
\pgfpathcurveto{\pgfqpoint{1.840940in}{3.419976in}}{\pgfqpoint{1.830341in}{3.415586in}}{\pgfqpoint{1.822527in}{3.407772in}}%
\pgfpathcurveto{\pgfqpoint{1.814713in}{3.399958in}}{\pgfqpoint{1.810323in}{3.389359in}}{\pgfqpoint{1.810323in}{3.378309in}}%
\pgfpathcurveto{\pgfqpoint{1.810323in}{3.367259in}}{\pgfqpoint{1.814713in}{3.356660in}}{\pgfqpoint{1.822527in}{3.348847in}}%
\pgfpathcurveto{\pgfqpoint{1.830341in}{3.341033in}}{\pgfqpoint{1.840940in}{3.336643in}}{\pgfqpoint{1.851990in}{3.336643in}}%
\pgfpathlineto{\pgfqpoint{1.851990in}{3.336643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702628in}{1.155711in}}%
\pgfpathcurveto{\pgfqpoint{1.713678in}{1.155711in}}{\pgfqpoint{1.724277in}{1.160101in}}{\pgfqpoint{1.732091in}{1.167915in}}%
\pgfpathcurveto{\pgfqpoint{1.739904in}{1.175729in}}{\pgfqpoint{1.744294in}{1.186328in}}{\pgfqpoint{1.744294in}{1.197378in}}%
\pgfpathcurveto{\pgfqpoint{1.744294in}{1.208428in}}{\pgfqpoint{1.739904in}{1.219027in}}{\pgfqpoint{1.732091in}{1.226841in}}%
\pgfpathcurveto{\pgfqpoint{1.724277in}{1.234654in}}{\pgfqpoint{1.713678in}{1.239044in}}{\pgfqpoint{1.702628in}{1.239044in}}%
\pgfpathcurveto{\pgfqpoint{1.691578in}{1.239044in}}{\pgfqpoint{1.680979in}{1.234654in}}{\pgfqpoint{1.673165in}{1.226841in}}%
\pgfpathcurveto{\pgfqpoint{1.665351in}{1.219027in}}{\pgfqpoint{1.660961in}{1.208428in}}{\pgfqpoint{1.660961in}{1.197378in}}%
\pgfpathcurveto{\pgfqpoint{1.660961in}{1.186328in}}{\pgfqpoint{1.665351in}{1.175729in}}{\pgfqpoint{1.673165in}{1.167915in}}%
\pgfpathcurveto{\pgfqpoint{1.680979in}{1.160101in}}{\pgfqpoint{1.691578in}{1.155711in}}{\pgfqpoint{1.702628in}{1.155711in}}%
\pgfpathlineto{\pgfqpoint{1.702628in}{1.155711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721251in}{1.178168in}}%
\pgfpathcurveto{\pgfqpoint{1.732301in}{1.178168in}}{\pgfqpoint{1.742900in}{1.182558in}}{\pgfqpoint{1.750714in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{1.758527in}{1.198185in}}{\pgfqpoint{1.762918in}{1.208784in}}{\pgfqpoint{1.762918in}{1.219834in}}%
\pgfpathcurveto{\pgfqpoint{1.762918in}{1.230885in}}{\pgfqpoint{1.758527in}{1.241484in}}{\pgfqpoint{1.750714in}{1.249297in}}%
\pgfpathcurveto{\pgfqpoint{1.742900in}{1.257111in}}{\pgfqpoint{1.732301in}{1.261501in}}{\pgfqpoint{1.721251in}{1.261501in}}%
\pgfpathcurveto{\pgfqpoint{1.710201in}{1.261501in}}{\pgfqpoint{1.699602in}{1.257111in}}{\pgfqpoint{1.691788in}{1.249297in}}%
\pgfpathcurveto{\pgfqpoint{1.683975in}{1.241484in}}{\pgfqpoint{1.679584in}{1.230885in}}{\pgfqpoint{1.679584in}{1.219834in}}%
\pgfpathcurveto{\pgfqpoint{1.679584in}{1.208784in}}{\pgfqpoint{1.683975in}{1.198185in}}{\pgfqpoint{1.691788in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{1.699602in}{1.182558in}}{\pgfqpoint{1.710201in}{1.178168in}}{\pgfqpoint{1.721251in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{1.721251in}{1.178168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740127in}{1.156911in}}%
\pgfpathcurveto{\pgfqpoint{1.751177in}{1.156911in}}{\pgfqpoint{1.761777in}{1.161301in}}{\pgfqpoint{1.769590in}{1.169115in}}%
\pgfpathcurveto{\pgfqpoint{1.777404in}{1.176929in}}{\pgfqpoint{1.781794in}{1.187528in}}{\pgfqpoint{1.781794in}{1.198578in}}%
\pgfpathcurveto{\pgfqpoint{1.781794in}{1.209628in}}{\pgfqpoint{1.777404in}{1.220227in}}{\pgfqpoint{1.769590in}{1.228041in}}%
\pgfpathcurveto{\pgfqpoint{1.761777in}{1.235854in}}{\pgfqpoint{1.751177in}{1.240245in}}{\pgfqpoint{1.740127in}{1.240245in}}%
\pgfpathcurveto{\pgfqpoint{1.729077in}{1.240245in}}{\pgfqpoint{1.718478in}{1.235854in}}{\pgfqpoint{1.710665in}{1.228041in}}%
\pgfpathcurveto{\pgfqpoint{1.702851in}{1.220227in}}{\pgfqpoint{1.698461in}{1.209628in}}{\pgfqpoint{1.698461in}{1.198578in}}%
\pgfpathcurveto{\pgfqpoint{1.698461in}{1.187528in}}{\pgfqpoint{1.702851in}{1.176929in}}{\pgfqpoint{1.710665in}{1.169115in}}%
\pgfpathcurveto{\pgfqpoint{1.718478in}{1.161301in}}{\pgfqpoint{1.729077in}{1.156911in}}{\pgfqpoint{1.740127in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{1.740127in}{1.156911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741331in}{1.155488in}}%
\pgfpathcurveto{\pgfqpoint{1.752381in}{1.155488in}}{\pgfqpoint{1.762980in}{1.159878in}}{\pgfqpoint{1.770794in}{1.167692in}}%
\pgfpathcurveto{\pgfqpoint{1.778607in}{1.175506in}}{\pgfqpoint{1.782998in}{1.186105in}}{\pgfqpoint{1.782998in}{1.197155in}}%
\pgfpathcurveto{\pgfqpoint{1.782998in}{1.208205in}}{\pgfqpoint{1.778607in}{1.218804in}}{\pgfqpoint{1.770794in}{1.226617in}}%
\pgfpathcurveto{\pgfqpoint{1.762980in}{1.234431in}}{\pgfqpoint{1.752381in}{1.238821in}}{\pgfqpoint{1.741331in}{1.238821in}}%
\pgfpathcurveto{\pgfqpoint{1.730281in}{1.238821in}}{\pgfqpoint{1.719682in}{1.234431in}}{\pgfqpoint{1.711868in}{1.226617in}}%
\pgfpathcurveto{\pgfqpoint{1.704055in}{1.218804in}}{\pgfqpoint{1.699664in}{1.208205in}}{\pgfqpoint{1.699664in}{1.197155in}}%
\pgfpathcurveto{\pgfqpoint{1.699664in}{1.186105in}}{\pgfqpoint{1.704055in}{1.175506in}}{\pgfqpoint{1.711868in}{1.167692in}}%
\pgfpathcurveto{\pgfqpoint{1.719682in}{1.159878in}}{\pgfqpoint{1.730281in}{1.155488in}}{\pgfqpoint{1.741331in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.741331in}{1.155488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861847in}{1.197476in}}%
\pgfpathcurveto{\pgfqpoint{1.872897in}{1.197476in}}{\pgfqpoint{1.883497in}{1.201866in}}{\pgfqpoint{1.891310in}{1.209680in}}%
\pgfpathcurveto{\pgfqpoint{1.899124in}{1.217493in}}{\pgfqpoint{1.903514in}{1.228092in}}{\pgfqpoint{1.903514in}{1.239142in}}%
\pgfpathcurveto{\pgfqpoint{1.903514in}{1.250193in}}{\pgfqpoint{1.899124in}{1.260792in}}{\pgfqpoint{1.891310in}{1.268605in}}%
\pgfpathcurveto{\pgfqpoint{1.883497in}{1.276419in}}{\pgfqpoint{1.872897in}{1.280809in}}{\pgfqpoint{1.861847in}{1.280809in}}%
\pgfpathcurveto{\pgfqpoint{1.850797in}{1.280809in}}{\pgfqpoint{1.840198in}{1.276419in}}{\pgfqpoint{1.832385in}{1.268605in}}%
\pgfpathcurveto{\pgfqpoint{1.824571in}{1.260792in}}{\pgfqpoint{1.820181in}{1.250193in}}{\pgfqpoint{1.820181in}{1.239142in}}%
\pgfpathcurveto{\pgfqpoint{1.820181in}{1.228092in}}{\pgfqpoint{1.824571in}{1.217493in}}{\pgfqpoint{1.832385in}{1.209680in}}%
\pgfpathcurveto{\pgfqpoint{1.840198in}{1.201866in}}{\pgfqpoint{1.850797in}{1.197476in}}{\pgfqpoint{1.861847in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{1.861847in}{1.197476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006669in}{3.176838in}}%
\pgfpathcurveto{\pgfqpoint{2.017719in}{3.176838in}}{\pgfqpoint{2.028319in}{3.181228in}}{\pgfqpoint{2.036132in}{3.189042in}}%
\pgfpathcurveto{\pgfqpoint{2.043946in}{3.196855in}}{\pgfqpoint{2.048336in}{3.207454in}}{\pgfqpoint{2.048336in}{3.218504in}}%
\pgfpathcurveto{\pgfqpoint{2.048336in}{3.229555in}}{\pgfqpoint{2.043946in}{3.240154in}}{\pgfqpoint{2.036132in}{3.247967in}}%
\pgfpathcurveto{\pgfqpoint{2.028319in}{3.255781in}}{\pgfqpoint{2.017719in}{3.260171in}}{\pgfqpoint{2.006669in}{3.260171in}}%
\pgfpathcurveto{\pgfqpoint{1.995619in}{3.260171in}}{\pgfqpoint{1.985020in}{3.255781in}}{\pgfqpoint{1.977207in}{3.247967in}}%
\pgfpathcurveto{\pgfqpoint{1.969393in}{3.240154in}}{\pgfqpoint{1.965003in}{3.229555in}}{\pgfqpoint{1.965003in}{3.218504in}}%
\pgfpathcurveto{\pgfqpoint{1.965003in}{3.207454in}}{\pgfqpoint{1.969393in}{3.196855in}}{\pgfqpoint{1.977207in}{3.189042in}}%
\pgfpathcurveto{\pgfqpoint{1.985020in}{3.181228in}}{\pgfqpoint{1.995619in}{3.176838in}}{\pgfqpoint{2.006669in}{3.176838in}}%
\pgfpathlineto{\pgfqpoint{2.006669in}{3.176838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008531in}{2.885327in}}%
\pgfpathcurveto{\pgfqpoint{2.019581in}{2.885327in}}{\pgfqpoint{2.030180in}{2.889717in}}{\pgfqpoint{2.037994in}{2.897531in}}%
\pgfpathcurveto{\pgfqpoint{2.045807in}{2.905344in}}{\pgfqpoint{2.050198in}{2.915943in}}{\pgfqpoint{2.050198in}{2.926993in}}%
\pgfpathcurveto{\pgfqpoint{2.050198in}{2.938043in}}{\pgfqpoint{2.045807in}{2.948642in}}{\pgfqpoint{2.037994in}{2.956456in}}%
\pgfpathcurveto{\pgfqpoint{2.030180in}{2.964270in}}{\pgfqpoint{2.019581in}{2.968660in}}{\pgfqpoint{2.008531in}{2.968660in}}%
\pgfpathcurveto{\pgfqpoint{1.997481in}{2.968660in}}{\pgfqpoint{1.986882in}{2.964270in}}{\pgfqpoint{1.979068in}{2.956456in}}%
\pgfpathcurveto{\pgfqpoint{1.971255in}{2.948642in}}{\pgfqpoint{1.966864in}{2.938043in}}{\pgfqpoint{1.966864in}{2.926993in}}%
\pgfpathcurveto{\pgfqpoint{1.966864in}{2.915943in}}{\pgfqpoint{1.971255in}{2.905344in}}{\pgfqpoint{1.979068in}{2.897531in}}%
\pgfpathcurveto{\pgfqpoint{1.986882in}{2.889717in}}{\pgfqpoint{1.997481in}{2.885327in}}{\pgfqpoint{2.008531in}{2.885327in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{2.885327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025723in}{3.001079in}}%
\pgfpathcurveto{\pgfqpoint{2.036773in}{3.001079in}}{\pgfqpoint{2.047372in}{3.005469in}}{\pgfqpoint{2.055186in}{3.013283in}}%
\pgfpathcurveto{\pgfqpoint{2.062999in}{3.021097in}}{\pgfqpoint{2.067389in}{3.031696in}}{\pgfqpoint{2.067389in}{3.042746in}}%
\pgfpathcurveto{\pgfqpoint{2.067389in}{3.053796in}}{\pgfqpoint{2.062999in}{3.064395in}}{\pgfqpoint{2.055186in}{3.072208in}}%
\pgfpathcurveto{\pgfqpoint{2.047372in}{3.080022in}}{\pgfqpoint{2.036773in}{3.084412in}}{\pgfqpoint{2.025723in}{3.084412in}}%
\pgfpathcurveto{\pgfqpoint{2.014673in}{3.084412in}}{\pgfqpoint{2.004074in}{3.080022in}}{\pgfqpoint{1.996260in}{3.072208in}}%
\pgfpathcurveto{\pgfqpoint{1.988446in}{3.064395in}}{\pgfqpoint{1.984056in}{3.053796in}}{\pgfqpoint{1.984056in}{3.042746in}}%
\pgfpathcurveto{\pgfqpoint{1.984056in}{3.031696in}}{\pgfqpoint{1.988446in}{3.021097in}}{\pgfqpoint{1.996260in}{3.013283in}}%
\pgfpathcurveto{\pgfqpoint{2.004074in}{3.005469in}}{\pgfqpoint{2.014673in}{3.001079in}}{\pgfqpoint{2.025723in}{3.001079in}}%
\pgfpathlineto{\pgfqpoint{2.025723in}{3.001079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028723in}{3.039331in}}%
\pgfpathcurveto{\pgfqpoint{2.039773in}{3.039331in}}{\pgfqpoint{2.050372in}{3.043721in}}{\pgfqpoint{2.058186in}{3.051534in}}%
\pgfpathcurveto{\pgfqpoint{2.065999in}{3.059348in}}{\pgfqpoint{2.070390in}{3.069947in}}{\pgfqpoint{2.070390in}{3.080997in}}%
\pgfpathcurveto{\pgfqpoint{2.070390in}{3.092047in}}{\pgfqpoint{2.065999in}{3.102646in}}{\pgfqpoint{2.058186in}{3.110460in}}%
\pgfpathcurveto{\pgfqpoint{2.050372in}{3.118274in}}{\pgfqpoint{2.039773in}{3.122664in}}{\pgfqpoint{2.028723in}{3.122664in}}%
\pgfpathcurveto{\pgfqpoint{2.017673in}{3.122664in}}{\pgfqpoint{2.007074in}{3.118274in}}{\pgfqpoint{1.999260in}{3.110460in}}%
\pgfpathcurveto{\pgfqpoint{1.991447in}{3.102646in}}{\pgfqpoint{1.987056in}{3.092047in}}{\pgfqpoint{1.987056in}{3.080997in}}%
\pgfpathcurveto{\pgfqpoint{1.987056in}{3.069947in}}{\pgfqpoint{1.991447in}{3.059348in}}{\pgfqpoint{1.999260in}{3.051534in}}%
\pgfpathcurveto{\pgfqpoint{2.007074in}{3.043721in}}{\pgfqpoint{2.017673in}{3.039331in}}{\pgfqpoint{2.028723in}{3.039331in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{3.039331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030585in}{2.905515in}}%
\pgfpathcurveto{\pgfqpoint{2.041635in}{2.905515in}}{\pgfqpoint{2.052234in}{2.909905in}}{\pgfqpoint{2.060047in}{2.917719in}}%
\pgfpathcurveto{\pgfqpoint{2.067861in}{2.925532in}}{\pgfqpoint{2.072251in}{2.936132in}}{\pgfqpoint{2.072251in}{2.947182in}}%
\pgfpathcurveto{\pgfqpoint{2.072251in}{2.958232in}}{\pgfqpoint{2.067861in}{2.968831in}}{\pgfqpoint{2.060047in}{2.976644in}}%
\pgfpathcurveto{\pgfqpoint{2.052234in}{2.984458in}}{\pgfqpoint{2.041635in}{2.988848in}}{\pgfqpoint{2.030585in}{2.988848in}}%
\pgfpathcurveto{\pgfqpoint{2.019535in}{2.988848in}}{\pgfqpoint{2.008935in}{2.984458in}}{\pgfqpoint{2.001122in}{2.976644in}}%
\pgfpathcurveto{\pgfqpoint{1.993308in}{2.968831in}}{\pgfqpoint{1.988918in}{2.958232in}}{\pgfqpoint{1.988918in}{2.947182in}}%
\pgfpathcurveto{\pgfqpoint{1.988918in}{2.936132in}}{\pgfqpoint{1.993308in}{2.925532in}}{\pgfqpoint{2.001122in}{2.917719in}}%
\pgfpathcurveto{\pgfqpoint{2.008935in}{2.909905in}}{\pgfqpoint{2.019535in}{2.905515in}}{\pgfqpoint{2.030585in}{2.905515in}}%
\pgfpathlineto{\pgfqpoint{2.030585in}{2.905515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997983in}{2.170161in}}%
\pgfpathcurveto{\pgfqpoint{2.009033in}{2.170161in}}{\pgfqpoint{2.019632in}{2.174551in}}{\pgfqpoint{2.027446in}{2.182365in}}%
\pgfpathcurveto{\pgfqpoint{2.035259in}{2.190178in}}{\pgfqpoint{2.039650in}{2.200777in}}{\pgfqpoint{2.039650in}{2.211827in}}%
\pgfpathcurveto{\pgfqpoint{2.039650in}{2.222877in}}{\pgfqpoint{2.035259in}{2.233477in}}{\pgfqpoint{2.027446in}{2.241290in}}%
\pgfpathcurveto{\pgfqpoint{2.019632in}{2.249104in}}{\pgfqpoint{2.009033in}{2.253494in}}{\pgfqpoint{1.997983in}{2.253494in}}%
\pgfpathcurveto{\pgfqpoint{1.986933in}{2.253494in}}{\pgfqpoint{1.976334in}{2.249104in}}{\pgfqpoint{1.968520in}{2.241290in}}%
\pgfpathcurveto{\pgfqpoint{1.960707in}{2.233477in}}{\pgfqpoint{1.956316in}{2.222877in}}{\pgfqpoint{1.956316in}{2.211827in}}%
\pgfpathcurveto{\pgfqpoint{1.956316in}{2.200777in}}{\pgfqpoint{1.960707in}{2.190178in}}{\pgfqpoint{1.968520in}{2.182365in}}%
\pgfpathcurveto{\pgfqpoint{1.976334in}{2.174551in}}{\pgfqpoint{1.986933in}{2.170161in}}{\pgfqpoint{1.997983in}{2.170161in}}%
\pgfpathlineto{\pgfqpoint{1.997983in}{2.170161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004106in}{1.818491in}}%
\pgfpathcurveto{\pgfqpoint{2.015157in}{1.818491in}}{\pgfqpoint{2.025756in}{1.822881in}}{\pgfqpoint{2.033569in}{1.830695in}}%
\pgfpathcurveto{\pgfqpoint{2.041383in}{1.838508in}}{\pgfqpoint{2.045773in}{1.849107in}}{\pgfqpoint{2.045773in}{1.860158in}}%
\pgfpathcurveto{\pgfqpoint{2.045773in}{1.871208in}}{\pgfqpoint{2.041383in}{1.881807in}}{\pgfqpoint{2.033569in}{1.889620in}}%
\pgfpathcurveto{\pgfqpoint{2.025756in}{1.897434in}}{\pgfqpoint{2.015157in}{1.901824in}}{\pgfqpoint{2.004106in}{1.901824in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{1.901824in}}{\pgfqpoint{1.982457in}{1.897434in}}{\pgfqpoint{1.974644in}{1.889620in}}%
\pgfpathcurveto{\pgfqpoint{1.966830in}{1.881807in}}{\pgfqpoint{1.962440in}{1.871208in}}{\pgfqpoint{1.962440in}{1.860158in}}%
\pgfpathcurveto{\pgfqpoint{1.962440in}{1.849107in}}{\pgfqpoint{1.966830in}{1.838508in}}{\pgfqpoint{1.974644in}{1.830695in}}%
\pgfpathcurveto{\pgfqpoint{1.982457in}{1.822881in}}{\pgfqpoint{1.993056in}{1.818491in}}{\pgfqpoint{2.004106in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{2.004106in}{1.818491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006124in}{1.940893in}}%
\pgfpathcurveto{\pgfqpoint{2.017174in}{1.940893in}}{\pgfqpoint{2.027773in}{1.945283in}}{\pgfqpoint{2.035586in}{1.953097in}}%
\pgfpathcurveto{\pgfqpoint{2.043400in}{1.960910in}}{\pgfqpoint{2.047790in}{1.971509in}}{\pgfqpoint{2.047790in}{1.982559in}}%
\pgfpathcurveto{\pgfqpoint{2.047790in}{1.993609in}}{\pgfqpoint{2.043400in}{2.004209in}}{\pgfqpoint{2.035586in}{2.012022in}}%
\pgfpathcurveto{\pgfqpoint{2.027773in}{2.019836in}}{\pgfqpoint{2.017174in}{2.024226in}}{\pgfqpoint{2.006124in}{2.024226in}}%
\pgfpathcurveto{\pgfqpoint{1.995073in}{2.024226in}}{\pgfqpoint{1.984474in}{2.019836in}}{\pgfqpoint{1.976661in}{2.012022in}}%
\pgfpathcurveto{\pgfqpoint{1.968847in}{2.004209in}}{\pgfqpoint{1.964457in}{1.993609in}}{\pgfqpoint{1.964457in}{1.982559in}}%
\pgfpathcurveto{\pgfqpoint{1.964457in}{1.971509in}}{\pgfqpoint{1.968847in}{1.960910in}}{\pgfqpoint{1.976661in}{1.953097in}}%
\pgfpathcurveto{\pgfqpoint{1.984474in}{1.945283in}}{\pgfqpoint{1.995073in}{1.940893in}}{\pgfqpoint{2.006124in}{1.940893in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{1.940893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031264in}{2.173887in}}%
\pgfpathcurveto{\pgfqpoint{2.042314in}{2.173887in}}{\pgfqpoint{2.052913in}{2.178277in}}{\pgfqpoint{2.060727in}{2.186091in}}%
\pgfpathcurveto{\pgfqpoint{2.068541in}{2.193905in}}{\pgfqpoint{2.072931in}{2.204504in}}{\pgfqpoint{2.072931in}{2.215554in}}%
\pgfpathcurveto{\pgfqpoint{2.072931in}{2.226604in}}{\pgfqpoint{2.068541in}{2.237203in}}{\pgfqpoint{2.060727in}{2.245017in}}%
\pgfpathcurveto{\pgfqpoint{2.052913in}{2.252830in}}{\pgfqpoint{2.042314in}{2.257220in}}{\pgfqpoint{2.031264in}{2.257220in}}%
\pgfpathcurveto{\pgfqpoint{2.020214in}{2.257220in}}{\pgfqpoint{2.009615in}{2.252830in}}{\pgfqpoint{2.001801in}{2.245017in}}%
\pgfpathcurveto{\pgfqpoint{1.993988in}{2.237203in}}{\pgfqpoint{1.989598in}{2.226604in}}{\pgfqpoint{1.989598in}{2.215554in}}%
\pgfpathcurveto{\pgfqpoint{1.989598in}{2.204504in}}{\pgfqpoint{1.993988in}{2.193905in}}{\pgfqpoint{2.001801in}{2.186091in}}%
\pgfpathcurveto{\pgfqpoint{2.009615in}{2.178277in}}{\pgfqpoint{2.020214in}{2.173887in}}{\pgfqpoint{2.031264in}{2.173887in}}%
\pgfpathlineto{\pgfqpoint{2.031264in}{2.173887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033321in}{2.215992in}}%
\pgfpathcurveto{\pgfqpoint{2.044371in}{2.215992in}}{\pgfqpoint{2.054970in}{2.220382in}}{\pgfqpoint{2.062784in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{2.070597in}{2.236009in}}{\pgfqpoint{2.074988in}{2.246608in}}{\pgfqpoint{2.074988in}{2.257658in}}%
\pgfpathcurveto{\pgfqpoint{2.074988in}{2.268708in}}{\pgfqpoint{2.070597in}{2.279307in}}{\pgfqpoint{2.062784in}{2.287121in}}%
\pgfpathcurveto{\pgfqpoint{2.054970in}{2.294935in}}{\pgfqpoint{2.044371in}{2.299325in}}{\pgfqpoint{2.033321in}{2.299325in}}%
\pgfpathcurveto{\pgfqpoint{2.022271in}{2.299325in}}{\pgfqpoint{2.011672in}{2.294935in}}{\pgfqpoint{2.003858in}{2.287121in}}%
\pgfpathcurveto{\pgfqpoint{1.996045in}{2.279307in}}{\pgfqpoint{1.991654in}{2.268708in}}{\pgfqpoint{1.991654in}{2.257658in}}%
\pgfpathcurveto{\pgfqpoint{1.991654in}{2.246608in}}{\pgfqpoint{1.996045in}{2.236009in}}{\pgfqpoint{2.003858in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{2.011672in}{2.220382in}}{\pgfqpoint{2.022271in}{2.215992in}}{\pgfqpoint{2.033321in}{2.215992in}}%
\pgfpathlineto{\pgfqpoint{2.033321in}{2.215992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675803in}{1.230059in}}%
\pgfpathcurveto{\pgfqpoint{1.686853in}{1.230059in}}{\pgfqpoint{1.697452in}{1.234449in}}{\pgfqpoint{1.705265in}{1.242263in}}%
\pgfpathcurveto{\pgfqpoint{1.713079in}{1.250076in}}{\pgfqpoint{1.717469in}{1.260675in}}{\pgfqpoint{1.717469in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{1.717469in}{1.282775in}}{\pgfqpoint{1.713079in}{1.293374in}}{\pgfqpoint{1.705265in}{1.301188in}}%
\pgfpathcurveto{\pgfqpoint{1.697452in}{1.309002in}}{\pgfqpoint{1.686853in}{1.313392in}}{\pgfqpoint{1.675803in}{1.313392in}}%
\pgfpathcurveto{\pgfqpoint{1.664752in}{1.313392in}}{\pgfqpoint{1.654153in}{1.309002in}}{\pgfqpoint{1.646340in}{1.301188in}}%
\pgfpathcurveto{\pgfqpoint{1.638526in}{1.293374in}}{\pgfqpoint{1.634136in}{1.282775in}}{\pgfqpoint{1.634136in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{1.634136in}{1.260675in}}{\pgfqpoint{1.638526in}{1.250076in}}{\pgfqpoint{1.646340in}{1.242263in}}%
\pgfpathcurveto{\pgfqpoint{1.654153in}{1.234449in}}{\pgfqpoint{1.664752in}{1.230059in}}{\pgfqpoint{1.675803in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{1.230059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701565in}{1.300554in}}%
\pgfpathcurveto{\pgfqpoint{1.712615in}{1.300554in}}{\pgfqpoint{1.723214in}{1.304944in}}{\pgfqpoint{1.731028in}{1.312757in}}%
\pgfpathcurveto{\pgfqpoint{1.738841in}{1.320571in}}{\pgfqpoint{1.743232in}{1.331170in}}{\pgfqpoint{1.743232in}{1.342220in}}%
\pgfpathcurveto{\pgfqpoint{1.743232in}{1.353270in}}{\pgfqpoint{1.738841in}{1.363869in}}{\pgfqpoint{1.731028in}{1.371683in}}%
\pgfpathcurveto{\pgfqpoint{1.723214in}{1.379497in}}{\pgfqpoint{1.712615in}{1.383887in}}{\pgfqpoint{1.701565in}{1.383887in}}%
\pgfpathcurveto{\pgfqpoint{1.690515in}{1.383887in}}{\pgfqpoint{1.679916in}{1.379497in}}{\pgfqpoint{1.672102in}{1.371683in}}%
\pgfpathcurveto{\pgfqpoint{1.664289in}{1.363869in}}{\pgfqpoint{1.659898in}{1.353270in}}{\pgfqpoint{1.659898in}{1.342220in}}%
\pgfpathcurveto{\pgfqpoint{1.659898in}{1.331170in}}{\pgfqpoint{1.664289in}{1.320571in}}{\pgfqpoint{1.672102in}{1.312757in}}%
\pgfpathcurveto{\pgfqpoint{1.679916in}{1.304944in}}{\pgfqpoint{1.690515in}{1.300554in}}{\pgfqpoint{1.701565in}{1.300554in}}%
\pgfpathlineto{\pgfqpoint{1.701565in}{1.300554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833981in}{1.320690in}}%
\pgfpathcurveto{\pgfqpoint{1.845031in}{1.320690in}}{\pgfqpoint{1.855630in}{1.325080in}}{\pgfqpoint{1.863444in}{1.332894in}}%
\pgfpathcurveto{\pgfqpoint{1.871258in}{1.340708in}}{\pgfqpoint{1.875648in}{1.351307in}}{\pgfqpoint{1.875648in}{1.362357in}}%
\pgfpathcurveto{\pgfqpoint{1.875648in}{1.373407in}}{\pgfqpoint{1.871258in}{1.384006in}}{\pgfqpoint{1.863444in}{1.391820in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{1.399633in}}{\pgfqpoint{1.845031in}{1.404024in}}{\pgfqpoint{1.833981in}{1.404024in}}%
\pgfpathcurveto{\pgfqpoint{1.822931in}{1.404024in}}{\pgfqpoint{1.812332in}{1.399633in}}{\pgfqpoint{1.804518in}{1.391820in}}%
\pgfpathcurveto{\pgfqpoint{1.796705in}{1.384006in}}{\pgfqpoint{1.792314in}{1.373407in}}{\pgfqpoint{1.792314in}{1.362357in}}%
\pgfpathcurveto{\pgfqpoint{1.792314in}{1.351307in}}{\pgfqpoint{1.796705in}{1.340708in}}{\pgfqpoint{1.804518in}{1.332894in}}%
\pgfpathcurveto{\pgfqpoint{1.812332in}{1.325080in}}{\pgfqpoint{1.822931in}{1.320690in}}{\pgfqpoint{1.833981in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{1.833981in}{1.320690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853410in}{1.316341in}}%
\pgfpathcurveto{\pgfqpoint{1.864461in}{1.316341in}}{\pgfqpoint{1.875060in}{1.320732in}}{\pgfqpoint{1.882873in}{1.328545in}}%
\pgfpathcurveto{\pgfqpoint{1.890687in}{1.336359in}}{\pgfqpoint{1.895077in}{1.346958in}}{\pgfqpoint{1.895077in}{1.358008in}}%
\pgfpathcurveto{\pgfqpoint{1.895077in}{1.369058in}}{\pgfqpoint{1.890687in}{1.379657in}}{\pgfqpoint{1.882873in}{1.387471in}}%
\pgfpathcurveto{\pgfqpoint{1.875060in}{1.395284in}}{\pgfqpoint{1.864461in}{1.399675in}}{\pgfqpoint{1.853410in}{1.399675in}}%
\pgfpathcurveto{\pgfqpoint{1.842360in}{1.399675in}}{\pgfqpoint{1.831761in}{1.395284in}}{\pgfqpoint{1.823948in}{1.387471in}}%
\pgfpathcurveto{\pgfqpoint{1.816134in}{1.379657in}}{\pgfqpoint{1.811744in}{1.369058in}}{\pgfqpoint{1.811744in}{1.358008in}}%
\pgfpathcurveto{\pgfqpoint{1.811744in}{1.346958in}}{\pgfqpoint{1.816134in}{1.336359in}}{\pgfqpoint{1.823948in}{1.328545in}}%
\pgfpathcurveto{\pgfqpoint{1.831761in}{1.320732in}}{\pgfqpoint{1.842360in}{1.316341in}}{\pgfqpoint{1.853410in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{1.853410in}{1.316341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883276in}{1.305747in}}%
\pgfpathcurveto{\pgfqpoint{1.894326in}{1.305747in}}{\pgfqpoint{1.904925in}{1.310137in}}{\pgfqpoint{1.912738in}{1.317951in}}%
\pgfpathcurveto{\pgfqpoint{1.920552in}{1.325765in}}{\pgfqpoint{1.924942in}{1.336364in}}{\pgfqpoint{1.924942in}{1.347414in}}%
\pgfpathcurveto{\pgfqpoint{1.924942in}{1.358464in}}{\pgfqpoint{1.920552in}{1.369063in}}{\pgfqpoint{1.912738in}{1.376877in}}%
\pgfpathcurveto{\pgfqpoint{1.904925in}{1.384690in}}{\pgfqpoint{1.894326in}{1.389081in}}{\pgfqpoint{1.883276in}{1.389081in}}%
\pgfpathcurveto{\pgfqpoint{1.872226in}{1.389081in}}{\pgfqpoint{1.861627in}{1.384690in}}{\pgfqpoint{1.853813in}{1.376877in}}%
\pgfpathcurveto{\pgfqpoint{1.845999in}{1.369063in}}{\pgfqpoint{1.841609in}{1.358464in}}{\pgfqpoint{1.841609in}{1.347414in}}%
\pgfpathcurveto{\pgfqpoint{1.841609in}{1.336364in}}{\pgfqpoint{1.845999in}{1.325765in}}{\pgfqpoint{1.853813in}{1.317951in}}%
\pgfpathcurveto{\pgfqpoint{1.861627in}{1.310137in}}{\pgfqpoint{1.872226in}{1.305747in}}{\pgfqpoint{1.883276in}{1.305747in}}%
\pgfpathlineto{\pgfqpoint{1.883276in}{1.305747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005429in}{3.403654in}}%
\pgfpathcurveto{\pgfqpoint{2.016480in}{3.403654in}}{\pgfqpoint{2.027079in}{3.408044in}}{\pgfqpoint{2.034892in}{3.415857in}}%
\pgfpathcurveto{\pgfqpoint{2.042706in}{3.423671in}}{\pgfqpoint{2.047096in}{3.434270in}}{\pgfqpoint{2.047096in}{3.445320in}}%
\pgfpathcurveto{\pgfqpoint{2.047096in}{3.456370in}}{\pgfqpoint{2.042706in}{3.466969in}}{\pgfqpoint{2.034892in}{3.474783in}}%
\pgfpathcurveto{\pgfqpoint{2.027079in}{3.482597in}}{\pgfqpoint{2.016480in}{3.486987in}}{\pgfqpoint{2.005429in}{3.486987in}}%
\pgfpathcurveto{\pgfqpoint{1.994379in}{3.486987in}}{\pgfqpoint{1.983780in}{3.482597in}}{\pgfqpoint{1.975967in}{3.474783in}}%
\pgfpathcurveto{\pgfqpoint{1.968153in}{3.466969in}}{\pgfqpoint{1.963763in}{3.456370in}}{\pgfqpoint{1.963763in}{3.445320in}}%
\pgfpathcurveto{\pgfqpoint{1.963763in}{3.434270in}}{\pgfqpoint{1.968153in}{3.423671in}}{\pgfqpoint{1.975967in}{3.415857in}}%
\pgfpathcurveto{\pgfqpoint{1.983780in}{3.408044in}}{\pgfqpoint{1.994379in}{3.403654in}}{\pgfqpoint{2.005429in}{3.403654in}}%
\pgfpathlineto{\pgfqpoint{2.005429in}{3.403654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007421in}{3.402998in}}%
\pgfpathcurveto{\pgfqpoint{2.018471in}{3.402998in}}{\pgfqpoint{2.029070in}{3.407388in}}{\pgfqpoint{2.036884in}{3.415202in}}%
\pgfpathcurveto{\pgfqpoint{2.044698in}{3.423015in}}{\pgfqpoint{2.049088in}{3.433614in}}{\pgfqpoint{2.049088in}{3.444664in}}%
\pgfpathcurveto{\pgfqpoint{2.049088in}{3.455715in}}{\pgfqpoint{2.044698in}{3.466314in}}{\pgfqpoint{2.036884in}{3.474127in}}%
\pgfpathcurveto{\pgfqpoint{2.029070in}{3.481941in}}{\pgfqpoint{2.018471in}{3.486331in}}{\pgfqpoint{2.007421in}{3.486331in}}%
\pgfpathcurveto{\pgfqpoint{1.996371in}{3.486331in}}{\pgfqpoint{1.985772in}{3.481941in}}{\pgfqpoint{1.977958in}{3.474127in}}%
\pgfpathcurveto{\pgfqpoint{1.970145in}{3.466314in}}{\pgfqpoint{1.965755in}{3.455715in}}{\pgfqpoint{1.965755in}{3.444664in}}%
\pgfpathcurveto{\pgfqpoint{1.965755in}{3.433614in}}{\pgfqpoint{1.970145in}{3.423015in}}{\pgfqpoint{1.977958in}{3.415202in}}%
\pgfpathcurveto{\pgfqpoint{1.985772in}{3.407388in}}{\pgfqpoint{1.996371in}{3.402998in}}{\pgfqpoint{2.007421in}{3.402998in}}%
\pgfpathlineto{\pgfqpoint{2.007421in}{3.402998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010971in}{3.376372in}}%
\pgfpathcurveto{\pgfqpoint{2.022021in}{3.376372in}}{\pgfqpoint{2.032620in}{3.380762in}}{\pgfqpoint{2.040434in}{3.388576in}}%
\pgfpathcurveto{\pgfqpoint{2.048247in}{3.396389in}}{\pgfqpoint{2.052638in}{3.406988in}}{\pgfqpoint{2.052638in}{3.418039in}}%
\pgfpathcurveto{\pgfqpoint{2.052638in}{3.429089in}}{\pgfqpoint{2.048247in}{3.439688in}}{\pgfqpoint{2.040434in}{3.447501in}}%
\pgfpathcurveto{\pgfqpoint{2.032620in}{3.455315in}}{\pgfqpoint{2.022021in}{3.459705in}}{\pgfqpoint{2.010971in}{3.459705in}}%
\pgfpathcurveto{\pgfqpoint{1.999921in}{3.459705in}}{\pgfqpoint{1.989322in}{3.455315in}}{\pgfqpoint{1.981508in}{3.447501in}}%
\pgfpathcurveto{\pgfqpoint{1.973695in}{3.439688in}}{\pgfqpoint{1.969304in}{3.429089in}}{\pgfqpoint{1.969304in}{3.418039in}}%
\pgfpathcurveto{\pgfqpoint{1.969304in}{3.406988in}}{\pgfqpoint{1.973695in}{3.396389in}}{\pgfqpoint{1.981508in}{3.388576in}}%
\pgfpathcurveto{\pgfqpoint{1.989322in}{3.380762in}}{\pgfqpoint{1.999921in}{3.376372in}}{\pgfqpoint{2.010971in}{3.376372in}}%
\pgfpathlineto{\pgfqpoint{2.010971in}{3.376372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031055in}{3.387003in}}%
\pgfpathcurveto{\pgfqpoint{2.042105in}{3.387003in}}{\pgfqpoint{2.052704in}{3.391393in}}{\pgfqpoint{2.060517in}{3.399207in}}%
\pgfpathcurveto{\pgfqpoint{2.068331in}{3.407020in}}{\pgfqpoint{2.072721in}{3.417619in}}{\pgfqpoint{2.072721in}{3.428669in}}%
\pgfpathcurveto{\pgfqpoint{2.072721in}{3.439720in}}{\pgfqpoint{2.068331in}{3.450319in}}{\pgfqpoint{2.060517in}{3.458132in}}%
\pgfpathcurveto{\pgfqpoint{2.052704in}{3.465946in}}{\pgfqpoint{2.042105in}{3.470336in}}{\pgfqpoint{2.031055in}{3.470336in}}%
\pgfpathcurveto{\pgfqpoint{2.020004in}{3.470336in}}{\pgfqpoint{2.009405in}{3.465946in}}{\pgfqpoint{2.001592in}{3.458132in}}%
\pgfpathcurveto{\pgfqpoint{1.993778in}{3.450319in}}{\pgfqpoint{1.989388in}{3.439720in}}{\pgfqpoint{1.989388in}{3.428669in}}%
\pgfpathcurveto{\pgfqpoint{1.989388in}{3.417619in}}{\pgfqpoint{1.993778in}{3.407020in}}{\pgfqpoint{2.001592in}{3.399207in}}%
\pgfpathcurveto{\pgfqpoint{2.009405in}{3.391393in}}{\pgfqpoint{2.020004in}{3.387003in}}{\pgfqpoint{2.031055in}{3.387003in}}%
\pgfpathlineto{\pgfqpoint{2.031055in}{3.387003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034886in}{3.411604in}}%
\pgfpathcurveto{\pgfqpoint{2.045936in}{3.411604in}}{\pgfqpoint{2.056535in}{3.415994in}}{\pgfqpoint{2.064349in}{3.423808in}}%
\pgfpathcurveto{\pgfqpoint{2.072163in}{3.431621in}}{\pgfqpoint{2.076553in}{3.442220in}}{\pgfqpoint{2.076553in}{3.453271in}}%
\pgfpathcurveto{\pgfqpoint{2.076553in}{3.464321in}}{\pgfqpoint{2.072163in}{3.474920in}}{\pgfqpoint{2.064349in}{3.482733in}}%
\pgfpathcurveto{\pgfqpoint{2.056535in}{3.490547in}}{\pgfqpoint{2.045936in}{3.494937in}}{\pgfqpoint{2.034886in}{3.494937in}}%
\pgfpathcurveto{\pgfqpoint{2.023836in}{3.494937in}}{\pgfqpoint{2.013237in}{3.490547in}}{\pgfqpoint{2.005423in}{3.482733in}}%
\pgfpathcurveto{\pgfqpoint{1.997610in}{3.474920in}}{\pgfqpoint{1.993220in}{3.464321in}}{\pgfqpoint{1.993220in}{3.453271in}}%
\pgfpathcurveto{\pgfqpoint{1.993220in}{3.442220in}}{\pgfqpoint{1.997610in}{3.431621in}}{\pgfqpoint{2.005423in}{3.423808in}}%
\pgfpathcurveto{\pgfqpoint{2.013237in}{3.415994in}}{\pgfqpoint{2.023836in}{3.411604in}}{\pgfqpoint{2.034886in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{2.034886in}{3.411604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003900in}{3.459984in}}%
\pgfpathcurveto{\pgfqpoint{2.014951in}{3.459984in}}{\pgfqpoint{2.025550in}{3.464374in}}{\pgfqpoint{2.033363in}{3.472187in}}%
\pgfpathcurveto{\pgfqpoint{2.041177in}{3.480001in}}{\pgfqpoint{2.045567in}{3.490600in}}{\pgfqpoint{2.045567in}{3.501650in}}%
\pgfpathcurveto{\pgfqpoint{2.045567in}{3.512700in}}{\pgfqpoint{2.041177in}{3.523299in}}{\pgfqpoint{2.033363in}{3.531113in}}%
\pgfpathcurveto{\pgfqpoint{2.025550in}{3.538927in}}{\pgfqpoint{2.014951in}{3.543317in}}{\pgfqpoint{2.003900in}{3.543317in}}%
\pgfpathcurveto{\pgfqpoint{1.992850in}{3.543317in}}{\pgfqpoint{1.982251in}{3.538927in}}{\pgfqpoint{1.974438in}{3.531113in}}%
\pgfpathcurveto{\pgfqpoint{1.966624in}{3.523299in}}{\pgfqpoint{1.962234in}{3.512700in}}{\pgfqpoint{1.962234in}{3.501650in}}%
\pgfpathcurveto{\pgfqpoint{1.962234in}{3.490600in}}{\pgfqpoint{1.966624in}{3.480001in}}{\pgfqpoint{1.974438in}{3.472187in}}%
\pgfpathcurveto{\pgfqpoint{1.982251in}{3.464374in}}{\pgfqpoint{1.992850in}{3.459984in}}{\pgfqpoint{2.003900in}{3.459984in}}%
\pgfpathlineto{\pgfqpoint{2.003900in}{3.459984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014311in}{3.440822in}}%
\pgfpathcurveto{\pgfqpoint{2.025361in}{3.440822in}}{\pgfqpoint{2.035960in}{3.445212in}}{\pgfqpoint{2.043774in}{3.453026in}}%
\pgfpathcurveto{\pgfqpoint{2.051587in}{3.460839in}}{\pgfqpoint{2.055978in}{3.471438in}}{\pgfqpoint{2.055978in}{3.482488in}}%
\pgfpathcurveto{\pgfqpoint{2.055978in}{3.493539in}}{\pgfqpoint{2.051587in}{3.504138in}}{\pgfqpoint{2.043774in}{3.511951in}}%
\pgfpathcurveto{\pgfqpoint{2.035960in}{3.519765in}}{\pgfqpoint{2.025361in}{3.524155in}}{\pgfqpoint{2.014311in}{3.524155in}}%
\pgfpathcurveto{\pgfqpoint{2.003261in}{3.524155in}}{\pgfqpoint{1.992662in}{3.519765in}}{\pgfqpoint{1.984848in}{3.511951in}}%
\pgfpathcurveto{\pgfqpoint{1.977035in}{3.504138in}}{\pgfqpoint{1.972644in}{3.493539in}}{\pgfqpoint{1.972644in}{3.482488in}}%
\pgfpathcurveto{\pgfqpoint{1.972644in}{3.471438in}}{\pgfqpoint{1.977035in}{3.460839in}}{\pgfqpoint{1.984848in}{3.453026in}}%
\pgfpathcurveto{\pgfqpoint{1.992662in}{3.445212in}}{\pgfqpoint{2.003261in}{3.440822in}}{\pgfqpoint{2.014311in}{3.440822in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{3.440822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027968in}{2.990008in}}%
\pgfpathcurveto{\pgfqpoint{2.039018in}{2.990008in}}{\pgfqpoint{2.049617in}{2.994398in}}{\pgfqpoint{2.057430in}{3.002212in}}%
\pgfpathcurveto{\pgfqpoint{2.065244in}{3.010025in}}{\pgfqpoint{2.069634in}{3.020624in}}{\pgfqpoint{2.069634in}{3.031675in}}%
\pgfpathcurveto{\pgfqpoint{2.069634in}{3.042725in}}{\pgfqpoint{2.065244in}{3.053324in}}{\pgfqpoint{2.057430in}{3.061137in}}%
\pgfpathcurveto{\pgfqpoint{2.049617in}{3.068951in}}{\pgfqpoint{2.039018in}{3.073341in}}{\pgfqpoint{2.027968in}{3.073341in}}%
\pgfpathcurveto{\pgfqpoint{2.016917in}{3.073341in}}{\pgfqpoint{2.006318in}{3.068951in}}{\pgfqpoint{1.998505in}{3.061137in}}%
\pgfpathcurveto{\pgfqpoint{1.990691in}{3.053324in}}{\pgfqpoint{1.986301in}{3.042725in}}{\pgfqpoint{1.986301in}{3.031675in}}%
\pgfpathcurveto{\pgfqpoint{1.986301in}{3.020624in}}{\pgfqpoint{1.990691in}{3.010025in}}{\pgfqpoint{1.998505in}{3.002212in}}%
\pgfpathcurveto{\pgfqpoint{2.006318in}{2.994398in}}{\pgfqpoint{2.016917in}{2.990008in}}{\pgfqpoint{2.027968in}{2.990008in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{2.990008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031524in}{3.412620in}}%
\pgfpathcurveto{\pgfqpoint{2.042575in}{3.412620in}}{\pgfqpoint{2.053174in}{3.417010in}}{\pgfqpoint{2.060987in}{3.424824in}}%
\pgfpathcurveto{\pgfqpoint{2.068801in}{3.432637in}}{\pgfqpoint{2.073191in}{3.443236in}}{\pgfqpoint{2.073191in}{3.454286in}}%
\pgfpathcurveto{\pgfqpoint{2.073191in}{3.465337in}}{\pgfqpoint{2.068801in}{3.475936in}}{\pgfqpoint{2.060987in}{3.483749in}}%
\pgfpathcurveto{\pgfqpoint{2.053174in}{3.491563in}}{\pgfqpoint{2.042575in}{3.495953in}}{\pgfqpoint{2.031524in}{3.495953in}}%
\pgfpathcurveto{\pgfqpoint{2.020474in}{3.495953in}}{\pgfqpoint{2.009875in}{3.491563in}}{\pgfqpoint{2.002062in}{3.483749in}}%
\pgfpathcurveto{\pgfqpoint{1.994248in}{3.475936in}}{\pgfqpoint{1.989858in}{3.465337in}}{\pgfqpoint{1.989858in}{3.454286in}}%
\pgfpathcurveto{\pgfqpoint{1.989858in}{3.443236in}}{\pgfqpoint{1.994248in}{3.432637in}}{\pgfqpoint{2.002062in}{3.424824in}}%
\pgfpathcurveto{\pgfqpoint{2.009875in}{3.417010in}}{\pgfqpoint{2.020474in}{3.412620in}}{\pgfqpoint{2.031524in}{3.412620in}}%
\pgfpathlineto{\pgfqpoint{2.031524in}{3.412620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036079in}{3.445661in}}%
\pgfpathcurveto{\pgfqpoint{2.047129in}{3.445661in}}{\pgfqpoint{2.057728in}{3.450051in}}{\pgfqpoint{2.065542in}{3.457865in}}%
\pgfpathcurveto{\pgfqpoint{2.073355in}{3.465678in}}{\pgfqpoint{2.077746in}{3.476277in}}{\pgfqpoint{2.077746in}{3.487327in}}%
\pgfpathcurveto{\pgfqpoint{2.077746in}{3.498378in}}{\pgfqpoint{2.073355in}{3.508977in}}{\pgfqpoint{2.065542in}{3.516790in}}%
\pgfpathcurveto{\pgfqpoint{2.057728in}{3.524604in}}{\pgfqpoint{2.047129in}{3.528994in}}{\pgfqpoint{2.036079in}{3.528994in}}%
\pgfpathcurveto{\pgfqpoint{2.025029in}{3.528994in}}{\pgfqpoint{2.014430in}{3.524604in}}{\pgfqpoint{2.006616in}{3.516790in}}%
\pgfpathcurveto{\pgfqpoint{1.998803in}{3.508977in}}{\pgfqpoint{1.994412in}{3.498378in}}{\pgfqpoint{1.994412in}{3.487327in}}%
\pgfpathcurveto{\pgfqpoint{1.994412in}{3.476277in}}{\pgfqpoint{1.998803in}{3.465678in}}{\pgfqpoint{2.006616in}{3.457865in}}%
\pgfpathcurveto{\pgfqpoint{2.014430in}{3.450051in}}{\pgfqpoint{2.025029in}{3.445661in}}{\pgfqpoint{2.036079in}{3.445661in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{3.445661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745419in}{3.366299in}}%
\pgfpathcurveto{\pgfqpoint{1.756469in}{3.366299in}}{\pgfqpoint{1.767069in}{3.370689in}}{\pgfqpoint{1.774882in}{3.378503in}}%
\pgfpathcurveto{\pgfqpoint{1.782696in}{3.386316in}}{\pgfqpoint{1.787086in}{3.396915in}}{\pgfqpoint{1.787086in}{3.407966in}}%
\pgfpathcurveto{\pgfqpoint{1.787086in}{3.419016in}}{\pgfqpoint{1.782696in}{3.429615in}}{\pgfqpoint{1.774882in}{3.437428in}}%
\pgfpathcurveto{\pgfqpoint{1.767069in}{3.445242in}}{\pgfqpoint{1.756469in}{3.449632in}}{\pgfqpoint{1.745419in}{3.449632in}}%
\pgfpathcurveto{\pgfqpoint{1.734369in}{3.449632in}}{\pgfqpoint{1.723770in}{3.445242in}}{\pgfqpoint{1.715957in}{3.437428in}}%
\pgfpathcurveto{\pgfqpoint{1.708143in}{3.429615in}}{\pgfqpoint{1.703753in}{3.419016in}}{\pgfqpoint{1.703753in}{3.407966in}}%
\pgfpathcurveto{\pgfqpoint{1.703753in}{3.396915in}}{\pgfqpoint{1.708143in}{3.386316in}}{\pgfqpoint{1.715957in}{3.378503in}}%
\pgfpathcurveto{\pgfqpoint{1.723770in}{3.370689in}}{\pgfqpoint{1.734369in}{3.366299in}}{\pgfqpoint{1.745419in}{3.366299in}}%
\pgfpathlineto{\pgfqpoint{1.745419in}{3.366299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731763in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{1.742813in}{2.677992in}}{\pgfqpoint{1.753412in}{2.682383in}}{\pgfqpoint{1.761226in}{2.690196in}}%
\pgfpathcurveto{\pgfqpoint{1.769039in}{2.698010in}}{\pgfqpoint{1.773429in}{2.708609in}}{\pgfqpoint{1.773429in}{2.719659in}}%
\pgfpathcurveto{\pgfqpoint{1.773429in}{2.730709in}}{\pgfqpoint{1.769039in}{2.741308in}}{\pgfqpoint{1.761226in}{2.749122in}}%
\pgfpathcurveto{\pgfqpoint{1.753412in}{2.756935in}}{\pgfqpoint{1.742813in}{2.761326in}}{\pgfqpoint{1.731763in}{2.761326in}}%
\pgfpathcurveto{\pgfqpoint{1.720713in}{2.761326in}}{\pgfqpoint{1.710114in}{2.756935in}}{\pgfqpoint{1.702300in}{2.749122in}}%
\pgfpathcurveto{\pgfqpoint{1.694486in}{2.741308in}}{\pgfqpoint{1.690096in}{2.730709in}}{\pgfqpoint{1.690096in}{2.719659in}}%
\pgfpathcurveto{\pgfqpoint{1.690096in}{2.708609in}}{\pgfqpoint{1.694486in}{2.698010in}}{\pgfqpoint{1.702300in}{2.690196in}}%
\pgfpathcurveto{\pgfqpoint{1.710114in}{2.682383in}}{\pgfqpoint{1.720713in}{2.677992in}}{\pgfqpoint{1.731763in}{2.677992in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{2.677992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753647in}{2.164858in}}%
\pgfpathcurveto{\pgfqpoint{1.764697in}{2.164858in}}{\pgfqpoint{1.775296in}{2.169248in}}{\pgfqpoint{1.783109in}{2.177061in}}%
\pgfpathcurveto{\pgfqpoint{1.790923in}{2.184875in}}{\pgfqpoint{1.795313in}{2.195474in}}{\pgfqpoint{1.795313in}{2.206524in}}%
\pgfpathcurveto{\pgfqpoint{1.795313in}{2.217574in}}{\pgfqpoint{1.790923in}{2.228173in}}{\pgfqpoint{1.783109in}{2.235987in}}%
\pgfpathcurveto{\pgfqpoint{1.775296in}{2.243801in}}{\pgfqpoint{1.764697in}{2.248191in}}{\pgfqpoint{1.753647in}{2.248191in}}%
\pgfpathcurveto{\pgfqpoint{1.742596in}{2.248191in}}{\pgfqpoint{1.731997in}{2.243801in}}{\pgfqpoint{1.724184in}{2.235987in}}%
\pgfpathcurveto{\pgfqpoint{1.716370in}{2.228173in}}{\pgfqpoint{1.711980in}{2.217574in}}{\pgfqpoint{1.711980in}{2.206524in}}%
\pgfpathcurveto{\pgfqpoint{1.711980in}{2.195474in}}{\pgfqpoint{1.716370in}{2.184875in}}{\pgfqpoint{1.724184in}{2.177061in}}%
\pgfpathcurveto{\pgfqpoint{1.731997in}{2.169248in}}{\pgfqpoint{1.742596in}{2.164858in}}{\pgfqpoint{1.753647in}{2.164858in}}%
\pgfpathlineto{\pgfqpoint{1.753647in}{2.164858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857101in}{2.564188in}}%
\pgfpathcurveto{\pgfqpoint{1.868151in}{2.564188in}}{\pgfqpoint{1.878750in}{2.568578in}}{\pgfqpoint{1.886564in}{2.576392in}}%
\pgfpathcurveto{\pgfqpoint{1.894378in}{2.584206in}}{\pgfqpoint{1.898768in}{2.594805in}}{\pgfqpoint{1.898768in}{2.605855in}}%
\pgfpathcurveto{\pgfqpoint{1.898768in}{2.616905in}}{\pgfqpoint{1.894378in}{2.627504in}}{\pgfqpoint{1.886564in}{2.635317in}}%
\pgfpathcurveto{\pgfqpoint{1.878750in}{2.643131in}}{\pgfqpoint{1.868151in}{2.647521in}}{\pgfqpoint{1.857101in}{2.647521in}}%
\pgfpathcurveto{\pgfqpoint{1.846051in}{2.647521in}}{\pgfqpoint{1.835452in}{2.643131in}}{\pgfqpoint{1.827638in}{2.635317in}}%
\pgfpathcurveto{\pgfqpoint{1.819825in}{2.627504in}}{\pgfqpoint{1.815435in}{2.616905in}}{\pgfqpoint{1.815435in}{2.605855in}}%
\pgfpathcurveto{\pgfqpoint{1.815435in}{2.594805in}}{\pgfqpoint{1.819825in}{2.584206in}}{\pgfqpoint{1.827638in}{2.576392in}}%
\pgfpathcurveto{\pgfqpoint{1.835452in}{2.568578in}}{\pgfqpoint{1.846051in}{2.564188in}}{\pgfqpoint{1.857101in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{1.857101in}{2.564188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875363in}{2.418047in}}%
\pgfpathcurveto{\pgfqpoint{1.886413in}{2.418047in}}{\pgfqpoint{1.897012in}{2.422437in}}{\pgfqpoint{1.904826in}{2.430251in}}%
\pgfpathcurveto{\pgfqpoint{1.912639in}{2.438064in}}{\pgfqpoint{1.917030in}{2.448663in}}{\pgfqpoint{1.917030in}{2.459713in}}%
\pgfpathcurveto{\pgfqpoint{1.917030in}{2.470763in}}{\pgfqpoint{1.912639in}{2.481363in}}{\pgfqpoint{1.904826in}{2.489176in}}%
\pgfpathcurveto{\pgfqpoint{1.897012in}{2.496990in}}{\pgfqpoint{1.886413in}{2.501380in}}{\pgfqpoint{1.875363in}{2.501380in}}%
\pgfpathcurveto{\pgfqpoint{1.864313in}{2.501380in}}{\pgfqpoint{1.853714in}{2.496990in}}{\pgfqpoint{1.845900in}{2.489176in}}%
\pgfpathcurveto{\pgfqpoint{1.838087in}{2.481363in}}{\pgfqpoint{1.833696in}{2.470763in}}{\pgfqpoint{1.833696in}{2.459713in}}%
\pgfpathcurveto{\pgfqpoint{1.833696in}{2.448663in}}{\pgfqpoint{1.838087in}{2.438064in}}{\pgfqpoint{1.845900in}{2.430251in}}%
\pgfpathcurveto{\pgfqpoint{1.853714in}{2.422437in}}{\pgfqpoint{1.864313in}{2.418047in}}{\pgfqpoint{1.875363in}{2.418047in}}%
\pgfpathlineto{\pgfqpoint{1.875363in}{2.418047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883048in}{2.571388in}}%
\pgfpathcurveto{\pgfqpoint{1.894098in}{2.571388in}}{\pgfqpoint{1.904697in}{2.575778in}}{\pgfqpoint{1.912511in}{2.583592in}}%
\pgfpathcurveto{\pgfqpoint{1.920324in}{2.591405in}}{\pgfqpoint{1.924715in}{2.602004in}}{\pgfqpoint{1.924715in}{2.613054in}}%
\pgfpathcurveto{\pgfqpoint{1.924715in}{2.624105in}}{\pgfqpoint{1.920324in}{2.634704in}}{\pgfqpoint{1.912511in}{2.642517in}}%
\pgfpathcurveto{\pgfqpoint{1.904697in}{2.650331in}}{\pgfqpoint{1.894098in}{2.654721in}}{\pgfqpoint{1.883048in}{2.654721in}}%
\pgfpathcurveto{\pgfqpoint{1.871998in}{2.654721in}}{\pgfqpoint{1.861399in}{2.650331in}}{\pgfqpoint{1.853585in}{2.642517in}}%
\pgfpathcurveto{\pgfqpoint{1.845772in}{2.634704in}}{\pgfqpoint{1.841381in}{2.624105in}}{\pgfqpoint{1.841381in}{2.613054in}}%
\pgfpathcurveto{\pgfqpoint{1.841381in}{2.602004in}}{\pgfqpoint{1.845772in}{2.591405in}}{\pgfqpoint{1.853585in}{2.583592in}}%
\pgfpathcurveto{\pgfqpoint{1.861399in}{2.575778in}}{\pgfqpoint{1.871998in}{2.571388in}}{\pgfqpoint{1.883048in}{2.571388in}}%
\pgfpathlineto{\pgfqpoint{1.883048in}{2.571388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826994in}{3.376523in}}%
\pgfpathcurveto{\pgfqpoint{1.838044in}{3.376523in}}{\pgfqpoint{1.848643in}{3.380914in}}{\pgfqpoint{1.856457in}{3.388727in}}%
\pgfpathcurveto{\pgfqpoint{1.864270in}{3.396541in}}{\pgfqpoint{1.868660in}{3.407140in}}{\pgfqpoint{1.868660in}{3.418190in}}%
\pgfpathcurveto{\pgfqpoint{1.868660in}{3.429240in}}{\pgfqpoint{1.864270in}{3.439839in}}{\pgfqpoint{1.856457in}{3.447653in}}%
\pgfpathcurveto{\pgfqpoint{1.848643in}{3.455466in}}{\pgfqpoint{1.838044in}{3.459857in}}{\pgfqpoint{1.826994in}{3.459857in}}%
\pgfpathcurveto{\pgfqpoint{1.815944in}{3.459857in}}{\pgfqpoint{1.805345in}{3.455466in}}{\pgfqpoint{1.797531in}{3.447653in}}%
\pgfpathcurveto{\pgfqpoint{1.789717in}{3.439839in}}{\pgfqpoint{1.785327in}{3.429240in}}{\pgfqpoint{1.785327in}{3.418190in}}%
\pgfpathcurveto{\pgfqpoint{1.785327in}{3.407140in}}{\pgfqpoint{1.789717in}{3.396541in}}{\pgfqpoint{1.797531in}{3.388727in}}%
\pgfpathcurveto{\pgfqpoint{1.805345in}{3.380914in}}{\pgfqpoint{1.815944in}{3.376523in}}{\pgfqpoint{1.826994in}{3.376523in}}%
\pgfpathlineto{\pgfqpoint{1.826994in}{3.376523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833323in}{3.436197in}}%
\pgfpathcurveto{\pgfqpoint{1.844373in}{3.436197in}}{\pgfqpoint{1.854972in}{3.440588in}}{\pgfqpoint{1.862786in}{3.448401in}}%
\pgfpathcurveto{\pgfqpoint{1.870600in}{3.456215in}}{\pgfqpoint{1.874990in}{3.466814in}}{\pgfqpoint{1.874990in}{3.477864in}}%
\pgfpathcurveto{\pgfqpoint{1.874990in}{3.488914in}}{\pgfqpoint{1.870600in}{3.499513in}}{\pgfqpoint{1.862786in}{3.507327in}}%
\pgfpathcurveto{\pgfqpoint{1.854972in}{3.515140in}}{\pgfqpoint{1.844373in}{3.519531in}}{\pgfqpoint{1.833323in}{3.519531in}}%
\pgfpathcurveto{\pgfqpoint{1.822273in}{3.519531in}}{\pgfqpoint{1.811674in}{3.515140in}}{\pgfqpoint{1.803860in}{3.507327in}}%
\pgfpathcurveto{\pgfqpoint{1.796047in}{3.499513in}}{\pgfqpoint{1.791657in}{3.488914in}}{\pgfqpoint{1.791657in}{3.477864in}}%
\pgfpathcurveto{\pgfqpoint{1.791657in}{3.466814in}}{\pgfqpoint{1.796047in}{3.456215in}}{\pgfqpoint{1.803860in}{3.448401in}}%
\pgfpathcurveto{\pgfqpoint{1.811674in}{3.440588in}}{\pgfqpoint{1.822273in}{3.436197in}}{\pgfqpoint{1.833323in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{1.833323in}{3.436197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833768in}{3.422074in}}%
\pgfpathcurveto{\pgfqpoint{1.844818in}{3.422074in}}{\pgfqpoint{1.855417in}{3.426464in}}{\pgfqpoint{1.863231in}{3.434278in}}%
\pgfpathcurveto{\pgfqpoint{1.871044in}{3.442091in}}{\pgfqpoint{1.875435in}{3.452691in}}{\pgfqpoint{1.875435in}{3.463741in}}%
\pgfpathcurveto{\pgfqpoint{1.875435in}{3.474791in}}{\pgfqpoint{1.871044in}{3.485390in}}{\pgfqpoint{1.863231in}{3.493203in}}%
\pgfpathcurveto{\pgfqpoint{1.855417in}{3.501017in}}{\pgfqpoint{1.844818in}{3.505407in}}{\pgfqpoint{1.833768in}{3.505407in}}%
\pgfpathcurveto{\pgfqpoint{1.822718in}{3.505407in}}{\pgfqpoint{1.812119in}{3.501017in}}{\pgfqpoint{1.804305in}{3.493203in}}%
\pgfpathcurveto{\pgfqpoint{1.796491in}{3.485390in}}{\pgfqpoint{1.792101in}{3.474791in}}{\pgfqpoint{1.792101in}{3.463741in}}%
\pgfpathcurveto{\pgfqpoint{1.792101in}{3.452691in}}{\pgfqpoint{1.796491in}{3.442091in}}{\pgfqpoint{1.804305in}{3.434278in}}%
\pgfpathcurveto{\pgfqpoint{1.812119in}{3.426464in}}{\pgfqpoint{1.822718in}{3.422074in}}{\pgfqpoint{1.833768in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{1.833768in}{3.422074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874311in}{3.420888in}}%
\pgfpathcurveto{\pgfqpoint{1.885361in}{3.420888in}}{\pgfqpoint{1.895960in}{3.425278in}}{\pgfqpoint{1.903774in}{3.433091in}}%
\pgfpathcurveto{\pgfqpoint{1.911587in}{3.440905in}}{\pgfqpoint{1.915978in}{3.451504in}}{\pgfqpoint{1.915978in}{3.462554in}}%
\pgfpathcurveto{\pgfqpoint{1.915978in}{3.473604in}}{\pgfqpoint{1.911587in}{3.484203in}}{\pgfqpoint{1.903774in}{3.492017in}}%
\pgfpathcurveto{\pgfqpoint{1.895960in}{3.499831in}}{\pgfqpoint{1.885361in}{3.504221in}}{\pgfqpoint{1.874311in}{3.504221in}}%
\pgfpathcurveto{\pgfqpoint{1.863261in}{3.504221in}}{\pgfqpoint{1.852662in}{3.499831in}}{\pgfqpoint{1.844848in}{3.492017in}}%
\pgfpathcurveto{\pgfqpoint{1.837035in}{3.484203in}}{\pgfqpoint{1.832644in}{3.473604in}}{\pgfqpoint{1.832644in}{3.462554in}}%
\pgfpathcurveto{\pgfqpoint{1.832644in}{3.451504in}}{\pgfqpoint{1.837035in}{3.440905in}}{\pgfqpoint{1.844848in}{3.433091in}}%
\pgfpathcurveto{\pgfqpoint{1.852662in}{3.425278in}}{\pgfqpoint{1.863261in}{3.420888in}}{\pgfqpoint{1.874311in}{3.420888in}}%
\pgfpathlineto{\pgfqpoint{1.874311in}{3.420888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903153in}{3.346793in}}%
\pgfpathcurveto{\pgfqpoint{1.914203in}{3.346793in}}{\pgfqpoint{1.924802in}{3.351183in}}{\pgfqpoint{1.932616in}{3.358997in}}%
\pgfpathcurveto{\pgfqpoint{1.940430in}{3.366811in}}{\pgfqpoint{1.944820in}{3.377410in}}{\pgfqpoint{1.944820in}{3.388460in}}%
\pgfpathcurveto{\pgfqpoint{1.944820in}{3.399510in}}{\pgfqpoint{1.940430in}{3.410109in}}{\pgfqpoint{1.932616in}{3.417923in}}%
\pgfpathcurveto{\pgfqpoint{1.924802in}{3.425736in}}{\pgfqpoint{1.914203in}{3.430127in}}{\pgfqpoint{1.903153in}{3.430127in}}%
\pgfpathcurveto{\pgfqpoint{1.892103in}{3.430127in}}{\pgfqpoint{1.881504in}{3.425736in}}{\pgfqpoint{1.873691in}{3.417923in}}%
\pgfpathcurveto{\pgfqpoint{1.865877in}{3.410109in}}{\pgfqpoint{1.861487in}{3.399510in}}{\pgfqpoint{1.861487in}{3.388460in}}%
\pgfpathcurveto{\pgfqpoint{1.861487in}{3.377410in}}{\pgfqpoint{1.865877in}{3.366811in}}{\pgfqpoint{1.873691in}{3.358997in}}%
\pgfpathcurveto{\pgfqpoint{1.881504in}{3.351183in}}{\pgfqpoint{1.892103in}{3.346793in}}{\pgfqpoint{1.903153in}{3.346793in}}%
\pgfpathlineto{\pgfqpoint{1.903153in}{3.346793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686152in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{1.697202in}{2.164933in}}{\pgfqpoint{1.707801in}{2.169323in}}{\pgfqpoint{1.715614in}{2.177137in}}%
\pgfpathcurveto{\pgfqpoint{1.723428in}{2.184950in}}{\pgfqpoint{1.727818in}{2.195549in}}{\pgfqpoint{1.727818in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{1.727818in}{2.217650in}}{\pgfqpoint{1.723428in}{2.228249in}}{\pgfqpoint{1.715614in}{2.236062in}}%
\pgfpathcurveto{\pgfqpoint{1.707801in}{2.243876in}}{\pgfqpoint{1.697202in}{2.248266in}}{\pgfqpoint{1.686152in}{2.248266in}}%
\pgfpathcurveto{\pgfqpoint{1.675102in}{2.248266in}}{\pgfqpoint{1.664502in}{2.243876in}}{\pgfqpoint{1.656689in}{2.236062in}}%
\pgfpathcurveto{\pgfqpoint{1.648875in}{2.228249in}}{\pgfqpoint{1.644485in}{2.217650in}}{\pgfqpoint{1.644485in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{1.644485in}{2.195549in}}{\pgfqpoint{1.648875in}{2.184950in}}{\pgfqpoint{1.656689in}{2.177137in}}%
\pgfpathcurveto{\pgfqpoint{1.664502in}{2.169323in}}{\pgfqpoint{1.675102in}{2.164933in}}{\pgfqpoint{1.686152in}{2.164933in}}%
\pgfpathlineto{\pgfqpoint{1.686152in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{2.167540in}}%
\pgfpathcurveto{\pgfqpoint{1.711050in}{2.167540in}}{\pgfqpoint{1.721649in}{2.171931in}}{\pgfqpoint{1.729463in}{2.179744in}}%
\pgfpathcurveto{\pgfqpoint{1.737276in}{2.187558in}}{\pgfqpoint{1.741666in}{2.198157in}}{\pgfqpoint{1.741666in}{2.209207in}}%
\pgfpathcurveto{\pgfqpoint{1.741666in}{2.220257in}}{\pgfqpoint{1.737276in}{2.230856in}}{\pgfqpoint{1.729463in}{2.238670in}}%
\pgfpathcurveto{\pgfqpoint{1.721649in}{2.246484in}}{\pgfqpoint{1.711050in}{2.250874in}}{\pgfqpoint{1.700000in}{2.250874in}}%
\pgfpathcurveto{\pgfqpoint{1.688950in}{2.250874in}}{\pgfqpoint{1.678351in}{2.246484in}}{\pgfqpoint{1.670537in}{2.238670in}}%
\pgfpathcurveto{\pgfqpoint{1.662723in}{2.230856in}}{\pgfqpoint{1.658333in}{2.220257in}}{\pgfqpoint{1.658333in}{2.209207in}}%
\pgfpathcurveto{\pgfqpoint{1.658333in}{2.198157in}}{\pgfqpoint{1.662723in}{2.187558in}}{\pgfqpoint{1.670537in}{2.179744in}}%
\pgfpathcurveto{\pgfqpoint{1.678351in}{2.171931in}}{\pgfqpoint{1.688950in}{2.167540in}}{\pgfqpoint{1.700000in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.167540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856602in}{2.350521in}}%
\pgfpathcurveto{\pgfqpoint{1.867652in}{2.350521in}}{\pgfqpoint{1.878251in}{2.354912in}}{\pgfqpoint{1.886065in}{2.362725in}}%
\pgfpathcurveto{\pgfqpoint{1.893879in}{2.370539in}}{\pgfqpoint{1.898269in}{2.381138in}}{\pgfqpoint{1.898269in}{2.392188in}}%
\pgfpathcurveto{\pgfqpoint{1.898269in}{2.403238in}}{\pgfqpoint{1.893879in}{2.413837in}}{\pgfqpoint{1.886065in}{2.421651in}}%
\pgfpathcurveto{\pgfqpoint{1.878251in}{2.429464in}}{\pgfqpoint{1.867652in}{2.433855in}}{\pgfqpoint{1.856602in}{2.433855in}}%
\pgfpathcurveto{\pgfqpoint{1.845552in}{2.433855in}}{\pgfqpoint{1.834953in}{2.429464in}}{\pgfqpoint{1.827140in}{2.421651in}}%
\pgfpathcurveto{\pgfqpoint{1.819326in}{2.413837in}}{\pgfqpoint{1.814936in}{2.403238in}}{\pgfqpoint{1.814936in}{2.392188in}}%
\pgfpathcurveto{\pgfqpoint{1.814936in}{2.381138in}}{\pgfqpoint{1.819326in}{2.370539in}}{\pgfqpoint{1.827140in}{2.362725in}}%
\pgfpathcurveto{\pgfqpoint{1.834953in}{2.354912in}}{\pgfqpoint{1.845552in}{2.350521in}}{\pgfqpoint{1.856602in}{2.350521in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{2.350521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899014in}{2.177967in}}%
\pgfpathcurveto{\pgfqpoint{1.910065in}{2.177967in}}{\pgfqpoint{1.920664in}{2.182357in}}{\pgfqpoint{1.928477in}{2.190171in}}%
\pgfpathcurveto{\pgfqpoint{1.936291in}{2.197985in}}{\pgfqpoint{1.940681in}{2.208584in}}{\pgfqpoint{1.940681in}{2.219634in}}%
\pgfpathcurveto{\pgfqpoint{1.940681in}{2.230684in}}{\pgfqpoint{1.936291in}{2.241283in}}{\pgfqpoint{1.928477in}{2.249097in}}%
\pgfpathcurveto{\pgfqpoint{1.920664in}{2.256910in}}{\pgfqpoint{1.910065in}{2.261300in}}{\pgfqpoint{1.899014in}{2.261300in}}%
\pgfpathcurveto{\pgfqpoint{1.887964in}{2.261300in}}{\pgfqpoint{1.877365in}{2.256910in}}{\pgfqpoint{1.869552in}{2.249097in}}%
\pgfpathcurveto{\pgfqpoint{1.861738in}{2.241283in}}{\pgfqpoint{1.857348in}{2.230684in}}{\pgfqpoint{1.857348in}{2.219634in}}%
\pgfpathcurveto{\pgfqpoint{1.857348in}{2.208584in}}{\pgfqpoint{1.861738in}{2.197985in}}{\pgfqpoint{1.869552in}{2.190171in}}%
\pgfpathcurveto{\pgfqpoint{1.877365in}{2.182357in}}{\pgfqpoint{1.887964in}{2.177967in}}{\pgfqpoint{1.899014in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{2.177967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909689in}{2.210951in}}%
\pgfpathcurveto{\pgfqpoint{1.920739in}{2.210951in}}{\pgfqpoint{1.931338in}{2.215341in}}{\pgfqpoint{1.939152in}{2.223155in}}%
\pgfpathcurveto{\pgfqpoint{1.946965in}{2.230968in}}{\pgfqpoint{1.951355in}{2.241567in}}{\pgfqpoint{1.951355in}{2.252618in}}%
\pgfpathcurveto{\pgfqpoint{1.951355in}{2.263668in}}{\pgfqpoint{1.946965in}{2.274267in}}{\pgfqpoint{1.939152in}{2.282080in}}%
\pgfpathcurveto{\pgfqpoint{1.931338in}{2.289894in}}{\pgfqpoint{1.920739in}{2.294284in}}{\pgfqpoint{1.909689in}{2.294284in}}%
\pgfpathcurveto{\pgfqpoint{1.898639in}{2.294284in}}{\pgfqpoint{1.888040in}{2.289894in}}{\pgfqpoint{1.880226in}{2.282080in}}%
\pgfpathcurveto{\pgfqpoint{1.872412in}{2.274267in}}{\pgfqpoint{1.868022in}{2.263668in}}{\pgfqpoint{1.868022in}{2.252618in}}%
\pgfpathcurveto{\pgfqpoint{1.868022in}{2.241567in}}{\pgfqpoint{1.872412in}{2.230968in}}{\pgfqpoint{1.880226in}{2.223155in}}%
\pgfpathcurveto{\pgfqpoint{1.888040in}{2.215341in}}{\pgfqpoint{1.898639in}{2.210951in}}{\pgfqpoint{1.909689in}{2.210951in}}%
\pgfpathlineto{\pgfqpoint{1.909689in}{2.210951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733411in}{3.116283in}}%
\pgfpathcurveto{\pgfqpoint{1.744461in}{3.116283in}}{\pgfqpoint{1.755060in}{3.120674in}}{\pgfqpoint{1.762874in}{3.128487in}}%
\pgfpathcurveto{\pgfqpoint{1.770688in}{3.136301in}}{\pgfqpoint{1.775078in}{3.146900in}}{\pgfqpoint{1.775078in}{3.157950in}}%
\pgfpathcurveto{\pgfqpoint{1.775078in}{3.169000in}}{\pgfqpoint{1.770688in}{3.179599in}}{\pgfqpoint{1.762874in}{3.187413in}}%
\pgfpathcurveto{\pgfqpoint{1.755060in}{3.195226in}}{\pgfqpoint{1.744461in}{3.199617in}}{\pgfqpoint{1.733411in}{3.199617in}}%
\pgfpathcurveto{\pgfqpoint{1.722361in}{3.199617in}}{\pgfqpoint{1.711762in}{3.195226in}}{\pgfqpoint{1.703948in}{3.187413in}}%
\pgfpathcurveto{\pgfqpoint{1.696135in}{3.179599in}}{\pgfqpoint{1.691744in}{3.169000in}}{\pgfqpoint{1.691744in}{3.157950in}}%
\pgfpathcurveto{\pgfqpoint{1.691744in}{3.146900in}}{\pgfqpoint{1.696135in}{3.136301in}}{\pgfqpoint{1.703948in}{3.128487in}}%
\pgfpathcurveto{\pgfqpoint{1.711762in}{3.120674in}}{\pgfqpoint{1.722361in}{3.116283in}}{\pgfqpoint{1.733411in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{3.116283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734514in}{2.896234in}}%
\pgfpathcurveto{\pgfqpoint{1.745564in}{2.896234in}}{\pgfqpoint{1.756163in}{2.900624in}}{\pgfqpoint{1.763976in}{2.908438in}}%
\pgfpathcurveto{\pgfqpoint{1.771790in}{2.916252in}}{\pgfqpoint{1.776180in}{2.926851in}}{\pgfqpoint{1.776180in}{2.937901in}}%
\pgfpathcurveto{\pgfqpoint{1.776180in}{2.948951in}}{\pgfqpoint{1.771790in}{2.959550in}}{\pgfqpoint{1.763976in}{2.967364in}}%
\pgfpathcurveto{\pgfqpoint{1.756163in}{2.975177in}}{\pgfqpoint{1.745564in}{2.979568in}}{\pgfqpoint{1.734514in}{2.979568in}}%
\pgfpathcurveto{\pgfqpoint{1.723463in}{2.979568in}}{\pgfqpoint{1.712864in}{2.975177in}}{\pgfqpoint{1.705051in}{2.967364in}}%
\pgfpathcurveto{\pgfqpoint{1.697237in}{2.959550in}}{\pgfqpoint{1.692847in}{2.948951in}}{\pgfqpoint{1.692847in}{2.937901in}}%
\pgfpathcurveto{\pgfqpoint{1.692847in}{2.926851in}}{\pgfqpoint{1.697237in}{2.916252in}}{\pgfqpoint{1.705051in}{2.908438in}}%
\pgfpathcurveto{\pgfqpoint{1.712864in}{2.900624in}}{\pgfqpoint{1.723463in}{2.896234in}}{\pgfqpoint{1.734514in}{2.896234in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{2.896234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831360in}{3.156758in}}%
\pgfpathcurveto{\pgfqpoint{1.842411in}{3.156758in}}{\pgfqpoint{1.853010in}{3.161148in}}{\pgfqpoint{1.860823in}{3.168962in}}%
\pgfpathcurveto{\pgfqpoint{1.868637in}{3.176776in}}{\pgfqpoint{1.873027in}{3.187375in}}{\pgfqpoint{1.873027in}{3.198425in}}%
\pgfpathcurveto{\pgfqpoint{1.873027in}{3.209475in}}{\pgfqpoint{1.868637in}{3.220074in}}{\pgfqpoint{1.860823in}{3.227888in}}%
\pgfpathcurveto{\pgfqpoint{1.853010in}{3.235701in}}{\pgfqpoint{1.842411in}{3.240092in}}{\pgfqpoint{1.831360in}{3.240092in}}%
\pgfpathcurveto{\pgfqpoint{1.820310in}{3.240092in}}{\pgfqpoint{1.809711in}{3.235701in}}{\pgfqpoint{1.801898in}{3.227888in}}%
\pgfpathcurveto{\pgfqpoint{1.794084in}{3.220074in}}{\pgfqpoint{1.789694in}{3.209475in}}{\pgfqpoint{1.789694in}{3.198425in}}%
\pgfpathcurveto{\pgfqpoint{1.789694in}{3.187375in}}{\pgfqpoint{1.794084in}{3.176776in}}{\pgfqpoint{1.801898in}{3.168962in}}%
\pgfpathcurveto{\pgfqpoint{1.809711in}{3.161148in}}{\pgfqpoint{1.820310in}{3.156758in}}{\pgfqpoint{1.831360in}{3.156758in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{3.156758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858630in}{3.004739in}}%
\pgfpathcurveto{\pgfqpoint{1.869680in}{3.004739in}}{\pgfqpoint{1.880279in}{3.009129in}}{\pgfqpoint{1.888093in}{3.016943in}}%
\pgfpathcurveto{\pgfqpoint{1.895907in}{3.024757in}}{\pgfqpoint{1.900297in}{3.035356in}}{\pgfqpoint{1.900297in}{3.046406in}}%
\pgfpathcurveto{\pgfqpoint{1.900297in}{3.057456in}}{\pgfqpoint{1.895907in}{3.068055in}}{\pgfqpoint{1.888093in}{3.075869in}}%
\pgfpathcurveto{\pgfqpoint{1.880279in}{3.083682in}}{\pgfqpoint{1.869680in}{3.088072in}}{\pgfqpoint{1.858630in}{3.088072in}}%
\pgfpathcurveto{\pgfqpoint{1.847580in}{3.088072in}}{\pgfqpoint{1.836981in}{3.083682in}}{\pgfqpoint{1.829167in}{3.075869in}}%
\pgfpathcurveto{\pgfqpoint{1.821354in}{3.068055in}}{\pgfqpoint{1.816964in}{3.057456in}}{\pgfqpoint{1.816964in}{3.046406in}}%
\pgfpathcurveto{\pgfqpoint{1.816964in}{3.035356in}}{\pgfqpoint{1.821354in}{3.024757in}}{\pgfqpoint{1.829167in}{3.016943in}}%
\pgfpathcurveto{\pgfqpoint{1.836981in}{3.009129in}}{\pgfqpoint{1.847580in}{3.004739in}}{\pgfqpoint{1.858630in}{3.004739in}}%
\pgfpathlineto{\pgfqpoint{1.858630in}{3.004739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861609in}{3.159116in}}%
\pgfpathcurveto{\pgfqpoint{1.872659in}{3.159116in}}{\pgfqpoint{1.883258in}{3.163506in}}{\pgfqpoint{1.891072in}{3.171320in}}%
\pgfpathcurveto{\pgfqpoint{1.898885in}{3.179134in}}{\pgfqpoint{1.903275in}{3.189733in}}{\pgfqpoint{1.903275in}{3.200783in}}%
\pgfpathcurveto{\pgfqpoint{1.903275in}{3.211833in}}{\pgfqpoint{1.898885in}{3.222432in}}{\pgfqpoint{1.891072in}{3.230246in}}%
\pgfpathcurveto{\pgfqpoint{1.883258in}{3.238059in}}{\pgfqpoint{1.872659in}{3.242449in}}{\pgfqpoint{1.861609in}{3.242449in}}%
\pgfpathcurveto{\pgfqpoint{1.850559in}{3.242449in}}{\pgfqpoint{1.839960in}{3.238059in}}{\pgfqpoint{1.832146in}{3.230246in}}%
\pgfpathcurveto{\pgfqpoint{1.824332in}{3.222432in}}{\pgfqpoint{1.819942in}{3.211833in}}{\pgfqpoint{1.819942in}{3.200783in}}%
\pgfpathcurveto{\pgfqpoint{1.819942in}{3.189733in}}{\pgfqpoint{1.824332in}{3.179134in}}{\pgfqpoint{1.832146in}{3.171320in}}%
\pgfpathcurveto{\pgfqpoint{1.839960in}{3.163506in}}{\pgfqpoint{1.850559in}{3.159116in}}{\pgfqpoint{1.861609in}{3.159116in}}%
\pgfpathlineto{\pgfqpoint{1.861609in}{3.159116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727447in}{1.176795in}}%
\pgfpathcurveto{\pgfqpoint{1.738497in}{1.176795in}}{\pgfqpoint{1.749096in}{1.181185in}}{\pgfqpoint{1.756910in}{1.188999in}}%
\pgfpathcurveto{\pgfqpoint{1.764723in}{1.196812in}}{\pgfqpoint{1.769113in}{1.207411in}}{\pgfqpoint{1.769113in}{1.218462in}}%
\pgfpathcurveto{\pgfqpoint{1.769113in}{1.229512in}}{\pgfqpoint{1.764723in}{1.240111in}}{\pgfqpoint{1.756910in}{1.247924in}}%
\pgfpathcurveto{\pgfqpoint{1.749096in}{1.255738in}}{\pgfqpoint{1.738497in}{1.260128in}}{\pgfqpoint{1.727447in}{1.260128in}}%
\pgfpathcurveto{\pgfqpoint{1.716397in}{1.260128in}}{\pgfqpoint{1.705798in}{1.255738in}}{\pgfqpoint{1.697984in}{1.247924in}}%
\pgfpathcurveto{\pgfqpoint{1.690170in}{1.240111in}}{\pgfqpoint{1.685780in}{1.229512in}}{\pgfqpoint{1.685780in}{1.218462in}}%
\pgfpathcurveto{\pgfqpoint{1.685780in}{1.207411in}}{\pgfqpoint{1.690170in}{1.196812in}}{\pgfqpoint{1.697984in}{1.188999in}}%
\pgfpathcurveto{\pgfqpoint{1.705798in}{1.181185in}}{\pgfqpoint{1.716397in}{1.176795in}}{\pgfqpoint{1.727447in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{1.727447in}{1.176795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839063in}{1.233387in}}%
\pgfpathcurveto{\pgfqpoint{1.850114in}{1.233387in}}{\pgfqpoint{1.860713in}{1.237777in}}{\pgfqpoint{1.868526in}{1.245591in}}%
\pgfpathcurveto{\pgfqpoint{1.876340in}{1.253405in}}{\pgfqpoint{1.880730in}{1.264004in}}{\pgfqpoint{1.880730in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{1.880730in}{1.286104in}}{\pgfqpoint{1.876340in}{1.296703in}}{\pgfqpoint{1.868526in}{1.304517in}}%
\pgfpathcurveto{\pgfqpoint{1.860713in}{1.312330in}}{\pgfqpoint{1.850114in}{1.316720in}}{\pgfqpoint{1.839063in}{1.316720in}}%
\pgfpathcurveto{\pgfqpoint{1.828013in}{1.316720in}}{\pgfqpoint{1.817414in}{1.312330in}}{\pgfqpoint{1.809601in}{1.304517in}}%
\pgfpathcurveto{\pgfqpoint{1.801787in}{1.296703in}}{\pgfqpoint{1.797397in}{1.286104in}}{\pgfqpoint{1.797397in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{1.797397in}{1.264004in}}{\pgfqpoint{1.801787in}{1.253405in}}{\pgfqpoint{1.809601in}{1.245591in}}%
\pgfpathcurveto{\pgfqpoint{1.817414in}{1.237777in}}{\pgfqpoint{1.828013in}{1.233387in}}{\pgfqpoint{1.839063in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{1.839063in}{1.233387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887494in}{1.255665in}}%
\pgfpathcurveto{\pgfqpoint{1.898544in}{1.255665in}}{\pgfqpoint{1.909143in}{1.260055in}}{\pgfqpoint{1.916957in}{1.267869in}}%
\pgfpathcurveto{\pgfqpoint{1.924771in}{1.275683in}}{\pgfqpoint{1.929161in}{1.286282in}}{\pgfqpoint{1.929161in}{1.297332in}}%
\pgfpathcurveto{\pgfqpoint{1.929161in}{1.308382in}}{\pgfqpoint{1.924771in}{1.318981in}}{\pgfqpoint{1.916957in}{1.326795in}}%
\pgfpathcurveto{\pgfqpoint{1.909143in}{1.334608in}}{\pgfqpoint{1.898544in}{1.338998in}}{\pgfqpoint{1.887494in}{1.338998in}}%
\pgfpathcurveto{\pgfqpoint{1.876444in}{1.338998in}}{\pgfqpoint{1.865845in}{1.334608in}}{\pgfqpoint{1.858031in}{1.326795in}}%
\pgfpathcurveto{\pgfqpoint{1.850218in}{1.318981in}}{\pgfqpoint{1.845827in}{1.308382in}}{\pgfqpoint{1.845827in}{1.297332in}}%
\pgfpathcurveto{\pgfqpoint{1.845827in}{1.286282in}}{\pgfqpoint{1.850218in}{1.275683in}}{\pgfqpoint{1.858031in}{1.267869in}}%
\pgfpathcurveto{\pgfqpoint{1.865845in}{1.260055in}}{\pgfqpoint{1.876444in}{1.255665in}}{\pgfqpoint{1.887494in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{1.887494in}{1.255665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889822in}{1.227674in}}%
\pgfpathcurveto{\pgfqpoint{1.900872in}{1.227674in}}{\pgfqpoint{1.911471in}{1.232064in}}{\pgfqpoint{1.919285in}{1.239878in}}%
\pgfpathcurveto{\pgfqpoint{1.927098in}{1.247691in}}{\pgfqpoint{1.931489in}{1.258290in}}{\pgfqpoint{1.931489in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{1.931489in}{1.280391in}}{\pgfqpoint{1.927098in}{1.290990in}}{\pgfqpoint{1.919285in}{1.298803in}}%
\pgfpathcurveto{\pgfqpoint{1.911471in}{1.306617in}}{\pgfqpoint{1.900872in}{1.311007in}}{\pgfqpoint{1.889822in}{1.311007in}}%
\pgfpathcurveto{\pgfqpoint{1.878772in}{1.311007in}}{\pgfqpoint{1.868173in}{1.306617in}}{\pgfqpoint{1.860359in}{1.298803in}}%
\pgfpathcurveto{\pgfqpoint{1.852546in}{1.290990in}}{\pgfqpoint{1.848155in}{1.280391in}}{\pgfqpoint{1.848155in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{1.848155in}{1.258290in}}{\pgfqpoint{1.852546in}{1.247691in}}{\pgfqpoint{1.860359in}{1.239878in}}%
\pgfpathcurveto{\pgfqpoint{1.868173in}{1.232064in}}{\pgfqpoint{1.878772in}{1.227674in}}{\pgfqpoint{1.889822in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{1.889822in}{1.227674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905387in}{1.214650in}}%
\pgfpathcurveto{\pgfqpoint{1.916437in}{1.214650in}}{\pgfqpoint{1.927036in}{1.219040in}}{\pgfqpoint{1.934850in}{1.226854in}}%
\pgfpathcurveto{\pgfqpoint{1.942664in}{1.234667in}}{\pgfqpoint{1.947054in}{1.245266in}}{\pgfqpoint{1.947054in}{1.256316in}}%
\pgfpathcurveto{\pgfqpoint{1.947054in}{1.267367in}}{\pgfqpoint{1.942664in}{1.277966in}}{\pgfqpoint{1.934850in}{1.285779in}}%
\pgfpathcurveto{\pgfqpoint{1.927036in}{1.293593in}}{\pgfqpoint{1.916437in}{1.297983in}}{\pgfqpoint{1.905387in}{1.297983in}}%
\pgfpathcurveto{\pgfqpoint{1.894337in}{1.297983in}}{\pgfqpoint{1.883738in}{1.293593in}}{\pgfqpoint{1.875924in}{1.285779in}}%
\pgfpathcurveto{\pgfqpoint{1.868111in}{1.277966in}}{\pgfqpoint{1.863721in}{1.267367in}}{\pgfqpoint{1.863721in}{1.256316in}}%
\pgfpathcurveto{\pgfqpoint{1.863721in}{1.245266in}}{\pgfqpoint{1.868111in}{1.234667in}}{\pgfqpoint{1.875924in}{1.226854in}}%
\pgfpathcurveto{\pgfqpoint{1.883738in}{1.219040in}}{\pgfqpoint{1.894337in}{1.214650in}}{\pgfqpoint{1.905387in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{1.905387in}{1.214650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731517in}{2.960960in}}%
\pgfpathcurveto{\pgfqpoint{1.742567in}{2.960960in}}{\pgfqpoint{1.753166in}{2.965351in}}{\pgfqpoint{1.760980in}{2.973164in}}%
\pgfpathcurveto{\pgfqpoint{1.768793in}{2.980978in}}{\pgfqpoint{1.773184in}{2.991577in}}{\pgfqpoint{1.773184in}{3.002627in}}%
\pgfpathcurveto{\pgfqpoint{1.773184in}{3.013677in}}{\pgfqpoint{1.768793in}{3.024276in}}{\pgfqpoint{1.760980in}{3.032090in}}%
\pgfpathcurveto{\pgfqpoint{1.753166in}{3.039904in}}{\pgfqpoint{1.742567in}{3.044294in}}{\pgfqpoint{1.731517in}{3.044294in}}%
\pgfpathcurveto{\pgfqpoint{1.720467in}{3.044294in}}{\pgfqpoint{1.709868in}{3.039904in}}{\pgfqpoint{1.702054in}{3.032090in}}%
\pgfpathcurveto{\pgfqpoint{1.694241in}{3.024276in}}{\pgfqpoint{1.689850in}{3.013677in}}{\pgfqpoint{1.689850in}{3.002627in}}%
\pgfpathcurveto{\pgfqpoint{1.689850in}{2.991577in}}{\pgfqpoint{1.694241in}{2.980978in}}{\pgfqpoint{1.702054in}{2.973164in}}%
\pgfpathcurveto{\pgfqpoint{1.709868in}{2.965351in}}{\pgfqpoint{1.720467in}{2.960960in}}{\pgfqpoint{1.731517in}{2.960960in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{2.960960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752439in}{2.777369in}}%
\pgfpathcurveto{\pgfqpoint{1.763489in}{2.777369in}}{\pgfqpoint{1.774088in}{2.781759in}}{\pgfqpoint{1.781902in}{2.789573in}}%
\pgfpathcurveto{\pgfqpoint{1.789716in}{2.797387in}}{\pgfqpoint{1.794106in}{2.807986in}}{\pgfqpoint{1.794106in}{2.819036in}}%
\pgfpathcurveto{\pgfqpoint{1.794106in}{2.830086in}}{\pgfqpoint{1.789716in}{2.840685in}}{\pgfqpoint{1.781902in}{2.848499in}}%
\pgfpathcurveto{\pgfqpoint{1.774088in}{2.856312in}}{\pgfqpoint{1.763489in}{2.860702in}}{\pgfqpoint{1.752439in}{2.860702in}}%
\pgfpathcurveto{\pgfqpoint{1.741389in}{2.860702in}}{\pgfqpoint{1.730790in}{2.856312in}}{\pgfqpoint{1.722976in}{2.848499in}}%
\pgfpathcurveto{\pgfqpoint{1.715163in}{2.840685in}}{\pgfqpoint{1.710773in}{2.830086in}}{\pgfqpoint{1.710773in}{2.819036in}}%
\pgfpathcurveto{\pgfqpoint{1.710773in}{2.807986in}}{\pgfqpoint{1.715163in}{2.797387in}}{\pgfqpoint{1.722976in}{2.789573in}}%
\pgfpathcurveto{\pgfqpoint{1.730790in}{2.781759in}}{\pgfqpoint{1.741389in}{2.777369in}}{\pgfqpoint{1.752439in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{1.752439in}{2.777369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833537in}{3.085789in}}%
\pgfpathcurveto{\pgfqpoint{1.844587in}{3.085789in}}{\pgfqpoint{1.855186in}{3.090180in}}{\pgfqpoint{1.862999in}{3.097993in}}%
\pgfpathcurveto{\pgfqpoint{1.870813in}{3.105807in}}{\pgfqpoint{1.875203in}{3.116406in}}{\pgfqpoint{1.875203in}{3.127456in}}%
\pgfpathcurveto{\pgfqpoint{1.875203in}{3.138506in}}{\pgfqpoint{1.870813in}{3.149105in}}{\pgfqpoint{1.862999in}{3.156919in}}%
\pgfpathcurveto{\pgfqpoint{1.855186in}{3.164732in}}{\pgfqpoint{1.844587in}{3.169123in}}{\pgfqpoint{1.833537in}{3.169123in}}%
\pgfpathcurveto{\pgfqpoint{1.822486in}{3.169123in}}{\pgfqpoint{1.811887in}{3.164732in}}{\pgfqpoint{1.804074in}{3.156919in}}%
\pgfpathcurveto{\pgfqpoint{1.796260in}{3.149105in}}{\pgfqpoint{1.791870in}{3.138506in}}{\pgfqpoint{1.791870in}{3.127456in}}%
\pgfpathcurveto{\pgfqpoint{1.791870in}{3.116406in}}{\pgfqpoint{1.796260in}{3.105807in}}{\pgfqpoint{1.804074in}{3.097993in}}%
\pgfpathcurveto{\pgfqpoint{1.811887in}{3.090180in}}{\pgfqpoint{1.822486in}{3.085789in}}{\pgfqpoint{1.833537in}{3.085789in}}%
\pgfpathlineto{\pgfqpoint{1.833537in}{3.085789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842638in}{3.027429in}}%
\pgfpathcurveto{\pgfqpoint{1.853689in}{3.027429in}}{\pgfqpoint{1.864288in}{3.031819in}}{\pgfqpoint{1.872101in}{3.039633in}}%
\pgfpathcurveto{\pgfqpoint{1.879915in}{3.047446in}}{\pgfqpoint{1.884305in}{3.058045in}}{\pgfqpoint{1.884305in}{3.069095in}}%
\pgfpathcurveto{\pgfqpoint{1.884305in}{3.080146in}}{\pgfqpoint{1.879915in}{3.090745in}}{\pgfqpoint{1.872101in}{3.098558in}}%
\pgfpathcurveto{\pgfqpoint{1.864288in}{3.106372in}}{\pgfqpoint{1.853689in}{3.110762in}}{\pgfqpoint{1.842638in}{3.110762in}}%
\pgfpathcurveto{\pgfqpoint{1.831588in}{3.110762in}}{\pgfqpoint{1.820989in}{3.106372in}}{\pgfqpoint{1.813176in}{3.098558in}}%
\pgfpathcurveto{\pgfqpoint{1.805362in}{3.090745in}}{\pgfqpoint{1.800972in}{3.080146in}}{\pgfqpoint{1.800972in}{3.069095in}}%
\pgfpathcurveto{\pgfqpoint{1.800972in}{3.058045in}}{\pgfqpoint{1.805362in}{3.047446in}}{\pgfqpoint{1.813176in}{3.039633in}}%
\pgfpathcurveto{\pgfqpoint{1.820989in}{3.031819in}}{\pgfqpoint{1.831588in}{3.027429in}}{\pgfqpoint{1.842638in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{3.027429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867078in}{3.247289in}}%
\pgfpathcurveto{\pgfqpoint{1.878128in}{3.247289in}}{\pgfqpoint{1.888727in}{3.251679in}}{\pgfqpoint{1.896541in}{3.259493in}}%
\pgfpathcurveto{\pgfqpoint{1.904354in}{3.267306in}}{\pgfqpoint{1.908745in}{3.277905in}}{\pgfqpoint{1.908745in}{3.288955in}}%
\pgfpathcurveto{\pgfqpoint{1.908745in}{3.300006in}}{\pgfqpoint{1.904354in}{3.310605in}}{\pgfqpoint{1.896541in}{3.318418in}}%
\pgfpathcurveto{\pgfqpoint{1.888727in}{3.326232in}}{\pgfqpoint{1.878128in}{3.330622in}}{\pgfqpoint{1.867078in}{3.330622in}}%
\pgfpathcurveto{\pgfqpoint{1.856028in}{3.330622in}}{\pgfqpoint{1.845429in}{3.326232in}}{\pgfqpoint{1.837615in}{3.318418in}}%
\pgfpathcurveto{\pgfqpoint{1.829802in}{3.310605in}}{\pgfqpoint{1.825411in}{3.300006in}}{\pgfqpoint{1.825411in}{3.288955in}}%
\pgfpathcurveto{\pgfqpoint{1.825411in}{3.277905in}}{\pgfqpoint{1.829802in}{3.267306in}}{\pgfqpoint{1.837615in}{3.259493in}}%
\pgfpathcurveto{\pgfqpoint{1.845429in}{3.251679in}}{\pgfqpoint{1.856028in}{3.247289in}}{\pgfqpoint{1.867078in}{3.247289in}}%
\pgfpathlineto{\pgfqpoint{1.867078in}{3.247289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826452in}{2.006659in}}%
\pgfpathcurveto{\pgfqpoint{1.837502in}{2.006659in}}{\pgfqpoint{1.848101in}{2.011049in}}{\pgfqpoint{1.855914in}{2.018863in}}%
\pgfpathcurveto{\pgfqpoint{1.863728in}{2.026676in}}{\pgfqpoint{1.868118in}{2.037275in}}{\pgfqpoint{1.868118in}{2.048325in}}%
\pgfpathcurveto{\pgfqpoint{1.868118in}{2.059376in}}{\pgfqpoint{1.863728in}{2.069975in}}{\pgfqpoint{1.855914in}{2.077788in}}%
\pgfpathcurveto{\pgfqpoint{1.848101in}{2.085602in}}{\pgfqpoint{1.837502in}{2.089992in}}{\pgfqpoint{1.826452in}{2.089992in}}%
\pgfpathcurveto{\pgfqpoint{1.815401in}{2.089992in}}{\pgfqpoint{1.804802in}{2.085602in}}{\pgfqpoint{1.796989in}{2.077788in}}%
\pgfpathcurveto{\pgfqpoint{1.789175in}{2.069975in}}{\pgfqpoint{1.784785in}{2.059376in}}{\pgfqpoint{1.784785in}{2.048325in}}%
\pgfpathcurveto{\pgfqpoint{1.784785in}{2.037275in}}{\pgfqpoint{1.789175in}{2.026676in}}{\pgfqpoint{1.796989in}{2.018863in}}%
\pgfpathcurveto{\pgfqpoint{1.804802in}{2.011049in}}{\pgfqpoint{1.815401in}{2.006659in}}{\pgfqpoint{1.826452in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{2.006659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857336in}{1.981123in}}%
\pgfpathcurveto{\pgfqpoint{1.868386in}{1.981123in}}{\pgfqpoint{1.878985in}{1.985513in}}{\pgfqpoint{1.886799in}{1.993327in}}%
\pgfpathcurveto{\pgfqpoint{1.894613in}{2.001141in}}{\pgfqpoint{1.899003in}{2.011740in}}{\pgfqpoint{1.899003in}{2.022790in}}%
\pgfpathcurveto{\pgfqpoint{1.899003in}{2.033840in}}{\pgfqpoint{1.894613in}{2.044439in}}{\pgfqpoint{1.886799in}{2.052253in}}%
\pgfpathcurveto{\pgfqpoint{1.878985in}{2.060066in}}{\pgfqpoint{1.868386in}{2.064457in}}{\pgfqpoint{1.857336in}{2.064457in}}%
\pgfpathcurveto{\pgfqpoint{1.846286in}{2.064457in}}{\pgfqpoint{1.835687in}{2.060066in}}{\pgfqpoint{1.827873in}{2.052253in}}%
\pgfpathcurveto{\pgfqpoint{1.820060in}{2.044439in}}{\pgfqpoint{1.815669in}{2.033840in}}{\pgfqpoint{1.815669in}{2.022790in}}%
\pgfpathcurveto{\pgfqpoint{1.815669in}{2.011740in}}{\pgfqpoint{1.820060in}{2.001141in}}{\pgfqpoint{1.827873in}{1.993327in}}%
\pgfpathcurveto{\pgfqpoint{1.835687in}{1.985513in}}{\pgfqpoint{1.846286in}{1.981123in}}{\pgfqpoint{1.857336in}{1.981123in}}%
\pgfpathlineto{\pgfqpoint{1.857336in}{1.981123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880012in}{1.861387in}}%
\pgfpathcurveto{\pgfqpoint{1.891062in}{1.861387in}}{\pgfqpoint{1.901661in}{1.865778in}}{\pgfqpoint{1.909474in}{1.873591in}}%
\pgfpathcurveto{\pgfqpoint{1.917288in}{1.881405in}}{\pgfqpoint{1.921678in}{1.892004in}}{\pgfqpoint{1.921678in}{1.903054in}}%
\pgfpathcurveto{\pgfqpoint{1.921678in}{1.914104in}}{\pgfqpoint{1.917288in}{1.924703in}}{\pgfqpoint{1.909474in}{1.932517in}}%
\pgfpathcurveto{\pgfqpoint{1.901661in}{1.940330in}}{\pgfqpoint{1.891062in}{1.944721in}}{\pgfqpoint{1.880012in}{1.944721in}}%
\pgfpathcurveto{\pgfqpoint{1.868961in}{1.944721in}}{\pgfqpoint{1.858362in}{1.940330in}}{\pgfqpoint{1.850549in}{1.932517in}}%
\pgfpathcurveto{\pgfqpoint{1.842735in}{1.924703in}}{\pgfqpoint{1.838345in}{1.914104in}}{\pgfqpoint{1.838345in}{1.903054in}}%
\pgfpathcurveto{\pgfqpoint{1.838345in}{1.892004in}}{\pgfqpoint{1.842735in}{1.881405in}}{\pgfqpoint{1.850549in}{1.873591in}}%
\pgfpathcurveto{\pgfqpoint{1.858362in}{1.865778in}}{\pgfqpoint{1.868961in}{1.861387in}}{\pgfqpoint{1.880012in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{1.861387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882144in}{1.975589in}}%
\pgfpathcurveto{\pgfqpoint{1.893194in}{1.975589in}}{\pgfqpoint{1.903793in}{1.979979in}}{\pgfqpoint{1.911607in}{1.987793in}}%
\pgfpathcurveto{\pgfqpoint{1.919421in}{1.995606in}}{\pgfqpoint{1.923811in}{2.006205in}}{\pgfqpoint{1.923811in}{2.017255in}}%
\pgfpathcurveto{\pgfqpoint{1.923811in}{2.028306in}}{\pgfqpoint{1.919421in}{2.038905in}}{\pgfqpoint{1.911607in}{2.046718in}}%
\pgfpathcurveto{\pgfqpoint{1.903793in}{2.054532in}}{\pgfqpoint{1.893194in}{2.058922in}}{\pgfqpoint{1.882144in}{2.058922in}}%
\pgfpathcurveto{\pgfqpoint{1.871094in}{2.058922in}}{\pgfqpoint{1.860495in}{2.054532in}}{\pgfqpoint{1.852681in}{2.046718in}}%
\pgfpathcurveto{\pgfqpoint{1.844868in}{2.038905in}}{\pgfqpoint{1.840478in}{2.028306in}}{\pgfqpoint{1.840478in}{2.017255in}}%
\pgfpathcurveto{\pgfqpoint{1.840478in}{2.006205in}}{\pgfqpoint{1.844868in}{1.995606in}}{\pgfqpoint{1.852681in}{1.987793in}}%
\pgfpathcurveto{\pgfqpoint{1.860495in}{1.979979in}}{\pgfqpoint{1.871094in}{1.975589in}}{\pgfqpoint{1.882144in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{1.882144in}{1.975589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905105in}{2.005639in}}%
\pgfpathcurveto{\pgfqpoint{1.916155in}{2.005639in}}{\pgfqpoint{1.926754in}{2.010030in}}{\pgfqpoint{1.934568in}{2.017843in}}%
\pgfpathcurveto{\pgfqpoint{1.942382in}{2.025657in}}{\pgfqpoint{1.946772in}{2.036256in}}{\pgfqpoint{1.946772in}{2.047306in}}%
\pgfpathcurveto{\pgfqpoint{1.946772in}{2.058356in}}{\pgfqpoint{1.942382in}{2.068955in}}{\pgfqpoint{1.934568in}{2.076769in}}%
\pgfpathcurveto{\pgfqpoint{1.926754in}{2.084583in}}{\pgfqpoint{1.916155in}{2.088973in}}{\pgfqpoint{1.905105in}{2.088973in}}%
\pgfpathcurveto{\pgfqpoint{1.894055in}{2.088973in}}{\pgfqpoint{1.883456in}{2.084583in}}{\pgfqpoint{1.875642in}{2.076769in}}%
\pgfpathcurveto{\pgfqpoint{1.867829in}{2.068955in}}{\pgfqpoint{1.863439in}{2.058356in}}{\pgfqpoint{1.863439in}{2.047306in}}%
\pgfpathcurveto{\pgfqpoint{1.863439in}{2.036256in}}{\pgfqpoint{1.867829in}{2.025657in}}{\pgfqpoint{1.875642in}{2.017843in}}%
\pgfpathcurveto{\pgfqpoint{1.883456in}{2.010030in}}{\pgfqpoint{1.894055in}{2.005639in}}{\pgfqpoint{1.905105in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.905105in}{2.005639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995793in}{1.283119in}}%
\pgfpathcurveto{\pgfqpoint{2.006843in}{1.283119in}}{\pgfqpoint{2.017442in}{1.287509in}}{\pgfqpoint{2.025255in}{1.295323in}}%
\pgfpathcurveto{\pgfqpoint{2.033069in}{1.303136in}}{\pgfqpoint{2.037459in}{1.313735in}}{\pgfqpoint{2.037459in}{1.324785in}}%
\pgfpathcurveto{\pgfqpoint{2.037459in}{1.335836in}}{\pgfqpoint{2.033069in}{1.346435in}}{\pgfqpoint{2.025255in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{2.017442in}{1.362062in}}{\pgfqpoint{2.006843in}{1.366452in}}{\pgfqpoint{1.995793in}{1.366452in}}%
\pgfpathcurveto{\pgfqpoint{1.984742in}{1.366452in}}{\pgfqpoint{1.974143in}{1.362062in}}{\pgfqpoint{1.966330in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{1.958516in}{1.346435in}}{\pgfqpoint{1.954126in}{1.335836in}}{\pgfqpoint{1.954126in}{1.324785in}}%
\pgfpathcurveto{\pgfqpoint{1.954126in}{1.313735in}}{\pgfqpoint{1.958516in}{1.303136in}}{\pgfqpoint{1.966330in}{1.295323in}}%
\pgfpathcurveto{\pgfqpoint{1.974143in}{1.287509in}}{\pgfqpoint{1.984742in}{1.283119in}}{\pgfqpoint{1.995793in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{1.995793in}{1.283119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011708in}{1.320749in}}%
\pgfpathcurveto{\pgfqpoint{2.022758in}{1.320749in}}{\pgfqpoint{2.033357in}{1.325140in}}{\pgfqpoint{2.041171in}{1.332953in}}%
\pgfpathcurveto{\pgfqpoint{2.048985in}{1.340767in}}{\pgfqpoint{2.053375in}{1.351366in}}{\pgfqpoint{2.053375in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{1.373466in}}{\pgfqpoint{2.048985in}{1.384065in}}{\pgfqpoint{2.041171in}{1.391879in}}%
\pgfpathcurveto{\pgfqpoint{2.033357in}{1.399693in}}{\pgfqpoint{2.022758in}{1.404083in}}{\pgfqpoint{2.011708in}{1.404083in}}%
\pgfpathcurveto{\pgfqpoint{2.000658in}{1.404083in}}{\pgfqpoint{1.990059in}{1.399693in}}{\pgfqpoint{1.982246in}{1.391879in}}%
\pgfpathcurveto{\pgfqpoint{1.974432in}{1.384065in}}{\pgfqpoint{1.970042in}{1.373466in}}{\pgfqpoint{1.970042in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{1.970042in}{1.351366in}}{\pgfqpoint{1.974432in}{1.340767in}}{\pgfqpoint{1.982246in}{1.332953in}}%
\pgfpathcurveto{\pgfqpoint{1.990059in}{1.325140in}}{\pgfqpoint{2.000658in}{1.320749in}}{\pgfqpoint{2.011708in}{1.320749in}}%
\pgfpathlineto{\pgfqpoint{2.011708in}{1.320749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016751in}{1.294287in}}%
\pgfpathcurveto{\pgfqpoint{2.027801in}{1.294287in}}{\pgfqpoint{2.038400in}{1.298677in}}{\pgfqpoint{2.046214in}{1.306490in}}%
\pgfpathcurveto{\pgfqpoint{2.054027in}{1.314304in}}{\pgfqpoint{2.058418in}{1.324903in}}{\pgfqpoint{2.058418in}{1.335953in}}%
\pgfpathcurveto{\pgfqpoint{2.058418in}{1.347003in}}{\pgfqpoint{2.054027in}{1.357602in}}{\pgfqpoint{2.046214in}{1.365416in}}%
\pgfpathcurveto{\pgfqpoint{2.038400in}{1.373230in}}{\pgfqpoint{2.027801in}{1.377620in}}{\pgfqpoint{2.016751in}{1.377620in}}%
\pgfpathcurveto{\pgfqpoint{2.005701in}{1.377620in}}{\pgfqpoint{1.995102in}{1.373230in}}{\pgfqpoint{1.987288in}{1.365416in}}%
\pgfpathcurveto{\pgfqpoint{1.979475in}{1.357602in}}{\pgfqpoint{1.975084in}{1.347003in}}{\pgfqpoint{1.975084in}{1.335953in}}%
\pgfpathcurveto{\pgfqpoint{1.975084in}{1.324903in}}{\pgfqpoint{1.979475in}{1.314304in}}{\pgfqpoint{1.987288in}{1.306490in}}%
\pgfpathcurveto{\pgfqpoint{1.995102in}{1.298677in}}{\pgfqpoint{2.005701in}{1.294287in}}{\pgfqpoint{2.016751in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{2.016751in}{1.294287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031727in}{1.293462in}}%
\pgfpathcurveto{\pgfqpoint{2.042777in}{1.293462in}}{\pgfqpoint{2.053376in}{1.297853in}}{\pgfqpoint{2.061190in}{1.305666in}}%
\pgfpathcurveto{\pgfqpoint{2.069003in}{1.313480in}}{\pgfqpoint{2.073394in}{1.324079in}}{\pgfqpoint{2.073394in}{1.335129in}}%
\pgfpathcurveto{\pgfqpoint{2.073394in}{1.346179in}}{\pgfqpoint{2.069003in}{1.356778in}}{\pgfqpoint{2.061190in}{1.364592in}}%
\pgfpathcurveto{\pgfqpoint{2.053376in}{1.372405in}}{\pgfqpoint{2.042777in}{1.376796in}}{\pgfqpoint{2.031727in}{1.376796in}}%
\pgfpathcurveto{\pgfqpoint{2.020677in}{1.376796in}}{\pgfqpoint{2.010078in}{1.372405in}}{\pgfqpoint{2.002264in}{1.364592in}}%
\pgfpathcurveto{\pgfqpoint{1.994450in}{1.356778in}}{\pgfqpoint{1.990060in}{1.346179in}}{\pgfqpoint{1.990060in}{1.335129in}}%
\pgfpathcurveto{\pgfqpoint{1.990060in}{1.324079in}}{\pgfqpoint{1.994450in}{1.313480in}}{\pgfqpoint{2.002264in}{1.305666in}}%
\pgfpathcurveto{\pgfqpoint{2.010078in}{1.297853in}}{\pgfqpoint{2.020677in}{1.293462in}}{\pgfqpoint{2.031727in}{1.293462in}}%
\pgfpathlineto{\pgfqpoint{2.031727in}{1.293462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033585in}{1.284414in}}%
\pgfpathcurveto{\pgfqpoint{2.044635in}{1.284414in}}{\pgfqpoint{2.055234in}{1.288804in}}{\pgfqpoint{2.063048in}{1.296618in}}%
\pgfpathcurveto{\pgfqpoint{2.070861in}{1.304431in}}{\pgfqpoint{2.075252in}{1.315030in}}{\pgfqpoint{2.075252in}{1.326080in}}%
\pgfpathcurveto{\pgfqpoint{2.075252in}{1.337130in}}{\pgfqpoint{2.070861in}{1.347729in}}{\pgfqpoint{2.063048in}{1.355543in}}%
\pgfpathcurveto{\pgfqpoint{2.055234in}{1.363357in}}{\pgfqpoint{2.044635in}{1.367747in}}{\pgfqpoint{2.033585in}{1.367747in}}%
\pgfpathcurveto{\pgfqpoint{2.022535in}{1.367747in}}{\pgfqpoint{2.011936in}{1.363357in}}{\pgfqpoint{2.004122in}{1.355543in}}%
\pgfpathcurveto{\pgfqpoint{1.996308in}{1.347729in}}{\pgfqpoint{1.991918in}{1.337130in}}{\pgfqpoint{1.991918in}{1.326080in}}%
\pgfpathcurveto{\pgfqpoint{1.991918in}{1.315030in}}{\pgfqpoint{1.996308in}{1.304431in}}{\pgfqpoint{2.004122in}{1.296618in}}%
\pgfpathcurveto{\pgfqpoint{2.011936in}{1.288804in}}{\pgfqpoint{2.022535in}{1.284414in}}{\pgfqpoint{2.033585in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702404in}{3.289060in}}%
\pgfpathcurveto{\pgfqpoint{1.713454in}{3.289060in}}{\pgfqpoint{1.724053in}{3.293451in}}{\pgfqpoint{1.731866in}{3.301264in}}%
\pgfpathcurveto{\pgfqpoint{1.739680in}{3.309078in}}{\pgfqpoint{1.744070in}{3.319677in}}{\pgfqpoint{1.744070in}{3.330727in}}%
\pgfpathcurveto{\pgfqpoint{1.744070in}{3.341777in}}{\pgfqpoint{1.739680in}{3.352376in}}{\pgfqpoint{1.731866in}{3.360190in}}%
\pgfpathcurveto{\pgfqpoint{1.724053in}{3.368004in}}{\pgfqpoint{1.713454in}{3.372394in}}{\pgfqpoint{1.702404in}{3.372394in}}%
\pgfpathcurveto{\pgfqpoint{1.691354in}{3.372394in}}{\pgfqpoint{1.680754in}{3.368004in}}{\pgfqpoint{1.672941in}{3.360190in}}%
\pgfpathcurveto{\pgfqpoint{1.665127in}{3.352376in}}{\pgfqpoint{1.660737in}{3.341777in}}{\pgfqpoint{1.660737in}{3.330727in}}%
\pgfpathcurveto{\pgfqpoint{1.660737in}{3.319677in}}{\pgfqpoint{1.665127in}{3.309078in}}{\pgfqpoint{1.672941in}{3.301264in}}%
\pgfpathcurveto{\pgfqpoint{1.680754in}{3.293451in}}{\pgfqpoint{1.691354in}{3.289060in}}{\pgfqpoint{1.702404in}{3.289060in}}%
\pgfpathlineto{\pgfqpoint{1.702404in}{3.289060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871567in}{3.439674in}}%
\pgfpathcurveto{\pgfqpoint{1.882618in}{3.439674in}}{\pgfqpoint{1.893217in}{3.444064in}}{\pgfqpoint{1.901030in}{3.451877in}}%
\pgfpathcurveto{\pgfqpoint{1.908844in}{3.459691in}}{\pgfqpoint{1.913234in}{3.470290in}}{\pgfqpoint{1.913234in}{3.481340in}}%
\pgfpathcurveto{\pgfqpoint{1.913234in}{3.492390in}}{\pgfqpoint{1.908844in}{3.502989in}}{\pgfqpoint{1.901030in}{3.510803in}}%
\pgfpathcurveto{\pgfqpoint{1.893217in}{3.518617in}}{\pgfqpoint{1.882618in}{3.523007in}}{\pgfqpoint{1.871567in}{3.523007in}}%
\pgfpathcurveto{\pgfqpoint{1.860517in}{3.523007in}}{\pgfqpoint{1.849918in}{3.518617in}}{\pgfqpoint{1.842105in}{3.510803in}}%
\pgfpathcurveto{\pgfqpoint{1.834291in}{3.502989in}}{\pgfqpoint{1.829901in}{3.492390in}}{\pgfqpoint{1.829901in}{3.481340in}}%
\pgfpathcurveto{\pgfqpoint{1.829901in}{3.470290in}}{\pgfqpoint{1.834291in}{3.459691in}}{\pgfqpoint{1.842105in}{3.451877in}}%
\pgfpathcurveto{\pgfqpoint{1.849918in}{3.444064in}}{\pgfqpoint{1.860517in}{3.439674in}}{\pgfqpoint{1.871567in}{3.439674in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{3.439674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872666in}{3.467582in}}%
\pgfpathcurveto{\pgfqpoint{1.883716in}{3.467582in}}{\pgfqpoint{1.894316in}{3.471973in}}{\pgfqpoint{1.902129in}{3.479786in}}%
\pgfpathcurveto{\pgfqpoint{1.909943in}{3.487600in}}{\pgfqpoint{1.914333in}{3.498199in}}{\pgfqpoint{1.914333in}{3.509249in}}%
\pgfpathcurveto{\pgfqpoint{1.914333in}{3.520299in}}{\pgfqpoint{1.909943in}{3.530898in}}{\pgfqpoint{1.902129in}{3.538712in}}%
\pgfpathcurveto{\pgfqpoint{1.894316in}{3.546525in}}{\pgfqpoint{1.883716in}{3.550916in}}{\pgfqpoint{1.872666in}{3.550916in}}%
\pgfpathcurveto{\pgfqpoint{1.861616in}{3.550916in}}{\pgfqpoint{1.851017in}{3.546525in}}{\pgfqpoint{1.843204in}{3.538712in}}%
\pgfpathcurveto{\pgfqpoint{1.835390in}{3.530898in}}{\pgfqpoint{1.831000in}{3.520299in}}{\pgfqpoint{1.831000in}{3.509249in}}%
\pgfpathcurveto{\pgfqpoint{1.831000in}{3.498199in}}{\pgfqpoint{1.835390in}{3.487600in}}{\pgfqpoint{1.843204in}{3.479786in}}%
\pgfpathcurveto{\pgfqpoint{1.851017in}{3.471973in}}{\pgfqpoint{1.861616in}{3.467582in}}{\pgfqpoint{1.872666in}{3.467582in}}%
\pgfpathlineto{\pgfqpoint{1.872666in}{3.467582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881935in}{3.362623in}}%
\pgfpathcurveto{\pgfqpoint{1.892985in}{3.362623in}}{\pgfqpoint{1.903584in}{3.367013in}}{\pgfqpoint{1.911397in}{3.374827in}}%
\pgfpathcurveto{\pgfqpoint{1.919211in}{3.382641in}}{\pgfqpoint{1.923601in}{3.393240in}}{\pgfqpoint{1.923601in}{3.404290in}}%
\pgfpathcurveto{\pgfqpoint{1.923601in}{3.415340in}}{\pgfqpoint{1.919211in}{3.425939in}}{\pgfqpoint{1.911397in}{3.433753in}}%
\pgfpathcurveto{\pgfqpoint{1.903584in}{3.441566in}}{\pgfqpoint{1.892985in}{3.445956in}}{\pgfqpoint{1.881935in}{3.445956in}}%
\pgfpathcurveto{\pgfqpoint{1.870884in}{3.445956in}}{\pgfqpoint{1.860285in}{3.441566in}}{\pgfqpoint{1.852472in}{3.433753in}}%
\pgfpathcurveto{\pgfqpoint{1.844658in}{3.425939in}}{\pgfqpoint{1.840268in}{3.415340in}}{\pgfqpoint{1.840268in}{3.404290in}}%
\pgfpathcurveto{\pgfqpoint{1.840268in}{3.393240in}}{\pgfqpoint{1.844658in}{3.382641in}}{\pgfqpoint{1.852472in}{3.374827in}}%
\pgfpathcurveto{\pgfqpoint{1.860285in}{3.367013in}}{\pgfqpoint{1.870884in}{3.362623in}}{\pgfqpoint{1.881935in}{3.362623in}}%
\pgfpathlineto{\pgfqpoint{1.881935in}{3.362623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885954in}{3.422120in}}%
\pgfpathcurveto{\pgfqpoint{1.897004in}{3.422120in}}{\pgfqpoint{1.907603in}{3.426510in}}{\pgfqpoint{1.915417in}{3.434324in}}%
\pgfpathcurveto{\pgfqpoint{1.923231in}{3.442137in}}{\pgfqpoint{1.927621in}{3.452736in}}{\pgfqpoint{1.927621in}{3.463786in}}%
\pgfpathcurveto{\pgfqpoint{1.927621in}{3.474837in}}{\pgfqpoint{1.923231in}{3.485436in}}{\pgfqpoint{1.915417in}{3.493249in}}%
\pgfpathcurveto{\pgfqpoint{1.907603in}{3.501063in}}{\pgfqpoint{1.897004in}{3.505453in}}{\pgfqpoint{1.885954in}{3.505453in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{3.505453in}}{\pgfqpoint{1.864305in}{3.501063in}}{\pgfqpoint{1.856491in}{3.493249in}}%
\pgfpathcurveto{\pgfqpoint{1.848678in}{3.485436in}}{\pgfqpoint{1.844288in}{3.474837in}}{\pgfqpoint{1.844288in}{3.463786in}}%
\pgfpathcurveto{\pgfqpoint{1.844288in}{3.452736in}}{\pgfqpoint{1.848678in}{3.442137in}}{\pgfqpoint{1.856491in}{3.434324in}}%
\pgfpathcurveto{\pgfqpoint{1.864305in}{3.426510in}}{\pgfqpoint{1.874904in}{3.422120in}}{\pgfqpoint{1.885954in}{3.422120in}}%
\pgfpathlineto{\pgfqpoint{1.885954in}{3.422120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732001in}{3.349657in}}%
\pgfpathcurveto{\pgfqpoint{1.743051in}{3.349657in}}{\pgfqpoint{1.753651in}{3.354047in}}{\pgfqpoint{1.761464in}{3.361861in}}%
\pgfpathcurveto{\pgfqpoint{1.769278in}{3.369674in}}{\pgfqpoint{1.773668in}{3.380273in}}{\pgfqpoint{1.773668in}{3.391323in}}%
\pgfpathcurveto{\pgfqpoint{1.773668in}{3.402373in}}{\pgfqpoint{1.769278in}{3.412972in}}{\pgfqpoint{1.761464in}{3.420786in}}%
\pgfpathcurveto{\pgfqpoint{1.753651in}{3.428600in}}{\pgfqpoint{1.743051in}{3.432990in}}{\pgfqpoint{1.732001in}{3.432990in}}%
\pgfpathcurveto{\pgfqpoint{1.720951in}{3.432990in}}{\pgfqpoint{1.710352in}{3.428600in}}{\pgfqpoint{1.702539in}{3.420786in}}%
\pgfpathcurveto{\pgfqpoint{1.694725in}{3.412972in}}{\pgfqpoint{1.690335in}{3.402373in}}{\pgfqpoint{1.690335in}{3.391323in}}%
\pgfpathcurveto{\pgfqpoint{1.690335in}{3.380273in}}{\pgfqpoint{1.694725in}{3.369674in}}{\pgfqpoint{1.702539in}{3.361861in}}%
\pgfpathcurveto{\pgfqpoint{1.710352in}{3.354047in}}{\pgfqpoint{1.720951in}{3.349657in}}{\pgfqpoint{1.732001in}{3.349657in}}%
\pgfpathlineto{\pgfqpoint{1.732001in}{3.349657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757471in}{3.231538in}}%
\pgfpathcurveto{\pgfqpoint{1.768521in}{3.231538in}}{\pgfqpoint{1.779120in}{3.235929in}}{\pgfqpoint{1.786934in}{3.243742in}}%
\pgfpathcurveto{\pgfqpoint{1.794747in}{3.251556in}}{\pgfqpoint{1.799138in}{3.262155in}}{\pgfqpoint{1.799138in}{3.273205in}}%
\pgfpathcurveto{\pgfqpoint{1.799138in}{3.284255in}}{\pgfqpoint{1.794747in}{3.294854in}}{\pgfqpoint{1.786934in}{3.302668in}}%
\pgfpathcurveto{\pgfqpoint{1.779120in}{3.310481in}}{\pgfqpoint{1.768521in}{3.314872in}}{\pgfqpoint{1.757471in}{3.314872in}}%
\pgfpathcurveto{\pgfqpoint{1.746421in}{3.314872in}}{\pgfqpoint{1.735822in}{3.310481in}}{\pgfqpoint{1.728008in}{3.302668in}}%
\pgfpathcurveto{\pgfqpoint{1.720195in}{3.294854in}}{\pgfqpoint{1.715804in}{3.284255in}}{\pgfqpoint{1.715804in}{3.273205in}}%
\pgfpathcurveto{\pgfqpoint{1.715804in}{3.262155in}}{\pgfqpoint{1.720195in}{3.251556in}}{\pgfqpoint{1.728008in}{3.243742in}}%
\pgfpathcurveto{\pgfqpoint{1.735822in}{3.235929in}}{\pgfqpoint{1.746421in}{3.231538in}}{\pgfqpoint{1.757471in}{3.231538in}}%
\pgfpathlineto{\pgfqpoint{1.757471in}{3.231538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854177in}{3.511823in}}%
\pgfpathcurveto{\pgfqpoint{1.865227in}{3.511823in}}{\pgfqpoint{1.875826in}{3.516213in}}{\pgfqpoint{1.883640in}{3.524027in}}%
\pgfpathcurveto{\pgfqpoint{1.891453in}{3.531840in}}{\pgfqpoint{1.895843in}{3.542439in}}{\pgfqpoint{1.895843in}{3.553489in}}%
\pgfpathcurveto{\pgfqpoint{1.895843in}{3.564539in}}{\pgfqpoint{1.891453in}{3.575138in}}{\pgfqpoint{1.883640in}{3.582952in}}%
\pgfpathcurveto{\pgfqpoint{1.875826in}{3.590766in}}{\pgfqpoint{1.865227in}{3.595156in}}{\pgfqpoint{1.854177in}{3.595156in}}%
\pgfpathcurveto{\pgfqpoint{1.843127in}{3.595156in}}{\pgfqpoint{1.832528in}{3.590766in}}{\pgfqpoint{1.824714in}{3.582952in}}%
\pgfpathcurveto{\pgfqpoint{1.816900in}{3.575138in}}{\pgfqpoint{1.812510in}{3.564539in}}{\pgfqpoint{1.812510in}{3.553489in}}%
\pgfpathcurveto{\pgfqpoint{1.812510in}{3.542439in}}{\pgfqpoint{1.816900in}{3.531840in}}{\pgfqpoint{1.824714in}{3.524027in}}%
\pgfpathcurveto{\pgfqpoint{1.832528in}{3.516213in}}{\pgfqpoint{1.843127in}{3.511823in}}{\pgfqpoint{1.854177in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{3.511823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862429in}{3.528327in}}%
\pgfpathcurveto{\pgfqpoint{1.873479in}{3.528327in}}{\pgfqpoint{1.884078in}{3.532717in}}{\pgfqpoint{1.891892in}{3.540530in}}%
\pgfpathcurveto{\pgfqpoint{1.899706in}{3.548344in}}{\pgfqpoint{1.904096in}{3.558943in}}{\pgfqpoint{1.904096in}{3.569993in}}%
\pgfpathcurveto{\pgfqpoint{1.904096in}{3.581043in}}{\pgfqpoint{1.899706in}{3.591642in}}{\pgfqpoint{1.891892in}{3.599456in}}%
\pgfpathcurveto{\pgfqpoint{1.884078in}{3.607270in}}{\pgfqpoint{1.873479in}{3.611660in}}{\pgfqpoint{1.862429in}{3.611660in}}%
\pgfpathcurveto{\pgfqpoint{1.851379in}{3.611660in}}{\pgfqpoint{1.840780in}{3.607270in}}{\pgfqpoint{1.832967in}{3.599456in}}%
\pgfpathcurveto{\pgfqpoint{1.825153in}{3.591642in}}{\pgfqpoint{1.820763in}{3.581043in}}{\pgfqpoint{1.820763in}{3.569993in}}%
\pgfpathcurveto{\pgfqpoint{1.820763in}{3.558943in}}{\pgfqpoint{1.825153in}{3.548344in}}{\pgfqpoint{1.832967in}{3.540530in}}%
\pgfpathcurveto{\pgfqpoint{1.840780in}{3.532717in}}{\pgfqpoint{1.851379in}{3.528327in}}{\pgfqpoint{1.862429in}{3.528327in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{3.528327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884313in}{3.458778in}}%
\pgfpathcurveto{\pgfqpoint{1.895363in}{3.458778in}}{\pgfqpoint{1.905962in}{3.463168in}}{\pgfqpoint{1.913776in}{3.470982in}}%
\pgfpathcurveto{\pgfqpoint{1.921590in}{3.478796in}}{\pgfqpoint{1.925980in}{3.489395in}}{\pgfqpoint{1.925980in}{3.500445in}}%
\pgfpathcurveto{\pgfqpoint{1.925980in}{3.511495in}}{\pgfqpoint{1.921590in}{3.522094in}}{\pgfqpoint{1.913776in}{3.529908in}}%
\pgfpathcurveto{\pgfqpoint{1.905962in}{3.537721in}}{\pgfqpoint{1.895363in}{3.542111in}}{\pgfqpoint{1.884313in}{3.542111in}}%
\pgfpathcurveto{\pgfqpoint{1.873263in}{3.542111in}}{\pgfqpoint{1.862664in}{3.537721in}}{\pgfqpoint{1.854850in}{3.529908in}}%
\pgfpathcurveto{\pgfqpoint{1.847037in}{3.522094in}}{\pgfqpoint{1.842646in}{3.511495in}}{\pgfqpoint{1.842646in}{3.500445in}}%
\pgfpathcurveto{\pgfqpoint{1.842646in}{3.489395in}}{\pgfqpoint{1.847037in}{3.478796in}}{\pgfqpoint{1.854850in}{3.470982in}}%
\pgfpathcurveto{\pgfqpoint{1.862664in}{3.463168in}}{\pgfqpoint{1.873263in}{3.458778in}}{\pgfqpoint{1.884313in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{3.458778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672557in}{3.210106in}}%
\pgfpathcurveto{\pgfqpoint{1.683607in}{3.210106in}}{\pgfqpoint{1.694206in}{3.214496in}}{\pgfqpoint{1.702019in}{3.222310in}}%
\pgfpathcurveto{\pgfqpoint{1.709833in}{3.230124in}}{\pgfqpoint{1.714223in}{3.240723in}}{\pgfqpoint{1.714223in}{3.251773in}}%
\pgfpathcurveto{\pgfqpoint{1.714223in}{3.262823in}}{\pgfqpoint{1.709833in}{3.273422in}}{\pgfqpoint{1.702019in}{3.281236in}}%
\pgfpathcurveto{\pgfqpoint{1.694206in}{3.289049in}}{\pgfqpoint{1.683607in}{3.293440in}}{\pgfqpoint{1.672557in}{3.293440in}}%
\pgfpathcurveto{\pgfqpoint{1.661506in}{3.293440in}}{\pgfqpoint{1.650907in}{3.289049in}}{\pgfqpoint{1.643094in}{3.281236in}}%
\pgfpathcurveto{\pgfqpoint{1.635280in}{3.273422in}}{\pgfqpoint{1.630890in}{3.262823in}}{\pgfqpoint{1.630890in}{3.251773in}}%
\pgfpathcurveto{\pgfqpoint{1.630890in}{3.240723in}}{\pgfqpoint{1.635280in}{3.230124in}}{\pgfqpoint{1.643094in}{3.222310in}}%
\pgfpathcurveto{\pgfqpoint{1.650907in}{3.214496in}}{\pgfqpoint{1.661506in}{3.210106in}}{\pgfqpoint{1.672557in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{1.672557in}{3.210106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839385in}{3.450127in}}%
\pgfpathcurveto{\pgfqpoint{1.850435in}{3.450127in}}{\pgfqpoint{1.861034in}{3.454517in}}{\pgfqpoint{1.868848in}{3.462331in}}%
\pgfpathcurveto{\pgfqpoint{1.876662in}{3.470145in}}{\pgfqpoint{1.881052in}{3.480744in}}{\pgfqpoint{1.881052in}{3.491794in}}%
\pgfpathcurveto{\pgfqpoint{1.881052in}{3.502844in}}{\pgfqpoint{1.876662in}{3.513443in}}{\pgfqpoint{1.868848in}{3.521257in}}%
\pgfpathcurveto{\pgfqpoint{1.861034in}{3.529070in}}{\pgfqpoint{1.850435in}{3.533460in}}{\pgfqpoint{1.839385in}{3.533460in}}%
\pgfpathcurveto{\pgfqpoint{1.828335in}{3.533460in}}{\pgfqpoint{1.817736in}{3.529070in}}{\pgfqpoint{1.809922in}{3.521257in}}%
\pgfpathcurveto{\pgfqpoint{1.802109in}{3.513443in}}{\pgfqpoint{1.797719in}{3.502844in}}{\pgfqpoint{1.797719in}{3.491794in}}%
\pgfpathcurveto{\pgfqpoint{1.797719in}{3.480744in}}{\pgfqpoint{1.802109in}{3.470145in}}{\pgfqpoint{1.809922in}{3.462331in}}%
\pgfpathcurveto{\pgfqpoint{1.817736in}{3.454517in}}{\pgfqpoint{1.828335in}{3.450127in}}{\pgfqpoint{1.839385in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{3.450127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844862in}{3.388342in}}%
\pgfpathcurveto{\pgfqpoint{1.855912in}{3.388342in}}{\pgfqpoint{1.866511in}{3.392733in}}{\pgfqpoint{1.874324in}{3.400546in}}%
\pgfpathcurveto{\pgfqpoint{1.882138in}{3.408360in}}{\pgfqpoint{1.886528in}{3.418959in}}{\pgfqpoint{1.886528in}{3.430009in}}%
\pgfpathcurveto{\pgfqpoint{1.886528in}{3.441059in}}{\pgfqpoint{1.882138in}{3.451658in}}{\pgfqpoint{1.874324in}{3.459472in}}%
\pgfpathcurveto{\pgfqpoint{1.866511in}{3.467285in}}{\pgfqpoint{1.855912in}{3.471676in}}{\pgfqpoint{1.844862in}{3.471676in}}%
\pgfpathcurveto{\pgfqpoint{1.833811in}{3.471676in}}{\pgfqpoint{1.823212in}{3.467285in}}{\pgfqpoint{1.815399in}{3.459472in}}%
\pgfpathcurveto{\pgfqpoint{1.807585in}{3.451658in}}{\pgfqpoint{1.803195in}{3.441059in}}{\pgfqpoint{1.803195in}{3.430009in}}%
\pgfpathcurveto{\pgfqpoint{1.803195in}{3.418959in}}{\pgfqpoint{1.807585in}{3.408360in}}{\pgfqpoint{1.815399in}{3.400546in}}%
\pgfpathcurveto{\pgfqpoint{1.823212in}{3.392733in}}{\pgfqpoint{1.833811in}{3.388342in}}{\pgfqpoint{1.844862in}{3.388342in}}%
\pgfpathlineto{\pgfqpoint{1.844862in}{3.388342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890729in}{3.231543in}}%
\pgfpathcurveto{\pgfqpoint{1.901779in}{3.231543in}}{\pgfqpoint{1.912379in}{3.235934in}}{\pgfqpoint{1.920192in}{3.243747in}}%
\pgfpathcurveto{\pgfqpoint{1.928006in}{3.251561in}}{\pgfqpoint{1.932396in}{3.262160in}}{\pgfqpoint{1.932396in}{3.273210in}}%
\pgfpathcurveto{\pgfqpoint{1.932396in}{3.284260in}}{\pgfqpoint{1.928006in}{3.294859in}}{\pgfqpoint{1.920192in}{3.302673in}}%
\pgfpathcurveto{\pgfqpoint{1.912379in}{3.310487in}}{\pgfqpoint{1.901779in}{3.314877in}}{\pgfqpoint{1.890729in}{3.314877in}}%
\pgfpathcurveto{\pgfqpoint{1.879679in}{3.314877in}}{\pgfqpoint{1.869080in}{3.310487in}}{\pgfqpoint{1.861267in}{3.302673in}}%
\pgfpathcurveto{\pgfqpoint{1.853453in}{3.294859in}}{\pgfqpoint{1.849063in}{3.284260in}}{\pgfqpoint{1.849063in}{3.273210in}}%
\pgfpathcurveto{\pgfqpoint{1.849063in}{3.262160in}}{\pgfqpoint{1.853453in}{3.251561in}}{\pgfqpoint{1.861267in}{3.243747in}}%
\pgfpathcurveto{\pgfqpoint{1.869080in}{3.235934in}}{\pgfqpoint{1.879679in}{3.231543in}}{\pgfqpoint{1.890729in}{3.231543in}}%
\pgfpathlineto{\pgfqpoint{1.890729in}{3.231543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907607in}{3.231877in}}%
\pgfpathcurveto{\pgfqpoint{1.918657in}{3.231877in}}{\pgfqpoint{1.929256in}{3.236268in}}{\pgfqpoint{1.937069in}{3.244081in}}%
\pgfpathcurveto{\pgfqpoint{1.944883in}{3.251895in}}{\pgfqpoint{1.949273in}{3.262494in}}{\pgfqpoint{1.949273in}{3.273544in}}%
\pgfpathcurveto{\pgfqpoint{1.949273in}{3.284594in}}{\pgfqpoint{1.944883in}{3.295193in}}{\pgfqpoint{1.937069in}{3.303007in}}%
\pgfpathcurveto{\pgfqpoint{1.929256in}{3.310821in}}{\pgfqpoint{1.918657in}{3.315211in}}{\pgfqpoint{1.907607in}{3.315211in}}%
\pgfpathcurveto{\pgfqpoint{1.896557in}{3.315211in}}{\pgfqpoint{1.885958in}{3.310821in}}{\pgfqpoint{1.878144in}{3.303007in}}%
\pgfpathcurveto{\pgfqpoint{1.870330in}{3.295193in}}{\pgfqpoint{1.865940in}{3.284594in}}{\pgfqpoint{1.865940in}{3.273544in}}%
\pgfpathcurveto{\pgfqpoint{1.865940in}{3.262494in}}{\pgfqpoint{1.870330in}{3.251895in}}{\pgfqpoint{1.878144in}{3.244081in}}%
\pgfpathcurveto{\pgfqpoint{1.885958in}{3.236268in}}{\pgfqpoint{1.896557in}{3.231877in}}{\pgfqpoint{1.907607in}{3.231877in}}%
\pgfpathlineto{\pgfqpoint{1.907607in}{3.231877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846514in}{2.049537in}}%
\pgfpathcurveto{\pgfqpoint{1.857564in}{2.049537in}}{\pgfqpoint{1.868163in}{2.053927in}}{\pgfqpoint{1.875976in}{2.061741in}}%
\pgfpathcurveto{\pgfqpoint{1.883790in}{2.069555in}}{\pgfqpoint{1.888180in}{2.080154in}}{\pgfqpoint{1.888180in}{2.091204in}}%
\pgfpathcurveto{\pgfqpoint{1.888180in}{2.102254in}}{\pgfqpoint{1.883790in}{2.112853in}}{\pgfqpoint{1.875976in}{2.120666in}}%
\pgfpathcurveto{\pgfqpoint{1.868163in}{2.128480in}}{\pgfqpoint{1.857564in}{2.132870in}}{\pgfqpoint{1.846514in}{2.132870in}}%
\pgfpathcurveto{\pgfqpoint{1.835463in}{2.132870in}}{\pgfqpoint{1.824864in}{2.128480in}}{\pgfqpoint{1.817051in}{2.120666in}}%
\pgfpathcurveto{\pgfqpoint{1.809237in}{2.112853in}}{\pgfqpoint{1.804847in}{2.102254in}}{\pgfqpoint{1.804847in}{2.091204in}}%
\pgfpathcurveto{\pgfqpoint{1.804847in}{2.080154in}}{\pgfqpoint{1.809237in}{2.069555in}}{\pgfqpoint{1.817051in}{2.061741in}}%
\pgfpathcurveto{\pgfqpoint{1.824864in}{2.053927in}}{\pgfqpoint{1.835463in}{2.049537in}}{\pgfqpoint{1.846514in}{2.049537in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{2.049537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{2.069772in}}%
\pgfpathcurveto{\pgfqpoint{1.874239in}{2.069772in}}{\pgfqpoint{1.884838in}{2.074162in}}{\pgfqpoint{1.892651in}{2.081976in}}%
\pgfpathcurveto{\pgfqpoint{1.900465in}{2.089790in}}{\pgfqpoint{1.904855in}{2.100389in}}{\pgfqpoint{1.904855in}{2.111439in}}%
\pgfpathcurveto{\pgfqpoint{1.904855in}{2.122489in}}{\pgfqpoint{1.900465in}{2.133088in}}{\pgfqpoint{1.892651in}{2.140902in}}%
\pgfpathcurveto{\pgfqpoint{1.884838in}{2.148715in}}{\pgfqpoint{1.874239in}{2.153105in}}{\pgfqpoint{1.863188in}{2.153105in}}%
\pgfpathcurveto{\pgfqpoint{1.852138in}{2.153105in}}{\pgfqpoint{1.841539in}{2.148715in}}{\pgfqpoint{1.833726in}{2.140902in}}%
\pgfpathcurveto{\pgfqpoint{1.825912in}{2.133088in}}{\pgfqpoint{1.821522in}{2.122489in}}{\pgfqpoint{1.821522in}{2.111439in}}%
\pgfpathcurveto{\pgfqpoint{1.821522in}{2.100389in}}{\pgfqpoint{1.825912in}{2.089790in}}{\pgfqpoint{1.833726in}{2.081976in}}%
\pgfpathcurveto{\pgfqpoint{1.841539in}{2.074162in}}{\pgfqpoint{1.852138in}{2.069772in}}{\pgfqpoint{1.863188in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{2.069772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869814in}{1.674405in}}%
\pgfpathcurveto{\pgfqpoint{1.880864in}{1.674405in}}{\pgfqpoint{1.891463in}{1.678795in}}{\pgfqpoint{1.899277in}{1.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.907091in}{1.694422in}}{\pgfqpoint{1.911481in}{1.705021in}}{\pgfqpoint{1.911481in}{1.716071in}}%
\pgfpathcurveto{\pgfqpoint{1.911481in}{1.727121in}}{\pgfqpoint{1.907091in}{1.737720in}}{\pgfqpoint{1.899277in}{1.745534in}}%
\pgfpathcurveto{\pgfqpoint{1.891463in}{1.753348in}}{\pgfqpoint{1.880864in}{1.757738in}}{\pgfqpoint{1.869814in}{1.757738in}}%
\pgfpathcurveto{\pgfqpoint{1.858764in}{1.757738in}}{\pgfqpoint{1.848165in}{1.753348in}}{\pgfqpoint{1.840352in}{1.745534in}}%
\pgfpathcurveto{\pgfqpoint{1.832538in}{1.737720in}}{\pgfqpoint{1.828148in}{1.727121in}}{\pgfqpoint{1.828148in}{1.716071in}}%
\pgfpathcurveto{\pgfqpoint{1.828148in}{1.705021in}}{\pgfqpoint{1.832538in}{1.694422in}}{\pgfqpoint{1.840352in}{1.686608in}}%
\pgfpathcurveto{\pgfqpoint{1.848165in}{1.678795in}}{\pgfqpoint{1.858764in}{1.674405in}}{\pgfqpoint{1.869814in}{1.674405in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{1.674405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874517in}{1.704032in}}%
\pgfpathcurveto{\pgfqpoint{1.885567in}{1.704032in}}{\pgfqpoint{1.896166in}{1.708422in}}{\pgfqpoint{1.903980in}{1.716236in}}%
\pgfpathcurveto{\pgfqpoint{1.911794in}{1.724050in}}{\pgfqpoint{1.916184in}{1.734649in}}{\pgfqpoint{1.916184in}{1.745699in}}%
\pgfpathcurveto{\pgfqpoint{1.916184in}{1.756749in}}{\pgfqpoint{1.911794in}{1.767348in}}{\pgfqpoint{1.903980in}{1.775161in}}%
\pgfpathcurveto{\pgfqpoint{1.896166in}{1.782975in}}{\pgfqpoint{1.885567in}{1.787365in}}{\pgfqpoint{1.874517in}{1.787365in}}%
\pgfpathcurveto{\pgfqpoint{1.863467in}{1.787365in}}{\pgfqpoint{1.852868in}{1.782975in}}{\pgfqpoint{1.845054in}{1.775161in}}%
\pgfpathcurveto{\pgfqpoint{1.837241in}{1.767348in}}{\pgfqpoint{1.832850in}{1.756749in}}{\pgfqpoint{1.832850in}{1.745699in}}%
\pgfpathcurveto{\pgfqpoint{1.832850in}{1.734649in}}{\pgfqpoint{1.837241in}{1.724050in}}{\pgfqpoint{1.845054in}{1.716236in}}%
\pgfpathcurveto{\pgfqpoint{1.852868in}{1.708422in}}{\pgfqpoint{1.863467in}{1.704032in}}{\pgfqpoint{1.874517in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{1.874517in}{1.704032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877561in}{1.730249in}}%
\pgfpathcurveto{\pgfqpoint{1.888611in}{1.730249in}}{\pgfqpoint{1.899210in}{1.734639in}}{\pgfqpoint{1.907024in}{1.742453in}}%
\pgfpathcurveto{\pgfqpoint{1.914837in}{1.750266in}}{\pgfqpoint{1.919227in}{1.760866in}}{\pgfqpoint{1.919227in}{1.771916in}}%
\pgfpathcurveto{\pgfqpoint{1.919227in}{1.782966in}}{\pgfqpoint{1.914837in}{1.793565in}}{\pgfqpoint{1.907024in}{1.801378in}}%
\pgfpathcurveto{\pgfqpoint{1.899210in}{1.809192in}}{\pgfqpoint{1.888611in}{1.813582in}}{\pgfqpoint{1.877561in}{1.813582in}}%
\pgfpathcurveto{\pgfqpoint{1.866511in}{1.813582in}}{\pgfqpoint{1.855912in}{1.809192in}}{\pgfqpoint{1.848098in}{1.801378in}}%
\pgfpathcurveto{\pgfqpoint{1.840284in}{1.793565in}}{\pgfqpoint{1.835894in}{1.782966in}}{\pgfqpoint{1.835894in}{1.771916in}}%
\pgfpathcurveto{\pgfqpoint{1.835894in}{1.760866in}}{\pgfqpoint{1.840284in}{1.750266in}}{\pgfqpoint{1.848098in}{1.742453in}}%
\pgfpathcurveto{\pgfqpoint{1.855912in}{1.734639in}}{\pgfqpoint{1.866511in}{1.730249in}}{\pgfqpoint{1.877561in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{1.730249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992680in}{3.231162in}}%
\pgfpathcurveto{\pgfqpoint{2.003730in}{3.231162in}}{\pgfqpoint{2.014329in}{3.235553in}}{\pgfqpoint{2.022143in}{3.243366in}}%
\pgfpathcurveto{\pgfqpoint{2.029957in}{3.251180in}}{\pgfqpoint{2.034347in}{3.261779in}}{\pgfqpoint{2.034347in}{3.272829in}}%
\pgfpathcurveto{\pgfqpoint{2.034347in}{3.283879in}}{\pgfqpoint{2.029957in}{3.294478in}}{\pgfqpoint{2.022143in}{3.302292in}}%
\pgfpathcurveto{\pgfqpoint{2.014329in}{3.310105in}}{\pgfqpoint{2.003730in}{3.314496in}}{\pgfqpoint{1.992680in}{3.314496in}}%
\pgfpathcurveto{\pgfqpoint{1.981630in}{3.314496in}}{\pgfqpoint{1.971031in}{3.310105in}}{\pgfqpoint{1.963217in}{3.302292in}}%
\pgfpathcurveto{\pgfqpoint{1.955404in}{3.294478in}}{\pgfqpoint{1.951014in}{3.283879in}}{\pgfqpoint{1.951014in}{3.272829in}}%
\pgfpathcurveto{\pgfqpoint{1.951014in}{3.261779in}}{\pgfqpoint{1.955404in}{3.251180in}}{\pgfqpoint{1.963217in}{3.243366in}}%
\pgfpathcurveto{\pgfqpoint{1.971031in}{3.235553in}}{\pgfqpoint{1.981630in}{3.231162in}}{\pgfqpoint{1.992680in}{3.231162in}}%
\pgfpathlineto{\pgfqpoint{1.992680in}{3.231162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995084in}{3.279740in}}%
\pgfpathcurveto{\pgfqpoint{2.006134in}{3.279740in}}{\pgfqpoint{2.016733in}{3.284130in}}{\pgfqpoint{2.024547in}{3.291944in}}%
\pgfpathcurveto{\pgfqpoint{2.032360in}{3.299757in}}{\pgfqpoint{2.036751in}{3.310356in}}{\pgfqpoint{2.036751in}{3.321407in}}%
\pgfpathcurveto{\pgfqpoint{2.036751in}{3.332457in}}{\pgfqpoint{2.032360in}{3.343056in}}{\pgfqpoint{2.024547in}{3.350869in}}%
\pgfpathcurveto{\pgfqpoint{2.016733in}{3.358683in}}{\pgfqpoint{2.006134in}{3.363073in}}{\pgfqpoint{1.995084in}{3.363073in}}%
\pgfpathcurveto{\pgfqpoint{1.984034in}{3.363073in}}{\pgfqpoint{1.973435in}{3.358683in}}{\pgfqpoint{1.965621in}{3.350869in}}%
\pgfpathcurveto{\pgfqpoint{1.957808in}{3.343056in}}{\pgfqpoint{1.953417in}{3.332457in}}{\pgfqpoint{1.953417in}{3.321407in}}%
\pgfpathcurveto{\pgfqpoint{1.953417in}{3.310356in}}{\pgfqpoint{1.957808in}{3.299757in}}{\pgfqpoint{1.965621in}{3.291944in}}%
\pgfpathcurveto{\pgfqpoint{1.973435in}{3.284130in}}{\pgfqpoint{1.984034in}{3.279740in}}{\pgfqpoint{1.995084in}{3.279740in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{3.279740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013360in}{3.267101in}}%
\pgfpathcurveto{\pgfqpoint{2.024410in}{3.267101in}}{\pgfqpoint{2.035009in}{3.271491in}}{\pgfqpoint{2.042823in}{3.279305in}}%
\pgfpathcurveto{\pgfqpoint{2.050637in}{3.287118in}}{\pgfqpoint{2.055027in}{3.297717in}}{\pgfqpoint{2.055027in}{3.308768in}}%
\pgfpathcurveto{\pgfqpoint{2.055027in}{3.319818in}}{\pgfqpoint{2.050637in}{3.330417in}}{\pgfqpoint{2.042823in}{3.338230in}}%
\pgfpathcurveto{\pgfqpoint{2.035009in}{3.346044in}}{\pgfqpoint{2.024410in}{3.350434in}}{\pgfqpoint{2.013360in}{3.350434in}}%
\pgfpathcurveto{\pgfqpoint{2.002310in}{3.350434in}}{\pgfqpoint{1.991711in}{3.346044in}}{\pgfqpoint{1.983897in}{3.338230in}}%
\pgfpathcurveto{\pgfqpoint{1.976084in}{3.330417in}}{\pgfqpoint{1.971694in}{3.319818in}}{\pgfqpoint{1.971694in}{3.308768in}}%
\pgfpathcurveto{\pgfqpoint{1.971694in}{3.297717in}}{\pgfqpoint{1.976084in}{3.287118in}}{\pgfqpoint{1.983897in}{3.279305in}}%
\pgfpathcurveto{\pgfqpoint{1.991711in}{3.271491in}}{\pgfqpoint{2.002310in}{3.267101in}}{\pgfqpoint{2.013360in}{3.267101in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{3.267101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021302in}{3.167418in}}%
\pgfpathcurveto{\pgfqpoint{2.032352in}{3.167418in}}{\pgfqpoint{2.042951in}{3.171808in}}{\pgfqpoint{2.050765in}{3.179622in}}%
\pgfpathcurveto{\pgfqpoint{2.058578in}{3.187435in}}{\pgfqpoint{2.062969in}{3.198034in}}{\pgfqpoint{2.062969in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.062969in}{3.220134in}}{\pgfqpoint{2.058578in}{3.230733in}}{\pgfqpoint{2.050765in}{3.238547in}}%
\pgfpathcurveto{\pgfqpoint{2.042951in}{3.246361in}}{\pgfqpoint{2.032352in}{3.250751in}}{\pgfqpoint{2.021302in}{3.250751in}}%
\pgfpathcurveto{\pgfqpoint{2.010252in}{3.250751in}}{\pgfqpoint{1.999653in}{3.246361in}}{\pgfqpoint{1.991839in}{3.238547in}}%
\pgfpathcurveto{\pgfqpoint{1.984026in}{3.230733in}}{\pgfqpoint{1.979635in}{3.220134in}}{\pgfqpoint{1.979635in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{1.979635in}{3.198034in}}{\pgfqpoint{1.984026in}{3.187435in}}{\pgfqpoint{1.991839in}{3.179622in}}%
\pgfpathcurveto{\pgfqpoint{1.999653in}{3.171808in}}{\pgfqpoint{2.010252in}{3.167418in}}{\pgfqpoint{2.021302in}{3.167418in}}%
\pgfpathlineto{\pgfqpoint{2.021302in}{3.167418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029565in}{3.318151in}}%
\pgfpathcurveto{\pgfqpoint{2.040615in}{3.318151in}}{\pgfqpoint{2.051214in}{3.322541in}}{\pgfqpoint{2.059028in}{3.330355in}}%
\pgfpathcurveto{\pgfqpoint{2.066842in}{3.338169in}}{\pgfqpoint{2.071232in}{3.348768in}}{\pgfqpoint{2.071232in}{3.359818in}}%
\pgfpathcurveto{\pgfqpoint{2.071232in}{3.370868in}}{\pgfqpoint{2.066842in}{3.381467in}}{\pgfqpoint{2.059028in}{3.389281in}}%
\pgfpathcurveto{\pgfqpoint{2.051214in}{3.397094in}}{\pgfqpoint{2.040615in}{3.401485in}}{\pgfqpoint{2.029565in}{3.401485in}}%
\pgfpathcurveto{\pgfqpoint{2.018515in}{3.401485in}}{\pgfqpoint{2.007916in}{3.397094in}}{\pgfqpoint{2.000102in}{3.389281in}}%
\pgfpathcurveto{\pgfqpoint{1.992289in}{3.381467in}}{\pgfqpoint{1.987899in}{3.370868in}}{\pgfqpoint{1.987899in}{3.359818in}}%
\pgfpathcurveto{\pgfqpoint{1.987899in}{3.348768in}}{\pgfqpoint{1.992289in}{3.338169in}}{\pgfqpoint{2.000102in}{3.330355in}}%
\pgfpathcurveto{\pgfqpoint{2.007916in}{3.322541in}}{\pgfqpoint{2.018515in}{3.318151in}}{\pgfqpoint{2.029565in}{3.318151in}}%
\pgfpathlineto{\pgfqpoint{2.029565in}{3.318151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021812in}{1.876241in}}%
\pgfpathcurveto{\pgfqpoint{1.032862in}{1.876241in}}{\pgfqpoint{1.043461in}{1.880631in}}{\pgfqpoint{1.051275in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{1.059088in}{1.896258in}}{\pgfqpoint{1.063479in}{1.906858in}}{\pgfqpoint{1.063479in}{1.917908in}}%
\pgfpathcurveto{\pgfqpoint{1.063479in}{1.928958in}}{\pgfqpoint{1.059088in}{1.939557in}}{\pgfqpoint{1.051275in}{1.947370in}}%
\pgfpathcurveto{\pgfqpoint{1.043461in}{1.955184in}}{\pgfqpoint{1.032862in}{1.959574in}}{\pgfqpoint{1.021812in}{1.959574in}}%
\pgfpathcurveto{\pgfqpoint{1.010762in}{1.959574in}}{\pgfqpoint{1.000163in}{1.955184in}}{\pgfqpoint{0.992349in}{1.947370in}}%
\pgfpathcurveto{\pgfqpoint{0.984535in}{1.939557in}}{\pgfqpoint{0.980145in}{1.928958in}}{\pgfqpoint{0.980145in}{1.917908in}}%
\pgfpathcurveto{\pgfqpoint{0.980145in}{1.906858in}}{\pgfqpoint{0.984535in}{1.896258in}}{\pgfqpoint{0.992349in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{1.000163in}{1.880631in}}{\pgfqpoint{1.010762in}{1.876241in}}{\pgfqpoint{1.021812in}{1.876241in}}%
\pgfpathlineto{\pgfqpoint{1.021812in}{1.876241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691198in}{1.834702in}}%
\pgfpathcurveto{\pgfqpoint{1.702248in}{1.834702in}}{\pgfqpoint{1.712847in}{1.839092in}}{\pgfqpoint{1.720661in}{1.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.728474in}{1.854720in}}{\pgfqpoint{1.732865in}{1.865319in}}{\pgfqpoint{1.732865in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{1.732865in}{1.887419in}}{\pgfqpoint{1.728474in}{1.898018in}}{\pgfqpoint{1.720661in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.712847in}{1.913645in}}{\pgfqpoint{1.702248in}{1.918036in}}{\pgfqpoint{1.691198in}{1.918036in}}%
\pgfpathcurveto{\pgfqpoint{1.680148in}{1.918036in}}{\pgfqpoint{1.669549in}{1.913645in}}{\pgfqpoint{1.661735in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.653921in}{1.898018in}}{\pgfqpoint{1.649531in}{1.887419in}}{\pgfqpoint{1.649531in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{1.649531in}{1.865319in}}{\pgfqpoint{1.653921in}{1.854720in}}{\pgfqpoint{1.661735in}{1.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.669549in}{1.839092in}}{\pgfqpoint{1.680148in}{1.834702in}}{\pgfqpoint{1.691198in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{1.691198in}{1.834702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747888in}{1.806186in}}%
\pgfpathcurveto{\pgfqpoint{1.758938in}{1.806186in}}{\pgfqpoint{1.769537in}{1.810576in}}{\pgfqpoint{1.777351in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{1.785165in}{1.826203in}}{\pgfqpoint{1.789555in}{1.836802in}}{\pgfqpoint{1.789555in}{1.847852in}}%
\pgfpathcurveto{\pgfqpoint{1.789555in}{1.858903in}}{\pgfqpoint{1.785165in}{1.869502in}}{\pgfqpoint{1.777351in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{1.769537in}{1.885129in}}{\pgfqpoint{1.758938in}{1.889519in}}{\pgfqpoint{1.747888in}{1.889519in}}%
\pgfpathcurveto{\pgfqpoint{1.736838in}{1.889519in}}{\pgfqpoint{1.726239in}{1.885129in}}{\pgfqpoint{1.718425in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{1.710612in}{1.869502in}}{\pgfqpoint{1.706222in}{1.858903in}}{\pgfqpoint{1.706222in}{1.847852in}}%
\pgfpathcurveto{\pgfqpoint{1.706222in}{1.836802in}}{\pgfqpoint{1.710612in}{1.826203in}}{\pgfqpoint{1.718425in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{1.726239in}{1.810576in}}{\pgfqpoint{1.736838in}{1.806186in}}{\pgfqpoint{1.747888in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{1.747888in}{1.806186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828555in}{1.888001in}}%
\pgfpathcurveto{\pgfqpoint{1.839605in}{1.888001in}}{\pgfqpoint{1.850205in}{1.892391in}}{\pgfqpoint{1.858018in}{1.900205in}}%
\pgfpathcurveto{\pgfqpoint{1.865832in}{1.908018in}}{\pgfqpoint{1.870222in}{1.918617in}}{\pgfqpoint{1.870222in}{1.929667in}}%
\pgfpathcurveto{\pgfqpoint{1.870222in}{1.940718in}}{\pgfqpoint{1.865832in}{1.951317in}}{\pgfqpoint{1.858018in}{1.959130in}}%
\pgfpathcurveto{\pgfqpoint{1.850205in}{1.966944in}}{\pgfqpoint{1.839605in}{1.971334in}}{\pgfqpoint{1.828555in}{1.971334in}}%
\pgfpathcurveto{\pgfqpoint{1.817505in}{1.971334in}}{\pgfqpoint{1.806906in}{1.966944in}}{\pgfqpoint{1.799093in}{1.959130in}}%
\pgfpathcurveto{\pgfqpoint{1.791279in}{1.951317in}}{\pgfqpoint{1.786889in}{1.940718in}}{\pgfqpoint{1.786889in}{1.929667in}}%
\pgfpathcurveto{\pgfqpoint{1.786889in}{1.918617in}}{\pgfqpoint{1.791279in}{1.908018in}}{\pgfqpoint{1.799093in}{1.900205in}}%
\pgfpathcurveto{\pgfqpoint{1.806906in}{1.892391in}}{\pgfqpoint{1.817505in}{1.888001in}}{\pgfqpoint{1.828555in}{1.888001in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.888001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879187in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{1.890238in}{1.930227in}}{\pgfqpoint{1.900837in}{1.934618in}}{\pgfqpoint{1.908650in}{1.942431in}}%
\pgfpathcurveto{\pgfqpoint{1.916464in}{1.950245in}}{\pgfqpoint{1.920854in}{1.960844in}}{\pgfqpoint{1.920854in}{1.971894in}}%
\pgfpathcurveto{\pgfqpoint{1.920854in}{1.982944in}}{\pgfqpoint{1.916464in}{1.993543in}}{\pgfqpoint{1.908650in}{2.001357in}}%
\pgfpathcurveto{\pgfqpoint{1.900837in}{2.009171in}}{\pgfqpoint{1.890238in}{2.013561in}}{\pgfqpoint{1.879187in}{2.013561in}}%
\pgfpathcurveto{\pgfqpoint{1.868137in}{2.013561in}}{\pgfqpoint{1.857538in}{2.009171in}}{\pgfqpoint{1.849725in}{2.001357in}}%
\pgfpathcurveto{\pgfqpoint{1.841911in}{1.993543in}}{\pgfqpoint{1.837521in}{1.982944in}}{\pgfqpoint{1.837521in}{1.971894in}}%
\pgfpathcurveto{\pgfqpoint{1.837521in}{1.960844in}}{\pgfqpoint{1.841911in}{1.950245in}}{\pgfqpoint{1.849725in}{1.942431in}}%
\pgfpathcurveto{\pgfqpoint{1.857538in}{1.934618in}}{\pgfqpoint{1.868137in}{1.930227in}}{\pgfqpoint{1.879187in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{1.879187in}{1.930227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736820in}{1.047044in}}%
\pgfpathcurveto{\pgfqpoint{1.747870in}{1.047044in}}{\pgfqpoint{1.758469in}{1.051434in}}{\pgfqpoint{1.766283in}{1.059247in}}%
\pgfpathcurveto{\pgfqpoint{1.774096in}{1.067061in}}{\pgfqpoint{1.778487in}{1.077660in}}{\pgfqpoint{1.778487in}{1.088710in}}%
\pgfpathcurveto{\pgfqpoint{1.778487in}{1.099760in}}{\pgfqpoint{1.774096in}{1.110359in}}{\pgfqpoint{1.766283in}{1.118173in}}%
\pgfpathcurveto{\pgfqpoint{1.758469in}{1.125987in}}{\pgfqpoint{1.747870in}{1.130377in}}{\pgfqpoint{1.736820in}{1.130377in}}%
\pgfpathcurveto{\pgfqpoint{1.725770in}{1.130377in}}{\pgfqpoint{1.715171in}{1.125987in}}{\pgfqpoint{1.707357in}{1.118173in}}%
\pgfpathcurveto{\pgfqpoint{1.699543in}{1.110359in}}{\pgfqpoint{1.695153in}{1.099760in}}{\pgfqpoint{1.695153in}{1.088710in}}%
\pgfpathcurveto{\pgfqpoint{1.695153in}{1.077660in}}{\pgfqpoint{1.699543in}{1.067061in}}{\pgfqpoint{1.707357in}{1.059247in}}%
\pgfpathcurveto{\pgfqpoint{1.715171in}{1.051434in}}{\pgfqpoint{1.725770in}{1.047044in}}{\pgfqpoint{1.736820in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.736820in}{1.047044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746323in}{1.053289in}}%
\pgfpathcurveto{\pgfqpoint{1.757373in}{1.053289in}}{\pgfqpoint{1.767972in}{1.057680in}}{\pgfqpoint{1.775786in}{1.065493in}}%
\pgfpathcurveto{\pgfqpoint{1.783599in}{1.073307in}}{\pgfqpoint{1.787990in}{1.083906in}}{\pgfqpoint{1.787990in}{1.094956in}}%
\pgfpathcurveto{\pgfqpoint{1.787990in}{1.106006in}}{\pgfqpoint{1.783599in}{1.116605in}}{\pgfqpoint{1.775786in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{1.767972in}{1.132232in}}{\pgfqpoint{1.757373in}{1.136623in}}{\pgfqpoint{1.746323in}{1.136623in}}%
\pgfpathcurveto{\pgfqpoint{1.735273in}{1.136623in}}{\pgfqpoint{1.724674in}{1.132232in}}{\pgfqpoint{1.716860in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{1.709047in}{1.116605in}}{\pgfqpoint{1.704656in}{1.106006in}}{\pgfqpoint{1.704656in}{1.094956in}}%
\pgfpathcurveto{\pgfqpoint{1.704656in}{1.083906in}}{\pgfqpoint{1.709047in}{1.073307in}}{\pgfqpoint{1.716860in}{1.065493in}}%
\pgfpathcurveto{\pgfqpoint{1.724674in}{1.057680in}}{\pgfqpoint{1.735273in}{1.053289in}}{\pgfqpoint{1.746323in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{1.746323in}{1.053289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827211in}{1.077004in}}%
\pgfpathcurveto{\pgfqpoint{1.838261in}{1.077004in}}{\pgfqpoint{1.848860in}{1.081395in}}{\pgfqpoint{1.856673in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{1.864487in}{1.097022in}}{\pgfqpoint{1.868877in}{1.107621in}}{\pgfqpoint{1.868877in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{1.868877in}{1.129721in}}{\pgfqpoint{1.864487in}{1.140320in}}{\pgfqpoint{1.856673in}{1.148134in}}%
\pgfpathcurveto{\pgfqpoint{1.848860in}{1.155948in}}{\pgfqpoint{1.838261in}{1.160338in}}{\pgfqpoint{1.827211in}{1.160338in}}%
\pgfpathcurveto{\pgfqpoint{1.816161in}{1.160338in}}{\pgfqpoint{1.805562in}{1.155948in}}{\pgfqpoint{1.797748in}{1.148134in}}%
\pgfpathcurveto{\pgfqpoint{1.789934in}{1.140320in}}{\pgfqpoint{1.785544in}{1.129721in}}{\pgfqpoint{1.785544in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{1.785544in}{1.107621in}}{\pgfqpoint{1.789934in}{1.097022in}}{\pgfqpoint{1.797748in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{1.805562in}{1.081395in}}{\pgfqpoint{1.816161in}{1.077004in}}{\pgfqpoint{1.827211in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{1.827211in}{1.077004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885347in}{1.057549in}}%
\pgfpathcurveto{\pgfqpoint{1.896397in}{1.057549in}}{\pgfqpoint{1.906996in}{1.061939in}}{\pgfqpoint{1.914810in}{1.069752in}}%
\pgfpathcurveto{\pgfqpoint{1.922623in}{1.077566in}}{\pgfqpoint{1.927014in}{1.088165in}}{\pgfqpoint{1.927014in}{1.099215in}}%
\pgfpathcurveto{\pgfqpoint{1.927014in}{1.110265in}}{\pgfqpoint{1.922623in}{1.120864in}}{\pgfqpoint{1.914810in}{1.128678in}}%
\pgfpathcurveto{\pgfqpoint{1.906996in}{1.136492in}}{\pgfqpoint{1.896397in}{1.140882in}}{\pgfqpoint{1.885347in}{1.140882in}}%
\pgfpathcurveto{\pgfqpoint{1.874297in}{1.140882in}}{\pgfqpoint{1.863698in}{1.136492in}}{\pgfqpoint{1.855884in}{1.128678in}}%
\pgfpathcurveto{\pgfqpoint{1.848071in}{1.120864in}}{\pgfqpoint{1.843680in}{1.110265in}}{\pgfqpoint{1.843680in}{1.099215in}}%
\pgfpathcurveto{\pgfqpoint{1.843680in}{1.088165in}}{\pgfqpoint{1.848071in}{1.077566in}}{\pgfqpoint{1.855884in}{1.069752in}}%
\pgfpathcurveto{\pgfqpoint{1.863698in}{1.061939in}}{\pgfqpoint{1.874297in}{1.057549in}}{\pgfqpoint{1.885347in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{1.885347in}{1.057549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892103in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{1.903153in}{1.081008in}}{\pgfqpoint{1.913752in}{1.085398in}}{\pgfqpoint{1.921566in}{1.093212in}}%
\pgfpathcurveto{\pgfqpoint{1.929379in}{1.101025in}}{\pgfqpoint{1.933770in}{1.111624in}}{\pgfqpoint{1.933770in}{1.122674in}}%
\pgfpathcurveto{\pgfqpoint{1.933770in}{1.133725in}}{\pgfqpoint{1.929379in}{1.144324in}}{\pgfqpoint{1.921566in}{1.152137in}}%
\pgfpathcurveto{\pgfqpoint{1.913752in}{1.159951in}}{\pgfqpoint{1.903153in}{1.164341in}}{\pgfqpoint{1.892103in}{1.164341in}}%
\pgfpathcurveto{\pgfqpoint{1.881053in}{1.164341in}}{\pgfqpoint{1.870454in}{1.159951in}}{\pgfqpoint{1.862640in}{1.152137in}}%
\pgfpathcurveto{\pgfqpoint{1.854827in}{1.144324in}}{\pgfqpoint{1.850436in}{1.133725in}}{\pgfqpoint{1.850436in}{1.122674in}}%
\pgfpathcurveto{\pgfqpoint{1.850436in}{1.111624in}}{\pgfqpoint{1.854827in}{1.101025in}}{\pgfqpoint{1.862640in}{1.093212in}}%
\pgfpathcurveto{\pgfqpoint{1.870454in}{1.085398in}}{\pgfqpoint{1.881053in}{1.081008in}}{\pgfqpoint{1.892103in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{1.892103in}{1.081008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678582in}{3.080408in}}%
\pgfpathcurveto{\pgfqpoint{1.689632in}{3.080408in}}{\pgfqpoint{1.700232in}{3.084798in}}{\pgfqpoint{1.708045in}{3.092611in}}%
\pgfpathcurveto{\pgfqpoint{1.715859in}{3.100425in}}{\pgfqpoint{1.720249in}{3.111024in}}{\pgfqpoint{1.720249in}{3.122074in}}%
\pgfpathcurveto{\pgfqpoint{1.720249in}{3.133124in}}{\pgfqpoint{1.715859in}{3.143723in}}{\pgfqpoint{1.708045in}{3.151537in}}%
\pgfpathcurveto{\pgfqpoint{1.700232in}{3.159351in}}{\pgfqpoint{1.689632in}{3.163741in}}{\pgfqpoint{1.678582in}{3.163741in}}%
\pgfpathcurveto{\pgfqpoint{1.667532in}{3.163741in}}{\pgfqpoint{1.656933in}{3.159351in}}{\pgfqpoint{1.649120in}{3.151537in}}%
\pgfpathcurveto{\pgfqpoint{1.641306in}{3.143723in}}{\pgfqpoint{1.636916in}{3.133124in}}{\pgfqpoint{1.636916in}{3.122074in}}%
\pgfpathcurveto{\pgfqpoint{1.636916in}{3.111024in}}{\pgfqpoint{1.641306in}{3.100425in}}{\pgfqpoint{1.649120in}{3.092611in}}%
\pgfpathcurveto{\pgfqpoint{1.656933in}{3.084798in}}{\pgfqpoint{1.667532in}{3.080408in}}{\pgfqpoint{1.678582in}{3.080408in}}%
\pgfpathlineto{\pgfqpoint{1.678582in}{3.080408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714090in}{2.969368in}}%
\pgfpathcurveto{\pgfqpoint{1.725140in}{2.969368in}}{\pgfqpoint{1.735739in}{2.973758in}}{\pgfqpoint{1.743553in}{2.981572in}}%
\pgfpathcurveto{\pgfqpoint{1.751367in}{2.989385in}}{\pgfqpoint{1.755757in}{2.999984in}}{\pgfqpoint{1.755757in}{3.011034in}}%
\pgfpathcurveto{\pgfqpoint{1.755757in}{3.022085in}}{\pgfqpoint{1.751367in}{3.032684in}}{\pgfqpoint{1.743553in}{3.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.735739in}{3.048311in}}{\pgfqpoint{1.725140in}{3.052701in}}{\pgfqpoint{1.714090in}{3.052701in}}%
\pgfpathcurveto{\pgfqpoint{1.703040in}{3.052701in}}{\pgfqpoint{1.692441in}{3.048311in}}{\pgfqpoint{1.684627in}{3.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.676814in}{3.032684in}}{\pgfqpoint{1.672424in}{3.022085in}}{\pgfqpoint{1.672424in}{3.011034in}}%
\pgfpathcurveto{\pgfqpoint{1.672424in}{2.999984in}}{\pgfqpoint{1.676814in}{2.989385in}}{\pgfqpoint{1.684627in}{2.981572in}}%
\pgfpathcurveto{\pgfqpoint{1.692441in}{2.973758in}}{\pgfqpoint{1.703040in}{2.969368in}}{\pgfqpoint{1.714090in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{1.714090in}{2.969368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729008in}{3.043365in}}%
\pgfpathcurveto{\pgfqpoint{1.740058in}{3.043365in}}{\pgfqpoint{1.750657in}{3.047756in}}{\pgfqpoint{1.758471in}{3.055569in}}%
\pgfpathcurveto{\pgfqpoint{1.766285in}{3.063383in}}{\pgfqpoint{1.770675in}{3.073982in}}{\pgfqpoint{1.770675in}{3.085032in}}%
\pgfpathcurveto{\pgfqpoint{1.770675in}{3.096082in}}{\pgfqpoint{1.766285in}{3.106681in}}{\pgfqpoint{1.758471in}{3.114495in}}%
\pgfpathcurveto{\pgfqpoint{1.750657in}{3.122308in}}{\pgfqpoint{1.740058in}{3.126699in}}{\pgfqpoint{1.729008in}{3.126699in}}%
\pgfpathcurveto{\pgfqpoint{1.717958in}{3.126699in}}{\pgfqpoint{1.707359in}{3.122308in}}{\pgfqpoint{1.699546in}{3.114495in}}%
\pgfpathcurveto{\pgfqpoint{1.691732in}{3.106681in}}{\pgfqpoint{1.687342in}{3.096082in}}{\pgfqpoint{1.687342in}{3.085032in}}%
\pgfpathcurveto{\pgfqpoint{1.687342in}{3.073982in}}{\pgfqpoint{1.691732in}{3.063383in}}{\pgfqpoint{1.699546in}{3.055569in}}%
\pgfpathcurveto{\pgfqpoint{1.707359in}{3.047756in}}{\pgfqpoint{1.717958in}{3.043365in}}{\pgfqpoint{1.729008in}{3.043365in}}%
\pgfpathlineto{\pgfqpoint{1.729008in}{3.043365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875124in}{3.204738in}}%
\pgfpathcurveto{\pgfqpoint{1.886175in}{3.204738in}}{\pgfqpoint{1.896774in}{3.209128in}}{\pgfqpoint{1.904587in}{3.216942in}}%
\pgfpathcurveto{\pgfqpoint{1.912401in}{3.224755in}}{\pgfqpoint{1.916791in}{3.235354in}}{\pgfqpoint{1.916791in}{3.246405in}}%
\pgfpathcurveto{\pgfqpoint{1.916791in}{3.257455in}}{\pgfqpoint{1.912401in}{3.268054in}}{\pgfqpoint{1.904587in}{3.275867in}}%
\pgfpathcurveto{\pgfqpoint{1.896774in}{3.283681in}}{\pgfqpoint{1.886175in}{3.288071in}}{\pgfqpoint{1.875124in}{3.288071in}}%
\pgfpathcurveto{\pgfqpoint{1.864074in}{3.288071in}}{\pgfqpoint{1.853475in}{3.283681in}}{\pgfqpoint{1.845662in}{3.275867in}}%
\pgfpathcurveto{\pgfqpoint{1.837848in}{3.268054in}}{\pgfqpoint{1.833458in}{3.257455in}}{\pgfqpoint{1.833458in}{3.246405in}}%
\pgfpathcurveto{\pgfqpoint{1.833458in}{3.235354in}}{\pgfqpoint{1.837848in}{3.224755in}}{\pgfqpoint{1.845662in}{3.216942in}}%
\pgfpathcurveto{\pgfqpoint{1.853475in}{3.209128in}}{\pgfqpoint{1.864074in}{3.204738in}}{\pgfqpoint{1.875124in}{3.204738in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{3.204738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889063in}{3.237006in}}%
\pgfpathcurveto{\pgfqpoint{1.900113in}{3.237006in}}{\pgfqpoint{1.910712in}{3.241396in}}{\pgfqpoint{1.918526in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{1.926339in}{3.257024in}}{\pgfqpoint{1.930730in}{3.267623in}}{\pgfqpoint{1.930730in}{3.278673in}}%
\pgfpathcurveto{\pgfqpoint{1.930730in}{3.289723in}}{\pgfqpoint{1.926339in}{3.300322in}}{\pgfqpoint{1.918526in}{3.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.910712in}{3.315949in}}{\pgfqpoint{1.900113in}{3.320339in}}{\pgfqpoint{1.889063in}{3.320339in}}%
\pgfpathcurveto{\pgfqpoint{1.878013in}{3.320339in}}{\pgfqpoint{1.867414in}{3.315949in}}{\pgfqpoint{1.859600in}{3.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.851787in}{3.300322in}}{\pgfqpoint{1.847396in}{3.289723in}}{\pgfqpoint{1.847396in}{3.278673in}}%
\pgfpathcurveto{\pgfqpoint{1.847396in}{3.267623in}}{\pgfqpoint{1.851787in}{3.257024in}}{\pgfqpoint{1.859600in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{1.867414in}{3.241396in}}{\pgfqpoint{1.878013in}{3.237006in}}{\pgfqpoint{1.889063in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{1.889063in}{3.237006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679970in}{1.066251in}}%
\pgfpathcurveto{\pgfqpoint{1.691021in}{1.066251in}}{\pgfqpoint{1.701620in}{1.070641in}}{\pgfqpoint{1.709433in}{1.078455in}}%
\pgfpathcurveto{\pgfqpoint{1.717247in}{1.086268in}}{\pgfqpoint{1.721637in}{1.096867in}}{\pgfqpoint{1.721637in}{1.107918in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{1.118968in}}{\pgfqpoint{1.717247in}{1.129567in}}{\pgfqpoint{1.709433in}{1.137380in}}%
\pgfpathcurveto{\pgfqpoint{1.701620in}{1.145194in}}{\pgfqpoint{1.691021in}{1.149584in}}{\pgfqpoint{1.679970in}{1.149584in}}%
\pgfpathcurveto{\pgfqpoint{1.668920in}{1.149584in}}{\pgfqpoint{1.658321in}{1.145194in}}{\pgfqpoint{1.650508in}{1.137380in}}%
\pgfpathcurveto{\pgfqpoint{1.642694in}{1.129567in}}{\pgfqpoint{1.638304in}{1.118968in}}{\pgfqpoint{1.638304in}{1.107918in}}%
\pgfpathcurveto{\pgfqpoint{1.638304in}{1.096867in}}{\pgfqpoint{1.642694in}{1.086268in}}{\pgfqpoint{1.650508in}{1.078455in}}%
\pgfpathcurveto{\pgfqpoint{1.658321in}{1.070641in}}{\pgfqpoint{1.668920in}{1.066251in}}{\pgfqpoint{1.679970in}{1.066251in}}%
\pgfpathlineto{\pgfqpoint{1.679970in}{1.066251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687337in}{1.026656in}}%
\pgfpathcurveto{\pgfqpoint{1.698387in}{1.026656in}}{\pgfqpoint{1.708986in}{1.031046in}}{\pgfqpoint{1.716800in}{1.038859in}}%
\pgfpathcurveto{\pgfqpoint{1.724614in}{1.046673in}}{\pgfqpoint{1.729004in}{1.057272in}}{\pgfqpoint{1.729004in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{1.729004in}{1.079372in}}{\pgfqpoint{1.724614in}{1.089971in}}{\pgfqpoint{1.716800in}{1.097785in}}%
\pgfpathcurveto{\pgfqpoint{1.708986in}{1.105599in}}{\pgfqpoint{1.698387in}{1.109989in}}{\pgfqpoint{1.687337in}{1.109989in}}%
\pgfpathcurveto{\pgfqpoint{1.676287in}{1.109989in}}{\pgfqpoint{1.665688in}{1.105599in}}{\pgfqpoint{1.657875in}{1.097785in}}%
\pgfpathcurveto{\pgfqpoint{1.650061in}{1.089971in}}{\pgfqpoint{1.645671in}{1.079372in}}{\pgfqpoint{1.645671in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{1.645671in}{1.057272in}}{\pgfqpoint{1.650061in}{1.046673in}}{\pgfqpoint{1.657875in}{1.038859in}}%
\pgfpathcurveto{\pgfqpoint{1.665688in}{1.031046in}}{\pgfqpoint{1.676287in}{1.026656in}}{\pgfqpoint{1.687337in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{1.687337in}{1.026656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737543in}{1.043664in}}%
\pgfpathcurveto{\pgfqpoint{1.748593in}{1.043664in}}{\pgfqpoint{1.759192in}{1.048054in}}{\pgfqpoint{1.767006in}{1.055868in}}%
\pgfpathcurveto{\pgfqpoint{1.774819in}{1.063681in}}{\pgfqpoint{1.779209in}{1.074280in}}{\pgfqpoint{1.779209in}{1.085331in}}%
\pgfpathcurveto{\pgfqpoint{1.779209in}{1.096381in}}{\pgfqpoint{1.774819in}{1.106980in}}{\pgfqpoint{1.767006in}{1.114793in}}%
\pgfpathcurveto{\pgfqpoint{1.759192in}{1.122607in}}{\pgfqpoint{1.748593in}{1.126997in}}{\pgfqpoint{1.737543in}{1.126997in}}%
\pgfpathcurveto{\pgfqpoint{1.726493in}{1.126997in}}{\pgfqpoint{1.715894in}{1.122607in}}{\pgfqpoint{1.708080in}{1.114793in}}%
\pgfpathcurveto{\pgfqpoint{1.700266in}{1.106980in}}{\pgfqpoint{1.695876in}{1.096381in}}{\pgfqpoint{1.695876in}{1.085331in}}%
\pgfpathcurveto{\pgfqpoint{1.695876in}{1.074280in}}{\pgfqpoint{1.700266in}{1.063681in}}{\pgfqpoint{1.708080in}{1.055868in}}%
\pgfpathcurveto{\pgfqpoint{1.715894in}{1.048054in}}{\pgfqpoint{1.726493in}{1.043664in}}{\pgfqpoint{1.737543in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{1.737543in}{1.043664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741743in}{1.056407in}}%
\pgfpathcurveto{\pgfqpoint{1.752793in}{1.056407in}}{\pgfqpoint{1.763392in}{1.060797in}}{\pgfqpoint{1.771206in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{1.779020in}{1.076425in}}{\pgfqpoint{1.783410in}{1.087024in}}{\pgfqpoint{1.783410in}{1.098074in}}%
\pgfpathcurveto{\pgfqpoint{1.783410in}{1.109124in}}{\pgfqpoint{1.779020in}{1.119723in}}{\pgfqpoint{1.771206in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{1.763392in}{1.135350in}}{\pgfqpoint{1.752793in}{1.139740in}}{\pgfqpoint{1.741743in}{1.139740in}}%
\pgfpathcurveto{\pgfqpoint{1.730693in}{1.139740in}}{\pgfqpoint{1.720094in}{1.135350in}}{\pgfqpoint{1.712280in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{1.704467in}{1.119723in}}{\pgfqpoint{1.700076in}{1.109124in}}{\pgfqpoint{1.700076in}{1.098074in}}%
\pgfpathcurveto{\pgfqpoint{1.700076in}{1.087024in}}{\pgfqpoint{1.704467in}{1.076425in}}{\pgfqpoint{1.712280in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{1.720094in}{1.060797in}}{\pgfqpoint{1.730693in}{1.056407in}}{\pgfqpoint{1.741743in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{1.741743in}{1.056407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857611in}{1.079498in}}%
\pgfpathcurveto{\pgfqpoint{1.868661in}{1.079498in}}{\pgfqpoint{1.879260in}{1.083888in}}{\pgfqpoint{1.887074in}{1.091702in}}%
\pgfpathcurveto{\pgfqpoint{1.894887in}{1.099515in}}{\pgfqpoint{1.899278in}{1.110114in}}{\pgfqpoint{1.899278in}{1.121165in}}%
\pgfpathcurveto{\pgfqpoint{1.899278in}{1.132215in}}{\pgfqpoint{1.894887in}{1.142814in}}{\pgfqpoint{1.887074in}{1.150627in}}%
\pgfpathcurveto{\pgfqpoint{1.879260in}{1.158441in}}{\pgfqpoint{1.868661in}{1.162831in}}{\pgfqpoint{1.857611in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{1.846561in}{1.162831in}}{\pgfqpoint{1.835962in}{1.158441in}}{\pgfqpoint{1.828148in}{1.150627in}}%
\pgfpathcurveto{\pgfqpoint{1.820334in}{1.142814in}}{\pgfqpoint{1.815944in}{1.132215in}}{\pgfqpoint{1.815944in}{1.121165in}}%
\pgfpathcurveto{\pgfqpoint{1.815944in}{1.110114in}}{\pgfqpoint{1.820334in}{1.099515in}}{\pgfqpoint{1.828148in}{1.091702in}}%
\pgfpathcurveto{\pgfqpoint{1.835962in}{1.083888in}}{\pgfqpoint{1.846561in}{1.079498in}}{\pgfqpoint{1.857611in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{1.857611in}{1.079498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.908847in}{1.757042in}}%
\pgfpathlineto{\pgfqpoint{1.065005in}{1.754646in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{1.533478in}{1.746801in}}%
\pgfpathlineto{\pgfqpoint{1.689636in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{1.737973in}}%
\pgfpathlineto{\pgfqpoint{2.158110in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{1.731543in}}%
\pgfpathlineto{\pgfqpoint{2.470426in}{1.728163in}}%
\pgfpathlineto{\pgfqpoint{2.626584in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{2.782742in}{1.721078in}}%
\pgfpathlineto{\pgfqpoint{2.938899in}{1.717371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.806367in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.908847in}{2.498385in}}%
\pgfpathlineto{\pgfqpoint{1.065005in}{2.418950in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{2.350938in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{2.294351in}}%
\pgfpathlineto{\pgfqpoint{1.533478in}{2.249186in}}%
\pgfpathlineto{\pgfqpoint{1.689636in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{2.193129in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{2.158110in}{2.182765in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{2.194718in}}%
\pgfpathlineto{\pgfqpoint{2.470426in}{2.218095in}}%
\pgfpathlineto{\pgfqpoint{2.626584in}{2.252896in}}%
\pgfpathlineto{\pgfqpoint{2.782742in}{2.299120in}}%
\pgfpathlineto{\pgfqpoint{2.938899in}{2.356768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{0.806367in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060913in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{0.784270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806367in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933640in,y=4.563603in,,base]{\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930060in}{3.923247in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.923247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984524in}{3.923247in}}{\pgfqpoint{2.984524in}{3.953802in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{4.373325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984524in}{4.403881in}}{\pgfqpoint{2.953969in}{4.403881in}}%
\pgfpathlineto{\pgfqpoint{1.930060in}{4.403881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899504in}{4.403881in}}{\pgfqpoint{1.899504in}{4.373325in}}%
\pgfpathlineto{\pgfqpoint{1.899504in}{3.953802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899504in}{3.923247in}}{\pgfqpoint{1.930060in}{3.923247in}}%
\pgfpathlineto{\pgfqpoint{1.930060in}{3.923247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113393in}{4.274021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.2in,y=4.233917in,left,base]{\fontsize{11.000000}{13.200000}\selectfont \astra/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113393in}{4.056620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.2in,y=4.016516in,left,base]{\fontsize{11.000000}{13.200000}\selectfont \eut/}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511822in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.766367in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.766367in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{3.511822in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{3.511822in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367541in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{00:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649359in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{03:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931178in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{06:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212996in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{09:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494814in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{12:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.776632in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{15:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058450in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{18:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.340269in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{21:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622087in, y=0.4in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \DTMtime{00:00:00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202731in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.202731in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{5.672428in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{5.672428in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.202731in}{0.784270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293267in}{0.923480in}}%
\pgfpathcurveto{\pgfqpoint{4.304317in}{0.923480in}}{\pgfqpoint{4.314916in}{0.927871in}}{\pgfqpoint{4.322730in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{4.330544in}{0.943498in}}{\pgfqpoint{4.334934in}{0.954097in}}{\pgfqpoint{4.334934in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{4.334934in}{0.976197in}}{\pgfqpoint{4.330544in}{0.986796in}}{\pgfqpoint{4.322730in}{0.994610in}}%
\pgfpathcurveto{\pgfqpoint{4.314916in}{1.002424in}}{\pgfqpoint{4.304317in}{1.006814in}}{\pgfqpoint{4.293267in}{1.006814in}}%
\pgfpathcurveto{\pgfqpoint{4.282217in}{1.006814in}}{\pgfqpoint{4.271618in}{1.002424in}}{\pgfqpoint{4.263805in}{0.994610in}}%
\pgfpathcurveto{\pgfqpoint{4.255991in}{0.986796in}}{\pgfqpoint{4.251601in}{0.976197in}}{\pgfqpoint{4.251601in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{4.251601in}{0.954097in}}{\pgfqpoint{4.255991in}{0.943498in}}{\pgfqpoint{4.263805in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{4.271618in}{0.927871in}}{\pgfqpoint{4.282217in}{0.923480in}}{\pgfqpoint{4.293267in}{0.923480in}}%
\pgfpathlineto{\pgfqpoint{4.293267in}{0.923480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082045in}{0.940241in}}%
\pgfpathcurveto{\pgfqpoint{5.093095in}{0.940241in}}{\pgfqpoint{5.103694in}{0.944631in}}{\pgfqpoint{5.111508in}{0.952445in}}%
\pgfpathcurveto{\pgfqpoint{5.119322in}{0.960259in}}{\pgfqpoint{5.123712in}{0.970858in}}{\pgfqpoint{5.123712in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{5.123712in}{0.992958in}}{\pgfqpoint{5.119322in}{1.003557in}}{\pgfqpoint{5.111508in}{1.011370in}}%
\pgfpathcurveto{\pgfqpoint{5.103694in}{1.019184in}}{\pgfqpoint{5.093095in}{1.023574in}}{\pgfqpoint{5.082045in}{1.023574in}}%
\pgfpathcurveto{\pgfqpoint{5.070995in}{1.023574in}}{\pgfqpoint{5.060396in}{1.019184in}}{\pgfqpoint{5.052582in}{1.011370in}}%
\pgfpathcurveto{\pgfqpoint{5.044769in}{1.003557in}}{\pgfqpoint{5.040378in}{0.992958in}}{\pgfqpoint{5.040378in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{5.040378in}{0.970858in}}{\pgfqpoint{5.044769in}{0.960259in}}{\pgfqpoint{5.052582in}{0.952445in}}%
\pgfpathcurveto{\pgfqpoint{5.060396in}{0.944631in}}{\pgfqpoint{5.070995in}{0.940241in}}{\pgfqpoint{5.082045in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{5.082045in}{0.940241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337367in}{0.935613in}}%
\pgfpathcurveto{\pgfqpoint{4.348417in}{0.935613in}}{\pgfqpoint{4.359016in}{0.940003in}}{\pgfqpoint{4.366829in}{0.947817in}}%
\pgfpathcurveto{\pgfqpoint{4.374643in}{0.955630in}}{\pgfqpoint{4.379033in}{0.966229in}}{\pgfqpoint{4.379033in}{0.977279in}}%
\pgfpathcurveto{\pgfqpoint{4.379033in}{0.988330in}}{\pgfqpoint{4.374643in}{0.998929in}}{\pgfqpoint{4.366829in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{4.359016in}{1.014556in}}{\pgfqpoint{4.348417in}{1.018946in}}{\pgfqpoint{4.337367in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{4.326317in}{1.018946in}}{\pgfqpoint{4.315717in}{1.014556in}}{\pgfqpoint{4.307904in}{1.006742in}}%
\pgfpathcurveto{\pgfqpoint{4.300090in}{0.998929in}}{\pgfqpoint{4.295700in}{0.988330in}}{\pgfqpoint{4.295700in}{0.977279in}}%
\pgfpathcurveto{\pgfqpoint{4.295700in}{0.966229in}}{\pgfqpoint{4.300090in}{0.955630in}}{\pgfqpoint{4.307904in}{0.947817in}}%
\pgfpathcurveto{\pgfqpoint{4.315717in}{0.940003in}}{\pgfqpoint{4.326317in}{0.935613in}}{\pgfqpoint{4.337367in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{4.337367in}{0.935613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352188in}{0.933452in}}%
\pgfpathcurveto{\pgfqpoint{4.363238in}{0.933452in}}{\pgfqpoint{4.373837in}{0.937842in}}{\pgfqpoint{4.381651in}{0.945656in}}%
\pgfpathcurveto{\pgfqpoint{4.389465in}{0.953469in}}{\pgfqpoint{4.393855in}{0.964068in}}{\pgfqpoint{4.393855in}{0.975118in}}%
\pgfpathcurveto{\pgfqpoint{4.393855in}{0.986169in}}{\pgfqpoint{4.389465in}{0.996768in}}{\pgfqpoint{4.381651in}{1.004581in}}%
\pgfpathcurveto{\pgfqpoint{4.373837in}{1.012395in}}{\pgfqpoint{4.363238in}{1.016785in}}{\pgfqpoint{4.352188in}{1.016785in}}%
\pgfpathcurveto{\pgfqpoint{4.341138in}{1.016785in}}{\pgfqpoint{4.330539in}{1.012395in}}{\pgfqpoint{4.322725in}{1.004581in}}%
\pgfpathcurveto{\pgfqpoint{4.314912in}{0.996768in}}{\pgfqpoint{4.310522in}{0.986169in}}{\pgfqpoint{4.310522in}{0.975118in}}%
\pgfpathcurveto{\pgfqpoint{4.310522in}{0.964068in}}{\pgfqpoint{4.314912in}{0.953469in}}{\pgfqpoint{4.322725in}{0.945656in}}%
\pgfpathcurveto{\pgfqpoint{4.330539in}{0.937842in}}{\pgfqpoint{4.341138in}{0.933452in}}{\pgfqpoint{4.352188in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{4.352188in}{0.933452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392373in}{0.935464in}}%
\pgfpathcurveto{\pgfqpoint{4.403424in}{0.935464in}}{\pgfqpoint{4.414023in}{0.939855in}}{\pgfqpoint{4.421836in}{0.947668in}}%
\pgfpathcurveto{\pgfqpoint{4.429650in}{0.955482in}}{\pgfqpoint{4.434040in}{0.966081in}}{\pgfqpoint{4.434040in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{4.434040in}{0.988181in}}{\pgfqpoint{4.429650in}{0.998780in}}{\pgfqpoint{4.421836in}{1.006594in}}%
\pgfpathcurveto{\pgfqpoint{4.414023in}{1.014407in}}{\pgfqpoint{4.403424in}{1.018798in}}{\pgfqpoint{4.392373in}{1.018798in}}%
\pgfpathcurveto{\pgfqpoint{4.381323in}{1.018798in}}{\pgfqpoint{4.370724in}{1.014407in}}{\pgfqpoint{4.362911in}{1.006594in}}%
\pgfpathcurveto{\pgfqpoint{4.355097in}{0.998780in}}{\pgfqpoint{4.350707in}{0.988181in}}{\pgfqpoint{4.350707in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{4.350707in}{0.966081in}}{\pgfqpoint{4.355097in}{0.955482in}}{\pgfqpoint{4.362911in}{0.947668in}}%
\pgfpathcurveto{\pgfqpoint{4.370724in}{0.939855in}}{\pgfqpoint{4.381323in}{0.935464in}}{\pgfqpoint{4.392373in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{4.392373in}{0.935464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410274in}{0.910637in}}%
\pgfpathcurveto{\pgfqpoint{4.421324in}{0.910637in}}{\pgfqpoint{4.431923in}{0.915028in}}{\pgfqpoint{4.439737in}{0.922841in}}%
\pgfpathcurveto{\pgfqpoint{4.447550in}{0.930655in}}{\pgfqpoint{4.451941in}{0.941254in}}{\pgfqpoint{4.451941in}{0.952304in}}%
\pgfpathcurveto{\pgfqpoint{4.451941in}{0.963354in}}{\pgfqpoint{4.447550in}{0.973953in}}{\pgfqpoint{4.439737in}{0.981767in}}%
\pgfpathcurveto{\pgfqpoint{4.431923in}{0.989581in}}{\pgfqpoint{4.421324in}{0.993971in}}{\pgfqpoint{4.410274in}{0.993971in}}%
\pgfpathcurveto{\pgfqpoint{4.399224in}{0.993971in}}{\pgfqpoint{4.388625in}{0.989581in}}{\pgfqpoint{4.380811in}{0.981767in}}%
\pgfpathcurveto{\pgfqpoint{4.372998in}{0.973953in}}{\pgfqpoint{4.368607in}{0.963354in}}{\pgfqpoint{4.368607in}{0.952304in}}%
\pgfpathcurveto{\pgfqpoint{4.368607in}{0.941254in}}{\pgfqpoint{4.372998in}{0.930655in}}{\pgfqpoint{4.380811in}{0.922841in}}%
\pgfpathcurveto{\pgfqpoint{4.388625in}{0.915028in}}{\pgfqpoint{4.399224in}{0.910637in}}{\pgfqpoint{4.410274in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{4.410274in}{0.910637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416485in}{0.931360in}}%
\pgfpathcurveto{\pgfqpoint{4.427535in}{0.931360in}}{\pgfqpoint{4.438134in}{0.935750in}}{\pgfqpoint{4.445947in}{0.943564in}}%
\pgfpathcurveto{\pgfqpoint{4.453761in}{0.951378in}}{\pgfqpoint{4.458151in}{0.961977in}}{\pgfqpoint{4.458151in}{0.973027in}}%
\pgfpathcurveto{\pgfqpoint{4.458151in}{0.984077in}}{\pgfqpoint{4.453761in}{0.994676in}}{\pgfqpoint{4.445947in}{1.002490in}}%
\pgfpathcurveto{\pgfqpoint{4.438134in}{1.010303in}}{\pgfqpoint{4.427535in}{1.014694in}}{\pgfqpoint{4.416485in}{1.014694in}}%
\pgfpathcurveto{\pgfqpoint{4.405434in}{1.014694in}}{\pgfqpoint{4.394835in}{1.010303in}}{\pgfqpoint{4.387022in}{1.002490in}}%
\pgfpathcurveto{\pgfqpoint{4.379208in}{0.994676in}}{\pgfqpoint{4.374818in}{0.984077in}}{\pgfqpoint{4.374818in}{0.973027in}}%
\pgfpathcurveto{\pgfqpoint{4.374818in}{0.961977in}}{\pgfqpoint{4.379208in}{0.951378in}}{\pgfqpoint{4.387022in}{0.943564in}}%
\pgfpathcurveto{\pgfqpoint{4.394835in}{0.935750in}}{\pgfqpoint{4.405434in}{0.931360in}}{\pgfqpoint{4.416485in}{0.931360in}}%
\pgfpathlineto{\pgfqpoint{4.416485in}{0.931360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720274in}{0.922782in}}%
\pgfpathcurveto{\pgfqpoint{4.731324in}{0.922782in}}{\pgfqpoint{4.741923in}{0.927173in}}{\pgfqpoint{4.749737in}{0.934986in}}%
\pgfpathcurveto{\pgfqpoint{4.757550in}{0.942800in}}{\pgfqpoint{4.761941in}{0.953399in}}{\pgfqpoint{4.761941in}{0.964449in}}%
\pgfpathcurveto{\pgfqpoint{4.761941in}{0.975499in}}{\pgfqpoint{4.757550in}{0.986098in}}{\pgfqpoint{4.749737in}{0.993912in}}%
\pgfpathcurveto{\pgfqpoint{4.741923in}{1.001726in}}{\pgfqpoint{4.731324in}{1.006116in}}{\pgfqpoint{4.720274in}{1.006116in}}%
\pgfpathcurveto{\pgfqpoint{4.709224in}{1.006116in}}{\pgfqpoint{4.698625in}{1.001726in}}{\pgfqpoint{4.690811in}{0.993912in}}%
\pgfpathcurveto{\pgfqpoint{4.682998in}{0.986098in}}{\pgfqpoint{4.678607in}{0.975499in}}{\pgfqpoint{4.678607in}{0.964449in}}%
\pgfpathcurveto{\pgfqpoint{4.678607in}{0.953399in}}{\pgfqpoint{4.682998in}{0.942800in}}{\pgfqpoint{4.690811in}{0.934986in}}%
\pgfpathcurveto{\pgfqpoint{4.698625in}{0.927173in}}{\pgfqpoint{4.709224in}{0.922782in}}{\pgfqpoint{4.720274in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{4.720274in}{0.922782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744292in}{0.917624in}}%
\pgfpathcurveto{\pgfqpoint{5.755342in}{0.917624in}}{\pgfqpoint{5.765941in}{0.922015in}}{\pgfqpoint{5.773755in}{0.929828in}}%
\pgfpathcurveto{\pgfqpoint{5.781568in}{0.937642in}}{\pgfqpoint{5.785958in}{0.948241in}}{\pgfqpoint{5.785958in}{0.959291in}}%
\pgfpathcurveto{\pgfqpoint{5.785958in}{0.970341in}}{\pgfqpoint{5.781568in}{0.980940in}}{\pgfqpoint{5.773755in}{0.988754in}}%
\pgfpathcurveto{\pgfqpoint{5.765941in}{0.996567in}}{\pgfqpoint{5.755342in}{1.000958in}}{\pgfqpoint{5.744292in}{1.000958in}}%
\pgfpathcurveto{\pgfqpoint{5.733242in}{1.000958in}}{\pgfqpoint{5.722643in}{0.996567in}}{\pgfqpoint{5.714829in}{0.988754in}}%
\pgfpathcurveto{\pgfqpoint{5.707015in}{0.980940in}}{\pgfqpoint{5.702625in}{0.970341in}}{\pgfqpoint{5.702625in}{0.959291in}}%
\pgfpathcurveto{\pgfqpoint{5.702625in}{0.948241in}}{\pgfqpoint{5.707015in}{0.937642in}}{\pgfqpoint{5.714829in}{0.929828in}}%
\pgfpathcurveto{\pgfqpoint{5.722643in}{0.922015in}}{\pgfqpoint{5.733242in}{0.917624in}}{\pgfqpoint{5.744292in}{0.917624in}}%
\pgfpathlineto{\pgfqpoint{5.744292in}{0.917624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592297in}{0.943403in}}%
\pgfpathcurveto{\pgfqpoint{3.603347in}{0.943403in}}{\pgfqpoint{3.613946in}{0.947793in}}{\pgfqpoint{3.621760in}{0.955607in}}%
\pgfpathcurveto{\pgfqpoint{3.629573in}{0.963421in}}{\pgfqpoint{3.633963in}{0.974020in}}{\pgfqpoint{3.633963in}{0.985070in}}%
\pgfpathcurveto{\pgfqpoint{3.633963in}{0.996120in}}{\pgfqpoint{3.629573in}{1.006719in}}{\pgfqpoint{3.621760in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{3.613946in}{1.022346in}}{\pgfqpoint{3.603347in}{1.026736in}}{\pgfqpoint{3.592297in}{1.026736in}}%
\pgfpathcurveto{\pgfqpoint{3.581247in}{1.026736in}}{\pgfqpoint{3.570648in}{1.022346in}}{\pgfqpoint{3.562834in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{3.555020in}{1.006719in}}{\pgfqpoint{3.550630in}{0.996120in}}{\pgfqpoint{3.550630in}{0.985070in}}%
\pgfpathcurveto{\pgfqpoint{3.550630in}{0.974020in}}{\pgfqpoint{3.555020in}{0.963421in}}{\pgfqpoint{3.562834in}{0.955607in}}%
\pgfpathcurveto{\pgfqpoint{3.570648in}{0.947793in}}{\pgfqpoint{3.581247in}{0.943403in}}{\pgfqpoint{3.592297in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{3.592297in}{0.943403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714966in}{0.944502in}}%
\pgfpathcurveto{\pgfqpoint{3.726016in}{0.944502in}}{\pgfqpoint{3.736615in}{0.948893in}}{\pgfqpoint{3.744429in}{0.956706in}}%
\pgfpathcurveto{\pgfqpoint{3.752242in}{0.964520in}}{\pgfqpoint{3.756633in}{0.975119in}}{\pgfqpoint{3.756633in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{3.756633in}{0.997219in}}{\pgfqpoint{3.752242in}{1.007818in}}{\pgfqpoint{3.744429in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{3.736615in}{1.023445in}}{\pgfqpoint{3.726016in}{1.027836in}}{\pgfqpoint{3.714966in}{1.027836in}}%
\pgfpathcurveto{\pgfqpoint{3.703916in}{1.027836in}}{\pgfqpoint{3.693317in}{1.023445in}}{\pgfqpoint{3.685503in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{3.677690in}{1.007818in}}{\pgfqpoint{3.673299in}{0.997219in}}{\pgfqpoint{3.673299in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{3.673299in}{0.975119in}}{\pgfqpoint{3.677690in}{0.964520in}}{\pgfqpoint{3.685503in}{0.956706in}}%
\pgfpathcurveto{\pgfqpoint{3.693317in}{0.948893in}}{\pgfqpoint{3.703916in}{0.944502in}}{\pgfqpoint{3.714966in}{0.944502in}}%
\pgfpathlineto{\pgfqpoint{3.714966in}{0.944502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768407in}{0.916773in}}%
\pgfpathcurveto{\pgfqpoint{3.779457in}{0.916773in}}{\pgfqpoint{3.790056in}{0.921163in}}{\pgfqpoint{3.797870in}{0.928977in}}%
\pgfpathcurveto{\pgfqpoint{3.805683in}{0.936791in}}{\pgfqpoint{3.810074in}{0.947390in}}{\pgfqpoint{3.810074in}{0.958440in}}%
\pgfpathcurveto{\pgfqpoint{3.810074in}{0.969490in}}{\pgfqpoint{3.805683in}{0.980089in}}{\pgfqpoint{3.797870in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{3.790056in}{0.995716in}}{\pgfqpoint{3.779457in}{1.000107in}}{\pgfqpoint{3.768407in}{1.000107in}}%
\pgfpathcurveto{\pgfqpoint{3.757357in}{1.000107in}}{\pgfqpoint{3.746758in}{0.995716in}}{\pgfqpoint{3.738944in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{3.731131in}{0.980089in}}{\pgfqpoint{3.726740in}{0.969490in}}{\pgfqpoint{3.726740in}{0.958440in}}%
\pgfpathcurveto{\pgfqpoint{3.726740in}{0.947390in}}{\pgfqpoint{3.731131in}{0.936791in}}{\pgfqpoint{3.738944in}{0.928977in}}%
\pgfpathcurveto{\pgfqpoint{3.746758in}{0.921163in}}{\pgfqpoint{3.757357in}{0.916773in}}{\pgfqpoint{3.768407in}{0.916773in}}%
\pgfpathlineto{\pgfqpoint{3.768407in}{0.916773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600475in}{0.939319in}}%
\pgfpathcurveto{\pgfqpoint{4.611525in}{0.939319in}}{\pgfqpoint{4.622124in}{0.943710in}}{\pgfqpoint{4.629938in}{0.951523in}}%
\pgfpathcurveto{\pgfqpoint{4.637752in}{0.959337in}}{\pgfqpoint{4.642142in}{0.969936in}}{\pgfqpoint{4.642142in}{0.980986in}}%
\pgfpathcurveto{\pgfqpoint{4.642142in}{0.992036in}}{\pgfqpoint{4.637752in}{1.002635in}}{\pgfqpoint{4.629938in}{1.010449in}}%
\pgfpathcurveto{\pgfqpoint{4.622124in}{1.018263in}}{\pgfqpoint{4.611525in}{1.022653in}}{\pgfqpoint{4.600475in}{1.022653in}}%
\pgfpathcurveto{\pgfqpoint{4.589425in}{1.022653in}}{\pgfqpoint{4.578826in}{1.018263in}}{\pgfqpoint{4.571012in}{1.010449in}}%
\pgfpathcurveto{\pgfqpoint{4.563199in}{1.002635in}}{\pgfqpoint{4.558809in}{0.992036in}}{\pgfqpoint{4.558809in}{0.980986in}}%
\pgfpathcurveto{\pgfqpoint{4.558809in}{0.969936in}}{\pgfqpoint{4.563199in}{0.959337in}}{\pgfqpoint{4.571012in}{0.951523in}}%
\pgfpathcurveto{\pgfqpoint{4.578826in}{0.943710in}}{\pgfqpoint{4.589425in}{0.939319in}}{\pgfqpoint{4.600475in}{0.939319in}}%
\pgfpathlineto{\pgfqpoint{4.600475in}{0.939319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821885in}{0.939934in}}%
\pgfpathcurveto{\pgfqpoint{4.832935in}{0.939934in}}{\pgfqpoint{4.843534in}{0.944324in}}{\pgfqpoint{4.851348in}{0.952138in}}%
\pgfpathcurveto{\pgfqpoint{4.859162in}{0.959951in}}{\pgfqpoint{4.863552in}{0.970551in}}{\pgfqpoint{4.863552in}{0.981601in}}%
\pgfpathcurveto{\pgfqpoint{4.863552in}{0.992651in}}{\pgfqpoint{4.859162in}{1.003250in}}{\pgfqpoint{4.851348in}{1.011063in}}%
\pgfpathcurveto{\pgfqpoint{4.843534in}{1.018877in}}{\pgfqpoint{4.832935in}{1.023267in}}{\pgfqpoint{4.821885in}{1.023267in}}%
\pgfpathcurveto{\pgfqpoint{4.810835in}{1.023267in}}{\pgfqpoint{4.800236in}{1.018877in}}{\pgfqpoint{4.792422in}{1.011063in}}%
\pgfpathcurveto{\pgfqpoint{4.784609in}{1.003250in}}{\pgfqpoint{4.780219in}{0.992651in}}{\pgfqpoint{4.780219in}{0.981601in}}%
\pgfpathcurveto{\pgfqpoint{4.780219in}{0.970551in}}{\pgfqpoint{4.784609in}{0.959951in}}{\pgfqpoint{4.792422in}{0.952138in}}%
\pgfpathcurveto{\pgfqpoint{4.800236in}{0.944324in}}{\pgfqpoint{4.810835in}{0.939934in}}{\pgfqpoint{4.821885in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.939934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627196in}{0.921731in}}%
\pgfpathcurveto{\pgfqpoint{4.638246in}{0.921731in}}{\pgfqpoint{4.648845in}{0.926121in}}{\pgfqpoint{4.656659in}{0.933935in}}%
\pgfpathcurveto{\pgfqpoint{4.664472in}{0.941748in}}{\pgfqpoint{4.668862in}{0.952347in}}{\pgfqpoint{4.668862in}{0.963397in}}%
\pgfpathcurveto{\pgfqpoint{4.668862in}{0.974448in}}{\pgfqpoint{4.664472in}{0.985047in}}{\pgfqpoint{4.656659in}{0.992860in}}%
\pgfpathcurveto{\pgfqpoint{4.648845in}{1.000674in}}{\pgfqpoint{4.638246in}{1.005064in}}{\pgfqpoint{4.627196in}{1.005064in}}%
\pgfpathcurveto{\pgfqpoint{4.616146in}{1.005064in}}{\pgfqpoint{4.605547in}{1.000674in}}{\pgfqpoint{4.597733in}{0.992860in}}%
\pgfpathcurveto{\pgfqpoint{4.589919in}{0.985047in}}{\pgfqpoint{4.585529in}{0.974448in}}{\pgfqpoint{4.585529in}{0.963397in}}%
\pgfpathcurveto{\pgfqpoint{4.585529in}{0.952347in}}{\pgfqpoint{4.589919in}{0.941748in}}{\pgfqpoint{4.597733in}{0.933935in}}%
\pgfpathcurveto{\pgfqpoint{4.605547in}{0.926121in}}{\pgfqpoint{4.616146in}{0.921731in}}{\pgfqpoint{4.627196in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{4.627196in}{0.921731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776820in}{0.923222in}}%
\pgfpathcurveto{\pgfqpoint{4.787870in}{0.923222in}}{\pgfqpoint{4.798470in}{0.927613in}}{\pgfqpoint{4.806283in}{0.935426in}}%
\pgfpathcurveto{\pgfqpoint{4.814097in}{0.943240in}}{\pgfqpoint{4.818487in}{0.953839in}}{\pgfqpoint{4.818487in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{4.818487in}{0.975939in}}{\pgfqpoint{4.814097in}{0.986538in}}{\pgfqpoint{4.806283in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{4.798470in}{1.002166in}}{\pgfqpoint{4.787870in}{1.006556in}}{\pgfqpoint{4.776820in}{1.006556in}}%
\pgfpathcurveto{\pgfqpoint{4.765770in}{1.006556in}}{\pgfqpoint{4.755171in}{1.002166in}}{\pgfqpoint{4.747358in}{0.994352in}}%
\pgfpathcurveto{\pgfqpoint{4.739544in}{0.986538in}}{\pgfqpoint{4.735154in}{0.975939in}}{\pgfqpoint{4.735154in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{4.735154in}{0.953839in}}{\pgfqpoint{4.739544in}{0.943240in}}{\pgfqpoint{4.747358in}{0.935426in}}%
\pgfpathcurveto{\pgfqpoint{4.755171in}{0.927613in}}{\pgfqpoint{4.765770in}{0.923222in}}{\pgfqpoint{4.776820in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{4.776820in}{0.923222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678497in}{0.935630in}}%
\pgfpathcurveto{\pgfqpoint{4.689547in}{0.935630in}}{\pgfqpoint{4.700146in}{0.940020in}}{\pgfqpoint{4.707960in}{0.947834in}}%
\pgfpathcurveto{\pgfqpoint{4.715774in}{0.955647in}}{\pgfqpoint{4.720164in}{0.966246in}}{\pgfqpoint{4.720164in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{4.720164in}{0.988347in}}{\pgfqpoint{4.715774in}{0.998946in}}{\pgfqpoint{4.707960in}{1.006759in}}%
\pgfpathcurveto{\pgfqpoint{4.700146in}{1.014573in}}{\pgfqpoint{4.689547in}{1.018963in}}{\pgfqpoint{4.678497in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{4.667447in}{1.018963in}}{\pgfqpoint{4.656848in}{1.014573in}}{\pgfqpoint{4.649034in}{1.006759in}}%
\pgfpathcurveto{\pgfqpoint{4.641221in}{0.998946in}}{\pgfqpoint{4.636830in}{0.988347in}}{\pgfqpoint{4.636830in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{4.636830in}{0.966246in}}{\pgfqpoint{4.641221in}{0.955647in}}{\pgfqpoint{4.649034in}{0.947834in}}%
\pgfpathcurveto{\pgfqpoint{4.656848in}{0.940020in}}{\pgfqpoint{4.667447in}{0.935630in}}{\pgfqpoint{4.678497in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{4.678497in}{0.935630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712394in}{0.920566in}}%
\pgfpathcurveto{\pgfqpoint{4.723444in}{0.920566in}}{\pgfqpoint{4.734043in}{0.924956in}}{\pgfqpoint{4.741856in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{4.749670in}{0.940583in}}{\pgfqpoint{4.754060in}{0.951183in}}{\pgfqpoint{4.754060in}{0.962233in}}%
\pgfpathcurveto{\pgfqpoint{4.754060in}{0.973283in}}{\pgfqpoint{4.749670in}{0.983882in}}{\pgfqpoint{4.741856in}{0.991695in}}%
\pgfpathcurveto{\pgfqpoint{4.734043in}{0.999509in}}{\pgfqpoint{4.723444in}{1.003899in}}{\pgfqpoint{4.712394in}{1.003899in}}%
\pgfpathcurveto{\pgfqpoint{4.701343in}{1.003899in}}{\pgfqpoint{4.690744in}{0.999509in}}{\pgfqpoint{4.682931in}{0.991695in}}%
\pgfpathcurveto{\pgfqpoint{4.675117in}{0.983882in}}{\pgfqpoint{4.670727in}{0.973283in}}{\pgfqpoint{4.670727in}{0.962233in}}%
\pgfpathcurveto{\pgfqpoint{4.670727in}{0.951183in}}{\pgfqpoint{4.675117in}{0.940583in}}{\pgfqpoint{4.682931in}{0.932770in}}%
\pgfpathcurveto{\pgfqpoint{4.690744in}{0.924956in}}{\pgfqpoint{4.701343in}{0.920566in}}{\pgfqpoint{4.712394in}{0.920566in}}%
\pgfpathlineto{\pgfqpoint{4.712394in}{0.920566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720170in}{0.910603in}}%
\pgfpathcurveto{\pgfqpoint{4.731220in}{0.910603in}}{\pgfqpoint{4.741819in}{0.914994in}}{\pgfqpoint{4.749632in}{0.922807in}}%
\pgfpathcurveto{\pgfqpoint{4.757446in}{0.930621in}}{\pgfqpoint{4.761836in}{0.941220in}}{\pgfqpoint{4.761836in}{0.952270in}}%
\pgfpathcurveto{\pgfqpoint{4.761836in}{0.963320in}}{\pgfqpoint{4.757446in}{0.973919in}}{\pgfqpoint{4.749632in}{0.981733in}}%
\pgfpathcurveto{\pgfqpoint{4.741819in}{0.989546in}}{\pgfqpoint{4.731220in}{0.993937in}}{\pgfqpoint{4.720170in}{0.993937in}}%
\pgfpathcurveto{\pgfqpoint{4.709120in}{0.993937in}}{\pgfqpoint{4.698521in}{0.989546in}}{\pgfqpoint{4.690707in}{0.981733in}}%
\pgfpathcurveto{\pgfqpoint{4.682893in}{0.973919in}}{\pgfqpoint{4.678503in}{0.963320in}}{\pgfqpoint{4.678503in}{0.952270in}}%
\pgfpathcurveto{\pgfqpoint{4.678503in}{0.941220in}}{\pgfqpoint{4.682893in}{0.930621in}}{\pgfqpoint{4.690707in}{0.922807in}}%
\pgfpathcurveto{\pgfqpoint{4.698521in}{0.914994in}}{\pgfqpoint{4.709120in}{0.910603in}}{\pgfqpoint{4.720170in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{4.720170in}{0.910603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538788in}{0.915774in}}%
\pgfpathcurveto{\pgfqpoint{4.549839in}{0.915774in}}{\pgfqpoint{4.560438in}{0.920165in}}{\pgfqpoint{4.568251in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{4.576065in}{0.935792in}}{\pgfqpoint{4.580455in}{0.946391in}}{\pgfqpoint{4.580455in}{0.957441in}}%
\pgfpathcurveto{\pgfqpoint{4.580455in}{0.968491in}}{\pgfqpoint{4.576065in}{0.979090in}}{\pgfqpoint{4.568251in}{0.986904in}}%
\pgfpathcurveto{\pgfqpoint{4.560438in}{0.994717in}}{\pgfqpoint{4.549839in}{0.999108in}}{\pgfqpoint{4.538788in}{0.999108in}}%
\pgfpathcurveto{\pgfqpoint{4.527738in}{0.999108in}}{\pgfqpoint{4.517139in}{0.994717in}}{\pgfqpoint{4.509326in}{0.986904in}}%
\pgfpathcurveto{\pgfqpoint{4.501512in}{0.979090in}}{\pgfqpoint{4.497122in}{0.968491in}}{\pgfqpoint{4.497122in}{0.957441in}}%
\pgfpathcurveto{\pgfqpoint{4.497122in}{0.946391in}}{\pgfqpoint{4.501512in}{0.935792in}}{\pgfqpoint{4.509326in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{4.517139in}{0.920165in}}{\pgfqpoint{4.527738in}{0.915774in}}{\pgfqpoint{4.538788in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{4.538788in}{0.915774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749578in}{1.794952in}}%
\pgfpathcurveto{\pgfqpoint{4.760628in}{1.794952in}}{\pgfqpoint{4.771227in}{1.799342in}}{\pgfqpoint{4.779041in}{1.807156in}}%
\pgfpathcurveto{\pgfqpoint{4.786854in}{1.814969in}}{\pgfqpoint{4.791245in}{1.825568in}}{\pgfqpoint{4.791245in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{4.791245in}{1.847669in}}{\pgfqpoint{4.786854in}{1.858268in}}{\pgfqpoint{4.779041in}{1.866081in}}%
\pgfpathcurveto{\pgfqpoint{4.771227in}{1.873895in}}{\pgfqpoint{4.760628in}{1.878285in}}{\pgfqpoint{4.749578in}{1.878285in}}%
\pgfpathcurveto{\pgfqpoint{4.738528in}{1.878285in}}{\pgfqpoint{4.727929in}{1.873895in}}{\pgfqpoint{4.720115in}{1.866081in}}%
\pgfpathcurveto{\pgfqpoint{4.712302in}{1.858268in}}{\pgfqpoint{4.707911in}{1.847669in}}{\pgfqpoint{4.707911in}{1.836619in}}%
\pgfpathcurveto{\pgfqpoint{4.707911in}{1.825568in}}{\pgfqpoint{4.712302in}{1.814969in}}{\pgfqpoint{4.720115in}{1.807156in}}%
\pgfpathcurveto{\pgfqpoint{4.727929in}{1.799342in}}{\pgfqpoint{4.738528in}{1.794952in}}{\pgfqpoint{4.749578in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{4.749578in}{1.794952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042878in}{1.993730in}}%
\pgfpathcurveto{\pgfqpoint{5.053928in}{1.993730in}}{\pgfqpoint{5.064527in}{1.998120in}}{\pgfqpoint{5.072340in}{2.005934in}}%
\pgfpathcurveto{\pgfqpoint{5.080154in}{2.013748in}}{\pgfqpoint{5.084544in}{2.024347in}}{\pgfqpoint{5.084544in}{2.035397in}}%
\pgfpathcurveto{\pgfqpoint{5.084544in}{2.046447in}}{\pgfqpoint{5.080154in}{2.057046in}}{\pgfqpoint{5.072340in}{2.064860in}}%
\pgfpathcurveto{\pgfqpoint{5.064527in}{2.072673in}}{\pgfqpoint{5.053928in}{2.077063in}}{\pgfqpoint{5.042878in}{2.077063in}}%
\pgfpathcurveto{\pgfqpoint{5.031827in}{2.077063in}}{\pgfqpoint{5.021228in}{2.072673in}}{\pgfqpoint{5.013415in}{2.064860in}}%
\pgfpathcurveto{\pgfqpoint{5.005601in}{2.057046in}}{\pgfqpoint{5.001211in}{2.046447in}}{\pgfqpoint{5.001211in}{2.035397in}}%
\pgfpathcurveto{\pgfqpoint{5.001211in}{2.024347in}}{\pgfqpoint{5.005601in}{2.013748in}}{\pgfqpoint{5.013415in}{2.005934in}}%
\pgfpathcurveto{\pgfqpoint{5.021228in}{1.998120in}}{\pgfqpoint{5.031827in}{1.993730in}}{\pgfqpoint{5.042878in}{1.993730in}}%
\pgfpathlineto{\pgfqpoint{5.042878in}{1.993730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723938in}{2.098379in}}%
\pgfpathcurveto{\pgfqpoint{5.734988in}{2.098379in}}{\pgfqpoint{5.745587in}{2.102770in}}{\pgfqpoint{5.753401in}{2.110583in}}%
\pgfpathcurveto{\pgfqpoint{5.761215in}{2.118397in}}{\pgfqpoint{5.765605in}{2.128996in}}{\pgfqpoint{5.765605in}{2.140046in}}%
\pgfpathcurveto{\pgfqpoint{5.765605in}{2.151096in}}{\pgfqpoint{5.761215in}{2.161695in}}{\pgfqpoint{5.753401in}{2.169509in}}%
\pgfpathcurveto{\pgfqpoint{5.745587in}{2.177322in}}{\pgfqpoint{5.734988in}{2.181713in}}{\pgfqpoint{5.723938in}{2.181713in}}%
\pgfpathcurveto{\pgfqpoint{5.712888in}{2.181713in}}{\pgfqpoint{5.702289in}{2.177322in}}{\pgfqpoint{5.694475in}{2.169509in}}%
\pgfpathcurveto{\pgfqpoint{5.686662in}{2.161695in}}{\pgfqpoint{5.682272in}{2.151096in}}{\pgfqpoint{5.682272in}{2.140046in}}%
\pgfpathcurveto{\pgfqpoint{5.682272in}{2.128996in}}{\pgfqpoint{5.686662in}{2.118397in}}{\pgfqpoint{5.694475in}{2.110583in}}%
\pgfpathcurveto{\pgfqpoint{5.702289in}{2.102770in}}{\pgfqpoint{5.712888in}{2.098379in}}{\pgfqpoint{5.723938in}{2.098379in}}%
\pgfpathlineto{\pgfqpoint{5.723938in}{2.098379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515814in}{1.848262in}}%
\pgfpathcurveto{\pgfqpoint{3.526865in}{1.848262in}}{\pgfqpoint{3.537464in}{1.852652in}}{\pgfqpoint{3.545277in}{1.860466in}}%
\pgfpathcurveto{\pgfqpoint{3.553091in}{1.868279in}}{\pgfqpoint{3.557481in}{1.878878in}}{\pgfqpoint{3.557481in}{1.889928in}}%
\pgfpathcurveto{\pgfqpoint{3.557481in}{1.900979in}}{\pgfqpoint{3.553091in}{1.911578in}}{\pgfqpoint{3.545277in}{1.919391in}}%
\pgfpathcurveto{\pgfqpoint{3.537464in}{1.927205in}}{\pgfqpoint{3.526865in}{1.931595in}}{\pgfqpoint{3.515814in}{1.931595in}}%
\pgfpathcurveto{\pgfqpoint{3.504764in}{1.931595in}}{\pgfqpoint{3.494165in}{1.927205in}}{\pgfqpoint{3.486352in}{1.919391in}}%
\pgfpathcurveto{\pgfqpoint{3.478538in}{1.911578in}}{\pgfqpoint{3.474148in}{1.900979in}}{\pgfqpoint{3.474148in}{1.889928in}}%
\pgfpathcurveto{\pgfqpoint{3.474148in}{1.878878in}}{\pgfqpoint{3.478538in}{1.868279in}}{\pgfqpoint{3.486352in}{1.860466in}}%
\pgfpathcurveto{\pgfqpoint{3.494165in}{1.852652in}}{\pgfqpoint{3.504764in}{1.848262in}}{\pgfqpoint{3.515814in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{3.515814in}{1.848262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632821in}{1.859581in}}%
\pgfpathcurveto{\pgfqpoint{3.643871in}{1.859581in}}{\pgfqpoint{3.654470in}{1.863972in}}{\pgfqpoint{3.662284in}{1.871785in}}%
\pgfpathcurveto{\pgfqpoint{3.670098in}{1.879599in}}{\pgfqpoint{3.674488in}{1.890198in}}{\pgfqpoint{3.674488in}{1.901248in}}%
\pgfpathcurveto{\pgfqpoint{3.674488in}{1.912298in}}{\pgfqpoint{3.670098in}{1.922897in}}{\pgfqpoint{3.662284in}{1.930711in}}%
\pgfpathcurveto{\pgfqpoint{3.654470in}{1.938525in}}{\pgfqpoint{3.643871in}{1.942915in}}{\pgfqpoint{3.632821in}{1.942915in}}%
\pgfpathcurveto{\pgfqpoint{3.621771in}{1.942915in}}{\pgfqpoint{3.611172in}{1.938525in}}{\pgfqpoint{3.603358in}{1.930711in}}%
\pgfpathcurveto{\pgfqpoint{3.595545in}{1.922897in}}{\pgfqpoint{3.591155in}{1.912298in}}{\pgfqpoint{3.591155in}{1.901248in}}%
\pgfpathcurveto{\pgfqpoint{3.591155in}{1.890198in}}{\pgfqpoint{3.595545in}{1.879599in}}{\pgfqpoint{3.603358in}{1.871785in}}%
\pgfpathcurveto{\pgfqpoint{3.611172in}{1.863972in}}{\pgfqpoint{3.621771in}{1.859581in}}{\pgfqpoint{3.632821in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{1.859581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057725in}{1.556518in}}%
\pgfpathcurveto{\pgfqpoint{5.068775in}{1.556518in}}{\pgfqpoint{5.079374in}{1.560908in}}{\pgfqpoint{5.087188in}{1.568722in}}%
\pgfpathcurveto{\pgfqpoint{5.095002in}{1.576536in}}{\pgfqpoint{5.099392in}{1.587135in}}{\pgfqpoint{5.099392in}{1.598185in}}%
\pgfpathcurveto{\pgfqpoint{5.099392in}{1.609235in}}{\pgfqpoint{5.095002in}{1.619834in}}{\pgfqpoint{5.087188in}{1.627648in}}%
\pgfpathcurveto{\pgfqpoint{5.079374in}{1.635461in}}{\pgfqpoint{5.068775in}{1.639852in}}{\pgfqpoint{5.057725in}{1.639852in}}%
\pgfpathcurveto{\pgfqpoint{5.046675in}{1.639852in}}{\pgfqpoint{5.036076in}{1.635461in}}{\pgfqpoint{5.028262in}{1.627648in}}%
\pgfpathcurveto{\pgfqpoint{5.020449in}{1.619834in}}{\pgfqpoint{5.016059in}{1.609235in}}{\pgfqpoint{5.016059in}{1.598185in}}%
\pgfpathcurveto{\pgfqpoint{5.016059in}{1.587135in}}{\pgfqpoint{5.020449in}{1.576536in}}{\pgfqpoint{5.028262in}{1.568722in}}%
\pgfpathcurveto{\pgfqpoint{5.036076in}{1.560908in}}{\pgfqpoint{5.046675in}{1.556518in}}{\pgfqpoint{5.057725in}{1.556518in}}%
\pgfpathlineto{\pgfqpoint{5.057725in}{1.556518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119047in}{1.696075in}}%
\pgfpathcurveto{\pgfqpoint{5.130097in}{1.696075in}}{\pgfqpoint{5.140696in}{1.700465in}}{\pgfqpoint{5.148510in}{1.708279in}}%
\pgfpathcurveto{\pgfqpoint{5.156323in}{1.716092in}}{\pgfqpoint{5.160713in}{1.726691in}}{\pgfqpoint{5.160713in}{1.737741in}}%
\pgfpathcurveto{\pgfqpoint{5.160713in}{1.748792in}}{\pgfqpoint{5.156323in}{1.759391in}}{\pgfqpoint{5.148510in}{1.767204in}}%
\pgfpathcurveto{\pgfqpoint{5.140696in}{1.775018in}}{\pgfqpoint{5.130097in}{1.779408in}}{\pgfqpoint{5.119047in}{1.779408in}}%
\pgfpathcurveto{\pgfqpoint{5.107997in}{1.779408in}}{\pgfqpoint{5.097398in}{1.775018in}}{\pgfqpoint{5.089584in}{1.767204in}}%
\pgfpathcurveto{\pgfqpoint{5.081770in}{1.759391in}}{\pgfqpoint{5.077380in}{1.748792in}}{\pgfqpoint{5.077380in}{1.737741in}}%
\pgfpathcurveto{\pgfqpoint{5.077380in}{1.726691in}}{\pgfqpoint{5.081770in}{1.716092in}}{\pgfqpoint{5.089584in}{1.708279in}}%
\pgfpathcurveto{\pgfqpoint{5.097398in}{1.700465in}}{\pgfqpoint{5.107997in}{1.696075in}}{\pgfqpoint{5.119047in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{5.119047in}{1.696075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748284in}{1.834861in}}%
\pgfpathcurveto{\pgfqpoint{5.759334in}{1.834861in}}{\pgfqpoint{5.769933in}{1.839252in}}{\pgfqpoint{5.777747in}{1.847065in}}%
\pgfpathcurveto{\pgfqpoint{5.785561in}{1.854879in}}{\pgfqpoint{5.789951in}{1.865478in}}{\pgfqpoint{5.789951in}{1.876528in}}%
\pgfpathcurveto{\pgfqpoint{5.789951in}{1.887578in}}{\pgfqpoint{5.785561in}{1.898177in}}{\pgfqpoint{5.777747in}{1.905991in}}%
\pgfpathcurveto{\pgfqpoint{5.769933in}{1.913805in}}{\pgfqpoint{5.759334in}{1.918195in}}{\pgfqpoint{5.748284in}{1.918195in}}%
\pgfpathcurveto{\pgfqpoint{5.737234in}{1.918195in}}{\pgfqpoint{5.726635in}{1.913805in}}{\pgfqpoint{5.718821in}{1.905991in}}%
\pgfpathcurveto{\pgfqpoint{5.711008in}{1.898177in}}{\pgfqpoint{5.706617in}{1.887578in}}{\pgfqpoint{5.706617in}{1.876528in}}%
\pgfpathcurveto{\pgfqpoint{5.706617in}{1.865478in}}{\pgfqpoint{5.711008in}{1.854879in}}{\pgfqpoint{5.718821in}{1.847065in}}%
\pgfpathcurveto{\pgfqpoint{5.726635in}{1.839252in}}{\pgfqpoint{5.737234in}{1.834861in}}{\pgfqpoint{5.748284in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{5.748284in}{1.834861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792518in}{1.816900in}}%
\pgfpathcurveto{\pgfqpoint{3.803568in}{1.816900in}}{\pgfqpoint{3.814167in}{1.821290in}}{\pgfqpoint{3.821981in}{1.829104in}}%
\pgfpathcurveto{\pgfqpoint{3.829795in}{1.836918in}}{\pgfqpoint{3.834185in}{1.847517in}}{\pgfqpoint{3.834185in}{1.858567in}}%
\pgfpathcurveto{\pgfqpoint{3.834185in}{1.869617in}}{\pgfqpoint{3.829795in}{1.880216in}}{\pgfqpoint{3.821981in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{3.814167in}{1.895843in}}{\pgfqpoint{3.803568in}{1.900233in}}{\pgfqpoint{3.792518in}{1.900233in}}%
\pgfpathcurveto{\pgfqpoint{3.781468in}{1.900233in}}{\pgfqpoint{3.770869in}{1.895843in}}{\pgfqpoint{3.763055in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{3.755242in}{1.880216in}}{\pgfqpoint{3.750852in}{1.869617in}}{\pgfqpoint{3.750852in}{1.858567in}}%
\pgfpathcurveto{\pgfqpoint{3.750852in}{1.847517in}}{\pgfqpoint{3.755242in}{1.836918in}}{\pgfqpoint{3.763055in}{1.829104in}}%
\pgfpathcurveto{\pgfqpoint{3.770869in}{1.821290in}}{\pgfqpoint{3.781468in}{1.816900in}}{\pgfqpoint{3.792518in}{1.816900in}}%
\pgfpathlineto{\pgfqpoint{3.792518in}{1.816900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003595in}{1.813897in}}%
\pgfpathcurveto{\pgfqpoint{4.014645in}{1.813897in}}{\pgfqpoint{4.025244in}{1.818287in}}{\pgfqpoint{4.033058in}{1.826101in}}%
\pgfpathcurveto{\pgfqpoint{4.040871in}{1.833914in}}{\pgfqpoint{4.045261in}{1.844513in}}{\pgfqpoint{4.045261in}{1.855564in}}%
\pgfpathcurveto{\pgfqpoint{4.045261in}{1.866614in}}{\pgfqpoint{4.040871in}{1.877213in}}{\pgfqpoint{4.033058in}{1.885026in}}%
\pgfpathcurveto{\pgfqpoint{4.025244in}{1.892840in}}{\pgfqpoint{4.014645in}{1.897230in}}{\pgfqpoint{4.003595in}{1.897230in}}%
\pgfpathcurveto{\pgfqpoint{3.992545in}{1.897230in}}{\pgfqpoint{3.981946in}{1.892840in}}{\pgfqpoint{3.974132in}{1.885026in}}%
\pgfpathcurveto{\pgfqpoint{3.966318in}{1.877213in}}{\pgfqpoint{3.961928in}{1.866614in}}{\pgfqpoint{3.961928in}{1.855564in}}%
\pgfpathcurveto{\pgfqpoint{3.961928in}{1.844513in}}{\pgfqpoint{3.966318in}{1.833914in}}{\pgfqpoint{3.974132in}{1.826101in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{1.818287in}}{\pgfqpoint{3.992545in}{1.813897in}}{\pgfqpoint{4.003595in}{1.813897in}}%
\pgfpathlineto{\pgfqpoint{4.003595in}{1.813897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604155in}{1.129498in}}%
\pgfpathcurveto{\pgfqpoint{4.615205in}{1.129498in}}{\pgfqpoint{4.625804in}{1.133889in}}{\pgfqpoint{4.633617in}{1.141702in}}%
\pgfpathcurveto{\pgfqpoint{4.641431in}{1.149516in}}{\pgfqpoint{4.645821in}{1.160115in}}{\pgfqpoint{4.645821in}{1.171165in}}%
\pgfpathcurveto{\pgfqpoint{4.645821in}{1.182215in}}{\pgfqpoint{4.641431in}{1.192814in}}{\pgfqpoint{4.633617in}{1.200628in}}%
\pgfpathcurveto{\pgfqpoint{4.625804in}{1.208442in}}{\pgfqpoint{4.615205in}{1.212832in}}{\pgfqpoint{4.604155in}{1.212832in}}%
\pgfpathcurveto{\pgfqpoint{4.593104in}{1.212832in}}{\pgfqpoint{4.582505in}{1.208442in}}{\pgfqpoint{4.574692in}{1.200628in}}%
\pgfpathcurveto{\pgfqpoint{4.566878in}{1.192814in}}{\pgfqpoint{4.562488in}{1.182215in}}{\pgfqpoint{4.562488in}{1.171165in}}%
\pgfpathcurveto{\pgfqpoint{4.562488in}{1.160115in}}{\pgfqpoint{4.566878in}{1.149516in}}{\pgfqpoint{4.574692in}{1.141702in}}%
\pgfpathcurveto{\pgfqpoint{4.582505in}{1.133889in}}{\pgfqpoint{4.593104in}{1.129498in}}{\pgfqpoint{4.604155in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{4.604155in}{1.129498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677308in}{1.129565in}}%
\pgfpathcurveto{\pgfqpoint{5.688358in}{1.129565in}}{\pgfqpoint{5.698957in}{1.133955in}}{\pgfqpoint{5.706771in}{1.141769in}}%
\pgfpathcurveto{\pgfqpoint{5.714584in}{1.149582in}}{\pgfqpoint{5.718974in}{1.160181in}}{\pgfqpoint{5.718974in}{1.171231in}}%
\pgfpathcurveto{\pgfqpoint{5.718974in}{1.182282in}}{\pgfqpoint{5.714584in}{1.192881in}}{\pgfqpoint{5.706771in}{1.200694in}}%
\pgfpathcurveto{\pgfqpoint{5.698957in}{1.208508in}}{\pgfqpoint{5.688358in}{1.212898in}}{\pgfqpoint{5.677308in}{1.212898in}}%
\pgfpathcurveto{\pgfqpoint{5.666258in}{1.212898in}}{\pgfqpoint{5.655659in}{1.208508in}}{\pgfqpoint{5.647845in}{1.200694in}}%
\pgfpathcurveto{\pgfqpoint{5.640031in}{1.192881in}}{\pgfqpoint{5.635641in}{1.182282in}}{\pgfqpoint{5.635641in}{1.171231in}}%
\pgfpathcurveto{\pgfqpoint{5.635641in}{1.160181in}}{\pgfqpoint{5.640031in}{1.149582in}}{\pgfqpoint{5.647845in}{1.141769in}}%
\pgfpathcurveto{\pgfqpoint{5.655659in}{1.133955in}}{\pgfqpoint{5.666258in}{1.129565in}}{\pgfqpoint{5.677308in}{1.129565in}}%
\pgfpathlineto{\pgfqpoint{5.677308in}{1.129565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799198in}{1.130206in}}%
\pgfpathcurveto{\pgfqpoint{3.810248in}{1.130206in}}{\pgfqpoint{3.820847in}{1.134597in}}{\pgfqpoint{3.828661in}{1.142410in}}%
\pgfpathcurveto{\pgfqpoint{3.836475in}{1.150224in}}{\pgfqpoint{3.840865in}{1.160823in}}{\pgfqpoint{3.840865in}{1.171873in}}%
\pgfpathcurveto{\pgfqpoint{3.840865in}{1.182923in}}{\pgfqpoint{3.836475in}{1.193522in}}{\pgfqpoint{3.828661in}{1.201336in}}%
\pgfpathcurveto{\pgfqpoint{3.820847in}{1.209150in}}{\pgfqpoint{3.810248in}{1.213540in}}{\pgfqpoint{3.799198in}{1.213540in}}%
\pgfpathcurveto{\pgfqpoint{3.788148in}{1.213540in}}{\pgfqpoint{3.777549in}{1.209150in}}{\pgfqpoint{3.769736in}{1.201336in}}%
\pgfpathcurveto{\pgfqpoint{3.761922in}{1.193522in}}{\pgfqpoint{3.757532in}{1.182923in}}{\pgfqpoint{3.757532in}{1.171873in}}%
\pgfpathcurveto{\pgfqpoint{3.757532in}{1.160823in}}{\pgfqpoint{3.761922in}{1.150224in}}{\pgfqpoint{3.769736in}{1.142410in}}%
\pgfpathcurveto{\pgfqpoint{3.777549in}{1.134597in}}{\pgfqpoint{3.788148in}{1.130206in}}{\pgfqpoint{3.799198in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{3.799198in}{1.130206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984650in}{1.120721in}}%
\pgfpathcurveto{\pgfqpoint{3.995700in}{1.120721in}}{\pgfqpoint{4.006299in}{1.125111in}}{\pgfqpoint{4.014113in}{1.132925in}}%
\pgfpathcurveto{\pgfqpoint{4.021927in}{1.140738in}}{\pgfqpoint{4.026317in}{1.151337in}}{\pgfqpoint{4.026317in}{1.162387in}}%
\pgfpathcurveto{\pgfqpoint{4.026317in}{1.173437in}}{\pgfqpoint{4.021927in}{1.184036in}}{\pgfqpoint{4.014113in}{1.191850in}}%
\pgfpathcurveto{\pgfqpoint{4.006299in}{1.199664in}}{\pgfqpoint{3.995700in}{1.204054in}}{\pgfqpoint{3.984650in}{1.204054in}}%
\pgfpathcurveto{\pgfqpoint{3.973600in}{1.204054in}}{\pgfqpoint{3.963001in}{1.199664in}}{\pgfqpoint{3.955188in}{1.191850in}}%
\pgfpathcurveto{\pgfqpoint{3.947374in}{1.184036in}}{\pgfqpoint{3.942984in}{1.173437in}}{\pgfqpoint{3.942984in}{1.162387in}}%
\pgfpathcurveto{\pgfqpoint{3.942984in}{1.151337in}}{\pgfqpoint{3.947374in}{1.140738in}}{\pgfqpoint{3.955188in}{1.132925in}}%
\pgfpathcurveto{\pgfqpoint{3.963001in}{1.125111in}}{\pgfqpoint{3.973600in}{1.120721in}}{\pgfqpoint{3.984650in}{1.120721in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.120721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987260in}{1.110894in}}%
\pgfpathcurveto{\pgfqpoint{3.998310in}{1.110894in}}{\pgfqpoint{4.008909in}{1.115284in}}{\pgfqpoint{4.016723in}{1.123098in}}%
\pgfpathcurveto{\pgfqpoint{4.024536in}{1.130911in}}{\pgfqpoint{4.028926in}{1.141510in}}{\pgfqpoint{4.028926in}{1.152560in}}%
\pgfpathcurveto{\pgfqpoint{4.028926in}{1.163611in}}{\pgfqpoint{4.024536in}{1.174210in}}{\pgfqpoint{4.016723in}{1.182023in}}%
\pgfpathcurveto{\pgfqpoint{4.008909in}{1.189837in}}{\pgfqpoint{3.998310in}{1.194227in}}{\pgfqpoint{3.987260in}{1.194227in}}%
\pgfpathcurveto{\pgfqpoint{3.976210in}{1.194227in}}{\pgfqpoint{3.965611in}{1.189837in}}{\pgfqpoint{3.957797in}{1.182023in}}%
\pgfpathcurveto{\pgfqpoint{3.949983in}{1.174210in}}{\pgfqpoint{3.945593in}{1.163611in}}{\pgfqpoint{3.945593in}{1.152560in}}%
\pgfpathcurveto{\pgfqpoint{3.945593in}{1.141510in}}{\pgfqpoint{3.949983in}{1.130911in}}{\pgfqpoint{3.957797in}{1.123098in}}%
\pgfpathcurveto{\pgfqpoint{3.965611in}{1.115284in}}{\pgfqpoint{3.976210in}{1.110894in}}{\pgfqpoint{3.987260in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{3.987260in}{1.110894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740367in}{1.410620in}}%
\pgfpathcurveto{\pgfqpoint{4.751417in}{1.410620in}}{\pgfqpoint{4.762016in}{1.415010in}}{\pgfqpoint{4.769829in}{1.422824in}}%
\pgfpathcurveto{\pgfqpoint{4.777643in}{1.430637in}}{\pgfqpoint{4.782033in}{1.441236in}}{\pgfqpoint{4.782033in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{4.782033in}{1.463337in}}{\pgfqpoint{4.777643in}{1.473936in}}{\pgfqpoint{4.769829in}{1.481749in}}%
\pgfpathcurveto{\pgfqpoint{4.762016in}{1.489563in}}{\pgfqpoint{4.751417in}{1.493953in}}{\pgfqpoint{4.740367in}{1.493953in}}%
\pgfpathcurveto{\pgfqpoint{4.729317in}{1.493953in}}{\pgfqpoint{4.718717in}{1.489563in}}{\pgfqpoint{4.710904in}{1.481749in}}%
\pgfpathcurveto{\pgfqpoint{4.703090in}{1.473936in}}{\pgfqpoint{4.698700in}{1.463337in}}{\pgfqpoint{4.698700in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{4.698700in}{1.441236in}}{\pgfqpoint{4.703090in}{1.430637in}}{\pgfqpoint{4.710904in}{1.422824in}}%
\pgfpathcurveto{\pgfqpoint{4.718717in}{1.415010in}}{\pgfqpoint{4.729317in}{1.410620in}}{\pgfqpoint{4.740367in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{4.740367in}{1.410620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514040in}{1.840821in}}%
\pgfpathcurveto{\pgfqpoint{3.525090in}{1.840821in}}{\pgfqpoint{3.535689in}{1.845211in}}{\pgfqpoint{3.543503in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{3.551316in}{1.860838in}}{\pgfqpoint{3.555707in}{1.871437in}}{\pgfqpoint{3.555707in}{1.882488in}}%
\pgfpathcurveto{\pgfqpoint{3.555707in}{1.893538in}}{\pgfqpoint{3.551316in}{1.904137in}}{\pgfqpoint{3.543503in}{1.911950in}}%
\pgfpathcurveto{\pgfqpoint{3.535689in}{1.919764in}}{\pgfqpoint{3.525090in}{1.924154in}}{\pgfqpoint{3.514040in}{1.924154in}}%
\pgfpathcurveto{\pgfqpoint{3.502990in}{1.924154in}}{\pgfqpoint{3.492391in}{1.919764in}}{\pgfqpoint{3.484577in}{1.911950in}}%
\pgfpathcurveto{\pgfqpoint{3.476764in}{1.904137in}}{\pgfqpoint{3.472373in}{1.893538in}}{\pgfqpoint{3.472373in}{1.882488in}}%
\pgfpathcurveto{\pgfqpoint{3.472373in}{1.871437in}}{\pgfqpoint{3.476764in}{1.860838in}}{\pgfqpoint{3.484577in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{3.492391in}{1.845211in}}{\pgfqpoint{3.502990in}{1.840821in}}{\pgfqpoint{3.514040in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{3.514040in}{1.840821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579224in}{1.729164in}}%
\pgfpathcurveto{\pgfqpoint{3.590274in}{1.729164in}}{\pgfqpoint{3.600873in}{1.733555in}}{\pgfqpoint{3.608686in}{1.741368in}}%
\pgfpathcurveto{\pgfqpoint{3.616500in}{1.749182in}}{\pgfqpoint{3.620890in}{1.759781in}}{\pgfqpoint{3.620890in}{1.770831in}}%
\pgfpathcurveto{\pgfqpoint{3.620890in}{1.781881in}}{\pgfqpoint{3.616500in}{1.792480in}}{\pgfqpoint{3.608686in}{1.800294in}}%
\pgfpathcurveto{\pgfqpoint{3.600873in}{1.808107in}}{\pgfqpoint{3.590274in}{1.812498in}}{\pgfqpoint{3.579224in}{1.812498in}}%
\pgfpathcurveto{\pgfqpoint{3.568173in}{1.812498in}}{\pgfqpoint{3.557574in}{1.808107in}}{\pgfqpoint{3.549761in}{1.800294in}}%
\pgfpathcurveto{\pgfqpoint{3.541947in}{1.792480in}}{\pgfqpoint{3.537557in}{1.781881in}}{\pgfqpoint{3.537557in}{1.770831in}}%
\pgfpathcurveto{\pgfqpoint{3.537557in}{1.759781in}}{\pgfqpoint{3.541947in}{1.749182in}}{\pgfqpoint{3.549761in}{1.741368in}}%
\pgfpathcurveto{\pgfqpoint{3.557574in}{1.733555in}}{\pgfqpoint{3.568173in}{1.729164in}}{\pgfqpoint{3.579224in}{1.729164in}}%
\pgfpathlineto{\pgfqpoint{3.579224in}{1.729164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876777in}{1.537920in}}%
\pgfpathcurveto{\pgfqpoint{3.887827in}{1.537920in}}{\pgfqpoint{3.898426in}{1.542310in}}{\pgfqpoint{3.906239in}{1.550124in}}%
\pgfpathcurveto{\pgfqpoint{3.914053in}{1.557938in}}{\pgfqpoint{3.918443in}{1.568537in}}{\pgfqpoint{3.918443in}{1.579587in}}%
\pgfpathcurveto{\pgfqpoint{3.918443in}{1.590637in}}{\pgfqpoint{3.914053in}{1.601236in}}{\pgfqpoint{3.906239in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{3.898426in}{1.616863in}}{\pgfqpoint{3.887827in}{1.621253in}}{\pgfqpoint{3.876777in}{1.621253in}}%
\pgfpathcurveto{\pgfqpoint{3.865726in}{1.621253in}}{\pgfqpoint{3.855127in}{1.616863in}}{\pgfqpoint{3.847314in}{1.609049in}}%
\pgfpathcurveto{\pgfqpoint{3.839500in}{1.601236in}}{\pgfqpoint{3.835110in}{1.590637in}}{\pgfqpoint{3.835110in}{1.579587in}}%
\pgfpathcurveto{\pgfqpoint{3.835110in}{1.568537in}}{\pgfqpoint{3.839500in}{1.557938in}}{\pgfqpoint{3.847314in}{1.550124in}}%
\pgfpathcurveto{\pgfqpoint{3.855127in}{1.542310in}}{\pgfqpoint{3.865726in}{1.537920in}}{\pgfqpoint{3.876777in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{1.537920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905324in}{1.708882in}}%
\pgfpathcurveto{\pgfqpoint{3.916374in}{1.708882in}}{\pgfqpoint{3.926973in}{1.713272in}}{\pgfqpoint{3.934787in}{1.721086in}}%
\pgfpathcurveto{\pgfqpoint{3.942600in}{1.728900in}}{\pgfqpoint{3.946990in}{1.739499in}}{\pgfqpoint{3.946990in}{1.750549in}}%
\pgfpathcurveto{\pgfqpoint{3.946990in}{1.761599in}}{\pgfqpoint{3.942600in}{1.772198in}}{\pgfqpoint{3.934787in}{1.780012in}}%
\pgfpathcurveto{\pgfqpoint{3.926973in}{1.787825in}}{\pgfqpoint{3.916374in}{1.792215in}}{\pgfqpoint{3.905324in}{1.792215in}}%
\pgfpathcurveto{\pgfqpoint{3.894274in}{1.792215in}}{\pgfqpoint{3.883675in}{1.787825in}}{\pgfqpoint{3.875861in}{1.780012in}}%
\pgfpathcurveto{\pgfqpoint{3.868047in}{1.772198in}}{\pgfqpoint{3.863657in}{1.761599in}}{\pgfqpoint{3.863657in}{1.750549in}}%
\pgfpathcurveto{\pgfqpoint{3.863657in}{1.739499in}}{\pgfqpoint{3.868047in}{1.728900in}}{\pgfqpoint{3.875861in}{1.721086in}}%
\pgfpathcurveto{\pgfqpoint{3.883675in}{1.713272in}}{\pgfqpoint{3.894274in}{1.708882in}}{\pgfqpoint{3.905324in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.905324in}{1.708882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794669in}{1.983588in}}%
\pgfpathcurveto{\pgfqpoint{4.805719in}{1.983588in}}{\pgfqpoint{4.816318in}{1.987978in}}{\pgfqpoint{4.824132in}{1.995792in}}%
\pgfpathcurveto{\pgfqpoint{4.831945in}{2.003606in}}{\pgfqpoint{4.836336in}{2.014205in}}{\pgfqpoint{4.836336in}{2.025255in}}%
\pgfpathcurveto{\pgfqpoint{4.836336in}{2.036305in}}{\pgfqpoint{4.831945in}{2.046904in}}{\pgfqpoint{4.824132in}{2.054718in}}%
\pgfpathcurveto{\pgfqpoint{4.816318in}{2.062531in}}{\pgfqpoint{4.805719in}{2.066921in}}{\pgfqpoint{4.794669in}{2.066921in}}%
\pgfpathcurveto{\pgfqpoint{4.783619in}{2.066921in}}{\pgfqpoint{4.773020in}{2.062531in}}{\pgfqpoint{4.765206in}{2.054718in}}%
\pgfpathcurveto{\pgfqpoint{4.757392in}{2.046904in}}{\pgfqpoint{4.753002in}{2.036305in}}{\pgfqpoint{4.753002in}{2.025255in}}%
\pgfpathcurveto{\pgfqpoint{4.753002in}{2.014205in}}{\pgfqpoint{4.757392in}{2.003606in}}{\pgfqpoint{4.765206in}{1.995792in}}%
\pgfpathcurveto{\pgfqpoint{4.773020in}{1.987978in}}{\pgfqpoint{4.783619in}{1.983588in}}{\pgfqpoint{4.794669in}{1.983588in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{1.983588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936465in}{2.231353in}}%
\pgfpathcurveto{\pgfqpoint{4.947515in}{2.231353in}}{\pgfqpoint{4.958114in}{2.235743in}}{\pgfqpoint{4.965928in}{2.243557in}}%
\pgfpathcurveto{\pgfqpoint{4.973742in}{2.251370in}}{\pgfqpoint{4.978132in}{2.261969in}}{\pgfqpoint{4.978132in}{2.273020in}}%
\pgfpathcurveto{\pgfqpoint{4.978132in}{2.284070in}}{\pgfqpoint{4.973742in}{2.294669in}}{\pgfqpoint{4.965928in}{2.302482in}}%
\pgfpathcurveto{\pgfqpoint{4.958114in}{2.310296in}}{\pgfqpoint{4.947515in}{2.314686in}}{\pgfqpoint{4.936465in}{2.314686in}}%
\pgfpathcurveto{\pgfqpoint{4.925415in}{2.314686in}}{\pgfqpoint{4.914816in}{2.310296in}}{\pgfqpoint{4.907002in}{2.302482in}}%
\pgfpathcurveto{\pgfqpoint{4.899189in}{2.294669in}}{\pgfqpoint{4.894798in}{2.284070in}}{\pgfqpoint{4.894798in}{2.273020in}}%
\pgfpathcurveto{\pgfqpoint{4.894798in}{2.261969in}}{\pgfqpoint{4.899189in}{2.251370in}}{\pgfqpoint{4.907002in}{2.243557in}}%
\pgfpathcurveto{\pgfqpoint{4.914816in}{2.235743in}}{\pgfqpoint{4.925415in}{2.231353in}}{\pgfqpoint{4.936465in}{2.231353in}}%
\pgfpathlineto{\pgfqpoint{4.936465in}{2.231353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965665in}{1.831290in}}%
\pgfpathcurveto{\pgfqpoint{4.976715in}{1.831290in}}{\pgfqpoint{4.987314in}{1.835681in}}{\pgfqpoint{4.995127in}{1.843494in}}%
\pgfpathcurveto{\pgfqpoint{5.002941in}{1.851308in}}{\pgfqpoint{5.007331in}{1.861907in}}{\pgfqpoint{5.007331in}{1.872957in}}%
\pgfpathcurveto{\pgfqpoint{5.007331in}{1.884007in}}{\pgfqpoint{5.002941in}{1.894606in}}{\pgfqpoint{4.995127in}{1.902420in}}%
\pgfpathcurveto{\pgfqpoint{4.987314in}{1.910234in}}{\pgfqpoint{4.976715in}{1.914624in}}{\pgfqpoint{4.965665in}{1.914624in}}%
\pgfpathcurveto{\pgfqpoint{4.954615in}{1.914624in}}{\pgfqpoint{4.944015in}{1.910234in}}{\pgfqpoint{4.936202in}{1.902420in}}%
\pgfpathcurveto{\pgfqpoint{4.928388in}{1.894606in}}{\pgfqpoint{4.923998in}{1.884007in}}{\pgfqpoint{4.923998in}{1.872957in}}%
\pgfpathcurveto{\pgfqpoint{4.923998in}{1.861907in}}{\pgfqpoint{4.928388in}{1.851308in}}{\pgfqpoint{4.936202in}{1.843494in}}%
\pgfpathcurveto{\pgfqpoint{4.944015in}{1.835681in}}{\pgfqpoint{4.954615in}{1.831290in}}{\pgfqpoint{4.965665in}{1.831290in}}%
\pgfpathlineto{\pgfqpoint{4.965665in}{1.831290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672485in}{2.257905in}}%
\pgfpathcurveto{\pgfqpoint{3.683535in}{2.257905in}}{\pgfqpoint{3.694134in}{2.262295in}}{\pgfqpoint{3.701947in}{2.270109in}}%
\pgfpathcurveto{\pgfqpoint{3.709761in}{2.277922in}}{\pgfqpoint{3.714151in}{2.288521in}}{\pgfqpoint{3.714151in}{2.299572in}}%
\pgfpathcurveto{\pgfqpoint{3.714151in}{2.310622in}}{\pgfqpoint{3.709761in}{2.321221in}}{\pgfqpoint{3.701947in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{3.694134in}{2.336848in}}{\pgfqpoint{3.683535in}{2.341238in}}{\pgfqpoint{3.672485in}{2.341238in}}%
\pgfpathcurveto{\pgfqpoint{3.661434in}{2.341238in}}{\pgfqpoint{3.650835in}{2.336848in}}{\pgfqpoint{3.643022in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{3.635208in}{2.321221in}}{\pgfqpoint{3.630818in}{2.310622in}}{\pgfqpoint{3.630818in}{2.299572in}}%
\pgfpathcurveto{\pgfqpoint{3.630818in}{2.288521in}}{\pgfqpoint{3.635208in}{2.277922in}}{\pgfqpoint{3.643022in}{2.270109in}}%
\pgfpathcurveto{\pgfqpoint{3.650835in}{2.262295in}}{\pgfqpoint{3.661434in}{2.257905in}}{\pgfqpoint{3.672485in}{2.257905in}}%
\pgfpathlineto{\pgfqpoint{3.672485in}{2.257905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875133in}{2.255241in}}%
\pgfpathcurveto{\pgfqpoint{3.886183in}{2.255241in}}{\pgfqpoint{3.896782in}{2.259631in}}{\pgfqpoint{3.904595in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{3.912409in}{2.275258in}}{\pgfqpoint{3.916799in}{2.285857in}}{\pgfqpoint{3.916799in}{2.296907in}}%
\pgfpathcurveto{\pgfqpoint{3.916799in}{2.307957in}}{\pgfqpoint{3.912409in}{2.318556in}}{\pgfqpoint{3.904595in}{2.326370in}}%
\pgfpathcurveto{\pgfqpoint{3.896782in}{2.334184in}}{\pgfqpoint{3.886183in}{2.338574in}}{\pgfqpoint{3.875133in}{2.338574in}}%
\pgfpathcurveto{\pgfqpoint{3.864083in}{2.338574in}}{\pgfqpoint{3.853483in}{2.334184in}}{\pgfqpoint{3.845670in}{2.326370in}}%
\pgfpathcurveto{\pgfqpoint{3.837856in}{2.318556in}}{\pgfqpoint{3.833466in}{2.307957in}}{\pgfqpoint{3.833466in}{2.296907in}}%
\pgfpathcurveto{\pgfqpoint{3.833466in}{2.285857in}}{\pgfqpoint{3.837856in}{2.275258in}}{\pgfqpoint{3.845670in}{2.267444in}}%
\pgfpathcurveto{\pgfqpoint{3.853483in}{2.259631in}}{\pgfqpoint{3.864083in}{2.255241in}}{\pgfqpoint{3.875133in}{2.255241in}}%
\pgfpathlineto{\pgfqpoint{3.875133in}{2.255241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861705in}{2.056493in}}%
\pgfpathcurveto{\pgfqpoint{4.872755in}{2.056493in}}{\pgfqpoint{4.883354in}{2.060883in}}{\pgfqpoint{4.891168in}{2.068696in}}%
\pgfpathcurveto{\pgfqpoint{4.898981in}{2.076510in}}{\pgfqpoint{4.903372in}{2.087109in}}{\pgfqpoint{4.903372in}{2.098159in}}%
\pgfpathcurveto{\pgfqpoint{4.903372in}{2.109209in}}{\pgfqpoint{4.898981in}{2.119808in}}{\pgfqpoint{4.891168in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{4.883354in}{2.135436in}}{\pgfqpoint{4.872755in}{2.139826in}}{\pgfqpoint{4.861705in}{2.139826in}}%
\pgfpathcurveto{\pgfqpoint{4.850655in}{2.139826in}}{\pgfqpoint{4.840056in}{2.135436in}}{\pgfqpoint{4.832242in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{4.824429in}{2.119808in}}{\pgfqpoint{4.820038in}{2.109209in}}{\pgfqpoint{4.820038in}{2.098159in}}%
\pgfpathcurveto{\pgfqpoint{4.820038in}{2.087109in}}{\pgfqpoint{4.824429in}{2.076510in}}{\pgfqpoint{4.832242in}{2.068696in}}%
\pgfpathcurveto{\pgfqpoint{4.840056in}{2.060883in}}{\pgfqpoint{4.850655in}{2.056493in}}{\pgfqpoint{4.861705in}{2.056493in}}%
\pgfpathlineto{\pgfqpoint{4.861705in}{2.056493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021089in}{1.992364in}}%
\pgfpathcurveto{\pgfqpoint{5.032139in}{1.992364in}}{\pgfqpoint{5.042738in}{1.996754in}}{\pgfqpoint{5.050552in}{2.004567in}}%
\pgfpathcurveto{\pgfqpoint{5.058365in}{2.012381in}}{\pgfqpoint{5.062756in}{2.022980in}}{\pgfqpoint{5.062756in}{2.034030in}}%
\pgfpathcurveto{\pgfqpoint{5.062756in}{2.045080in}}{\pgfqpoint{5.058365in}{2.055679in}}{\pgfqpoint{5.050552in}{2.063493in}}%
\pgfpathcurveto{\pgfqpoint{5.042738in}{2.071307in}}{\pgfqpoint{5.032139in}{2.075697in}}{\pgfqpoint{5.021089in}{2.075697in}}%
\pgfpathcurveto{\pgfqpoint{5.010039in}{2.075697in}}{\pgfqpoint{4.999440in}{2.071307in}}{\pgfqpoint{4.991626in}{2.063493in}}%
\pgfpathcurveto{\pgfqpoint{4.983812in}{2.055679in}}{\pgfqpoint{4.979422in}{2.045080in}}{\pgfqpoint{4.979422in}{2.034030in}}%
\pgfpathcurveto{\pgfqpoint{4.979422in}{2.022980in}}{\pgfqpoint{4.983812in}{2.012381in}}{\pgfqpoint{4.991626in}{2.004567in}}%
\pgfpathcurveto{\pgfqpoint{4.999440in}{1.996754in}}{\pgfqpoint{5.010039in}{1.992364in}}{\pgfqpoint{5.021089in}{1.992364in}}%
\pgfpathlineto{\pgfqpoint{5.021089in}{1.992364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577006in}{1.814831in}}%
\pgfpathcurveto{\pgfqpoint{3.588056in}{1.814831in}}{\pgfqpoint{3.598655in}{1.819221in}}{\pgfqpoint{3.606468in}{1.827034in}}%
\pgfpathcurveto{\pgfqpoint{3.614282in}{1.834848in}}{\pgfqpoint{3.618672in}{1.845447in}}{\pgfqpoint{3.618672in}{1.856497in}}%
\pgfpathcurveto{\pgfqpoint{3.618672in}{1.867547in}}{\pgfqpoint{3.614282in}{1.878146in}}{\pgfqpoint{3.606468in}{1.885960in}}%
\pgfpathcurveto{\pgfqpoint{3.598655in}{1.893774in}}{\pgfqpoint{3.588056in}{1.898164in}}{\pgfqpoint{3.577006in}{1.898164in}}%
\pgfpathcurveto{\pgfqpoint{3.565955in}{1.898164in}}{\pgfqpoint{3.555356in}{1.893774in}}{\pgfqpoint{3.547543in}{1.885960in}}%
\pgfpathcurveto{\pgfqpoint{3.539729in}{1.878146in}}{\pgfqpoint{3.535339in}{1.867547in}}{\pgfqpoint{3.535339in}{1.856497in}}%
\pgfpathcurveto{\pgfqpoint{3.535339in}{1.845447in}}{\pgfqpoint{3.539729in}{1.834848in}}{\pgfqpoint{3.547543in}{1.827034in}}%
\pgfpathcurveto{\pgfqpoint{3.555356in}{1.819221in}}{\pgfqpoint{3.565955in}{1.814831in}}{\pgfqpoint{3.577006in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{3.577006in}{1.814831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619513in}{1.822312in}}%
\pgfpathcurveto{\pgfqpoint{3.630563in}{1.822312in}}{\pgfqpoint{3.641162in}{1.826702in}}{\pgfqpoint{3.648976in}{1.834516in}}%
\pgfpathcurveto{\pgfqpoint{3.656790in}{1.842329in}}{\pgfqpoint{3.661180in}{1.852929in}}{\pgfqpoint{3.661180in}{1.863979in}}%
\pgfpathcurveto{\pgfqpoint{3.661180in}{1.875029in}}{\pgfqpoint{3.656790in}{1.885628in}}{\pgfqpoint{3.648976in}{1.893441in}}%
\pgfpathcurveto{\pgfqpoint{3.641162in}{1.901255in}}{\pgfqpoint{3.630563in}{1.905645in}}{\pgfqpoint{3.619513in}{1.905645in}}%
\pgfpathcurveto{\pgfqpoint{3.608463in}{1.905645in}}{\pgfqpoint{3.597864in}{1.901255in}}{\pgfqpoint{3.590050in}{1.893441in}}%
\pgfpathcurveto{\pgfqpoint{3.582237in}{1.885628in}}{\pgfqpoint{3.577846in}{1.875029in}}{\pgfqpoint{3.577846in}{1.863979in}}%
\pgfpathcurveto{\pgfqpoint{3.577846in}{1.852929in}}{\pgfqpoint{3.582237in}{1.842329in}}{\pgfqpoint{3.590050in}{1.834516in}}%
\pgfpathcurveto{\pgfqpoint{3.597864in}{1.826702in}}{\pgfqpoint{3.608463in}{1.822312in}}{\pgfqpoint{3.619513in}{1.822312in}}%
\pgfpathlineto{\pgfqpoint{3.619513in}{1.822312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757682in}{2.126895in}}%
\pgfpathcurveto{\pgfqpoint{3.768732in}{2.126895in}}{\pgfqpoint{3.779331in}{2.131285in}}{\pgfqpoint{3.787145in}{2.139099in}}%
\pgfpathcurveto{\pgfqpoint{3.794959in}{2.146912in}}{\pgfqpoint{3.799349in}{2.157511in}}{\pgfqpoint{3.799349in}{2.168562in}}%
\pgfpathcurveto{\pgfqpoint{3.799349in}{2.179612in}}{\pgfqpoint{3.794959in}{2.190211in}}{\pgfqpoint{3.787145in}{2.198024in}}%
\pgfpathcurveto{\pgfqpoint{3.779331in}{2.205838in}}{\pgfqpoint{3.768732in}{2.210228in}}{\pgfqpoint{3.757682in}{2.210228in}}%
\pgfpathcurveto{\pgfqpoint{3.746632in}{2.210228in}}{\pgfqpoint{3.736033in}{2.205838in}}{\pgfqpoint{3.728220in}{2.198024in}}%
\pgfpathcurveto{\pgfqpoint{3.720406in}{2.190211in}}{\pgfqpoint{3.716016in}{2.179612in}}{\pgfqpoint{3.716016in}{2.168562in}}%
\pgfpathcurveto{\pgfqpoint{3.716016in}{2.157511in}}{\pgfqpoint{3.720406in}{2.146912in}}{\pgfqpoint{3.728220in}{2.139099in}}%
\pgfpathcurveto{\pgfqpoint{3.736033in}{2.131285in}}{\pgfqpoint{3.746632in}{2.126895in}}{\pgfqpoint{3.757682in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{3.757682in}{2.126895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874778in}{2.129398in}}%
\pgfpathcurveto{\pgfqpoint{4.885828in}{2.129398in}}{\pgfqpoint{4.896427in}{2.133788in}}{\pgfqpoint{4.904241in}{2.141602in}}%
\pgfpathcurveto{\pgfqpoint{4.912055in}{2.149416in}}{\pgfqpoint{4.916445in}{2.160015in}}{\pgfqpoint{4.916445in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{4.916445in}{2.182115in}}{\pgfqpoint{4.912055in}{2.192714in}}{\pgfqpoint{4.904241in}{2.200528in}}%
\pgfpathcurveto{\pgfqpoint{4.896427in}{2.208341in}}{\pgfqpoint{4.885828in}{2.212731in}}{\pgfqpoint{4.874778in}{2.212731in}}%
\pgfpathcurveto{\pgfqpoint{4.863728in}{2.212731in}}{\pgfqpoint{4.853129in}{2.208341in}}{\pgfqpoint{4.845315in}{2.200528in}}%
\pgfpathcurveto{\pgfqpoint{4.837502in}{2.192714in}}{\pgfqpoint{4.833112in}{2.182115in}}{\pgfqpoint{4.833112in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{4.833112in}{2.160015in}}{\pgfqpoint{4.837502in}{2.149416in}}{\pgfqpoint{4.845315in}{2.141602in}}%
\pgfpathcurveto{\pgfqpoint{4.853129in}{2.133788in}}{\pgfqpoint{4.863728in}{2.129398in}}{\pgfqpoint{4.874778in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{4.874778in}{2.129398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528705in}{2.061659in}}%
\pgfpathcurveto{\pgfqpoint{3.539755in}{2.061659in}}{\pgfqpoint{3.550354in}{2.066050in}}{\pgfqpoint{3.558168in}{2.073863in}}%
\pgfpathcurveto{\pgfqpoint{3.565981in}{2.081677in}}{\pgfqpoint{3.570372in}{2.092276in}}{\pgfqpoint{3.570372in}{2.103326in}}%
\pgfpathcurveto{\pgfqpoint{3.570372in}{2.114376in}}{\pgfqpoint{3.565981in}{2.124975in}}{\pgfqpoint{3.558168in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{3.550354in}{2.140602in}}{\pgfqpoint{3.539755in}{2.144993in}}{\pgfqpoint{3.528705in}{2.144993in}}%
\pgfpathcurveto{\pgfqpoint{3.517655in}{2.144993in}}{\pgfqpoint{3.507056in}{2.140602in}}{\pgfqpoint{3.499242in}{2.132789in}}%
\pgfpathcurveto{\pgfqpoint{3.491429in}{2.124975in}}{\pgfqpoint{3.487038in}{2.114376in}}{\pgfqpoint{3.487038in}{2.103326in}}%
\pgfpathcurveto{\pgfqpoint{3.487038in}{2.092276in}}{\pgfqpoint{3.491429in}{2.081677in}}{\pgfqpoint{3.499242in}{2.073863in}}%
\pgfpathcurveto{\pgfqpoint{3.507056in}{2.066050in}}{\pgfqpoint{3.517655in}{2.061659in}}{\pgfqpoint{3.528705in}{2.061659in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{2.061659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882726in}{2.209992in}}%
\pgfpathcurveto{\pgfqpoint{3.893776in}{2.209992in}}{\pgfqpoint{3.904375in}{2.214383in}}{\pgfqpoint{3.912189in}{2.222196in}}%
\pgfpathcurveto{\pgfqpoint{3.920002in}{2.230010in}}{\pgfqpoint{3.924393in}{2.240609in}}{\pgfqpoint{3.924393in}{2.251659in}}%
\pgfpathcurveto{\pgfqpoint{3.924393in}{2.262709in}}{\pgfqpoint{3.920002in}{2.273308in}}{\pgfqpoint{3.912189in}{2.281122in}}%
\pgfpathcurveto{\pgfqpoint{3.904375in}{2.288936in}}{\pgfqpoint{3.893776in}{2.293326in}}{\pgfqpoint{3.882726in}{2.293326in}}%
\pgfpathcurveto{\pgfqpoint{3.871676in}{2.293326in}}{\pgfqpoint{3.861077in}{2.288936in}}{\pgfqpoint{3.853263in}{2.281122in}}%
\pgfpathcurveto{\pgfqpoint{3.845450in}{2.273308in}}{\pgfqpoint{3.841059in}{2.262709in}}{\pgfqpoint{3.841059in}{2.251659in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.240609in}}{\pgfqpoint{3.845450in}{2.230010in}}{\pgfqpoint{3.853263in}{2.222196in}}%
\pgfpathcurveto{\pgfqpoint{3.861077in}{2.214383in}}{\pgfqpoint{3.871676in}{2.209992in}}{\pgfqpoint{3.882726in}{2.209992in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{2.209992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956286in}{2.023570in}}%
\pgfpathcurveto{\pgfqpoint{3.967336in}{2.023570in}}{\pgfqpoint{3.977935in}{2.027960in}}{\pgfqpoint{3.985749in}{2.035773in}}%
\pgfpathcurveto{\pgfqpoint{3.993562in}{2.043587in}}{\pgfqpoint{3.997953in}{2.054186in}}{\pgfqpoint{3.997953in}{2.065236in}}%
\pgfpathcurveto{\pgfqpoint{3.997953in}{2.076286in}}{\pgfqpoint{3.993562in}{2.086885in}}{\pgfqpoint{3.985749in}{2.094699in}}%
\pgfpathcurveto{\pgfqpoint{3.977935in}{2.102513in}}{\pgfqpoint{3.967336in}{2.106903in}}{\pgfqpoint{3.956286in}{2.106903in}}%
\pgfpathcurveto{\pgfqpoint{3.945236in}{2.106903in}}{\pgfqpoint{3.934637in}{2.102513in}}{\pgfqpoint{3.926823in}{2.094699in}}%
\pgfpathcurveto{\pgfqpoint{3.919009in}{2.086885in}}{\pgfqpoint{3.914619in}{2.076286in}}{\pgfqpoint{3.914619in}{2.065236in}}%
\pgfpathcurveto{\pgfqpoint{3.914619in}{2.054186in}}{\pgfqpoint{3.919009in}{2.043587in}}{\pgfqpoint{3.926823in}{2.035773in}}%
\pgfpathcurveto{\pgfqpoint{3.934637in}{2.027960in}}{\pgfqpoint{3.945236in}{2.023570in}}{\pgfqpoint{3.956286in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{3.956286in}{2.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026793in}{1.984415in}}%
\pgfpathcurveto{\pgfqpoint{4.037843in}{1.984415in}}{\pgfqpoint{4.048442in}{1.988805in}}{\pgfqpoint{4.056255in}{1.996619in}}%
\pgfpathcurveto{\pgfqpoint{4.064069in}{2.004432in}}{\pgfqpoint{4.068459in}{2.015031in}}{\pgfqpoint{4.068459in}{2.026082in}}%
\pgfpathcurveto{\pgfqpoint{4.068459in}{2.037132in}}{\pgfqpoint{4.064069in}{2.047731in}}{\pgfqpoint{4.056255in}{2.055544in}}%
\pgfpathcurveto{\pgfqpoint{4.048442in}{2.063358in}}{\pgfqpoint{4.037843in}{2.067748in}}{\pgfqpoint{4.026793in}{2.067748in}}%
\pgfpathcurveto{\pgfqpoint{4.015742in}{2.067748in}}{\pgfqpoint{4.005143in}{2.063358in}}{\pgfqpoint{3.997330in}{2.055544in}}%
\pgfpathcurveto{\pgfqpoint{3.989516in}{2.047731in}}{\pgfqpoint{3.985126in}{2.037132in}}{\pgfqpoint{3.985126in}{2.026082in}}%
\pgfpathcurveto{\pgfqpoint{3.985126in}{2.015031in}}{\pgfqpoint{3.989516in}{2.004432in}}{\pgfqpoint{3.997330in}{1.996619in}}%
\pgfpathcurveto{\pgfqpoint{4.005143in}{1.988805in}}{\pgfqpoint{4.015742in}{1.984415in}}{\pgfqpoint{4.026793in}{1.984415in}}%
\pgfpathlineto{\pgfqpoint{4.026793in}{1.984415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660768in}{2.060577in}}%
\pgfpathcurveto{\pgfqpoint{3.671818in}{2.060577in}}{\pgfqpoint{3.682417in}{2.064968in}}{\pgfqpoint{3.690231in}{2.072781in}}%
\pgfpathcurveto{\pgfqpoint{3.698045in}{2.080595in}}{\pgfqpoint{3.702435in}{2.091194in}}{\pgfqpoint{3.702435in}{2.102244in}}%
\pgfpathcurveto{\pgfqpoint{3.702435in}{2.113294in}}{\pgfqpoint{3.698045in}{2.123893in}}{\pgfqpoint{3.690231in}{2.131707in}}%
\pgfpathcurveto{\pgfqpoint{3.682417in}{2.139520in}}{\pgfqpoint{3.671818in}{2.143911in}}{\pgfqpoint{3.660768in}{2.143911in}}%
\pgfpathcurveto{\pgfqpoint{3.649718in}{2.143911in}}{\pgfqpoint{3.639119in}{2.139520in}}{\pgfqpoint{3.631305in}{2.131707in}}%
\pgfpathcurveto{\pgfqpoint{3.623492in}{2.123893in}}{\pgfqpoint{3.619102in}{2.113294in}}{\pgfqpoint{3.619102in}{2.102244in}}%
\pgfpathcurveto{\pgfqpoint{3.619102in}{2.091194in}}{\pgfqpoint{3.623492in}{2.080595in}}{\pgfqpoint{3.631305in}{2.072781in}}%
\pgfpathcurveto{\pgfqpoint{3.639119in}{2.064968in}}{\pgfqpoint{3.649718in}{2.060577in}}{\pgfqpoint{3.660768in}{2.060577in}}%
\pgfpathlineto{\pgfqpoint{3.660768in}{2.060577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721281in}{1.886154in}}%
\pgfpathcurveto{\pgfqpoint{3.732331in}{1.886154in}}{\pgfqpoint{3.742930in}{1.890544in}}{\pgfqpoint{3.750744in}{1.898358in}}%
\pgfpathcurveto{\pgfqpoint{3.758557in}{1.906172in}}{\pgfqpoint{3.762947in}{1.916771in}}{\pgfqpoint{3.762947in}{1.927821in}}%
\pgfpathcurveto{\pgfqpoint{3.762947in}{1.938871in}}{\pgfqpoint{3.758557in}{1.949470in}}{\pgfqpoint{3.750744in}{1.957283in}}%
\pgfpathcurveto{\pgfqpoint{3.742930in}{1.965097in}}{\pgfqpoint{3.732331in}{1.969487in}}{\pgfqpoint{3.721281in}{1.969487in}}%
\pgfpathcurveto{\pgfqpoint{3.710231in}{1.969487in}}{\pgfqpoint{3.699632in}{1.965097in}}{\pgfqpoint{3.691818in}{1.957283in}}%
\pgfpathcurveto{\pgfqpoint{3.684004in}{1.949470in}}{\pgfqpoint{3.679614in}{1.938871in}}{\pgfqpoint{3.679614in}{1.927821in}}%
\pgfpathcurveto{\pgfqpoint{3.679614in}{1.916771in}}{\pgfqpoint{3.684004in}{1.906172in}}{\pgfqpoint{3.691818in}{1.898358in}}%
\pgfpathcurveto{\pgfqpoint{3.699632in}{1.890544in}}{\pgfqpoint{3.710231in}{1.886154in}}{\pgfqpoint{3.721281in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{3.721281in}{1.886154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878629in}{1.795613in}}%
\pgfpathcurveto{\pgfqpoint{3.889679in}{1.795613in}}{\pgfqpoint{3.900278in}{1.800003in}}{\pgfqpoint{3.908092in}{1.807817in}}%
\pgfpathcurveto{\pgfqpoint{3.915906in}{1.815630in}}{\pgfqpoint{3.920296in}{1.826229in}}{\pgfqpoint{3.920296in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{3.920296in}{1.848330in}}{\pgfqpoint{3.915906in}{1.858929in}}{\pgfqpoint{3.908092in}{1.866742in}}%
\pgfpathcurveto{\pgfqpoint{3.900278in}{1.874556in}}{\pgfqpoint{3.889679in}{1.878946in}}{\pgfqpoint{3.878629in}{1.878946in}}%
\pgfpathcurveto{\pgfqpoint{3.867579in}{1.878946in}}{\pgfqpoint{3.856980in}{1.874556in}}{\pgfqpoint{3.849167in}{1.866742in}}%
\pgfpathcurveto{\pgfqpoint{3.841353in}{1.858929in}}{\pgfqpoint{3.836963in}{1.848330in}}{\pgfqpoint{3.836963in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{3.836963in}{1.826229in}}{\pgfqpoint{3.841353in}{1.815630in}}{\pgfqpoint{3.849167in}{1.807817in}}%
\pgfpathcurveto{\pgfqpoint{3.856980in}{1.800003in}}{\pgfqpoint{3.867579in}{1.795613in}}{\pgfqpoint{3.878629in}{1.795613in}}%
\pgfpathlineto{\pgfqpoint{3.878629in}{1.795613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895904in}{1.868014in}}%
\pgfpathcurveto{\pgfqpoint{3.906954in}{1.868014in}}{\pgfqpoint{3.917553in}{1.872404in}}{\pgfqpoint{3.925366in}{1.880218in}}%
\pgfpathcurveto{\pgfqpoint{3.933180in}{1.888032in}}{\pgfqpoint{3.937570in}{1.898631in}}{\pgfqpoint{3.937570in}{1.909681in}}%
\pgfpathcurveto{\pgfqpoint{3.937570in}{1.920731in}}{\pgfqpoint{3.933180in}{1.931330in}}{\pgfqpoint{3.925366in}{1.939144in}}%
\pgfpathcurveto{\pgfqpoint{3.917553in}{1.946957in}}{\pgfqpoint{3.906954in}{1.951348in}}{\pgfqpoint{3.895904in}{1.951348in}}%
\pgfpathcurveto{\pgfqpoint{3.884854in}{1.951348in}}{\pgfqpoint{3.874255in}{1.946957in}}{\pgfqpoint{3.866441in}{1.939144in}}%
\pgfpathcurveto{\pgfqpoint{3.858627in}{1.931330in}}{\pgfqpoint{3.854237in}{1.920731in}}{\pgfqpoint{3.854237in}{1.909681in}}%
\pgfpathcurveto{\pgfqpoint{3.854237in}{1.898631in}}{\pgfqpoint{3.858627in}{1.888032in}}{\pgfqpoint{3.866441in}{1.880218in}}%
\pgfpathcurveto{\pgfqpoint{3.874255in}{1.872404in}}{\pgfqpoint{3.884854in}{1.868014in}}{\pgfqpoint{3.895904in}{1.868014in}}%
\pgfpathlineto{\pgfqpoint{3.895904in}{1.868014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024888in}{2.016217in}}%
\pgfpathcurveto{\pgfqpoint{4.035938in}{2.016217in}}{\pgfqpoint{4.046537in}{2.020607in}}{\pgfqpoint{4.054350in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{4.062164in}{2.036235in}}{\pgfqpoint{4.066554in}{2.046834in}}{\pgfqpoint{4.066554in}{2.057884in}}%
\pgfpathcurveto{\pgfqpoint{4.066554in}{2.068934in}}{\pgfqpoint{4.062164in}{2.079533in}}{\pgfqpoint{4.054350in}{2.087347in}}%
\pgfpathcurveto{\pgfqpoint{4.046537in}{2.095160in}}{\pgfqpoint{4.035938in}{2.099550in}}{\pgfqpoint{4.024888in}{2.099550in}}%
\pgfpathcurveto{\pgfqpoint{4.013838in}{2.099550in}}{\pgfqpoint{4.003239in}{2.095160in}}{\pgfqpoint{3.995425in}{2.087347in}}%
\pgfpathcurveto{\pgfqpoint{3.987611in}{2.079533in}}{\pgfqpoint{3.983221in}{2.068934in}}{\pgfqpoint{3.983221in}{2.057884in}}%
\pgfpathcurveto{\pgfqpoint{3.983221in}{2.046834in}}{\pgfqpoint{3.987611in}{2.036235in}}{\pgfqpoint{3.995425in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{4.003239in}{2.020607in}}{\pgfqpoint{4.013838in}{2.016217in}}{\pgfqpoint{4.024888in}{2.016217in}}%
\pgfpathlineto{\pgfqpoint{4.024888in}{2.016217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585941in}{1.348926in}}%
\pgfpathcurveto{\pgfqpoint{4.596991in}{1.348926in}}{\pgfqpoint{4.607590in}{1.353317in}}{\pgfqpoint{4.615404in}{1.361130in}}%
\pgfpathcurveto{\pgfqpoint{4.623217in}{1.368944in}}{\pgfqpoint{4.627607in}{1.379543in}}{\pgfqpoint{4.627607in}{1.390593in}}%
\pgfpathcurveto{\pgfqpoint{4.627607in}{1.401643in}}{\pgfqpoint{4.623217in}{1.412242in}}{\pgfqpoint{4.615404in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{4.607590in}{1.427869in}}{\pgfqpoint{4.596991in}{1.432260in}}{\pgfqpoint{4.585941in}{1.432260in}}%
\pgfpathcurveto{\pgfqpoint{4.574891in}{1.432260in}}{\pgfqpoint{4.564292in}{1.427869in}}{\pgfqpoint{4.556478in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{4.548664in}{1.412242in}}{\pgfqpoint{4.544274in}{1.401643in}}{\pgfqpoint{4.544274in}{1.390593in}}%
\pgfpathcurveto{\pgfqpoint{4.544274in}{1.379543in}}{\pgfqpoint{4.548664in}{1.368944in}}{\pgfqpoint{4.556478in}{1.361130in}}%
\pgfpathcurveto{\pgfqpoint{4.564292in}{1.353317in}}{\pgfqpoint{4.574891in}{1.348926in}}{\pgfqpoint{4.585941in}{1.348926in}}%
\pgfpathlineto{\pgfqpoint{4.585941in}{1.348926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706653in}{1.458059in}}%
\pgfpathcurveto{\pgfqpoint{4.717703in}{1.458059in}}{\pgfqpoint{4.728302in}{1.462450in}}{\pgfqpoint{4.736116in}{1.470263in}}%
\pgfpathcurveto{\pgfqpoint{4.743929in}{1.478077in}}{\pgfqpoint{4.748320in}{1.488676in}}{\pgfqpoint{4.748320in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{4.748320in}{1.510776in}}{\pgfqpoint{4.743929in}{1.521375in}}{\pgfqpoint{4.736116in}{1.529189in}}%
\pgfpathcurveto{\pgfqpoint{4.728302in}{1.537002in}}{\pgfqpoint{4.717703in}{1.541393in}}{\pgfqpoint{4.706653in}{1.541393in}}%
\pgfpathcurveto{\pgfqpoint{4.695603in}{1.541393in}}{\pgfqpoint{4.685004in}{1.537002in}}{\pgfqpoint{4.677190in}{1.529189in}}%
\pgfpathcurveto{\pgfqpoint{4.669376in}{1.521375in}}{\pgfqpoint{4.664986in}{1.510776in}}{\pgfqpoint{4.664986in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{4.664986in}{1.488676in}}{\pgfqpoint{4.669376in}{1.478077in}}{\pgfqpoint{4.677190in}{1.470263in}}%
\pgfpathcurveto{\pgfqpoint{4.685004in}{1.462450in}}{\pgfqpoint{4.695603in}{1.458059in}}{\pgfqpoint{4.706653in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{4.706653in}{1.458059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096841in}{1.523351in}}%
\pgfpathcurveto{\pgfqpoint{5.107891in}{1.523351in}}{\pgfqpoint{5.118490in}{1.527741in}}{\pgfqpoint{5.126303in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{5.134117in}{1.543369in}}{\pgfqpoint{5.138507in}{1.553968in}}{\pgfqpoint{5.138507in}{1.565018in}}%
\pgfpathcurveto{\pgfqpoint{5.138507in}{1.576068in}}{\pgfqpoint{5.134117in}{1.586667in}}{\pgfqpoint{5.126303in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{5.118490in}{1.602294in}}{\pgfqpoint{5.107891in}{1.606684in}}{\pgfqpoint{5.096841in}{1.606684in}}%
\pgfpathcurveto{\pgfqpoint{5.085790in}{1.606684in}}{\pgfqpoint{5.075191in}{1.602294in}}{\pgfqpoint{5.067378in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{5.059564in}{1.586667in}}{\pgfqpoint{5.055174in}{1.576068in}}{\pgfqpoint{5.055174in}{1.565018in}}%
\pgfpathcurveto{\pgfqpoint{5.055174in}{1.553968in}}{\pgfqpoint{5.059564in}{1.543369in}}{\pgfqpoint{5.067378in}{1.535555in}}%
\pgfpathcurveto{\pgfqpoint{5.075191in}{1.527741in}}{\pgfqpoint{5.085790in}{1.523351in}}{\pgfqpoint{5.096841in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{5.096841in}{1.523351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743278in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{3.754328in}{1.552221in}}{\pgfqpoint{3.764927in}{1.556612in}}{\pgfqpoint{3.772741in}{1.564425in}}%
\pgfpathcurveto{\pgfqpoint{3.780555in}{1.572239in}}{\pgfqpoint{3.784945in}{1.582838in}}{\pgfqpoint{3.784945in}{1.593888in}}%
\pgfpathcurveto{\pgfqpoint{3.784945in}{1.604938in}}{\pgfqpoint{3.780555in}{1.615537in}}{\pgfqpoint{3.772741in}{1.623351in}}%
\pgfpathcurveto{\pgfqpoint{3.764927in}{1.631165in}}{\pgfqpoint{3.754328in}{1.635555in}}{\pgfqpoint{3.743278in}{1.635555in}}%
\pgfpathcurveto{\pgfqpoint{3.732228in}{1.635555in}}{\pgfqpoint{3.721629in}{1.631165in}}{\pgfqpoint{3.713815in}{1.623351in}}%
\pgfpathcurveto{\pgfqpoint{3.706002in}{1.615537in}}{\pgfqpoint{3.701612in}{1.604938in}}{\pgfqpoint{3.701612in}{1.593888in}}%
\pgfpathcurveto{\pgfqpoint{3.701612in}{1.582838in}}{\pgfqpoint{3.706002in}{1.572239in}}{\pgfqpoint{3.713815in}{1.564425in}}%
\pgfpathcurveto{\pgfqpoint{3.721629in}{1.556612in}}{\pgfqpoint{3.732228in}{1.552221in}}{\pgfqpoint{3.743278in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{3.743278in}{1.552221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862790in}{1.610670in}}%
\pgfpathcurveto{\pgfqpoint{3.873840in}{1.610670in}}{\pgfqpoint{3.884439in}{1.615060in}}{\pgfqpoint{3.892253in}{1.622874in}}%
\pgfpathcurveto{\pgfqpoint{3.900066in}{1.630687in}}{\pgfqpoint{3.904457in}{1.641286in}}{\pgfqpoint{3.904457in}{1.652336in}}%
\pgfpathcurveto{\pgfqpoint{3.904457in}{1.663387in}}{\pgfqpoint{3.900066in}{1.673986in}}{\pgfqpoint{3.892253in}{1.681799in}}%
\pgfpathcurveto{\pgfqpoint{3.884439in}{1.689613in}}{\pgfqpoint{3.873840in}{1.694003in}}{\pgfqpoint{3.862790in}{1.694003in}}%
\pgfpathcurveto{\pgfqpoint{3.851740in}{1.694003in}}{\pgfqpoint{3.841141in}{1.689613in}}{\pgfqpoint{3.833327in}{1.681799in}}%
\pgfpathcurveto{\pgfqpoint{3.825514in}{1.673986in}}{\pgfqpoint{3.821123in}{1.663387in}}{\pgfqpoint{3.821123in}{1.652336in}}%
\pgfpathcurveto{\pgfqpoint{3.821123in}{1.641286in}}{\pgfqpoint{3.825514in}{1.630687in}}{\pgfqpoint{3.833327in}{1.622874in}}%
\pgfpathcurveto{\pgfqpoint{3.841141in}{1.615060in}}{\pgfqpoint{3.851740in}{1.610670in}}{\pgfqpoint{3.862790in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{3.862790in}{1.610670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651333in}{1.197591in}}%
\pgfpathcurveto{\pgfqpoint{4.662383in}{1.197591in}}{\pgfqpoint{4.672982in}{1.201981in}}{\pgfqpoint{4.680796in}{1.209794in}}%
\pgfpathcurveto{\pgfqpoint{4.688609in}{1.217608in}}{\pgfqpoint{4.693000in}{1.228207in}}{\pgfqpoint{4.693000in}{1.239257in}}%
\pgfpathcurveto{\pgfqpoint{4.693000in}{1.250307in}}{\pgfqpoint{4.688609in}{1.260906in}}{\pgfqpoint{4.680796in}{1.268720in}}%
\pgfpathcurveto{\pgfqpoint{4.672982in}{1.276534in}}{\pgfqpoint{4.662383in}{1.280924in}}{\pgfqpoint{4.651333in}{1.280924in}}%
\pgfpathcurveto{\pgfqpoint{4.640283in}{1.280924in}}{\pgfqpoint{4.629684in}{1.276534in}}{\pgfqpoint{4.621870in}{1.268720in}}%
\pgfpathcurveto{\pgfqpoint{4.614057in}{1.260906in}}{\pgfqpoint{4.609666in}{1.250307in}}{\pgfqpoint{4.609666in}{1.239257in}}%
\pgfpathcurveto{\pgfqpoint{4.609666in}{1.228207in}}{\pgfqpoint{4.614057in}{1.217608in}}{\pgfqpoint{4.621870in}{1.209794in}}%
\pgfpathcurveto{\pgfqpoint{4.629684in}{1.201981in}}{\pgfqpoint{4.640283in}{1.197591in}}{\pgfqpoint{4.651333in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{4.651333in}{1.197591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801923in}{1.175339in}}%
\pgfpathcurveto{\pgfqpoint{4.812973in}{1.175339in}}{\pgfqpoint{4.823572in}{1.179730in}}{\pgfqpoint{4.831386in}{1.187543in}}%
\pgfpathcurveto{\pgfqpoint{4.839199in}{1.195357in}}{\pgfqpoint{4.843590in}{1.205956in}}{\pgfqpoint{4.843590in}{1.217006in}}%
\pgfpathcurveto{\pgfqpoint{4.843590in}{1.228056in}}{\pgfqpoint{4.839199in}{1.238655in}}{\pgfqpoint{4.831386in}{1.246469in}}%
\pgfpathcurveto{\pgfqpoint{4.823572in}{1.254282in}}{\pgfqpoint{4.812973in}{1.258673in}}{\pgfqpoint{4.801923in}{1.258673in}}%
\pgfpathcurveto{\pgfqpoint{4.790873in}{1.258673in}}{\pgfqpoint{4.780274in}{1.254282in}}{\pgfqpoint{4.772460in}{1.246469in}}%
\pgfpathcurveto{\pgfqpoint{4.764647in}{1.238655in}}{\pgfqpoint{4.760256in}{1.228056in}}{\pgfqpoint{4.760256in}{1.217006in}}%
\pgfpathcurveto{\pgfqpoint{4.760256in}{1.205956in}}{\pgfqpoint{4.764647in}{1.195357in}}{\pgfqpoint{4.772460in}{1.187543in}}%
\pgfpathcurveto{\pgfqpoint{4.780274in}{1.179730in}}{\pgfqpoint{4.790873in}{1.175339in}}{\pgfqpoint{4.801923in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{4.801923in}{1.175339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171366in}{1.141286in}}%
\pgfpathcurveto{\pgfqpoint{5.182416in}{1.141286in}}{\pgfqpoint{5.193015in}{1.145676in}}{\pgfqpoint{5.200829in}{1.153490in}}%
\pgfpathcurveto{\pgfqpoint{5.208642in}{1.161303in}}{\pgfqpoint{5.213032in}{1.171902in}}{\pgfqpoint{5.213032in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{5.213032in}{1.194003in}}{\pgfqpoint{5.208642in}{1.204602in}}{\pgfqpoint{5.200829in}{1.212415in}}%
\pgfpathcurveto{\pgfqpoint{5.193015in}{1.220229in}}{\pgfqpoint{5.182416in}{1.224619in}}{\pgfqpoint{5.171366in}{1.224619in}}%
\pgfpathcurveto{\pgfqpoint{5.160316in}{1.224619in}}{\pgfqpoint{5.149717in}{1.220229in}}{\pgfqpoint{5.141903in}{1.212415in}}%
\pgfpathcurveto{\pgfqpoint{5.134089in}{1.204602in}}{\pgfqpoint{5.129699in}{1.194003in}}{\pgfqpoint{5.129699in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{5.129699in}{1.171902in}}{\pgfqpoint{5.134089in}{1.161303in}}{\pgfqpoint{5.141903in}{1.153490in}}%
\pgfpathcurveto{\pgfqpoint{5.149717in}{1.145676in}}{\pgfqpoint{5.160316in}{1.141286in}}{\pgfqpoint{5.171366in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{5.171366in}{1.141286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688846in}{1.189344in}}%
\pgfpathcurveto{\pgfqpoint{3.699896in}{1.189344in}}{\pgfqpoint{3.710495in}{1.193735in}}{\pgfqpoint{3.718308in}{1.201548in}}%
\pgfpathcurveto{\pgfqpoint{3.726122in}{1.209362in}}{\pgfqpoint{3.730512in}{1.219961in}}{\pgfqpoint{3.730512in}{1.231011in}}%
\pgfpathcurveto{\pgfqpoint{3.730512in}{1.242061in}}{\pgfqpoint{3.726122in}{1.252660in}}{\pgfqpoint{3.718308in}{1.260474in}}%
\pgfpathcurveto{\pgfqpoint{3.710495in}{1.268287in}}{\pgfqpoint{3.699896in}{1.272678in}}{\pgfqpoint{3.688846in}{1.272678in}}%
\pgfpathcurveto{\pgfqpoint{3.677795in}{1.272678in}}{\pgfqpoint{3.667196in}{1.268287in}}{\pgfqpoint{3.659383in}{1.260474in}}%
\pgfpathcurveto{\pgfqpoint{3.651569in}{1.252660in}}{\pgfqpoint{3.647179in}{1.242061in}}{\pgfqpoint{3.647179in}{1.231011in}}%
\pgfpathcurveto{\pgfqpoint{3.647179in}{1.219961in}}{\pgfqpoint{3.651569in}{1.209362in}}{\pgfqpoint{3.659383in}{1.201548in}}%
\pgfpathcurveto{\pgfqpoint{3.667196in}{1.193735in}}{\pgfqpoint{3.677795in}{1.189344in}}{\pgfqpoint{3.688846in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{3.688846in}{1.189344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847212in}{1.176990in}}%
\pgfpathcurveto{\pgfqpoint{3.858262in}{1.176990in}}{\pgfqpoint{3.868861in}{1.181381in}}{\pgfqpoint{3.876675in}{1.189194in}}%
\pgfpathcurveto{\pgfqpoint{3.884488in}{1.197008in}}{\pgfqpoint{3.888878in}{1.207607in}}{\pgfqpoint{3.888878in}{1.218657in}}%
\pgfpathcurveto{\pgfqpoint{3.888878in}{1.229707in}}{\pgfqpoint{3.884488in}{1.240306in}}{\pgfqpoint{3.876675in}{1.248120in}}%
\pgfpathcurveto{\pgfqpoint{3.868861in}{1.255934in}}{\pgfqpoint{3.858262in}{1.260324in}}{\pgfqpoint{3.847212in}{1.260324in}}%
\pgfpathcurveto{\pgfqpoint{3.836162in}{1.260324in}}{\pgfqpoint{3.825563in}{1.255934in}}{\pgfqpoint{3.817749in}{1.248120in}}%
\pgfpathcurveto{\pgfqpoint{3.809935in}{1.240306in}}{\pgfqpoint{3.805545in}{1.229707in}}{\pgfqpoint{3.805545in}{1.218657in}}%
\pgfpathcurveto{\pgfqpoint{3.805545in}{1.207607in}}{\pgfqpoint{3.809935in}{1.197008in}}{\pgfqpoint{3.817749in}{1.189194in}}%
\pgfpathcurveto{\pgfqpoint{3.825563in}{1.181381in}}{\pgfqpoint{3.836162in}{1.176990in}}{\pgfqpoint{3.847212in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{3.847212in}{1.176990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805837in}{1.602839in}}%
\pgfpathcurveto{\pgfqpoint{4.816887in}{1.602839in}}{\pgfqpoint{4.827486in}{1.607230in}}{\pgfqpoint{4.835300in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{4.843114in}{1.622857in}}{\pgfqpoint{4.847504in}{1.633456in}}{\pgfqpoint{4.847504in}{1.644506in}}%
\pgfpathcurveto{\pgfqpoint{4.847504in}{1.655556in}}{\pgfqpoint{4.843114in}{1.666155in}}{\pgfqpoint{4.835300in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{4.827486in}{1.681782in}}{\pgfqpoint{4.816887in}{1.686173in}}{\pgfqpoint{4.805837in}{1.686173in}}%
\pgfpathcurveto{\pgfqpoint{4.794787in}{1.686173in}}{\pgfqpoint{4.784188in}{1.681782in}}{\pgfqpoint{4.776374in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{4.768561in}{1.666155in}}{\pgfqpoint{4.764171in}{1.655556in}}{\pgfqpoint{4.764171in}{1.644506in}}%
\pgfpathcurveto{\pgfqpoint{4.764171in}{1.633456in}}{\pgfqpoint{4.768561in}{1.622857in}}{\pgfqpoint{4.776374in}{1.615043in}}%
\pgfpathcurveto{\pgfqpoint{4.784188in}{1.607230in}}{\pgfqpoint{4.794787in}{1.602839in}}{\pgfqpoint{4.805837in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{4.805837in}{1.602839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003841in}{1.729797in}}%
\pgfpathcurveto{\pgfqpoint{5.014891in}{1.729797in}}{\pgfqpoint{5.025490in}{1.734188in}}{\pgfqpoint{5.033303in}{1.742001in}}%
\pgfpathcurveto{\pgfqpoint{5.041117in}{1.749815in}}{\pgfqpoint{5.045507in}{1.760414in}}{\pgfqpoint{5.045507in}{1.771464in}}%
\pgfpathcurveto{\pgfqpoint{5.045507in}{1.782514in}}{\pgfqpoint{5.041117in}{1.793113in}}{\pgfqpoint{5.033303in}{1.800927in}}%
\pgfpathcurveto{\pgfqpoint{5.025490in}{1.808741in}}{\pgfqpoint{5.014891in}{1.813131in}}{\pgfqpoint{5.003841in}{1.813131in}}%
\pgfpathcurveto{\pgfqpoint{4.992790in}{1.813131in}}{\pgfqpoint{4.982191in}{1.808741in}}{\pgfqpoint{4.974378in}{1.800927in}}%
\pgfpathcurveto{\pgfqpoint{4.966564in}{1.793113in}}{\pgfqpoint{4.962174in}{1.782514in}}{\pgfqpoint{4.962174in}{1.771464in}}%
\pgfpathcurveto{\pgfqpoint{4.962174in}{1.760414in}}{\pgfqpoint{4.966564in}{1.749815in}}{\pgfqpoint{4.974378in}{1.742001in}}%
\pgfpathcurveto{\pgfqpoint{4.982191in}{1.734188in}}{\pgfqpoint{4.992790in}{1.729797in}}{\pgfqpoint{5.003841in}{1.729797in}}%
\pgfpathlineto{\pgfqpoint{5.003841in}{1.729797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838914in}{1.733199in}}%
\pgfpathcurveto{\pgfqpoint{3.849964in}{1.733199in}}{\pgfqpoint{3.860563in}{1.737589in}}{\pgfqpoint{3.868377in}{1.745403in}}%
\pgfpathcurveto{\pgfqpoint{3.876190in}{1.753216in}}{\pgfqpoint{3.880580in}{1.763815in}}{\pgfqpoint{3.880580in}{1.774866in}}%
\pgfpathcurveto{\pgfqpoint{3.880580in}{1.785916in}}{\pgfqpoint{3.876190in}{1.796515in}}{\pgfqpoint{3.868377in}{1.804328in}}%
\pgfpathcurveto{\pgfqpoint{3.860563in}{1.812142in}}{\pgfqpoint{3.849964in}{1.816532in}}{\pgfqpoint{3.838914in}{1.816532in}}%
\pgfpathcurveto{\pgfqpoint{3.827864in}{1.816532in}}{\pgfqpoint{3.817265in}{1.812142in}}{\pgfqpoint{3.809451in}{1.804328in}}%
\pgfpathcurveto{\pgfqpoint{3.801637in}{1.796515in}}{\pgfqpoint{3.797247in}{1.785916in}}{\pgfqpoint{3.797247in}{1.774866in}}%
\pgfpathcurveto{\pgfqpoint{3.797247in}{1.763815in}}{\pgfqpoint{3.801637in}{1.753216in}}{\pgfqpoint{3.809451in}{1.745403in}}%
\pgfpathcurveto{\pgfqpoint{3.817265in}{1.737589in}}{\pgfqpoint{3.827864in}{1.733199in}}{\pgfqpoint{3.838914in}{1.733199in}}%
\pgfpathlineto{\pgfqpoint{3.838914in}{1.733199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849586in}{1.768358in}}%
\pgfpathcurveto{\pgfqpoint{3.860636in}{1.768358in}}{\pgfqpoint{3.871236in}{1.772748in}}{\pgfqpoint{3.879049in}{1.780562in}}%
\pgfpathcurveto{\pgfqpoint{3.886863in}{1.788376in}}{\pgfqpoint{3.891253in}{1.798975in}}{\pgfqpoint{3.891253in}{1.810025in}}%
\pgfpathcurveto{\pgfqpoint{3.891253in}{1.821075in}}{\pgfqpoint{3.886863in}{1.831674in}}{\pgfqpoint{3.879049in}{1.839488in}}%
\pgfpathcurveto{\pgfqpoint{3.871236in}{1.847301in}}{\pgfqpoint{3.860636in}{1.851692in}}{\pgfqpoint{3.849586in}{1.851692in}}%
\pgfpathcurveto{\pgfqpoint{3.838536in}{1.851692in}}{\pgfqpoint{3.827937in}{1.847301in}}{\pgfqpoint{3.820124in}{1.839488in}}%
\pgfpathcurveto{\pgfqpoint{3.812310in}{1.831674in}}{\pgfqpoint{3.807920in}{1.821075in}}{\pgfqpoint{3.807920in}{1.810025in}}%
\pgfpathcurveto{\pgfqpoint{3.807920in}{1.798975in}}{\pgfqpoint{3.812310in}{1.788376in}}{\pgfqpoint{3.820124in}{1.780562in}}%
\pgfpathcurveto{\pgfqpoint{3.827937in}{1.772748in}}{\pgfqpoint{3.838536in}{1.768358in}}{\pgfqpoint{3.849586in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{1.768358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997541in}{1.653845in}}%
\pgfpathcurveto{\pgfqpoint{4.008591in}{1.653845in}}{\pgfqpoint{4.019190in}{1.658235in}}{\pgfqpoint{4.027004in}{1.666049in}}%
\pgfpathcurveto{\pgfqpoint{4.034817in}{1.673862in}}{\pgfqpoint{4.039208in}{1.684461in}}{\pgfqpoint{4.039208in}{1.695512in}}%
\pgfpathcurveto{\pgfqpoint{4.039208in}{1.706562in}}{\pgfqpoint{4.034817in}{1.717161in}}{\pgfqpoint{4.027004in}{1.724974in}}%
\pgfpathcurveto{\pgfqpoint{4.019190in}{1.732788in}}{\pgfqpoint{4.008591in}{1.737178in}}{\pgfqpoint{3.997541in}{1.737178in}}%
\pgfpathcurveto{\pgfqpoint{3.986491in}{1.737178in}}{\pgfqpoint{3.975892in}{1.732788in}}{\pgfqpoint{3.968078in}{1.724974in}}%
\pgfpathcurveto{\pgfqpoint{3.960264in}{1.717161in}}{\pgfqpoint{3.955874in}{1.706562in}}{\pgfqpoint{3.955874in}{1.695512in}}%
\pgfpathcurveto{\pgfqpoint{3.955874in}{1.684461in}}{\pgfqpoint{3.960264in}{1.673862in}}{\pgfqpoint{3.968078in}{1.666049in}}%
\pgfpathcurveto{\pgfqpoint{3.975892in}{1.658235in}}{\pgfqpoint{3.986491in}{1.653845in}}{\pgfqpoint{3.997541in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{3.997541in}{1.653845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473344in}{1.189888in}}%
\pgfpathcurveto{\pgfqpoint{4.484394in}{1.189888in}}{\pgfqpoint{4.494993in}{1.194279in}}{\pgfqpoint{4.502807in}{1.202092in}}%
\pgfpathcurveto{\pgfqpoint{4.510620in}{1.209906in}}{\pgfqpoint{4.515011in}{1.220505in}}{\pgfqpoint{4.515011in}{1.231555in}}%
\pgfpathcurveto{\pgfqpoint{4.515011in}{1.242605in}}{\pgfqpoint{4.510620in}{1.253204in}}{\pgfqpoint{4.502807in}{1.261018in}}%
\pgfpathcurveto{\pgfqpoint{4.494993in}{1.268831in}}{\pgfqpoint{4.484394in}{1.273222in}}{\pgfqpoint{4.473344in}{1.273222in}}%
\pgfpathcurveto{\pgfqpoint{4.462294in}{1.273222in}}{\pgfqpoint{4.451695in}{1.268831in}}{\pgfqpoint{4.443881in}{1.261018in}}%
\pgfpathcurveto{\pgfqpoint{4.436068in}{1.253204in}}{\pgfqpoint{4.431677in}{1.242605in}}{\pgfqpoint{4.431677in}{1.231555in}}%
\pgfpathcurveto{\pgfqpoint{4.431677in}{1.220505in}}{\pgfqpoint{4.436068in}{1.209906in}}{\pgfqpoint{4.443881in}{1.202092in}}%
\pgfpathcurveto{\pgfqpoint{4.451695in}{1.194279in}}{\pgfqpoint{4.462294in}{1.189888in}}{\pgfqpoint{4.473344in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{4.473344in}{1.189888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832714in}{1.178172in}}%
\pgfpathcurveto{\pgfqpoint{4.843764in}{1.178172in}}{\pgfqpoint{4.854363in}{1.182562in}}{\pgfqpoint{4.862177in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{4.869991in}{1.198189in}}{\pgfqpoint{4.874381in}{1.208788in}}{\pgfqpoint{4.874381in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{4.874381in}{1.230888in}}{\pgfqpoint{4.869991in}{1.241487in}}{\pgfqpoint{4.862177in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{4.854363in}{1.257115in}}{\pgfqpoint{4.843764in}{1.261505in}}{\pgfqpoint{4.832714in}{1.261505in}}%
\pgfpathcurveto{\pgfqpoint{4.821664in}{1.261505in}}{\pgfqpoint{4.811065in}{1.257115in}}{\pgfqpoint{4.803252in}{1.249301in}}%
\pgfpathcurveto{\pgfqpoint{4.795438in}{1.241487in}}{\pgfqpoint{4.791048in}{1.230888in}}{\pgfqpoint{4.791048in}{1.219838in}}%
\pgfpathcurveto{\pgfqpoint{4.791048in}{1.208788in}}{\pgfqpoint{4.795438in}{1.198189in}}{\pgfqpoint{4.803252in}{1.190375in}}%
\pgfpathcurveto{\pgfqpoint{4.811065in}{1.182562in}}{\pgfqpoint{4.821664in}{1.178172in}}{\pgfqpoint{4.832714in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{4.832714in}{1.178172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691142in}{1.174129in}}%
\pgfpathcurveto{\pgfqpoint{3.702192in}{1.174129in}}{\pgfqpoint{3.712791in}{1.178519in}}{\pgfqpoint{3.720605in}{1.186333in}}%
\pgfpathcurveto{\pgfqpoint{3.728418in}{1.194147in}}{\pgfqpoint{3.732809in}{1.204746in}}{\pgfqpoint{3.732809in}{1.215796in}}%
\pgfpathcurveto{\pgfqpoint{3.732809in}{1.226846in}}{\pgfqpoint{3.728418in}{1.237445in}}{\pgfqpoint{3.720605in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{3.712791in}{1.253072in}}{\pgfqpoint{3.702192in}{1.257462in}}{\pgfqpoint{3.691142in}{1.257462in}}%
\pgfpathcurveto{\pgfqpoint{3.680092in}{1.257462in}}{\pgfqpoint{3.669493in}{1.253072in}}{\pgfqpoint{3.661679in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{3.653866in}{1.237445in}}{\pgfqpoint{3.649475in}{1.226846in}}{\pgfqpoint{3.649475in}{1.215796in}}%
\pgfpathcurveto{\pgfqpoint{3.649475in}{1.204746in}}{\pgfqpoint{3.653866in}{1.194147in}}{\pgfqpoint{3.661679in}{1.186333in}}%
\pgfpathcurveto{\pgfqpoint{3.669493in}{1.178519in}}{\pgfqpoint{3.680092in}{1.174129in}}{\pgfqpoint{3.691142in}{1.174129in}}%
\pgfpathlineto{\pgfqpoint{3.691142in}{1.174129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724725in}{1.195109in}}%
\pgfpathcurveto{\pgfqpoint{3.735775in}{1.195109in}}{\pgfqpoint{3.746374in}{1.199499in}}{\pgfqpoint{3.754188in}{1.207313in}}%
\pgfpathcurveto{\pgfqpoint{3.762002in}{1.215126in}}{\pgfqpoint{3.766392in}{1.225725in}}{\pgfqpoint{3.766392in}{1.236776in}}%
\pgfpathcurveto{\pgfqpoint{3.766392in}{1.247826in}}{\pgfqpoint{3.762002in}{1.258425in}}{\pgfqpoint{3.754188in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{3.746374in}{1.274052in}}{\pgfqpoint{3.735775in}{1.278442in}}{\pgfqpoint{3.724725in}{1.278442in}}%
\pgfpathcurveto{\pgfqpoint{3.713675in}{1.278442in}}{\pgfqpoint{3.703076in}{1.274052in}}{\pgfqpoint{3.695262in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{3.687449in}{1.258425in}}{\pgfqpoint{3.683059in}{1.247826in}}{\pgfqpoint{3.683059in}{1.236776in}}%
\pgfpathcurveto{\pgfqpoint{3.683059in}{1.225725in}}{\pgfqpoint{3.687449in}{1.215126in}}{\pgfqpoint{3.695262in}{1.207313in}}%
\pgfpathcurveto{\pgfqpoint{3.703076in}{1.199499in}}{\pgfqpoint{3.713675in}{1.195109in}}{\pgfqpoint{3.724725in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{3.724725in}{1.195109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958217in}{1.162086in}}%
\pgfpathcurveto{\pgfqpoint{3.969267in}{1.162086in}}{\pgfqpoint{3.979866in}{1.166477in}}{\pgfqpoint{3.987680in}{1.174290in}}%
\pgfpathcurveto{\pgfqpoint{3.995493in}{1.182104in}}{\pgfqpoint{3.999883in}{1.192703in}}{\pgfqpoint{3.999883in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{3.999883in}{1.214803in}}{\pgfqpoint{3.995493in}{1.225402in}}{\pgfqpoint{3.987680in}{1.233216in}}%
\pgfpathcurveto{\pgfqpoint{3.979866in}{1.241029in}}{\pgfqpoint{3.969267in}{1.245420in}}{\pgfqpoint{3.958217in}{1.245420in}}%
\pgfpathcurveto{\pgfqpoint{3.947167in}{1.245420in}}{\pgfqpoint{3.936568in}{1.241029in}}{\pgfqpoint{3.928754in}{1.233216in}}%
\pgfpathcurveto{\pgfqpoint{3.920940in}{1.225402in}}{\pgfqpoint{3.916550in}{1.214803in}}{\pgfqpoint{3.916550in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{3.916550in}{1.192703in}}{\pgfqpoint{3.920940in}{1.182104in}}{\pgfqpoint{3.928754in}{1.174290in}}%
\pgfpathcurveto{\pgfqpoint{3.936568in}{1.166477in}}{\pgfqpoint{3.947167in}{1.162086in}}{\pgfqpoint{3.958217in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{3.958217in}{1.162086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521514in}{1.143791in}}%
\pgfpathcurveto{\pgfqpoint{4.532564in}{1.143791in}}{\pgfqpoint{4.543163in}{1.148182in}}{\pgfqpoint{4.550977in}{1.155995in}}%
\pgfpathcurveto{\pgfqpoint{4.558790in}{1.163809in}}{\pgfqpoint{4.563181in}{1.174408in}}{\pgfqpoint{4.563181in}{1.185458in}}%
\pgfpathcurveto{\pgfqpoint{4.563181in}{1.196508in}}{\pgfqpoint{4.558790in}{1.207107in}}{\pgfqpoint{4.550977in}{1.214921in}}%
\pgfpathcurveto{\pgfqpoint{4.543163in}{1.222734in}}{\pgfqpoint{4.532564in}{1.227125in}}{\pgfqpoint{4.521514in}{1.227125in}}%
\pgfpathcurveto{\pgfqpoint{4.510464in}{1.227125in}}{\pgfqpoint{4.499865in}{1.222734in}}{\pgfqpoint{4.492051in}{1.214921in}}%
\pgfpathcurveto{\pgfqpoint{4.484238in}{1.207107in}}{\pgfqpoint{4.479847in}{1.196508in}}{\pgfqpoint{4.479847in}{1.185458in}}%
\pgfpathcurveto{\pgfqpoint{4.479847in}{1.174408in}}{\pgfqpoint{4.484238in}{1.163809in}}{\pgfqpoint{4.492051in}{1.155995in}}%
\pgfpathcurveto{\pgfqpoint{4.499865in}{1.148182in}}{\pgfqpoint{4.510464in}{1.143791in}}{\pgfqpoint{4.521514in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.521514in}{1.143791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757380in}{1.194512in}}%
\pgfpathcurveto{\pgfqpoint{4.768430in}{1.194512in}}{\pgfqpoint{4.779029in}{1.198903in}}{\pgfqpoint{4.786843in}{1.206716in}}%
\pgfpathcurveto{\pgfqpoint{4.794657in}{1.214530in}}{\pgfqpoint{4.799047in}{1.225129in}}{\pgfqpoint{4.799047in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{4.799047in}{1.247229in}}{\pgfqpoint{4.794657in}{1.257828in}}{\pgfqpoint{4.786843in}{1.265642in}}%
\pgfpathcurveto{\pgfqpoint{4.779029in}{1.273455in}}{\pgfqpoint{4.768430in}{1.277846in}}{\pgfqpoint{4.757380in}{1.277846in}}%
\pgfpathcurveto{\pgfqpoint{4.746330in}{1.277846in}}{\pgfqpoint{4.735731in}{1.273455in}}{\pgfqpoint{4.727917in}{1.265642in}}%
\pgfpathcurveto{\pgfqpoint{4.720104in}{1.257828in}}{\pgfqpoint{4.715713in}{1.247229in}}{\pgfqpoint{4.715713in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{4.715713in}{1.225129in}}{\pgfqpoint{4.720104in}{1.214530in}}{\pgfqpoint{4.727917in}{1.206716in}}%
\pgfpathcurveto{\pgfqpoint{4.735731in}{1.198903in}}{\pgfqpoint{4.746330in}{1.194512in}}{\pgfqpoint{4.757380in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{4.757380in}{1.194512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971275in}{1.450376in}}%
\pgfpathcurveto{\pgfqpoint{4.982325in}{1.450376in}}{\pgfqpoint{4.992924in}{1.454767in}}{\pgfqpoint{5.000738in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{5.008551in}{1.470394in}}{\pgfqpoint{5.012942in}{1.480993in}}{\pgfqpoint{5.012942in}{1.492043in}}%
\pgfpathcurveto{\pgfqpoint{5.012942in}{1.503093in}}{\pgfqpoint{5.008551in}{1.513692in}}{\pgfqpoint{5.000738in}{1.521506in}}%
\pgfpathcurveto{\pgfqpoint{4.992924in}{1.529319in}}{\pgfqpoint{4.982325in}{1.533710in}}{\pgfqpoint{4.971275in}{1.533710in}}%
\pgfpathcurveto{\pgfqpoint{4.960225in}{1.533710in}}{\pgfqpoint{4.949626in}{1.529319in}}{\pgfqpoint{4.941812in}{1.521506in}}%
\pgfpathcurveto{\pgfqpoint{4.933999in}{1.513692in}}{\pgfqpoint{4.929608in}{1.503093in}}{\pgfqpoint{4.929608in}{1.492043in}}%
\pgfpathcurveto{\pgfqpoint{4.929608in}{1.480993in}}{\pgfqpoint{4.933999in}{1.470394in}}{\pgfqpoint{4.941812in}{1.462580in}}%
\pgfpathcurveto{\pgfqpoint{4.949626in}{1.454767in}}{\pgfqpoint{4.960225in}{1.450376in}}{\pgfqpoint{4.971275in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{4.971275in}{1.450376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626402in}{1.165904in}}%
\pgfpathcurveto{\pgfqpoint{3.637452in}{1.165904in}}{\pgfqpoint{3.648051in}{1.170294in}}{\pgfqpoint{3.655865in}{1.178108in}}%
\pgfpathcurveto{\pgfqpoint{3.663678in}{1.185921in}}{\pgfqpoint{3.668069in}{1.196520in}}{\pgfqpoint{3.668069in}{1.207570in}}%
\pgfpathcurveto{\pgfqpoint{3.668069in}{1.218621in}}{\pgfqpoint{3.663678in}{1.229220in}}{\pgfqpoint{3.655865in}{1.237033in}}%
\pgfpathcurveto{\pgfqpoint{3.648051in}{1.244847in}}{\pgfqpoint{3.637452in}{1.249237in}}{\pgfqpoint{3.626402in}{1.249237in}}%
\pgfpathcurveto{\pgfqpoint{3.615352in}{1.249237in}}{\pgfqpoint{3.604753in}{1.244847in}}{\pgfqpoint{3.596939in}{1.237033in}}%
\pgfpathcurveto{\pgfqpoint{3.589126in}{1.229220in}}{\pgfqpoint{3.584735in}{1.218621in}}{\pgfqpoint{3.584735in}{1.207570in}}%
\pgfpathcurveto{\pgfqpoint{3.584735in}{1.196520in}}{\pgfqpoint{3.589126in}{1.185921in}}{\pgfqpoint{3.596939in}{1.178108in}}%
\pgfpathcurveto{\pgfqpoint{3.604753in}{1.170294in}}{\pgfqpoint{3.615352in}{1.165904in}}{\pgfqpoint{3.626402in}{1.165904in}}%
\pgfpathlineto{\pgfqpoint{3.626402in}{1.165904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693543in}{1.141287in}}%
\pgfpathcurveto{\pgfqpoint{3.704593in}{1.141287in}}{\pgfqpoint{3.715192in}{1.145677in}}{\pgfqpoint{3.723005in}{1.153491in}}%
\pgfpathcurveto{\pgfqpoint{3.730819in}{1.161304in}}{\pgfqpoint{3.735209in}{1.171903in}}{\pgfqpoint{3.735209in}{1.182954in}}%
\pgfpathcurveto{\pgfqpoint{3.735209in}{1.194004in}}{\pgfqpoint{3.730819in}{1.204603in}}{\pgfqpoint{3.723005in}{1.212416in}}%
\pgfpathcurveto{\pgfqpoint{3.715192in}{1.220230in}}{\pgfqpoint{3.704593in}{1.224620in}}{\pgfqpoint{3.693543in}{1.224620in}}%
\pgfpathcurveto{\pgfqpoint{3.682492in}{1.224620in}}{\pgfqpoint{3.671893in}{1.220230in}}{\pgfqpoint{3.664080in}{1.212416in}}%
\pgfpathcurveto{\pgfqpoint{3.656266in}{1.204603in}}{\pgfqpoint{3.651876in}{1.194004in}}{\pgfqpoint{3.651876in}{1.182954in}}%
\pgfpathcurveto{\pgfqpoint{3.651876in}{1.171903in}}{\pgfqpoint{3.656266in}{1.161304in}}{\pgfqpoint{3.664080in}{1.153491in}}%
\pgfpathcurveto{\pgfqpoint{3.671893in}{1.145677in}}{\pgfqpoint{3.682492in}{1.141287in}}{\pgfqpoint{3.693543in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{3.693543in}{1.141287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367897in}{1.126935in}}%
\pgfpathcurveto{\pgfqpoint{4.378947in}{1.126935in}}{\pgfqpoint{4.389546in}{1.131325in}}{\pgfqpoint{4.397360in}{1.139139in}}%
\pgfpathcurveto{\pgfqpoint{4.405173in}{1.146953in}}{\pgfqpoint{4.409564in}{1.157552in}}{\pgfqpoint{4.409564in}{1.168602in}}%
\pgfpathcurveto{\pgfqpoint{4.409564in}{1.179652in}}{\pgfqpoint{4.405173in}{1.190251in}}{\pgfqpoint{4.397360in}{1.198065in}}%
\pgfpathcurveto{\pgfqpoint{4.389546in}{1.205878in}}{\pgfqpoint{4.378947in}{1.210268in}}{\pgfqpoint{4.367897in}{1.210268in}}%
\pgfpathcurveto{\pgfqpoint{4.356847in}{1.210268in}}{\pgfqpoint{4.346248in}{1.205878in}}{\pgfqpoint{4.338434in}{1.198065in}}%
\pgfpathcurveto{\pgfqpoint{4.330621in}{1.190251in}}{\pgfqpoint{4.326230in}{1.179652in}}{\pgfqpoint{4.326230in}{1.168602in}}%
\pgfpathcurveto{\pgfqpoint{4.326230in}{1.157552in}}{\pgfqpoint{4.330621in}{1.146953in}}{\pgfqpoint{4.338434in}{1.139139in}}%
\pgfpathcurveto{\pgfqpoint{4.346248in}{1.131325in}}{\pgfqpoint{4.356847in}{1.126935in}}{\pgfqpoint{4.367897in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{4.367897in}{1.126935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373168in}{1.087953in}}%
\pgfpathcurveto{\pgfqpoint{4.384218in}{1.087953in}}{\pgfqpoint{4.394817in}{1.092343in}}{\pgfqpoint{4.402631in}{1.100157in}}%
\pgfpathcurveto{\pgfqpoint{4.410444in}{1.107971in}}{\pgfqpoint{4.414835in}{1.118570in}}{\pgfqpoint{4.414835in}{1.129620in}}%
\pgfpathcurveto{\pgfqpoint{4.414835in}{1.140670in}}{\pgfqpoint{4.410444in}{1.151269in}}{\pgfqpoint{4.402631in}{1.159083in}}%
\pgfpathcurveto{\pgfqpoint{4.394817in}{1.166896in}}{\pgfqpoint{4.384218in}{1.171287in}}{\pgfqpoint{4.373168in}{1.171287in}}%
\pgfpathcurveto{\pgfqpoint{4.362118in}{1.171287in}}{\pgfqpoint{4.351519in}{1.166896in}}{\pgfqpoint{4.343705in}{1.159083in}}%
\pgfpathcurveto{\pgfqpoint{4.335892in}{1.151269in}}{\pgfqpoint{4.331501in}{1.140670in}}{\pgfqpoint{4.331501in}{1.129620in}}%
\pgfpathcurveto{\pgfqpoint{4.331501in}{1.118570in}}{\pgfqpoint{4.335892in}{1.107971in}}{\pgfqpoint{4.343705in}{1.100157in}}%
\pgfpathcurveto{\pgfqpoint{4.351519in}{1.092343in}}{\pgfqpoint{4.362118in}{1.087953in}}{\pgfqpoint{4.373168in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{1.087953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379926in}{1.125825in}}%
\pgfpathcurveto{\pgfqpoint{4.390977in}{1.125825in}}{\pgfqpoint{4.401576in}{1.130215in}}{\pgfqpoint{4.409389in}{1.138029in}}%
\pgfpathcurveto{\pgfqpoint{4.417203in}{1.145842in}}{\pgfqpoint{4.421593in}{1.156441in}}{\pgfqpoint{4.421593in}{1.167491in}}%
\pgfpathcurveto{\pgfqpoint{4.421593in}{1.178541in}}{\pgfqpoint{4.417203in}{1.189140in}}{\pgfqpoint{4.409389in}{1.196954in}}%
\pgfpathcurveto{\pgfqpoint{4.401576in}{1.204768in}}{\pgfqpoint{4.390977in}{1.209158in}}{\pgfqpoint{4.379926in}{1.209158in}}%
\pgfpathcurveto{\pgfqpoint{4.368876in}{1.209158in}}{\pgfqpoint{4.358277in}{1.204768in}}{\pgfqpoint{4.350464in}{1.196954in}}%
\pgfpathcurveto{\pgfqpoint{4.342650in}{1.189140in}}{\pgfqpoint{4.338260in}{1.178541in}}{\pgfqpoint{4.338260in}{1.167491in}}%
\pgfpathcurveto{\pgfqpoint{4.338260in}{1.156441in}}{\pgfqpoint{4.342650in}{1.145842in}}{\pgfqpoint{4.350464in}{1.138029in}}%
\pgfpathcurveto{\pgfqpoint{4.358277in}{1.130215in}}{\pgfqpoint{4.368876in}{1.125825in}}{\pgfqpoint{4.379926in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{4.379926in}{1.125825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784544in}{1.502948in}}%
\pgfpathcurveto{\pgfqpoint{4.795594in}{1.502948in}}{\pgfqpoint{4.806193in}{1.507338in}}{\pgfqpoint{4.814007in}{1.515152in}}%
\pgfpathcurveto{\pgfqpoint{4.821821in}{1.522966in}}{\pgfqpoint{4.826211in}{1.533565in}}{\pgfqpoint{4.826211in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{4.826211in}{1.555665in}}{\pgfqpoint{4.821821in}{1.566264in}}{\pgfqpoint{4.814007in}{1.574077in}}%
\pgfpathcurveto{\pgfqpoint{4.806193in}{1.581891in}}{\pgfqpoint{4.795594in}{1.586281in}}{\pgfqpoint{4.784544in}{1.586281in}}%
\pgfpathcurveto{\pgfqpoint{4.773494in}{1.586281in}}{\pgfqpoint{4.762895in}{1.581891in}}{\pgfqpoint{4.755081in}{1.574077in}}%
\pgfpathcurveto{\pgfqpoint{4.747268in}{1.566264in}}{\pgfqpoint{4.742878in}{1.555665in}}{\pgfqpoint{4.742878in}{1.544615in}}%
\pgfpathcurveto{\pgfqpoint{4.742878in}{1.533565in}}{\pgfqpoint{4.747268in}{1.522966in}}{\pgfqpoint{4.755081in}{1.515152in}}%
\pgfpathcurveto{\pgfqpoint{4.762895in}{1.507338in}}{\pgfqpoint{4.773494in}{1.502948in}}{\pgfqpoint{4.784544in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{4.784544in}{1.502948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696256in}{2.029733in}}%
\pgfpathcurveto{\pgfqpoint{3.707307in}{2.029733in}}{\pgfqpoint{3.717906in}{2.034124in}}{\pgfqpoint{3.725719in}{2.041937in}}%
\pgfpathcurveto{\pgfqpoint{3.733533in}{2.049751in}}{\pgfqpoint{3.737923in}{2.060350in}}{\pgfqpoint{3.737923in}{2.071400in}}%
\pgfpathcurveto{\pgfqpoint{3.737923in}{2.082450in}}{\pgfqpoint{3.733533in}{2.093049in}}{\pgfqpoint{3.725719in}{2.100863in}}%
\pgfpathcurveto{\pgfqpoint{3.717906in}{2.108676in}}{\pgfqpoint{3.707307in}{2.113067in}}{\pgfqpoint{3.696256in}{2.113067in}}%
\pgfpathcurveto{\pgfqpoint{3.685206in}{2.113067in}}{\pgfqpoint{3.674607in}{2.108676in}}{\pgfqpoint{3.666794in}{2.100863in}}%
\pgfpathcurveto{\pgfqpoint{3.658980in}{2.093049in}}{\pgfqpoint{3.654590in}{2.082450in}}{\pgfqpoint{3.654590in}{2.071400in}}%
\pgfpathcurveto{\pgfqpoint{3.654590in}{2.060350in}}{\pgfqpoint{3.658980in}{2.049751in}}{\pgfqpoint{3.666794in}{2.041937in}}%
\pgfpathcurveto{\pgfqpoint{3.674607in}{2.034124in}}{\pgfqpoint{3.685206in}{2.029733in}}{\pgfqpoint{3.696256in}{2.029733in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{2.029733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837087in}{1.876189in}}%
\pgfpathcurveto{\pgfqpoint{3.848137in}{1.876189in}}{\pgfqpoint{3.858736in}{1.880579in}}{\pgfqpoint{3.866550in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{3.874364in}{1.896206in}}{\pgfqpoint{3.878754in}{1.906805in}}{\pgfqpoint{3.878754in}{1.917855in}}%
\pgfpathcurveto{\pgfqpoint{3.878754in}{1.928905in}}{\pgfqpoint{3.874364in}{1.939504in}}{\pgfqpoint{3.866550in}{1.947318in}}%
\pgfpathcurveto{\pgfqpoint{3.858736in}{1.955132in}}{\pgfqpoint{3.848137in}{1.959522in}}{\pgfqpoint{3.837087in}{1.959522in}}%
\pgfpathcurveto{\pgfqpoint{3.826037in}{1.959522in}}{\pgfqpoint{3.815438in}{1.955132in}}{\pgfqpoint{3.807624in}{1.947318in}}%
\pgfpathcurveto{\pgfqpoint{3.799811in}{1.939504in}}{\pgfqpoint{3.795421in}{1.928905in}}{\pgfqpoint{3.795421in}{1.917855in}}%
\pgfpathcurveto{\pgfqpoint{3.795421in}{1.906805in}}{\pgfqpoint{3.799811in}{1.896206in}}{\pgfqpoint{3.807624in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{3.815438in}{1.880579in}}{\pgfqpoint{3.826037in}{1.876189in}}{\pgfqpoint{3.837087in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{3.837087in}{1.876189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948353in}{1.882011in}}%
\pgfpathcurveto{\pgfqpoint{3.959403in}{1.882011in}}{\pgfqpoint{3.970002in}{1.886402in}}{\pgfqpoint{3.977816in}{1.894215in}}%
\pgfpathcurveto{\pgfqpoint{3.985630in}{1.902029in}}{\pgfqpoint{3.990020in}{1.912628in}}{\pgfqpoint{3.990020in}{1.923678in}}%
\pgfpathcurveto{\pgfqpoint{3.990020in}{1.934728in}}{\pgfqpoint{3.985630in}{1.945327in}}{\pgfqpoint{3.977816in}{1.953141in}}%
\pgfpathcurveto{\pgfqpoint{3.970002in}{1.960954in}}{\pgfqpoint{3.959403in}{1.965345in}}{\pgfqpoint{3.948353in}{1.965345in}}%
\pgfpathcurveto{\pgfqpoint{3.937303in}{1.965345in}}{\pgfqpoint{3.926704in}{1.960954in}}{\pgfqpoint{3.918890in}{1.953141in}}%
\pgfpathcurveto{\pgfqpoint{3.911077in}{1.945327in}}{\pgfqpoint{3.906687in}{1.934728in}}{\pgfqpoint{3.906687in}{1.923678in}}%
\pgfpathcurveto{\pgfqpoint{3.906687in}{1.912628in}}{\pgfqpoint{3.911077in}{1.902029in}}{\pgfqpoint{3.918890in}{1.894215in}}%
\pgfpathcurveto{\pgfqpoint{3.926704in}{1.886402in}}{\pgfqpoint{3.937303in}{1.882011in}}{\pgfqpoint{3.948353in}{1.882011in}}%
\pgfpathlineto{\pgfqpoint{3.948353in}{1.882011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954381in}{1.691363in}}%
\pgfpathcurveto{\pgfqpoint{3.965431in}{1.691363in}}{\pgfqpoint{3.976030in}{1.695753in}}{\pgfqpoint{3.983844in}{1.703567in}}%
\pgfpathcurveto{\pgfqpoint{3.991657in}{1.711380in}}{\pgfqpoint{3.996048in}{1.721979in}}{\pgfqpoint{3.996048in}{1.733029in}}%
\pgfpathcurveto{\pgfqpoint{3.996048in}{1.744079in}}{\pgfqpoint{3.991657in}{1.754678in}}{\pgfqpoint{3.983844in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{3.976030in}{1.770306in}}{\pgfqpoint{3.965431in}{1.774696in}}{\pgfqpoint{3.954381in}{1.774696in}}%
\pgfpathcurveto{\pgfqpoint{3.943331in}{1.774696in}}{\pgfqpoint{3.932732in}{1.770306in}}{\pgfqpoint{3.924918in}{1.762492in}}%
\pgfpathcurveto{\pgfqpoint{3.917105in}{1.754678in}}{\pgfqpoint{3.912714in}{1.744079in}}{\pgfqpoint{3.912714in}{1.733029in}}%
\pgfpathcurveto{\pgfqpoint{3.912714in}{1.721979in}}{\pgfqpoint{3.917105in}{1.711380in}}{\pgfqpoint{3.924918in}{1.703567in}}%
\pgfpathcurveto{\pgfqpoint{3.932732in}{1.695753in}}{\pgfqpoint{3.943331in}{1.691363in}}{\pgfqpoint{3.954381in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.954381in}{1.691363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480990in}{1.843974in}}%
\pgfpathcurveto{\pgfqpoint{4.492040in}{1.843974in}}{\pgfqpoint{4.502639in}{1.848365in}}{\pgfqpoint{4.510452in}{1.856178in}}%
\pgfpathcurveto{\pgfqpoint{4.518266in}{1.863992in}}{\pgfqpoint{4.522656in}{1.874591in}}{\pgfqpoint{4.522656in}{1.885641in}}%
\pgfpathcurveto{\pgfqpoint{4.522656in}{1.896691in}}{\pgfqpoint{4.518266in}{1.907290in}}{\pgfqpoint{4.510452in}{1.915104in}}%
\pgfpathcurveto{\pgfqpoint{4.502639in}{1.922918in}}{\pgfqpoint{4.492040in}{1.927308in}}{\pgfqpoint{4.480990in}{1.927308in}}%
\pgfpathcurveto{\pgfqpoint{4.469939in}{1.927308in}}{\pgfqpoint{4.459340in}{1.922918in}}{\pgfqpoint{4.451527in}{1.915104in}}%
\pgfpathcurveto{\pgfqpoint{4.443713in}{1.907290in}}{\pgfqpoint{4.439323in}{1.896691in}}{\pgfqpoint{4.439323in}{1.885641in}}%
\pgfpathcurveto{\pgfqpoint{4.439323in}{1.874591in}}{\pgfqpoint{4.443713in}{1.863992in}}{\pgfqpoint{4.451527in}{1.856178in}}%
\pgfpathcurveto{\pgfqpoint{4.459340in}{1.848365in}}{\pgfqpoint{4.469939in}{1.843974in}}{\pgfqpoint{4.480990in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{4.480990in}{1.843974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946016in}{2.108934in}}%
\pgfpathcurveto{\pgfqpoint{4.957066in}{2.108934in}}{\pgfqpoint{4.967665in}{2.113324in}}{\pgfqpoint{4.975478in}{2.121138in}}%
\pgfpathcurveto{\pgfqpoint{4.983292in}{2.128951in}}{\pgfqpoint{4.987682in}{2.139550in}}{\pgfqpoint{4.987682in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{4.987682in}{2.161651in}}{\pgfqpoint{4.983292in}{2.172250in}}{\pgfqpoint{4.975478in}{2.180063in}}%
\pgfpathcurveto{\pgfqpoint{4.967665in}{2.187877in}}{\pgfqpoint{4.957066in}{2.192267in}}{\pgfqpoint{4.946016in}{2.192267in}}%
\pgfpathcurveto{\pgfqpoint{4.934966in}{2.192267in}}{\pgfqpoint{4.924366in}{2.187877in}}{\pgfqpoint{4.916553in}{2.180063in}}%
\pgfpathcurveto{\pgfqpoint{4.908739in}{2.172250in}}{\pgfqpoint{4.904349in}{2.161651in}}{\pgfqpoint{4.904349in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{4.904349in}{2.139550in}}{\pgfqpoint{4.908739in}{2.128951in}}{\pgfqpoint{4.916553in}{2.121138in}}%
\pgfpathcurveto{\pgfqpoint{4.924366in}{2.113324in}}{\pgfqpoint{4.934966in}{2.108934in}}{\pgfqpoint{4.946016in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{4.946016in}{2.108934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687071in}{2.069566in}}%
\pgfpathcurveto{\pgfqpoint{3.698121in}{2.069566in}}{\pgfqpoint{3.708720in}{2.073956in}}{\pgfqpoint{3.716534in}{2.081769in}}%
\pgfpathcurveto{\pgfqpoint{3.724348in}{2.089583in}}{\pgfqpoint{3.728738in}{2.100182in}}{\pgfqpoint{3.728738in}{2.111232in}}%
\pgfpathcurveto{\pgfqpoint{3.728738in}{2.122282in}}{\pgfqpoint{3.724348in}{2.132881in}}{\pgfqpoint{3.716534in}{2.140695in}}%
\pgfpathcurveto{\pgfqpoint{3.708720in}{2.148509in}}{\pgfqpoint{3.698121in}{2.152899in}}{\pgfqpoint{3.687071in}{2.152899in}}%
\pgfpathcurveto{\pgfqpoint{3.676021in}{2.152899in}}{\pgfqpoint{3.665422in}{2.148509in}}{\pgfqpoint{3.657608in}{2.140695in}}%
\pgfpathcurveto{\pgfqpoint{3.649795in}{2.132881in}}{\pgfqpoint{3.645405in}{2.122282in}}{\pgfqpoint{3.645405in}{2.111232in}}%
\pgfpathcurveto{\pgfqpoint{3.645405in}{2.100182in}}{\pgfqpoint{3.649795in}{2.089583in}}{\pgfqpoint{3.657608in}{2.081769in}}%
\pgfpathcurveto{\pgfqpoint{3.665422in}{2.073956in}}{\pgfqpoint{3.676021in}{2.069566in}}{\pgfqpoint{3.687071in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{3.687071in}{2.069566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860755in}{1.530979in}}%
\pgfpathcurveto{\pgfqpoint{3.871805in}{1.530979in}}{\pgfqpoint{3.882404in}{1.535369in}}{\pgfqpoint{3.890217in}{1.543183in}}%
\pgfpathcurveto{\pgfqpoint{3.898031in}{1.550996in}}{\pgfqpoint{3.902421in}{1.561595in}}{\pgfqpoint{3.902421in}{1.572645in}}%
\pgfpathcurveto{\pgfqpoint{3.902421in}{1.583696in}}{\pgfqpoint{3.898031in}{1.594295in}}{\pgfqpoint{3.890217in}{1.602108in}}%
\pgfpathcurveto{\pgfqpoint{3.882404in}{1.609922in}}{\pgfqpoint{3.871805in}{1.614312in}}{\pgfqpoint{3.860755in}{1.614312in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{1.614312in}}{\pgfqpoint{3.839106in}{1.609922in}}{\pgfqpoint{3.831292in}{1.602108in}}%
\pgfpathcurveto{\pgfqpoint{3.823478in}{1.594295in}}{\pgfqpoint{3.819088in}{1.583696in}}{\pgfqpoint{3.819088in}{1.572645in}}%
\pgfpathcurveto{\pgfqpoint{3.819088in}{1.561595in}}{\pgfqpoint{3.823478in}{1.550996in}}{\pgfqpoint{3.831292in}{1.543183in}}%
\pgfpathcurveto{\pgfqpoint{3.839106in}{1.535369in}}{\pgfqpoint{3.849705in}{1.530979in}}{\pgfqpoint{3.860755in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.860755in}{1.530979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966202in}{2.345170in}}%
\pgfpathcurveto{\pgfqpoint{3.977252in}{2.345170in}}{\pgfqpoint{3.987851in}{2.349560in}}{\pgfqpoint{3.995664in}{2.357374in}}%
\pgfpathcurveto{\pgfqpoint{4.003478in}{2.365187in}}{\pgfqpoint{4.007868in}{2.375786in}}{\pgfqpoint{4.007868in}{2.386837in}}%
\pgfpathcurveto{\pgfqpoint{4.007868in}{2.397887in}}{\pgfqpoint{4.003478in}{2.408486in}}{\pgfqpoint{3.995664in}{2.416299in}}%
\pgfpathcurveto{\pgfqpoint{3.987851in}{2.424113in}}{\pgfqpoint{3.977252in}{2.428503in}}{\pgfqpoint{3.966202in}{2.428503in}}%
\pgfpathcurveto{\pgfqpoint{3.955152in}{2.428503in}}{\pgfqpoint{3.944553in}{2.424113in}}{\pgfqpoint{3.936739in}{2.416299in}}%
\pgfpathcurveto{\pgfqpoint{3.928925in}{2.408486in}}{\pgfqpoint{3.924535in}{2.397887in}}{\pgfqpoint{3.924535in}{2.386837in}}%
\pgfpathcurveto{\pgfqpoint{3.924535in}{2.375786in}}{\pgfqpoint{3.928925in}{2.365187in}}{\pgfqpoint{3.936739in}{2.357374in}}%
\pgfpathcurveto{\pgfqpoint{3.944553in}{2.349560in}}{\pgfqpoint{3.955152in}{2.345170in}}{\pgfqpoint{3.966202in}{2.345170in}}%
\pgfpathlineto{\pgfqpoint{3.966202in}{2.345170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478015in}{1.948234in}}%
\pgfpathcurveto{\pgfqpoint{4.489065in}{1.948234in}}{\pgfqpoint{4.499664in}{1.952625in}}{\pgfqpoint{4.507478in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{4.515291in}{1.968252in}}{\pgfqpoint{4.519681in}{1.978851in}}{\pgfqpoint{4.519681in}{1.989901in}}%
\pgfpathcurveto{\pgfqpoint{4.519681in}{2.000951in}}{\pgfqpoint{4.515291in}{2.011550in}}{\pgfqpoint{4.507478in}{2.019364in}}%
\pgfpathcurveto{\pgfqpoint{4.499664in}{2.027177in}}{\pgfqpoint{4.489065in}{2.031568in}}{\pgfqpoint{4.478015in}{2.031568in}}%
\pgfpathcurveto{\pgfqpoint{4.466965in}{2.031568in}}{\pgfqpoint{4.456366in}{2.027177in}}{\pgfqpoint{4.448552in}{2.019364in}}%
\pgfpathcurveto{\pgfqpoint{4.440738in}{2.011550in}}{\pgfqpoint{4.436348in}{2.000951in}}{\pgfqpoint{4.436348in}{1.989901in}}%
\pgfpathcurveto{\pgfqpoint{4.436348in}{1.978851in}}{\pgfqpoint{4.440738in}{1.968252in}}{\pgfqpoint{4.448552in}{1.960438in}}%
\pgfpathcurveto{\pgfqpoint{4.456366in}{1.952625in}}{\pgfqpoint{4.466965in}{1.948234in}}{\pgfqpoint{4.478015in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{4.478015in}{1.948234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951417in}{1.197976in}}%
\pgfpathcurveto{\pgfqpoint{4.962467in}{1.197976in}}{\pgfqpoint{4.973066in}{1.202366in}}{\pgfqpoint{4.980880in}{1.210180in}}%
\pgfpathcurveto{\pgfqpoint{4.988694in}{1.217993in}}{\pgfqpoint{4.993084in}{1.228592in}}{\pgfqpoint{4.993084in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{4.993084in}{1.250692in}}{\pgfqpoint{4.988694in}{1.261292in}}{\pgfqpoint{4.980880in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{4.973066in}{1.276919in}}{\pgfqpoint{4.962467in}{1.281309in}}{\pgfqpoint{4.951417in}{1.281309in}}%
\pgfpathcurveto{\pgfqpoint{4.940367in}{1.281309in}}{\pgfqpoint{4.929768in}{1.276919in}}{\pgfqpoint{4.921954in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{4.914141in}{1.261292in}}{\pgfqpoint{4.909750in}{1.250692in}}{\pgfqpoint{4.909750in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{4.909750in}{1.228592in}}{\pgfqpoint{4.914141in}{1.217993in}}{\pgfqpoint{4.921954in}{1.210180in}}%
\pgfpathcurveto{\pgfqpoint{4.929768in}{1.202366in}}{\pgfqpoint{4.940367in}{1.197976in}}{\pgfqpoint{4.951417in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{4.951417in}{1.197976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707081in}{1.762230in}}%
\pgfpathcurveto{\pgfqpoint{5.718131in}{1.762230in}}{\pgfqpoint{5.728730in}{1.766620in}}{\pgfqpoint{5.736544in}{1.774434in}}%
\pgfpathcurveto{\pgfqpoint{5.744358in}{1.782247in}}{\pgfqpoint{5.748748in}{1.792846in}}{\pgfqpoint{5.748748in}{1.803897in}}%
\pgfpathcurveto{\pgfqpoint{5.748748in}{1.814947in}}{\pgfqpoint{5.744358in}{1.825546in}}{\pgfqpoint{5.736544in}{1.833359in}}%
\pgfpathcurveto{\pgfqpoint{5.728730in}{1.841173in}}{\pgfqpoint{5.718131in}{1.845563in}}{\pgfqpoint{5.707081in}{1.845563in}}%
\pgfpathcurveto{\pgfqpoint{5.696031in}{1.845563in}}{\pgfqpoint{5.685432in}{1.841173in}}{\pgfqpoint{5.677619in}{1.833359in}}%
\pgfpathcurveto{\pgfqpoint{5.669805in}{1.825546in}}{\pgfqpoint{5.665415in}{1.814947in}}{\pgfqpoint{5.665415in}{1.803897in}}%
\pgfpathcurveto{\pgfqpoint{5.665415in}{1.792846in}}{\pgfqpoint{5.669805in}{1.782247in}}{\pgfqpoint{5.677619in}{1.774434in}}%
\pgfpathcurveto{\pgfqpoint{5.685432in}{1.766620in}}{\pgfqpoint{5.696031in}{1.762230in}}{\pgfqpoint{5.707081in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{5.707081in}{1.762230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712539in}{1.373497in}}%
\pgfpathcurveto{\pgfqpoint{3.723589in}{1.373497in}}{\pgfqpoint{3.734188in}{1.377887in}}{\pgfqpoint{3.742002in}{1.385700in}}%
\pgfpathcurveto{\pgfqpoint{3.749816in}{1.393514in}}{\pgfqpoint{3.754206in}{1.404113in}}{\pgfqpoint{3.754206in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{3.754206in}{1.426213in}}{\pgfqpoint{3.749816in}{1.436812in}}{\pgfqpoint{3.742002in}{1.444626in}}%
\pgfpathcurveto{\pgfqpoint{3.734188in}{1.452440in}}{\pgfqpoint{3.723589in}{1.456830in}}{\pgfqpoint{3.712539in}{1.456830in}}%
\pgfpathcurveto{\pgfqpoint{3.701489in}{1.456830in}}{\pgfqpoint{3.690890in}{1.452440in}}{\pgfqpoint{3.683076in}{1.444626in}}%
\pgfpathcurveto{\pgfqpoint{3.675263in}{1.436812in}}{\pgfqpoint{3.670873in}{1.426213in}}{\pgfqpoint{3.670873in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{3.670873in}{1.404113in}}{\pgfqpoint{3.675263in}{1.393514in}}{\pgfqpoint{3.683076in}{1.385700in}}%
\pgfpathcurveto{\pgfqpoint{3.690890in}{1.377887in}}{\pgfqpoint{3.701489in}{1.373497in}}{\pgfqpoint{3.712539in}{1.373497in}}%
\pgfpathlineto{\pgfqpoint{3.712539in}{1.373497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937994in}{1.696101in}}%
\pgfpathcurveto{\pgfqpoint{3.949044in}{1.696101in}}{\pgfqpoint{3.959643in}{1.700491in}}{\pgfqpoint{3.967457in}{1.708305in}}%
\pgfpathcurveto{\pgfqpoint{3.975270in}{1.716118in}}{\pgfqpoint{3.979660in}{1.726717in}}{\pgfqpoint{3.979660in}{1.737768in}}%
\pgfpathcurveto{\pgfqpoint{3.979660in}{1.748818in}}{\pgfqpoint{3.975270in}{1.759417in}}{\pgfqpoint{3.967457in}{1.767230in}}%
\pgfpathcurveto{\pgfqpoint{3.959643in}{1.775044in}}{\pgfqpoint{3.949044in}{1.779434in}}{\pgfqpoint{3.937994in}{1.779434in}}%
\pgfpathcurveto{\pgfqpoint{3.926944in}{1.779434in}}{\pgfqpoint{3.916345in}{1.775044in}}{\pgfqpoint{3.908531in}{1.767230in}}%
\pgfpathcurveto{\pgfqpoint{3.900717in}{1.759417in}}{\pgfqpoint{3.896327in}{1.748818in}}{\pgfqpoint{3.896327in}{1.737768in}}%
\pgfpathcurveto{\pgfqpoint{3.896327in}{1.726717in}}{\pgfqpoint{3.900717in}{1.716118in}}{\pgfqpoint{3.908531in}{1.708305in}}%
\pgfpathcurveto{\pgfqpoint{3.916345in}{1.700491in}}{\pgfqpoint{3.926944in}{1.696101in}}{\pgfqpoint{3.937994in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{3.937994in}{1.696101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995245in}{1.723000in}}%
\pgfpathcurveto{\pgfqpoint{4.006295in}{1.723000in}}{\pgfqpoint{4.016894in}{1.727390in}}{\pgfqpoint{4.024707in}{1.735203in}}%
\pgfpathcurveto{\pgfqpoint{4.032521in}{1.743017in}}{\pgfqpoint{4.036911in}{1.753616in}}{\pgfqpoint{4.036911in}{1.764666in}}%
\pgfpathcurveto{\pgfqpoint{4.036911in}{1.775716in}}{\pgfqpoint{4.032521in}{1.786315in}}{\pgfqpoint{4.024707in}{1.794129in}}%
\pgfpathcurveto{\pgfqpoint{4.016894in}{1.801943in}}{\pgfqpoint{4.006295in}{1.806333in}}{\pgfqpoint{3.995245in}{1.806333in}}%
\pgfpathcurveto{\pgfqpoint{3.984194in}{1.806333in}}{\pgfqpoint{3.973595in}{1.801943in}}{\pgfqpoint{3.965782in}{1.794129in}}%
\pgfpathcurveto{\pgfqpoint{3.957968in}{1.786315in}}{\pgfqpoint{3.953578in}{1.775716in}}{\pgfqpoint{3.953578in}{1.764666in}}%
\pgfpathcurveto{\pgfqpoint{3.953578in}{1.753616in}}{\pgfqpoint{3.957968in}{1.743017in}}{\pgfqpoint{3.965782in}{1.735203in}}%
\pgfpathcurveto{\pgfqpoint{3.973595in}{1.727390in}}{\pgfqpoint{3.984194in}{1.723000in}}{\pgfqpoint{3.995245in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{3.995245in}{1.723000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040362in}{1.681930in}}%
\pgfpathcurveto{\pgfqpoint{4.051412in}{1.681930in}}{\pgfqpoint{4.062011in}{1.686320in}}{\pgfqpoint{4.069824in}{1.694133in}}%
\pgfpathcurveto{\pgfqpoint{4.077638in}{1.701947in}}{\pgfqpoint{4.082028in}{1.712546in}}{\pgfqpoint{4.082028in}{1.723596in}}%
\pgfpathcurveto{\pgfqpoint{4.082028in}{1.734646in}}{\pgfqpoint{4.077638in}{1.745245in}}{\pgfqpoint{4.069824in}{1.753059in}}%
\pgfpathcurveto{\pgfqpoint{4.062011in}{1.760873in}}{\pgfqpoint{4.051412in}{1.765263in}}{\pgfqpoint{4.040362in}{1.765263in}}%
\pgfpathcurveto{\pgfqpoint{4.029311in}{1.765263in}}{\pgfqpoint{4.018712in}{1.760873in}}{\pgfqpoint{4.010899in}{1.753059in}}%
\pgfpathcurveto{\pgfqpoint{4.003085in}{1.745245in}}{\pgfqpoint{3.998695in}{1.734646in}}{\pgfqpoint{3.998695in}{1.723596in}}%
\pgfpathcurveto{\pgfqpoint{3.998695in}{1.712546in}}{\pgfqpoint{4.003085in}{1.701947in}}{\pgfqpoint{4.010899in}{1.694133in}}%
\pgfpathcurveto{\pgfqpoint{4.018712in}{1.686320in}}{\pgfqpoint{4.029311in}{1.681930in}}{\pgfqpoint{4.040362in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{4.040362in}{1.681930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606686in}{1.918875in}}%
\pgfpathcurveto{\pgfqpoint{4.617736in}{1.918875in}}{\pgfqpoint{4.628335in}{1.923265in}}{\pgfqpoint{4.636148in}{1.931079in}}%
\pgfpathcurveto{\pgfqpoint{4.643962in}{1.938893in}}{\pgfqpoint{4.648352in}{1.949492in}}{\pgfqpoint{4.648352in}{1.960542in}}%
\pgfpathcurveto{\pgfqpoint{4.648352in}{1.971592in}}{\pgfqpoint{4.643962in}{1.982191in}}{\pgfqpoint{4.636148in}{1.990005in}}%
\pgfpathcurveto{\pgfqpoint{4.628335in}{1.997818in}}{\pgfqpoint{4.617736in}{2.002209in}}{\pgfqpoint{4.606686in}{2.002209in}}%
\pgfpathcurveto{\pgfqpoint{4.595636in}{2.002209in}}{\pgfqpoint{4.585037in}{1.997818in}}{\pgfqpoint{4.577223in}{1.990005in}}%
\pgfpathcurveto{\pgfqpoint{4.569409in}{1.982191in}}{\pgfqpoint{4.565019in}{1.971592in}}{\pgfqpoint{4.565019in}{1.960542in}}%
\pgfpathcurveto{\pgfqpoint{4.565019in}{1.949492in}}{\pgfqpoint{4.569409in}{1.938893in}}{\pgfqpoint{4.577223in}{1.931079in}}%
\pgfpathcurveto{\pgfqpoint{4.585037in}{1.923265in}}{\pgfqpoint{4.595636in}{1.918875in}}{\pgfqpoint{4.606686in}{1.918875in}}%
\pgfpathlineto{\pgfqpoint{4.606686in}{1.918875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814657in}{2.660489in}}%
\pgfpathcurveto{\pgfqpoint{4.825707in}{2.660489in}}{\pgfqpoint{4.836306in}{2.664879in}}{\pgfqpoint{4.844120in}{2.672693in}}%
\pgfpathcurveto{\pgfqpoint{4.851933in}{2.680506in}}{\pgfqpoint{4.856324in}{2.691106in}}{\pgfqpoint{4.856324in}{2.702156in}}%
\pgfpathcurveto{\pgfqpoint{4.856324in}{2.713206in}}{\pgfqpoint{4.851933in}{2.723805in}}{\pgfqpoint{4.844120in}{2.731618in}}%
\pgfpathcurveto{\pgfqpoint{4.836306in}{2.739432in}}{\pgfqpoint{4.825707in}{2.743822in}}{\pgfqpoint{4.814657in}{2.743822in}}%
\pgfpathcurveto{\pgfqpoint{4.803607in}{2.743822in}}{\pgfqpoint{4.793008in}{2.739432in}}{\pgfqpoint{4.785194in}{2.731618in}}%
\pgfpathcurveto{\pgfqpoint{4.777381in}{2.723805in}}{\pgfqpoint{4.772990in}{2.713206in}}{\pgfqpoint{4.772990in}{2.702156in}}%
\pgfpathcurveto{\pgfqpoint{4.772990in}{2.691106in}}{\pgfqpoint{4.777381in}{2.680506in}}{\pgfqpoint{4.785194in}{2.672693in}}%
\pgfpathcurveto{\pgfqpoint{4.793008in}{2.664879in}}{\pgfqpoint{4.803607in}{2.660489in}}{\pgfqpoint{4.814657in}{2.660489in}}%
\pgfpathlineto{\pgfqpoint{4.814657in}{2.660489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100755in}{2.551834in}}%
\pgfpathcurveto{\pgfqpoint{5.111805in}{2.551834in}}{\pgfqpoint{5.122404in}{2.556225in}}{\pgfqpoint{5.130217in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{5.138031in}{2.571852in}}{\pgfqpoint{5.142421in}{2.582451in}}{\pgfqpoint{5.142421in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{5.142421in}{2.604551in}}{\pgfqpoint{5.138031in}{2.615150in}}{\pgfqpoint{5.130217in}{2.622964in}}%
\pgfpathcurveto{\pgfqpoint{5.122404in}{2.630778in}}{\pgfqpoint{5.111805in}{2.635168in}}{\pgfqpoint{5.100755in}{2.635168in}}%
\pgfpathcurveto{\pgfqpoint{5.089705in}{2.635168in}}{\pgfqpoint{5.079106in}{2.630778in}}{\pgfqpoint{5.071292in}{2.622964in}}%
\pgfpathcurveto{\pgfqpoint{5.063478in}{2.615150in}}{\pgfqpoint{5.059088in}{2.604551in}}{\pgfqpoint{5.059088in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{5.059088in}{2.582451in}}{\pgfqpoint{5.063478in}{2.571852in}}{\pgfqpoint{5.071292in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{5.079106in}{2.556225in}}{\pgfqpoint{5.089705in}{2.551834in}}{\pgfqpoint{5.100755in}{2.551834in}}%
\pgfpathlineto{\pgfqpoint{5.100755in}{2.551834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543527in}{2.504766in}}%
\pgfpathcurveto{\pgfqpoint{3.554577in}{2.504766in}}{\pgfqpoint{3.565176in}{2.509156in}}{\pgfqpoint{3.572989in}{2.516970in}}%
\pgfpathcurveto{\pgfqpoint{3.580803in}{2.524784in}}{\pgfqpoint{3.585193in}{2.535383in}}{\pgfqpoint{3.585193in}{2.546433in}}%
\pgfpathcurveto{\pgfqpoint{3.585193in}{2.557483in}}{\pgfqpoint{3.580803in}{2.568082in}}{\pgfqpoint{3.572989in}{2.575896in}}%
\pgfpathcurveto{\pgfqpoint{3.565176in}{2.583709in}}{\pgfqpoint{3.554577in}{2.588099in}}{\pgfqpoint{3.543527in}{2.588099in}}%
\pgfpathcurveto{\pgfqpoint{3.532476in}{2.588099in}}{\pgfqpoint{3.521877in}{2.583709in}}{\pgfqpoint{3.514064in}{2.575896in}}%
\pgfpathcurveto{\pgfqpoint{3.506250in}{2.568082in}}{\pgfqpoint{3.501860in}{2.557483in}}{\pgfqpoint{3.501860in}{2.546433in}}%
\pgfpathcurveto{\pgfqpoint{3.501860in}{2.535383in}}{\pgfqpoint{3.506250in}{2.524784in}}{\pgfqpoint{3.514064in}{2.516970in}}%
\pgfpathcurveto{\pgfqpoint{3.521877in}{2.509156in}}{\pgfqpoint{3.532476in}{2.504766in}}{\pgfqpoint{3.543527in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{3.543527in}{2.504766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797476in}{2.415471in}}%
\pgfpathcurveto{\pgfqpoint{3.808526in}{2.415471in}}{\pgfqpoint{3.819125in}{2.419861in}}{\pgfqpoint{3.826939in}{2.427675in}}%
\pgfpathcurveto{\pgfqpoint{3.834752in}{2.435488in}}{\pgfqpoint{3.839143in}{2.446087in}}{\pgfqpoint{3.839143in}{2.457137in}}%
\pgfpathcurveto{\pgfqpoint{3.839143in}{2.468188in}}{\pgfqpoint{3.834752in}{2.478787in}}{\pgfqpoint{3.826939in}{2.486600in}}%
\pgfpathcurveto{\pgfqpoint{3.819125in}{2.494414in}}{\pgfqpoint{3.808526in}{2.498804in}}{\pgfqpoint{3.797476in}{2.498804in}}%
\pgfpathcurveto{\pgfqpoint{3.786426in}{2.498804in}}{\pgfqpoint{3.775827in}{2.494414in}}{\pgfqpoint{3.768013in}{2.486600in}}%
\pgfpathcurveto{\pgfqpoint{3.760200in}{2.478787in}}{\pgfqpoint{3.755809in}{2.468188in}}{\pgfqpoint{3.755809in}{2.457137in}}%
\pgfpathcurveto{\pgfqpoint{3.755809in}{2.446087in}}{\pgfqpoint{3.760200in}{2.435488in}}{\pgfqpoint{3.768013in}{2.427675in}}%
\pgfpathcurveto{\pgfqpoint{3.775827in}{2.419861in}}{\pgfqpoint{3.786426in}{2.415471in}}{\pgfqpoint{3.797476in}{2.415471in}}%
\pgfpathlineto{\pgfqpoint{3.797476in}{2.415471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827600in}{0.989567in}}%
\pgfpathcurveto{\pgfqpoint{4.838650in}{0.989567in}}{\pgfqpoint{4.849249in}{0.993957in}}{\pgfqpoint{4.857063in}{1.001770in}}%
\pgfpathcurveto{\pgfqpoint{4.864876in}{1.009584in}}{\pgfqpoint{4.869266in}{1.020183in}}{\pgfqpoint{4.869266in}{1.031233in}}%
\pgfpathcurveto{\pgfqpoint{4.869266in}{1.042283in}}{\pgfqpoint{4.864876in}{1.052882in}}{\pgfqpoint{4.857063in}{1.060696in}}%
\pgfpathcurveto{\pgfqpoint{4.849249in}{1.068510in}}{\pgfqpoint{4.838650in}{1.072900in}}{\pgfqpoint{4.827600in}{1.072900in}}%
\pgfpathcurveto{\pgfqpoint{4.816550in}{1.072900in}}{\pgfqpoint{4.805951in}{1.068510in}}{\pgfqpoint{4.798137in}{1.060696in}}%
\pgfpathcurveto{\pgfqpoint{4.790323in}{1.052882in}}{\pgfqpoint{4.785933in}{1.042283in}}{\pgfqpoint{4.785933in}{1.031233in}}%
\pgfpathcurveto{\pgfqpoint{4.785933in}{1.020183in}}{\pgfqpoint{4.790323in}{1.009584in}}{\pgfqpoint{4.798137in}{1.001770in}}%
\pgfpathcurveto{\pgfqpoint{4.805951in}{0.993957in}}{\pgfqpoint{4.816550in}{0.989567in}}{\pgfqpoint{4.827600in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{4.827600in}{0.989567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834176in}{1.061959in}}%
\pgfpathcurveto{\pgfqpoint{4.845226in}{1.061959in}}{\pgfqpoint{4.855825in}{1.066350in}}{\pgfqpoint{4.863638in}{1.074163in}}%
\pgfpathcurveto{\pgfqpoint{4.871452in}{1.081977in}}{\pgfqpoint{4.875842in}{1.092576in}}{\pgfqpoint{4.875842in}{1.103626in}}%
\pgfpathcurveto{\pgfqpoint{4.875842in}{1.114676in}}{\pgfqpoint{4.871452in}{1.125275in}}{\pgfqpoint{4.863638in}{1.133089in}}%
\pgfpathcurveto{\pgfqpoint{4.855825in}{1.140902in}}{\pgfqpoint{4.845226in}{1.145293in}}{\pgfqpoint{4.834176in}{1.145293in}}%
\pgfpathcurveto{\pgfqpoint{4.823125in}{1.145293in}}{\pgfqpoint{4.812526in}{1.140902in}}{\pgfqpoint{4.804713in}{1.133089in}}%
\pgfpathcurveto{\pgfqpoint{4.796899in}{1.125275in}}{\pgfqpoint{4.792509in}{1.114676in}}{\pgfqpoint{4.792509in}{1.103626in}}%
\pgfpathcurveto{\pgfqpoint{4.792509in}{1.092576in}}{\pgfqpoint{4.796899in}{1.081977in}}{\pgfqpoint{4.804713in}{1.074163in}}%
\pgfpathcurveto{\pgfqpoint{4.812526in}{1.066350in}}{\pgfqpoint{4.823125in}{1.061959in}}{\pgfqpoint{4.834176in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{4.834176in}{1.061959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488713in}{1.741979in}}%
\pgfpathcurveto{\pgfqpoint{4.499764in}{1.741979in}}{\pgfqpoint{4.510363in}{1.746369in}}{\pgfqpoint{4.518176in}{1.754183in}}%
\pgfpathcurveto{\pgfqpoint{4.525990in}{1.761996in}}{\pgfqpoint{4.530380in}{1.772595in}}{\pgfqpoint{4.530380in}{1.783645in}}%
\pgfpathcurveto{\pgfqpoint{4.530380in}{1.794696in}}{\pgfqpoint{4.525990in}{1.805295in}}{\pgfqpoint{4.518176in}{1.813108in}}%
\pgfpathcurveto{\pgfqpoint{4.510363in}{1.820922in}}{\pgfqpoint{4.499764in}{1.825312in}}{\pgfqpoint{4.488713in}{1.825312in}}%
\pgfpathcurveto{\pgfqpoint{4.477663in}{1.825312in}}{\pgfqpoint{4.467064in}{1.820922in}}{\pgfqpoint{4.459251in}{1.813108in}}%
\pgfpathcurveto{\pgfqpoint{4.451437in}{1.805295in}}{\pgfqpoint{4.447047in}{1.794696in}}{\pgfqpoint{4.447047in}{1.783645in}}%
\pgfpathcurveto{\pgfqpoint{4.447047in}{1.772595in}}{\pgfqpoint{4.451437in}{1.761996in}}{\pgfqpoint{4.459251in}{1.754183in}}%
\pgfpathcurveto{\pgfqpoint{4.467064in}{1.746369in}}{\pgfqpoint{4.477663in}{1.741979in}}{\pgfqpoint{4.488713in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{4.488713in}{1.741979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012295in}{1.707413in}}%
\pgfpathcurveto{\pgfqpoint{5.023345in}{1.707413in}}{\pgfqpoint{5.033944in}{1.711803in}}{\pgfqpoint{5.041758in}{1.719617in}}%
\pgfpathcurveto{\pgfqpoint{5.049572in}{1.727431in}}{\pgfqpoint{5.053962in}{1.738030in}}{\pgfqpoint{5.053962in}{1.749080in}}%
\pgfpathcurveto{\pgfqpoint{5.053962in}{1.760130in}}{\pgfqpoint{5.049572in}{1.770729in}}{\pgfqpoint{5.041758in}{1.778543in}}%
\pgfpathcurveto{\pgfqpoint{5.033944in}{1.786356in}}{\pgfqpoint{5.023345in}{1.790747in}}{\pgfqpoint{5.012295in}{1.790747in}}%
\pgfpathcurveto{\pgfqpoint{5.001245in}{1.790747in}}{\pgfqpoint{4.990646in}{1.786356in}}{\pgfqpoint{4.982832in}{1.778543in}}%
\pgfpathcurveto{\pgfqpoint{4.975019in}{1.770729in}}{\pgfqpoint{4.970628in}{1.760130in}}{\pgfqpoint{4.970628in}{1.749080in}}%
\pgfpathcurveto{\pgfqpoint{4.970628in}{1.738030in}}{\pgfqpoint{4.975019in}{1.727431in}}{\pgfqpoint{4.982832in}{1.719617in}}%
\pgfpathcurveto{\pgfqpoint{4.990646in}{1.711803in}}{\pgfqpoint{5.001245in}{1.707413in}}{\pgfqpoint{5.012295in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{5.012295in}{1.707413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552894in}{1.682495in}}%
\pgfpathcurveto{\pgfqpoint{3.563945in}{1.682495in}}{\pgfqpoint{3.574544in}{1.686885in}}{\pgfqpoint{3.582357in}{1.694699in}}%
\pgfpathcurveto{\pgfqpoint{3.590171in}{1.702512in}}{\pgfqpoint{3.594561in}{1.713111in}}{\pgfqpoint{3.594561in}{1.724162in}}%
\pgfpathcurveto{\pgfqpoint{3.594561in}{1.735212in}}{\pgfqpoint{3.590171in}{1.745811in}}{\pgfqpoint{3.582357in}{1.753624in}}%
\pgfpathcurveto{\pgfqpoint{3.574544in}{1.761438in}}{\pgfqpoint{3.563945in}{1.765828in}}{\pgfqpoint{3.552894in}{1.765828in}}%
\pgfpathcurveto{\pgfqpoint{3.541844in}{1.765828in}}{\pgfqpoint{3.531245in}{1.761438in}}{\pgfqpoint{3.523432in}{1.753624in}}%
\pgfpathcurveto{\pgfqpoint{3.515618in}{1.745811in}}{\pgfqpoint{3.511228in}{1.735212in}}{\pgfqpoint{3.511228in}{1.724162in}}%
\pgfpathcurveto{\pgfqpoint{3.511228in}{1.713111in}}{\pgfqpoint{3.515618in}{1.702512in}}{\pgfqpoint{3.523432in}{1.694699in}}%
\pgfpathcurveto{\pgfqpoint{3.531245in}{1.686885in}}{\pgfqpoint{3.541844in}{1.682495in}}{\pgfqpoint{3.552894in}{1.682495in}}%
\pgfpathlineto{\pgfqpoint{3.552894in}{1.682495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606388in}{1.381473in}}%
\pgfpathcurveto{\pgfqpoint{3.617438in}{1.381473in}}{\pgfqpoint{3.628037in}{1.385864in}}{\pgfqpoint{3.635850in}{1.393677in}}%
\pgfpathcurveto{\pgfqpoint{3.643664in}{1.401491in}}{\pgfqpoint{3.648054in}{1.412090in}}{\pgfqpoint{3.648054in}{1.423140in}}%
\pgfpathcurveto{\pgfqpoint{3.648054in}{1.434190in}}{\pgfqpoint{3.643664in}{1.444789in}}{\pgfqpoint{3.635850in}{1.452603in}}%
\pgfpathcurveto{\pgfqpoint{3.628037in}{1.460416in}}{\pgfqpoint{3.617438in}{1.464807in}}{\pgfqpoint{3.606388in}{1.464807in}}%
\pgfpathcurveto{\pgfqpoint{3.595338in}{1.464807in}}{\pgfqpoint{3.584739in}{1.460416in}}{\pgfqpoint{3.576925in}{1.452603in}}%
\pgfpathcurveto{\pgfqpoint{3.569111in}{1.444789in}}{\pgfqpoint{3.564721in}{1.434190in}}{\pgfqpoint{3.564721in}{1.423140in}}%
\pgfpathcurveto{\pgfqpoint{3.564721in}{1.412090in}}{\pgfqpoint{3.569111in}{1.401491in}}{\pgfqpoint{3.576925in}{1.393677in}}%
\pgfpathcurveto{\pgfqpoint{3.584739in}{1.385864in}}{\pgfqpoint{3.595338in}{1.381473in}}{\pgfqpoint{3.606388in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{3.606388in}{1.381473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028619in}{1.699817in}}%
\pgfpathcurveto{\pgfqpoint{4.039669in}{1.699817in}}{\pgfqpoint{4.050268in}{1.704208in}}{\pgfqpoint{4.058082in}{1.712021in}}%
\pgfpathcurveto{\pgfqpoint{4.065896in}{1.719835in}}{\pgfqpoint{4.070286in}{1.730434in}}{\pgfqpoint{4.070286in}{1.741484in}}%
\pgfpathcurveto{\pgfqpoint{4.070286in}{1.752534in}}{\pgfqpoint{4.065896in}{1.763133in}}{\pgfqpoint{4.058082in}{1.770947in}}%
\pgfpathcurveto{\pgfqpoint{4.050268in}{1.778760in}}{\pgfqpoint{4.039669in}{1.783151in}}{\pgfqpoint{4.028619in}{1.783151in}}%
\pgfpathcurveto{\pgfqpoint{4.017569in}{1.783151in}}{\pgfqpoint{4.006970in}{1.778760in}}{\pgfqpoint{3.999156in}{1.770947in}}%
\pgfpathcurveto{\pgfqpoint{3.991343in}{1.763133in}}{\pgfqpoint{3.986953in}{1.752534in}}{\pgfqpoint{3.986953in}{1.741484in}}%
\pgfpathcurveto{\pgfqpoint{3.986953in}{1.730434in}}{\pgfqpoint{3.991343in}{1.719835in}}{\pgfqpoint{3.999156in}{1.712021in}}%
\pgfpathcurveto{\pgfqpoint{4.006970in}{1.704208in}}{\pgfqpoint{4.017569in}{1.699817in}}{\pgfqpoint{4.028619in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.699817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585277in}{1.091452in}}%
\pgfpathcurveto{\pgfqpoint{3.596328in}{1.091452in}}{\pgfqpoint{3.606927in}{1.095842in}}{\pgfqpoint{3.614740in}{1.103656in}}%
\pgfpathcurveto{\pgfqpoint{3.622554in}{1.111470in}}{\pgfqpoint{3.626944in}{1.122069in}}{\pgfqpoint{3.626944in}{1.133119in}}%
\pgfpathcurveto{\pgfqpoint{3.626944in}{1.144169in}}{\pgfqpoint{3.622554in}{1.154768in}}{\pgfqpoint{3.614740in}{1.162582in}}%
\pgfpathcurveto{\pgfqpoint{3.606927in}{1.170395in}}{\pgfqpoint{3.596328in}{1.174785in}}{\pgfqpoint{3.585277in}{1.174785in}}%
\pgfpathcurveto{\pgfqpoint{3.574227in}{1.174785in}}{\pgfqpoint{3.563628in}{1.170395in}}{\pgfqpoint{3.555815in}{1.162582in}}%
\pgfpathcurveto{\pgfqpoint{3.548001in}{1.154768in}}{\pgfqpoint{3.543611in}{1.144169in}}{\pgfqpoint{3.543611in}{1.133119in}}%
\pgfpathcurveto{\pgfqpoint{3.543611in}{1.122069in}}{\pgfqpoint{3.548001in}{1.111470in}}{\pgfqpoint{3.555815in}{1.103656in}}%
\pgfpathcurveto{\pgfqpoint{3.563628in}{1.095842in}}{\pgfqpoint{3.574227in}{1.091452in}}{\pgfqpoint{3.585277in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{3.585277in}{1.091452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664719in}{1.164344in}}%
\pgfpathcurveto{\pgfqpoint{4.675769in}{1.164344in}}{\pgfqpoint{4.686369in}{1.168734in}}{\pgfqpoint{4.694182in}{1.176548in}}%
\pgfpathcurveto{\pgfqpoint{4.701996in}{1.184362in}}{\pgfqpoint{4.706386in}{1.194961in}}{\pgfqpoint{4.706386in}{1.206011in}}%
\pgfpathcurveto{\pgfqpoint{4.706386in}{1.217061in}}{\pgfqpoint{4.701996in}{1.227660in}}{\pgfqpoint{4.694182in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{4.686369in}{1.243287in}}{\pgfqpoint{4.675769in}{1.247678in}}{\pgfqpoint{4.664719in}{1.247678in}}%
\pgfpathcurveto{\pgfqpoint{4.653669in}{1.247678in}}{\pgfqpoint{4.643070in}{1.243287in}}{\pgfqpoint{4.635257in}{1.235474in}}%
\pgfpathcurveto{\pgfqpoint{4.627443in}{1.227660in}}{\pgfqpoint{4.623053in}{1.217061in}}{\pgfqpoint{4.623053in}{1.206011in}}%
\pgfpathcurveto{\pgfqpoint{4.623053in}{1.194961in}}{\pgfqpoint{4.627443in}{1.184362in}}{\pgfqpoint{4.635257in}{1.176548in}}%
\pgfpathcurveto{\pgfqpoint{4.643070in}{1.168734in}}{\pgfqpoint{4.653669in}{1.164344in}}{\pgfqpoint{4.664719in}{1.164344in}}%
\pgfpathlineto{\pgfqpoint{4.664719in}{1.164344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115341in}{0.947399in}}%
\pgfpathcurveto{\pgfqpoint{5.126392in}{0.947399in}}{\pgfqpoint{5.136991in}{0.951789in}}{\pgfqpoint{5.144804in}{0.959603in}}%
\pgfpathcurveto{\pgfqpoint{5.152618in}{0.967416in}}{\pgfqpoint{5.157008in}{0.978015in}}{\pgfqpoint{5.157008in}{0.989065in}}%
\pgfpathcurveto{\pgfqpoint{5.157008in}{1.000116in}}{\pgfqpoint{5.152618in}{1.010715in}}{\pgfqpoint{5.144804in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{5.136991in}{1.026342in}}{\pgfqpoint{5.126392in}{1.030732in}}{\pgfqpoint{5.115341in}{1.030732in}}%
\pgfpathcurveto{\pgfqpoint{5.104291in}{1.030732in}}{\pgfqpoint{5.093692in}{1.026342in}}{\pgfqpoint{5.085879in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{5.078065in}{1.010715in}}{\pgfqpoint{5.073675in}{1.000116in}}{\pgfqpoint{5.073675in}{0.989065in}}%
\pgfpathcurveto{\pgfqpoint{5.073675in}{0.978015in}}{\pgfqpoint{5.078065in}{0.967416in}}{\pgfqpoint{5.085879in}{0.959603in}}%
\pgfpathcurveto{\pgfqpoint{5.093692in}{0.951789in}}{\pgfqpoint{5.104291in}{0.947399in}}{\pgfqpoint{5.115341in}{0.947399in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.947399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679865in}{1.078472in}}%
\pgfpathcurveto{\pgfqpoint{5.690915in}{1.078472in}}{\pgfqpoint{5.701514in}{1.082863in}}{\pgfqpoint{5.709328in}{1.090676in}}%
\pgfpathcurveto{\pgfqpoint{5.717141in}{1.098490in}}{\pgfqpoint{5.721532in}{1.109089in}}{\pgfqpoint{5.721532in}{1.120139in}}%
\pgfpathcurveto{\pgfqpoint{5.721532in}{1.131189in}}{\pgfqpoint{5.717141in}{1.141788in}}{\pgfqpoint{5.709328in}{1.149602in}}%
\pgfpathcurveto{\pgfqpoint{5.701514in}{1.157415in}}{\pgfqpoint{5.690915in}{1.161806in}}{\pgfqpoint{5.679865in}{1.161806in}}%
\pgfpathcurveto{\pgfqpoint{5.668815in}{1.161806in}}{\pgfqpoint{5.658216in}{1.157415in}}{\pgfqpoint{5.650402in}{1.149602in}}%
\pgfpathcurveto{\pgfqpoint{5.642589in}{1.141788in}}{\pgfqpoint{5.638198in}{1.131189in}}{\pgfqpoint{5.638198in}{1.120139in}}%
\pgfpathcurveto{\pgfqpoint{5.638198in}{1.109089in}}{\pgfqpoint{5.642589in}{1.098490in}}{\pgfqpoint{5.650402in}{1.090676in}}%
\pgfpathcurveto{\pgfqpoint{5.658216in}{1.082863in}}{\pgfqpoint{5.668815in}{1.078472in}}{\pgfqpoint{5.679865in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{5.679865in}{1.078472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679478in}{1.006925in}}%
\pgfpathcurveto{\pgfqpoint{3.690528in}{1.006925in}}{\pgfqpoint{3.701127in}{1.011316in}}{\pgfqpoint{3.708941in}{1.019129in}}%
\pgfpathcurveto{\pgfqpoint{3.716754in}{1.026943in}}{\pgfqpoint{3.721144in}{1.037542in}}{\pgfqpoint{3.721144in}{1.048592in}}%
\pgfpathcurveto{\pgfqpoint{3.721144in}{1.059642in}}{\pgfqpoint{3.716754in}{1.070241in}}{\pgfqpoint{3.708941in}{1.078055in}}%
\pgfpathcurveto{\pgfqpoint{3.701127in}{1.085868in}}{\pgfqpoint{3.690528in}{1.090259in}}{\pgfqpoint{3.679478in}{1.090259in}}%
\pgfpathcurveto{\pgfqpoint{3.668428in}{1.090259in}}{\pgfqpoint{3.657829in}{1.085868in}}{\pgfqpoint{3.650015in}{1.078055in}}%
\pgfpathcurveto{\pgfqpoint{3.642201in}{1.070241in}}{\pgfqpoint{3.637811in}{1.059642in}}{\pgfqpoint{3.637811in}{1.048592in}}%
\pgfpathcurveto{\pgfqpoint{3.637811in}{1.037542in}}{\pgfqpoint{3.642201in}{1.026943in}}{\pgfqpoint{3.650015in}{1.019129in}}%
\pgfpathcurveto{\pgfqpoint{3.657829in}{1.011316in}}{\pgfqpoint{3.668428in}{1.006925in}}{\pgfqpoint{3.679478in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{3.679478in}{1.006925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613966in}{1.064578in}}%
\pgfpathcurveto{\pgfqpoint{4.625016in}{1.064578in}}{\pgfqpoint{4.635615in}{1.068968in}}{\pgfqpoint{4.643429in}{1.076782in}}%
\pgfpathcurveto{\pgfqpoint{4.651242in}{1.084595in}}{\pgfqpoint{4.655633in}{1.095194in}}{\pgfqpoint{4.655633in}{1.106244in}}%
\pgfpathcurveto{\pgfqpoint{4.655633in}{1.117295in}}{\pgfqpoint{4.651242in}{1.127894in}}{\pgfqpoint{4.643429in}{1.135707in}}%
\pgfpathcurveto{\pgfqpoint{4.635615in}{1.143521in}}{\pgfqpoint{4.625016in}{1.147911in}}{\pgfqpoint{4.613966in}{1.147911in}}%
\pgfpathcurveto{\pgfqpoint{4.602916in}{1.147911in}}{\pgfqpoint{4.592317in}{1.143521in}}{\pgfqpoint{4.584503in}{1.135707in}}%
\pgfpathcurveto{\pgfqpoint{4.576690in}{1.127894in}}{\pgfqpoint{4.572299in}{1.117295in}}{\pgfqpoint{4.572299in}{1.106244in}}%
\pgfpathcurveto{\pgfqpoint{4.572299in}{1.095194in}}{\pgfqpoint{4.576690in}{1.084595in}}{\pgfqpoint{4.584503in}{1.076782in}}%
\pgfpathcurveto{\pgfqpoint{4.592317in}{1.068968in}}{\pgfqpoint{4.602916in}{1.064578in}}{\pgfqpoint{4.613966in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{4.613966in}{1.064578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638886in}{1.041362in}}%
\pgfpathcurveto{\pgfqpoint{4.649936in}{1.041362in}}{\pgfqpoint{4.660535in}{1.045752in}}{\pgfqpoint{4.668349in}{1.053566in}}%
\pgfpathcurveto{\pgfqpoint{4.676162in}{1.061380in}}{\pgfqpoint{4.680553in}{1.071979in}}{\pgfqpoint{4.680553in}{1.083029in}}%
\pgfpathcurveto{\pgfqpoint{4.680553in}{1.094079in}}{\pgfqpoint{4.676162in}{1.104678in}}{\pgfqpoint{4.668349in}{1.112492in}}%
\pgfpathcurveto{\pgfqpoint{4.660535in}{1.120305in}}{\pgfqpoint{4.649936in}{1.124695in}}{\pgfqpoint{4.638886in}{1.124695in}}%
\pgfpathcurveto{\pgfqpoint{4.627836in}{1.124695in}}{\pgfqpoint{4.617237in}{1.120305in}}{\pgfqpoint{4.609423in}{1.112492in}}%
\pgfpathcurveto{\pgfqpoint{4.601610in}{1.104678in}}{\pgfqpoint{4.597219in}{1.094079in}}{\pgfqpoint{4.597219in}{1.083029in}}%
\pgfpathcurveto{\pgfqpoint{4.597219in}{1.071979in}}{\pgfqpoint{4.601610in}{1.061380in}}{\pgfqpoint{4.609423in}{1.053566in}}%
\pgfpathcurveto{\pgfqpoint{4.617237in}{1.045752in}}{\pgfqpoint{4.627836in}{1.041362in}}{\pgfqpoint{4.638886in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{4.638886in}{1.041362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892340in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{4.903390in}{1.045206in}}{\pgfqpoint{4.913989in}{1.049596in}}{\pgfqpoint{4.921803in}{1.057410in}}%
\pgfpathcurveto{\pgfqpoint{4.929616in}{1.065223in}}{\pgfqpoint{4.934006in}{1.075822in}}{\pgfqpoint{4.934006in}{1.086872in}}%
\pgfpathcurveto{\pgfqpoint{4.934006in}{1.097923in}}{\pgfqpoint{4.929616in}{1.108522in}}{\pgfqpoint{4.921803in}{1.116335in}}%
\pgfpathcurveto{\pgfqpoint{4.913989in}{1.124149in}}{\pgfqpoint{4.903390in}{1.128539in}}{\pgfqpoint{4.892340in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{4.881290in}{1.128539in}}{\pgfqpoint{4.870691in}{1.124149in}}{\pgfqpoint{4.862877in}{1.116335in}}%
\pgfpathcurveto{\pgfqpoint{4.855063in}{1.108522in}}{\pgfqpoint{4.850673in}{1.097923in}}{\pgfqpoint{4.850673in}{1.086872in}}%
\pgfpathcurveto{\pgfqpoint{4.850673in}{1.075822in}}{\pgfqpoint{4.855063in}{1.065223in}}{\pgfqpoint{4.862877in}{1.057410in}}%
\pgfpathcurveto{\pgfqpoint{4.870691in}{1.049596in}}{\pgfqpoint{4.881290in}{1.045206in}}{\pgfqpoint{4.892340in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{4.892340in}{1.045206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072103in}{0.975147in}}%
\pgfpathcurveto{\pgfqpoint{5.083153in}{0.975147in}}{\pgfqpoint{5.093752in}{0.979537in}}{\pgfqpoint{5.101566in}{0.987350in}}%
\pgfpathcurveto{\pgfqpoint{5.109380in}{0.995164in}}{\pgfqpoint{5.113770in}{1.005763in}}{\pgfqpoint{5.113770in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{5.113770in}{1.027863in}}{\pgfqpoint{5.109380in}{1.038462in}}{\pgfqpoint{5.101566in}{1.046276in}}%
\pgfpathcurveto{\pgfqpoint{5.093752in}{1.054090in}}{\pgfqpoint{5.083153in}{1.058480in}}{\pgfqpoint{5.072103in}{1.058480in}}%
\pgfpathcurveto{\pgfqpoint{5.061053in}{1.058480in}}{\pgfqpoint{5.050454in}{1.054090in}}{\pgfqpoint{5.042640in}{1.046276in}}%
\pgfpathcurveto{\pgfqpoint{5.034827in}{1.038462in}}{\pgfqpoint{5.030437in}{1.027863in}}{\pgfqpoint{5.030437in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{5.030437in}{1.005763in}}{\pgfqpoint{5.034827in}{0.995164in}}{\pgfqpoint{5.042640in}{0.987350in}}%
\pgfpathcurveto{\pgfqpoint{5.050454in}{0.979537in}}{\pgfqpoint{5.061053in}{0.975147in}}{\pgfqpoint{5.072103in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{5.072103in}{0.975147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886536in}{1.003825in}}%
\pgfpathcurveto{\pgfqpoint{3.897586in}{1.003825in}}{\pgfqpoint{3.908185in}{1.008215in}}{\pgfqpoint{3.915999in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{3.923812in}{1.023842in}}{\pgfqpoint{3.928203in}{1.034441in}}{\pgfqpoint{3.928203in}{1.045491in}}%
\pgfpathcurveto{\pgfqpoint{3.928203in}{1.056541in}}{\pgfqpoint{3.923812in}{1.067140in}}{\pgfqpoint{3.915999in}{1.074954in}}%
\pgfpathcurveto{\pgfqpoint{3.908185in}{1.082768in}}{\pgfqpoint{3.897586in}{1.087158in}}{\pgfqpoint{3.886536in}{1.087158in}}%
\pgfpathcurveto{\pgfqpoint{3.875486in}{1.087158in}}{\pgfqpoint{3.864887in}{1.082768in}}{\pgfqpoint{3.857073in}{1.074954in}}%
\pgfpathcurveto{\pgfqpoint{3.849259in}{1.067140in}}{\pgfqpoint{3.844869in}{1.056541in}}{\pgfqpoint{3.844869in}{1.045491in}}%
\pgfpathcurveto{\pgfqpoint{3.844869in}{1.034441in}}{\pgfqpoint{3.849259in}{1.023842in}}{\pgfqpoint{3.857073in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{3.864887in}{1.008215in}}{\pgfqpoint{3.875486in}{1.003825in}}{\pgfqpoint{3.886536in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{3.886536in}{1.003825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544947in}{1.238637in}}%
\pgfpathcurveto{\pgfqpoint{4.555997in}{1.238637in}}{\pgfqpoint{4.566596in}{1.243027in}}{\pgfqpoint{4.574409in}{1.250841in}}%
\pgfpathcurveto{\pgfqpoint{4.582223in}{1.258654in}}{\pgfqpoint{4.586613in}{1.269253in}}{\pgfqpoint{4.586613in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{4.586613in}{1.291354in}}{\pgfqpoint{4.582223in}{1.301953in}}{\pgfqpoint{4.574409in}{1.309766in}}%
\pgfpathcurveto{\pgfqpoint{4.566596in}{1.317580in}}{\pgfqpoint{4.555997in}{1.321970in}}{\pgfqpoint{4.544947in}{1.321970in}}%
\pgfpathcurveto{\pgfqpoint{4.533896in}{1.321970in}}{\pgfqpoint{4.523297in}{1.317580in}}{\pgfqpoint{4.515484in}{1.309766in}}%
\pgfpathcurveto{\pgfqpoint{4.507670in}{1.301953in}}{\pgfqpoint{4.503280in}{1.291354in}}{\pgfqpoint{4.503280in}{1.280304in}}%
\pgfpathcurveto{\pgfqpoint{4.503280in}{1.269253in}}{\pgfqpoint{4.507670in}{1.258654in}}{\pgfqpoint{4.515484in}{1.250841in}}%
\pgfpathcurveto{\pgfqpoint{4.523297in}{1.243027in}}{\pgfqpoint{4.533896in}{1.238637in}}{\pgfqpoint{4.544947in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{4.544947in}{1.238637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808003in}{1.021718in}}%
\pgfpathcurveto{\pgfqpoint{4.819053in}{1.021718in}}{\pgfqpoint{4.829652in}{1.026108in}}{\pgfqpoint{4.837466in}{1.033922in}}%
\pgfpathcurveto{\pgfqpoint{4.845279in}{1.041735in}}{\pgfqpoint{4.849670in}{1.052334in}}{\pgfqpoint{4.849670in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{4.849670in}{1.074435in}}{\pgfqpoint{4.845279in}{1.085034in}}{\pgfqpoint{4.837466in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{4.829652in}{1.100661in}}{\pgfqpoint{4.819053in}{1.105051in}}{\pgfqpoint{4.808003in}{1.105051in}}%
\pgfpathcurveto{\pgfqpoint{4.796953in}{1.105051in}}{\pgfqpoint{4.786354in}{1.100661in}}{\pgfqpoint{4.778540in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{4.770727in}{1.085034in}}{\pgfqpoint{4.766336in}{1.074435in}}{\pgfqpoint{4.766336in}{1.063385in}}%
\pgfpathcurveto{\pgfqpoint{4.766336in}{1.052334in}}{\pgfqpoint{4.770727in}{1.041735in}}{\pgfqpoint{4.778540in}{1.033922in}}%
\pgfpathcurveto{\pgfqpoint{4.786354in}{1.026108in}}{\pgfqpoint{4.796953in}{1.021718in}}{\pgfqpoint{4.808003in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.808003in}{1.021718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992594in}{0.996182in}}%
\pgfpathcurveto{\pgfqpoint{5.003644in}{0.996182in}}{\pgfqpoint{5.014243in}{1.000572in}}{\pgfqpoint{5.022057in}{1.008386in}}%
\pgfpathcurveto{\pgfqpoint{5.029870in}{1.016199in}}{\pgfqpoint{5.034261in}{1.026798in}}{\pgfqpoint{5.034261in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{5.034261in}{1.048899in}}{\pgfqpoint{5.029870in}{1.059498in}}{\pgfqpoint{5.022057in}{1.067311in}}%
\pgfpathcurveto{\pgfqpoint{5.014243in}{1.075125in}}{\pgfqpoint{5.003644in}{1.079515in}}{\pgfqpoint{4.992594in}{1.079515in}}%
\pgfpathcurveto{\pgfqpoint{4.981544in}{1.079515in}}{\pgfqpoint{4.970945in}{1.075125in}}{\pgfqpoint{4.963131in}{1.067311in}}%
\pgfpathcurveto{\pgfqpoint{4.955318in}{1.059498in}}{\pgfqpoint{4.950927in}{1.048899in}}{\pgfqpoint{4.950927in}{1.037849in}}%
\pgfpathcurveto{\pgfqpoint{4.950927in}{1.026798in}}{\pgfqpoint{4.955318in}{1.016199in}}{\pgfqpoint{4.963131in}{1.008386in}}%
\pgfpathcurveto{\pgfqpoint{4.970945in}{1.000572in}}{\pgfqpoint{4.981544in}{0.996182in}}{\pgfqpoint{4.992594in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{4.992594in}{0.996182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624001in}{1.237493in}}%
\pgfpathcurveto{\pgfqpoint{3.635051in}{1.237493in}}{\pgfqpoint{3.645650in}{1.241884in}}{\pgfqpoint{3.653464in}{1.249697in}}%
\pgfpathcurveto{\pgfqpoint{3.661278in}{1.257511in}}{\pgfqpoint{3.665668in}{1.268110in}}{\pgfqpoint{3.665668in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{3.665668in}{1.290210in}}{\pgfqpoint{3.661278in}{1.300809in}}{\pgfqpoint{3.653464in}{1.308623in}}%
\pgfpathcurveto{\pgfqpoint{3.645650in}{1.316436in}}{\pgfqpoint{3.635051in}{1.320827in}}{\pgfqpoint{3.624001in}{1.320827in}}%
\pgfpathcurveto{\pgfqpoint{3.612951in}{1.320827in}}{\pgfqpoint{3.602352in}{1.316436in}}{\pgfqpoint{3.594539in}{1.308623in}}%
\pgfpathcurveto{\pgfqpoint{3.586725in}{1.300809in}}{\pgfqpoint{3.582335in}{1.290210in}}{\pgfqpoint{3.582335in}{1.279160in}}%
\pgfpathcurveto{\pgfqpoint{3.582335in}{1.268110in}}{\pgfqpoint{3.586725in}{1.257511in}}{\pgfqpoint{3.594539in}{1.249697in}}%
\pgfpathcurveto{\pgfqpoint{3.602352in}{1.241884in}}{\pgfqpoint{3.612951in}{1.237493in}}{\pgfqpoint{3.624001in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{3.624001in}{1.237493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684253in}{1.090377in}}%
\pgfpathcurveto{\pgfqpoint{3.695303in}{1.090377in}}{\pgfqpoint{3.705902in}{1.094768in}}{\pgfqpoint{3.713716in}{1.102581in}}%
\pgfpathcurveto{\pgfqpoint{3.721529in}{1.110395in}}{\pgfqpoint{3.725920in}{1.120994in}}{\pgfqpoint{3.725920in}{1.132044in}}%
\pgfpathcurveto{\pgfqpoint{3.725920in}{1.143094in}}{\pgfqpoint{3.721529in}{1.153693in}}{\pgfqpoint{3.713716in}{1.161507in}}%
\pgfpathcurveto{\pgfqpoint{3.705902in}{1.169320in}}{\pgfqpoint{3.695303in}{1.173711in}}{\pgfqpoint{3.684253in}{1.173711in}}%
\pgfpathcurveto{\pgfqpoint{3.673203in}{1.173711in}}{\pgfqpoint{3.662604in}{1.169320in}}{\pgfqpoint{3.654790in}{1.161507in}}%
\pgfpathcurveto{\pgfqpoint{3.646977in}{1.153693in}}{\pgfqpoint{3.642586in}{1.143094in}}{\pgfqpoint{3.642586in}{1.132044in}}%
\pgfpathcurveto{\pgfqpoint{3.642586in}{1.120994in}}{\pgfqpoint{3.646977in}{1.110395in}}{\pgfqpoint{3.654790in}{1.102581in}}%
\pgfpathcurveto{\pgfqpoint{3.662604in}{1.094768in}}{\pgfqpoint{3.673203in}{1.090377in}}{\pgfqpoint{3.684253in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{3.684253in}{1.090377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724188in}{1.132656in}}%
\pgfpathcurveto{\pgfqpoint{4.735238in}{1.132656in}}{\pgfqpoint{4.745837in}{1.137047in}}{\pgfqpoint{4.753651in}{1.144860in}}%
\pgfpathcurveto{\pgfqpoint{4.761465in}{1.152674in}}{\pgfqpoint{4.765855in}{1.163273in}}{\pgfqpoint{4.765855in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{4.765855in}{1.185373in}}{\pgfqpoint{4.761465in}{1.195972in}}{\pgfqpoint{4.753651in}{1.203786in}}%
\pgfpathcurveto{\pgfqpoint{4.745837in}{1.211599in}}{\pgfqpoint{4.735238in}{1.215990in}}{\pgfqpoint{4.724188in}{1.215990in}}%
\pgfpathcurveto{\pgfqpoint{4.713138in}{1.215990in}}{\pgfqpoint{4.702539in}{1.211599in}}{\pgfqpoint{4.694725in}{1.203786in}}%
\pgfpathcurveto{\pgfqpoint{4.686912in}{1.195972in}}{\pgfqpoint{4.682522in}{1.185373in}}{\pgfqpoint{4.682522in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{4.682522in}{1.163273in}}{\pgfqpoint{4.686912in}{1.152674in}}{\pgfqpoint{4.694725in}{1.144860in}}%
\pgfpathcurveto{\pgfqpoint{4.702539in}{1.137047in}}{\pgfqpoint{4.713138in}{1.132656in}}{\pgfqpoint{4.724188in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{4.724188in}{1.132656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866480in}{1.047541in}}%
\pgfpathcurveto{\pgfqpoint{4.877530in}{1.047541in}}{\pgfqpoint{4.888129in}{1.051931in}}{\pgfqpoint{4.895943in}{1.059744in}}%
\pgfpathcurveto{\pgfqpoint{4.903757in}{1.067558in}}{\pgfqpoint{4.908147in}{1.078157in}}{\pgfqpoint{4.908147in}{1.089207in}}%
\pgfpathcurveto{\pgfqpoint{4.908147in}{1.100257in}}{\pgfqpoint{4.903757in}{1.110856in}}{\pgfqpoint{4.895943in}{1.118670in}}%
\pgfpathcurveto{\pgfqpoint{4.888129in}{1.126484in}}{\pgfqpoint{4.877530in}{1.130874in}}{\pgfqpoint{4.866480in}{1.130874in}}%
\pgfpathcurveto{\pgfqpoint{4.855430in}{1.130874in}}{\pgfqpoint{4.844831in}{1.126484in}}{\pgfqpoint{4.837018in}{1.118670in}}%
\pgfpathcurveto{\pgfqpoint{4.829204in}{1.110856in}}{\pgfqpoint{4.824814in}{1.100257in}}{\pgfqpoint{4.824814in}{1.089207in}}%
\pgfpathcurveto{\pgfqpoint{4.824814in}{1.078157in}}{\pgfqpoint{4.829204in}{1.067558in}}{\pgfqpoint{4.837018in}{1.059744in}}%
\pgfpathcurveto{\pgfqpoint{4.844831in}{1.051931in}}{\pgfqpoint{4.855430in}{1.047541in}}{\pgfqpoint{4.866480in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{4.866480in}{1.047541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794527in}{1.020516in}}%
\pgfpathcurveto{\pgfqpoint{3.805578in}{1.020516in}}{\pgfqpoint{3.816177in}{1.024907in}}{\pgfqpoint{3.823990in}{1.032720in}}%
\pgfpathcurveto{\pgfqpoint{3.831804in}{1.040534in}}{\pgfqpoint{3.836194in}{1.051133in}}{\pgfqpoint{3.836194in}{1.062183in}}%
\pgfpathcurveto{\pgfqpoint{3.836194in}{1.073233in}}{\pgfqpoint{3.831804in}{1.083832in}}{\pgfqpoint{3.823990in}{1.091646in}}%
\pgfpathcurveto{\pgfqpoint{3.816177in}{1.099460in}}{\pgfqpoint{3.805578in}{1.103850in}}{\pgfqpoint{3.794527in}{1.103850in}}%
\pgfpathcurveto{\pgfqpoint{3.783477in}{1.103850in}}{\pgfqpoint{3.772878in}{1.099460in}}{\pgfqpoint{3.765065in}{1.091646in}}%
\pgfpathcurveto{\pgfqpoint{3.757251in}{1.083832in}}{\pgfqpoint{3.752861in}{1.073233in}}{\pgfqpoint{3.752861in}{1.062183in}}%
\pgfpathcurveto{\pgfqpoint{3.752861in}{1.051133in}}{\pgfqpoint{3.757251in}{1.040534in}}{\pgfqpoint{3.765065in}{1.032720in}}%
\pgfpathcurveto{\pgfqpoint{3.772878in}{1.024907in}}{\pgfqpoint{3.783477in}{1.020516in}}{\pgfqpoint{3.794527in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{3.794527in}{1.020516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830746in}{1.033101in}}%
\pgfpathcurveto{\pgfqpoint{3.841796in}{1.033101in}}{\pgfqpoint{3.852395in}{1.037491in}}{\pgfqpoint{3.860209in}{1.045305in}}%
\pgfpathcurveto{\pgfqpoint{3.868023in}{1.053119in}}{\pgfqpoint{3.872413in}{1.063718in}}{\pgfqpoint{3.872413in}{1.074768in}}%
\pgfpathcurveto{\pgfqpoint{3.872413in}{1.085818in}}{\pgfqpoint{3.868023in}{1.096417in}}{\pgfqpoint{3.860209in}{1.104230in}}%
\pgfpathcurveto{\pgfqpoint{3.852395in}{1.112044in}}{\pgfqpoint{3.841796in}{1.116434in}}{\pgfqpoint{3.830746in}{1.116434in}}%
\pgfpathcurveto{\pgfqpoint{3.819696in}{1.116434in}}{\pgfqpoint{3.809097in}{1.112044in}}{\pgfqpoint{3.801284in}{1.104230in}}%
\pgfpathcurveto{\pgfqpoint{3.793470in}{1.096417in}}{\pgfqpoint{3.789080in}{1.085818in}}{\pgfqpoint{3.789080in}{1.074768in}}%
\pgfpathcurveto{\pgfqpoint{3.789080in}{1.063718in}}{\pgfqpoint{3.793470in}{1.053119in}}{\pgfqpoint{3.801284in}{1.045305in}}%
\pgfpathcurveto{\pgfqpoint{3.809097in}{1.037491in}}{\pgfqpoint{3.819696in}{1.033101in}}{\pgfqpoint{3.830746in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{3.830746in}{1.033101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870462in}{1.033002in}}%
\pgfpathcurveto{\pgfqpoint{3.881512in}{1.033002in}}{\pgfqpoint{3.892111in}{1.037393in}}{\pgfqpoint{3.899925in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{3.907738in}{1.053020in}}{\pgfqpoint{3.912128in}{1.063619in}}{\pgfqpoint{3.912128in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{3.912128in}{1.085719in}}{\pgfqpoint{3.907738in}{1.096318in}}{\pgfqpoint{3.899925in}{1.104132in}}%
\pgfpathcurveto{\pgfqpoint{3.892111in}{1.111945in}}{\pgfqpoint{3.881512in}{1.116336in}}{\pgfqpoint{3.870462in}{1.116336in}}%
\pgfpathcurveto{\pgfqpoint{3.859412in}{1.116336in}}{\pgfqpoint{3.848813in}{1.111945in}}{\pgfqpoint{3.840999in}{1.104132in}}%
\pgfpathcurveto{\pgfqpoint{3.833185in}{1.096318in}}{\pgfqpoint{3.828795in}{1.085719in}}{\pgfqpoint{3.828795in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{3.828795in}{1.063619in}}{\pgfqpoint{3.833185in}{1.053020in}}{\pgfqpoint{3.840999in}{1.045206in}}%
\pgfpathcurveto{\pgfqpoint{3.848813in}{1.037393in}}{\pgfqpoint{3.859412in}{1.033002in}}{\pgfqpoint{3.870462in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{3.870462in}{1.033002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672235in}{1.173302in}}%
\pgfpathcurveto{\pgfqpoint{4.683285in}{1.173302in}}{\pgfqpoint{4.693884in}{1.177692in}}{\pgfqpoint{4.701697in}{1.185506in}}%
\pgfpathcurveto{\pgfqpoint{4.709511in}{1.193320in}}{\pgfqpoint{4.713901in}{1.203919in}}{\pgfqpoint{4.713901in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{4.713901in}{1.226019in}}{\pgfqpoint{4.709511in}{1.236618in}}{\pgfqpoint{4.701697in}{1.244431in}}%
\pgfpathcurveto{\pgfqpoint{4.693884in}{1.252245in}}{\pgfqpoint{4.683285in}{1.256635in}}{\pgfqpoint{4.672235in}{1.256635in}}%
\pgfpathcurveto{\pgfqpoint{4.661184in}{1.256635in}}{\pgfqpoint{4.650585in}{1.252245in}}{\pgfqpoint{4.642772in}{1.244431in}}%
\pgfpathcurveto{\pgfqpoint{4.634958in}{1.236618in}}{\pgfqpoint{4.630568in}{1.226019in}}{\pgfqpoint{4.630568in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{4.630568in}{1.203919in}}{\pgfqpoint{4.634958in}{1.193320in}}{\pgfqpoint{4.642772in}{1.185506in}}%
\pgfpathcurveto{\pgfqpoint{4.650585in}{1.177692in}}{\pgfqpoint{4.661184in}{1.173302in}}{\pgfqpoint{4.672235in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{4.672235in}{1.173302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744646in}{1.371388in}}%
\pgfpathcurveto{\pgfqpoint{4.755696in}{1.371388in}}{\pgfqpoint{4.766295in}{1.375778in}}{\pgfqpoint{4.774109in}{1.383592in}}%
\pgfpathcurveto{\pgfqpoint{4.781923in}{1.391406in}}{\pgfqpoint{4.786313in}{1.402005in}}{\pgfqpoint{4.786313in}{1.413055in}}%
\pgfpathcurveto{\pgfqpoint{4.786313in}{1.424105in}}{\pgfqpoint{4.781923in}{1.434704in}}{\pgfqpoint{4.774109in}{1.442517in}}%
\pgfpathcurveto{\pgfqpoint{4.766295in}{1.450331in}}{\pgfqpoint{4.755696in}{1.454721in}}{\pgfqpoint{4.744646in}{1.454721in}}%
\pgfpathcurveto{\pgfqpoint{4.733596in}{1.454721in}}{\pgfqpoint{4.722997in}{1.450331in}}{\pgfqpoint{4.715183in}{1.442517in}}%
\pgfpathcurveto{\pgfqpoint{4.707370in}{1.434704in}}{\pgfqpoint{4.702979in}{1.424105in}}{\pgfqpoint{4.702979in}{1.413055in}}%
\pgfpathcurveto{\pgfqpoint{4.702979in}{1.402005in}}{\pgfqpoint{4.707370in}{1.391406in}}{\pgfqpoint{4.715183in}{1.383592in}}%
\pgfpathcurveto{\pgfqpoint{4.722997in}{1.375778in}}{\pgfqpoint{4.733596in}{1.371388in}}{\pgfqpoint{4.744646in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{4.744646in}{1.371388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848188in}{1.100565in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{1.100565in}}{\pgfqpoint{4.869837in}{1.104955in}}{\pgfqpoint{4.877651in}{1.112769in}}%
\pgfpathcurveto{\pgfqpoint{4.885465in}{1.120582in}}{\pgfqpoint{4.889855in}{1.131181in}}{\pgfqpoint{4.889855in}{1.142232in}}%
\pgfpathcurveto{\pgfqpoint{4.889855in}{1.153282in}}{\pgfqpoint{4.885465in}{1.163881in}}{\pgfqpoint{4.877651in}{1.171694in}}%
\pgfpathcurveto{\pgfqpoint{4.869837in}{1.179508in}}{\pgfqpoint{4.859238in}{1.183898in}}{\pgfqpoint{4.848188in}{1.183898in}}%
\pgfpathcurveto{\pgfqpoint{4.837138in}{1.183898in}}{\pgfqpoint{4.826539in}{1.179508in}}{\pgfqpoint{4.818725in}{1.171694in}}%
\pgfpathcurveto{\pgfqpoint{4.810912in}{1.163881in}}{\pgfqpoint{4.806522in}{1.153282in}}{\pgfqpoint{4.806522in}{1.142232in}}%
\pgfpathcurveto{\pgfqpoint{4.806522in}{1.131181in}}{\pgfqpoint{4.810912in}{1.120582in}}{\pgfqpoint{4.818725in}{1.112769in}}%
\pgfpathcurveto{\pgfqpoint{4.826539in}{1.104955in}}{\pgfqpoint{4.837138in}{1.100565in}}{\pgfqpoint{4.848188in}{1.100565in}}%
\pgfpathlineto{\pgfqpoint{4.848188in}{1.100565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885738in}{1.296674in}}%
\pgfpathcurveto{\pgfqpoint{4.896788in}{1.296674in}}{\pgfqpoint{4.907387in}{1.301064in}}{\pgfqpoint{4.915201in}{1.308877in}}%
\pgfpathcurveto{\pgfqpoint{4.923014in}{1.316691in}}{\pgfqpoint{4.927405in}{1.327290in}}{\pgfqpoint{4.927405in}{1.338340in}}%
\pgfpathcurveto{\pgfqpoint{4.927405in}{1.349390in}}{\pgfqpoint{4.923014in}{1.359989in}}{\pgfqpoint{4.915201in}{1.367803in}}%
\pgfpathcurveto{\pgfqpoint{4.907387in}{1.375617in}}{\pgfqpoint{4.896788in}{1.380007in}}{\pgfqpoint{4.885738in}{1.380007in}}%
\pgfpathcurveto{\pgfqpoint{4.874688in}{1.380007in}}{\pgfqpoint{4.864089in}{1.375617in}}{\pgfqpoint{4.856275in}{1.367803in}}%
\pgfpathcurveto{\pgfqpoint{4.848461in}{1.359989in}}{\pgfqpoint{4.844071in}{1.349390in}}{\pgfqpoint{4.844071in}{1.338340in}}%
\pgfpathcurveto{\pgfqpoint{4.844071in}{1.327290in}}{\pgfqpoint{4.848461in}{1.316691in}}{\pgfqpoint{4.856275in}{1.308877in}}%
\pgfpathcurveto{\pgfqpoint{4.864089in}{1.301064in}}{\pgfqpoint{4.874688in}{1.296674in}}{\pgfqpoint{4.885738in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{4.885738in}{1.296674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948286in}{1.381235in}}%
\pgfpathcurveto{\pgfqpoint{4.959336in}{1.381235in}}{\pgfqpoint{4.969935in}{1.385625in}}{\pgfqpoint{4.977749in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{4.985562in}{1.401253in}}{\pgfqpoint{4.989953in}{1.411852in}}{\pgfqpoint{4.989953in}{1.422902in}}%
\pgfpathcurveto{\pgfqpoint{4.989953in}{1.433952in}}{\pgfqpoint{4.985562in}{1.444551in}}{\pgfqpoint{4.977749in}{1.452365in}}%
\pgfpathcurveto{\pgfqpoint{4.969935in}{1.460178in}}{\pgfqpoint{4.959336in}{1.464569in}}{\pgfqpoint{4.948286in}{1.464569in}}%
\pgfpathcurveto{\pgfqpoint{4.937236in}{1.464569in}}{\pgfqpoint{4.926637in}{1.460178in}}{\pgfqpoint{4.918823in}{1.452365in}}%
\pgfpathcurveto{\pgfqpoint{4.911009in}{1.444551in}}{\pgfqpoint{4.906619in}{1.433952in}}{\pgfqpoint{4.906619in}{1.422902in}}%
\pgfpathcurveto{\pgfqpoint{4.906619in}{1.411852in}}{\pgfqpoint{4.911009in}{1.401253in}}{\pgfqpoint{4.918823in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{4.926637in}{1.385625in}}{\pgfqpoint{4.937236in}{1.381235in}}{\pgfqpoint{4.948286in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{4.948286in}{1.381235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579052in}{1.123553in}}%
\pgfpathcurveto{\pgfqpoint{4.590102in}{1.123553in}}{\pgfqpoint{4.600701in}{1.127943in}}{\pgfqpoint{4.608515in}{1.135757in}}%
\pgfpathcurveto{\pgfqpoint{4.616328in}{1.143570in}}{\pgfqpoint{4.620719in}{1.154169in}}{\pgfqpoint{4.620719in}{1.165219in}}%
\pgfpathcurveto{\pgfqpoint{4.620719in}{1.176270in}}{\pgfqpoint{4.616328in}{1.186869in}}{\pgfqpoint{4.608515in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{4.600701in}{1.202496in}}{\pgfqpoint{4.590102in}{1.206886in}}{\pgfqpoint{4.579052in}{1.206886in}}%
\pgfpathcurveto{\pgfqpoint{4.568002in}{1.206886in}}{\pgfqpoint{4.557403in}{1.202496in}}{\pgfqpoint{4.549589in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{4.541775in}{1.186869in}}{\pgfqpoint{4.537385in}{1.176270in}}{\pgfqpoint{4.537385in}{1.165219in}}%
\pgfpathcurveto{\pgfqpoint{4.537385in}{1.154169in}}{\pgfqpoint{4.541775in}{1.143570in}}{\pgfqpoint{4.549589in}{1.135757in}}%
\pgfpathcurveto{\pgfqpoint{4.557403in}{1.127943in}}{\pgfqpoint{4.568002in}{1.123553in}}{\pgfqpoint{4.579052in}{1.123553in}}%
\pgfpathlineto{\pgfqpoint{4.579052in}{1.123553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023281in}{1.088151in}}%
\pgfpathcurveto{\pgfqpoint{5.034331in}{1.088151in}}{\pgfqpoint{5.044930in}{1.092541in}}{\pgfqpoint{5.052744in}{1.100355in}}%
\pgfpathcurveto{\pgfqpoint{5.060557in}{1.108168in}}{\pgfqpoint{5.064947in}{1.118767in}}{\pgfqpoint{5.064947in}{1.129818in}}%
\pgfpathcurveto{\pgfqpoint{5.064947in}{1.140868in}}{\pgfqpoint{5.060557in}{1.151467in}}{\pgfqpoint{5.052744in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{5.044930in}{1.167094in}}{\pgfqpoint{5.034331in}{1.171484in}}{\pgfqpoint{5.023281in}{1.171484in}}%
\pgfpathcurveto{\pgfqpoint{5.012231in}{1.171484in}}{\pgfqpoint{5.001632in}{1.167094in}}{\pgfqpoint{4.993818in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{4.986004in}{1.151467in}}{\pgfqpoint{4.981614in}{1.140868in}}{\pgfqpoint{4.981614in}{1.129818in}}%
\pgfpathcurveto{\pgfqpoint{4.981614in}{1.118767in}}{\pgfqpoint{4.986004in}{1.108168in}}{\pgfqpoint{4.993818in}{1.100355in}}%
\pgfpathcurveto{\pgfqpoint{5.001632in}{1.092541in}}{\pgfqpoint{5.012231in}{1.088151in}}{\pgfqpoint{5.023281in}{1.088151in}}%
\pgfpathlineto{\pgfqpoint{5.023281in}{1.088151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025942in}{1.182976in}}%
\pgfpathcurveto{\pgfqpoint{5.036993in}{1.182976in}}{\pgfqpoint{5.047592in}{1.187366in}}{\pgfqpoint{5.055405in}{1.195180in}}%
\pgfpathcurveto{\pgfqpoint{5.063219in}{1.202994in}}{\pgfqpoint{5.067609in}{1.213593in}}{\pgfqpoint{5.067609in}{1.224643in}}%
\pgfpathcurveto{\pgfqpoint{5.067609in}{1.235693in}}{\pgfqpoint{5.063219in}{1.246292in}}{\pgfqpoint{5.055405in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{5.047592in}{1.261919in}}{\pgfqpoint{5.036993in}{1.266309in}}{\pgfqpoint{5.025942in}{1.266309in}}%
\pgfpathcurveto{\pgfqpoint{5.014892in}{1.266309in}}{\pgfqpoint{5.004293in}{1.261919in}}{\pgfqpoint{4.996480in}{1.254105in}}%
\pgfpathcurveto{\pgfqpoint{4.988666in}{1.246292in}}{\pgfqpoint{4.984276in}{1.235693in}}{\pgfqpoint{4.984276in}{1.224643in}}%
\pgfpathcurveto{\pgfqpoint{4.984276in}{1.213593in}}{\pgfqpoint{4.988666in}{1.202994in}}{\pgfqpoint{4.996480in}{1.195180in}}%
\pgfpathcurveto{\pgfqpoint{5.004293in}{1.187366in}}{\pgfqpoint{5.014892in}{1.182976in}}{\pgfqpoint{5.025942in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{5.025942in}{1.182976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750346in}{2.140709in}}%
\pgfpathcurveto{\pgfqpoint{5.761396in}{2.140709in}}{\pgfqpoint{5.771995in}{2.145099in}}{\pgfqpoint{5.779808in}{2.152913in}}%
\pgfpathcurveto{\pgfqpoint{5.787622in}{2.160727in}}{\pgfqpoint{5.792012in}{2.171326in}}{\pgfqpoint{5.792012in}{2.182376in}}%
\pgfpathcurveto{\pgfqpoint{5.792012in}{2.193426in}}{\pgfqpoint{5.787622in}{2.204025in}}{\pgfqpoint{5.779808in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{5.771995in}{2.219652in}}{\pgfqpoint{5.761396in}{2.224043in}}{\pgfqpoint{5.750346in}{2.224043in}}%
\pgfpathcurveto{\pgfqpoint{5.739295in}{2.224043in}}{\pgfqpoint{5.728696in}{2.219652in}}{\pgfqpoint{5.720883in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{5.713069in}{2.204025in}}{\pgfqpoint{5.708679in}{2.193426in}}{\pgfqpoint{5.708679in}{2.182376in}}%
\pgfpathcurveto{\pgfqpoint{5.708679in}{2.171326in}}{\pgfqpoint{5.713069in}{2.160727in}}{\pgfqpoint{5.720883in}{2.152913in}}%
\pgfpathcurveto{\pgfqpoint{5.728696in}{2.145099in}}{\pgfqpoint{5.739295in}{2.140709in}}{\pgfqpoint{5.750346in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{5.750346in}{2.140709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621809in}{1.237908in}}%
\pgfpathcurveto{\pgfqpoint{3.632860in}{1.237908in}}{\pgfqpoint{3.643459in}{1.242299in}}{\pgfqpoint{3.651272in}{1.250112in}}%
\pgfpathcurveto{\pgfqpoint{3.659086in}{1.257926in}}{\pgfqpoint{3.663476in}{1.268525in}}{\pgfqpoint{3.663476in}{1.279575in}}%
\pgfpathcurveto{\pgfqpoint{3.663476in}{1.290625in}}{\pgfqpoint{3.659086in}{1.301224in}}{\pgfqpoint{3.651272in}{1.309038in}}%
\pgfpathcurveto{\pgfqpoint{3.643459in}{1.316851in}}{\pgfqpoint{3.632860in}{1.321242in}}{\pgfqpoint{3.621809in}{1.321242in}}%
\pgfpathcurveto{\pgfqpoint{3.610759in}{1.321242in}}{\pgfqpoint{3.600160in}{1.316851in}}{\pgfqpoint{3.592347in}{1.309038in}}%
\pgfpathcurveto{\pgfqpoint{3.584533in}{1.301224in}}{\pgfqpoint{3.580143in}{1.290625in}}{\pgfqpoint{3.580143in}{1.279575in}}%
\pgfpathcurveto{\pgfqpoint{3.580143in}{1.268525in}}{\pgfqpoint{3.584533in}{1.257926in}}{\pgfqpoint{3.592347in}{1.250112in}}%
\pgfpathcurveto{\pgfqpoint{3.600160in}{1.242299in}}{\pgfqpoint{3.610759in}{1.237908in}}{\pgfqpoint{3.621809in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{3.621809in}{1.237908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592438in}{1.084406in}}%
\pgfpathcurveto{\pgfqpoint{4.603488in}{1.084406in}}{\pgfqpoint{4.614087in}{1.088796in}}{\pgfqpoint{4.621901in}{1.096610in}}%
\pgfpathcurveto{\pgfqpoint{4.629715in}{1.104423in}}{\pgfqpoint{4.634105in}{1.115022in}}{\pgfqpoint{4.634105in}{1.126073in}}%
\pgfpathcurveto{\pgfqpoint{4.634105in}{1.137123in}}{\pgfqpoint{4.629715in}{1.147722in}}{\pgfqpoint{4.621901in}{1.155535in}}%
\pgfpathcurveto{\pgfqpoint{4.614087in}{1.163349in}}{\pgfqpoint{4.603488in}{1.167739in}}{\pgfqpoint{4.592438in}{1.167739in}}%
\pgfpathcurveto{\pgfqpoint{4.581388in}{1.167739in}}{\pgfqpoint{4.570789in}{1.163349in}}{\pgfqpoint{4.562975in}{1.155535in}}%
\pgfpathcurveto{\pgfqpoint{4.555162in}{1.147722in}}{\pgfqpoint{4.550772in}{1.137123in}}{\pgfqpoint{4.550772in}{1.126073in}}%
\pgfpathcurveto{\pgfqpoint{4.550772in}{1.115022in}}{\pgfqpoint{4.555162in}{1.104423in}}{\pgfqpoint{4.562975in}{1.096610in}}%
\pgfpathcurveto{\pgfqpoint{4.570789in}{1.088796in}}{\pgfqpoint{4.581388in}{1.084406in}}{\pgfqpoint{4.592438in}{1.084406in}}%
\pgfpathlineto{\pgfqpoint{4.592438in}{1.084406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817125in}{1.112094in}}%
\pgfpathcurveto{\pgfqpoint{3.828175in}{1.112094in}}{\pgfqpoint{3.838774in}{1.116485in}}{\pgfqpoint{3.846588in}{1.124298in}}%
\pgfpathcurveto{\pgfqpoint{3.854401in}{1.132112in}}{\pgfqpoint{3.858792in}{1.142711in}}{\pgfqpoint{3.858792in}{1.153761in}}%
\pgfpathcurveto{\pgfqpoint{3.858792in}{1.164811in}}{\pgfqpoint{3.854401in}{1.175410in}}{\pgfqpoint{3.846588in}{1.183224in}}%
\pgfpathcurveto{\pgfqpoint{3.838774in}{1.191037in}}{\pgfqpoint{3.828175in}{1.195428in}}{\pgfqpoint{3.817125in}{1.195428in}}%
\pgfpathcurveto{\pgfqpoint{3.806075in}{1.195428in}}{\pgfqpoint{3.795476in}{1.191037in}}{\pgfqpoint{3.787662in}{1.183224in}}%
\pgfpathcurveto{\pgfqpoint{3.779849in}{1.175410in}}{\pgfqpoint{3.775458in}{1.164811in}}{\pgfqpoint{3.775458in}{1.153761in}}%
\pgfpathcurveto{\pgfqpoint{3.775458in}{1.142711in}}{\pgfqpoint{3.779849in}{1.132112in}}{\pgfqpoint{3.787662in}{1.124298in}}%
\pgfpathcurveto{\pgfqpoint{3.795476in}{1.116485in}}{\pgfqpoint{3.806075in}{1.112094in}}{\pgfqpoint{3.817125in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{1.112094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907124in}{1.174053in}}%
\pgfpathcurveto{\pgfqpoint{3.918174in}{1.174053in}}{\pgfqpoint{3.928773in}{1.178443in}}{\pgfqpoint{3.936587in}{1.186256in}}%
\pgfpathcurveto{\pgfqpoint{3.944401in}{1.194070in}}{\pgfqpoint{3.948791in}{1.204669in}}{\pgfqpoint{3.948791in}{1.215719in}}%
\pgfpathcurveto{\pgfqpoint{3.948791in}{1.226769in}}{\pgfqpoint{3.944401in}{1.237368in}}{\pgfqpoint{3.936587in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{3.928773in}{1.252996in}}{\pgfqpoint{3.918174in}{1.257386in}}{\pgfqpoint{3.907124in}{1.257386in}}%
\pgfpathcurveto{\pgfqpoint{3.896074in}{1.257386in}}{\pgfqpoint{3.885475in}{1.252996in}}{\pgfqpoint{3.877661in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{3.869848in}{1.237368in}}{\pgfqpoint{3.865458in}{1.226769in}}{\pgfqpoint{3.865458in}{1.215719in}}%
\pgfpathcurveto{\pgfqpoint{3.865458in}{1.204669in}}{\pgfqpoint{3.869848in}{1.194070in}}{\pgfqpoint{3.877661in}{1.186256in}}%
\pgfpathcurveto{\pgfqpoint{3.885475in}{1.178443in}}{\pgfqpoint{3.896074in}{1.174053in}}{\pgfqpoint{3.907124in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{3.907124in}{1.174053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928495in}{0.964140in}}%
\pgfpathcurveto{\pgfqpoint{3.939546in}{0.964140in}}{\pgfqpoint{3.950145in}{0.968530in}}{\pgfqpoint{3.957958in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{3.965772in}{0.984157in}}{\pgfqpoint{3.970162in}{0.994756in}}{\pgfqpoint{3.970162in}{1.005807in}}%
\pgfpathcurveto{\pgfqpoint{3.970162in}{1.016857in}}{\pgfqpoint{3.965772in}{1.027456in}}{\pgfqpoint{3.957958in}{1.035269in}}%
\pgfpathcurveto{\pgfqpoint{3.950145in}{1.043083in}}{\pgfqpoint{3.939546in}{1.047473in}}{\pgfqpoint{3.928495in}{1.047473in}}%
\pgfpathcurveto{\pgfqpoint{3.917445in}{1.047473in}}{\pgfqpoint{3.906846in}{1.043083in}}{\pgfqpoint{3.899033in}{1.035269in}}%
\pgfpathcurveto{\pgfqpoint{3.891219in}{1.027456in}}{\pgfqpoint{3.886829in}{1.016857in}}{\pgfqpoint{3.886829in}{1.005807in}}%
\pgfpathcurveto{\pgfqpoint{3.886829in}{0.994756in}}{\pgfqpoint{3.891219in}{0.984157in}}{\pgfqpoint{3.899033in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{3.906846in}{0.968530in}}{\pgfqpoint{3.917445in}{0.964140in}}{\pgfqpoint{3.928495in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{3.928495in}{0.964140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945170in}{1.169894in}}%
\pgfpathcurveto{\pgfqpoint{3.956220in}{1.169894in}}{\pgfqpoint{3.966819in}{1.174284in}}{\pgfqpoint{3.974632in}{1.182098in}}%
\pgfpathcurveto{\pgfqpoint{3.982446in}{1.189912in}}{\pgfqpoint{3.986836in}{1.200511in}}{\pgfqpoint{3.986836in}{1.211561in}}%
\pgfpathcurveto{\pgfqpoint{3.986836in}{1.222611in}}{\pgfqpoint{3.982446in}{1.233210in}}{\pgfqpoint{3.974632in}{1.241024in}}%
\pgfpathcurveto{\pgfqpoint{3.966819in}{1.248837in}}{\pgfqpoint{3.956220in}{1.253227in}}{\pgfqpoint{3.945170in}{1.253227in}}%
\pgfpathcurveto{\pgfqpoint{3.934120in}{1.253227in}}{\pgfqpoint{3.923521in}{1.248837in}}{\pgfqpoint{3.915707in}{1.241024in}}%
\pgfpathcurveto{\pgfqpoint{3.907893in}{1.233210in}}{\pgfqpoint{3.903503in}{1.222611in}}{\pgfqpoint{3.903503in}{1.211561in}}%
\pgfpathcurveto{\pgfqpoint{3.903503in}{1.200511in}}{\pgfqpoint{3.907893in}{1.189912in}}{\pgfqpoint{3.915707in}{1.182098in}}%
\pgfpathcurveto{\pgfqpoint{3.923521in}{1.174284in}}{\pgfqpoint{3.934120in}{1.169894in}}{\pgfqpoint{3.945170in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{1.169894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702791in}{2.173585in}}%
\pgfpathcurveto{\pgfqpoint{4.713841in}{2.173585in}}{\pgfqpoint{4.724440in}{2.177975in}}{\pgfqpoint{4.732254in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{4.740067in}{2.193603in}}{\pgfqpoint{4.744458in}{2.204202in}}{\pgfqpoint{4.744458in}{2.215252in}}%
\pgfpathcurveto{\pgfqpoint{4.744458in}{2.226302in}}{\pgfqpoint{4.740067in}{2.236901in}}{\pgfqpoint{4.732254in}{2.244715in}}%
\pgfpathcurveto{\pgfqpoint{4.724440in}{2.252528in}}{\pgfqpoint{4.713841in}{2.256918in}}{\pgfqpoint{4.702791in}{2.256918in}}%
\pgfpathcurveto{\pgfqpoint{4.691741in}{2.256918in}}{\pgfqpoint{4.681142in}{2.252528in}}{\pgfqpoint{4.673328in}{2.244715in}}%
\pgfpathcurveto{\pgfqpoint{4.665514in}{2.236901in}}{\pgfqpoint{4.661124in}{2.226302in}}{\pgfqpoint{4.661124in}{2.215252in}}%
\pgfpathcurveto{\pgfqpoint{4.661124in}{2.204202in}}{\pgfqpoint{4.665514in}{2.193603in}}{\pgfqpoint{4.673328in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{4.681142in}{2.177975in}}{\pgfqpoint{4.691741in}{2.173585in}}{\pgfqpoint{4.702791in}{2.173585in}}%
\pgfpathlineto{\pgfqpoint{4.702791in}{2.173585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976259in}{1.551477in}}%
\pgfpathcurveto{\pgfqpoint{4.987309in}{1.551477in}}{\pgfqpoint{4.997908in}{1.555867in}}{\pgfqpoint{5.005722in}{1.563680in}}%
\pgfpathcurveto{\pgfqpoint{5.013535in}{1.571494in}}{\pgfqpoint{5.017926in}{1.582093in}}{\pgfqpoint{5.017926in}{1.593143in}}%
\pgfpathcurveto{\pgfqpoint{5.017926in}{1.604193in}}{\pgfqpoint{5.013535in}{1.614792in}}{\pgfqpoint{5.005722in}{1.622606in}}%
\pgfpathcurveto{\pgfqpoint{4.997908in}{1.630420in}}{\pgfqpoint{4.987309in}{1.634810in}}{\pgfqpoint{4.976259in}{1.634810in}}%
\pgfpathcurveto{\pgfqpoint{4.965209in}{1.634810in}}{\pgfqpoint{4.954610in}{1.630420in}}{\pgfqpoint{4.946796in}{1.622606in}}%
\pgfpathcurveto{\pgfqpoint{4.938983in}{1.614792in}}{\pgfqpoint{4.934592in}{1.604193in}}{\pgfqpoint{4.934592in}{1.593143in}}%
\pgfpathcurveto{\pgfqpoint{4.934592in}{1.582093in}}{\pgfqpoint{4.938983in}{1.571494in}}{\pgfqpoint{4.946796in}{1.563680in}}%
\pgfpathcurveto{\pgfqpoint{4.954610in}{1.555867in}}{\pgfqpoint{4.965209in}{1.551477in}}{\pgfqpoint{4.976259in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{4.976259in}{1.551477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070250in}{1.894639in}}%
\pgfpathcurveto{\pgfqpoint{5.081301in}{1.894639in}}{\pgfqpoint{5.091900in}{1.899030in}}{\pgfqpoint{5.099713in}{1.906843in}}%
\pgfpathcurveto{\pgfqpoint{5.107527in}{1.914657in}}{\pgfqpoint{5.111917in}{1.925256in}}{\pgfqpoint{5.111917in}{1.936306in}}%
\pgfpathcurveto{\pgfqpoint{5.111917in}{1.947356in}}{\pgfqpoint{5.107527in}{1.957955in}}{\pgfqpoint{5.099713in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{5.091900in}{1.973582in}}{\pgfqpoint{5.081301in}{1.977973in}}{\pgfqpoint{5.070250in}{1.977973in}}%
\pgfpathcurveto{\pgfqpoint{5.059200in}{1.977973in}}{\pgfqpoint{5.048601in}{1.973582in}}{\pgfqpoint{5.040788in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{5.032974in}{1.957955in}}{\pgfqpoint{5.028584in}{1.947356in}}{\pgfqpoint{5.028584in}{1.936306in}}%
\pgfpathcurveto{\pgfqpoint{5.028584in}{1.925256in}}{\pgfqpoint{5.032974in}{1.914657in}}{\pgfqpoint{5.040788in}{1.906843in}}%
\pgfpathcurveto{\pgfqpoint{5.048601in}{1.899030in}}{\pgfqpoint{5.059200in}{1.894639in}}{\pgfqpoint{5.070250in}{1.894639in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{1.894639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670345in}{1.404667in}}%
\pgfpathcurveto{\pgfqpoint{3.681395in}{1.404667in}}{\pgfqpoint{3.691994in}{1.409057in}}{\pgfqpoint{3.699808in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{3.707621in}{1.424684in}}{\pgfqpoint{3.712011in}{1.435283in}}{\pgfqpoint{3.712011in}{1.446334in}}%
\pgfpathcurveto{\pgfqpoint{3.712011in}{1.457384in}}{\pgfqpoint{3.707621in}{1.467983in}}{\pgfqpoint{3.699808in}{1.475796in}}%
\pgfpathcurveto{\pgfqpoint{3.691994in}{1.483610in}}{\pgfqpoint{3.681395in}{1.488000in}}{\pgfqpoint{3.670345in}{1.488000in}}%
\pgfpathcurveto{\pgfqpoint{3.659295in}{1.488000in}}{\pgfqpoint{3.648696in}{1.483610in}}{\pgfqpoint{3.640882in}{1.475796in}}%
\pgfpathcurveto{\pgfqpoint{3.633068in}{1.467983in}}{\pgfqpoint{3.628678in}{1.457384in}}{\pgfqpoint{3.628678in}{1.446334in}}%
\pgfpathcurveto{\pgfqpoint{3.628678in}{1.435283in}}{\pgfqpoint{3.633068in}{1.424684in}}{\pgfqpoint{3.640882in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{3.648696in}{1.409057in}}{\pgfqpoint{3.659295in}{1.404667in}}{\pgfqpoint{3.670345in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{3.670345in}{1.404667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911325in}{1.118589in}}%
\pgfpathcurveto{\pgfqpoint{3.922376in}{1.118589in}}{\pgfqpoint{3.932975in}{1.122979in}}{\pgfqpoint{3.940788in}{1.130793in}}%
\pgfpathcurveto{\pgfqpoint{3.948602in}{1.138606in}}{\pgfqpoint{3.952992in}{1.149205in}}{\pgfqpoint{3.952992in}{1.160255in}}%
\pgfpathcurveto{\pgfqpoint{3.952992in}{1.171306in}}{\pgfqpoint{3.948602in}{1.181905in}}{\pgfqpoint{3.940788in}{1.189718in}}%
\pgfpathcurveto{\pgfqpoint{3.932975in}{1.197532in}}{\pgfqpoint{3.922376in}{1.201922in}}{\pgfqpoint{3.911325in}{1.201922in}}%
\pgfpathcurveto{\pgfqpoint{3.900275in}{1.201922in}}{\pgfqpoint{3.889676in}{1.197532in}}{\pgfqpoint{3.881863in}{1.189718in}}%
\pgfpathcurveto{\pgfqpoint{3.874049in}{1.181905in}}{\pgfqpoint{3.869659in}{1.171306in}}{\pgfqpoint{3.869659in}{1.160255in}}%
\pgfpathcurveto{\pgfqpoint{3.869659in}{1.149205in}}{\pgfqpoint{3.874049in}{1.138606in}}{\pgfqpoint{3.881863in}{1.130793in}}%
\pgfpathcurveto{\pgfqpoint{3.889676in}{1.122979in}}{\pgfqpoint{3.900275in}{1.118589in}}{\pgfqpoint{3.911325in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{3.911325in}{1.118589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674557in}{0.957079in}}%
\pgfpathcurveto{\pgfqpoint{4.685607in}{0.957079in}}{\pgfqpoint{4.696206in}{0.961469in}}{\pgfqpoint{4.704020in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{4.711833in}{0.977096in}}{\pgfqpoint{4.716224in}{0.987695in}}{\pgfqpoint{4.716224in}{0.998745in}}%
\pgfpathcurveto{\pgfqpoint{4.716224in}{1.009796in}}{\pgfqpoint{4.711833in}{1.020395in}}{\pgfqpoint{4.704020in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{4.696206in}{1.036022in}}{\pgfqpoint{4.685607in}{1.040412in}}{\pgfqpoint{4.674557in}{1.040412in}}%
\pgfpathcurveto{\pgfqpoint{4.663507in}{1.040412in}}{\pgfqpoint{4.652908in}{1.036022in}}{\pgfqpoint{4.645094in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{4.637280in}{1.020395in}}{\pgfqpoint{4.632890in}{1.009796in}}{\pgfqpoint{4.632890in}{0.998745in}}%
\pgfpathcurveto{\pgfqpoint{4.632890in}{0.987695in}}{\pgfqpoint{4.637280in}{0.977096in}}{\pgfqpoint{4.645094in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{4.652908in}{0.961469in}}{\pgfqpoint{4.663507in}{0.957079in}}{\pgfqpoint{4.674557in}{0.957079in}}%
\pgfpathlineto{\pgfqpoint{4.674557in}{0.957079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779143in}{0.929490in}}%
\pgfpathcurveto{\pgfqpoint{4.790193in}{0.929490in}}{\pgfqpoint{4.800792in}{0.933881in}}{\pgfqpoint{4.808606in}{0.941694in}}%
\pgfpathcurveto{\pgfqpoint{4.816419in}{0.949508in}}{\pgfqpoint{4.820809in}{0.960107in}}{\pgfqpoint{4.820809in}{0.971157in}}%
\pgfpathcurveto{\pgfqpoint{4.820809in}{0.982207in}}{\pgfqpoint{4.816419in}{0.992806in}}{\pgfqpoint{4.808606in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{4.800792in}{1.008433in}}{\pgfqpoint{4.790193in}{1.012824in}}{\pgfqpoint{4.779143in}{1.012824in}}%
\pgfpathcurveto{\pgfqpoint{4.768093in}{1.012824in}}{\pgfqpoint{4.757494in}{1.008433in}}{\pgfqpoint{4.749680in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{4.741866in}{0.992806in}}{\pgfqpoint{4.737476in}{0.982207in}}{\pgfqpoint{4.737476in}{0.971157in}}%
\pgfpathcurveto{\pgfqpoint{4.737476in}{0.960107in}}{\pgfqpoint{4.741866in}{0.949508in}}{\pgfqpoint{4.749680in}{0.941694in}}%
\pgfpathcurveto{\pgfqpoint{4.757494in}{0.933881in}}{\pgfqpoint{4.768093in}{0.929490in}}{\pgfqpoint{4.779143in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{4.779143in}{0.929490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839212in}{1.020913in}}%
\pgfpathcurveto{\pgfqpoint{4.850262in}{1.020913in}}{\pgfqpoint{4.860861in}{1.025303in}}{\pgfqpoint{4.868675in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{4.876488in}{1.040930in}}{\pgfqpoint{4.880878in}{1.051529in}}{\pgfqpoint{4.880878in}{1.062579in}}%
\pgfpathcurveto{\pgfqpoint{4.880878in}{1.073629in}}{\pgfqpoint{4.876488in}{1.084229in}}{\pgfqpoint{4.868675in}{1.092042in}}%
\pgfpathcurveto{\pgfqpoint{4.860861in}{1.099856in}}{\pgfqpoint{4.850262in}{1.104246in}}{\pgfqpoint{4.839212in}{1.104246in}}%
\pgfpathcurveto{\pgfqpoint{4.828162in}{1.104246in}}{\pgfqpoint{4.817563in}{1.099856in}}{\pgfqpoint{4.809749in}{1.092042in}}%
\pgfpathcurveto{\pgfqpoint{4.801935in}{1.084229in}}{\pgfqpoint{4.797545in}{1.073629in}}{\pgfqpoint{4.797545in}{1.062579in}}%
\pgfpathcurveto{\pgfqpoint{4.797545in}{1.051529in}}{\pgfqpoint{4.801935in}{1.040930in}}{\pgfqpoint{4.809749in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{4.817563in}{1.025303in}}{\pgfqpoint{4.828162in}{1.020913in}}{\pgfqpoint{4.839212in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{4.839212in}{1.020913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640869in}{1.305755in}}%
\pgfpathcurveto{\pgfqpoint{4.651919in}{1.305755in}}{\pgfqpoint{4.662518in}{1.310145in}}{\pgfqpoint{4.670332in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{4.678146in}{1.325772in}}{\pgfqpoint{4.682536in}{1.336371in}}{\pgfqpoint{4.682536in}{1.347421in}}%
\pgfpathcurveto{\pgfqpoint{4.682536in}{1.358471in}}{\pgfqpoint{4.678146in}{1.369070in}}{\pgfqpoint{4.670332in}{1.376884in}}%
\pgfpathcurveto{\pgfqpoint{4.662518in}{1.384698in}}{\pgfqpoint{4.651919in}{1.389088in}}{\pgfqpoint{4.640869in}{1.389088in}}%
\pgfpathcurveto{\pgfqpoint{4.629819in}{1.389088in}}{\pgfqpoint{4.619220in}{1.384698in}}{\pgfqpoint{4.611406in}{1.376884in}}%
\pgfpathcurveto{\pgfqpoint{4.603593in}{1.369070in}}{\pgfqpoint{4.599203in}{1.358471in}}{\pgfqpoint{4.599203in}{1.347421in}}%
\pgfpathcurveto{\pgfqpoint{4.599203in}{1.336371in}}{\pgfqpoint{4.603593in}{1.325772in}}{\pgfqpoint{4.611406in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{4.619220in}{1.310145in}}{\pgfqpoint{4.629819in}{1.305755in}}{\pgfqpoint{4.640869in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{4.640869in}{1.305755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803750in}{1.257181in}}%
\pgfpathcurveto{\pgfqpoint{4.814800in}{1.257181in}}{\pgfqpoint{4.825399in}{1.261571in}}{\pgfqpoint{4.833212in}{1.269385in}}%
\pgfpathcurveto{\pgfqpoint{4.841026in}{1.277198in}}{\pgfqpoint{4.845416in}{1.287797in}}{\pgfqpoint{4.845416in}{1.298847in}}%
\pgfpathcurveto{\pgfqpoint{4.845416in}{1.309898in}}{\pgfqpoint{4.841026in}{1.320497in}}{\pgfqpoint{4.833212in}{1.328310in}}%
\pgfpathcurveto{\pgfqpoint{4.825399in}{1.336124in}}{\pgfqpoint{4.814800in}{1.340514in}}{\pgfqpoint{4.803750in}{1.340514in}}%
\pgfpathcurveto{\pgfqpoint{4.792700in}{1.340514in}}{\pgfqpoint{4.782100in}{1.336124in}}{\pgfqpoint{4.774287in}{1.328310in}}%
\pgfpathcurveto{\pgfqpoint{4.766473in}{1.320497in}}{\pgfqpoint{4.762083in}{1.309898in}}{\pgfqpoint{4.762083in}{1.298847in}}%
\pgfpathcurveto{\pgfqpoint{4.762083in}{1.287797in}}{\pgfqpoint{4.766473in}{1.277198in}}{\pgfqpoint{4.774287in}{1.269385in}}%
\pgfpathcurveto{\pgfqpoint{4.782100in}{1.261571in}}{\pgfqpoint{4.792700in}{1.257181in}}{\pgfqpoint{4.803750in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{1.257181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880545in}{1.312487in}}%
\pgfpathcurveto{\pgfqpoint{4.891595in}{1.312487in}}{\pgfqpoint{4.902194in}{1.316877in}}{\pgfqpoint{4.910008in}{1.324691in}}%
\pgfpathcurveto{\pgfqpoint{4.917822in}{1.332504in}}{\pgfqpoint{4.922212in}{1.343103in}}{\pgfqpoint{4.922212in}{1.354154in}}%
\pgfpathcurveto{\pgfqpoint{4.922212in}{1.365204in}}{\pgfqpoint{4.917822in}{1.375803in}}{\pgfqpoint{4.910008in}{1.383616in}}%
\pgfpathcurveto{\pgfqpoint{4.902194in}{1.391430in}}{\pgfqpoint{4.891595in}{1.395820in}}{\pgfqpoint{4.880545in}{1.395820in}}%
\pgfpathcurveto{\pgfqpoint{4.869495in}{1.395820in}}{\pgfqpoint{4.858896in}{1.391430in}}{\pgfqpoint{4.851082in}{1.383616in}}%
\pgfpathcurveto{\pgfqpoint{4.843269in}{1.375803in}}{\pgfqpoint{4.838878in}{1.365204in}}{\pgfqpoint{4.838878in}{1.354154in}}%
\pgfpathcurveto{\pgfqpoint{4.838878in}{1.343103in}}{\pgfqpoint{4.843269in}{1.332504in}}{\pgfqpoint{4.851082in}{1.324691in}}%
\pgfpathcurveto{\pgfqpoint{4.858896in}{1.316877in}}{\pgfqpoint{4.869495in}{1.312487in}}{\pgfqpoint{4.880545in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{1.312487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901890in}{0.943517in}}%
\pgfpathcurveto{\pgfqpoint{4.912940in}{0.943517in}}{\pgfqpoint{4.923539in}{0.947907in}}{\pgfqpoint{4.931353in}{0.955721in}}%
\pgfpathcurveto{\pgfqpoint{4.939167in}{0.963534in}}{\pgfqpoint{4.943557in}{0.974133in}}{\pgfqpoint{4.943557in}{0.985184in}}%
\pgfpathcurveto{\pgfqpoint{4.943557in}{0.996234in}}{\pgfqpoint{4.939167in}{1.006833in}}{\pgfqpoint{4.931353in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{4.923539in}{1.022460in}}{\pgfqpoint{4.912940in}{1.026850in}}{\pgfqpoint{4.901890in}{1.026850in}}%
\pgfpathcurveto{\pgfqpoint{4.890840in}{1.026850in}}{\pgfqpoint{4.880241in}{1.022460in}}{\pgfqpoint{4.872427in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{4.864614in}{1.006833in}}{\pgfqpoint{4.860224in}{0.996234in}}{\pgfqpoint{4.860224in}{0.985184in}}%
\pgfpathcurveto{\pgfqpoint{4.860224in}{0.974133in}}{\pgfqpoint{4.864614in}{0.963534in}}{\pgfqpoint{4.872427in}{0.955721in}}%
\pgfpathcurveto{\pgfqpoint{4.880241in}{0.947907in}}{\pgfqpoint{4.890840in}{0.943517in}}{\pgfqpoint{4.901890in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{4.901890in}{0.943517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971014in}{1.056326in}}%
\pgfpathcurveto{\pgfqpoint{4.982064in}{1.056326in}}{\pgfqpoint{4.992663in}{1.060717in}}{\pgfqpoint{5.000477in}{1.068530in}}%
\pgfpathcurveto{\pgfqpoint{5.008290in}{1.076344in}}{\pgfqpoint{5.012681in}{1.086943in}}{\pgfqpoint{5.012681in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{5.012681in}{1.109043in}}{\pgfqpoint{5.008290in}{1.119642in}}{\pgfqpoint{5.000477in}{1.127456in}}%
\pgfpathcurveto{\pgfqpoint{4.992663in}{1.135270in}}{\pgfqpoint{4.982064in}{1.139660in}}{\pgfqpoint{4.971014in}{1.139660in}}%
\pgfpathcurveto{\pgfqpoint{4.959964in}{1.139660in}}{\pgfqpoint{4.949365in}{1.135270in}}{\pgfqpoint{4.941551in}{1.127456in}}%
\pgfpathcurveto{\pgfqpoint{4.933738in}{1.119642in}}{\pgfqpoint{4.929347in}{1.109043in}}{\pgfqpoint{4.929347in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{4.929347in}{1.086943in}}{\pgfqpoint{4.933738in}{1.076344in}}{\pgfqpoint{4.941551in}{1.068530in}}%
\pgfpathcurveto{\pgfqpoint{4.949365in}{1.060717in}}{\pgfqpoint{4.959964in}{1.056326in}}{\pgfqpoint{4.971014in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{4.971014in}{1.056326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827522in}{1.110975in}}%
\pgfpathcurveto{\pgfqpoint{4.838572in}{1.110975in}}{\pgfqpoint{4.849171in}{1.115365in}}{\pgfqpoint{4.856984in}{1.123179in}}%
\pgfpathcurveto{\pgfqpoint{4.864798in}{1.130992in}}{\pgfqpoint{4.869188in}{1.141592in}}{\pgfqpoint{4.869188in}{1.152642in}}%
\pgfpathcurveto{\pgfqpoint{4.869188in}{1.163692in}}{\pgfqpoint{4.864798in}{1.174291in}}{\pgfqpoint{4.856984in}{1.182104in}}%
\pgfpathcurveto{\pgfqpoint{4.849171in}{1.189918in}}{\pgfqpoint{4.838572in}{1.194308in}}{\pgfqpoint{4.827522in}{1.194308in}}%
\pgfpathcurveto{\pgfqpoint{4.816471in}{1.194308in}}{\pgfqpoint{4.805872in}{1.189918in}}{\pgfqpoint{4.798059in}{1.182104in}}%
\pgfpathcurveto{\pgfqpoint{4.790245in}{1.174291in}}{\pgfqpoint{4.785855in}{1.163692in}}{\pgfqpoint{4.785855in}{1.152642in}}%
\pgfpathcurveto{\pgfqpoint{4.785855in}{1.141592in}}{\pgfqpoint{4.790245in}{1.130992in}}{\pgfqpoint{4.798059in}{1.123179in}}%
\pgfpathcurveto{\pgfqpoint{4.805872in}{1.115365in}}{\pgfqpoint{4.816471in}{1.110975in}}{\pgfqpoint{4.827522in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.827522in}{1.110975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512016in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{4.523066in}{1.027870in}}{\pgfqpoint{4.533665in}{1.032260in}}{\pgfqpoint{4.541478in}{1.040074in}}%
\pgfpathcurveto{\pgfqpoint{4.549292in}{1.047888in}}{\pgfqpoint{4.553682in}{1.058487in}}{\pgfqpoint{4.553682in}{1.069537in}}%
\pgfpathcurveto{\pgfqpoint{4.553682in}{1.080587in}}{\pgfqpoint{4.549292in}{1.091186in}}{\pgfqpoint{4.541478in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{4.533665in}{1.106813in}}{\pgfqpoint{4.523066in}{1.111203in}}{\pgfqpoint{4.512016in}{1.111203in}}%
\pgfpathcurveto{\pgfqpoint{4.500966in}{1.111203in}}{\pgfqpoint{4.490366in}{1.106813in}}{\pgfqpoint{4.482553in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{4.474739in}{1.091186in}}{\pgfqpoint{4.470349in}{1.080587in}}{\pgfqpoint{4.470349in}{1.069537in}}%
\pgfpathcurveto{\pgfqpoint{4.470349in}{1.058487in}}{\pgfqpoint{4.474739in}{1.047888in}}{\pgfqpoint{4.482553in}{1.040074in}}%
\pgfpathcurveto{\pgfqpoint{4.490366in}{1.032260in}}{\pgfqpoint{4.500966in}{1.027870in}}{\pgfqpoint{4.512016in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{4.512016in}{1.027870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912276in}{1.090931in}}%
\pgfpathcurveto{\pgfqpoint{4.923326in}{1.090931in}}{\pgfqpoint{4.933925in}{1.095321in}}{\pgfqpoint{4.941739in}{1.103135in}}%
\pgfpathcurveto{\pgfqpoint{4.949552in}{1.110948in}}{\pgfqpoint{4.953942in}{1.121547in}}{\pgfqpoint{4.953942in}{1.132597in}}%
\pgfpathcurveto{\pgfqpoint{4.953942in}{1.143647in}}{\pgfqpoint{4.949552in}{1.154246in}}{\pgfqpoint{4.941739in}{1.162060in}}%
\pgfpathcurveto{\pgfqpoint{4.933925in}{1.169874in}}{\pgfqpoint{4.923326in}{1.174264in}}{\pgfqpoint{4.912276in}{1.174264in}}%
\pgfpathcurveto{\pgfqpoint{4.901226in}{1.174264in}}{\pgfqpoint{4.890627in}{1.169874in}}{\pgfqpoint{4.882813in}{1.162060in}}%
\pgfpathcurveto{\pgfqpoint{4.874999in}{1.154246in}}{\pgfqpoint{4.870609in}{1.143647in}}{\pgfqpoint{4.870609in}{1.132597in}}%
\pgfpathcurveto{\pgfqpoint{4.870609in}{1.121547in}}{\pgfqpoint{4.874999in}{1.110948in}}{\pgfqpoint{4.882813in}{1.103135in}}%
\pgfpathcurveto{\pgfqpoint{4.890627in}{1.095321in}}{\pgfqpoint{4.901226in}{1.090931in}}{\pgfqpoint{4.912276in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{4.912276in}{1.090931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540630in}{1.026569in}}%
\pgfpathcurveto{\pgfqpoint{3.551680in}{1.026569in}}{\pgfqpoint{3.562279in}{1.030959in}}{\pgfqpoint{3.570093in}{1.038772in}}%
\pgfpathcurveto{\pgfqpoint{3.577907in}{1.046586in}}{\pgfqpoint{3.582297in}{1.057185in}}{\pgfqpoint{3.582297in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{3.582297in}{1.079285in}}{\pgfqpoint{3.577907in}{1.089884in}}{\pgfqpoint{3.570093in}{1.097698in}}%
\pgfpathcurveto{\pgfqpoint{3.562279in}{1.105512in}}{\pgfqpoint{3.551680in}{1.109902in}}{\pgfqpoint{3.540630in}{1.109902in}}%
\pgfpathcurveto{\pgfqpoint{3.529580in}{1.109902in}}{\pgfqpoint{3.518981in}{1.105512in}}{\pgfqpoint{3.511167in}{1.097698in}}%
\pgfpathcurveto{\pgfqpoint{3.503354in}{1.089884in}}{\pgfqpoint{3.498963in}{1.079285in}}{\pgfqpoint{3.498963in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{3.498963in}{1.057185in}}{\pgfqpoint{3.503354in}{1.046586in}}{\pgfqpoint{3.511167in}{1.038772in}}%
\pgfpathcurveto{\pgfqpoint{3.518981in}{1.030959in}}{\pgfqpoint{3.529580in}{1.026569in}}{\pgfqpoint{3.540630in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{1.026569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636396in}{1.052749in}}%
\pgfpathcurveto{\pgfqpoint{3.647446in}{1.052749in}}{\pgfqpoint{3.658045in}{1.057139in}}{\pgfqpoint{3.665859in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{3.673673in}{1.072767in}}{\pgfqpoint{3.678063in}{1.083366in}}{\pgfqpoint{3.678063in}{1.094416in}}%
\pgfpathcurveto{\pgfqpoint{3.678063in}{1.105466in}}{\pgfqpoint{3.673673in}{1.116065in}}{\pgfqpoint{3.665859in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{3.658045in}{1.131692in}}{\pgfqpoint{3.647446in}{1.136083in}}{\pgfqpoint{3.636396in}{1.136083in}}%
\pgfpathcurveto{\pgfqpoint{3.625346in}{1.136083in}}{\pgfqpoint{3.614747in}{1.131692in}}{\pgfqpoint{3.606933in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{3.599120in}{1.116065in}}{\pgfqpoint{3.594729in}{1.105466in}}{\pgfqpoint{3.594729in}{1.094416in}}%
\pgfpathcurveto{\pgfqpoint{3.594729in}{1.083366in}}{\pgfqpoint{3.599120in}{1.072767in}}{\pgfqpoint{3.606933in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{3.614747in}{1.057139in}}{\pgfqpoint{3.625346in}{1.052749in}}{\pgfqpoint{3.636396in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{1.052749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652000in}{1.088568in}}%
\pgfpathcurveto{\pgfqpoint{3.663051in}{1.088568in}}{\pgfqpoint{3.673650in}{1.092959in}}{\pgfqpoint{3.681463in}{1.100772in}}%
\pgfpathcurveto{\pgfqpoint{3.689277in}{1.108586in}}{\pgfqpoint{3.693667in}{1.119185in}}{\pgfqpoint{3.693667in}{1.130235in}}%
\pgfpathcurveto{\pgfqpoint{3.693667in}{1.141285in}}{\pgfqpoint{3.689277in}{1.151884in}}{\pgfqpoint{3.681463in}{1.159698in}}%
\pgfpathcurveto{\pgfqpoint{3.673650in}{1.167511in}}{\pgfqpoint{3.663051in}{1.171902in}}{\pgfqpoint{3.652000in}{1.171902in}}%
\pgfpathcurveto{\pgfqpoint{3.640950in}{1.171902in}}{\pgfqpoint{3.630351in}{1.167511in}}{\pgfqpoint{3.622538in}{1.159698in}}%
\pgfpathcurveto{\pgfqpoint{3.614724in}{1.151884in}}{\pgfqpoint{3.610334in}{1.141285in}}{\pgfqpoint{3.610334in}{1.130235in}}%
\pgfpathcurveto{\pgfqpoint{3.610334in}{1.119185in}}{\pgfqpoint{3.614724in}{1.108586in}}{\pgfqpoint{3.622538in}{1.100772in}}%
\pgfpathcurveto{\pgfqpoint{3.630351in}{1.092959in}}{\pgfqpoint{3.640950in}{1.088568in}}{\pgfqpoint{3.652000in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{3.652000in}{1.088568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796365in}{1.758564in}}%
\pgfpathcurveto{\pgfqpoint{4.807415in}{1.758564in}}{\pgfqpoint{4.818014in}{1.762954in}}{\pgfqpoint{4.825828in}{1.770768in}}%
\pgfpathcurveto{\pgfqpoint{4.833641in}{1.778582in}}{\pgfqpoint{4.838032in}{1.789181in}}{\pgfqpoint{4.838032in}{1.800231in}}%
\pgfpathcurveto{\pgfqpoint{4.838032in}{1.811281in}}{\pgfqpoint{4.833641in}{1.821880in}}{\pgfqpoint{4.825828in}{1.829693in}}%
\pgfpathcurveto{\pgfqpoint{4.818014in}{1.837507in}}{\pgfqpoint{4.807415in}{1.841897in}}{\pgfqpoint{4.796365in}{1.841897in}}%
\pgfpathcurveto{\pgfqpoint{4.785315in}{1.841897in}}{\pgfqpoint{4.774716in}{1.837507in}}{\pgfqpoint{4.766902in}{1.829693in}}%
\pgfpathcurveto{\pgfqpoint{4.759089in}{1.821880in}}{\pgfqpoint{4.754698in}{1.811281in}}{\pgfqpoint{4.754698in}{1.800231in}}%
\pgfpathcurveto{\pgfqpoint{4.754698in}{1.789181in}}{\pgfqpoint{4.759089in}{1.778582in}}{\pgfqpoint{4.766902in}{1.770768in}}%
\pgfpathcurveto{\pgfqpoint{4.774716in}{1.762954in}}{\pgfqpoint{4.785315in}{1.758564in}}{\pgfqpoint{4.796365in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{4.796365in}{1.758564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711909in}{1.743698in}}%
\pgfpathcurveto{\pgfqpoint{5.722959in}{1.743698in}}{\pgfqpoint{5.733558in}{1.748089in}}{\pgfqpoint{5.741372in}{1.755902in}}%
\pgfpathcurveto{\pgfqpoint{5.749185in}{1.763716in}}{\pgfqpoint{5.753575in}{1.774315in}}{\pgfqpoint{5.753575in}{1.785365in}}%
\pgfpathcurveto{\pgfqpoint{5.753575in}{1.796415in}}{\pgfqpoint{5.749185in}{1.807014in}}{\pgfqpoint{5.741372in}{1.814828in}}%
\pgfpathcurveto{\pgfqpoint{5.733558in}{1.822641in}}{\pgfqpoint{5.722959in}{1.827032in}}{\pgfqpoint{5.711909in}{1.827032in}}%
\pgfpathcurveto{\pgfqpoint{5.700859in}{1.827032in}}{\pgfqpoint{5.690260in}{1.822641in}}{\pgfqpoint{5.682446in}{1.814828in}}%
\pgfpathcurveto{\pgfqpoint{5.674632in}{1.807014in}}{\pgfqpoint{5.670242in}{1.796415in}}{\pgfqpoint{5.670242in}{1.785365in}}%
\pgfpathcurveto{\pgfqpoint{5.670242in}{1.774315in}}{\pgfqpoint{5.674632in}{1.763716in}}{\pgfqpoint{5.682446in}{1.755902in}}%
\pgfpathcurveto{\pgfqpoint{5.690260in}{1.748089in}}{\pgfqpoint{5.700859in}{1.743698in}}{\pgfqpoint{5.711909in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{5.711909in}{1.743698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588226in}{1.676749in}}%
\pgfpathcurveto{\pgfqpoint{3.599276in}{1.676749in}}{\pgfqpoint{3.609875in}{1.681140in}}{\pgfqpoint{3.617689in}{1.688953in}}%
\pgfpathcurveto{\pgfqpoint{3.625502in}{1.696767in}}{\pgfqpoint{3.629893in}{1.707366in}}{\pgfqpoint{3.629893in}{1.718416in}}%
\pgfpathcurveto{\pgfqpoint{3.629893in}{1.729466in}}{\pgfqpoint{3.625502in}{1.740065in}}{\pgfqpoint{3.617689in}{1.747879in}}%
\pgfpathcurveto{\pgfqpoint{3.609875in}{1.755692in}}{\pgfqpoint{3.599276in}{1.760083in}}{\pgfqpoint{3.588226in}{1.760083in}}%
\pgfpathcurveto{\pgfqpoint{3.577176in}{1.760083in}}{\pgfqpoint{3.566577in}{1.755692in}}{\pgfqpoint{3.558763in}{1.747879in}}%
\pgfpathcurveto{\pgfqpoint{3.550950in}{1.740065in}}{\pgfqpoint{3.546559in}{1.729466in}}{\pgfqpoint{3.546559in}{1.718416in}}%
\pgfpathcurveto{\pgfqpoint{3.546559in}{1.707366in}}{\pgfqpoint{3.550950in}{1.696767in}}{\pgfqpoint{3.558763in}{1.688953in}}%
\pgfpathcurveto{\pgfqpoint{3.566577in}{1.681140in}}{\pgfqpoint{3.577176in}{1.676749in}}{\pgfqpoint{3.588226in}{1.676749in}}%
\pgfpathlineto{\pgfqpoint{3.588226in}{1.676749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708677in}{1.766510in}}%
\pgfpathcurveto{\pgfqpoint{3.719727in}{1.766510in}}{\pgfqpoint{3.730326in}{1.770900in}}{\pgfqpoint{3.738140in}{1.778714in}}%
\pgfpathcurveto{\pgfqpoint{3.745954in}{1.786527in}}{\pgfqpoint{3.750344in}{1.797126in}}{\pgfqpoint{3.750344in}{1.808176in}}%
\pgfpathcurveto{\pgfqpoint{3.750344in}{1.819226in}}{\pgfqpoint{3.745954in}{1.829826in}}{\pgfqpoint{3.738140in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{3.730326in}{1.845453in}}{\pgfqpoint{3.719727in}{1.849843in}}{\pgfqpoint{3.708677in}{1.849843in}}%
\pgfpathcurveto{\pgfqpoint{3.697627in}{1.849843in}}{\pgfqpoint{3.687028in}{1.845453in}}{\pgfqpoint{3.679214in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{3.671401in}{1.829826in}}{\pgfqpoint{3.667011in}{1.819226in}}{\pgfqpoint{3.667011in}{1.808176in}}%
\pgfpathcurveto{\pgfqpoint{3.667011in}{1.797126in}}{\pgfqpoint{3.671401in}{1.786527in}}{\pgfqpoint{3.679214in}{1.778714in}}%
\pgfpathcurveto{\pgfqpoint{3.687028in}{1.770900in}}{\pgfqpoint{3.697627in}{1.766510in}}{\pgfqpoint{3.708677in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{3.708677in}{1.766510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038405in}{1.869497in}}%
\pgfpathcurveto{\pgfqpoint{4.049455in}{1.869497in}}{\pgfqpoint{4.060054in}{1.873887in}}{\pgfqpoint{4.067867in}{1.881701in}}%
\pgfpathcurveto{\pgfqpoint{4.075681in}{1.889514in}}{\pgfqpoint{4.080071in}{1.900114in}}{\pgfqpoint{4.080071in}{1.911164in}}%
\pgfpathcurveto{\pgfqpoint{4.080071in}{1.922214in}}{\pgfqpoint{4.075681in}{1.932813in}}{\pgfqpoint{4.067867in}{1.940626in}}%
\pgfpathcurveto{\pgfqpoint{4.060054in}{1.948440in}}{\pgfqpoint{4.049455in}{1.952830in}}{\pgfqpoint{4.038405in}{1.952830in}}%
\pgfpathcurveto{\pgfqpoint{4.027354in}{1.952830in}}{\pgfqpoint{4.016755in}{1.948440in}}{\pgfqpoint{4.008942in}{1.940626in}}%
\pgfpathcurveto{\pgfqpoint{4.001128in}{1.932813in}}{\pgfqpoint{3.996738in}{1.922214in}}{\pgfqpoint{3.996738in}{1.911164in}}%
\pgfpathcurveto{\pgfqpoint{3.996738in}{1.900114in}}{\pgfqpoint{4.001128in}{1.889514in}}{\pgfqpoint{4.008942in}{1.881701in}}%
\pgfpathcurveto{\pgfqpoint{4.016755in}{1.873887in}}{\pgfqpoint{4.027354in}{1.869497in}}{\pgfqpoint{4.038405in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{4.038405in}{1.869497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566631in}{1.884567in}}%
\pgfpathcurveto{\pgfqpoint{4.577681in}{1.884567in}}{\pgfqpoint{4.588280in}{1.888957in}}{\pgfqpoint{4.596094in}{1.896771in}}%
\pgfpathcurveto{\pgfqpoint{4.603907in}{1.904585in}}{\pgfqpoint{4.608298in}{1.915184in}}{\pgfqpoint{4.608298in}{1.926234in}}%
\pgfpathcurveto{\pgfqpoint{4.608298in}{1.937284in}}{\pgfqpoint{4.603907in}{1.947883in}}{\pgfqpoint{4.596094in}{1.955697in}}%
\pgfpathcurveto{\pgfqpoint{4.588280in}{1.963510in}}{\pgfqpoint{4.577681in}{1.967900in}}{\pgfqpoint{4.566631in}{1.967900in}}%
\pgfpathcurveto{\pgfqpoint{4.555581in}{1.967900in}}{\pgfqpoint{4.544982in}{1.963510in}}{\pgfqpoint{4.537168in}{1.955697in}}%
\pgfpathcurveto{\pgfqpoint{4.529355in}{1.947883in}}{\pgfqpoint{4.524964in}{1.937284in}}{\pgfqpoint{4.524964in}{1.926234in}}%
\pgfpathcurveto{\pgfqpoint{4.524964in}{1.915184in}}{\pgfqpoint{4.529355in}{1.904585in}}{\pgfqpoint{4.537168in}{1.896771in}}%
\pgfpathcurveto{\pgfqpoint{4.544982in}{1.888957in}}{\pgfqpoint{4.555581in}{1.884567in}}{\pgfqpoint{4.566631in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{4.566631in}{1.884567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611800in}{1.722434in}}%
\pgfpathcurveto{\pgfqpoint{4.622850in}{1.722434in}}{\pgfqpoint{4.633449in}{1.726824in}}{\pgfqpoint{4.641263in}{1.734638in}}%
\pgfpathcurveto{\pgfqpoint{4.649077in}{1.742451in}}{\pgfqpoint{4.653467in}{1.753050in}}{\pgfqpoint{4.653467in}{1.764101in}}%
\pgfpathcurveto{\pgfqpoint{4.653467in}{1.775151in}}{\pgfqpoint{4.649077in}{1.785750in}}{\pgfqpoint{4.641263in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{4.633449in}{1.801377in}}{\pgfqpoint{4.622850in}{1.805767in}}{\pgfqpoint{4.611800in}{1.805767in}}%
\pgfpathcurveto{\pgfqpoint{4.600750in}{1.805767in}}{\pgfqpoint{4.590151in}{1.801377in}}{\pgfqpoint{4.582337in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{4.574524in}{1.785750in}}{\pgfqpoint{4.570133in}{1.775151in}}{\pgfqpoint{4.570133in}{1.764101in}}%
\pgfpathcurveto{\pgfqpoint{4.570133in}{1.753050in}}{\pgfqpoint{4.574524in}{1.742451in}}{\pgfqpoint{4.582337in}{1.734638in}}%
\pgfpathcurveto{\pgfqpoint{4.590151in}{1.726824in}}{\pgfqpoint{4.600750in}{1.722434in}}{\pgfqpoint{4.611800in}{1.722434in}}%
\pgfpathlineto{\pgfqpoint{4.611800in}{1.722434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704513in}{1.783489in}}%
\pgfpathcurveto{\pgfqpoint{4.715563in}{1.783489in}}{\pgfqpoint{4.726162in}{1.787880in}}{\pgfqpoint{4.733976in}{1.795693in}}%
\pgfpathcurveto{\pgfqpoint{4.741790in}{1.803507in}}{\pgfqpoint{4.746180in}{1.814106in}}{\pgfqpoint{4.746180in}{1.825156in}}%
\pgfpathcurveto{\pgfqpoint{4.746180in}{1.836206in}}{\pgfqpoint{4.741790in}{1.846805in}}{\pgfqpoint{4.733976in}{1.854619in}}%
\pgfpathcurveto{\pgfqpoint{4.726162in}{1.862432in}}{\pgfqpoint{4.715563in}{1.866823in}}{\pgfqpoint{4.704513in}{1.866823in}}%
\pgfpathcurveto{\pgfqpoint{4.693463in}{1.866823in}}{\pgfqpoint{4.682864in}{1.862432in}}{\pgfqpoint{4.675050in}{1.854619in}}%
\pgfpathcurveto{\pgfqpoint{4.667237in}{1.846805in}}{\pgfqpoint{4.662846in}{1.836206in}}{\pgfqpoint{4.662846in}{1.825156in}}%
\pgfpathcurveto{\pgfqpoint{4.662846in}{1.814106in}}{\pgfqpoint{4.667237in}{1.803507in}}{\pgfqpoint{4.675050in}{1.795693in}}%
\pgfpathcurveto{\pgfqpoint{4.682864in}{1.787880in}}{\pgfqpoint{4.693463in}{1.783489in}}{\pgfqpoint{4.704513in}{1.783489in}}%
\pgfpathlineto{\pgfqpoint{4.704513in}{1.783489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164790in}{1.756193in}}%
\pgfpathcurveto{\pgfqpoint{5.175840in}{1.756193in}}{\pgfqpoint{5.186439in}{1.760583in}}{\pgfqpoint{5.194253in}{1.768396in}}%
\pgfpathcurveto{\pgfqpoint{5.202066in}{1.776210in}}{\pgfqpoint{5.206457in}{1.786809in}}{\pgfqpoint{5.206457in}{1.797859in}}%
\pgfpathcurveto{\pgfqpoint{5.206457in}{1.808909in}}{\pgfqpoint{5.202066in}{1.819508in}}{\pgfqpoint{5.194253in}{1.827322in}}%
\pgfpathcurveto{\pgfqpoint{5.186439in}{1.835136in}}{\pgfqpoint{5.175840in}{1.839526in}}{\pgfqpoint{5.164790in}{1.839526in}}%
\pgfpathcurveto{\pgfqpoint{5.153740in}{1.839526in}}{\pgfqpoint{5.143141in}{1.835136in}}{\pgfqpoint{5.135327in}{1.827322in}}%
\pgfpathcurveto{\pgfqpoint{5.127514in}{1.819508in}}{\pgfqpoint{5.123123in}{1.808909in}}{\pgfqpoint{5.123123in}{1.797859in}}%
\pgfpathcurveto{\pgfqpoint{5.123123in}{1.786809in}}{\pgfqpoint{5.127514in}{1.776210in}}{\pgfqpoint{5.135327in}{1.768396in}}%
\pgfpathcurveto{\pgfqpoint{5.143141in}{1.760583in}}{\pgfqpoint{5.153740in}{1.756193in}}{\pgfqpoint{5.164790in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{5.164790in}{1.756193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530636in}{1.849004in}}%
\pgfpathcurveto{\pgfqpoint{3.541686in}{1.849004in}}{\pgfqpoint{3.552285in}{1.853394in}}{\pgfqpoint{3.560099in}{1.861208in}}%
\pgfpathcurveto{\pgfqpoint{3.567912in}{1.869021in}}{\pgfqpoint{3.572303in}{1.879620in}}{\pgfqpoint{3.572303in}{1.890670in}}%
\pgfpathcurveto{\pgfqpoint{3.572303in}{1.901721in}}{\pgfqpoint{3.567912in}{1.912320in}}{\pgfqpoint{3.560099in}{1.920133in}}%
\pgfpathcurveto{\pgfqpoint{3.552285in}{1.927947in}}{\pgfqpoint{3.541686in}{1.932337in}}{\pgfqpoint{3.530636in}{1.932337in}}%
\pgfpathcurveto{\pgfqpoint{3.519586in}{1.932337in}}{\pgfqpoint{3.508987in}{1.927947in}}{\pgfqpoint{3.501173in}{1.920133in}}%
\pgfpathcurveto{\pgfqpoint{3.493360in}{1.912320in}}{\pgfqpoint{3.488969in}{1.901721in}}{\pgfqpoint{3.488969in}{1.890670in}}%
\pgfpathcurveto{\pgfqpoint{3.488969in}{1.879620in}}{\pgfqpoint{3.493360in}{1.869021in}}{\pgfqpoint{3.501173in}{1.861208in}}%
\pgfpathcurveto{\pgfqpoint{3.508987in}{1.853394in}}{\pgfqpoint{3.519586in}{1.849004in}}{\pgfqpoint{3.530636in}{1.849004in}}%
\pgfpathlineto{\pgfqpoint{3.530636in}{1.849004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700453in}{1.130280in}}%
\pgfpathcurveto{\pgfqpoint{5.711503in}{1.130280in}}{\pgfqpoint{5.722103in}{1.134670in}}{\pgfqpoint{5.729916in}{1.142483in}}%
\pgfpathcurveto{\pgfqpoint{5.737730in}{1.150297in}}{\pgfqpoint{5.742120in}{1.160896in}}{\pgfqpoint{5.742120in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{5.742120in}{1.182996in}}{\pgfqpoint{5.737730in}{1.193595in}}{\pgfqpoint{5.729916in}{1.201409in}}%
\pgfpathcurveto{\pgfqpoint{5.722103in}{1.209223in}}{\pgfqpoint{5.711503in}{1.213613in}}{\pgfqpoint{5.700453in}{1.213613in}}%
\pgfpathcurveto{\pgfqpoint{5.689403in}{1.213613in}}{\pgfqpoint{5.678804in}{1.209223in}}{\pgfqpoint{5.670991in}{1.201409in}}%
\pgfpathcurveto{\pgfqpoint{5.663177in}{1.193595in}}{\pgfqpoint{5.658787in}{1.182996in}}{\pgfqpoint{5.658787in}{1.171946in}}%
\pgfpathcurveto{\pgfqpoint{5.658787in}{1.160896in}}{\pgfqpoint{5.663177in}{1.150297in}}{\pgfqpoint{5.670991in}{1.142483in}}%
\pgfpathcurveto{\pgfqpoint{5.678804in}{1.134670in}}{\pgfqpoint{5.689403in}{1.130280in}}{\pgfqpoint{5.700453in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{5.700453in}{1.130280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765976in}{1.145176in}}%
\pgfpathcurveto{\pgfqpoint{5.777026in}{1.145176in}}{\pgfqpoint{5.787625in}{1.149567in}}{\pgfqpoint{5.795439in}{1.157380in}}%
\pgfpathcurveto{\pgfqpoint{5.803252in}{1.165194in}}{\pgfqpoint{5.807643in}{1.175793in}}{\pgfqpoint{5.807643in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{5.807643in}{1.197893in}}{\pgfqpoint{5.803252in}{1.208492in}}{\pgfqpoint{5.795439in}{1.216306in}}%
\pgfpathcurveto{\pgfqpoint{5.787625in}{1.224120in}}{\pgfqpoint{5.777026in}{1.228510in}}{\pgfqpoint{5.765976in}{1.228510in}}%
\pgfpathcurveto{\pgfqpoint{5.754926in}{1.228510in}}{\pgfqpoint{5.744327in}{1.224120in}}{\pgfqpoint{5.736513in}{1.216306in}}%
\pgfpathcurveto{\pgfqpoint{5.728700in}{1.208492in}}{\pgfqpoint{5.724309in}{1.197893in}}{\pgfqpoint{5.724309in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{5.724309in}{1.175793in}}{\pgfqpoint{5.728700in}{1.165194in}}{\pgfqpoint{5.736513in}{1.157380in}}%
\pgfpathcurveto{\pgfqpoint{5.744327in}{1.149567in}}{\pgfqpoint{5.754926in}{1.145176in}}{\pgfqpoint{5.765976in}{1.145176in}}%
\pgfpathlineto{\pgfqpoint{5.765976in}{1.145176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656280in}{1.130716in}}%
\pgfpathcurveto{\pgfqpoint{3.667330in}{1.130716in}}{\pgfqpoint{3.677929in}{1.135106in}}{\pgfqpoint{3.685743in}{1.142920in}}%
\pgfpathcurveto{\pgfqpoint{3.693556in}{1.150734in}}{\pgfqpoint{3.697947in}{1.161333in}}{\pgfqpoint{3.697947in}{1.172383in}}%
\pgfpathcurveto{\pgfqpoint{3.697947in}{1.183433in}}{\pgfqpoint{3.693556in}{1.194032in}}{\pgfqpoint{3.685743in}{1.201846in}}%
\pgfpathcurveto{\pgfqpoint{3.677929in}{1.209659in}}{\pgfqpoint{3.667330in}{1.214049in}}{\pgfqpoint{3.656280in}{1.214049in}}%
\pgfpathcurveto{\pgfqpoint{3.645230in}{1.214049in}}{\pgfqpoint{3.634631in}{1.209659in}}{\pgfqpoint{3.626817in}{1.201846in}}%
\pgfpathcurveto{\pgfqpoint{3.619004in}{1.194032in}}{\pgfqpoint{3.614613in}{1.183433in}}{\pgfqpoint{3.614613in}{1.172383in}}%
\pgfpathcurveto{\pgfqpoint{3.614613in}{1.161333in}}{\pgfqpoint{3.619004in}{1.150734in}}{\pgfqpoint{3.626817in}{1.142920in}}%
\pgfpathcurveto{\pgfqpoint{3.634631in}{1.135106in}}{\pgfqpoint{3.645230in}{1.130716in}}{\pgfqpoint{3.656280in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{3.656280in}{1.130716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676738in}{1.115989in}}%
\pgfpathcurveto{\pgfqpoint{3.687788in}{1.115989in}}{\pgfqpoint{3.698387in}{1.120380in}}{\pgfqpoint{3.706201in}{1.128193in}}%
\pgfpathcurveto{\pgfqpoint{3.714014in}{1.136007in}}{\pgfqpoint{3.718405in}{1.146606in}}{\pgfqpoint{3.718405in}{1.157656in}}%
\pgfpathcurveto{\pgfqpoint{3.718405in}{1.168706in}}{\pgfqpoint{3.714014in}{1.179305in}}{\pgfqpoint{3.706201in}{1.187119in}}%
\pgfpathcurveto{\pgfqpoint{3.698387in}{1.194933in}}{\pgfqpoint{3.687788in}{1.199323in}}{\pgfqpoint{3.676738in}{1.199323in}}%
\pgfpathcurveto{\pgfqpoint{3.665688in}{1.199323in}}{\pgfqpoint{3.655089in}{1.194933in}}{\pgfqpoint{3.647275in}{1.187119in}}%
\pgfpathcurveto{\pgfqpoint{3.639461in}{1.179305in}}{\pgfqpoint{3.635071in}{1.168706in}}{\pgfqpoint{3.635071in}{1.157656in}}%
\pgfpathcurveto{\pgfqpoint{3.635071in}{1.146606in}}{\pgfqpoint{3.639461in}{1.136007in}}{\pgfqpoint{3.647275in}{1.128193in}}%
\pgfpathcurveto{\pgfqpoint{3.655089in}{1.120380in}}{\pgfqpoint{3.665688in}{1.115989in}}{\pgfqpoint{3.676738in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{3.676738in}{1.115989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853292in}{1.142952in}}%
\pgfpathcurveto{\pgfqpoint{3.864342in}{1.142952in}}{\pgfqpoint{3.874941in}{1.147342in}}{\pgfqpoint{3.882755in}{1.155156in}}%
\pgfpathcurveto{\pgfqpoint{3.890568in}{1.162969in}}{\pgfqpoint{3.894958in}{1.173568in}}{\pgfqpoint{3.894958in}{1.184618in}}%
\pgfpathcurveto{\pgfqpoint{3.894958in}{1.195668in}}{\pgfqpoint{3.890568in}{1.206267in}}{\pgfqpoint{3.882755in}{1.214081in}}%
\pgfpathcurveto{\pgfqpoint{3.874941in}{1.221895in}}{\pgfqpoint{3.864342in}{1.226285in}}{\pgfqpoint{3.853292in}{1.226285in}}%
\pgfpathcurveto{\pgfqpoint{3.842242in}{1.226285in}}{\pgfqpoint{3.831643in}{1.221895in}}{\pgfqpoint{3.823829in}{1.214081in}}%
\pgfpathcurveto{\pgfqpoint{3.816015in}{1.206267in}}{\pgfqpoint{3.811625in}{1.195668in}}{\pgfqpoint{3.811625in}{1.184618in}}%
\pgfpathcurveto{\pgfqpoint{3.811625in}{1.173568in}}{\pgfqpoint{3.816015in}{1.162969in}}{\pgfqpoint{3.823829in}{1.155156in}}%
\pgfpathcurveto{\pgfqpoint{3.831643in}{1.147342in}}{\pgfqpoint{3.842242in}{1.142952in}}{\pgfqpoint{3.853292in}{1.142952in}}%
\pgfpathlineto{\pgfqpoint{3.853292in}{1.142952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691257in}{1.772915in}}%
\pgfpathcurveto{\pgfqpoint{4.702307in}{1.772915in}}{\pgfqpoint{4.712906in}{1.777306in}}{\pgfqpoint{4.720720in}{1.785119in}}%
\pgfpathcurveto{\pgfqpoint{4.728534in}{1.792933in}}{\pgfqpoint{4.732924in}{1.803532in}}{\pgfqpoint{4.732924in}{1.814582in}}%
\pgfpathcurveto{\pgfqpoint{4.732924in}{1.825632in}}{\pgfqpoint{4.728534in}{1.836231in}}{\pgfqpoint{4.720720in}{1.844045in}}%
\pgfpathcurveto{\pgfqpoint{4.712906in}{1.851859in}}{\pgfqpoint{4.702307in}{1.856249in}}{\pgfqpoint{4.691257in}{1.856249in}}%
\pgfpathcurveto{\pgfqpoint{4.680207in}{1.856249in}}{\pgfqpoint{4.669608in}{1.851859in}}{\pgfqpoint{4.661794in}{1.844045in}}%
\pgfpathcurveto{\pgfqpoint{4.653981in}{1.836231in}}{\pgfqpoint{4.649591in}{1.825632in}}{\pgfqpoint{4.649591in}{1.814582in}}%
\pgfpathcurveto{\pgfqpoint{4.649591in}{1.803532in}}{\pgfqpoint{4.653981in}{1.792933in}}{\pgfqpoint{4.661794in}{1.785119in}}%
\pgfpathcurveto{\pgfqpoint{4.669608in}{1.777306in}}{\pgfqpoint{4.680207in}{1.772915in}}{\pgfqpoint{4.691257in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{4.691257in}{1.772915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830940in}{1.905437in}}%
\pgfpathcurveto{\pgfqpoint{4.841990in}{1.905437in}}{\pgfqpoint{4.852589in}{1.909828in}}{\pgfqpoint{4.860403in}{1.917641in}}%
\pgfpathcurveto{\pgfqpoint{4.868216in}{1.925455in}}{\pgfqpoint{4.872607in}{1.936054in}}{\pgfqpoint{4.872607in}{1.947104in}}%
\pgfpathcurveto{\pgfqpoint{4.872607in}{1.958154in}}{\pgfqpoint{4.868216in}{1.968753in}}{\pgfqpoint{4.860403in}{1.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.852589in}{1.984381in}}{\pgfqpoint{4.841990in}{1.988771in}}{\pgfqpoint{4.830940in}{1.988771in}}%
\pgfpathcurveto{\pgfqpoint{4.819890in}{1.988771in}}{\pgfqpoint{4.809291in}{1.984381in}}{\pgfqpoint{4.801477in}{1.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.793663in}{1.968753in}}{\pgfqpoint{4.789273in}{1.958154in}}{\pgfqpoint{4.789273in}{1.947104in}}%
\pgfpathcurveto{\pgfqpoint{4.789273in}{1.936054in}}{\pgfqpoint{4.793663in}{1.925455in}}{\pgfqpoint{4.801477in}{1.917641in}}%
\pgfpathcurveto{\pgfqpoint{4.809291in}{1.909828in}}{\pgfqpoint{4.819890in}{1.905437in}}{\pgfqpoint{4.830940in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{4.830940in}{1.905437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995908in}{1.945103in}}%
\pgfpathcurveto{\pgfqpoint{5.006958in}{1.945103in}}{\pgfqpoint{5.017557in}{1.949493in}}{\pgfqpoint{5.025371in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{5.033184in}{1.965120in}}{\pgfqpoint{5.037575in}{1.975719in}}{\pgfqpoint{5.037575in}{1.986769in}}%
\pgfpathcurveto{\pgfqpoint{5.037575in}{1.997820in}}{\pgfqpoint{5.033184in}{2.008419in}}{\pgfqpoint{5.025371in}{2.016232in}}%
\pgfpathcurveto{\pgfqpoint{5.017557in}{2.024046in}}{\pgfqpoint{5.006958in}{2.028436in}}{\pgfqpoint{4.995908in}{2.028436in}}%
\pgfpathcurveto{\pgfqpoint{4.984858in}{2.028436in}}{\pgfqpoint{4.974259in}{2.024046in}}{\pgfqpoint{4.966445in}{2.016232in}}%
\pgfpathcurveto{\pgfqpoint{4.958632in}{2.008419in}}{\pgfqpoint{4.954241in}{1.997820in}}{\pgfqpoint{4.954241in}{1.986769in}}%
\pgfpathcurveto{\pgfqpoint{4.954241in}{1.975719in}}{\pgfqpoint{4.958632in}{1.965120in}}{\pgfqpoint{4.966445in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{4.974259in}{1.949493in}}{\pgfqpoint{4.984858in}{1.945103in}}{\pgfqpoint{4.995908in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.945103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703772in}{1.852369in}}%
\pgfpathcurveto{\pgfqpoint{3.714822in}{1.852369in}}{\pgfqpoint{3.725421in}{1.856760in}}{\pgfqpoint{3.733234in}{1.864573in}}%
\pgfpathcurveto{\pgfqpoint{3.741048in}{1.872387in}}{\pgfqpoint{3.745438in}{1.882986in}}{\pgfqpoint{3.745438in}{1.894036in}}%
\pgfpathcurveto{\pgfqpoint{3.745438in}{1.905086in}}{\pgfqpoint{3.741048in}{1.915685in}}{\pgfqpoint{3.733234in}{1.923499in}}%
\pgfpathcurveto{\pgfqpoint{3.725421in}{1.931312in}}{\pgfqpoint{3.714822in}{1.935703in}}{\pgfqpoint{3.703772in}{1.935703in}}%
\pgfpathcurveto{\pgfqpoint{3.692721in}{1.935703in}}{\pgfqpoint{3.682122in}{1.931312in}}{\pgfqpoint{3.674309in}{1.923499in}}%
\pgfpathcurveto{\pgfqpoint{3.666495in}{1.915685in}}{\pgfqpoint{3.662105in}{1.905086in}}{\pgfqpoint{3.662105in}{1.894036in}}%
\pgfpathcurveto{\pgfqpoint{3.662105in}{1.882986in}}{\pgfqpoint{3.666495in}{1.872387in}}{\pgfqpoint{3.674309in}{1.864573in}}%
\pgfpathcurveto{\pgfqpoint{3.682122in}{1.856760in}}{\pgfqpoint{3.692721in}{1.852369in}}{\pgfqpoint{3.703772in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{3.703772in}{1.852369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813420in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{3.824470in}{1.783955in}}{\pgfqpoint{3.835069in}{1.788345in}}{\pgfqpoint{3.842882in}{1.796159in}}%
\pgfpathcurveto{\pgfqpoint{3.850696in}{1.803973in}}{\pgfqpoint{3.855086in}{1.814572in}}{\pgfqpoint{3.855086in}{1.825622in}}%
\pgfpathcurveto{\pgfqpoint{3.855086in}{1.836672in}}{\pgfqpoint{3.850696in}{1.847271in}}{\pgfqpoint{3.842882in}{1.855085in}}%
\pgfpathcurveto{\pgfqpoint{3.835069in}{1.862898in}}{\pgfqpoint{3.824470in}{1.867288in}}{\pgfqpoint{3.813420in}{1.867288in}}%
\pgfpathcurveto{\pgfqpoint{3.802370in}{1.867288in}}{\pgfqpoint{3.791771in}{1.862898in}}{\pgfqpoint{3.783957in}{1.855085in}}%
\pgfpathcurveto{\pgfqpoint{3.776143in}{1.847271in}}{\pgfqpoint{3.771753in}{1.836672in}}{\pgfqpoint{3.771753in}{1.825622in}}%
\pgfpathcurveto{\pgfqpoint{3.771753in}{1.814572in}}{\pgfqpoint{3.776143in}{1.803973in}}{\pgfqpoint{3.783957in}{1.796159in}}%
\pgfpathcurveto{\pgfqpoint{3.791771in}{1.788345in}}{\pgfqpoint{3.802370in}{1.783955in}}{\pgfqpoint{3.813420in}{1.783955in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.783955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173845in}{2.474650in}}%
\pgfpathcurveto{\pgfqpoint{5.184895in}{2.474650in}}{\pgfqpoint{5.195494in}{2.479041in}}{\pgfqpoint{5.203308in}{2.486854in}}%
\pgfpathcurveto{\pgfqpoint{5.211121in}{2.494668in}}{\pgfqpoint{5.215511in}{2.505267in}}{\pgfqpoint{5.215511in}{2.516317in}}%
\pgfpathcurveto{\pgfqpoint{5.215511in}{2.527367in}}{\pgfqpoint{5.211121in}{2.537966in}}{\pgfqpoint{5.203308in}{2.545780in}}%
\pgfpathcurveto{\pgfqpoint{5.195494in}{2.553593in}}{\pgfqpoint{5.184895in}{2.557984in}}{\pgfqpoint{5.173845in}{2.557984in}}%
\pgfpathcurveto{\pgfqpoint{5.162795in}{2.557984in}}{\pgfqpoint{5.152196in}{2.553593in}}{\pgfqpoint{5.144382in}{2.545780in}}%
\pgfpathcurveto{\pgfqpoint{5.136568in}{2.537966in}}{\pgfqpoint{5.132178in}{2.527367in}}{\pgfqpoint{5.132178in}{2.516317in}}%
\pgfpathcurveto{\pgfqpoint{5.132178in}{2.505267in}}{\pgfqpoint{5.136568in}{2.494668in}}{\pgfqpoint{5.144382in}{2.486854in}}%
\pgfpathcurveto{\pgfqpoint{5.152196in}{2.479041in}}{\pgfqpoint{5.162795in}{2.474650in}}{\pgfqpoint{5.173845in}{2.474650in}}%
\pgfpathlineto{\pgfqpoint{5.173845in}{2.474650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713944in}{2.576722in}}%
\pgfpathcurveto{\pgfqpoint{5.724994in}{2.576722in}}{\pgfqpoint{5.735593in}{2.581112in}}{\pgfqpoint{5.743407in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{5.751221in}{2.596739in}}{\pgfqpoint{5.755611in}{2.607338in}}{\pgfqpoint{5.755611in}{2.618388in}}%
\pgfpathcurveto{\pgfqpoint{5.755611in}{2.629438in}}{\pgfqpoint{5.751221in}{2.640037in}}{\pgfqpoint{5.743407in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{5.735593in}{2.655665in}}{\pgfqpoint{5.724994in}{2.660055in}}{\pgfqpoint{5.713944in}{2.660055in}}%
\pgfpathcurveto{\pgfqpoint{5.702894in}{2.660055in}}{\pgfqpoint{5.692295in}{2.655665in}}{\pgfqpoint{5.684481in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{5.676668in}{2.640037in}}{\pgfqpoint{5.672277in}{2.629438in}}{\pgfqpoint{5.672277in}{2.618388in}}%
\pgfpathcurveto{\pgfqpoint{5.672277in}{2.607338in}}{\pgfqpoint{5.676668in}{2.596739in}}{\pgfqpoint{5.684481in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{5.692295in}{2.581112in}}{\pgfqpoint{5.702894in}{2.576722in}}{\pgfqpoint{5.713944in}{2.576722in}}%
\pgfpathlineto{\pgfqpoint{5.713944in}{2.576722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756139in}{2.637756in}}%
\pgfpathcurveto{\pgfqpoint{5.767189in}{2.637756in}}{\pgfqpoint{5.777788in}{2.642146in}}{\pgfqpoint{5.785601in}{2.649960in}}%
\pgfpathcurveto{\pgfqpoint{5.793415in}{2.657773in}}{\pgfqpoint{5.797805in}{2.668372in}}{\pgfqpoint{5.797805in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{5.797805in}{2.690472in}}{\pgfqpoint{5.793415in}{2.701071in}}{\pgfqpoint{5.785601in}{2.708885in}}%
\pgfpathcurveto{\pgfqpoint{5.777788in}{2.716699in}}{\pgfqpoint{5.767189in}{2.721089in}}{\pgfqpoint{5.756139in}{2.721089in}}%
\pgfpathcurveto{\pgfqpoint{5.745088in}{2.721089in}}{\pgfqpoint{5.734489in}{2.716699in}}{\pgfqpoint{5.726676in}{2.708885in}}%
\pgfpathcurveto{\pgfqpoint{5.718862in}{2.701071in}}{\pgfqpoint{5.714472in}{2.690472in}}{\pgfqpoint{5.714472in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{5.714472in}{2.668372in}}{\pgfqpoint{5.718862in}{2.657773in}}{\pgfqpoint{5.726676in}{2.649960in}}%
\pgfpathcurveto{\pgfqpoint{5.734489in}{2.642146in}}{\pgfqpoint{5.745088in}{2.637756in}}{\pgfqpoint{5.756139in}{2.637756in}}%
\pgfpathlineto{\pgfqpoint{5.756139in}{2.637756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698057in}{2.791224in}}%
\pgfpathcurveto{\pgfqpoint{3.709107in}{2.791224in}}{\pgfqpoint{3.719706in}{2.795615in}}{\pgfqpoint{3.727520in}{2.803428in}}%
\pgfpathcurveto{\pgfqpoint{3.735333in}{2.811242in}}{\pgfqpoint{3.739724in}{2.821841in}}{\pgfqpoint{3.739724in}{2.832891in}}%
\pgfpathcurveto{\pgfqpoint{3.739724in}{2.843941in}}{\pgfqpoint{3.735333in}{2.854540in}}{\pgfqpoint{3.727520in}{2.862354in}}%
\pgfpathcurveto{\pgfqpoint{3.719706in}{2.870167in}}{\pgfqpoint{3.709107in}{2.874558in}}{\pgfqpoint{3.698057in}{2.874558in}}%
\pgfpathcurveto{\pgfqpoint{3.687007in}{2.874558in}}{\pgfqpoint{3.676408in}{2.870167in}}{\pgfqpoint{3.668594in}{2.862354in}}%
\pgfpathcurveto{\pgfqpoint{3.660780in}{2.854540in}}{\pgfqpoint{3.656390in}{2.843941in}}{\pgfqpoint{3.656390in}{2.832891in}}%
\pgfpathcurveto{\pgfqpoint{3.656390in}{2.821841in}}{\pgfqpoint{3.660780in}{2.811242in}}{\pgfqpoint{3.668594in}{2.803428in}}%
\pgfpathcurveto{\pgfqpoint{3.676408in}{2.795615in}}{\pgfqpoint{3.687007in}{2.791224in}}{\pgfqpoint{3.698057in}{2.791224in}}%
\pgfpathlineto{\pgfqpoint{3.698057in}{2.791224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801808in}{2.522721in}}%
\pgfpathcurveto{\pgfqpoint{3.812858in}{2.522721in}}{\pgfqpoint{3.823457in}{2.527111in}}{\pgfqpoint{3.831271in}{2.534925in}}%
\pgfpathcurveto{\pgfqpoint{3.839084in}{2.542738in}}{\pgfqpoint{3.843474in}{2.553337in}}{\pgfqpoint{3.843474in}{2.564388in}}%
\pgfpathcurveto{\pgfqpoint{3.843474in}{2.575438in}}{\pgfqpoint{3.839084in}{2.586037in}}{\pgfqpoint{3.831271in}{2.593850in}}%
\pgfpathcurveto{\pgfqpoint{3.823457in}{2.601664in}}{\pgfqpoint{3.812858in}{2.606054in}}{\pgfqpoint{3.801808in}{2.606054in}}%
\pgfpathcurveto{\pgfqpoint{3.790758in}{2.606054in}}{\pgfqpoint{3.780159in}{2.601664in}}{\pgfqpoint{3.772345in}{2.593850in}}%
\pgfpathcurveto{\pgfqpoint{3.764531in}{2.586037in}}{\pgfqpoint{3.760141in}{2.575438in}}{\pgfqpoint{3.760141in}{2.564388in}}%
\pgfpathcurveto{\pgfqpoint{3.760141in}{2.553337in}}{\pgfqpoint{3.764531in}{2.542738in}}{\pgfqpoint{3.772345in}{2.534925in}}%
\pgfpathcurveto{\pgfqpoint{3.780159in}{2.527111in}}{\pgfqpoint{3.790758in}{2.522721in}}{\pgfqpoint{3.801808in}{2.522721in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{2.522721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903378in}{2.039253in}}%
\pgfpathcurveto{\pgfqpoint{4.914428in}{2.039253in}}{\pgfqpoint{4.925027in}{2.043643in}}{\pgfqpoint{4.932840in}{2.051457in}}%
\pgfpathcurveto{\pgfqpoint{4.940654in}{2.059270in}}{\pgfqpoint{4.945044in}{2.069869in}}{\pgfqpoint{4.945044in}{2.080919in}}%
\pgfpathcurveto{\pgfqpoint{4.945044in}{2.091970in}}{\pgfqpoint{4.940654in}{2.102569in}}{\pgfqpoint{4.932840in}{2.110382in}}%
\pgfpathcurveto{\pgfqpoint{4.925027in}{2.118196in}}{\pgfqpoint{4.914428in}{2.122586in}}{\pgfqpoint{4.903378in}{2.122586in}}%
\pgfpathcurveto{\pgfqpoint{4.892327in}{2.122586in}}{\pgfqpoint{4.881728in}{2.118196in}}{\pgfqpoint{4.873915in}{2.110382in}}%
\pgfpathcurveto{\pgfqpoint{4.866101in}{2.102569in}}{\pgfqpoint{4.861711in}{2.091970in}}{\pgfqpoint{4.861711in}{2.080919in}}%
\pgfpathcurveto{\pgfqpoint{4.861711in}{2.069869in}}{\pgfqpoint{4.866101in}{2.059270in}}{\pgfqpoint{4.873915in}{2.051457in}}%
\pgfpathcurveto{\pgfqpoint{4.881728in}{2.043643in}}{\pgfqpoint{4.892327in}{2.039253in}}{\pgfqpoint{4.903378in}{2.039253in}}%
\pgfpathlineto{\pgfqpoint{4.903378in}{2.039253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978216in}{2.135097in}}%
\pgfpathcurveto{\pgfqpoint{4.989266in}{2.135097in}}{\pgfqpoint{4.999865in}{2.139487in}}{\pgfqpoint{5.007679in}{2.147300in}}%
\pgfpathcurveto{\pgfqpoint{5.015492in}{2.155114in}}{\pgfqpoint{5.019883in}{2.165713in}}{\pgfqpoint{5.019883in}{2.176763in}}%
\pgfpathcurveto{\pgfqpoint{5.019883in}{2.187813in}}{\pgfqpoint{5.015492in}{2.198412in}}{\pgfqpoint{5.007679in}{2.206226in}}%
\pgfpathcurveto{\pgfqpoint{4.999865in}{2.214040in}}{\pgfqpoint{4.989266in}{2.218430in}}{\pgfqpoint{4.978216in}{2.218430in}}%
\pgfpathcurveto{\pgfqpoint{4.967166in}{2.218430in}}{\pgfqpoint{4.956567in}{2.214040in}}{\pgfqpoint{4.948753in}{2.206226in}}%
\pgfpathcurveto{\pgfqpoint{4.940940in}{2.198412in}}{\pgfqpoint{4.936549in}{2.187813in}}{\pgfqpoint{4.936549in}{2.176763in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{2.165713in}}{\pgfqpoint{4.940940in}{2.155114in}}{\pgfqpoint{4.948753in}{2.147300in}}%
\pgfpathcurveto{\pgfqpoint{4.956567in}{2.139487in}}{\pgfqpoint{4.967166in}{2.135097in}}{\pgfqpoint{4.978216in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{4.978216in}{2.135097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980486in}{1.922460in}}%
\pgfpathcurveto{\pgfqpoint{4.991536in}{1.922460in}}{\pgfqpoint{5.002135in}{1.926851in}}{\pgfqpoint{5.009949in}{1.934664in}}%
\pgfpathcurveto{\pgfqpoint{5.017763in}{1.942478in}}{\pgfqpoint{5.022153in}{1.953077in}}{\pgfqpoint{5.022153in}{1.964127in}}%
\pgfpathcurveto{\pgfqpoint{5.022153in}{1.975177in}}{\pgfqpoint{5.017763in}{1.985776in}}{\pgfqpoint{5.009949in}{1.993590in}}%
\pgfpathcurveto{\pgfqpoint{5.002135in}{2.001403in}}{\pgfqpoint{4.991536in}{2.005794in}}{\pgfqpoint{4.980486in}{2.005794in}}%
\pgfpathcurveto{\pgfqpoint{4.969436in}{2.005794in}}{\pgfqpoint{4.958837in}{2.001403in}}{\pgfqpoint{4.951023in}{1.993590in}}%
\pgfpathcurveto{\pgfqpoint{4.943210in}{1.985776in}}{\pgfqpoint{4.938820in}{1.975177in}}{\pgfqpoint{4.938820in}{1.964127in}}%
\pgfpathcurveto{\pgfqpoint{4.938820in}{1.953077in}}{\pgfqpoint{4.943210in}{1.942478in}}{\pgfqpoint{4.951023in}{1.934664in}}%
\pgfpathcurveto{\pgfqpoint{4.958837in}{1.926851in}}{\pgfqpoint{4.969436in}{1.922460in}}{\pgfqpoint{4.980486in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{4.980486in}{1.922460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201165in}{1.794991in}}%
\pgfpathcurveto{\pgfqpoint{5.212216in}{1.794991in}}{\pgfqpoint{5.222815in}{1.799381in}}{\pgfqpoint{5.230628in}{1.807194in}}%
\pgfpathcurveto{\pgfqpoint{5.238442in}{1.815008in}}{\pgfqpoint{5.242832in}{1.825607in}}{\pgfqpoint{5.242832in}{1.836657in}}%
\pgfpathcurveto{\pgfqpoint{5.242832in}{1.847707in}}{\pgfqpoint{5.238442in}{1.858306in}}{\pgfqpoint{5.230628in}{1.866120in}}%
\pgfpathcurveto{\pgfqpoint{5.222815in}{1.873934in}}{\pgfqpoint{5.212216in}{1.878324in}}{\pgfqpoint{5.201165in}{1.878324in}}%
\pgfpathcurveto{\pgfqpoint{5.190115in}{1.878324in}}{\pgfqpoint{5.179516in}{1.873934in}}{\pgfqpoint{5.171703in}{1.866120in}}%
\pgfpathcurveto{\pgfqpoint{5.163889in}{1.858306in}}{\pgfqpoint{5.159499in}{1.847707in}}{\pgfqpoint{5.159499in}{1.836657in}}%
\pgfpathcurveto{\pgfqpoint{5.159499in}{1.825607in}}{\pgfqpoint{5.163889in}{1.815008in}}{\pgfqpoint{5.171703in}{1.807194in}}%
\pgfpathcurveto{\pgfqpoint{5.179516in}{1.799381in}}{\pgfqpoint{5.190115in}{1.794991in}}{\pgfqpoint{5.201165in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{5.201165in}{1.794991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534681in}{1.932445in}}%
\pgfpathcurveto{\pgfqpoint{3.545731in}{1.932445in}}{\pgfqpoint{3.556330in}{1.936836in}}{\pgfqpoint{3.564143in}{1.944649in}}%
\pgfpathcurveto{\pgfqpoint{3.571957in}{1.952463in}}{\pgfqpoint{3.576347in}{1.963062in}}{\pgfqpoint{3.576347in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{3.576347in}{1.985162in}}{\pgfqpoint{3.571957in}{1.995761in}}{\pgfqpoint{3.564143in}{2.003575in}}%
\pgfpathcurveto{\pgfqpoint{3.556330in}{2.011388in}}{\pgfqpoint{3.545731in}{2.015779in}}{\pgfqpoint{3.534681in}{2.015779in}}%
\pgfpathcurveto{\pgfqpoint{3.523631in}{2.015779in}}{\pgfqpoint{3.513031in}{2.011388in}}{\pgfqpoint{3.505218in}{2.003575in}}%
\pgfpathcurveto{\pgfqpoint{3.497404in}{1.995761in}}{\pgfqpoint{3.493014in}{1.985162in}}{\pgfqpoint{3.493014in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{3.493014in}{1.963062in}}{\pgfqpoint{3.497404in}{1.952463in}}{\pgfqpoint{3.505218in}{1.944649in}}%
\pgfpathcurveto{\pgfqpoint{3.513031in}{1.936836in}}{\pgfqpoint{3.523631in}{1.932445in}}{\pgfqpoint{3.534681in}{1.932445in}}%
\pgfpathlineto{\pgfqpoint{3.534681in}{1.932445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555086in}{1.930009in}}%
\pgfpathcurveto{\pgfqpoint{3.566136in}{1.930009in}}{\pgfqpoint{3.576736in}{1.934399in}}{\pgfqpoint{3.584549in}{1.942213in}}%
\pgfpathcurveto{\pgfqpoint{3.592363in}{1.950026in}}{\pgfqpoint{3.596753in}{1.960625in}}{\pgfqpoint{3.596753in}{1.971675in}}%
\pgfpathcurveto{\pgfqpoint{3.596753in}{1.982726in}}{\pgfqpoint{3.592363in}{1.993325in}}{\pgfqpoint{3.584549in}{2.001138in}}%
\pgfpathcurveto{\pgfqpoint{3.576736in}{2.008952in}}{\pgfqpoint{3.566136in}{2.013342in}}{\pgfqpoint{3.555086in}{2.013342in}}%
\pgfpathcurveto{\pgfqpoint{3.544036in}{2.013342in}}{\pgfqpoint{3.533437in}{2.008952in}}{\pgfqpoint{3.525624in}{2.001138in}}%
\pgfpathcurveto{\pgfqpoint{3.517810in}{1.993325in}}{\pgfqpoint{3.513420in}{1.982726in}}{\pgfqpoint{3.513420in}{1.971675in}}%
\pgfpathcurveto{\pgfqpoint{3.513420in}{1.960625in}}{\pgfqpoint{3.517810in}{1.950026in}}{\pgfqpoint{3.525624in}{1.942213in}}%
\pgfpathcurveto{\pgfqpoint{3.533437in}{1.934399in}}{\pgfqpoint{3.544036in}{1.930009in}}{\pgfqpoint{3.555086in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{3.555086in}{1.930009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612442in}{1.936702in}}%
\pgfpathcurveto{\pgfqpoint{3.623492in}{1.936702in}}{\pgfqpoint{3.634091in}{1.941092in}}{\pgfqpoint{3.641904in}{1.948906in}}%
\pgfpathcurveto{\pgfqpoint{3.649718in}{1.956719in}}{\pgfqpoint{3.654108in}{1.967318in}}{\pgfqpoint{3.654108in}{1.978369in}}%
\pgfpathcurveto{\pgfqpoint{3.654108in}{1.989419in}}{\pgfqpoint{3.649718in}{2.000018in}}{\pgfqpoint{3.641904in}{2.007831in}}%
\pgfpathcurveto{\pgfqpoint{3.634091in}{2.015645in}}{\pgfqpoint{3.623492in}{2.020035in}}{\pgfqpoint{3.612442in}{2.020035in}}%
\pgfpathcurveto{\pgfqpoint{3.601391in}{2.020035in}}{\pgfqpoint{3.590792in}{2.015645in}}{\pgfqpoint{3.582979in}{2.007831in}}%
\pgfpathcurveto{\pgfqpoint{3.575165in}{2.000018in}}{\pgfqpoint{3.570775in}{1.989419in}}{\pgfqpoint{3.570775in}{1.978369in}}%
\pgfpathcurveto{\pgfqpoint{3.570775in}{1.967318in}}{\pgfqpoint{3.575165in}{1.956719in}}{\pgfqpoint{3.582979in}{1.948906in}}%
\pgfpathcurveto{\pgfqpoint{3.590792in}{1.941092in}}{\pgfqpoint{3.601391in}{1.936702in}}{\pgfqpoint{3.612442in}{1.936702in}}%
\pgfpathlineto{\pgfqpoint{3.612442in}{1.936702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727100in}{2.057501in}}%
\pgfpathcurveto{\pgfqpoint{3.738150in}{2.057501in}}{\pgfqpoint{3.748749in}{2.061891in}}{\pgfqpoint{3.756563in}{2.069705in}}%
\pgfpathcurveto{\pgfqpoint{3.764376in}{2.077518in}}{\pgfqpoint{3.768766in}{2.088117in}}{\pgfqpoint{3.768766in}{2.099167in}}%
\pgfpathcurveto{\pgfqpoint{3.768766in}{2.110217in}}{\pgfqpoint{3.764376in}{2.120816in}}{\pgfqpoint{3.756563in}{2.128630in}}%
\pgfpathcurveto{\pgfqpoint{3.748749in}{2.136444in}}{\pgfqpoint{3.738150in}{2.140834in}}{\pgfqpoint{3.727100in}{2.140834in}}%
\pgfpathcurveto{\pgfqpoint{3.716050in}{2.140834in}}{\pgfqpoint{3.705451in}{2.136444in}}{\pgfqpoint{3.697637in}{2.128630in}}%
\pgfpathcurveto{\pgfqpoint{3.689823in}{2.120816in}}{\pgfqpoint{3.685433in}{2.110217in}}{\pgfqpoint{3.685433in}{2.099167in}}%
\pgfpathcurveto{\pgfqpoint{3.685433in}{2.088117in}}{\pgfqpoint{3.689823in}{2.077518in}}{\pgfqpoint{3.697637in}{2.069705in}}%
\pgfpathcurveto{\pgfqpoint{3.705451in}{2.061891in}}{\pgfqpoint{3.716050in}{2.057501in}}{\pgfqpoint{3.727100in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{3.727100in}{2.057501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828815in}{2.065754in}}%
\pgfpathcurveto{\pgfqpoint{3.839865in}{2.065754in}}{\pgfqpoint{3.850464in}{2.070144in}}{\pgfqpoint{3.858278in}{2.077958in}}%
\pgfpathcurveto{\pgfqpoint{3.866092in}{2.085771in}}{\pgfqpoint{3.870482in}{2.096370in}}{\pgfqpoint{3.870482in}{2.107421in}}%
\pgfpathcurveto{\pgfqpoint{3.870482in}{2.118471in}}{\pgfqpoint{3.866092in}{2.129070in}}{\pgfqpoint{3.858278in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{3.850464in}{2.144697in}}{\pgfqpoint{3.839865in}{2.149087in}}{\pgfqpoint{3.828815in}{2.149087in}}%
\pgfpathcurveto{\pgfqpoint{3.817765in}{2.149087in}}{\pgfqpoint{3.807166in}{2.144697in}}{\pgfqpoint{3.799353in}{2.136883in}}%
\pgfpathcurveto{\pgfqpoint{3.791539in}{2.129070in}}{\pgfqpoint{3.787149in}{2.118471in}}{\pgfqpoint{3.787149in}{2.107421in}}%
\pgfpathcurveto{\pgfqpoint{3.787149in}{2.096370in}}{\pgfqpoint{3.791539in}{2.085771in}}{\pgfqpoint{3.799353in}{2.077958in}}%
\pgfpathcurveto{\pgfqpoint{3.807166in}{2.070144in}}{\pgfqpoint{3.817765in}{2.065754in}}{\pgfqpoint{3.828815in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{3.828815in}{2.065754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960617in}{1.958076in}}%
\pgfpathcurveto{\pgfqpoint{3.971668in}{1.958076in}}{\pgfqpoint{3.982267in}{1.962467in}}{\pgfqpoint{3.990080in}{1.970280in}}%
\pgfpathcurveto{\pgfqpoint{3.997894in}{1.978094in}}{\pgfqpoint{4.002284in}{1.988693in}}{\pgfqpoint{4.002284in}{1.999743in}}%
\pgfpathcurveto{\pgfqpoint{4.002284in}{2.010793in}}{\pgfqpoint{3.997894in}{2.021392in}}{\pgfqpoint{3.990080in}{2.029206in}}%
\pgfpathcurveto{\pgfqpoint{3.982267in}{2.037019in}}{\pgfqpoint{3.971668in}{2.041410in}}{\pgfqpoint{3.960617in}{2.041410in}}%
\pgfpathcurveto{\pgfqpoint{3.949567in}{2.041410in}}{\pgfqpoint{3.938968in}{2.037019in}}{\pgfqpoint{3.931155in}{2.029206in}}%
\pgfpathcurveto{\pgfqpoint{3.923341in}{2.021392in}}{\pgfqpoint{3.918951in}{2.010793in}}{\pgfqpoint{3.918951in}{1.999743in}}%
\pgfpathcurveto{\pgfqpoint{3.918951in}{1.988693in}}{\pgfqpoint{3.923341in}{1.978094in}}{\pgfqpoint{3.931155in}{1.970280in}}%
\pgfpathcurveto{\pgfqpoint{3.938968in}{1.962467in}}{\pgfqpoint{3.949567in}{1.958076in}}{\pgfqpoint{3.960617in}{1.958076in}}%
\pgfpathlineto{\pgfqpoint{3.960617in}{1.958076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644444in}{2.157612in}}%
\pgfpathcurveto{\pgfqpoint{4.655494in}{2.157612in}}{\pgfqpoint{4.666093in}{2.162002in}}{\pgfqpoint{4.673907in}{2.169815in}}%
\pgfpathcurveto{\pgfqpoint{4.681721in}{2.177629in}}{\pgfqpoint{4.686111in}{2.188228in}}{\pgfqpoint{4.686111in}{2.199278in}}%
\pgfpathcurveto{\pgfqpoint{4.686111in}{2.210328in}}{\pgfqpoint{4.681721in}{2.220927in}}{\pgfqpoint{4.673907in}{2.228741in}}%
\pgfpathcurveto{\pgfqpoint{4.666093in}{2.236555in}}{\pgfqpoint{4.655494in}{2.240945in}}{\pgfqpoint{4.644444in}{2.240945in}}%
\pgfpathcurveto{\pgfqpoint{4.633394in}{2.240945in}}{\pgfqpoint{4.622795in}{2.236555in}}{\pgfqpoint{4.614981in}{2.228741in}}%
\pgfpathcurveto{\pgfqpoint{4.607168in}{2.220927in}}{\pgfqpoint{4.602777in}{2.210328in}}{\pgfqpoint{4.602777in}{2.199278in}}%
\pgfpathcurveto{\pgfqpoint{4.602777in}{2.188228in}}{\pgfqpoint{4.607168in}{2.177629in}}{\pgfqpoint{4.614981in}{2.169815in}}%
\pgfpathcurveto{\pgfqpoint{4.622795in}{2.162002in}}{\pgfqpoint{4.633394in}{2.157612in}}{\pgfqpoint{4.644444in}{2.157612in}}%
\pgfpathlineto{\pgfqpoint{4.644444in}{2.157612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028265in}{2.227531in}}%
\pgfpathcurveto{\pgfqpoint{5.039315in}{2.227531in}}{\pgfqpoint{5.049914in}{2.231922in}}{\pgfqpoint{5.057728in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{5.065541in}{2.247549in}}{\pgfqpoint{5.069931in}{2.258148in}}{\pgfqpoint{5.069931in}{2.269198in}}%
\pgfpathcurveto{\pgfqpoint{5.069931in}{2.280248in}}{\pgfqpoint{5.065541in}{2.290847in}}{\pgfqpoint{5.057728in}{2.298661in}}%
\pgfpathcurveto{\pgfqpoint{5.049914in}{2.306474in}}{\pgfqpoint{5.039315in}{2.310865in}}{\pgfqpoint{5.028265in}{2.310865in}}%
\pgfpathcurveto{\pgfqpoint{5.017215in}{2.310865in}}{\pgfqpoint{5.006616in}{2.306474in}}{\pgfqpoint{4.998802in}{2.298661in}}%
\pgfpathcurveto{\pgfqpoint{4.990988in}{2.290847in}}{\pgfqpoint{4.986598in}{2.280248in}}{\pgfqpoint{4.986598in}{2.269198in}}%
\pgfpathcurveto{\pgfqpoint{4.986598in}{2.258148in}}{\pgfqpoint{4.990988in}{2.247549in}}{\pgfqpoint{4.998802in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{5.006616in}{2.231922in}}{\pgfqpoint{5.017215in}{2.227531in}}{\pgfqpoint{5.028265in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{5.028265in}{2.227531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166982in}{2.025829in}}%
\pgfpathcurveto{\pgfqpoint{5.178032in}{2.025829in}}{\pgfqpoint{5.188631in}{2.030219in}}{\pgfqpoint{5.196445in}{2.038032in}}%
\pgfpathcurveto{\pgfqpoint{5.204258in}{2.045846in}}{\pgfqpoint{5.208649in}{2.056445in}}{\pgfqpoint{5.208649in}{2.067495in}}%
\pgfpathcurveto{\pgfqpoint{5.208649in}{2.078545in}}{\pgfqpoint{5.204258in}{2.089144in}}{\pgfqpoint{5.196445in}{2.096958in}}%
\pgfpathcurveto{\pgfqpoint{5.188631in}{2.104772in}}{\pgfqpoint{5.178032in}{2.109162in}}{\pgfqpoint{5.166982in}{2.109162in}}%
\pgfpathcurveto{\pgfqpoint{5.155932in}{2.109162in}}{\pgfqpoint{5.145333in}{2.104772in}}{\pgfqpoint{5.137519in}{2.096958in}}%
\pgfpathcurveto{\pgfqpoint{5.129706in}{2.089144in}}{\pgfqpoint{5.125315in}{2.078545in}}{\pgfqpoint{5.125315in}{2.067495in}}%
\pgfpathcurveto{\pgfqpoint{5.125315in}{2.056445in}}{\pgfqpoint{5.129706in}{2.045846in}}{\pgfqpoint{5.137519in}{2.038032in}}%
\pgfpathcurveto{\pgfqpoint{5.145333in}{2.030219in}}{\pgfqpoint{5.155932in}{2.025829in}}{\pgfqpoint{5.166982in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{5.166982in}{2.025829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728400in}{2.089844in}}%
\pgfpathcurveto{\pgfqpoint{5.739450in}{2.089844in}}{\pgfqpoint{5.750049in}{2.094235in}}{\pgfqpoint{5.757863in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{5.765677in}{2.109862in}}{\pgfqpoint{5.770067in}{2.120461in}}{\pgfqpoint{5.770067in}{2.131511in}}%
\pgfpathcurveto{\pgfqpoint{5.770067in}{2.142561in}}{\pgfqpoint{5.765677in}{2.153160in}}{\pgfqpoint{5.757863in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{5.750049in}{2.168788in}}{\pgfqpoint{5.739450in}{2.173178in}}{\pgfqpoint{5.728400in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{5.717350in}{2.173178in}}{\pgfqpoint{5.706751in}{2.168788in}}{\pgfqpoint{5.698938in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{5.691124in}{2.153160in}}{\pgfqpoint{5.686734in}{2.142561in}}{\pgfqpoint{5.686734in}{2.131511in}}%
\pgfpathcurveto{\pgfqpoint{5.686734in}{2.120461in}}{\pgfqpoint{5.691124in}{2.109862in}}{\pgfqpoint{5.698938in}{2.102048in}}%
\pgfpathcurveto{\pgfqpoint{5.706751in}{2.094235in}}{\pgfqpoint{5.717350in}{2.089844in}}{\pgfqpoint{5.728400in}{2.089844in}}%
\pgfpathlineto{\pgfqpoint{5.728400in}{2.089844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536951in}{2.219419in}}%
\pgfpathcurveto{\pgfqpoint{3.548001in}{2.219419in}}{\pgfqpoint{3.558600in}{2.223810in}}{\pgfqpoint{3.566414in}{2.231623in}}%
\pgfpathcurveto{\pgfqpoint{3.574227in}{2.239437in}}{\pgfqpoint{3.578617in}{2.250036in}}{\pgfqpoint{3.578617in}{2.261086in}}%
\pgfpathcurveto{\pgfqpoint{3.578617in}{2.272136in}}{\pgfqpoint{3.574227in}{2.282735in}}{\pgfqpoint{3.566414in}{2.290549in}}%
\pgfpathcurveto{\pgfqpoint{3.558600in}{2.298362in}}{\pgfqpoint{3.548001in}{2.302753in}}{\pgfqpoint{3.536951in}{2.302753in}}%
\pgfpathcurveto{\pgfqpoint{3.525901in}{2.302753in}}{\pgfqpoint{3.515302in}{2.298362in}}{\pgfqpoint{3.507488in}{2.290549in}}%
\pgfpathcurveto{\pgfqpoint{3.499674in}{2.282735in}}{\pgfqpoint{3.495284in}{2.272136in}}{\pgfqpoint{3.495284in}{2.261086in}}%
\pgfpathcurveto{\pgfqpoint{3.495284in}{2.250036in}}{\pgfqpoint{3.499674in}{2.239437in}}{\pgfqpoint{3.507488in}{2.231623in}}%
\pgfpathcurveto{\pgfqpoint{3.515302in}{2.223810in}}{\pgfqpoint{3.525901in}{2.219419in}}{\pgfqpoint{3.536951in}{2.219419in}}%
\pgfpathlineto{\pgfqpoint{3.536951in}{2.219419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660936in}{1.457661in}}%
\pgfpathcurveto{\pgfqpoint{4.671986in}{1.457661in}}{\pgfqpoint{4.682585in}{1.462051in}}{\pgfqpoint{4.690398in}{1.469865in}}%
\pgfpathcurveto{\pgfqpoint{4.698212in}{1.477679in}}{\pgfqpoint{4.702602in}{1.488278in}}{\pgfqpoint{4.702602in}{1.499328in}}%
\pgfpathcurveto{\pgfqpoint{4.702602in}{1.510378in}}{\pgfqpoint{4.698212in}{1.520977in}}{\pgfqpoint{4.690398in}{1.528791in}}%
\pgfpathcurveto{\pgfqpoint{4.682585in}{1.536604in}}{\pgfqpoint{4.671986in}{1.540994in}}{\pgfqpoint{4.660936in}{1.540994in}}%
\pgfpathcurveto{\pgfqpoint{4.649886in}{1.540994in}}{\pgfqpoint{4.639287in}{1.536604in}}{\pgfqpoint{4.631473in}{1.528791in}}%
\pgfpathcurveto{\pgfqpoint{4.623659in}{1.520977in}}{\pgfqpoint{4.619269in}{1.510378in}}{\pgfqpoint{4.619269in}{1.499328in}}%
\pgfpathcurveto{\pgfqpoint{4.619269in}{1.488278in}}{\pgfqpoint{4.623659in}{1.477679in}}{\pgfqpoint{4.631473in}{1.469865in}}%
\pgfpathcurveto{\pgfqpoint{4.639287in}{1.462051in}}{\pgfqpoint{4.649886in}{1.457661in}}{\pgfqpoint{4.660936in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{4.660936in}{1.457661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669495in}{1.540361in}}%
\pgfpathcurveto{\pgfqpoint{4.680545in}{1.540361in}}{\pgfqpoint{4.691144in}{1.544752in}}{\pgfqpoint{4.698957in}{1.552565in}}%
\pgfpathcurveto{\pgfqpoint{4.706771in}{1.560379in}}{\pgfqpoint{4.711161in}{1.570978in}}{\pgfqpoint{4.711161in}{1.582028in}}%
\pgfpathcurveto{\pgfqpoint{4.711161in}{1.593078in}}{\pgfqpoint{4.706771in}{1.603677in}}{\pgfqpoint{4.698957in}{1.611491in}}%
\pgfpathcurveto{\pgfqpoint{4.691144in}{1.619304in}}{\pgfqpoint{4.680545in}{1.623695in}}{\pgfqpoint{4.669495in}{1.623695in}}%
\pgfpathcurveto{\pgfqpoint{4.658444in}{1.623695in}}{\pgfqpoint{4.647845in}{1.619304in}}{\pgfqpoint{4.640032in}{1.611491in}}%
\pgfpathcurveto{\pgfqpoint{4.632218in}{1.603677in}}{\pgfqpoint{4.627828in}{1.593078in}}{\pgfqpoint{4.627828in}{1.582028in}}%
\pgfpathcurveto{\pgfqpoint{4.627828in}{1.570978in}}{\pgfqpoint{4.632218in}{1.560379in}}{\pgfqpoint{4.640032in}{1.552565in}}%
\pgfpathcurveto{\pgfqpoint{4.647845in}{1.544752in}}{\pgfqpoint{4.658444in}{1.540361in}}{\pgfqpoint{4.669495in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{4.669495in}{1.540361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771080in}{1.551141in}}%
\pgfpathcurveto{\pgfqpoint{4.782130in}{1.551141in}}{\pgfqpoint{4.792729in}{1.555532in}}{\pgfqpoint{4.800542in}{1.563345in}}%
\pgfpathcurveto{\pgfqpoint{4.808356in}{1.571159in}}{\pgfqpoint{4.812746in}{1.581758in}}{\pgfqpoint{4.812746in}{1.592808in}}%
\pgfpathcurveto{\pgfqpoint{4.812746in}{1.603858in}}{\pgfqpoint{4.808356in}{1.614457in}}{\pgfqpoint{4.800542in}{1.622271in}}%
\pgfpathcurveto{\pgfqpoint{4.792729in}{1.630084in}}{\pgfqpoint{4.782130in}{1.634475in}}{\pgfqpoint{4.771080in}{1.634475in}}%
\pgfpathcurveto{\pgfqpoint{4.760029in}{1.634475in}}{\pgfqpoint{4.749430in}{1.630084in}}{\pgfqpoint{4.741617in}{1.622271in}}%
\pgfpathcurveto{\pgfqpoint{4.733803in}{1.614457in}}{\pgfqpoint{4.729413in}{1.603858in}}{\pgfqpoint{4.729413in}{1.592808in}}%
\pgfpathcurveto{\pgfqpoint{4.729413in}{1.581758in}}{\pgfqpoint{4.733803in}{1.571159in}}{\pgfqpoint{4.741617in}{1.563345in}}%
\pgfpathcurveto{\pgfqpoint{4.749430in}{1.555532in}}{\pgfqpoint{4.760029in}{1.551141in}}{\pgfqpoint{4.771080in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{1.551141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843517in}{1.208677in}}%
\pgfpathcurveto{\pgfqpoint{4.854567in}{1.208677in}}{\pgfqpoint{4.865166in}{1.213067in}}{\pgfqpoint{4.872980in}{1.220881in}}%
\pgfpathcurveto{\pgfqpoint{4.880794in}{1.228694in}}{\pgfqpoint{4.885184in}{1.239293in}}{\pgfqpoint{4.885184in}{1.250343in}}%
\pgfpathcurveto{\pgfqpoint{4.885184in}{1.261394in}}{\pgfqpoint{4.880794in}{1.271993in}}{\pgfqpoint{4.872980in}{1.279806in}}%
\pgfpathcurveto{\pgfqpoint{4.865166in}{1.287620in}}{\pgfqpoint{4.854567in}{1.292010in}}{\pgfqpoint{4.843517in}{1.292010in}}%
\pgfpathcurveto{\pgfqpoint{4.832467in}{1.292010in}}{\pgfqpoint{4.821868in}{1.287620in}}{\pgfqpoint{4.814055in}{1.279806in}}%
\pgfpathcurveto{\pgfqpoint{4.806241in}{1.271993in}}{\pgfqpoint{4.801851in}{1.261394in}}{\pgfqpoint{4.801851in}{1.250343in}}%
\pgfpathcurveto{\pgfqpoint{4.801851in}{1.239293in}}{\pgfqpoint{4.806241in}{1.228694in}}{\pgfqpoint{4.814055in}{1.220881in}}%
\pgfpathcurveto{\pgfqpoint{4.821868in}{1.213067in}}{\pgfqpoint{4.832467in}{1.208677in}}{\pgfqpoint{4.843517in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{4.843517in}{1.208677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133477in}{1.195468in}}%
\pgfpathcurveto{\pgfqpoint{5.144527in}{1.195468in}}{\pgfqpoint{5.155126in}{1.199858in}}{\pgfqpoint{5.162940in}{1.207672in}}%
\pgfpathcurveto{\pgfqpoint{5.170753in}{1.215485in}}{\pgfqpoint{5.175144in}{1.226084in}}{\pgfqpoint{5.175144in}{1.237135in}}%
\pgfpathcurveto{\pgfqpoint{5.175144in}{1.248185in}}{\pgfqpoint{5.170753in}{1.258784in}}{\pgfqpoint{5.162940in}{1.266597in}}%
\pgfpathcurveto{\pgfqpoint{5.155126in}{1.274411in}}{\pgfqpoint{5.144527in}{1.278801in}}{\pgfqpoint{5.133477in}{1.278801in}}%
\pgfpathcurveto{\pgfqpoint{5.122427in}{1.278801in}}{\pgfqpoint{5.111828in}{1.274411in}}{\pgfqpoint{5.104014in}{1.266597in}}%
\pgfpathcurveto{\pgfqpoint{5.096201in}{1.258784in}}{\pgfqpoint{5.091810in}{1.248185in}}{\pgfqpoint{5.091810in}{1.237135in}}%
\pgfpathcurveto{\pgfqpoint{5.091810in}{1.226084in}}{\pgfqpoint{5.096201in}{1.215485in}}{\pgfqpoint{5.104014in}{1.207672in}}%
\pgfpathcurveto{\pgfqpoint{5.111828in}{1.199858in}}{\pgfqpoint{5.122427in}{1.195468in}}{\pgfqpoint{5.133477in}{1.195468in}}%
\pgfpathlineto{\pgfqpoint{5.133477in}{1.195468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177550in}{1.159563in}}%
\pgfpathcurveto{\pgfqpoint{5.188600in}{1.159563in}}{\pgfqpoint{5.199199in}{1.163953in}}{\pgfqpoint{5.207013in}{1.171767in}}%
\pgfpathcurveto{\pgfqpoint{5.214827in}{1.179580in}}{\pgfqpoint{5.219217in}{1.190179in}}{\pgfqpoint{5.219217in}{1.201230in}}%
\pgfpathcurveto{\pgfqpoint{5.219217in}{1.212280in}}{\pgfqpoint{5.214827in}{1.222879in}}{\pgfqpoint{5.207013in}{1.230692in}}%
\pgfpathcurveto{\pgfqpoint{5.199199in}{1.238506in}}{\pgfqpoint{5.188600in}{1.242896in}}{\pgfqpoint{5.177550in}{1.242896in}}%
\pgfpathcurveto{\pgfqpoint{5.166500in}{1.242896in}}{\pgfqpoint{5.155901in}{1.238506in}}{\pgfqpoint{5.148087in}{1.230692in}}%
\pgfpathcurveto{\pgfqpoint{5.140274in}{1.222879in}}{\pgfqpoint{5.135883in}{1.212280in}}{\pgfqpoint{5.135883in}{1.201230in}}%
\pgfpathcurveto{\pgfqpoint{5.135883in}{1.190179in}}{\pgfqpoint{5.140274in}{1.179580in}}{\pgfqpoint{5.148087in}{1.171767in}}%
\pgfpathcurveto{\pgfqpoint{5.155901in}{1.163953in}}{\pgfqpoint{5.166500in}{1.159563in}}{\pgfqpoint{5.177550in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{5.177550in}{1.159563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526252in}{1.197376in}}%
\pgfpathcurveto{\pgfqpoint{3.537302in}{1.197376in}}{\pgfqpoint{3.547901in}{1.201767in}}{\pgfqpoint{3.555715in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{3.563529in}{1.217394in}}{\pgfqpoint{3.567919in}{1.227993in}}{\pgfqpoint{3.567919in}{1.239043in}}%
\pgfpathcurveto{\pgfqpoint{3.567919in}{1.250093in}}{\pgfqpoint{3.563529in}{1.260692in}}{\pgfqpoint{3.555715in}{1.268506in}}%
\pgfpathcurveto{\pgfqpoint{3.547901in}{1.276319in}}{\pgfqpoint{3.537302in}{1.280710in}}{\pgfqpoint{3.526252in}{1.280710in}}%
\pgfpathcurveto{\pgfqpoint{3.515202in}{1.280710in}}{\pgfqpoint{3.504603in}{1.276319in}}{\pgfqpoint{3.496789in}{1.268506in}}%
\pgfpathcurveto{\pgfqpoint{3.488976in}{1.260692in}}{\pgfqpoint{3.484586in}{1.250093in}}{\pgfqpoint{3.484586in}{1.239043in}}%
\pgfpathcurveto{\pgfqpoint{3.484586in}{1.227993in}}{\pgfqpoint{3.488976in}{1.217394in}}{\pgfqpoint{3.496789in}{1.209580in}}%
\pgfpathcurveto{\pgfqpoint{3.504603in}{1.201767in}}{\pgfqpoint{3.515202in}{1.197376in}}{\pgfqpoint{3.526252in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{3.526252in}{1.197376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855953in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{3.867003in}{1.203341in}}{\pgfqpoint{3.877603in}{1.207731in}}{\pgfqpoint{3.885416in}{1.215545in}}%
\pgfpathcurveto{\pgfqpoint{3.893230in}{1.223358in}}{\pgfqpoint{3.897620in}{1.233957in}}{\pgfqpoint{3.897620in}{1.245007in}}%
\pgfpathcurveto{\pgfqpoint{3.897620in}{1.256058in}}{\pgfqpoint{3.893230in}{1.266657in}}{\pgfqpoint{3.885416in}{1.274470in}}%
\pgfpathcurveto{\pgfqpoint{3.877603in}{1.282284in}}{\pgfqpoint{3.867003in}{1.286674in}}{\pgfqpoint{3.855953in}{1.286674in}}%
\pgfpathcurveto{\pgfqpoint{3.844903in}{1.286674in}}{\pgfqpoint{3.834304in}{1.282284in}}{\pgfqpoint{3.826491in}{1.274470in}}%
\pgfpathcurveto{\pgfqpoint{3.818677in}{1.266657in}}{\pgfqpoint{3.814287in}{1.256058in}}{\pgfqpoint{3.814287in}{1.245007in}}%
\pgfpathcurveto{\pgfqpoint{3.814287in}{1.233957in}}{\pgfqpoint{3.818677in}{1.223358in}}{\pgfqpoint{3.826491in}{1.215545in}}%
\pgfpathcurveto{\pgfqpoint{3.834304in}{1.207731in}}{\pgfqpoint{3.844903in}{1.203341in}}{\pgfqpoint{3.855953in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{3.855953in}{1.203341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735472in}{1.545782in}}%
\pgfpathcurveto{\pgfqpoint{5.746522in}{1.545782in}}{\pgfqpoint{5.757121in}{1.550172in}}{\pgfqpoint{5.764935in}{1.557985in}}%
\pgfpathcurveto{\pgfqpoint{5.772748in}{1.565799in}}{\pgfqpoint{5.777139in}{1.576398in}}{\pgfqpoint{5.777139in}{1.587448in}}%
\pgfpathcurveto{\pgfqpoint{5.777139in}{1.598498in}}{\pgfqpoint{5.772748in}{1.609097in}}{\pgfqpoint{5.764935in}{1.616911in}}%
\pgfpathcurveto{\pgfqpoint{5.757121in}{1.624725in}}{\pgfqpoint{5.746522in}{1.629115in}}{\pgfqpoint{5.735472in}{1.629115in}}%
\pgfpathcurveto{\pgfqpoint{5.724422in}{1.629115in}}{\pgfqpoint{5.713823in}{1.624725in}}{\pgfqpoint{5.706009in}{1.616911in}}%
\pgfpathcurveto{\pgfqpoint{5.698195in}{1.609097in}}{\pgfqpoint{5.693805in}{1.598498in}}{\pgfqpoint{5.693805in}{1.587448in}}%
\pgfpathcurveto{\pgfqpoint{5.693805in}{1.576398in}}{\pgfqpoint{5.698195in}{1.565799in}}{\pgfqpoint{5.706009in}{1.557985in}}%
\pgfpathcurveto{\pgfqpoint{5.713823in}{1.550172in}}{\pgfqpoint{5.724422in}{1.545782in}}{\pgfqpoint{5.735472in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{5.735472in}{1.545782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560488in}{1.616061in}}%
\pgfpathcurveto{\pgfqpoint{3.571538in}{1.616061in}}{\pgfqpoint{3.582137in}{1.620452in}}{\pgfqpoint{3.589951in}{1.628265in}}%
\pgfpathcurveto{\pgfqpoint{3.597764in}{1.636079in}}{\pgfqpoint{3.602155in}{1.646678in}}{\pgfqpoint{3.602155in}{1.657728in}}%
\pgfpathcurveto{\pgfqpoint{3.602155in}{1.668778in}}{\pgfqpoint{3.597764in}{1.679377in}}{\pgfqpoint{3.589951in}{1.687191in}}%
\pgfpathcurveto{\pgfqpoint{3.582137in}{1.695004in}}{\pgfqpoint{3.571538in}{1.699395in}}{\pgfqpoint{3.560488in}{1.699395in}}%
\pgfpathcurveto{\pgfqpoint{3.549438in}{1.699395in}}{\pgfqpoint{3.538839in}{1.695004in}}{\pgfqpoint{3.531025in}{1.687191in}}%
\pgfpathcurveto{\pgfqpoint{3.523211in}{1.679377in}}{\pgfqpoint{3.518821in}{1.668778in}}{\pgfqpoint{3.518821in}{1.657728in}}%
\pgfpathcurveto{\pgfqpoint{3.518821in}{1.646678in}}{\pgfqpoint{3.523211in}{1.636079in}}{\pgfqpoint{3.531025in}{1.628265in}}%
\pgfpathcurveto{\pgfqpoint{3.538839in}{1.620452in}}{\pgfqpoint{3.549438in}{1.616061in}}{\pgfqpoint{3.560488in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{3.560488in}{1.616061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597620in}{1.577200in}}%
\pgfpathcurveto{\pgfqpoint{3.608670in}{1.577200in}}{\pgfqpoint{3.619269in}{1.581591in}}{\pgfqpoint{3.627083in}{1.589404in}}%
\pgfpathcurveto{\pgfqpoint{3.634896in}{1.597218in}}{\pgfqpoint{3.639287in}{1.607817in}}{\pgfqpoint{3.639287in}{1.618867in}}%
\pgfpathcurveto{\pgfqpoint{3.639287in}{1.629917in}}{\pgfqpoint{3.634896in}{1.640516in}}{\pgfqpoint{3.627083in}{1.648330in}}%
\pgfpathcurveto{\pgfqpoint{3.619269in}{1.656143in}}{\pgfqpoint{3.608670in}{1.660534in}}{\pgfqpoint{3.597620in}{1.660534in}}%
\pgfpathcurveto{\pgfqpoint{3.586570in}{1.660534in}}{\pgfqpoint{3.575971in}{1.656143in}}{\pgfqpoint{3.568157in}{1.648330in}}%
\pgfpathcurveto{\pgfqpoint{3.560344in}{1.640516in}}{\pgfqpoint{3.555953in}{1.629917in}}{\pgfqpoint{3.555953in}{1.618867in}}%
\pgfpathcurveto{\pgfqpoint{3.555953in}{1.607817in}}{\pgfqpoint{3.560344in}{1.597218in}}{\pgfqpoint{3.568157in}{1.589404in}}%
\pgfpathcurveto{\pgfqpoint{3.575971in}{1.581591in}}{\pgfqpoint{3.586570in}{1.577200in}}{\pgfqpoint{3.597620in}{1.577200in}}%
\pgfpathlineto{\pgfqpoint{3.597620in}{1.577200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819735in}{1.550343in}}%
\pgfpathcurveto{\pgfqpoint{3.830785in}{1.550343in}}{\pgfqpoint{3.841384in}{1.554733in}}{\pgfqpoint{3.849197in}{1.562547in}}%
\pgfpathcurveto{\pgfqpoint{3.857011in}{1.570361in}}{\pgfqpoint{3.861401in}{1.580960in}}{\pgfqpoint{3.861401in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{3.861401in}{1.603060in}}{\pgfqpoint{3.857011in}{1.613659in}}{\pgfqpoint{3.849197in}{1.621472in}}%
\pgfpathcurveto{\pgfqpoint{3.841384in}{1.629286in}}{\pgfqpoint{3.830785in}{1.633676in}}{\pgfqpoint{3.819735in}{1.633676in}}%
\pgfpathcurveto{\pgfqpoint{3.808684in}{1.633676in}}{\pgfqpoint{3.798085in}{1.629286in}}{\pgfqpoint{3.790272in}{1.621472in}}%
\pgfpathcurveto{\pgfqpoint{3.782458in}{1.613659in}}{\pgfqpoint{3.778068in}{1.603060in}}{\pgfqpoint{3.778068in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{3.778068in}{1.580960in}}{\pgfqpoint{3.782458in}{1.570361in}}{\pgfqpoint{3.790272in}{1.562547in}}%
\pgfpathcurveto{\pgfqpoint{3.798085in}{1.554733in}}{\pgfqpoint{3.808684in}{1.550343in}}{\pgfqpoint{3.819735in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{3.819735in}{1.550343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902740in}{1.529907in}}%
\pgfpathcurveto{\pgfqpoint{3.913791in}{1.529907in}}{\pgfqpoint{3.924390in}{1.534297in}}{\pgfqpoint{3.932203in}{1.542110in}}%
\pgfpathcurveto{\pgfqpoint{3.940017in}{1.549924in}}{\pgfqpoint{3.944407in}{1.560523in}}{\pgfqpoint{3.944407in}{1.571573in}}%
\pgfpathcurveto{\pgfqpoint{3.944407in}{1.582623in}}{\pgfqpoint{3.940017in}{1.593222in}}{\pgfqpoint{3.932203in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{3.924390in}{1.608850in}}{\pgfqpoint{3.913791in}{1.613240in}}{\pgfqpoint{3.902740in}{1.613240in}}%
\pgfpathcurveto{\pgfqpoint{3.891690in}{1.613240in}}{\pgfqpoint{3.881091in}{1.608850in}}{\pgfqpoint{3.873278in}{1.601036in}}%
\pgfpathcurveto{\pgfqpoint{3.865464in}{1.593222in}}{\pgfqpoint{3.861074in}{1.582623in}}{\pgfqpoint{3.861074in}{1.571573in}}%
\pgfpathcurveto{\pgfqpoint{3.861074in}{1.560523in}}{\pgfqpoint{3.865464in}{1.549924in}}{\pgfqpoint{3.873278in}{1.542110in}}%
\pgfpathcurveto{\pgfqpoint{3.881091in}{1.534297in}}{\pgfqpoint{3.891690in}{1.529907in}}{\pgfqpoint{3.902740in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{3.902740in}{1.529907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641782in}{1.111774in}}%
\pgfpathcurveto{\pgfqpoint{4.652833in}{1.111774in}}{\pgfqpoint{4.663432in}{1.116164in}}{\pgfqpoint{4.671245in}{1.123978in}}%
\pgfpathcurveto{\pgfqpoint{4.679059in}{1.131791in}}{\pgfqpoint{4.683449in}{1.142390in}}{\pgfqpoint{4.683449in}{1.153440in}}%
\pgfpathcurveto{\pgfqpoint{4.683449in}{1.164491in}}{\pgfqpoint{4.679059in}{1.175090in}}{\pgfqpoint{4.671245in}{1.182903in}}%
\pgfpathcurveto{\pgfqpoint{4.663432in}{1.190717in}}{\pgfqpoint{4.652833in}{1.195107in}}{\pgfqpoint{4.641782in}{1.195107in}}%
\pgfpathcurveto{\pgfqpoint{4.630732in}{1.195107in}}{\pgfqpoint{4.620133in}{1.190717in}}{\pgfqpoint{4.612320in}{1.182903in}}%
\pgfpathcurveto{\pgfqpoint{4.604506in}{1.175090in}}{\pgfqpoint{4.600116in}{1.164491in}}{\pgfqpoint{4.600116in}{1.153440in}}%
\pgfpathcurveto{\pgfqpoint{4.600116in}{1.142390in}}{\pgfqpoint{4.604506in}{1.131791in}}{\pgfqpoint{4.612320in}{1.123978in}}%
\pgfpathcurveto{\pgfqpoint{4.620133in}{1.116164in}}{\pgfqpoint{4.630732in}{1.111774in}}{\pgfqpoint{4.641782in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{4.641782in}{1.111774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933830in}{1.113984in}}%
\pgfpathcurveto{\pgfqpoint{4.944880in}{1.113984in}}{\pgfqpoint{4.955479in}{1.118375in}}{\pgfqpoint{4.963292in}{1.126188in}}%
\pgfpathcurveto{\pgfqpoint{4.971106in}{1.134002in}}{\pgfqpoint{4.975496in}{1.144601in}}{\pgfqpoint{4.975496in}{1.155651in}}%
\pgfpathcurveto{\pgfqpoint{4.975496in}{1.166701in}}{\pgfqpoint{4.971106in}{1.177300in}}{\pgfqpoint{4.963292in}{1.185114in}}%
\pgfpathcurveto{\pgfqpoint{4.955479in}{1.192928in}}{\pgfqpoint{4.944880in}{1.197318in}}{\pgfqpoint{4.933830in}{1.197318in}}%
\pgfpathcurveto{\pgfqpoint{4.922779in}{1.197318in}}{\pgfqpoint{4.912180in}{1.192928in}}{\pgfqpoint{4.904367in}{1.185114in}}%
\pgfpathcurveto{\pgfqpoint{4.896553in}{1.177300in}}{\pgfqpoint{4.892163in}{1.166701in}}{\pgfqpoint{4.892163in}{1.155651in}}%
\pgfpathcurveto{\pgfqpoint{4.892163in}{1.144601in}}{\pgfqpoint{4.896553in}{1.134002in}}{\pgfqpoint{4.904367in}{1.126188in}}%
\pgfpathcurveto{\pgfqpoint{4.912180in}{1.118375in}}{\pgfqpoint{4.922779in}{1.113984in}}{\pgfqpoint{4.933830in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{4.933830in}{1.113984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718567in}{1.104291in}}%
\pgfpathcurveto{\pgfqpoint{3.729617in}{1.104291in}}{\pgfqpoint{3.740216in}{1.108682in}}{\pgfqpoint{3.748030in}{1.116495in}}%
\pgfpathcurveto{\pgfqpoint{3.755843in}{1.124309in}}{\pgfqpoint{3.760234in}{1.134908in}}{\pgfqpoint{3.760234in}{1.145958in}}%
\pgfpathcurveto{\pgfqpoint{3.760234in}{1.157008in}}{\pgfqpoint{3.755843in}{1.167607in}}{\pgfqpoint{3.748030in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{3.740216in}{1.183234in}}{\pgfqpoint{3.729617in}{1.187625in}}{\pgfqpoint{3.718567in}{1.187625in}}%
\pgfpathcurveto{\pgfqpoint{3.707517in}{1.187625in}}{\pgfqpoint{3.696918in}{1.183234in}}{\pgfqpoint{3.689104in}{1.175421in}}%
\pgfpathcurveto{\pgfqpoint{3.681291in}{1.167607in}}{\pgfqpoint{3.676900in}{1.157008in}}{\pgfqpoint{3.676900in}{1.145958in}}%
\pgfpathcurveto{\pgfqpoint{3.676900in}{1.134908in}}{\pgfqpoint{3.681291in}{1.124309in}}{\pgfqpoint{3.689104in}{1.116495in}}%
\pgfpathcurveto{\pgfqpoint{3.696918in}{1.108682in}}{\pgfqpoint{3.707517in}{1.104291in}}{\pgfqpoint{3.718567in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{3.718567in}{1.104291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740617in}{1.106188in}}%
\pgfpathcurveto{\pgfqpoint{3.751667in}{1.106188in}}{\pgfqpoint{3.762266in}{1.110578in}}{\pgfqpoint{3.770079in}{1.118391in}}%
\pgfpathcurveto{\pgfqpoint{3.777893in}{1.126205in}}{\pgfqpoint{3.782283in}{1.136804in}}{\pgfqpoint{3.782283in}{1.147854in}}%
\pgfpathcurveto{\pgfqpoint{3.782283in}{1.158904in}}{\pgfqpoint{3.777893in}{1.169503in}}{\pgfqpoint{3.770079in}{1.177317in}}%
\pgfpathcurveto{\pgfqpoint{3.762266in}{1.185131in}}{\pgfqpoint{3.751667in}{1.189521in}}{\pgfqpoint{3.740617in}{1.189521in}}%
\pgfpathcurveto{\pgfqpoint{3.729567in}{1.189521in}}{\pgfqpoint{3.718967in}{1.185131in}}{\pgfqpoint{3.711154in}{1.177317in}}%
\pgfpathcurveto{\pgfqpoint{3.703340in}{1.169503in}}{\pgfqpoint{3.698950in}{1.158904in}}{\pgfqpoint{3.698950in}{1.147854in}}%
\pgfpathcurveto{\pgfqpoint{3.698950in}{1.136804in}}{\pgfqpoint{3.703340in}{1.126205in}}{\pgfqpoint{3.711154in}{1.118391in}}%
\pgfpathcurveto{\pgfqpoint{3.718967in}{1.110578in}}{\pgfqpoint{3.729567in}{1.106188in}}{\pgfqpoint{3.740617in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{3.740617in}{1.106188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022304in}{1.128992in}}%
\pgfpathcurveto{\pgfqpoint{4.033354in}{1.128992in}}{\pgfqpoint{4.043954in}{1.133382in}}{\pgfqpoint{4.051767in}{1.141195in}}%
\pgfpathcurveto{\pgfqpoint{4.059581in}{1.149009in}}{\pgfqpoint{4.063971in}{1.159608in}}{\pgfqpoint{4.063971in}{1.170658in}}%
\pgfpathcurveto{\pgfqpoint{4.063971in}{1.181708in}}{\pgfqpoint{4.059581in}{1.192307in}}{\pgfqpoint{4.051767in}{1.200121in}}%
\pgfpathcurveto{\pgfqpoint{4.043954in}{1.207935in}}{\pgfqpoint{4.033354in}{1.212325in}}{\pgfqpoint{4.022304in}{1.212325in}}%
\pgfpathcurveto{\pgfqpoint{4.011254in}{1.212325in}}{\pgfqpoint{4.000655in}{1.207935in}}{\pgfqpoint{3.992842in}{1.200121in}}%
\pgfpathcurveto{\pgfqpoint{3.985028in}{1.192307in}}{\pgfqpoint{3.980638in}{1.181708in}}{\pgfqpoint{3.980638in}{1.170658in}}%
\pgfpathcurveto{\pgfqpoint{3.980638in}{1.159608in}}{\pgfqpoint{3.985028in}{1.149009in}}{\pgfqpoint{3.992842in}{1.141195in}}%
\pgfpathcurveto{\pgfqpoint{4.000655in}{1.133382in}}{\pgfqpoint{4.011254in}{1.128992in}}{\pgfqpoint{4.022304in}{1.128992in}}%
\pgfpathlineto{\pgfqpoint{4.022304in}{1.128992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907396in}{1.518498in}}%
\pgfpathcurveto{\pgfqpoint{4.918446in}{1.518498in}}{\pgfqpoint{4.929045in}{1.522888in}}{\pgfqpoint{4.936859in}{1.530702in}}%
\pgfpathcurveto{\pgfqpoint{4.944673in}{1.538515in}}{\pgfqpoint{4.949063in}{1.549114in}}{\pgfqpoint{4.949063in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{4.949063in}{1.571215in}}{\pgfqpoint{4.944673in}{1.581814in}}{\pgfqpoint{4.936859in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{4.929045in}{1.597441in}}{\pgfqpoint{4.918446in}{1.601831in}}{\pgfqpoint{4.907396in}{1.601831in}}%
\pgfpathcurveto{\pgfqpoint{4.896346in}{1.601831in}}{\pgfqpoint{4.885747in}{1.597441in}}{\pgfqpoint{4.877933in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{4.870120in}{1.581814in}}{\pgfqpoint{4.865729in}{1.571215in}}{\pgfqpoint{4.865729in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{4.865729in}{1.549114in}}{\pgfqpoint{4.870120in}{1.538515in}}{\pgfqpoint{4.877933in}{1.530702in}}%
\pgfpathcurveto{\pgfqpoint{4.885747in}{1.522888in}}{\pgfqpoint{4.896346in}{1.518498in}}{\pgfqpoint{4.907396in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{4.907396in}{1.518498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959637in}{1.747255in}}%
\pgfpathcurveto{\pgfqpoint{4.970687in}{1.747255in}}{\pgfqpoint{4.981286in}{1.751646in}}{\pgfqpoint{4.989100in}{1.759459in}}%
\pgfpathcurveto{\pgfqpoint{4.996913in}{1.767273in}}{\pgfqpoint{5.001304in}{1.777872in}}{\pgfqpoint{5.001304in}{1.788922in}}%
\pgfpathcurveto{\pgfqpoint{5.001304in}{1.799972in}}{\pgfqpoint{4.996913in}{1.810571in}}{\pgfqpoint{4.989100in}{1.818385in}}%
\pgfpathcurveto{\pgfqpoint{4.981286in}{1.826199in}}{\pgfqpoint{4.970687in}{1.830589in}}{\pgfqpoint{4.959637in}{1.830589in}}%
\pgfpathcurveto{\pgfqpoint{4.948587in}{1.830589in}}{\pgfqpoint{4.937988in}{1.826199in}}{\pgfqpoint{4.930174in}{1.818385in}}%
\pgfpathcurveto{\pgfqpoint{4.922360in}{1.810571in}}{\pgfqpoint{4.917970in}{1.799972in}}{\pgfqpoint{4.917970in}{1.788922in}}%
\pgfpathcurveto{\pgfqpoint{4.917970in}{1.777872in}}{\pgfqpoint{4.922360in}{1.767273in}}{\pgfqpoint{4.930174in}{1.759459in}}%
\pgfpathcurveto{\pgfqpoint{4.937988in}{1.751646in}}{\pgfqpoint{4.948587in}{1.747255in}}{\pgfqpoint{4.959637in}{1.747255in}}%
\pgfpathlineto{\pgfqpoint{4.959637in}{1.747255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155970in}{1.616071in}}%
\pgfpathcurveto{\pgfqpoint{5.167020in}{1.616071in}}{\pgfqpoint{5.177619in}{1.620461in}}{\pgfqpoint{5.185433in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{5.193247in}{1.636089in}}{\pgfqpoint{5.197637in}{1.646688in}}{\pgfqpoint{5.197637in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{5.197637in}{1.668788in}}{\pgfqpoint{5.193247in}{1.679387in}}{\pgfqpoint{5.185433in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{5.177619in}{1.695014in}}{\pgfqpoint{5.167020in}{1.699405in}}{\pgfqpoint{5.155970in}{1.699405in}}%
\pgfpathcurveto{\pgfqpoint{5.144920in}{1.699405in}}{\pgfqpoint{5.134321in}{1.695014in}}{\pgfqpoint{5.126507in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{5.118694in}{1.679387in}}{\pgfqpoint{5.114304in}{1.668788in}}{\pgfqpoint{5.114304in}{1.657738in}}%
\pgfpathcurveto{\pgfqpoint{5.114304in}{1.646688in}}{\pgfqpoint{5.118694in}{1.636089in}}{\pgfqpoint{5.126507in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{5.134321in}{1.620461in}}{\pgfqpoint{5.144920in}{1.616071in}}{\pgfqpoint{5.155970in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{5.155970in}{1.616071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180055in}{1.295413in}}%
\pgfpathcurveto{\pgfqpoint{5.191105in}{1.295413in}}{\pgfqpoint{5.201704in}{1.299803in}}{\pgfqpoint{5.209518in}{1.307617in}}%
\pgfpathcurveto{\pgfqpoint{5.217332in}{1.315431in}}{\pgfqpoint{5.221722in}{1.326030in}}{\pgfqpoint{5.221722in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{5.221722in}{1.348130in}}{\pgfqpoint{5.217332in}{1.358729in}}{\pgfqpoint{5.209518in}{1.366543in}}%
\pgfpathcurveto{\pgfqpoint{5.201704in}{1.374356in}}{\pgfqpoint{5.191105in}{1.378746in}}{\pgfqpoint{5.180055in}{1.378746in}}%
\pgfpathcurveto{\pgfqpoint{5.169005in}{1.378746in}}{\pgfqpoint{5.158406in}{1.374356in}}{\pgfqpoint{5.150592in}{1.366543in}}%
\pgfpathcurveto{\pgfqpoint{5.142779in}{1.358729in}}{\pgfqpoint{5.138389in}{1.348130in}}{\pgfqpoint{5.138389in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{5.138389in}{1.326030in}}{\pgfqpoint{5.142779in}{1.315431in}}{\pgfqpoint{5.150592in}{1.307617in}}%
\pgfpathcurveto{\pgfqpoint{5.158406in}{1.299803in}}{\pgfqpoint{5.169005in}{1.295413in}}{\pgfqpoint{5.180055in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{5.180055in}{1.295413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687745in}{2.022814in}}%
\pgfpathcurveto{\pgfqpoint{5.698796in}{2.022814in}}{\pgfqpoint{5.709395in}{2.027204in}}{\pgfqpoint{5.717208in}{2.035018in}}%
\pgfpathcurveto{\pgfqpoint{5.725022in}{2.042831in}}{\pgfqpoint{5.729412in}{2.053430in}}{\pgfqpoint{5.729412in}{2.064481in}}%
\pgfpathcurveto{\pgfqpoint{5.729412in}{2.075531in}}{\pgfqpoint{5.725022in}{2.086130in}}{\pgfqpoint{5.717208in}{2.093943in}}%
\pgfpathcurveto{\pgfqpoint{5.709395in}{2.101757in}}{\pgfqpoint{5.698796in}{2.106147in}}{\pgfqpoint{5.687745in}{2.106147in}}%
\pgfpathcurveto{\pgfqpoint{5.676695in}{2.106147in}}{\pgfqpoint{5.666096in}{2.101757in}}{\pgfqpoint{5.658283in}{2.093943in}}%
\pgfpathcurveto{\pgfqpoint{5.650469in}{2.086130in}}{\pgfqpoint{5.646079in}{2.075531in}}{\pgfqpoint{5.646079in}{2.064481in}}%
\pgfpathcurveto{\pgfqpoint{5.646079in}{2.053430in}}{\pgfqpoint{5.650469in}{2.042831in}}{\pgfqpoint{5.658283in}{2.035018in}}%
\pgfpathcurveto{\pgfqpoint{5.666096in}{2.027204in}}{\pgfqpoint{5.676695in}{2.022814in}}{\pgfqpoint{5.687745in}{2.022814in}}%
\pgfpathlineto{\pgfqpoint{5.687745in}{2.022814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923836in}{1.758630in}}%
\pgfpathcurveto{\pgfqpoint{4.934886in}{1.758630in}}{\pgfqpoint{4.945485in}{1.763021in}}{\pgfqpoint{4.953298in}{1.770834in}}%
\pgfpathcurveto{\pgfqpoint{4.961112in}{1.778648in}}{\pgfqpoint{4.965502in}{1.789247in}}{\pgfqpoint{4.965502in}{1.800297in}}%
\pgfpathcurveto{\pgfqpoint{4.965502in}{1.811347in}}{\pgfqpoint{4.961112in}{1.821946in}}{\pgfqpoint{4.953298in}{1.829760in}}%
\pgfpathcurveto{\pgfqpoint{4.945485in}{1.837574in}}{\pgfqpoint{4.934886in}{1.841964in}}{\pgfqpoint{4.923836in}{1.841964in}}%
\pgfpathcurveto{\pgfqpoint{4.912785in}{1.841964in}}{\pgfqpoint{4.902186in}{1.837574in}}{\pgfqpoint{4.894373in}{1.829760in}}%
\pgfpathcurveto{\pgfqpoint{4.886559in}{1.821946in}}{\pgfqpoint{4.882169in}{1.811347in}}{\pgfqpoint{4.882169in}{1.800297in}}%
\pgfpathcurveto{\pgfqpoint{4.882169in}{1.789247in}}{\pgfqpoint{4.886559in}{1.778648in}}{\pgfqpoint{4.894373in}{1.770834in}}%
\pgfpathcurveto{\pgfqpoint{4.902186in}{1.763021in}}{\pgfqpoint{4.912785in}{1.758630in}}{\pgfqpoint{4.923836in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{4.923836in}{1.758630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997708in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{5.008759in}{1.853353in}}{\pgfqpoint{5.019358in}{1.857743in}}{\pgfqpoint{5.027171in}{1.865557in}}%
\pgfpathcurveto{\pgfqpoint{5.034985in}{1.873370in}}{\pgfqpoint{5.039375in}{1.883969in}}{\pgfqpoint{5.039375in}{1.895020in}}%
\pgfpathcurveto{\pgfqpoint{5.039375in}{1.906070in}}{\pgfqpoint{5.034985in}{1.916669in}}{\pgfqpoint{5.027171in}{1.924482in}}%
\pgfpathcurveto{\pgfqpoint{5.019358in}{1.932296in}}{\pgfqpoint{5.008759in}{1.936686in}}{\pgfqpoint{4.997708in}{1.936686in}}%
\pgfpathcurveto{\pgfqpoint{4.986658in}{1.936686in}}{\pgfqpoint{4.976059in}{1.932296in}}{\pgfqpoint{4.968246in}{1.924482in}}%
\pgfpathcurveto{\pgfqpoint{4.960432in}{1.916669in}}{\pgfqpoint{4.956042in}{1.906070in}}{\pgfqpoint{4.956042in}{1.895020in}}%
\pgfpathcurveto{\pgfqpoint{4.956042in}{1.883969in}}{\pgfqpoint{4.960432in}{1.873370in}}{\pgfqpoint{4.968246in}{1.865557in}}%
\pgfpathcurveto{\pgfqpoint{4.976059in}{1.857743in}}{\pgfqpoint{4.986658in}{1.853353in}}{\pgfqpoint{4.997708in}{1.853353in}}%
\pgfpathlineto{\pgfqpoint{4.997708in}{1.853353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188484in}{1.778984in}}%
\pgfpathcurveto{\pgfqpoint{5.199534in}{1.778984in}}{\pgfqpoint{5.210133in}{1.783374in}}{\pgfqpoint{5.217946in}{1.791188in}}%
\pgfpathcurveto{\pgfqpoint{5.225760in}{1.799001in}}{\pgfqpoint{5.230150in}{1.809600in}}{\pgfqpoint{5.230150in}{1.820650in}}%
\pgfpathcurveto{\pgfqpoint{5.230150in}{1.831701in}}{\pgfqpoint{5.225760in}{1.842300in}}{\pgfqpoint{5.217946in}{1.850113in}}%
\pgfpathcurveto{\pgfqpoint{5.210133in}{1.857927in}}{\pgfqpoint{5.199534in}{1.862317in}}{\pgfqpoint{5.188484in}{1.862317in}}%
\pgfpathcurveto{\pgfqpoint{5.177434in}{1.862317in}}{\pgfqpoint{5.166835in}{1.857927in}}{\pgfqpoint{5.159021in}{1.850113in}}%
\pgfpathcurveto{\pgfqpoint{5.151207in}{1.842300in}}{\pgfqpoint{5.146817in}{1.831701in}}{\pgfqpoint{5.146817in}{1.820650in}}%
\pgfpathcurveto{\pgfqpoint{5.146817in}{1.809600in}}{\pgfqpoint{5.151207in}{1.799001in}}{\pgfqpoint{5.159021in}{1.791188in}}%
\pgfpathcurveto{\pgfqpoint{5.166835in}{1.783374in}}{\pgfqpoint{5.177434in}{1.778984in}}{\pgfqpoint{5.188484in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{5.188484in}{1.778984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689624in}{1.724074in}}%
\pgfpathcurveto{\pgfqpoint{5.700674in}{1.724074in}}{\pgfqpoint{5.711273in}{1.728464in}}{\pgfqpoint{5.719087in}{1.736278in}}%
\pgfpathcurveto{\pgfqpoint{5.726901in}{1.744091in}}{\pgfqpoint{5.731291in}{1.754690in}}{\pgfqpoint{5.731291in}{1.765741in}}%
\pgfpathcurveto{\pgfqpoint{5.731291in}{1.776791in}}{\pgfqpoint{5.726901in}{1.787390in}}{\pgfqpoint{5.719087in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{5.711273in}{1.803017in}}{\pgfqpoint{5.700674in}{1.807407in}}{\pgfqpoint{5.689624in}{1.807407in}}%
\pgfpathcurveto{\pgfqpoint{5.678574in}{1.807407in}}{\pgfqpoint{5.667975in}{1.803017in}}{\pgfqpoint{5.660161in}{1.795203in}}%
\pgfpathcurveto{\pgfqpoint{5.652348in}{1.787390in}}{\pgfqpoint{5.647958in}{1.776791in}}{\pgfqpoint{5.647958in}{1.765741in}}%
\pgfpathcurveto{\pgfqpoint{5.647958in}{1.754690in}}{\pgfqpoint{5.652348in}{1.744091in}}{\pgfqpoint{5.660161in}{1.736278in}}%
\pgfpathcurveto{\pgfqpoint{5.667975in}{1.728464in}}{\pgfqpoint{5.678574in}{1.724074in}}{\pgfqpoint{5.689624in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{5.689624in}{1.724074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715614in}{1.717941in}}%
\pgfpathcurveto{\pgfqpoint{5.726664in}{1.717941in}}{\pgfqpoint{5.737263in}{1.722332in}}{\pgfqpoint{5.745077in}{1.730145in}}%
\pgfpathcurveto{\pgfqpoint{5.752891in}{1.737959in}}{\pgfqpoint{5.757281in}{1.748558in}}{\pgfqpoint{5.757281in}{1.759608in}}%
\pgfpathcurveto{\pgfqpoint{5.757281in}{1.770658in}}{\pgfqpoint{5.752891in}{1.781257in}}{\pgfqpoint{5.745077in}{1.789071in}}%
\pgfpathcurveto{\pgfqpoint{5.737263in}{1.796885in}}{\pgfqpoint{5.726664in}{1.801275in}}{\pgfqpoint{5.715614in}{1.801275in}}%
\pgfpathcurveto{\pgfqpoint{5.704564in}{1.801275in}}{\pgfqpoint{5.693965in}{1.796885in}}{\pgfqpoint{5.686151in}{1.789071in}}%
\pgfpathcurveto{\pgfqpoint{5.678338in}{1.781257in}}{\pgfqpoint{5.673947in}{1.770658in}}{\pgfqpoint{5.673947in}{1.759608in}}%
\pgfpathcurveto{\pgfqpoint{5.673947in}{1.748558in}}{\pgfqpoint{5.678338in}{1.737959in}}{\pgfqpoint{5.686151in}{1.730145in}}%
\pgfpathcurveto{\pgfqpoint{5.693965in}{1.722332in}}{\pgfqpoint{5.704564in}{1.717941in}}{\pgfqpoint{5.715614in}{1.717941in}}%
\pgfpathlineto{\pgfqpoint{5.715614in}{1.717941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812439in}{1.168320in}}%
\pgfpathcurveto{\pgfqpoint{4.823489in}{1.168320in}}{\pgfqpoint{4.834088in}{1.172711in}}{\pgfqpoint{4.841902in}{1.180524in}}%
\pgfpathcurveto{\pgfqpoint{4.849715in}{1.188338in}}{\pgfqpoint{4.854106in}{1.198937in}}{\pgfqpoint{4.854106in}{1.209987in}}%
\pgfpathcurveto{\pgfqpoint{4.854106in}{1.221037in}}{\pgfqpoint{4.849715in}{1.231636in}}{\pgfqpoint{4.841902in}{1.239450in}}%
\pgfpathcurveto{\pgfqpoint{4.834088in}{1.247263in}}{\pgfqpoint{4.823489in}{1.251654in}}{\pgfqpoint{4.812439in}{1.251654in}}%
\pgfpathcurveto{\pgfqpoint{4.801389in}{1.251654in}}{\pgfqpoint{4.790790in}{1.247263in}}{\pgfqpoint{4.782976in}{1.239450in}}%
\pgfpathcurveto{\pgfqpoint{4.775163in}{1.231636in}}{\pgfqpoint{4.770772in}{1.221037in}}{\pgfqpoint{4.770772in}{1.209987in}}%
\pgfpathcurveto{\pgfqpoint{4.770772in}{1.198937in}}{\pgfqpoint{4.775163in}{1.188338in}}{\pgfqpoint{4.782976in}{1.180524in}}%
\pgfpathcurveto{\pgfqpoint{4.790790in}{1.172711in}}{\pgfqpoint{4.801389in}{1.168320in}}{\pgfqpoint{4.812439in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{4.812439in}{1.168320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890200in}{1.112558in}}%
\pgfpathcurveto{\pgfqpoint{4.901250in}{1.112558in}}{\pgfqpoint{4.911849in}{1.116948in}}{\pgfqpoint{4.919663in}{1.124762in}}%
\pgfpathcurveto{\pgfqpoint{4.927476in}{1.132575in}}{\pgfqpoint{4.931867in}{1.143175in}}{\pgfqpoint{4.931867in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{4.931867in}{1.165275in}}{\pgfqpoint{4.927476in}{1.175874in}}{\pgfqpoint{4.919663in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{4.911849in}{1.191501in}}{\pgfqpoint{4.901250in}{1.195891in}}{\pgfqpoint{4.890200in}{1.195891in}}%
\pgfpathcurveto{\pgfqpoint{4.879150in}{1.195891in}}{\pgfqpoint{4.868551in}{1.191501in}}{\pgfqpoint{4.860737in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{4.852924in}{1.175874in}}{\pgfqpoint{4.848533in}{1.165275in}}{\pgfqpoint{4.848533in}{1.154225in}}%
\pgfpathcurveto{\pgfqpoint{4.848533in}{1.143175in}}{\pgfqpoint{4.852924in}{1.132575in}}{\pgfqpoint{4.860737in}{1.124762in}}%
\pgfpathcurveto{\pgfqpoint{4.868551in}{1.116948in}}{\pgfqpoint{4.879150in}{1.112558in}}{\pgfqpoint{4.890200in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{4.890200in}{1.112558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982756in}{1.088219in}}%
\pgfpathcurveto{\pgfqpoint{4.993807in}{1.088219in}}{\pgfqpoint{5.004406in}{1.092609in}}{\pgfqpoint{5.012219in}{1.100422in}}%
\pgfpathcurveto{\pgfqpoint{5.020033in}{1.108236in}}{\pgfqpoint{5.024423in}{1.118835in}}{\pgfqpoint{5.024423in}{1.129885in}}%
\pgfpathcurveto{\pgfqpoint{5.024423in}{1.140935in}}{\pgfqpoint{5.020033in}{1.151534in}}{\pgfqpoint{5.012219in}{1.159348in}}%
\pgfpathcurveto{\pgfqpoint{5.004406in}{1.167162in}}{\pgfqpoint{4.993807in}{1.171552in}}{\pgfqpoint{4.982756in}{1.171552in}}%
\pgfpathcurveto{\pgfqpoint{4.971706in}{1.171552in}}{\pgfqpoint{4.961107in}{1.167162in}}{\pgfqpoint{4.953294in}{1.159348in}}%
\pgfpathcurveto{\pgfqpoint{4.945480in}{1.151534in}}{\pgfqpoint{4.941090in}{1.140935in}}{\pgfqpoint{4.941090in}{1.129885in}}%
\pgfpathcurveto{\pgfqpoint{4.941090in}{1.118835in}}{\pgfqpoint{4.945480in}{1.108236in}}{\pgfqpoint{4.953294in}{1.100422in}}%
\pgfpathcurveto{\pgfqpoint{4.961107in}{1.092609in}}{\pgfqpoint{4.971706in}{1.088219in}}{\pgfqpoint{4.982756in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{4.982756in}{1.088219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039094in}{1.095462in}}%
\pgfpathcurveto{\pgfqpoint{5.050144in}{1.095462in}}{\pgfqpoint{5.060743in}{1.099852in}}{\pgfqpoint{5.068557in}{1.107666in}}%
\pgfpathcurveto{\pgfqpoint{5.076370in}{1.115479in}}{\pgfqpoint{5.080761in}{1.126078in}}{\pgfqpoint{5.080761in}{1.137128in}}%
\pgfpathcurveto{\pgfqpoint{5.080761in}{1.148179in}}{\pgfqpoint{5.076370in}{1.158778in}}{\pgfqpoint{5.068557in}{1.166591in}}%
\pgfpathcurveto{\pgfqpoint{5.060743in}{1.174405in}}{\pgfqpoint{5.050144in}{1.178795in}}{\pgfqpoint{5.039094in}{1.178795in}}%
\pgfpathcurveto{\pgfqpoint{5.028044in}{1.178795in}}{\pgfqpoint{5.017445in}{1.174405in}}{\pgfqpoint{5.009631in}{1.166591in}}%
\pgfpathcurveto{\pgfqpoint{5.001818in}{1.158778in}}{\pgfqpoint{4.997427in}{1.148179in}}{\pgfqpoint{4.997427in}{1.137128in}}%
\pgfpathcurveto{\pgfqpoint{4.997427in}{1.126078in}}{\pgfqpoint{5.001818in}{1.115479in}}{\pgfqpoint{5.009631in}{1.107666in}}%
\pgfpathcurveto{\pgfqpoint{5.017445in}{1.099852in}}{\pgfqpoint{5.028044in}{1.095462in}}{\pgfqpoint{5.039094in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{5.039094in}{1.095462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785212in}{1.095685in}}%
\pgfpathcurveto{\pgfqpoint{3.796262in}{1.095685in}}{\pgfqpoint{3.806861in}{1.100075in}}{\pgfqpoint{3.814675in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{3.822488in}{1.115702in}}{\pgfqpoint{3.826878in}{1.126301in}}{\pgfqpoint{3.826878in}{1.137351in}}%
\pgfpathcurveto{\pgfqpoint{3.826878in}{1.148402in}}{\pgfqpoint{3.822488in}{1.159001in}}{\pgfqpoint{3.814675in}{1.166814in}}%
\pgfpathcurveto{\pgfqpoint{3.806861in}{1.174628in}}{\pgfqpoint{3.796262in}{1.179018in}}{\pgfqpoint{3.785212in}{1.179018in}}%
\pgfpathcurveto{\pgfqpoint{3.774162in}{1.179018in}}{\pgfqpoint{3.763563in}{1.174628in}}{\pgfqpoint{3.755749in}{1.166814in}}%
\pgfpathcurveto{\pgfqpoint{3.747935in}{1.159001in}}{\pgfqpoint{3.743545in}{1.148402in}}{\pgfqpoint{3.743545in}{1.137351in}}%
\pgfpathcurveto{\pgfqpoint{3.743545in}{1.126301in}}{\pgfqpoint{3.747935in}{1.115702in}}{\pgfqpoint{3.755749in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{3.763563in}{1.100075in}}{\pgfqpoint{3.774162in}{1.095685in}}{\pgfqpoint{3.785212in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{1.095685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494037in}{1.836104in}}%
\pgfpathcurveto{\pgfqpoint{4.505087in}{1.836104in}}{\pgfqpoint{4.515686in}{1.840494in}}{\pgfqpoint{4.523499in}{1.848308in}}%
\pgfpathcurveto{\pgfqpoint{4.531313in}{1.856122in}}{\pgfqpoint{4.535703in}{1.866721in}}{\pgfqpoint{4.535703in}{1.877771in}}%
\pgfpathcurveto{\pgfqpoint{4.535703in}{1.888821in}}{\pgfqpoint{4.531313in}{1.899420in}}{\pgfqpoint{4.523499in}{1.907234in}}%
\pgfpathcurveto{\pgfqpoint{4.515686in}{1.915047in}}{\pgfqpoint{4.505087in}{1.919437in}}{\pgfqpoint{4.494037in}{1.919437in}}%
\pgfpathcurveto{\pgfqpoint{4.482987in}{1.919437in}}{\pgfqpoint{4.472388in}{1.915047in}}{\pgfqpoint{4.464574in}{1.907234in}}%
\pgfpathcurveto{\pgfqpoint{4.456760in}{1.899420in}}{\pgfqpoint{4.452370in}{1.888821in}}{\pgfqpoint{4.452370in}{1.877771in}}%
\pgfpathcurveto{\pgfqpoint{4.452370in}{1.866721in}}{\pgfqpoint{4.456760in}{1.856122in}}{\pgfqpoint{4.464574in}{1.848308in}}%
\pgfpathcurveto{\pgfqpoint{4.472388in}{1.840494in}}{\pgfqpoint{4.482987in}{1.836104in}}{\pgfqpoint{4.494037in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{4.494037in}{1.836104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135930in}{1.727512in}}%
\pgfpathcurveto{\pgfqpoint{5.146980in}{1.727512in}}{\pgfqpoint{5.157579in}{1.731903in}}{\pgfqpoint{5.165393in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{5.173206in}{1.747530in}}{\pgfqpoint{5.177596in}{1.758129in}}{\pgfqpoint{5.177596in}{1.769179in}}%
\pgfpathcurveto{\pgfqpoint{5.177596in}{1.780229in}}{\pgfqpoint{5.173206in}{1.790828in}}{\pgfqpoint{5.165393in}{1.798642in}}%
\pgfpathcurveto{\pgfqpoint{5.157579in}{1.806455in}}{\pgfqpoint{5.146980in}{1.810846in}}{\pgfqpoint{5.135930in}{1.810846in}}%
\pgfpathcurveto{\pgfqpoint{5.124880in}{1.810846in}}{\pgfqpoint{5.114281in}{1.806455in}}{\pgfqpoint{5.106467in}{1.798642in}}%
\pgfpathcurveto{\pgfqpoint{5.098653in}{1.790828in}}{\pgfqpoint{5.094263in}{1.780229in}}{\pgfqpoint{5.094263in}{1.769179in}}%
\pgfpathcurveto{\pgfqpoint{5.094263in}{1.758129in}}{\pgfqpoint{5.098653in}{1.747530in}}{\pgfqpoint{5.106467in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{5.114281in}{1.731903in}}{\pgfqpoint{5.124880in}{1.727512in}}{\pgfqpoint{5.135930in}{1.727512in}}%
\pgfpathlineto{\pgfqpoint{5.135930in}{1.727512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696748in}{1.584538in}}%
\pgfpathcurveto{\pgfqpoint{5.707798in}{1.584538in}}{\pgfqpoint{5.718397in}{1.588929in}}{\pgfqpoint{5.726211in}{1.596742in}}%
\pgfpathcurveto{\pgfqpoint{5.734024in}{1.604556in}}{\pgfqpoint{5.738415in}{1.615155in}}{\pgfqpoint{5.738415in}{1.626205in}}%
\pgfpathcurveto{\pgfqpoint{5.738415in}{1.637255in}}{\pgfqpoint{5.734024in}{1.647854in}}{\pgfqpoint{5.726211in}{1.655668in}}%
\pgfpathcurveto{\pgfqpoint{5.718397in}{1.663481in}}{\pgfqpoint{5.707798in}{1.667872in}}{\pgfqpoint{5.696748in}{1.667872in}}%
\pgfpathcurveto{\pgfqpoint{5.685698in}{1.667872in}}{\pgfqpoint{5.675099in}{1.663481in}}{\pgfqpoint{5.667285in}{1.655668in}}%
\pgfpathcurveto{\pgfqpoint{5.659472in}{1.647854in}}{\pgfqpoint{5.655081in}{1.637255in}}{\pgfqpoint{5.655081in}{1.626205in}}%
\pgfpathcurveto{\pgfqpoint{5.655081in}{1.615155in}}{\pgfqpoint{5.659472in}{1.604556in}}{\pgfqpoint{5.667285in}{1.596742in}}%
\pgfpathcurveto{\pgfqpoint{5.675099in}{1.588929in}}{\pgfqpoint{5.685698in}{1.584538in}}{\pgfqpoint{5.696748in}{1.584538in}}%
\pgfpathlineto{\pgfqpoint{5.696748in}{1.584538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873332in}{1.612407in}}%
\pgfpathcurveto{\pgfqpoint{3.884382in}{1.612407in}}{\pgfqpoint{3.894981in}{1.616797in}}{\pgfqpoint{3.902795in}{1.624611in}}%
\pgfpathcurveto{\pgfqpoint{3.910609in}{1.632425in}}{\pgfqpoint{3.914999in}{1.643024in}}{\pgfqpoint{3.914999in}{1.654074in}}%
\pgfpathcurveto{\pgfqpoint{3.914999in}{1.665124in}}{\pgfqpoint{3.910609in}{1.675723in}}{\pgfqpoint{3.902795in}{1.683537in}}%
\pgfpathcurveto{\pgfqpoint{3.894981in}{1.691350in}}{\pgfqpoint{3.884382in}{1.695740in}}{\pgfqpoint{3.873332in}{1.695740in}}%
\pgfpathcurveto{\pgfqpoint{3.862282in}{1.695740in}}{\pgfqpoint{3.851683in}{1.691350in}}{\pgfqpoint{3.843869in}{1.683537in}}%
\pgfpathcurveto{\pgfqpoint{3.836056in}{1.675723in}}{\pgfqpoint{3.831665in}{1.665124in}}{\pgfqpoint{3.831665in}{1.654074in}}%
\pgfpathcurveto{\pgfqpoint{3.831665in}{1.643024in}}{\pgfqpoint{3.836056in}{1.632425in}}{\pgfqpoint{3.843869in}{1.624611in}}%
\pgfpathcurveto{\pgfqpoint{3.851683in}{1.616797in}}{\pgfqpoint{3.862282in}{1.612407in}}{\pgfqpoint{3.873332in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{3.873332in}{1.612407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913909in}{1.514255in}}%
\pgfpathcurveto{\pgfqpoint{3.924959in}{1.514255in}}{\pgfqpoint{3.935558in}{1.518646in}}{\pgfqpoint{3.943372in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{3.951185in}{1.534273in}}{\pgfqpoint{3.955575in}{1.544872in}}{\pgfqpoint{3.955575in}{1.555922in}}%
\pgfpathcurveto{\pgfqpoint{3.955575in}{1.566972in}}{\pgfqpoint{3.951185in}{1.577571in}}{\pgfqpoint{3.943372in}{1.585385in}}%
\pgfpathcurveto{\pgfqpoint{3.935558in}{1.593198in}}{\pgfqpoint{3.924959in}{1.597589in}}{\pgfqpoint{3.913909in}{1.597589in}}%
\pgfpathcurveto{\pgfqpoint{3.902859in}{1.597589in}}{\pgfqpoint{3.892260in}{1.593198in}}{\pgfqpoint{3.884446in}{1.585385in}}%
\pgfpathcurveto{\pgfqpoint{3.876632in}{1.577571in}}{\pgfqpoint{3.872242in}{1.566972in}}{\pgfqpoint{3.872242in}{1.555922in}}%
\pgfpathcurveto{\pgfqpoint{3.872242in}{1.544872in}}{\pgfqpoint{3.876632in}{1.534273in}}{\pgfqpoint{3.884446in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{3.892260in}{1.518646in}}{\pgfqpoint{3.902859in}{1.514255in}}{\pgfqpoint{3.913909in}{1.514255in}}%
\pgfpathlineto{\pgfqpoint{3.913909in}{1.514255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634554in}{2.998695in}}%
\pgfpathcurveto{\pgfqpoint{4.645604in}{2.998695in}}{\pgfqpoint{4.656204in}{3.003085in}}{\pgfqpoint{4.664017in}{3.010899in}}%
\pgfpathcurveto{\pgfqpoint{4.671831in}{3.018712in}}{\pgfqpoint{4.676221in}{3.029311in}}{\pgfqpoint{4.676221in}{3.040361in}}%
\pgfpathcurveto{\pgfqpoint{4.676221in}{3.051412in}}{\pgfqpoint{4.671831in}{3.062011in}}{\pgfqpoint{4.664017in}{3.069824in}}%
\pgfpathcurveto{\pgfqpoint{4.656204in}{3.077638in}}{\pgfqpoint{4.645604in}{3.082028in}}{\pgfqpoint{4.634554in}{3.082028in}}%
\pgfpathcurveto{\pgfqpoint{4.623504in}{3.082028in}}{\pgfqpoint{4.612905in}{3.077638in}}{\pgfqpoint{4.605092in}{3.069824in}}%
\pgfpathcurveto{\pgfqpoint{4.597278in}{3.062011in}}{\pgfqpoint{4.592888in}{3.051412in}}{\pgfqpoint{4.592888in}{3.040361in}}%
\pgfpathcurveto{\pgfqpoint{4.592888in}{3.029311in}}{\pgfqpoint{4.597278in}{3.018712in}}{\pgfqpoint{4.605092in}{3.010899in}}%
\pgfpathcurveto{\pgfqpoint{4.612905in}{3.003085in}}{\pgfqpoint{4.623504in}{2.998695in}}{\pgfqpoint{4.634554in}{2.998695in}}%
\pgfpathlineto{\pgfqpoint{4.634554in}{2.998695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767035in}{2.896125in}}%
\pgfpathcurveto{\pgfqpoint{4.778085in}{2.896125in}}{\pgfqpoint{4.788684in}{2.900515in}}{\pgfqpoint{4.796498in}{2.908328in}}%
\pgfpathcurveto{\pgfqpoint{4.804311in}{2.916142in}}{\pgfqpoint{4.808702in}{2.926741in}}{\pgfqpoint{4.808702in}{2.937791in}}%
\pgfpathcurveto{\pgfqpoint{4.808702in}{2.948841in}}{\pgfqpoint{4.804311in}{2.959440in}}{\pgfqpoint{4.796498in}{2.967254in}}%
\pgfpathcurveto{\pgfqpoint{4.788684in}{2.975068in}}{\pgfqpoint{4.778085in}{2.979458in}}{\pgfqpoint{4.767035in}{2.979458in}}%
\pgfpathcurveto{\pgfqpoint{4.755985in}{2.979458in}}{\pgfqpoint{4.745386in}{2.975068in}}{\pgfqpoint{4.737572in}{2.967254in}}%
\pgfpathcurveto{\pgfqpoint{4.729759in}{2.959440in}}{\pgfqpoint{4.725368in}{2.948841in}}{\pgfqpoint{4.725368in}{2.937791in}}%
\pgfpathcurveto{\pgfqpoint{4.725368in}{2.926741in}}{\pgfqpoint{4.729759in}{2.916142in}}{\pgfqpoint{4.737572in}{2.908328in}}%
\pgfpathcurveto{\pgfqpoint{4.745386in}{2.900515in}}{\pgfqpoint{4.755985in}{2.896125in}}{\pgfqpoint{4.767035in}{2.896125in}}%
\pgfpathlineto{\pgfqpoint{4.767035in}{2.896125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520042in}{2.966713in}}%
\pgfpathcurveto{\pgfqpoint{3.531092in}{2.966713in}}{\pgfqpoint{3.541691in}{2.971103in}}{\pgfqpoint{3.549505in}{2.978917in}}%
\pgfpathcurveto{\pgfqpoint{3.557318in}{2.986730in}}{\pgfqpoint{3.561708in}{2.997329in}}{\pgfqpoint{3.561708in}{3.008380in}}%
\pgfpathcurveto{\pgfqpoint{3.561708in}{3.019430in}}{\pgfqpoint{3.557318in}{3.030029in}}{\pgfqpoint{3.549505in}{3.037842in}}%
\pgfpathcurveto{\pgfqpoint{3.541691in}{3.045656in}}{\pgfqpoint{3.531092in}{3.050046in}}{\pgfqpoint{3.520042in}{3.050046in}}%
\pgfpathcurveto{\pgfqpoint{3.508992in}{3.050046in}}{\pgfqpoint{3.498393in}{3.045656in}}{\pgfqpoint{3.490579in}{3.037842in}}%
\pgfpathcurveto{\pgfqpoint{3.482765in}{3.030029in}}{\pgfqpoint{3.478375in}{3.019430in}}{\pgfqpoint{3.478375in}{3.008380in}}%
\pgfpathcurveto{\pgfqpoint{3.478375in}{2.997329in}}{\pgfqpoint{3.482765in}{2.986730in}}{\pgfqpoint{3.490579in}{2.978917in}}%
\pgfpathcurveto{\pgfqpoint{3.498393in}{2.971103in}}{\pgfqpoint{3.508992in}{2.966713in}}{\pgfqpoint{3.520042in}{2.966713in}}%
\pgfpathlineto{\pgfqpoint{3.520042in}{2.966713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737120in}{3.471509in}}%
\pgfpathcurveto{\pgfqpoint{3.748170in}{3.471509in}}{\pgfqpoint{3.758769in}{3.475899in}}{\pgfqpoint{3.766583in}{3.483713in}}%
\pgfpathcurveto{\pgfqpoint{3.774396in}{3.491526in}}{\pgfqpoint{3.778787in}{3.502125in}}{\pgfqpoint{3.778787in}{3.513176in}}%
\pgfpathcurveto{\pgfqpoint{3.778787in}{3.524226in}}{\pgfqpoint{3.774396in}{3.534825in}}{\pgfqpoint{3.766583in}{3.542638in}}%
\pgfpathcurveto{\pgfqpoint{3.758769in}{3.550452in}}{\pgfqpoint{3.748170in}{3.554842in}}{\pgfqpoint{3.737120in}{3.554842in}}%
\pgfpathcurveto{\pgfqpoint{3.726070in}{3.554842in}}{\pgfqpoint{3.715471in}{3.550452in}}{\pgfqpoint{3.707657in}{3.542638in}}%
\pgfpathcurveto{\pgfqpoint{3.699844in}{3.534825in}}{\pgfqpoint{3.695453in}{3.524226in}}{\pgfqpoint{3.695453in}{3.513176in}}%
\pgfpathcurveto{\pgfqpoint{3.695453in}{3.502125in}}{\pgfqpoint{3.699844in}{3.491526in}}{\pgfqpoint{3.707657in}{3.483713in}}%
\pgfpathcurveto{\pgfqpoint{3.715471in}{3.475899in}}{\pgfqpoint{3.726070in}{3.471509in}}{\pgfqpoint{3.737120in}{3.471509in}}%
\pgfpathlineto{\pgfqpoint{3.737120in}{3.471509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909499in}{2.653431in}}%
\pgfpathcurveto{\pgfqpoint{3.920549in}{2.653431in}}{\pgfqpoint{3.931148in}{2.657821in}}{\pgfqpoint{3.938962in}{2.665635in}}%
\pgfpathcurveto{\pgfqpoint{3.946775in}{2.673449in}}{\pgfqpoint{3.951165in}{2.684048in}}{\pgfqpoint{3.951165in}{2.695098in}}%
\pgfpathcurveto{\pgfqpoint{3.951165in}{2.706148in}}{\pgfqpoint{3.946775in}{2.716747in}}{\pgfqpoint{3.938962in}{2.724560in}}%
\pgfpathcurveto{\pgfqpoint{3.931148in}{2.732374in}}{\pgfqpoint{3.920549in}{2.736764in}}{\pgfqpoint{3.909499in}{2.736764in}}%
\pgfpathcurveto{\pgfqpoint{3.898449in}{2.736764in}}{\pgfqpoint{3.887850in}{2.732374in}}{\pgfqpoint{3.880036in}{2.724560in}}%
\pgfpathcurveto{\pgfqpoint{3.872222in}{2.716747in}}{\pgfqpoint{3.867832in}{2.706148in}}{\pgfqpoint{3.867832in}{2.695098in}}%
\pgfpathcurveto{\pgfqpoint{3.867832in}{2.684048in}}{\pgfqpoint{3.872222in}{2.673449in}}{\pgfqpoint{3.880036in}{2.665635in}}%
\pgfpathcurveto{\pgfqpoint{3.887850in}{2.657821in}}{\pgfqpoint{3.898449in}{2.653431in}}{\pgfqpoint{3.909499in}{2.653431in}}%
\pgfpathlineto{\pgfqpoint{3.909499in}{2.653431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001048in}{1.455698in}}%
\pgfpathcurveto{\pgfqpoint{5.012099in}{1.455698in}}{\pgfqpoint{5.022698in}{1.460089in}}{\pgfqpoint{5.030511in}{1.467902in}}%
\pgfpathcurveto{\pgfqpoint{5.038325in}{1.475716in}}{\pgfqpoint{5.042715in}{1.486315in}}{\pgfqpoint{5.042715in}{1.497365in}}%
\pgfpathcurveto{\pgfqpoint{5.042715in}{1.508415in}}{\pgfqpoint{5.038325in}{1.519014in}}{\pgfqpoint{5.030511in}{1.526828in}}%
\pgfpathcurveto{\pgfqpoint{5.022698in}{1.534641in}}{\pgfqpoint{5.012099in}{1.539032in}}{\pgfqpoint{5.001048in}{1.539032in}}%
\pgfpathcurveto{\pgfqpoint{4.989998in}{1.539032in}}{\pgfqpoint{4.979399in}{1.534641in}}{\pgfqpoint{4.971586in}{1.526828in}}%
\pgfpathcurveto{\pgfqpoint{4.963772in}{1.519014in}}{\pgfqpoint{4.959382in}{1.508415in}}{\pgfqpoint{4.959382in}{1.497365in}}%
\pgfpathcurveto{\pgfqpoint{4.959382in}{1.486315in}}{\pgfqpoint{4.963772in}{1.475716in}}{\pgfqpoint{4.971586in}{1.467902in}}%
\pgfpathcurveto{\pgfqpoint{4.979399in}{1.460089in}}{\pgfqpoint{4.989998in}{1.455698in}}{\pgfqpoint{5.001048in}{1.455698in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{1.455698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668022in}{1.250805in}}%
\pgfpathcurveto{\pgfqpoint{3.679073in}{1.250805in}}{\pgfqpoint{3.689672in}{1.255195in}}{\pgfqpoint{3.697485in}{1.263009in}}%
\pgfpathcurveto{\pgfqpoint{3.705299in}{1.270822in}}{\pgfqpoint{3.709689in}{1.281421in}}{\pgfqpoint{3.709689in}{1.292471in}}%
\pgfpathcurveto{\pgfqpoint{3.709689in}{1.303522in}}{\pgfqpoint{3.705299in}{1.314121in}}{\pgfqpoint{3.697485in}{1.321934in}}%
\pgfpathcurveto{\pgfqpoint{3.689672in}{1.329748in}}{\pgfqpoint{3.679073in}{1.334138in}}{\pgfqpoint{3.668022in}{1.334138in}}%
\pgfpathcurveto{\pgfqpoint{3.656972in}{1.334138in}}{\pgfqpoint{3.646373in}{1.329748in}}{\pgfqpoint{3.638560in}{1.321934in}}%
\pgfpathcurveto{\pgfqpoint{3.630746in}{1.314121in}}{\pgfqpoint{3.626356in}{1.303522in}}{\pgfqpoint{3.626356in}{1.292471in}}%
\pgfpathcurveto{\pgfqpoint{3.626356in}{1.281421in}}{\pgfqpoint{3.630746in}{1.270822in}}{\pgfqpoint{3.638560in}{1.263009in}}%
\pgfpathcurveto{\pgfqpoint{3.646373in}{1.255195in}}{\pgfqpoint{3.656972in}{1.250805in}}{\pgfqpoint{3.668022in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{3.668022in}{1.250805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730962in}{1.851815in}}%
\pgfpathcurveto{\pgfqpoint{3.742012in}{1.851815in}}{\pgfqpoint{3.752611in}{1.856206in}}{\pgfqpoint{3.760425in}{1.864019in}}%
\pgfpathcurveto{\pgfqpoint{3.768238in}{1.871833in}}{\pgfqpoint{3.772628in}{1.882432in}}{\pgfqpoint{3.772628in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{3.772628in}{1.904532in}}{\pgfqpoint{3.768238in}{1.915131in}}{\pgfqpoint{3.760425in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{3.752611in}{1.930758in}}{\pgfqpoint{3.742012in}{1.935149in}}{\pgfqpoint{3.730962in}{1.935149in}}%
\pgfpathcurveto{\pgfqpoint{3.719912in}{1.935149in}}{\pgfqpoint{3.709313in}{1.930758in}}{\pgfqpoint{3.701499in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{3.693685in}{1.915131in}}{\pgfqpoint{3.689295in}{1.904532in}}{\pgfqpoint{3.689295in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{3.689295in}{1.882432in}}{\pgfqpoint{3.693685in}{1.871833in}}{\pgfqpoint{3.701499in}{1.864019in}}%
\pgfpathcurveto{\pgfqpoint{3.709313in}{1.856206in}}{\pgfqpoint{3.719912in}{1.851815in}}{\pgfqpoint{3.730962in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{3.730962in}{1.851815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845124in}{1.327639in}}%
\pgfpathcurveto{\pgfqpoint{3.856174in}{1.327639in}}{\pgfqpoint{3.866773in}{1.332029in}}{\pgfqpoint{3.874587in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{3.882401in}{1.347656in}}{\pgfqpoint{3.886791in}{1.358255in}}{\pgfqpoint{3.886791in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{3.886791in}{1.380355in}}{\pgfqpoint{3.882401in}{1.390954in}}{\pgfqpoint{3.874587in}{1.398768in}}%
\pgfpathcurveto{\pgfqpoint{3.866773in}{1.406582in}}{\pgfqpoint{3.856174in}{1.410972in}}{\pgfqpoint{3.845124in}{1.410972in}}%
\pgfpathcurveto{\pgfqpoint{3.834074in}{1.410972in}}{\pgfqpoint{3.823475in}{1.406582in}}{\pgfqpoint{3.815661in}{1.398768in}}%
\pgfpathcurveto{\pgfqpoint{3.807848in}{1.390954in}}{\pgfqpoint{3.803458in}{1.380355in}}{\pgfqpoint{3.803458in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{3.803458in}{1.358255in}}{\pgfqpoint{3.807848in}{1.347656in}}{\pgfqpoint{3.815661in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{3.823475in}{1.332029in}}{\pgfqpoint{3.834074in}{1.327639in}}{\pgfqpoint{3.845124in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{3.845124in}{1.327639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868400in}{1.654293in}}%
\pgfpathcurveto{\pgfqpoint{3.879450in}{1.654293in}}{\pgfqpoint{3.890049in}{1.658683in}}{\pgfqpoint{3.897863in}{1.666497in}}%
\pgfpathcurveto{\pgfqpoint{3.905677in}{1.674310in}}{\pgfqpoint{3.910067in}{1.684910in}}{\pgfqpoint{3.910067in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{3.910067in}{1.707010in}}{\pgfqpoint{3.905677in}{1.717609in}}{\pgfqpoint{3.897863in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{3.890049in}{1.733236in}}{\pgfqpoint{3.879450in}{1.737626in}}{\pgfqpoint{3.868400in}{1.737626in}}%
\pgfpathcurveto{\pgfqpoint{3.857350in}{1.737626in}}{\pgfqpoint{3.846751in}{1.733236in}}{\pgfqpoint{3.838938in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{3.831124in}{1.717609in}}{\pgfqpoint{3.826734in}{1.707010in}}{\pgfqpoint{3.826734in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{3.826734in}{1.684910in}}{\pgfqpoint{3.831124in}{1.674310in}}{\pgfqpoint{3.838938in}{1.666497in}}%
\pgfpathcurveto{\pgfqpoint{3.846751in}{1.658683in}}{\pgfqpoint{3.857350in}{1.654293in}}{\pgfqpoint{3.868400in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{3.868400in}{1.654293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877205in}{2.345212in}}%
\pgfpathcurveto{\pgfqpoint{4.888255in}{2.345212in}}{\pgfqpoint{4.898854in}{2.349602in}}{\pgfqpoint{4.906668in}{2.357415in}}%
\pgfpathcurveto{\pgfqpoint{4.914481in}{2.365229in}}{\pgfqpoint{4.918872in}{2.375828in}}{\pgfqpoint{4.918872in}{2.386878in}}%
\pgfpathcurveto{\pgfqpoint{4.918872in}{2.397928in}}{\pgfqpoint{4.914481in}{2.408527in}}{\pgfqpoint{4.906668in}{2.416341in}}%
\pgfpathcurveto{\pgfqpoint{4.898854in}{2.424155in}}{\pgfqpoint{4.888255in}{2.428545in}}{\pgfqpoint{4.877205in}{2.428545in}}%
\pgfpathcurveto{\pgfqpoint{4.866155in}{2.428545in}}{\pgfqpoint{4.855556in}{2.424155in}}{\pgfqpoint{4.847742in}{2.416341in}}%
\pgfpathcurveto{\pgfqpoint{4.839929in}{2.408527in}}{\pgfqpoint{4.835538in}{2.397928in}}{\pgfqpoint{4.835538in}{2.386878in}}%
\pgfpathcurveto{\pgfqpoint{4.835538in}{2.375828in}}{\pgfqpoint{4.839929in}{2.365229in}}{\pgfqpoint{4.847742in}{2.357415in}}%
\pgfpathcurveto{\pgfqpoint{4.855556in}{2.349602in}}{\pgfqpoint{4.866155in}{2.345212in}}{\pgfqpoint{4.877205in}{2.345212in}}%
\pgfpathlineto{\pgfqpoint{4.877205in}{2.345212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963812in}{2.160615in}}%
\pgfpathcurveto{\pgfqpoint{4.974862in}{2.160615in}}{\pgfqpoint{4.985461in}{2.165005in}}{\pgfqpoint{4.993275in}{2.172818in}}%
\pgfpathcurveto{\pgfqpoint{5.001088in}{2.180632in}}{\pgfqpoint{5.005479in}{2.191231in}}{\pgfqpoint{5.005479in}{2.202281in}}%
\pgfpathcurveto{\pgfqpoint{5.005479in}{2.213331in}}{\pgfqpoint{5.001088in}{2.223930in}}{\pgfqpoint{4.993275in}{2.231744in}}%
\pgfpathcurveto{\pgfqpoint{4.985461in}{2.239558in}}{\pgfqpoint{4.974862in}{2.243948in}}{\pgfqpoint{4.963812in}{2.243948in}}%
\pgfpathcurveto{\pgfqpoint{4.952762in}{2.243948in}}{\pgfqpoint{4.942163in}{2.239558in}}{\pgfqpoint{4.934349in}{2.231744in}}%
\pgfpathcurveto{\pgfqpoint{4.926536in}{2.223930in}}{\pgfqpoint{4.922145in}{2.213331in}}{\pgfqpoint{4.922145in}{2.202281in}}%
\pgfpathcurveto{\pgfqpoint{4.922145in}{2.191231in}}{\pgfqpoint{4.926536in}{2.180632in}}{\pgfqpoint{4.934349in}{2.172818in}}%
\pgfpathcurveto{\pgfqpoint{4.942163in}{2.165005in}}{\pgfqpoint{4.952762in}{2.160615in}}{\pgfqpoint{4.963812in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{2.160615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675377in}{2.026778in}}%
\pgfpathcurveto{\pgfqpoint{5.686427in}{2.026778in}}{\pgfqpoint{5.697026in}{2.031168in}}{\pgfqpoint{5.704840in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{5.712653in}{2.046796in}}{\pgfqpoint{5.717043in}{2.057395in}}{\pgfqpoint{5.717043in}{2.068445in}}%
\pgfpathcurveto{\pgfqpoint{5.717043in}{2.079495in}}{\pgfqpoint{5.712653in}{2.090094in}}{\pgfqpoint{5.704840in}{2.097908in}}%
\pgfpathcurveto{\pgfqpoint{5.697026in}{2.105721in}}{\pgfqpoint{5.686427in}{2.110111in}}{\pgfqpoint{5.675377in}{2.110111in}}%
\pgfpathcurveto{\pgfqpoint{5.664327in}{2.110111in}}{\pgfqpoint{5.653728in}{2.105721in}}{\pgfqpoint{5.645914in}{2.097908in}}%
\pgfpathcurveto{\pgfqpoint{5.638100in}{2.090094in}}{\pgfqpoint{5.633710in}{2.079495in}}{\pgfqpoint{5.633710in}{2.068445in}}%
\pgfpathcurveto{\pgfqpoint{5.633710in}{2.057395in}}{\pgfqpoint{5.638100in}{2.046796in}}{\pgfqpoint{5.645914in}{2.038982in}}%
\pgfpathcurveto{\pgfqpoint{5.653728in}{2.031168in}}{\pgfqpoint{5.664327in}{2.026778in}}{\pgfqpoint{5.675377in}{2.026778in}}%
\pgfpathlineto{\pgfqpoint{5.675377in}{2.026778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538777in}{2.234027in}}%
\pgfpathcurveto{\pgfqpoint{3.549828in}{2.234027in}}{\pgfqpoint{3.560427in}{2.238417in}}{\pgfqpoint{3.568240in}{2.246231in}}%
\pgfpathcurveto{\pgfqpoint{3.576054in}{2.254044in}}{\pgfqpoint{3.580444in}{2.264644in}}{\pgfqpoint{3.580444in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{3.580444in}{2.286744in}}{\pgfqpoint{3.576054in}{2.297343in}}{\pgfqpoint{3.568240in}{2.305156in}}%
\pgfpathcurveto{\pgfqpoint{3.560427in}{2.312970in}}{\pgfqpoint{3.549828in}{2.317360in}}{\pgfqpoint{3.538777in}{2.317360in}}%
\pgfpathcurveto{\pgfqpoint{3.527727in}{2.317360in}}{\pgfqpoint{3.517128in}{2.312970in}}{\pgfqpoint{3.509315in}{2.305156in}}%
\pgfpathcurveto{\pgfqpoint{3.501501in}{2.297343in}}{\pgfqpoint{3.497111in}{2.286744in}}{\pgfqpoint{3.497111in}{2.275694in}}%
\pgfpathcurveto{\pgfqpoint{3.497111in}{2.264644in}}{\pgfqpoint{3.501501in}{2.254044in}}{\pgfqpoint{3.509315in}{2.246231in}}%
\pgfpathcurveto{\pgfqpoint{3.517128in}{2.238417in}}{\pgfqpoint{3.527727in}{2.234027in}}{\pgfqpoint{3.538777in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{3.538777in}{2.234027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662647in}{2.349487in}}%
\pgfpathcurveto{\pgfqpoint{3.673697in}{2.349487in}}{\pgfqpoint{3.684296in}{2.353877in}}{\pgfqpoint{3.692110in}{2.361691in}}%
\pgfpathcurveto{\pgfqpoint{3.699923in}{2.369505in}}{\pgfqpoint{3.704314in}{2.380104in}}{\pgfqpoint{3.704314in}{2.391154in}}%
\pgfpathcurveto{\pgfqpoint{3.704314in}{2.402204in}}{\pgfqpoint{3.699923in}{2.412803in}}{\pgfqpoint{3.692110in}{2.420617in}}%
\pgfpathcurveto{\pgfqpoint{3.684296in}{2.428430in}}{\pgfqpoint{3.673697in}{2.432821in}}{\pgfqpoint{3.662647in}{2.432821in}}%
\pgfpathcurveto{\pgfqpoint{3.651597in}{2.432821in}}{\pgfqpoint{3.640998in}{2.428430in}}{\pgfqpoint{3.633184in}{2.420617in}}%
\pgfpathcurveto{\pgfqpoint{3.625371in}{2.412803in}}{\pgfqpoint{3.620980in}{2.402204in}}{\pgfqpoint{3.620980in}{2.391154in}}%
\pgfpathcurveto{\pgfqpoint{3.620980in}{2.380104in}}{\pgfqpoint{3.625371in}{2.369505in}}{\pgfqpoint{3.633184in}{2.361691in}}%
\pgfpathcurveto{\pgfqpoint{3.640998in}{2.353877in}}{\pgfqpoint{3.651597in}{2.349487in}}{\pgfqpoint{3.662647in}{2.349487in}}%
\pgfpathlineto{\pgfqpoint{3.662647in}{2.349487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838664in}{3.156833in}}%
\pgfpathcurveto{\pgfqpoint{4.849714in}{3.156833in}}{\pgfqpoint{4.860313in}{3.161223in}}{\pgfqpoint{4.868127in}{3.169037in}}%
\pgfpathcurveto{\pgfqpoint{4.875940in}{3.176850in}}{\pgfqpoint{4.880330in}{3.187449in}}{\pgfqpoint{4.880330in}{3.198499in}}%
\pgfpathcurveto{\pgfqpoint{4.880330in}{3.209550in}}{\pgfqpoint{4.875940in}{3.220149in}}{\pgfqpoint{4.868127in}{3.227962in}}%
\pgfpathcurveto{\pgfqpoint{4.860313in}{3.235776in}}{\pgfqpoint{4.849714in}{3.240166in}}{\pgfqpoint{4.838664in}{3.240166in}}%
\pgfpathcurveto{\pgfqpoint{4.827614in}{3.240166in}}{\pgfqpoint{4.817015in}{3.235776in}}{\pgfqpoint{4.809201in}{3.227962in}}%
\pgfpathcurveto{\pgfqpoint{4.801387in}{3.220149in}}{\pgfqpoint{4.796997in}{3.209550in}}{\pgfqpoint{4.796997in}{3.198499in}}%
\pgfpathcurveto{\pgfqpoint{4.796997in}{3.187449in}}{\pgfqpoint{4.801387in}{3.176850in}}{\pgfqpoint{4.809201in}{3.169037in}}%
\pgfpathcurveto{\pgfqpoint{4.817015in}{3.161223in}}{\pgfqpoint{4.827614in}{3.156833in}}{\pgfqpoint{4.838664in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{4.838664in}{3.156833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847666in}{3.057497in}}%
\pgfpathcurveto{\pgfqpoint{4.858716in}{3.057497in}}{\pgfqpoint{4.869315in}{3.061887in}}{\pgfqpoint{4.877129in}{3.069701in}}%
\pgfpathcurveto{\pgfqpoint{4.884943in}{3.077514in}}{\pgfqpoint{4.889333in}{3.088113in}}{\pgfqpoint{4.889333in}{3.099163in}}%
\pgfpathcurveto{\pgfqpoint{4.889333in}{3.110214in}}{\pgfqpoint{4.884943in}{3.120813in}}{\pgfqpoint{4.877129in}{3.128626in}}%
\pgfpathcurveto{\pgfqpoint{4.869315in}{3.136440in}}{\pgfqpoint{4.858716in}{3.140830in}}{\pgfqpoint{4.847666in}{3.140830in}}%
\pgfpathcurveto{\pgfqpoint{4.836616in}{3.140830in}}{\pgfqpoint{4.826017in}{3.136440in}}{\pgfqpoint{4.818204in}{3.128626in}}%
\pgfpathcurveto{\pgfqpoint{4.810390in}{3.120813in}}{\pgfqpoint{4.806000in}{3.110214in}}{\pgfqpoint{4.806000in}{3.099163in}}%
\pgfpathcurveto{\pgfqpoint{4.806000in}{3.088113in}}{\pgfqpoint{4.810390in}{3.077514in}}{\pgfqpoint{4.818204in}{3.069701in}}%
\pgfpathcurveto{\pgfqpoint{4.826017in}{3.061887in}}{\pgfqpoint{4.836616in}{3.057497in}}{\pgfqpoint{4.847666in}{3.057497in}}%
\pgfpathlineto{\pgfqpoint{4.847666in}{3.057497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899203in}{1.285282in}}%
\pgfpathcurveto{\pgfqpoint{4.910253in}{1.285282in}}{\pgfqpoint{4.920852in}{1.289672in}}{\pgfqpoint{4.928665in}{1.297486in}}%
\pgfpathcurveto{\pgfqpoint{4.936479in}{1.305300in}}{\pgfqpoint{4.940869in}{1.315899in}}{\pgfqpoint{4.940869in}{1.326949in}}%
\pgfpathcurveto{\pgfqpoint{4.940869in}{1.337999in}}{\pgfqpoint{4.936479in}{1.348598in}}{\pgfqpoint{4.928665in}{1.356412in}}%
\pgfpathcurveto{\pgfqpoint{4.920852in}{1.364225in}}{\pgfqpoint{4.910253in}{1.368615in}}{\pgfqpoint{4.899203in}{1.368615in}}%
\pgfpathcurveto{\pgfqpoint{4.888152in}{1.368615in}}{\pgfqpoint{4.877553in}{1.364225in}}{\pgfqpoint{4.869740in}{1.356412in}}%
\pgfpathcurveto{\pgfqpoint{4.861926in}{1.348598in}}{\pgfqpoint{4.857536in}{1.337999in}}{\pgfqpoint{4.857536in}{1.326949in}}%
\pgfpathcurveto{\pgfqpoint{4.857536in}{1.315899in}}{\pgfqpoint{4.861926in}{1.305300in}}{\pgfqpoint{4.869740in}{1.297486in}}%
\pgfpathcurveto{\pgfqpoint{4.877553in}{1.289672in}}{\pgfqpoint{4.888152in}{1.285282in}}{\pgfqpoint{4.899203in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{4.899203in}{1.285282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698548in}{3.223598in}}%
\pgfpathcurveto{\pgfqpoint{5.709599in}{3.223598in}}{\pgfqpoint{5.720198in}{3.227989in}}{\pgfqpoint{5.728011in}{3.235802in}}%
\pgfpathcurveto{\pgfqpoint{5.735825in}{3.243616in}}{\pgfqpoint{5.740215in}{3.254215in}}{\pgfqpoint{5.740215in}{3.265265in}}%
\pgfpathcurveto{\pgfqpoint{5.740215in}{3.276315in}}{\pgfqpoint{5.735825in}{3.286914in}}{\pgfqpoint{5.728011in}{3.294728in}}%
\pgfpathcurveto{\pgfqpoint{5.720198in}{3.302541in}}{\pgfqpoint{5.709599in}{3.306932in}}{\pgfqpoint{5.698548in}{3.306932in}}%
\pgfpathcurveto{\pgfqpoint{5.687498in}{3.306932in}}{\pgfqpoint{5.676899in}{3.302541in}}{\pgfqpoint{5.669086in}{3.294728in}}%
\pgfpathcurveto{\pgfqpoint{5.661272in}{3.286914in}}{\pgfqpoint{5.656882in}{3.276315in}}{\pgfqpoint{5.656882in}{3.265265in}}%
\pgfpathcurveto{\pgfqpoint{5.656882in}{3.254215in}}{\pgfqpoint{5.661272in}{3.243616in}}{\pgfqpoint{5.669086in}{3.235802in}}%
\pgfpathcurveto{\pgfqpoint{5.676899in}{3.227989in}}{\pgfqpoint{5.687498in}{3.223598in}}{\pgfqpoint{5.698548in}{3.223598in}}%
\pgfpathlineto{\pgfqpoint{5.698548in}{3.223598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007665in}{3.180217in}}%
\pgfpathcurveto{\pgfqpoint{4.018716in}{3.180217in}}{\pgfqpoint{4.029315in}{3.184607in}}{\pgfqpoint{4.037128in}{3.192421in}}%
\pgfpathcurveto{\pgfqpoint{4.044942in}{3.200234in}}{\pgfqpoint{4.049332in}{3.210833in}}{\pgfqpoint{4.049332in}{3.221883in}}%
\pgfpathcurveto{\pgfqpoint{4.049332in}{3.232934in}}{\pgfqpoint{4.044942in}{3.243533in}}{\pgfqpoint{4.037128in}{3.251346in}}%
\pgfpathcurveto{\pgfqpoint{4.029315in}{3.259160in}}{\pgfqpoint{4.018716in}{3.263550in}}{\pgfqpoint{4.007665in}{3.263550in}}%
\pgfpathcurveto{\pgfqpoint{3.996615in}{3.263550in}}{\pgfqpoint{3.986016in}{3.259160in}}{\pgfqpoint{3.978203in}{3.251346in}}%
\pgfpathcurveto{\pgfqpoint{3.970389in}{3.243533in}}{\pgfqpoint{3.965999in}{3.232934in}}{\pgfqpoint{3.965999in}{3.221883in}}%
\pgfpathcurveto{\pgfqpoint{3.965999in}{3.210833in}}{\pgfqpoint{3.970389in}{3.200234in}}{\pgfqpoint{3.978203in}{3.192421in}}%
\pgfpathcurveto{\pgfqpoint{3.986016in}{3.184607in}}{\pgfqpoint{3.996615in}{3.180217in}}{\pgfqpoint{4.007665in}{3.180217in}}%
\pgfpathlineto{\pgfqpoint{4.007665in}{3.180217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584338in}{1.417987in}}%
\pgfpathcurveto{\pgfqpoint{3.595388in}{1.417987in}}{\pgfqpoint{3.605987in}{1.422377in}}{\pgfqpoint{3.613801in}{1.430191in}}%
\pgfpathcurveto{\pgfqpoint{3.621614in}{1.438005in}}{\pgfqpoint{3.626005in}{1.448604in}}{\pgfqpoint{3.626005in}{1.459654in}}%
\pgfpathcurveto{\pgfqpoint{3.626005in}{1.470704in}}{\pgfqpoint{3.621614in}{1.481303in}}{\pgfqpoint{3.613801in}{1.489117in}}%
\pgfpathcurveto{\pgfqpoint{3.605987in}{1.496930in}}{\pgfqpoint{3.595388in}{1.501320in}}{\pgfqpoint{3.584338in}{1.501320in}}%
\pgfpathcurveto{\pgfqpoint{3.573288in}{1.501320in}}{\pgfqpoint{3.562689in}{1.496930in}}{\pgfqpoint{3.554875in}{1.489117in}}%
\pgfpathcurveto{\pgfqpoint{3.547062in}{1.481303in}}{\pgfqpoint{3.542671in}{1.470704in}}{\pgfqpoint{3.542671in}{1.459654in}}%
\pgfpathcurveto{\pgfqpoint{3.542671in}{1.448604in}}{\pgfqpoint{3.547062in}{1.438005in}}{\pgfqpoint{3.554875in}{1.430191in}}%
\pgfpathcurveto{\pgfqpoint{3.562689in}{1.422377in}}{\pgfqpoint{3.573288in}{1.417987in}}{\pgfqpoint{3.584338in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{3.584338in}{1.417987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608710in}{1.387958in}}%
\pgfpathcurveto{\pgfqpoint{3.619760in}{1.387958in}}{\pgfqpoint{3.630359in}{1.392348in}}{\pgfqpoint{3.638173in}{1.400161in}}%
\pgfpathcurveto{\pgfqpoint{3.645986in}{1.407975in}}{\pgfqpoint{3.650377in}{1.418574in}}{\pgfqpoint{3.650377in}{1.429624in}}%
\pgfpathcurveto{\pgfqpoint{3.650377in}{1.440674in}}{\pgfqpoint{3.645986in}{1.451273in}}{\pgfqpoint{3.638173in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{3.630359in}{1.466901in}}{\pgfqpoint{3.619760in}{1.471291in}}{\pgfqpoint{3.608710in}{1.471291in}}%
\pgfpathcurveto{\pgfqpoint{3.597660in}{1.471291in}}{\pgfqpoint{3.587061in}{1.466901in}}{\pgfqpoint{3.579247in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{3.571434in}{1.451273in}}{\pgfqpoint{3.567043in}{1.440674in}}{\pgfqpoint{3.567043in}{1.429624in}}%
\pgfpathcurveto{\pgfqpoint{3.567043in}{1.418574in}}{\pgfqpoint{3.571434in}{1.407975in}}{\pgfqpoint{3.579247in}{1.400161in}}%
\pgfpathcurveto{\pgfqpoint{3.587061in}{1.392348in}}{\pgfqpoint{3.597660in}{1.387958in}}{\pgfqpoint{3.608710in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{3.608710in}{1.387958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824953in}{1.615606in}}%
\pgfpathcurveto{\pgfqpoint{3.836003in}{1.615606in}}{\pgfqpoint{3.846603in}{1.619997in}}{\pgfqpoint{3.854416in}{1.627810in}}%
\pgfpathcurveto{\pgfqpoint{3.862230in}{1.635624in}}{\pgfqpoint{3.866620in}{1.646223in}}{\pgfqpoint{3.866620in}{1.657273in}}%
\pgfpathcurveto{\pgfqpoint{3.866620in}{1.668323in}}{\pgfqpoint{3.862230in}{1.678922in}}{\pgfqpoint{3.854416in}{1.686736in}}%
\pgfpathcurveto{\pgfqpoint{3.846603in}{1.694549in}}{\pgfqpoint{3.836003in}{1.698940in}}{\pgfqpoint{3.824953in}{1.698940in}}%
\pgfpathcurveto{\pgfqpoint{3.813903in}{1.698940in}}{\pgfqpoint{3.803304in}{1.694549in}}{\pgfqpoint{3.795491in}{1.686736in}}%
\pgfpathcurveto{\pgfqpoint{3.787677in}{1.678922in}}{\pgfqpoint{3.783287in}{1.668323in}}{\pgfqpoint{3.783287in}{1.657273in}}%
\pgfpathcurveto{\pgfqpoint{3.783287in}{1.646223in}}{\pgfqpoint{3.787677in}{1.635624in}}{\pgfqpoint{3.795491in}{1.627810in}}%
\pgfpathcurveto{\pgfqpoint{3.803304in}{1.619997in}}{\pgfqpoint{3.813903in}{1.615606in}}{\pgfqpoint{3.824953in}{1.615606in}}%
\pgfpathlineto{\pgfqpoint{3.824953in}{1.615606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892016in}{1.607201in}}%
\pgfpathcurveto{\pgfqpoint{3.903066in}{1.607201in}}{\pgfqpoint{3.913665in}{1.611591in}}{\pgfqpoint{3.921478in}{1.619405in}}%
\pgfpathcurveto{\pgfqpoint{3.929292in}{1.627219in}}{\pgfqpoint{3.933682in}{1.637818in}}{\pgfqpoint{3.933682in}{1.648868in}}%
\pgfpathcurveto{\pgfqpoint{3.933682in}{1.659918in}}{\pgfqpoint{3.929292in}{1.670517in}}{\pgfqpoint{3.921478in}{1.678330in}}%
\pgfpathcurveto{\pgfqpoint{3.913665in}{1.686144in}}{\pgfqpoint{3.903066in}{1.690534in}}{\pgfqpoint{3.892016in}{1.690534in}}%
\pgfpathcurveto{\pgfqpoint{3.880966in}{1.690534in}}{\pgfqpoint{3.870366in}{1.686144in}}{\pgfqpoint{3.862553in}{1.678330in}}%
\pgfpathcurveto{\pgfqpoint{3.854739in}{1.670517in}}{\pgfqpoint{3.850349in}{1.659918in}}{\pgfqpoint{3.850349in}{1.648868in}}%
\pgfpathcurveto{\pgfqpoint{3.850349in}{1.637818in}}{\pgfqpoint{3.854739in}{1.627219in}}{\pgfqpoint{3.862553in}{1.619405in}}%
\pgfpathcurveto{\pgfqpoint{3.870366in}{1.611591in}}{\pgfqpoint{3.880966in}{1.607201in}}{\pgfqpoint{3.892016in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{1.607201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014920in}{1.400104in}}%
\pgfpathcurveto{\pgfqpoint{4.025970in}{1.400104in}}{\pgfqpoint{4.036569in}{1.404494in}}{\pgfqpoint{4.044382in}{1.412308in}}%
\pgfpathcurveto{\pgfqpoint{4.052196in}{1.420122in}}{\pgfqpoint{4.056586in}{1.430721in}}{\pgfqpoint{4.056586in}{1.441771in}}%
\pgfpathcurveto{\pgfqpoint{4.056586in}{1.452821in}}{\pgfqpoint{4.052196in}{1.463420in}}{\pgfqpoint{4.044382in}{1.471234in}}%
\pgfpathcurveto{\pgfqpoint{4.036569in}{1.479047in}}{\pgfqpoint{4.025970in}{1.483437in}}{\pgfqpoint{4.014920in}{1.483437in}}%
\pgfpathcurveto{\pgfqpoint{4.003870in}{1.483437in}}{\pgfqpoint{3.993271in}{1.479047in}}{\pgfqpoint{3.985457in}{1.471234in}}%
\pgfpathcurveto{\pgfqpoint{3.977643in}{1.463420in}}{\pgfqpoint{3.973253in}{1.452821in}}{\pgfqpoint{3.973253in}{1.441771in}}%
\pgfpathcurveto{\pgfqpoint{3.973253in}{1.430721in}}{\pgfqpoint{3.977643in}{1.420122in}}{\pgfqpoint{3.985457in}{1.412308in}}%
\pgfpathcurveto{\pgfqpoint{3.993271in}{1.404494in}}{\pgfqpoint{4.003870in}{1.400104in}}{\pgfqpoint{4.014920in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{4.014920in}{1.400104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732225in}{1.158771in}}%
\pgfpathcurveto{\pgfqpoint{4.743275in}{1.158771in}}{\pgfqpoint{4.753874in}{1.163161in}}{\pgfqpoint{4.761688in}{1.170975in}}%
\pgfpathcurveto{\pgfqpoint{4.769502in}{1.178788in}}{\pgfqpoint{4.773892in}{1.189387in}}{\pgfqpoint{4.773892in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{4.773892in}{1.211488in}}{\pgfqpoint{4.769502in}{1.222087in}}{\pgfqpoint{4.761688in}{1.229900in}}%
\pgfpathcurveto{\pgfqpoint{4.753874in}{1.237714in}}{\pgfqpoint{4.743275in}{1.242104in}}{\pgfqpoint{4.732225in}{1.242104in}}%
\pgfpathcurveto{\pgfqpoint{4.721175in}{1.242104in}}{\pgfqpoint{4.710576in}{1.237714in}}{\pgfqpoint{4.702762in}{1.229900in}}%
\pgfpathcurveto{\pgfqpoint{4.694949in}{1.222087in}}{\pgfqpoint{4.690559in}{1.211488in}}{\pgfqpoint{4.690559in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{4.690559in}{1.189387in}}{\pgfqpoint{4.694949in}{1.178788in}}{\pgfqpoint{4.702762in}{1.170975in}}%
\pgfpathcurveto{\pgfqpoint{4.710576in}{1.163161in}}{\pgfqpoint{4.721175in}{1.158771in}}{\pgfqpoint{4.732225in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{4.732225in}{1.158771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191954in}{1.130542in}}%
\pgfpathcurveto{\pgfqpoint{5.203004in}{1.130542in}}{\pgfqpoint{5.213603in}{1.134932in}}{\pgfqpoint{5.221417in}{1.142746in}}%
\pgfpathcurveto{\pgfqpoint{5.229231in}{1.150559in}}{\pgfqpoint{5.233621in}{1.161158in}}{\pgfqpoint{5.233621in}{1.172209in}}%
\pgfpathcurveto{\pgfqpoint{5.233621in}{1.183259in}}{\pgfqpoint{5.229231in}{1.193858in}}{\pgfqpoint{5.221417in}{1.201671in}}%
\pgfpathcurveto{\pgfqpoint{5.213603in}{1.209485in}}{\pgfqpoint{5.203004in}{1.213875in}}{\pgfqpoint{5.191954in}{1.213875in}}%
\pgfpathcurveto{\pgfqpoint{5.180904in}{1.213875in}}{\pgfqpoint{5.170305in}{1.209485in}}{\pgfqpoint{5.162491in}{1.201671in}}%
\pgfpathcurveto{\pgfqpoint{5.154678in}{1.193858in}}{\pgfqpoint{5.150288in}{1.183259in}}{\pgfqpoint{5.150288in}{1.172209in}}%
\pgfpathcurveto{\pgfqpoint{5.150288in}{1.161158in}}{\pgfqpoint{5.154678in}{1.150559in}}{\pgfqpoint{5.162491in}{1.142746in}}%
\pgfpathcurveto{\pgfqpoint{5.170305in}{1.134932in}}{\pgfqpoint{5.180904in}{1.130542in}}{\pgfqpoint{5.191954in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{5.191954in}{1.130542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198869in}{1.171814in}}%
\pgfpathcurveto{\pgfqpoint{5.209919in}{1.171814in}}{\pgfqpoint{5.220518in}{1.176204in}}{\pgfqpoint{5.228332in}{1.184017in}}%
\pgfpathcurveto{\pgfqpoint{5.236146in}{1.191831in}}{\pgfqpoint{5.240536in}{1.202430in}}{\pgfqpoint{5.240536in}{1.213480in}}%
\pgfpathcurveto{\pgfqpoint{5.240536in}{1.224530in}}{\pgfqpoint{5.236146in}{1.235129in}}{\pgfqpoint{5.228332in}{1.242943in}}%
\pgfpathcurveto{\pgfqpoint{5.220518in}{1.250757in}}{\pgfqpoint{5.209919in}{1.255147in}}{\pgfqpoint{5.198869in}{1.255147in}}%
\pgfpathcurveto{\pgfqpoint{5.187819in}{1.255147in}}{\pgfqpoint{5.177220in}{1.250757in}}{\pgfqpoint{5.169406in}{1.242943in}}%
\pgfpathcurveto{\pgfqpoint{5.161593in}{1.235129in}}{\pgfqpoint{5.157203in}{1.224530in}}{\pgfqpoint{5.157203in}{1.213480in}}%
\pgfpathcurveto{\pgfqpoint{5.157203in}{1.202430in}}{\pgfqpoint{5.161593in}{1.191831in}}{\pgfqpoint{5.169406in}{1.184017in}}%
\pgfpathcurveto{\pgfqpoint{5.177220in}{1.176204in}}{\pgfqpoint{5.187819in}{1.171814in}}{\pgfqpoint{5.198869in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{5.198869in}{1.171814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649861in}{1.147069in}}%
\pgfpathcurveto{\pgfqpoint{3.660911in}{1.147069in}}{\pgfqpoint{3.671510in}{1.151459in}}{\pgfqpoint{3.679324in}{1.159272in}}%
\pgfpathcurveto{\pgfqpoint{3.687137in}{1.167086in}}{\pgfqpoint{3.691527in}{1.177685in}}{\pgfqpoint{3.691527in}{1.188735in}}%
\pgfpathcurveto{\pgfqpoint{3.691527in}{1.199785in}}{\pgfqpoint{3.687137in}{1.210384in}}{\pgfqpoint{3.679324in}{1.218198in}}%
\pgfpathcurveto{\pgfqpoint{3.671510in}{1.226012in}}{\pgfqpoint{3.660911in}{1.230402in}}{\pgfqpoint{3.649861in}{1.230402in}}%
\pgfpathcurveto{\pgfqpoint{3.638811in}{1.230402in}}{\pgfqpoint{3.628212in}{1.226012in}}{\pgfqpoint{3.620398in}{1.218198in}}%
\pgfpathcurveto{\pgfqpoint{3.612584in}{1.210384in}}{\pgfqpoint{3.608194in}{1.199785in}}{\pgfqpoint{3.608194in}{1.188735in}}%
\pgfpathcurveto{\pgfqpoint{3.608194in}{1.177685in}}{\pgfqpoint{3.612584in}{1.167086in}}{\pgfqpoint{3.620398in}{1.159272in}}%
\pgfpathcurveto{\pgfqpoint{3.628212in}{1.151459in}}{\pgfqpoint{3.638811in}{1.147069in}}{\pgfqpoint{3.649861in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{3.649861in}{1.147069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950180in}{1.139428in}}%
\pgfpathcurveto{\pgfqpoint{3.961230in}{1.139428in}}{\pgfqpoint{3.971829in}{1.143818in}}{\pgfqpoint{3.979643in}{1.151632in}}%
\pgfpathcurveto{\pgfqpoint{3.987456in}{1.159445in}}{\pgfqpoint{3.991846in}{1.170044in}}{\pgfqpoint{3.991846in}{1.181094in}}%
\pgfpathcurveto{\pgfqpoint{3.991846in}{1.192145in}}{\pgfqpoint{3.987456in}{1.202744in}}{\pgfqpoint{3.979643in}{1.210557in}}%
\pgfpathcurveto{\pgfqpoint{3.971829in}{1.218371in}}{\pgfqpoint{3.961230in}{1.222761in}}{\pgfqpoint{3.950180in}{1.222761in}}%
\pgfpathcurveto{\pgfqpoint{3.939130in}{1.222761in}}{\pgfqpoint{3.928531in}{1.218371in}}{\pgfqpoint{3.920717in}{1.210557in}}%
\pgfpathcurveto{\pgfqpoint{3.912903in}{1.202744in}}{\pgfqpoint{3.908513in}{1.192145in}}{\pgfqpoint{3.908513in}{1.181094in}}%
\pgfpathcurveto{\pgfqpoint{3.908513in}{1.170044in}}{\pgfqpoint{3.912903in}{1.159445in}}{\pgfqpoint{3.920717in}{1.151632in}}%
\pgfpathcurveto{\pgfqpoint{3.928531in}{1.143818in}}{\pgfqpoint{3.939130in}{1.139428in}}{\pgfqpoint{3.950180in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{1.139428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475927in}{2.368182in}}%
\pgfpathcurveto{\pgfqpoint{4.486977in}{2.368182in}}{\pgfqpoint{4.497576in}{2.372572in}}{\pgfqpoint{4.505390in}{2.380386in}}%
\pgfpathcurveto{\pgfqpoint{4.513204in}{2.388200in}}{\pgfqpoint{4.517594in}{2.398799in}}{\pgfqpoint{4.517594in}{2.409849in}}%
\pgfpathcurveto{\pgfqpoint{4.517594in}{2.420899in}}{\pgfqpoint{4.513204in}{2.431498in}}{\pgfqpoint{4.505390in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{4.497576in}{2.447125in}}{\pgfqpoint{4.486977in}{2.451516in}}{\pgfqpoint{4.475927in}{2.451516in}}%
\pgfpathcurveto{\pgfqpoint{4.464877in}{2.451516in}}{\pgfqpoint{4.454278in}{2.447125in}}{\pgfqpoint{4.446464in}{2.439312in}}%
\pgfpathcurveto{\pgfqpoint{4.438651in}{2.431498in}}{\pgfqpoint{4.434261in}{2.420899in}}{\pgfqpoint{4.434261in}{2.409849in}}%
\pgfpathcurveto{\pgfqpoint{4.434261in}{2.398799in}}{\pgfqpoint{4.438651in}{2.388200in}}{\pgfqpoint{4.446464in}{2.380386in}}%
\pgfpathcurveto{\pgfqpoint{4.454278in}{2.372572in}}{\pgfqpoint{4.464877in}{2.368182in}}{\pgfqpoint{4.475927in}{2.368182in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{2.368182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653603in}{2.493967in}}%
\pgfpathcurveto{\pgfqpoint{4.664653in}{2.493967in}}{\pgfqpoint{4.675252in}{2.498357in}}{\pgfqpoint{4.683066in}{2.506171in}}%
\pgfpathcurveto{\pgfqpoint{4.690880in}{2.513985in}}{\pgfqpoint{4.695270in}{2.524584in}}{\pgfqpoint{4.695270in}{2.535634in}}%
\pgfpathcurveto{\pgfqpoint{4.695270in}{2.546684in}}{\pgfqpoint{4.690880in}{2.557283in}}{\pgfqpoint{4.683066in}{2.565097in}}%
\pgfpathcurveto{\pgfqpoint{4.675252in}{2.572910in}}{\pgfqpoint{4.664653in}{2.577301in}}{\pgfqpoint{4.653603in}{2.577301in}}%
\pgfpathcurveto{\pgfqpoint{4.642553in}{2.577301in}}{\pgfqpoint{4.631954in}{2.572910in}}{\pgfqpoint{4.624140in}{2.565097in}}%
\pgfpathcurveto{\pgfqpoint{4.616327in}{2.557283in}}{\pgfqpoint{4.611937in}{2.546684in}}{\pgfqpoint{4.611937in}{2.535634in}}%
\pgfpathcurveto{\pgfqpoint{4.611937in}{2.524584in}}{\pgfqpoint{4.616327in}{2.513985in}}{\pgfqpoint{4.624140in}{2.506171in}}%
\pgfpathcurveto{\pgfqpoint{4.631954in}{2.498357in}}{\pgfqpoint{4.642553in}{2.493967in}}{\pgfqpoint{4.653603in}{2.493967in}}%
\pgfpathlineto{\pgfqpoint{4.653603in}{2.493967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789867in}{2.713580in}}%
\pgfpathcurveto{\pgfqpoint{4.800918in}{2.713580in}}{\pgfqpoint{4.811517in}{2.717970in}}{\pgfqpoint{4.819330in}{2.725784in}}%
\pgfpathcurveto{\pgfqpoint{4.827144in}{2.733598in}}{\pgfqpoint{4.831534in}{2.744197in}}{\pgfqpoint{4.831534in}{2.755247in}}%
\pgfpathcurveto{\pgfqpoint{4.831534in}{2.766297in}}{\pgfqpoint{4.827144in}{2.776896in}}{\pgfqpoint{4.819330in}{2.784709in}}%
\pgfpathcurveto{\pgfqpoint{4.811517in}{2.792523in}}{\pgfqpoint{4.800918in}{2.796913in}}{\pgfqpoint{4.789867in}{2.796913in}}%
\pgfpathcurveto{\pgfqpoint{4.778817in}{2.796913in}}{\pgfqpoint{4.768218in}{2.792523in}}{\pgfqpoint{4.760405in}{2.784709in}}%
\pgfpathcurveto{\pgfqpoint{4.752591in}{2.776896in}}{\pgfqpoint{4.748201in}{2.766297in}}{\pgfqpoint{4.748201in}{2.755247in}}%
\pgfpathcurveto{\pgfqpoint{4.748201in}{2.744197in}}{\pgfqpoint{4.752591in}{2.733598in}}{\pgfqpoint{4.760405in}{2.725784in}}%
\pgfpathcurveto{\pgfqpoint{4.768218in}{2.717970in}}{\pgfqpoint{4.778817in}{2.713580in}}{\pgfqpoint{4.789867in}{2.713580in}}%
\pgfpathlineto{\pgfqpoint{4.789867in}{2.713580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032544in}{2.585178in}}%
\pgfpathcurveto{\pgfqpoint{5.043594in}{2.585178in}}{\pgfqpoint{5.054193in}{2.589568in}}{\pgfqpoint{5.062007in}{2.597382in}}%
\pgfpathcurveto{\pgfqpoint{5.069821in}{2.605195in}}{\pgfqpoint{5.074211in}{2.615794in}}{\pgfqpoint{5.074211in}{2.626845in}}%
\pgfpathcurveto{\pgfqpoint{5.074211in}{2.637895in}}{\pgfqpoint{5.069821in}{2.648494in}}{\pgfqpoint{5.062007in}{2.656307in}}%
\pgfpathcurveto{\pgfqpoint{5.054193in}{2.664121in}}{\pgfqpoint{5.043594in}{2.668511in}}{\pgfqpoint{5.032544in}{2.668511in}}%
\pgfpathcurveto{\pgfqpoint{5.021494in}{2.668511in}}{\pgfqpoint{5.010895in}{2.664121in}}{\pgfqpoint{5.003081in}{2.656307in}}%
\pgfpathcurveto{\pgfqpoint{4.995268in}{2.648494in}}{\pgfqpoint{4.990878in}{2.637895in}}{\pgfqpoint{4.990878in}{2.626845in}}%
\pgfpathcurveto{\pgfqpoint{4.990878in}{2.615794in}}{\pgfqpoint{4.995268in}{2.605195in}}{\pgfqpoint{5.003081in}{2.597382in}}%
\pgfpathcurveto{\pgfqpoint{5.010895in}{2.589568in}}{\pgfqpoint{5.021494in}{2.585178in}}{\pgfqpoint{5.032544in}{2.585178in}}%
\pgfpathlineto{\pgfqpoint{5.032544in}{2.585178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936089in}{2.380380in}}%
\pgfpathcurveto{\pgfqpoint{3.947139in}{2.380380in}}{\pgfqpoint{3.957738in}{2.384771in}}{\pgfqpoint{3.965552in}{2.392584in}}%
\pgfpathcurveto{\pgfqpoint{3.973365in}{2.400398in}}{\pgfqpoint{3.977756in}{2.410997in}}{\pgfqpoint{3.977756in}{2.422047in}}%
\pgfpathcurveto{\pgfqpoint{3.977756in}{2.433097in}}{\pgfqpoint{3.973365in}{2.443696in}}{\pgfqpoint{3.965552in}{2.451510in}}%
\pgfpathcurveto{\pgfqpoint{3.957738in}{2.459323in}}{\pgfqpoint{3.947139in}{2.463714in}}{\pgfqpoint{3.936089in}{2.463714in}}%
\pgfpathcurveto{\pgfqpoint{3.925039in}{2.463714in}}{\pgfqpoint{3.914440in}{2.459323in}}{\pgfqpoint{3.906626in}{2.451510in}}%
\pgfpathcurveto{\pgfqpoint{3.898812in}{2.443696in}}{\pgfqpoint{3.894422in}{2.433097in}}{\pgfqpoint{3.894422in}{2.422047in}}%
\pgfpathcurveto{\pgfqpoint{3.894422in}{2.410997in}}{\pgfqpoint{3.898812in}{2.400398in}}{\pgfqpoint{3.906626in}{2.392584in}}%
\pgfpathcurveto{\pgfqpoint{3.914440in}{2.384771in}}{\pgfqpoint{3.925039in}{2.380380in}}{\pgfqpoint{3.936089in}{2.380380in}}%
\pgfpathlineto{\pgfqpoint{3.936089in}{2.380380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678471in}{1.161494in}}%
\pgfpathcurveto{\pgfqpoint{4.689521in}{1.161494in}}{\pgfqpoint{4.700120in}{1.165884in}}{\pgfqpoint{4.707934in}{1.173698in}}%
\pgfpathcurveto{\pgfqpoint{4.715747in}{1.181512in}}{\pgfqpoint{4.720138in}{1.192111in}}{\pgfqpoint{4.720138in}{1.203161in}}%
\pgfpathcurveto{\pgfqpoint{4.720138in}{1.214211in}}{\pgfqpoint{4.715747in}{1.224810in}}{\pgfqpoint{4.707934in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{4.700120in}{1.240437in}}{\pgfqpoint{4.689521in}{1.244827in}}{\pgfqpoint{4.678471in}{1.244827in}}%
\pgfpathcurveto{\pgfqpoint{4.667421in}{1.244827in}}{\pgfqpoint{4.656822in}{1.240437in}}{\pgfqpoint{4.649008in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{4.641195in}{1.224810in}}{\pgfqpoint{4.636804in}{1.214211in}}{\pgfqpoint{4.636804in}{1.203161in}}%
\pgfpathcurveto{\pgfqpoint{4.636804in}{1.192111in}}{\pgfqpoint{4.641195in}{1.181512in}}{\pgfqpoint{4.649008in}{1.173698in}}%
\pgfpathcurveto{\pgfqpoint{4.656822in}{1.165884in}}{\pgfqpoint{4.667421in}{1.161494in}}{\pgfqpoint{4.678471in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{4.678471in}{1.161494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075417in}{1.141643in}}%
\pgfpathcurveto{\pgfqpoint{5.086467in}{1.141643in}}{\pgfqpoint{5.097066in}{1.146033in}}{\pgfqpoint{5.104880in}{1.153847in}}%
\pgfpathcurveto{\pgfqpoint{5.112694in}{1.161661in}}{\pgfqpoint{5.117084in}{1.172260in}}{\pgfqpoint{5.117084in}{1.183310in}}%
\pgfpathcurveto{\pgfqpoint{5.117084in}{1.194360in}}{\pgfqpoint{5.112694in}{1.204959in}}{\pgfqpoint{5.104880in}{1.212773in}}%
\pgfpathcurveto{\pgfqpoint{5.097066in}{1.220586in}}{\pgfqpoint{5.086467in}{1.224976in}}{\pgfqpoint{5.075417in}{1.224976in}}%
\pgfpathcurveto{\pgfqpoint{5.064367in}{1.224976in}}{\pgfqpoint{5.053768in}{1.220586in}}{\pgfqpoint{5.045954in}{1.212773in}}%
\pgfpathcurveto{\pgfqpoint{5.038141in}{1.204959in}}{\pgfqpoint{5.033750in}{1.194360in}}{\pgfqpoint{5.033750in}{1.183310in}}%
\pgfpathcurveto{\pgfqpoint{5.033750in}{1.172260in}}{\pgfqpoint{5.038141in}{1.161661in}}{\pgfqpoint{5.045954in}{1.153847in}}%
\pgfpathcurveto{\pgfqpoint{5.053768in}{1.146033in}}{\pgfqpoint{5.064367in}{1.141643in}}{\pgfqpoint{5.075417in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{5.075417in}{1.141643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145559in}{1.137282in}}%
\pgfpathcurveto{\pgfqpoint{5.156609in}{1.137282in}}{\pgfqpoint{5.167208in}{1.141673in}}{\pgfqpoint{5.175021in}{1.149486in}}%
\pgfpathcurveto{\pgfqpoint{5.182835in}{1.157300in}}{\pgfqpoint{5.187225in}{1.167899in}}{\pgfqpoint{5.187225in}{1.178949in}}%
\pgfpathcurveto{\pgfqpoint{5.187225in}{1.189999in}}{\pgfqpoint{5.182835in}{1.200598in}}{\pgfqpoint{5.175021in}{1.208412in}}%
\pgfpathcurveto{\pgfqpoint{5.167208in}{1.216225in}}{\pgfqpoint{5.156609in}{1.220616in}}{\pgfqpoint{5.145559in}{1.220616in}}%
\pgfpathcurveto{\pgfqpoint{5.134508in}{1.220616in}}{\pgfqpoint{5.123909in}{1.216225in}}{\pgfqpoint{5.116096in}{1.208412in}}%
\pgfpathcurveto{\pgfqpoint{5.108282in}{1.200598in}}{\pgfqpoint{5.103892in}{1.189999in}}{\pgfqpoint{5.103892in}{1.178949in}}%
\pgfpathcurveto{\pgfqpoint{5.103892in}{1.167899in}}{\pgfqpoint{5.108282in}{1.157300in}}{\pgfqpoint{5.116096in}{1.149486in}}%
\pgfpathcurveto{\pgfqpoint{5.123909in}{1.141673in}}{\pgfqpoint{5.134508in}{1.137282in}}{\pgfqpoint{5.145559in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{5.145559in}{1.137282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567194in}{1.194224in}}%
\pgfpathcurveto{\pgfqpoint{3.578244in}{1.194224in}}{\pgfqpoint{3.588843in}{1.198614in}}{\pgfqpoint{3.596657in}{1.206428in}}%
\pgfpathcurveto{\pgfqpoint{3.604471in}{1.214242in}}{\pgfqpoint{3.608861in}{1.224841in}}{\pgfqpoint{3.608861in}{1.235891in}}%
\pgfpathcurveto{\pgfqpoint{3.608861in}{1.246941in}}{\pgfqpoint{3.604471in}{1.257540in}}{\pgfqpoint{3.596657in}{1.265354in}}%
\pgfpathcurveto{\pgfqpoint{3.588843in}{1.273167in}}{\pgfqpoint{3.578244in}{1.277558in}}{\pgfqpoint{3.567194in}{1.277558in}}%
\pgfpathcurveto{\pgfqpoint{3.556144in}{1.277558in}}{\pgfqpoint{3.545545in}{1.273167in}}{\pgfqpoint{3.537731in}{1.265354in}}%
\pgfpathcurveto{\pgfqpoint{3.529918in}{1.257540in}}{\pgfqpoint{3.525527in}{1.246941in}}{\pgfqpoint{3.525527in}{1.235891in}}%
\pgfpathcurveto{\pgfqpoint{3.525527in}{1.224841in}}{\pgfqpoint{3.529918in}{1.214242in}}{\pgfqpoint{3.537731in}{1.206428in}}%
\pgfpathcurveto{\pgfqpoint{3.545545in}{1.198614in}}{\pgfqpoint{3.556144in}{1.194224in}}{\pgfqpoint{3.567194in}{1.194224in}}%
\pgfpathlineto{\pgfqpoint{3.567194in}{1.194224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969933in}{1.185299in}}%
\pgfpathcurveto{\pgfqpoint{3.980983in}{1.185299in}}{\pgfqpoint{3.991582in}{1.189689in}}{\pgfqpoint{3.999396in}{1.197503in}}%
\pgfpathcurveto{\pgfqpoint{4.007210in}{1.205317in}}{\pgfqpoint{4.011600in}{1.215916in}}{\pgfqpoint{4.011600in}{1.226966in}}%
\pgfpathcurveto{\pgfqpoint{4.011600in}{1.238016in}}{\pgfqpoint{4.007210in}{1.248615in}}{\pgfqpoint{3.999396in}{1.256429in}}%
\pgfpathcurveto{\pgfqpoint{3.991582in}{1.264242in}}{\pgfqpoint{3.980983in}{1.268632in}}{\pgfqpoint{3.969933in}{1.268632in}}%
\pgfpathcurveto{\pgfqpoint{3.958883in}{1.268632in}}{\pgfqpoint{3.948284in}{1.264242in}}{\pgfqpoint{3.940470in}{1.256429in}}%
\pgfpathcurveto{\pgfqpoint{3.932657in}{1.248615in}}{\pgfqpoint{3.928266in}{1.238016in}}{\pgfqpoint{3.928266in}{1.226966in}}%
\pgfpathcurveto{\pgfqpoint{3.928266in}{1.215916in}}{\pgfqpoint{3.932657in}{1.205317in}}{\pgfqpoint{3.940470in}{1.197503in}}%
\pgfpathcurveto{\pgfqpoint{3.948284in}{1.189689in}}{\pgfqpoint{3.958883in}{1.185299in}}{\pgfqpoint{3.969933in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{3.969933in}{1.185299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967413in}{1.775899in}}%
\pgfpathcurveto{\pgfqpoint{4.978463in}{1.775899in}}{\pgfqpoint{4.989062in}{1.780289in}}{\pgfqpoint{4.996876in}{1.788103in}}%
\pgfpathcurveto{\pgfqpoint{5.004689in}{1.795916in}}{\pgfqpoint{5.009080in}{1.806515in}}{\pgfqpoint{5.009080in}{1.817566in}}%
\pgfpathcurveto{\pgfqpoint{5.009080in}{1.828616in}}{\pgfqpoint{5.004689in}{1.839215in}}{\pgfqpoint{4.996876in}{1.847028in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{1.854842in}}{\pgfqpoint{4.978463in}{1.859232in}}{\pgfqpoint{4.967413in}{1.859232in}}%
\pgfpathcurveto{\pgfqpoint{4.956363in}{1.859232in}}{\pgfqpoint{4.945764in}{1.854842in}}{\pgfqpoint{4.937950in}{1.847028in}}%
\pgfpathcurveto{\pgfqpoint{4.930137in}{1.839215in}}{\pgfqpoint{4.925746in}{1.828616in}}{\pgfqpoint{4.925746in}{1.817566in}}%
\pgfpathcurveto{\pgfqpoint{4.925746in}{1.806515in}}{\pgfqpoint{4.930137in}{1.795916in}}{\pgfqpoint{4.937950in}{1.788103in}}%
\pgfpathcurveto{\pgfqpoint{4.945764in}{1.780289in}}{\pgfqpoint{4.956363in}{1.775899in}}{\pgfqpoint{4.967413in}{1.775899in}}%
\pgfpathlineto{\pgfqpoint{4.967413in}{1.775899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010390in}{1.798261in}}%
\pgfpathcurveto{\pgfqpoint{5.021440in}{1.798261in}}{\pgfqpoint{5.032039in}{1.802651in}}{\pgfqpoint{5.039853in}{1.810465in}}%
\pgfpathcurveto{\pgfqpoint{5.047667in}{1.818279in}}{\pgfqpoint{5.052057in}{1.828878in}}{\pgfqpoint{5.052057in}{1.839928in}}%
\pgfpathcurveto{\pgfqpoint{5.052057in}{1.850978in}}{\pgfqpoint{5.047667in}{1.861577in}}{\pgfqpoint{5.039853in}{1.869391in}}%
\pgfpathcurveto{\pgfqpoint{5.032039in}{1.877204in}}{\pgfqpoint{5.021440in}{1.881595in}}{\pgfqpoint{5.010390in}{1.881595in}}%
\pgfpathcurveto{\pgfqpoint{4.999340in}{1.881595in}}{\pgfqpoint{4.988741in}{1.877204in}}{\pgfqpoint{4.980927in}{1.869391in}}%
\pgfpathcurveto{\pgfqpoint{4.973114in}{1.861577in}}{\pgfqpoint{4.968724in}{1.850978in}}{\pgfqpoint{4.968724in}{1.839928in}}%
\pgfpathcurveto{\pgfqpoint{4.968724in}{1.828878in}}{\pgfqpoint{4.973114in}{1.818279in}}{\pgfqpoint{4.980927in}{1.810465in}}%
\pgfpathcurveto{\pgfqpoint{4.988741in}{1.802651in}}{\pgfqpoint{4.999340in}{1.798261in}}{\pgfqpoint{5.010390in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{5.010390in}{1.798261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068372in}{1.802822in}}%
\pgfpathcurveto{\pgfqpoint{5.079422in}{1.802822in}}{\pgfqpoint{5.090021in}{1.807212in}}{\pgfqpoint{5.097834in}{1.815025in}}%
\pgfpathcurveto{\pgfqpoint{5.105648in}{1.822839in}}{\pgfqpoint{5.110038in}{1.833438in}}{\pgfqpoint{5.110038in}{1.844488in}}%
\pgfpathcurveto{\pgfqpoint{5.110038in}{1.855538in}}{\pgfqpoint{5.105648in}{1.866137in}}{\pgfqpoint{5.097834in}{1.873951in}}%
\pgfpathcurveto{\pgfqpoint{5.090021in}{1.881765in}}{\pgfqpoint{5.079422in}{1.886155in}}{\pgfqpoint{5.068372in}{1.886155in}}%
\pgfpathcurveto{\pgfqpoint{5.057322in}{1.886155in}}{\pgfqpoint{5.046723in}{1.881765in}}{\pgfqpoint{5.038909in}{1.873951in}}%
\pgfpathcurveto{\pgfqpoint{5.031095in}{1.866137in}}{\pgfqpoint{5.026705in}{1.855538in}}{\pgfqpoint{5.026705in}{1.844488in}}%
\pgfpathcurveto{\pgfqpoint{5.026705in}{1.833438in}}{\pgfqpoint{5.031095in}{1.822839in}}{\pgfqpoint{5.038909in}{1.815025in}}%
\pgfpathcurveto{\pgfqpoint{5.046723in}{1.807212in}}{\pgfqpoint{5.057322in}{1.802822in}}{\pgfqpoint{5.068372in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{5.068372in}{1.802822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186448in}{1.578032in}}%
\pgfpathcurveto{\pgfqpoint{5.197498in}{1.578032in}}{\pgfqpoint{5.208097in}{1.582422in}}{\pgfqpoint{5.215911in}{1.590235in}}%
\pgfpathcurveto{\pgfqpoint{5.223725in}{1.598049in}}{\pgfqpoint{5.228115in}{1.608648in}}{\pgfqpoint{5.228115in}{1.619698in}}%
\pgfpathcurveto{\pgfqpoint{5.228115in}{1.630748in}}{\pgfqpoint{5.223725in}{1.641347in}}{\pgfqpoint{5.215911in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{5.208097in}{1.656975in}}{\pgfqpoint{5.197498in}{1.661365in}}{\pgfqpoint{5.186448in}{1.661365in}}%
\pgfpathcurveto{\pgfqpoint{5.175398in}{1.661365in}}{\pgfqpoint{5.164799in}{1.656975in}}{\pgfqpoint{5.156986in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{5.149172in}{1.641347in}}{\pgfqpoint{5.144782in}{1.630748in}}{\pgfqpoint{5.144782in}{1.619698in}}%
\pgfpathcurveto{\pgfqpoint{5.144782in}{1.608648in}}{\pgfqpoint{5.149172in}{1.598049in}}{\pgfqpoint{5.156986in}{1.590235in}}%
\pgfpathcurveto{\pgfqpoint{5.164799in}{1.582422in}}{\pgfqpoint{5.175398in}{1.578032in}}{\pgfqpoint{5.186448in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{5.186448in}{1.578032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922703in}{0.972414in}}%
\pgfpathcurveto{\pgfqpoint{3.933753in}{0.972414in}}{\pgfqpoint{3.944352in}{0.976804in}}{\pgfqpoint{3.952165in}{0.984618in}}%
\pgfpathcurveto{\pgfqpoint{3.959979in}{0.992431in}}{\pgfqpoint{3.964369in}{1.003030in}}{\pgfqpoint{3.964369in}{1.014081in}}%
\pgfpathcurveto{\pgfqpoint{3.964369in}{1.025131in}}{\pgfqpoint{3.959979in}{1.035730in}}{\pgfqpoint{3.952165in}{1.043543in}}%
\pgfpathcurveto{\pgfqpoint{3.944352in}{1.051357in}}{\pgfqpoint{3.933753in}{1.055747in}}{\pgfqpoint{3.922703in}{1.055747in}}%
\pgfpathcurveto{\pgfqpoint{3.911652in}{1.055747in}}{\pgfqpoint{3.901053in}{1.051357in}}{\pgfqpoint{3.893240in}{1.043543in}}%
\pgfpathcurveto{\pgfqpoint{3.885426in}{1.035730in}}{\pgfqpoint{3.881036in}{1.025131in}}{\pgfqpoint{3.881036in}{1.014081in}}%
\pgfpathcurveto{\pgfqpoint{3.881036in}{1.003030in}}{\pgfqpoint{3.885426in}{0.992431in}}{\pgfqpoint{3.893240in}{0.984618in}}%
\pgfpathcurveto{\pgfqpoint{3.901053in}{0.976804in}}{\pgfqpoint{3.911652in}{0.972414in}}{\pgfqpoint{3.922703in}{0.972414in}}%
\pgfpathlineto{\pgfqpoint{3.922703in}{0.972414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595100in}{1.783481in}}%
\pgfpathcurveto{\pgfqpoint{4.606150in}{1.783481in}}{\pgfqpoint{4.616749in}{1.787872in}}{\pgfqpoint{4.624563in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{4.632376in}{1.803499in}}{\pgfqpoint{4.636766in}{1.814098in}}{\pgfqpoint{4.636766in}{1.825148in}}%
\pgfpathcurveto{\pgfqpoint{4.636766in}{1.836198in}}{\pgfqpoint{4.632376in}{1.846797in}}{\pgfqpoint{4.624563in}{1.854611in}}%
\pgfpathcurveto{\pgfqpoint{4.616749in}{1.862425in}}{\pgfqpoint{4.606150in}{1.866815in}}{\pgfqpoint{4.595100in}{1.866815in}}%
\pgfpathcurveto{\pgfqpoint{4.584050in}{1.866815in}}{\pgfqpoint{4.573451in}{1.862425in}}{\pgfqpoint{4.565637in}{1.854611in}}%
\pgfpathcurveto{\pgfqpoint{4.557823in}{1.846797in}}{\pgfqpoint{4.553433in}{1.836198in}}{\pgfqpoint{4.553433in}{1.825148in}}%
\pgfpathcurveto{\pgfqpoint{4.553433in}{1.814098in}}{\pgfqpoint{4.557823in}{1.803499in}}{\pgfqpoint{4.565637in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{4.573451in}{1.787872in}}{\pgfqpoint{4.584050in}{1.783481in}}{\pgfqpoint{4.595100in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{4.595100in}{1.783481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616732in}{1.795646in}}%
\pgfpathcurveto{\pgfqpoint{4.627782in}{1.795646in}}{\pgfqpoint{4.638381in}{1.800037in}}{\pgfqpoint{4.646195in}{1.807850in}}%
\pgfpathcurveto{\pgfqpoint{4.654008in}{1.815664in}}{\pgfqpoint{4.658399in}{1.826263in}}{\pgfqpoint{4.658399in}{1.837313in}}%
\pgfpathcurveto{\pgfqpoint{4.658399in}{1.848363in}}{\pgfqpoint{4.654008in}{1.858962in}}{\pgfqpoint{4.646195in}{1.866776in}}%
\pgfpathcurveto{\pgfqpoint{4.638381in}{1.874590in}}{\pgfqpoint{4.627782in}{1.878980in}}{\pgfqpoint{4.616732in}{1.878980in}}%
\pgfpathcurveto{\pgfqpoint{4.605682in}{1.878980in}}{\pgfqpoint{4.595083in}{1.874590in}}{\pgfqpoint{4.587269in}{1.866776in}}%
\pgfpathcurveto{\pgfqpoint{4.579456in}{1.858962in}}{\pgfqpoint{4.575065in}{1.848363in}}{\pgfqpoint{4.575065in}{1.837313in}}%
\pgfpathcurveto{\pgfqpoint{4.575065in}{1.826263in}}{\pgfqpoint{4.579456in}{1.815664in}}{\pgfqpoint{4.587269in}{1.807850in}}%
\pgfpathcurveto{\pgfqpoint{4.595083in}{1.800037in}}{\pgfqpoint{4.605682in}{1.795646in}}{\pgfqpoint{4.616732in}{1.795646in}}%
\pgfpathlineto{\pgfqpoint{4.616732in}{1.795646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676618in}{1.795016in}}%
\pgfpathcurveto{\pgfqpoint{4.687668in}{1.795016in}}{\pgfqpoint{4.698268in}{1.799406in}}{\pgfqpoint{4.706081in}{1.807220in}}%
\pgfpathcurveto{\pgfqpoint{4.713895in}{1.815034in}}{\pgfqpoint{4.718285in}{1.825633in}}{\pgfqpoint{4.718285in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{4.718285in}{1.847733in}}{\pgfqpoint{4.713895in}{1.858332in}}{\pgfqpoint{4.706081in}{1.866146in}}%
\pgfpathcurveto{\pgfqpoint{4.698268in}{1.873959in}}{\pgfqpoint{4.687668in}{1.878349in}}{\pgfqpoint{4.676618in}{1.878349in}}%
\pgfpathcurveto{\pgfqpoint{4.665568in}{1.878349in}}{\pgfqpoint{4.654969in}{1.873959in}}{\pgfqpoint{4.647156in}{1.866146in}}%
\pgfpathcurveto{\pgfqpoint{4.639342in}{1.858332in}}{\pgfqpoint{4.634952in}{1.847733in}}{\pgfqpoint{4.634952in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{4.634952in}{1.825633in}}{\pgfqpoint{4.639342in}{1.815034in}}{\pgfqpoint{4.647156in}{1.807220in}}%
\pgfpathcurveto{\pgfqpoint{4.654969in}{1.799406in}}{\pgfqpoint{4.665568in}{1.795016in}}{\pgfqpoint{4.676618in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{4.676618in}{1.795016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819980in}{1.820269in}}%
\pgfpathcurveto{\pgfqpoint{4.831030in}{1.820269in}}{\pgfqpoint{4.841629in}{1.824659in}}{\pgfqpoint{4.849443in}{1.832472in}}%
\pgfpathcurveto{\pgfqpoint{4.857257in}{1.840286in}}{\pgfqpoint{4.861647in}{1.850885in}}{\pgfqpoint{4.861647in}{1.861935in}}%
\pgfpathcurveto{\pgfqpoint{4.861647in}{1.872985in}}{\pgfqpoint{4.857257in}{1.883584in}}{\pgfqpoint{4.849443in}{1.891398in}}%
\pgfpathcurveto{\pgfqpoint{4.841629in}{1.899212in}}{\pgfqpoint{4.831030in}{1.903602in}}{\pgfqpoint{4.819980in}{1.903602in}}%
\pgfpathcurveto{\pgfqpoint{4.808930in}{1.903602in}}{\pgfqpoint{4.798331in}{1.899212in}}{\pgfqpoint{4.790518in}{1.891398in}}%
\pgfpathcurveto{\pgfqpoint{4.782704in}{1.883584in}}{\pgfqpoint{4.778314in}{1.872985in}}{\pgfqpoint{4.778314in}{1.861935in}}%
\pgfpathcurveto{\pgfqpoint{4.778314in}{1.850885in}}{\pgfqpoint{4.782704in}{1.840286in}}{\pgfqpoint{4.790518in}{1.832472in}}%
\pgfpathcurveto{\pgfqpoint{4.798331in}{1.824659in}}{\pgfqpoint{4.808930in}{1.820269in}}{\pgfqpoint{4.819980in}{1.820269in}}%
\pgfpathlineto{\pgfqpoint{4.819980in}{1.820269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761779in}{0.991080in}}%
\pgfpathcurveto{\pgfqpoint{3.772829in}{0.991080in}}{\pgfqpoint{3.783428in}{0.995470in}}{\pgfqpoint{3.791242in}{1.003284in}}%
\pgfpathcurveto{\pgfqpoint{3.799056in}{1.011098in}}{\pgfqpoint{3.803446in}{1.021697in}}{\pgfqpoint{3.803446in}{1.032747in}}%
\pgfpathcurveto{\pgfqpoint{3.803446in}{1.043797in}}{\pgfqpoint{3.799056in}{1.054396in}}{\pgfqpoint{3.791242in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{3.783428in}{1.070023in}}{\pgfqpoint{3.772829in}{1.074414in}}{\pgfqpoint{3.761779in}{1.074414in}}%
\pgfpathcurveto{\pgfqpoint{3.750729in}{1.074414in}}{\pgfqpoint{3.740130in}{1.070023in}}{\pgfqpoint{3.732316in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{3.724503in}{1.054396in}}{\pgfqpoint{3.720112in}{1.043797in}}{\pgfqpoint{3.720112in}{1.032747in}}%
\pgfpathcurveto{\pgfqpoint{3.720112in}{1.021697in}}{\pgfqpoint{3.724503in}{1.011098in}}{\pgfqpoint{3.732316in}{1.003284in}}%
\pgfpathcurveto{\pgfqpoint{3.740130in}{0.995470in}}{\pgfqpoint{3.750729in}{0.991080in}}{\pgfqpoint{3.761779in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{3.761779in}{0.991080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863923in}{1.135671in}}%
\pgfpathcurveto{\pgfqpoint{4.874973in}{1.135671in}}{\pgfqpoint{4.885572in}{1.140061in}}{\pgfqpoint{4.893386in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{4.901199in}{1.155688in}}{\pgfqpoint{4.905590in}{1.166287in}}{\pgfqpoint{4.905590in}{1.177337in}}%
\pgfpathcurveto{\pgfqpoint{4.905590in}{1.188388in}}{\pgfqpoint{4.901199in}{1.198987in}}{\pgfqpoint{4.893386in}{1.206800in}}%
\pgfpathcurveto{\pgfqpoint{4.885572in}{1.214614in}}{\pgfqpoint{4.874973in}{1.219004in}}{\pgfqpoint{4.863923in}{1.219004in}}%
\pgfpathcurveto{\pgfqpoint{4.852873in}{1.219004in}}{\pgfqpoint{4.842274in}{1.214614in}}{\pgfqpoint{4.834460in}{1.206800in}}%
\pgfpathcurveto{\pgfqpoint{4.826647in}{1.198987in}}{\pgfqpoint{4.822256in}{1.188388in}}{\pgfqpoint{4.822256in}{1.177337in}}%
\pgfpathcurveto{\pgfqpoint{4.822256in}{1.166287in}}{\pgfqpoint{4.826647in}{1.155688in}}{\pgfqpoint{4.834460in}{1.147875in}}%
\pgfpathcurveto{\pgfqpoint{4.842274in}{1.140061in}}{\pgfqpoint{4.852873in}{1.135671in}}{\pgfqpoint{4.863923in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{4.863923in}{1.135671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034554in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{5.045604in}{1.127537in}}{\pgfqpoint{5.056203in}{1.131927in}}{\pgfqpoint{5.064016in}{1.139741in}}%
\pgfpathcurveto{\pgfqpoint{5.071830in}{1.147555in}}{\pgfqpoint{5.076220in}{1.158154in}}{\pgfqpoint{5.076220in}{1.169204in}}%
\pgfpathcurveto{\pgfqpoint{5.076220in}{1.180254in}}{\pgfqpoint{5.071830in}{1.190853in}}{\pgfqpoint{5.064016in}{1.198667in}}%
\pgfpathcurveto{\pgfqpoint{5.056203in}{1.206480in}}{\pgfqpoint{5.045604in}{1.210871in}}{\pgfqpoint{5.034554in}{1.210871in}}%
\pgfpathcurveto{\pgfqpoint{5.023503in}{1.210871in}}{\pgfqpoint{5.012904in}{1.206480in}}{\pgfqpoint{5.005091in}{1.198667in}}%
\pgfpathcurveto{\pgfqpoint{4.997277in}{1.190853in}}{\pgfqpoint{4.992887in}{1.180254in}}{\pgfqpoint{4.992887in}{1.169204in}}%
\pgfpathcurveto{\pgfqpoint{4.992887in}{1.158154in}}{\pgfqpoint{4.997277in}{1.147555in}}{\pgfqpoint{5.005091in}{1.139741in}}%
\pgfpathcurveto{\pgfqpoint{5.012904in}{1.131927in}}{\pgfqpoint{5.023503in}{1.127537in}}{\pgfqpoint{5.034554in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{5.034554in}{1.127537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640780in}{1.124060in}}%
\pgfpathcurveto{\pgfqpoint{3.651830in}{1.124060in}}{\pgfqpoint{3.662429in}{1.128450in}}{\pgfqpoint{3.670243in}{1.136264in}}%
\pgfpathcurveto{\pgfqpoint{3.678056in}{1.144077in}}{\pgfqpoint{3.682447in}{1.154676in}}{\pgfqpoint{3.682447in}{1.165726in}}%
\pgfpathcurveto{\pgfqpoint{3.682447in}{1.176776in}}{\pgfqpoint{3.678056in}{1.187375in}}{\pgfqpoint{3.670243in}{1.195189in}}%
\pgfpathcurveto{\pgfqpoint{3.662429in}{1.203003in}}{\pgfqpoint{3.651830in}{1.207393in}}{\pgfqpoint{3.640780in}{1.207393in}}%
\pgfpathcurveto{\pgfqpoint{3.629730in}{1.207393in}}{\pgfqpoint{3.619131in}{1.203003in}}{\pgfqpoint{3.611317in}{1.195189in}}%
\pgfpathcurveto{\pgfqpoint{3.603504in}{1.187375in}}{\pgfqpoint{3.599113in}{1.176776in}}{\pgfqpoint{3.599113in}{1.165726in}}%
\pgfpathcurveto{\pgfqpoint{3.599113in}{1.154676in}}{\pgfqpoint{3.603504in}{1.144077in}}{\pgfqpoint{3.611317in}{1.136264in}}%
\pgfpathcurveto{\pgfqpoint{3.619131in}{1.128450in}}{\pgfqpoint{3.629730in}{1.124060in}}{\pgfqpoint{3.640780in}{1.124060in}}%
\pgfpathlineto{\pgfqpoint{3.640780in}{1.124060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747271in}{1.127534in}}%
\pgfpathcurveto{\pgfqpoint{3.758321in}{1.127534in}}{\pgfqpoint{3.768920in}{1.131924in}}{\pgfqpoint{3.776733in}{1.139738in}}%
\pgfpathcurveto{\pgfqpoint{3.784547in}{1.147551in}}{\pgfqpoint{3.788937in}{1.158150in}}{\pgfqpoint{3.788937in}{1.169200in}}%
\pgfpathcurveto{\pgfqpoint{3.788937in}{1.180250in}}{\pgfqpoint{3.784547in}{1.190850in}}{\pgfqpoint{3.776733in}{1.198663in}}%
\pgfpathcurveto{\pgfqpoint{3.768920in}{1.206477in}}{\pgfqpoint{3.758321in}{1.210867in}}{\pgfqpoint{3.747271in}{1.210867in}}%
\pgfpathcurveto{\pgfqpoint{3.736221in}{1.210867in}}{\pgfqpoint{3.725622in}{1.206477in}}{\pgfqpoint{3.717808in}{1.198663in}}%
\pgfpathcurveto{\pgfqpoint{3.709994in}{1.190850in}}{\pgfqpoint{3.705604in}{1.180250in}}{\pgfqpoint{3.705604in}{1.169200in}}%
\pgfpathcurveto{\pgfqpoint{3.705604in}{1.158150in}}{\pgfqpoint{3.709994in}{1.147551in}}{\pgfqpoint{3.717808in}{1.139738in}}%
\pgfpathcurveto{\pgfqpoint{3.725622in}{1.131924in}}{\pgfqpoint{3.736221in}{1.127534in}}{\pgfqpoint{3.747271in}{1.127534in}}%
\pgfpathlineto{\pgfqpoint{3.747271in}{1.127534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822370in}{1.125656in}}%
\pgfpathcurveto{\pgfqpoint{3.833420in}{1.125656in}}{\pgfqpoint{3.844019in}{1.130046in}}{\pgfqpoint{3.851833in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{3.859646in}{1.145673in}}{\pgfqpoint{3.864037in}{1.156272in}}{\pgfqpoint{3.864037in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{3.864037in}{1.178373in}}{\pgfqpoint{3.859646in}{1.188972in}}{\pgfqpoint{3.851833in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{3.844019in}{1.204599in}}{\pgfqpoint{3.833420in}{1.208989in}}{\pgfqpoint{3.822370in}{1.208989in}}%
\pgfpathcurveto{\pgfqpoint{3.811320in}{1.208989in}}{\pgfqpoint{3.800721in}{1.204599in}}{\pgfqpoint{3.792907in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{3.785094in}{1.188972in}}{\pgfqpoint{3.780703in}{1.178373in}}{\pgfqpoint{3.780703in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{3.780703in}{1.156272in}}{\pgfqpoint{3.785094in}{1.145673in}}{\pgfqpoint{3.792907in}{1.137860in}}%
\pgfpathcurveto{\pgfqpoint{3.800721in}{1.130046in}}{\pgfqpoint{3.811320in}{1.125656in}}{\pgfqpoint{3.822370in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{3.822370in}{1.125656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853590in}{1.701936in}}%
\pgfpathcurveto{\pgfqpoint{4.864640in}{1.701936in}}{\pgfqpoint{4.875239in}{1.706326in}}{\pgfqpoint{4.883053in}{1.714140in}}%
\pgfpathcurveto{\pgfqpoint{4.890866in}{1.721953in}}{\pgfqpoint{4.895256in}{1.732552in}}{\pgfqpoint{4.895256in}{1.743603in}}%
\pgfpathcurveto{\pgfqpoint{4.895256in}{1.754653in}}{\pgfqpoint{4.890866in}{1.765252in}}{\pgfqpoint{4.883053in}{1.773065in}}%
\pgfpathcurveto{\pgfqpoint{4.875239in}{1.780879in}}{\pgfqpoint{4.864640in}{1.785269in}}{\pgfqpoint{4.853590in}{1.785269in}}%
\pgfpathcurveto{\pgfqpoint{4.842540in}{1.785269in}}{\pgfqpoint{4.831941in}{1.780879in}}{\pgfqpoint{4.824127in}{1.773065in}}%
\pgfpathcurveto{\pgfqpoint{4.816313in}{1.765252in}}{\pgfqpoint{4.811923in}{1.754653in}}{\pgfqpoint{4.811923in}{1.743603in}}%
\pgfpathcurveto{\pgfqpoint{4.811923in}{1.732552in}}{\pgfqpoint{4.816313in}{1.721953in}}{\pgfqpoint{4.824127in}{1.714140in}}%
\pgfpathcurveto{\pgfqpoint{4.831941in}{1.706326in}}{\pgfqpoint{4.842540in}{1.701936in}}{\pgfqpoint{4.853590in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{4.853590in}{1.701936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685971in}{1.753173in}}%
\pgfpathcurveto{\pgfqpoint{5.697021in}{1.753173in}}{\pgfqpoint{5.707620in}{1.757563in}}{\pgfqpoint{5.715434in}{1.765377in}}%
\pgfpathcurveto{\pgfqpoint{5.723247in}{1.773191in}}{\pgfqpoint{5.727638in}{1.783790in}}{\pgfqpoint{5.727638in}{1.794840in}}%
\pgfpathcurveto{\pgfqpoint{5.727638in}{1.805890in}}{\pgfqpoint{5.723247in}{1.816489in}}{\pgfqpoint{5.715434in}{1.824303in}}%
\pgfpathcurveto{\pgfqpoint{5.707620in}{1.832116in}}{\pgfqpoint{5.697021in}{1.836507in}}{\pgfqpoint{5.685971in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{5.674921in}{1.836507in}}{\pgfqpoint{5.664322in}{1.832116in}}{\pgfqpoint{5.656508in}{1.824303in}}%
\pgfpathcurveto{\pgfqpoint{5.648695in}{1.816489in}}{\pgfqpoint{5.644304in}{1.805890in}}{\pgfqpoint{5.644304in}{1.794840in}}%
\pgfpathcurveto{\pgfqpoint{5.644304in}{1.783790in}}{\pgfqpoint{5.648695in}{1.773191in}}{\pgfqpoint{5.656508in}{1.765377in}}%
\pgfpathcurveto{\pgfqpoint{5.664322in}{1.757563in}}{\pgfqpoint{5.674921in}{1.753173in}}{\pgfqpoint{5.685971in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{5.685971in}{1.753173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760444in}{1.836164in}}%
\pgfpathcurveto{\pgfqpoint{5.771494in}{1.836164in}}{\pgfqpoint{5.782093in}{1.840555in}}{\pgfqpoint{5.789907in}{1.848368in}}%
\pgfpathcurveto{\pgfqpoint{5.797721in}{1.856182in}}{\pgfqpoint{5.802111in}{1.866781in}}{\pgfqpoint{5.802111in}{1.877831in}}%
\pgfpathcurveto{\pgfqpoint{5.802111in}{1.888881in}}{\pgfqpoint{5.797721in}{1.899480in}}{\pgfqpoint{5.789907in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{5.782093in}{1.915107in}}{\pgfqpoint{5.771494in}{1.919498in}}{\pgfqpoint{5.760444in}{1.919498in}}%
\pgfpathcurveto{\pgfqpoint{5.749394in}{1.919498in}}{\pgfqpoint{5.738795in}{1.915107in}}{\pgfqpoint{5.730981in}{1.907294in}}%
\pgfpathcurveto{\pgfqpoint{5.723168in}{1.899480in}}{\pgfqpoint{5.718777in}{1.888881in}}{\pgfqpoint{5.718777in}{1.877831in}}%
\pgfpathcurveto{\pgfqpoint{5.718777in}{1.866781in}}{\pgfqpoint{5.723168in}{1.856182in}}{\pgfqpoint{5.730981in}{1.848368in}}%
\pgfpathcurveto{\pgfqpoint{5.738795in}{1.840555in}}{\pgfqpoint{5.749394in}{1.836164in}}{\pgfqpoint{5.760444in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{5.760444in}{1.836164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658968in}{1.747748in}}%
\pgfpathcurveto{\pgfqpoint{3.670018in}{1.747748in}}{\pgfqpoint{3.680617in}{1.752139in}}{\pgfqpoint{3.688430in}{1.759952in}}%
\pgfpathcurveto{\pgfqpoint{3.696244in}{1.767766in}}{\pgfqpoint{3.700634in}{1.778365in}}{\pgfqpoint{3.700634in}{1.789415in}}%
\pgfpathcurveto{\pgfqpoint{3.700634in}{1.800465in}}{\pgfqpoint{3.696244in}{1.811064in}}{\pgfqpoint{3.688430in}{1.818878in}}%
\pgfpathcurveto{\pgfqpoint{3.680617in}{1.826692in}}{\pgfqpoint{3.670018in}{1.831082in}}{\pgfqpoint{3.658968in}{1.831082in}}%
\pgfpathcurveto{\pgfqpoint{3.647918in}{1.831082in}}{\pgfqpoint{3.637319in}{1.826692in}}{\pgfqpoint{3.629505in}{1.818878in}}%
\pgfpathcurveto{\pgfqpoint{3.621691in}{1.811064in}}{\pgfqpoint{3.617301in}{1.800465in}}{\pgfqpoint{3.617301in}{1.789415in}}%
\pgfpathcurveto{\pgfqpoint{3.617301in}{1.778365in}}{\pgfqpoint{3.621691in}{1.767766in}}{\pgfqpoint{3.629505in}{1.759952in}}%
\pgfpathcurveto{\pgfqpoint{3.637319in}{1.752139in}}{\pgfqpoint{3.647918in}{1.747748in}}{\pgfqpoint{3.658968in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{3.658968in}{1.747748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710687in}{1.797479in}}%
\pgfpathcurveto{\pgfqpoint{3.721737in}{1.797479in}}{\pgfqpoint{3.732336in}{1.801870in}}{\pgfqpoint{3.740149in}{1.809683in}}%
\pgfpathcurveto{\pgfqpoint{3.747963in}{1.817497in}}{\pgfqpoint{3.752353in}{1.828096in}}{\pgfqpoint{3.752353in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{3.752353in}{1.850196in}}{\pgfqpoint{3.747963in}{1.860795in}}{\pgfqpoint{3.740149in}{1.868609in}}%
\pgfpathcurveto{\pgfqpoint{3.732336in}{1.876422in}}{\pgfqpoint{3.721737in}{1.880813in}}{\pgfqpoint{3.710687in}{1.880813in}}%
\pgfpathcurveto{\pgfqpoint{3.699636in}{1.880813in}}{\pgfqpoint{3.689037in}{1.876422in}}{\pgfqpoint{3.681224in}{1.868609in}}%
\pgfpathcurveto{\pgfqpoint{3.673410in}{1.860795in}}{\pgfqpoint{3.669020in}{1.850196in}}{\pgfqpoint{3.669020in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{3.669020in}{1.828096in}}{\pgfqpoint{3.673410in}{1.817497in}}{\pgfqpoint{3.681224in}{1.809683in}}%
\pgfpathcurveto{\pgfqpoint{3.689037in}{1.801870in}}{\pgfqpoint{3.699636in}{1.797479in}}{\pgfqpoint{3.710687in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.710687in}{1.797479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695067in}{2.274888in}}%
\pgfpathcurveto{\pgfqpoint{4.706117in}{2.274888in}}{\pgfqpoint{4.716716in}{2.279278in}}{\pgfqpoint{4.724530in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{4.732343in}{2.294906in}}{\pgfqpoint{4.736734in}{2.305505in}}{\pgfqpoint{4.736734in}{2.316555in}}%
\pgfpathcurveto{\pgfqpoint{4.736734in}{2.327605in}}{\pgfqpoint{4.732343in}{2.338204in}}{\pgfqpoint{4.724530in}{2.346017in}}%
\pgfpathcurveto{\pgfqpoint{4.716716in}{2.353831in}}{\pgfqpoint{4.706117in}{2.358221in}}{\pgfqpoint{4.695067in}{2.358221in}}%
\pgfpathcurveto{\pgfqpoint{4.684017in}{2.358221in}}{\pgfqpoint{4.673418in}{2.353831in}}{\pgfqpoint{4.665604in}{2.346017in}}%
\pgfpathcurveto{\pgfqpoint{4.657791in}{2.338204in}}{\pgfqpoint{4.653400in}{2.327605in}}{\pgfqpoint{4.653400in}{2.316555in}}%
\pgfpathcurveto{\pgfqpoint{4.653400in}{2.305505in}}{\pgfqpoint{4.657791in}{2.294906in}}{\pgfqpoint{4.665604in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{4.673418in}{2.279278in}}{\pgfqpoint{4.684017in}{2.274888in}}{\pgfqpoint{4.695067in}{2.274888in}}%
\pgfpathlineto{\pgfqpoint{4.695067in}{2.274888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851841in}{2.094604in}}%
\pgfpathcurveto{\pgfqpoint{4.862892in}{2.094604in}}{\pgfqpoint{4.873491in}{2.098995in}}{\pgfqpoint{4.881304in}{2.106808in}}%
\pgfpathcurveto{\pgfqpoint{4.889118in}{2.114622in}}{\pgfqpoint{4.893508in}{2.125221in}}{\pgfqpoint{4.893508in}{2.136271in}}%
\pgfpathcurveto{\pgfqpoint{4.893508in}{2.147321in}}{\pgfqpoint{4.889118in}{2.157920in}}{\pgfqpoint{4.881304in}{2.165734in}}%
\pgfpathcurveto{\pgfqpoint{4.873491in}{2.173547in}}{\pgfqpoint{4.862892in}{2.177938in}}{\pgfqpoint{4.851841in}{2.177938in}}%
\pgfpathcurveto{\pgfqpoint{4.840791in}{2.177938in}}{\pgfqpoint{4.830192in}{2.173547in}}{\pgfqpoint{4.822379in}{2.165734in}}%
\pgfpathcurveto{\pgfqpoint{4.814565in}{2.157920in}}{\pgfqpoint{4.810175in}{2.147321in}}{\pgfqpoint{4.810175in}{2.136271in}}%
\pgfpathcurveto{\pgfqpoint{4.810175in}{2.125221in}}{\pgfqpoint{4.814565in}{2.114622in}}{\pgfqpoint{4.822379in}{2.106808in}}%
\pgfpathcurveto{\pgfqpoint{4.830192in}{2.098995in}}{\pgfqpoint{4.840791in}{2.094604in}}{\pgfqpoint{4.851841in}{2.094604in}}%
\pgfpathlineto{\pgfqpoint{4.851841in}{2.094604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719502in}{2.227425in}}%
\pgfpathcurveto{\pgfqpoint{5.730552in}{2.227425in}}{\pgfqpoint{5.741151in}{2.231815in}}{\pgfqpoint{5.748965in}{2.239629in}}%
\pgfpathcurveto{\pgfqpoint{5.756779in}{2.247442in}}{\pgfqpoint{5.761169in}{2.258041in}}{\pgfqpoint{5.761169in}{2.269092in}}%
\pgfpathcurveto{\pgfqpoint{5.761169in}{2.280142in}}{\pgfqpoint{5.756779in}{2.290741in}}{\pgfqpoint{5.748965in}{2.298554in}}%
\pgfpathcurveto{\pgfqpoint{5.741151in}{2.306368in}}{\pgfqpoint{5.730552in}{2.310758in}}{\pgfqpoint{5.719502in}{2.310758in}}%
\pgfpathcurveto{\pgfqpoint{5.708452in}{2.310758in}}{\pgfqpoint{5.697853in}{2.306368in}}{\pgfqpoint{5.690039in}{2.298554in}}%
\pgfpathcurveto{\pgfqpoint{5.682226in}{2.290741in}}{\pgfqpoint{5.677836in}{2.280142in}}{\pgfqpoint{5.677836in}{2.269092in}}%
\pgfpathcurveto{\pgfqpoint{5.677836in}{2.258041in}}{\pgfqpoint{5.682226in}{2.247442in}}{\pgfqpoint{5.690039in}{2.239629in}}%
\pgfpathcurveto{\pgfqpoint{5.697853in}{2.231815in}}{\pgfqpoint{5.708452in}{2.227425in}}{\pgfqpoint{5.719502in}{2.227425in}}%
\pgfpathlineto{\pgfqpoint{5.719502in}{2.227425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682609in}{2.183373in}}%
\pgfpathcurveto{\pgfqpoint{3.693659in}{2.183373in}}{\pgfqpoint{3.704258in}{2.187764in}}{\pgfqpoint{3.712072in}{2.195577in}}%
\pgfpathcurveto{\pgfqpoint{3.719885in}{2.203391in}}{\pgfqpoint{3.724276in}{2.213990in}}{\pgfqpoint{3.724276in}{2.225040in}}%
\pgfpathcurveto{\pgfqpoint{3.724276in}{2.236090in}}{\pgfqpoint{3.719885in}{2.246689in}}{\pgfqpoint{3.712072in}{2.254503in}}%
\pgfpathcurveto{\pgfqpoint{3.704258in}{2.262317in}}{\pgfqpoint{3.693659in}{2.266707in}}{\pgfqpoint{3.682609in}{2.266707in}}%
\pgfpathcurveto{\pgfqpoint{3.671559in}{2.266707in}}{\pgfqpoint{3.660960in}{2.262317in}}{\pgfqpoint{3.653146in}{2.254503in}}%
\pgfpathcurveto{\pgfqpoint{3.645333in}{2.246689in}}{\pgfqpoint{3.640942in}{2.236090in}}{\pgfqpoint{3.640942in}{2.225040in}}%
\pgfpathcurveto{\pgfqpoint{3.640942in}{2.213990in}}{\pgfqpoint{3.645333in}{2.203391in}}{\pgfqpoint{3.653146in}{2.195577in}}%
\pgfpathcurveto{\pgfqpoint{3.660960in}{2.187764in}}{\pgfqpoint{3.671559in}{2.183373in}}{\pgfqpoint{3.682609in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{3.682609in}{2.183373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811776in}{2.219704in}}%
\pgfpathcurveto{\pgfqpoint{3.822826in}{2.219704in}}{\pgfqpoint{3.833425in}{2.224094in}}{\pgfqpoint{3.841239in}{2.231908in}}%
\pgfpathcurveto{\pgfqpoint{3.849052in}{2.239721in}}{\pgfqpoint{3.853442in}{2.250320in}}{\pgfqpoint{3.853442in}{2.261371in}}%
\pgfpathcurveto{\pgfqpoint{3.853442in}{2.272421in}}{\pgfqpoint{3.849052in}{2.283020in}}{\pgfqpoint{3.841239in}{2.290833in}}%
\pgfpathcurveto{\pgfqpoint{3.833425in}{2.298647in}}{\pgfqpoint{3.822826in}{2.303037in}}{\pgfqpoint{3.811776in}{2.303037in}}%
\pgfpathcurveto{\pgfqpoint{3.800726in}{2.303037in}}{\pgfqpoint{3.790127in}{2.298647in}}{\pgfqpoint{3.782313in}{2.290833in}}%
\pgfpathcurveto{\pgfqpoint{3.774499in}{2.283020in}}{\pgfqpoint{3.770109in}{2.272421in}}{\pgfqpoint{3.770109in}{2.261371in}}%
\pgfpathcurveto{\pgfqpoint{3.770109in}{2.250320in}}{\pgfqpoint{3.774499in}{2.239721in}}{\pgfqpoint{3.782313in}{2.231908in}}%
\pgfpathcurveto{\pgfqpoint{3.790127in}{2.224094in}}{\pgfqpoint{3.800726in}{2.219704in}}{\pgfqpoint{3.811776in}{2.219704in}}%
\pgfpathlineto{\pgfqpoint{3.811776in}{2.219704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553636in}{1.785339in}}%
\pgfpathcurveto{\pgfqpoint{4.564686in}{1.785339in}}{\pgfqpoint{4.575285in}{1.789729in}}{\pgfqpoint{4.583099in}{1.797543in}}%
\pgfpathcurveto{\pgfqpoint{4.590912in}{1.805357in}}{\pgfqpoint{4.595303in}{1.815956in}}{\pgfqpoint{4.595303in}{1.827006in}}%
\pgfpathcurveto{\pgfqpoint{4.595303in}{1.838056in}}{\pgfqpoint{4.590912in}{1.848655in}}{\pgfqpoint{4.583099in}{1.856469in}}%
\pgfpathcurveto{\pgfqpoint{4.575285in}{1.864282in}}{\pgfqpoint{4.564686in}{1.868673in}}{\pgfqpoint{4.553636in}{1.868673in}}%
\pgfpathcurveto{\pgfqpoint{4.542586in}{1.868673in}}{\pgfqpoint{4.531987in}{1.864282in}}{\pgfqpoint{4.524173in}{1.856469in}}%
\pgfpathcurveto{\pgfqpoint{4.516360in}{1.848655in}}{\pgfqpoint{4.511969in}{1.838056in}}{\pgfqpoint{4.511969in}{1.827006in}}%
\pgfpathcurveto{\pgfqpoint{4.511969in}{1.815956in}}{\pgfqpoint{4.516360in}{1.805357in}}{\pgfqpoint{4.524173in}{1.797543in}}%
\pgfpathcurveto{\pgfqpoint{4.531987in}{1.789729in}}{\pgfqpoint{4.542586in}{1.785339in}}{\pgfqpoint{4.553636in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{4.553636in}{1.785339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623177in}{1.838328in}}%
\pgfpathcurveto{\pgfqpoint{4.634227in}{1.838328in}}{\pgfqpoint{4.644826in}{1.842719in}}{\pgfqpoint{4.652640in}{1.850532in}}%
\pgfpathcurveto{\pgfqpoint{4.660454in}{1.858346in}}{\pgfqpoint{4.664844in}{1.868945in}}{\pgfqpoint{4.664844in}{1.879995in}}%
\pgfpathcurveto{\pgfqpoint{4.664844in}{1.891045in}}{\pgfqpoint{4.660454in}{1.901644in}}{\pgfqpoint{4.652640in}{1.909458in}}%
\pgfpathcurveto{\pgfqpoint{4.644826in}{1.917272in}}{\pgfqpoint{4.634227in}{1.921662in}}{\pgfqpoint{4.623177in}{1.921662in}}%
\pgfpathcurveto{\pgfqpoint{4.612127in}{1.921662in}}{\pgfqpoint{4.601528in}{1.917272in}}{\pgfqpoint{4.593714in}{1.909458in}}%
\pgfpathcurveto{\pgfqpoint{4.585901in}{1.901644in}}{\pgfqpoint{4.581511in}{1.891045in}}{\pgfqpoint{4.581511in}{1.879995in}}%
\pgfpathcurveto{\pgfqpoint{4.581511in}{1.868945in}}{\pgfqpoint{4.585901in}{1.858346in}}{\pgfqpoint{4.593714in}{1.850532in}}%
\pgfpathcurveto{\pgfqpoint{4.601528in}{1.842719in}}{\pgfqpoint{4.612127in}{1.838328in}}{\pgfqpoint{4.623177in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{4.623177in}{1.838328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849493in}{1.889172in}}%
\pgfpathcurveto{\pgfqpoint{4.860543in}{1.889172in}}{\pgfqpoint{4.871142in}{1.893562in}}{\pgfqpoint{4.878956in}{1.901376in}}%
\pgfpathcurveto{\pgfqpoint{4.886769in}{1.909189in}}{\pgfqpoint{4.891160in}{1.919788in}}{\pgfqpoint{4.891160in}{1.930839in}}%
\pgfpathcurveto{\pgfqpoint{4.891160in}{1.941889in}}{\pgfqpoint{4.886769in}{1.952488in}}{\pgfqpoint{4.878956in}{1.960301in}}%
\pgfpathcurveto{\pgfqpoint{4.871142in}{1.968115in}}{\pgfqpoint{4.860543in}{1.972505in}}{\pgfqpoint{4.849493in}{1.972505in}}%
\pgfpathcurveto{\pgfqpoint{4.838443in}{1.972505in}}{\pgfqpoint{4.827844in}{1.968115in}}{\pgfqpoint{4.820030in}{1.960301in}}%
\pgfpathcurveto{\pgfqpoint{4.812217in}{1.952488in}}{\pgfqpoint{4.807826in}{1.941889in}}{\pgfqpoint{4.807826in}{1.930839in}}%
\pgfpathcurveto{\pgfqpoint{4.807826in}{1.919788in}}{\pgfqpoint{4.812217in}{1.909189in}}{\pgfqpoint{4.820030in}{1.901376in}}%
\pgfpathcurveto{\pgfqpoint{4.827844in}{1.893562in}}{\pgfqpoint{4.838443in}{1.889172in}}{\pgfqpoint{4.849493in}{1.889172in}}%
\pgfpathlineto{\pgfqpoint{4.849493in}{1.889172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153622in}{1.783436in}}%
\pgfpathcurveto{\pgfqpoint{5.164672in}{1.783436in}}{\pgfqpoint{5.175271in}{1.787826in}}{\pgfqpoint{5.183084in}{1.795640in}}%
\pgfpathcurveto{\pgfqpoint{5.190898in}{1.803454in}}{\pgfqpoint{5.195288in}{1.814053in}}{\pgfqpoint{5.195288in}{1.825103in}}%
\pgfpathcurveto{\pgfqpoint{5.195288in}{1.836153in}}{\pgfqpoint{5.190898in}{1.846752in}}{\pgfqpoint{5.183084in}{1.854566in}}%
\pgfpathcurveto{\pgfqpoint{5.175271in}{1.862379in}}{\pgfqpoint{5.164672in}{1.866770in}}{\pgfqpoint{5.153622in}{1.866770in}}%
\pgfpathcurveto{\pgfqpoint{5.142572in}{1.866770in}}{\pgfqpoint{5.131973in}{1.862379in}}{\pgfqpoint{5.124159in}{1.854566in}}%
\pgfpathcurveto{\pgfqpoint{5.116345in}{1.846752in}}{\pgfqpoint{5.111955in}{1.836153in}}{\pgfqpoint{5.111955in}{1.825103in}}%
\pgfpathcurveto{\pgfqpoint{5.111955in}{1.814053in}}{\pgfqpoint{5.116345in}{1.803454in}}{\pgfqpoint{5.124159in}{1.795640in}}%
\pgfpathcurveto{\pgfqpoint{5.131973in}{1.787826in}}{\pgfqpoint{5.142572in}{1.783436in}}{\pgfqpoint{5.153622in}{1.783436in}}%
\pgfpathlineto{\pgfqpoint{5.153622in}{1.783436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614451in}{1.847486in}}%
\pgfpathcurveto{\pgfqpoint{3.625501in}{1.847486in}}{\pgfqpoint{3.636100in}{1.851876in}}{\pgfqpoint{3.643914in}{1.859690in}}%
\pgfpathcurveto{\pgfqpoint{3.651727in}{1.867504in}}{\pgfqpoint{3.656117in}{1.878103in}}{\pgfqpoint{3.656117in}{1.889153in}}%
\pgfpathcurveto{\pgfqpoint{3.656117in}{1.900203in}}{\pgfqpoint{3.651727in}{1.910802in}}{\pgfqpoint{3.643914in}{1.918616in}}%
\pgfpathcurveto{\pgfqpoint{3.636100in}{1.926429in}}{\pgfqpoint{3.625501in}{1.930819in}}{\pgfqpoint{3.614451in}{1.930819in}}%
\pgfpathcurveto{\pgfqpoint{3.603401in}{1.930819in}}{\pgfqpoint{3.592802in}{1.926429in}}{\pgfqpoint{3.584988in}{1.918616in}}%
\pgfpathcurveto{\pgfqpoint{3.577174in}{1.910802in}}{\pgfqpoint{3.572784in}{1.900203in}}{\pgfqpoint{3.572784in}{1.889153in}}%
\pgfpathcurveto{\pgfqpoint{3.572784in}{1.878103in}}{\pgfqpoint{3.577174in}{1.867504in}}{\pgfqpoint{3.584988in}{1.859690in}}%
\pgfpathcurveto{\pgfqpoint{3.592802in}{1.851876in}}{\pgfqpoint{3.603401in}{1.847486in}}{\pgfqpoint{3.614451in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{3.614451in}{1.847486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646375in}{1.905734in}}%
\pgfpathcurveto{\pgfqpoint{4.657425in}{1.905734in}}{\pgfqpoint{4.668024in}{1.910124in}}{\pgfqpoint{4.675838in}{1.917938in}}%
\pgfpathcurveto{\pgfqpoint{4.683651in}{1.925751in}}{\pgfqpoint{4.688042in}{1.936350in}}{\pgfqpoint{4.688042in}{1.947401in}}%
\pgfpathcurveto{\pgfqpoint{4.688042in}{1.958451in}}{\pgfqpoint{4.683651in}{1.969050in}}{\pgfqpoint{4.675838in}{1.976863in}}%
\pgfpathcurveto{\pgfqpoint{4.668024in}{1.984677in}}{\pgfqpoint{4.657425in}{1.989067in}}{\pgfqpoint{4.646375in}{1.989067in}}%
\pgfpathcurveto{\pgfqpoint{4.635325in}{1.989067in}}{\pgfqpoint{4.624726in}{1.984677in}}{\pgfqpoint{4.616912in}{1.976863in}}%
\pgfpathcurveto{\pgfqpoint{4.609099in}{1.969050in}}{\pgfqpoint{4.604708in}{1.958451in}}{\pgfqpoint{4.604708in}{1.947401in}}%
\pgfpathcurveto{\pgfqpoint{4.604708in}{1.936350in}}{\pgfqpoint{4.609099in}{1.925751in}}{\pgfqpoint{4.616912in}{1.917938in}}%
\pgfpathcurveto{\pgfqpoint{4.624726in}{1.910124in}}{\pgfqpoint{4.635325in}{1.905734in}}{\pgfqpoint{4.646375in}{1.905734in}}%
\pgfpathlineto{\pgfqpoint{4.646375in}{1.905734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856382in}{1.958823in}}%
\pgfpathcurveto{\pgfqpoint{4.867432in}{1.958823in}}{\pgfqpoint{4.878031in}{1.963213in}}{\pgfqpoint{4.885845in}{1.971027in}}%
\pgfpathcurveto{\pgfqpoint{4.893658in}{1.978840in}}{\pgfqpoint{4.898048in}{1.989439in}}{\pgfqpoint{4.898048in}{2.000489in}}%
\pgfpathcurveto{\pgfqpoint{4.898048in}{2.011539in}}{\pgfqpoint{4.893658in}{2.022138in}}{\pgfqpoint{4.885845in}{2.029952in}}%
\pgfpathcurveto{\pgfqpoint{4.878031in}{2.037766in}}{\pgfqpoint{4.867432in}{2.042156in}}{\pgfqpoint{4.856382in}{2.042156in}}%
\pgfpathcurveto{\pgfqpoint{4.845332in}{2.042156in}}{\pgfqpoint{4.834733in}{2.037766in}}{\pgfqpoint{4.826919in}{2.029952in}}%
\pgfpathcurveto{\pgfqpoint{4.819105in}{2.022138in}}{\pgfqpoint{4.814715in}{2.011539in}}{\pgfqpoint{4.814715in}{2.000489in}}%
\pgfpathcurveto{\pgfqpoint{4.814715in}{1.989439in}}{\pgfqpoint{4.819105in}{1.978840in}}{\pgfqpoint{4.826919in}{1.971027in}}%
\pgfpathcurveto{\pgfqpoint{4.834733in}{1.963213in}}{\pgfqpoint{4.845332in}{1.958823in}}{\pgfqpoint{4.856382in}{1.958823in}}%
\pgfpathlineto{\pgfqpoint{4.856382in}{1.958823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547362in}{1.936686in}}%
\pgfpathcurveto{\pgfqpoint{3.558413in}{1.936686in}}{\pgfqpoint{3.569012in}{1.941076in}}{\pgfqpoint{3.576825in}{1.948890in}}%
\pgfpathcurveto{\pgfqpoint{3.584639in}{1.956704in}}{\pgfqpoint{3.589029in}{1.967303in}}{\pgfqpoint{3.589029in}{1.978353in}}%
\pgfpathcurveto{\pgfqpoint{3.589029in}{1.989403in}}{\pgfqpoint{3.584639in}{2.000002in}}{\pgfqpoint{3.576825in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{3.569012in}{2.015629in}}{\pgfqpoint{3.558413in}{2.020020in}}{\pgfqpoint{3.547362in}{2.020020in}}%
\pgfpathcurveto{\pgfqpoint{3.536312in}{2.020020in}}{\pgfqpoint{3.525713in}{2.015629in}}{\pgfqpoint{3.517900in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{3.510086in}{2.000002in}}{\pgfqpoint{3.505696in}{1.989403in}}{\pgfqpoint{3.505696in}{1.978353in}}%
\pgfpathcurveto{\pgfqpoint{3.505696in}{1.967303in}}{\pgfqpoint{3.510086in}{1.956704in}}{\pgfqpoint{3.517900in}{1.948890in}}%
\pgfpathcurveto{\pgfqpoint{3.525713in}{1.941076in}}{\pgfqpoint{3.536312in}{1.936686in}}{\pgfqpoint{3.547362in}{1.936686in}}%
\pgfpathlineto{\pgfqpoint{3.547362in}{1.936686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643337in}{1.878537in}}%
\pgfpathcurveto{\pgfqpoint{3.654387in}{1.878537in}}{\pgfqpoint{3.664986in}{1.882928in}}{\pgfqpoint{3.672800in}{1.890741in}}%
\pgfpathcurveto{\pgfqpoint{3.680614in}{1.898555in}}{\pgfqpoint{3.685004in}{1.909154in}}{\pgfqpoint{3.685004in}{1.920204in}}%
\pgfpathcurveto{\pgfqpoint{3.685004in}{1.931254in}}{\pgfqpoint{3.680614in}{1.941853in}}{\pgfqpoint{3.672800in}{1.949667in}}%
\pgfpathcurveto{\pgfqpoint{3.664986in}{1.957480in}}{\pgfqpoint{3.654387in}{1.961871in}}{\pgfqpoint{3.643337in}{1.961871in}}%
\pgfpathcurveto{\pgfqpoint{3.632287in}{1.961871in}}{\pgfqpoint{3.621688in}{1.957480in}}{\pgfqpoint{3.613874in}{1.949667in}}%
\pgfpathcurveto{\pgfqpoint{3.606061in}{1.941853in}}{\pgfqpoint{3.601671in}{1.931254in}}{\pgfqpoint{3.601671in}{1.920204in}}%
\pgfpathcurveto{\pgfqpoint{3.601671in}{1.909154in}}{\pgfqpoint{3.606061in}{1.898555in}}{\pgfqpoint{3.613874in}{1.890741in}}%
\pgfpathcurveto{\pgfqpoint{3.621688in}{1.882928in}}{\pgfqpoint{3.632287in}{1.878537in}}{\pgfqpoint{3.643337in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.878537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884605in}{1.824404in}}%
\pgfpathcurveto{\pgfqpoint{3.895655in}{1.824404in}}{\pgfqpoint{3.906254in}{1.828794in}}{\pgfqpoint{3.914068in}{1.836608in}}%
\pgfpathcurveto{\pgfqpoint{3.921881in}{1.844422in}}{\pgfqpoint{3.926272in}{1.855021in}}{\pgfqpoint{3.926272in}{1.866071in}}%
\pgfpathcurveto{\pgfqpoint{3.926272in}{1.877121in}}{\pgfqpoint{3.921881in}{1.887720in}}{\pgfqpoint{3.914068in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{3.906254in}{1.903347in}}{\pgfqpoint{3.895655in}{1.907737in}}{\pgfqpoint{3.884605in}{1.907737in}}%
\pgfpathcurveto{\pgfqpoint{3.873555in}{1.907737in}}{\pgfqpoint{3.862956in}{1.903347in}}{\pgfqpoint{3.855142in}{1.895534in}}%
\pgfpathcurveto{\pgfqpoint{3.847328in}{1.887720in}}{\pgfqpoint{3.842938in}{1.877121in}}{\pgfqpoint{3.842938in}{1.866071in}}%
\pgfpathcurveto{\pgfqpoint{3.842938in}{1.855021in}}{\pgfqpoint{3.847328in}{1.844422in}}{\pgfqpoint{3.855142in}{1.836608in}}%
\pgfpathcurveto{\pgfqpoint{3.862956in}{1.828794in}}{\pgfqpoint{3.873555in}{1.824404in}}{\pgfqpoint{3.884605in}{1.824404in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{1.824404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733102in}{1.990787in}}%
\pgfpathcurveto{\pgfqpoint{3.744152in}{1.990787in}}{\pgfqpoint{3.754751in}{1.995177in}}{\pgfqpoint{3.762564in}{2.002991in}}%
\pgfpathcurveto{\pgfqpoint{3.770378in}{2.010805in}}{\pgfqpoint{3.774768in}{2.021404in}}{\pgfqpoint{3.774768in}{2.032454in}}%
\pgfpathcurveto{\pgfqpoint{3.774768in}{2.043504in}}{\pgfqpoint{3.770378in}{2.054103in}}{\pgfqpoint{3.762564in}{2.061917in}}%
\pgfpathcurveto{\pgfqpoint{3.754751in}{2.069730in}}{\pgfqpoint{3.744152in}{2.074120in}}{\pgfqpoint{3.733102in}{2.074120in}}%
\pgfpathcurveto{\pgfqpoint{3.722051in}{2.074120in}}{\pgfqpoint{3.711452in}{2.069730in}}{\pgfqpoint{3.703639in}{2.061917in}}%
\pgfpathcurveto{\pgfqpoint{3.695825in}{2.054103in}}{\pgfqpoint{3.691435in}{2.043504in}}{\pgfqpoint{3.691435in}{2.032454in}}%
\pgfpathcurveto{\pgfqpoint{3.691435in}{2.021404in}}{\pgfqpoint{3.695825in}{2.010805in}}{\pgfqpoint{3.703639in}{2.002991in}}%
\pgfpathcurveto{\pgfqpoint{3.711452in}{1.995177in}}{\pgfqpoint{3.722051in}{1.990787in}}{\pgfqpoint{3.733102in}{1.990787in}}%
\pgfpathlineto{\pgfqpoint{3.733102in}{1.990787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777331in}{1.870248in}}%
\pgfpathcurveto{\pgfqpoint{3.788381in}{1.870248in}}{\pgfqpoint{3.798980in}{1.874638in}}{\pgfqpoint{3.806794in}{1.882452in}}%
\pgfpathcurveto{\pgfqpoint{3.814608in}{1.890265in}}{\pgfqpoint{3.818998in}{1.900864in}}{\pgfqpoint{3.818998in}{1.911914in}}%
\pgfpathcurveto{\pgfqpoint{3.818998in}{1.922964in}}{\pgfqpoint{3.814608in}{1.933563in}}{\pgfqpoint{3.806794in}{1.941377in}}%
\pgfpathcurveto{\pgfqpoint{3.798980in}{1.949191in}}{\pgfqpoint{3.788381in}{1.953581in}}{\pgfqpoint{3.777331in}{1.953581in}}%
\pgfpathcurveto{\pgfqpoint{3.766281in}{1.953581in}}{\pgfqpoint{3.755682in}{1.949191in}}{\pgfqpoint{3.747869in}{1.941377in}}%
\pgfpathcurveto{\pgfqpoint{3.740055in}{1.933563in}}{\pgfqpoint{3.735665in}{1.922964in}}{\pgfqpoint{3.735665in}{1.911914in}}%
\pgfpathcurveto{\pgfqpoint{3.735665in}{1.900864in}}{\pgfqpoint{3.740055in}{1.890265in}}{\pgfqpoint{3.747869in}{1.882452in}}%
\pgfpathcurveto{\pgfqpoint{3.755682in}{1.874638in}}{\pgfqpoint{3.766281in}{1.870248in}}{\pgfqpoint{3.777331in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{3.777331in}{1.870248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807836in}{1.675624in}}%
\pgfpathcurveto{\pgfqpoint{3.818886in}{1.675624in}}{\pgfqpoint{3.829485in}{1.680015in}}{\pgfqpoint{3.837298in}{1.687828in}}%
\pgfpathcurveto{\pgfqpoint{3.845112in}{1.695642in}}{\pgfqpoint{3.849502in}{1.706241in}}{\pgfqpoint{3.849502in}{1.717291in}}%
\pgfpathcurveto{\pgfqpoint{3.849502in}{1.728341in}}{\pgfqpoint{3.845112in}{1.738940in}}{\pgfqpoint{3.837298in}{1.746754in}}%
\pgfpathcurveto{\pgfqpoint{3.829485in}{1.754567in}}{\pgfqpoint{3.818886in}{1.758958in}}{\pgfqpoint{3.807836in}{1.758958in}}%
\pgfpathcurveto{\pgfqpoint{3.796785in}{1.758958in}}{\pgfqpoint{3.786186in}{1.754567in}}{\pgfqpoint{3.778373in}{1.746754in}}%
\pgfpathcurveto{\pgfqpoint{3.770559in}{1.738940in}}{\pgfqpoint{3.766169in}{1.728341in}}{\pgfqpoint{3.766169in}{1.717291in}}%
\pgfpathcurveto{\pgfqpoint{3.766169in}{1.706241in}}{\pgfqpoint{3.770559in}{1.695642in}}{\pgfqpoint{3.778373in}{1.687828in}}%
\pgfpathcurveto{\pgfqpoint{3.786186in}{1.680015in}}{\pgfqpoint{3.796785in}{1.675624in}}{\pgfqpoint{3.807836in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{3.807836in}{1.675624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934341in}{1.928418in}}%
\pgfpathcurveto{\pgfqpoint{3.945391in}{1.928418in}}{\pgfqpoint{3.955990in}{1.932808in}}{\pgfqpoint{3.963803in}{1.940622in}}%
\pgfpathcurveto{\pgfqpoint{3.971617in}{1.948436in}}{\pgfqpoint{3.976007in}{1.959035in}}{\pgfqpoint{3.976007in}{1.970085in}}%
\pgfpathcurveto{\pgfqpoint{3.976007in}{1.981135in}}{\pgfqpoint{3.971617in}{1.991734in}}{\pgfqpoint{3.963803in}{1.999548in}}%
\pgfpathcurveto{\pgfqpoint{3.955990in}{2.007361in}}{\pgfqpoint{3.945391in}{2.011752in}}{\pgfqpoint{3.934341in}{2.011752in}}%
\pgfpathcurveto{\pgfqpoint{3.923290in}{2.011752in}}{\pgfqpoint{3.912691in}{2.007361in}}{\pgfqpoint{3.904878in}{1.999548in}}%
\pgfpathcurveto{\pgfqpoint{3.897064in}{1.991734in}}{\pgfqpoint{3.892674in}{1.981135in}}{\pgfqpoint{3.892674in}{1.970085in}}%
\pgfpathcurveto{\pgfqpoint{3.892674in}{1.959035in}}{\pgfqpoint{3.897064in}{1.948436in}}{\pgfqpoint{3.904878in}{1.940622in}}%
\pgfpathcurveto{\pgfqpoint{3.912691in}{1.932808in}}{\pgfqpoint{3.923290in}{1.928418in}}{\pgfqpoint{3.934341in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{1.928418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034334in}{0.921427in}}%
\pgfpathcurveto{\pgfqpoint{4.045384in}{0.921427in}}{\pgfqpoint{4.055983in}{0.925817in}}{\pgfqpoint{4.063797in}{0.933631in}}%
\pgfpathcurveto{\pgfqpoint{4.071610in}{0.941444in}}{\pgfqpoint{4.076000in}{0.952043in}}{\pgfqpoint{4.076000in}{0.963093in}}%
\pgfpathcurveto{\pgfqpoint{4.076000in}{0.974144in}}{\pgfqpoint{4.071610in}{0.984743in}}{\pgfqpoint{4.063797in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{4.055983in}{1.000370in}}{\pgfqpoint{4.045384in}{1.004760in}}{\pgfqpoint{4.034334in}{1.004760in}}%
\pgfpathcurveto{\pgfqpoint{4.023284in}{1.004760in}}{\pgfqpoint{4.012685in}{1.000370in}}{\pgfqpoint{4.004871in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{3.997057in}{0.984743in}}{\pgfqpoint{3.992667in}{0.974144in}}{\pgfqpoint{3.992667in}{0.963093in}}%
\pgfpathcurveto{\pgfqpoint{3.992667in}{0.952043in}}{\pgfqpoint{3.997057in}{0.941444in}}{\pgfqpoint{4.004871in}{0.933631in}}%
\pgfpathcurveto{\pgfqpoint{4.012685in}{0.925817in}}{\pgfqpoint{4.023284in}{0.921427in}}{\pgfqpoint{4.034334in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{4.034334in}{0.921427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046635in}{1.154591in}}%
\pgfpathcurveto{\pgfqpoint{5.057685in}{1.154591in}}{\pgfqpoint{5.068284in}{1.158982in}}{\pgfqpoint{5.076098in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{5.083912in}{1.174609in}}{\pgfqpoint{5.088302in}{1.185208in}}{\pgfqpoint{5.088302in}{1.196258in}}%
\pgfpathcurveto{\pgfqpoint{5.088302in}{1.207308in}}{\pgfqpoint{5.083912in}{1.217907in}}{\pgfqpoint{5.076098in}{1.225721in}}%
\pgfpathcurveto{\pgfqpoint{5.068284in}{1.233535in}}{\pgfqpoint{5.057685in}{1.237925in}}{\pgfqpoint{5.046635in}{1.237925in}}%
\pgfpathcurveto{\pgfqpoint{5.035585in}{1.237925in}}{\pgfqpoint{5.024986in}{1.233535in}}{\pgfqpoint{5.017172in}{1.225721in}}%
\pgfpathcurveto{\pgfqpoint{5.009359in}{1.217907in}}{\pgfqpoint{5.004969in}{1.207308in}}{\pgfqpoint{5.004969in}{1.196258in}}%
\pgfpathcurveto{\pgfqpoint{5.004969in}{1.185208in}}{\pgfqpoint{5.009359in}{1.174609in}}{\pgfqpoint{5.017172in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{5.024986in}{1.158982in}}{\pgfqpoint{5.035585in}{1.154591in}}{\pgfqpoint{5.046635in}{1.154591in}}%
\pgfpathlineto{\pgfqpoint{5.046635in}{1.154591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059891in}{1.167366in}}%
\pgfpathcurveto{\pgfqpoint{5.070941in}{1.167366in}}{\pgfqpoint{5.081540in}{1.171757in}}{\pgfqpoint{5.089354in}{1.179570in}}%
\pgfpathcurveto{\pgfqpoint{5.097167in}{1.187384in}}{\pgfqpoint{5.101558in}{1.197983in}}{\pgfqpoint{5.101558in}{1.209033in}}%
\pgfpathcurveto{\pgfqpoint{5.101558in}{1.220083in}}{\pgfqpoint{5.097167in}{1.230682in}}{\pgfqpoint{5.089354in}{1.238496in}}%
\pgfpathcurveto{\pgfqpoint{5.081540in}{1.246309in}}{\pgfqpoint{5.070941in}{1.250700in}}{\pgfqpoint{5.059891in}{1.250700in}}%
\pgfpathcurveto{\pgfqpoint{5.048841in}{1.250700in}}{\pgfqpoint{5.038242in}{1.246309in}}{\pgfqpoint{5.030428in}{1.238496in}}%
\pgfpathcurveto{\pgfqpoint{5.022615in}{1.230682in}}{\pgfqpoint{5.018224in}{1.220083in}}{\pgfqpoint{5.018224in}{1.209033in}}%
\pgfpathcurveto{\pgfqpoint{5.018224in}{1.197983in}}{\pgfqpoint{5.022615in}{1.187384in}}{\pgfqpoint{5.030428in}{1.179570in}}%
\pgfpathcurveto{\pgfqpoint{5.038242in}{1.171757in}}{\pgfqpoint{5.048841in}{1.167366in}}{\pgfqpoint{5.059891in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{5.059891in}{1.167366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517693in}{1.154012in}}%
\pgfpathcurveto{\pgfqpoint{3.528743in}{1.154012in}}{\pgfqpoint{3.539342in}{1.158402in}}{\pgfqpoint{3.547156in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{3.554970in}{1.174029in}}{\pgfqpoint{3.559360in}{1.184628in}}{\pgfqpoint{3.559360in}{1.195678in}}%
\pgfpathcurveto{\pgfqpoint{3.559360in}{1.206728in}}{\pgfqpoint{3.554970in}{1.217327in}}{\pgfqpoint{3.547156in}{1.225141in}}%
\pgfpathcurveto{\pgfqpoint{3.539342in}{1.232955in}}{\pgfqpoint{3.528743in}{1.237345in}}{\pgfqpoint{3.517693in}{1.237345in}}%
\pgfpathcurveto{\pgfqpoint{3.506643in}{1.237345in}}{\pgfqpoint{3.496044in}{1.232955in}}{\pgfqpoint{3.488230in}{1.225141in}}%
\pgfpathcurveto{\pgfqpoint{3.480417in}{1.217327in}}{\pgfqpoint{3.476027in}{1.206728in}}{\pgfqpoint{3.476027in}{1.195678in}}%
\pgfpathcurveto{\pgfqpoint{3.476027in}{1.184628in}}{\pgfqpoint{3.480417in}{1.174029in}}{\pgfqpoint{3.488230in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{3.496044in}{1.158402in}}{\pgfqpoint{3.506643in}{1.154012in}}{\pgfqpoint{3.517693in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{3.517693in}{1.154012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889693in}{1.156972in}}%
\pgfpathcurveto{\pgfqpoint{3.900743in}{1.156972in}}{\pgfqpoint{3.911342in}{1.161362in}}{\pgfqpoint{3.919156in}{1.169176in}}%
\pgfpathcurveto{\pgfqpoint{3.926970in}{1.176989in}}{\pgfqpoint{3.931360in}{1.187588in}}{\pgfqpoint{3.931360in}{1.198639in}}%
\pgfpathcurveto{\pgfqpoint{3.931360in}{1.209689in}}{\pgfqpoint{3.926970in}{1.220288in}}{\pgfqpoint{3.919156in}{1.228101in}}%
\pgfpathcurveto{\pgfqpoint{3.911342in}{1.235915in}}{\pgfqpoint{3.900743in}{1.240305in}}{\pgfqpoint{3.889693in}{1.240305in}}%
\pgfpathcurveto{\pgfqpoint{3.878643in}{1.240305in}}{\pgfqpoint{3.868044in}{1.235915in}}{\pgfqpoint{3.860230in}{1.228101in}}%
\pgfpathcurveto{\pgfqpoint{3.852417in}{1.220288in}}{\pgfqpoint{3.848027in}{1.209689in}}{\pgfqpoint{3.848027in}{1.198639in}}%
\pgfpathcurveto{\pgfqpoint{3.848027in}{1.187588in}}{\pgfqpoint{3.852417in}{1.176989in}}{\pgfqpoint{3.860230in}{1.169176in}}%
\pgfpathcurveto{\pgfqpoint{3.868044in}{1.161362in}}{\pgfqpoint{3.878643in}{1.156972in}}{\pgfqpoint{3.889693in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{3.889693in}{1.156972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926173in}{1.187273in}}%
\pgfpathcurveto{\pgfqpoint{3.937223in}{1.187273in}}{\pgfqpoint{3.947822in}{1.191663in}}{\pgfqpoint{3.955636in}{1.199477in}}%
\pgfpathcurveto{\pgfqpoint{3.963449in}{1.207290in}}{\pgfqpoint{3.967840in}{1.217889in}}{\pgfqpoint{3.967840in}{1.228940in}}%
\pgfpathcurveto{\pgfqpoint{3.967840in}{1.239990in}}{\pgfqpoint{3.963449in}{1.250589in}}{\pgfqpoint{3.955636in}{1.258402in}}%
\pgfpathcurveto{\pgfqpoint{3.947822in}{1.266216in}}{\pgfqpoint{3.937223in}{1.270606in}}{\pgfqpoint{3.926173in}{1.270606in}}%
\pgfpathcurveto{\pgfqpoint{3.915123in}{1.270606in}}{\pgfqpoint{3.904524in}{1.266216in}}{\pgfqpoint{3.896710in}{1.258402in}}%
\pgfpathcurveto{\pgfqpoint{3.888897in}{1.250589in}}{\pgfqpoint{3.884506in}{1.239990in}}{\pgfqpoint{3.884506in}{1.228940in}}%
\pgfpathcurveto{\pgfqpoint{3.884506in}{1.217889in}}{\pgfqpoint{3.888897in}{1.207290in}}{\pgfqpoint{3.896710in}{1.199477in}}%
\pgfpathcurveto{\pgfqpoint{3.904524in}{1.191663in}}{\pgfqpoint{3.915123in}{1.187273in}}{\pgfqpoint{3.926173in}{1.187273in}}%
\pgfpathlineto{\pgfqpoint{3.926173in}{1.187273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037085in}{1.636617in}}%
\pgfpathcurveto{\pgfqpoint{5.048135in}{1.636617in}}{\pgfqpoint{5.058734in}{1.641007in}}{\pgfqpoint{5.066547in}{1.648821in}}%
\pgfpathcurveto{\pgfqpoint{5.074361in}{1.656634in}}{\pgfqpoint{5.078751in}{1.667233in}}{\pgfqpoint{5.078751in}{1.678283in}}%
\pgfpathcurveto{\pgfqpoint{5.078751in}{1.689333in}}{\pgfqpoint{5.074361in}{1.699932in}}{\pgfqpoint{5.066547in}{1.707746in}}%
\pgfpathcurveto{\pgfqpoint{5.058734in}{1.715560in}}{\pgfqpoint{5.048135in}{1.719950in}}{\pgfqpoint{5.037085in}{1.719950in}}%
\pgfpathcurveto{\pgfqpoint{5.026035in}{1.719950in}}{\pgfqpoint{5.015436in}{1.715560in}}{\pgfqpoint{5.007622in}{1.707746in}}%
\pgfpathcurveto{\pgfqpoint{4.999808in}{1.699932in}}{\pgfqpoint{4.995418in}{1.689333in}}{\pgfqpoint{4.995418in}{1.678283in}}%
\pgfpathcurveto{\pgfqpoint{4.995418in}{1.667233in}}{\pgfqpoint{4.999808in}{1.656634in}}{\pgfqpoint{5.007622in}{1.648821in}}%
\pgfpathcurveto{\pgfqpoint{5.015436in}{1.641007in}}{\pgfqpoint{5.026035in}{1.636617in}}{\pgfqpoint{5.037085in}{1.636617in}}%
\pgfpathlineto{\pgfqpoint{5.037085in}{1.636617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703141in}{1.659726in}}%
\pgfpathcurveto{\pgfqpoint{5.714191in}{1.659726in}}{\pgfqpoint{5.724790in}{1.664116in}}{\pgfqpoint{5.732604in}{1.671929in}}%
\pgfpathcurveto{\pgfqpoint{5.740417in}{1.679743in}}{\pgfqpoint{5.744808in}{1.690342in}}{\pgfqpoint{5.744808in}{1.701392in}}%
\pgfpathcurveto{\pgfqpoint{5.744808in}{1.712442in}}{\pgfqpoint{5.740417in}{1.723041in}}{\pgfqpoint{5.732604in}{1.730855in}}%
\pgfpathcurveto{\pgfqpoint{5.724790in}{1.738669in}}{\pgfqpoint{5.714191in}{1.743059in}}{\pgfqpoint{5.703141in}{1.743059in}}%
\pgfpathcurveto{\pgfqpoint{5.692091in}{1.743059in}}{\pgfqpoint{5.681492in}{1.738669in}}{\pgfqpoint{5.673678in}{1.730855in}}%
\pgfpathcurveto{\pgfqpoint{5.665865in}{1.723041in}}{\pgfqpoint{5.661474in}{1.712442in}}{\pgfqpoint{5.661474in}{1.701392in}}%
\pgfpathcurveto{\pgfqpoint{5.661474in}{1.690342in}}{\pgfqpoint{5.665865in}{1.679743in}}{\pgfqpoint{5.673678in}{1.671929in}}%
\pgfpathcurveto{\pgfqpoint{5.681492in}{1.664116in}}{\pgfqpoint{5.692091in}{1.659726in}}{\pgfqpoint{5.703141in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{5.703141in}{1.659726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590340in}{1.759147in}}%
\pgfpathcurveto{\pgfqpoint{3.601390in}{1.759147in}}{\pgfqpoint{3.611989in}{1.763537in}}{\pgfqpoint{3.619803in}{1.771351in}}%
\pgfpathcurveto{\pgfqpoint{3.627616in}{1.779164in}}{\pgfqpoint{3.632006in}{1.789763in}}{\pgfqpoint{3.632006in}{1.800813in}}%
\pgfpathcurveto{\pgfqpoint{3.632006in}{1.811864in}}{\pgfqpoint{3.627616in}{1.822463in}}{\pgfqpoint{3.619803in}{1.830276in}}%
\pgfpathcurveto{\pgfqpoint{3.611989in}{1.838090in}}{\pgfqpoint{3.601390in}{1.842480in}}{\pgfqpoint{3.590340in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{3.579290in}{1.842480in}}{\pgfqpoint{3.568691in}{1.838090in}}{\pgfqpoint{3.560877in}{1.830276in}}%
\pgfpathcurveto{\pgfqpoint{3.553063in}{1.822463in}}{\pgfqpoint{3.548673in}{1.811864in}}{\pgfqpoint{3.548673in}{1.800813in}}%
\pgfpathcurveto{\pgfqpoint{3.548673in}{1.789763in}}{\pgfqpoint{3.553063in}{1.779164in}}{\pgfqpoint{3.560877in}{1.771351in}}%
\pgfpathcurveto{\pgfqpoint{3.568691in}{1.763537in}}{\pgfqpoint{3.579290in}{1.759147in}}{\pgfqpoint{3.590340in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{3.590340in}{1.759147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989895in}{1.471196in}}%
\pgfpathcurveto{\pgfqpoint{4.000945in}{1.471196in}}{\pgfqpoint{4.011544in}{1.475586in}}{\pgfqpoint{4.019358in}{1.483400in}}%
\pgfpathcurveto{\pgfqpoint{4.027172in}{1.491214in}}{\pgfqpoint{4.031562in}{1.501813in}}{\pgfqpoint{4.031562in}{1.512863in}}%
\pgfpathcurveto{\pgfqpoint{4.031562in}{1.523913in}}{\pgfqpoint{4.027172in}{1.534512in}}{\pgfqpoint{4.019358in}{1.542326in}}%
\pgfpathcurveto{\pgfqpoint{4.011544in}{1.550139in}}{\pgfqpoint{4.000945in}{1.554529in}}{\pgfqpoint{3.989895in}{1.554529in}}%
\pgfpathcurveto{\pgfqpoint{3.978845in}{1.554529in}}{\pgfqpoint{3.968246in}{1.550139in}}{\pgfqpoint{3.960432in}{1.542326in}}%
\pgfpathcurveto{\pgfqpoint{3.952619in}{1.534512in}}{\pgfqpoint{3.948229in}{1.523913in}}{\pgfqpoint{3.948229in}{1.512863in}}%
\pgfpathcurveto{\pgfqpoint{3.948229in}{1.501813in}}{\pgfqpoint{3.952619in}{1.491214in}}{\pgfqpoint{3.960432in}{1.483400in}}%
\pgfpathcurveto{\pgfqpoint{3.968246in}{1.475586in}}{\pgfqpoint{3.978845in}{1.471196in}}{\pgfqpoint{3.989895in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{3.989895in}{1.471196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018625in}{1.684941in}}%
\pgfpathcurveto{\pgfqpoint{4.029675in}{1.684941in}}{\pgfqpoint{4.040274in}{1.689331in}}{\pgfqpoint{4.048088in}{1.697145in}}%
\pgfpathcurveto{\pgfqpoint{4.055901in}{1.704958in}}{\pgfqpoint{4.060292in}{1.715557in}}{\pgfqpoint{4.060292in}{1.726608in}}%
\pgfpathcurveto{\pgfqpoint{4.060292in}{1.737658in}}{\pgfqpoint{4.055901in}{1.748257in}}{\pgfqpoint{4.048088in}{1.756070in}}%
\pgfpathcurveto{\pgfqpoint{4.040274in}{1.763884in}}{\pgfqpoint{4.029675in}{1.768274in}}{\pgfqpoint{4.018625in}{1.768274in}}%
\pgfpathcurveto{\pgfqpoint{4.007575in}{1.768274in}}{\pgfqpoint{3.996976in}{1.763884in}}{\pgfqpoint{3.989162in}{1.756070in}}%
\pgfpathcurveto{\pgfqpoint{3.981349in}{1.748257in}}{\pgfqpoint{3.976958in}{1.737658in}}{\pgfqpoint{3.976958in}{1.726608in}}%
\pgfpathcurveto{\pgfqpoint{3.976958in}{1.715557in}}{\pgfqpoint{3.981349in}{1.704958in}}{\pgfqpoint{3.989162in}{1.697145in}}%
\pgfpathcurveto{\pgfqpoint{3.996976in}{1.689331in}}{\pgfqpoint{4.007575in}{1.684941in}}{\pgfqpoint{4.018625in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{4.018625in}{1.684941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568771in}{1.146980in}}%
\pgfpathcurveto{\pgfqpoint{4.579821in}{1.146980in}}{\pgfqpoint{4.590420in}{1.151370in}}{\pgfqpoint{4.598233in}{1.159184in}}%
\pgfpathcurveto{\pgfqpoint{4.606047in}{1.166997in}}{\pgfqpoint{4.610437in}{1.177596in}}{\pgfqpoint{4.610437in}{1.188646in}}%
\pgfpathcurveto{\pgfqpoint{4.610437in}{1.199697in}}{\pgfqpoint{4.606047in}{1.210296in}}{\pgfqpoint{4.598233in}{1.218109in}}%
\pgfpathcurveto{\pgfqpoint{4.590420in}{1.225923in}}{\pgfqpoint{4.579821in}{1.230313in}}{\pgfqpoint{4.568771in}{1.230313in}}%
\pgfpathcurveto{\pgfqpoint{4.557721in}{1.230313in}}{\pgfqpoint{4.547122in}{1.225923in}}{\pgfqpoint{4.539308in}{1.218109in}}%
\pgfpathcurveto{\pgfqpoint{4.531494in}{1.210296in}}{\pgfqpoint{4.527104in}{1.199697in}}{\pgfqpoint{4.527104in}{1.188646in}}%
\pgfpathcurveto{\pgfqpoint{4.527104in}{1.177596in}}{\pgfqpoint{4.531494in}{1.166997in}}{\pgfqpoint{4.539308in}{1.159184in}}%
\pgfpathcurveto{\pgfqpoint{4.547122in}{1.151370in}}{\pgfqpoint{4.557721in}{1.146980in}}{\pgfqpoint{4.568771in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{4.568771in}{1.146980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631266in}{0.974016in}}%
\pgfpathcurveto{\pgfqpoint{4.642317in}{0.974016in}}{\pgfqpoint{4.652916in}{0.978407in}}{\pgfqpoint{4.660729in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{4.668543in}{0.994034in}}{\pgfqpoint{4.672933in}{1.004633in}}{\pgfqpoint{4.672933in}{1.015683in}}%
\pgfpathcurveto{\pgfqpoint{4.672933in}{1.026733in}}{\pgfqpoint{4.668543in}{1.037332in}}{\pgfqpoint{4.660729in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{4.652916in}{1.052959in}}{\pgfqpoint{4.642317in}{1.057350in}}{\pgfqpoint{4.631266in}{1.057350in}}%
\pgfpathcurveto{\pgfqpoint{4.620216in}{1.057350in}}{\pgfqpoint{4.609617in}{1.052959in}}{\pgfqpoint{4.601804in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{4.593990in}{1.037332in}}{\pgfqpoint{4.589600in}{1.026733in}}{\pgfqpoint{4.589600in}{1.015683in}}%
\pgfpathcurveto{\pgfqpoint{4.589600in}{1.004633in}}{\pgfqpoint{4.593990in}{0.994034in}}{\pgfqpoint{4.601804in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{4.609617in}{0.978407in}}{\pgfqpoint{4.620216in}{0.974016in}}{\pgfqpoint{4.631266in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{4.631266in}{0.974016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194198in}{1.022834in}}%
\pgfpathcurveto{\pgfqpoint{5.205248in}{1.022834in}}{\pgfqpoint{5.215847in}{1.027224in}}{\pgfqpoint{5.223661in}{1.035037in}}%
\pgfpathcurveto{\pgfqpoint{5.231475in}{1.042851in}}{\pgfqpoint{5.235865in}{1.053450in}}{\pgfqpoint{5.235865in}{1.064500in}}%
\pgfpathcurveto{\pgfqpoint{5.235865in}{1.075550in}}{\pgfqpoint{5.231475in}{1.086149in}}{\pgfqpoint{5.223661in}{1.093963in}}%
\pgfpathcurveto{\pgfqpoint{5.215847in}{1.101777in}}{\pgfqpoint{5.205248in}{1.106167in}}{\pgfqpoint{5.194198in}{1.106167in}}%
\pgfpathcurveto{\pgfqpoint{5.183148in}{1.106167in}}{\pgfqpoint{5.172549in}{1.101777in}}{\pgfqpoint{5.164736in}{1.093963in}}%
\pgfpathcurveto{\pgfqpoint{5.156922in}{1.086149in}}{\pgfqpoint{5.152532in}{1.075550in}}{\pgfqpoint{5.152532in}{1.064500in}}%
\pgfpathcurveto{\pgfqpoint{5.152532in}{1.053450in}}{\pgfqpoint{5.156922in}{1.042851in}}{\pgfqpoint{5.164736in}{1.035037in}}%
\pgfpathcurveto{\pgfqpoint{5.172549in}{1.027224in}}{\pgfqpoint{5.183148in}{1.022834in}}{\pgfqpoint{5.194198in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{5.194198in}{1.022834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672793in}{1.104529in}}%
\pgfpathcurveto{\pgfqpoint{5.683844in}{1.104529in}}{\pgfqpoint{5.694443in}{1.108919in}}{\pgfqpoint{5.702256in}{1.116733in}}%
\pgfpathcurveto{\pgfqpoint{5.710070in}{1.124547in}}{\pgfqpoint{5.714460in}{1.135146in}}{\pgfqpoint{5.714460in}{1.146196in}}%
\pgfpathcurveto{\pgfqpoint{5.714460in}{1.157246in}}{\pgfqpoint{5.710070in}{1.167845in}}{\pgfqpoint{5.702256in}{1.175658in}}%
\pgfpathcurveto{\pgfqpoint{5.694443in}{1.183472in}}{\pgfqpoint{5.683844in}{1.187862in}}{\pgfqpoint{5.672793in}{1.187862in}}%
\pgfpathcurveto{\pgfqpoint{5.661743in}{1.187862in}}{\pgfqpoint{5.651144in}{1.183472in}}{\pgfqpoint{5.643331in}{1.175658in}}%
\pgfpathcurveto{\pgfqpoint{5.635517in}{1.167845in}}{\pgfqpoint{5.631127in}{1.157246in}}{\pgfqpoint{5.631127in}{1.146196in}}%
\pgfpathcurveto{\pgfqpoint{5.631127in}{1.135146in}}{\pgfqpoint{5.635517in}{1.124547in}}{\pgfqpoint{5.643331in}{1.116733in}}%
\pgfpathcurveto{\pgfqpoint{5.651144in}{1.108919in}}{\pgfqpoint{5.661743in}{1.104529in}}{\pgfqpoint{5.672793in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{5.672793in}{1.104529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931940in}{1.170419in}}%
\pgfpathcurveto{\pgfqpoint{3.942990in}{1.170419in}}{\pgfqpoint{3.953589in}{1.174810in}}{\pgfqpoint{3.961403in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{3.969216in}{1.190437in}}{\pgfqpoint{3.973607in}{1.201036in}}{\pgfqpoint{3.973607in}{1.212086in}}%
\pgfpathcurveto{\pgfqpoint{3.973607in}{1.223136in}}{\pgfqpoint{3.969216in}{1.233735in}}{\pgfqpoint{3.961403in}{1.241549in}}%
\pgfpathcurveto{\pgfqpoint{3.953589in}{1.249363in}}{\pgfqpoint{3.942990in}{1.253753in}}{\pgfqpoint{3.931940in}{1.253753in}}%
\pgfpathcurveto{\pgfqpoint{3.920890in}{1.253753in}}{\pgfqpoint{3.910291in}{1.249363in}}{\pgfqpoint{3.902477in}{1.241549in}}%
\pgfpathcurveto{\pgfqpoint{3.894663in}{1.233735in}}{\pgfqpoint{3.890273in}{1.223136in}}{\pgfqpoint{3.890273in}{1.212086in}}%
\pgfpathcurveto{\pgfqpoint{3.890273in}{1.201036in}}{\pgfqpoint{3.894663in}{1.190437in}}{\pgfqpoint{3.902477in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{3.910291in}{1.174810in}}{\pgfqpoint{3.920890in}{1.170419in}}{\pgfqpoint{3.931940in}{1.170419in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.170419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543094in}{2.286926in}}%
\pgfpathcurveto{\pgfqpoint{4.554144in}{2.286926in}}{\pgfqpoint{4.564743in}{2.291316in}}{\pgfqpoint{4.572557in}{2.299130in}}%
\pgfpathcurveto{\pgfqpoint{4.580370in}{2.306943in}}{\pgfqpoint{4.584761in}{2.317542in}}{\pgfqpoint{4.584761in}{2.328593in}}%
\pgfpathcurveto{\pgfqpoint{4.584761in}{2.339643in}}{\pgfqpoint{4.580370in}{2.350242in}}{\pgfqpoint{4.572557in}{2.358055in}}%
\pgfpathcurveto{\pgfqpoint{4.564743in}{2.365869in}}{\pgfqpoint{4.554144in}{2.370259in}}{\pgfqpoint{4.543094in}{2.370259in}}%
\pgfpathcurveto{\pgfqpoint{4.532044in}{2.370259in}}{\pgfqpoint{4.521445in}{2.365869in}}{\pgfqpoint{4.513631in}{2.358055in}}%
\pgfpathcurveto{\pgfqpoint{4.505818in}{2.350242in}}{\pgfqpoint{4.501427in}{2.339643in}}{\pgfqpoint{4.501427in}{2.328593in}}%
\pgfpathcurveto{\pgfqpoint{4.501427in}{2.317542in}}{\pgfqpoint{4.505818in}{2.306943in}}{\pgfqpoint{4.513631in}{2.299130in}}%
\pgfpathcurveto{\pgfqpoint{4.521445in}{2.291316in}}{\pgfqpoint{4.532044in}{2.286926in}}{\pgfqpoint{4.543094in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{4.543094in}{2.286926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693162in}{2.284109in}}%
\pgfpathcurveto{\pgfqpoint{4.704212in}{2.284109in}}{\pgfqpoint{4.714811in}{2.288499in}}{\pgfqpoint{4.722625in}{2.296313in}}%
\pgfpathcurveto{\pgfqpoint{4.730439in}{2.304127in}}{\pgfqpoint{4.734829in}{2.314726in}}{\pgfqpoint{4.734829in}{2.325776in}}%
\pgfpathcurveto{\pgfqpoint{4.734829in}{2.336826in}}{\pgfqpoint{4.730439in}{2.347425in}}{\pgfqpoint{4.722625in}{2.355239in}}%
\pgfpathcurveto{\pgfqpoint{4.714811in}{2.363052in}}{\pgfqpoint{4.704212in}{2.367442in}}{\pgfqpoint{4.693162in}{2.367442in}}%
\pgfpathcurveto{\pgfqpoint{4.682112in}{2.367442in}}{\pgfqpoint{4.671513in}{2.363052in}}{\pgfqpoint{4.663699in}{2.355239in}}%
\pgfpathcurveto{\pgfqpoint{4.655886in}{2.347425in}}{\pgfqpoint{4.651495in}{2.336826in}}{\pgfqpoint{4.651495in}{2.325776in}}%
\pgfpathcurveto{\pgfqpoint{4.651495in}{2.314726in}}{\pgfqpoint{4.655886in}{2.304127in}}{\pgfqpoint{4.663699in}{2.296313in}}%
\pgfpathcurveto{\pgfqpoint{4.671513in}{2.288499in}}{\pgfqpoint{4.682112in}{2.284109in}}{\pgfqpoint{4.693162in}{2.284109in}}%
\pgfpathlineto{\pgfqpoint{4.693162in}{2.284109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044704in}{2.166511in}}%
\pgfpathcurveto{\pgfqpoint{5.055754in}{2.166511in}}{\pgfqpoint{5.066353in}{2.170902in}}{\pgfqpoint{5.074167in}{2.178715in}}%
\pgfpathcurveto{\pgfqpoint{5.081981in}{2.186529in}}{\pgfqpoint{5.086371in}{2.197128in}}{\pgfqpoint{5.086371in}{2.208178in}}%
\pgfpathcurveto{\pgfqpoint{5.086371in}{2.219228in}}{\pgfqpoint{5.081981in}{2.229827in}}{\pgfqpoint{5.074167in}{2.237641in}}%
\pgfpathcurveto{\pgfqpoint{5.066353in}{2.245454in}}{\pgfqpoint{5.055754in}{2.249845in}}{\pgfqpoint{5.044704in}{2.249845in}}%
\pgfpathcurveto{\pgfqpoint{5.033654in}{2.249845in}}{\pgfqpoint{5.023055in}{2.245454in}}{\pgfqpoint{5.015241in}{2.237641in}}%
\pgfpathcurveto{\pgfqpoint{5.007428in}{2.229827in}}{\pgfqpoint{5.003038in}{2.219228in}}{\pgfqpoint{5.003038in}{2.208178in}}%
\pgfpathcurveto{\pgfqpoint{5.003038in}{2.197128in}}{\pgfqpoint{5.007428in}{2.186529in}}{\pgfqpoint{5.015241in}{2.178715in}}%
\pgfpathcurveto{\pgfqpoint{5.023055in}{2.170902in}}{\pgfqpoint{5.033654in}{2.166511in}}{\pgfqpoint{5.044704in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{5.044704in}{2.166511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964245in}{2.180967in}}%
\pgfpathcurveto{\pgfqpoint{3.975295in}{2.180967in}}{\pgfqpoint{3.985894in}{2.185358in}}{\pgfqpoint{3.993707in}{2.193171in}}%
\pgfpathcurveto{\pgfqpoint{4.001521in}{2.200985in}}{\pgfqpoint{4.005911in}{2.211584in}}{\pgfqpoint{4.005911in}{2.222634in}}%
\pgfpathcurveto{\pgfqpoint{4.005911in}{2.233684in}}{\pgfqpoint{4.001521in}{2.244283in}}{\pgfqpoint{3.993707in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{3.985894in}{2.259911in}}{\pgfqpoint{3.975295in}{2.264301in}}{\pgfqpoint{3.964245in}{2.264301in}}%
\pgfpathcurveto{\pgfqpoint{3.953194in}{2.264301in}}{\pgfqpoint{3.942595in}{2.259911in}}{\pgfqpoint{3.934782in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{3.926968in}{2.244283in}}{\pgfqpoint{3.922578in}{2.233684in}}{\pgfqpoint{3.922578in}{2.222634in}}%
\pgfpathcurveto{\pgfqpoint{3.922578in}{2.211584in}}{\pgfqpoint{3.926968in}{2.200985in}}{\pgfqpoint{3.934782in}{2.193171in}}%
\pgfpathcurveto{\pgfqpoint{3.942595in}{2.185358in}}{\pgfqpoint{3.953194in}{2.180967in}}{\pgfqpoint{3.964245in}{2.180967in}}%
\pgfpathlineto{\pgfqpoint{3.964245in}{2.180967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001586in}{2.093066in}}%
\pgfpathcurveto{\pgfqpoint{4.012636in}{2.093066in}}{\pgfqpoint{4.023235in}{2.097456in}}{\pgfqpoint{4.031048in}{2.105269in}}%
\pgfpathcurveto{\pgfqpoint{4.038862in}{2.113083in}}{\pgfqpoint{4.043252in}{2.123682in}}{\pgfqpoint{4.043252in}{2.134732in}}%
\pgfpathcurveto{\pgfqpoint{4.043252in}{2.145782in}}{\pgfqpoint{4.038862in}{2.156381in}}{\pgfqpoint{4.031048in}{2.164195in}}%
\pgfpathcurveto{\pgfqpoint{4.023235in}{2.172009in}}{\pgfqpoint{4.012636in}{2.176399in}}{\pgfqpoint{4.001586in}{2.176399in}}%
\pgfpathcurveto{\pgfqpoint{3.990535in}{2.176399in}}{\pgfqpoint{3.979936in}{2.172009in}}{\pgfqpoint{3.972123in}{2.164195in}}%
\pgfpathcurveto{\pgfqpoint{3.964309in}{2.156381in}}{\pgfqpoint{3.959919in}{2.145782in}}{\pgfqpoint{3.959919in}{2.134732in}}%
\pgfpathcurveto{\pgfqpoint{3.959919in}{2.123682in}}{\pgfqpoint{3.964309in}{2.113083in}}{\pgfqpoint{3.972123in}{2.105269in}}%
\pgfpathcurveto{\pgfqpoint{3.979936in}{2.097456in}}{\pgfqpoint{3.990535in}{2.093066in}}{\pgfqpoint{4.001586in}{2.093066in}}%
\pgfpathlineto{\pgfqpoint{4.001586in}{2.093066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657282in}{2.069959in}}%
\pgfpathcurveto{\pgfqpoint{4.668333in}{2.069959in}}{\pgfqpoint{4.678932in}{2.074349in}}{\pgfqpoint{4.686745in}{2.082163in}}%
\pgfpathcurveto{\pgfqpoint{4.694559in}{2.089976in}}{\pgfqpoint{4.698949in}{2.100575in}}{\pgfqpoint{4.698949in}{2.111625in}}%
\pgfpathcurveto{\pgfqpoint{4.698949in}{2.122675in}}{\pgfqpoint{4.694559in}{2.133275in}}{\pgfqpoint{4.686745in}{2.141088in}}%
\pgfpathcurveto{\pgfqpoint{4.678932in}{2.148902in}}{\pgfqpoint{4.668333in}{2.153292in}}{\pgfqpoint{4.657282in}{2.153292in}}%
\pgfpathcurveto{\pgfqpoint{4.646232in}{2.153292in}}{\pgfqpoint{4.635633in}{2.148902in}}{\pgfqpoint{4.627820in}{2.141088in}}%
\pgfpathcurveto{\pgfqpoint{4.620006in}{2.133275in}}{\pgfqpoint{4.615616in}{2.122675in}}{\pgfqpoint{4.615616in}{2.111625in}}%
\pgfpathcurveto{\pgfqpoint{4.615616in}{2.100575in}}{\pgfqpoint{4.620006in}{2.089976in}}{\pgfqpoint{4.627820in}{2.082163in}}%
\pgfpathcurveto{\pgfqpoint{4.635633in}{2.074349in}}{\pgfqpoint{4.646232in}{2.069959in}}{\pgfqpoint{4.657282in}{2.069959in}}%
\pgfpathlineto{\pgfqpoint{4.657282in}{2.069959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901525in}{2.058609in}}%
\pgfpathcurveto{\pgfqpoint{4.912575in}{2.058609in}}{\pgfqpoint{4.923174in}{2.063000in}}{\pgfqpoint{4.930988in}{2.070813in}}%
\pgfpathcurveto{\pgfqpoint{4.938801in}{2.078627in}}{\pgfqpoint{4.943192in}{2.089226in}}{\pgfqpoint{4.943192in}{2.100276in}}%
\pgfpathcurveto{\pgfqpoint{4.943192in}{2.111326in}}{\pgfqpoint{4.938801in}{2.121925in}}{\pgfqpoint{4.930988in}{2.129739in}}%
\pgfpathcurveto{\pgfqpoint{4.923174in}{2.137552in}}{\pgfqpoint{4.912575in}{2.141943in}}{\pgfqpoint{4.901525in}{2.141943in}}%
\pgfpathcurveto{\pgfqpoint{4.890475in}{2.141943in}}{\pgfqpoint{4.879876in}{2.137552in}}{\pgfqpoint{4.872062in}{2.129739in}}%
\pgfpathcurveto{\pgfqpoint{4.864249in}{2.121925in}}{\pgfqpoint{4.859858in}{2.111326in}}{\pgfqpoint{4.859858in}{2.100276in}}%
\pgfpathcurveto{\pgfqpoint{4.859858in}{2.089226in}}{\pgfqpoint{4.864249in}{2.078627in}}{\pgfqpoint{4.872062in}{2.070813in}}%
\pgfpathcurveto{\pgfqpoint{4.879876in}{2.063000in}}{\pgfqpoint{4.890475in}{2.058609in}}{\pgfqpoint{4.901525in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{4.901525in}{2.058609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738712in}{1.831980in}}%
\pgfpathcurveto{\pgfqpoint{3.749762in}{1.831980in}}{\pgfqpoint{3.760361in}{1.836370in}}{\pgfqpoint{3.768175in}{1.844184in}}%
\pgfpathcurveto{\pgfqpoint{3.775988in}{1.851997in}}{\pgfqpoint{3.780378in}{1.862596in}}{\pgfqpoint{3.780378in}{1.873647in}}%
\pgfpathcurveto{\pgfqpoint{3.780378in}{1.884697in}}{\pgfqpoint{3.775988in}{1.895296in}}{\pgfqpoint{3.768175in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{3.760361in}{1.910923in}}{\pgfqpoint{3.749762in}{1.915313in}}{\pgfqpoint{3.738712in}{1.915313in}}%
\pgfpathcurveto{\pgfqpoint{3.727662in}{1.915313in}}{\pgfqpoint{3.717063in}{1.910923in}}{\pgfqpoint{3.709249in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{3.701435in}{1.895296in}}{\pgfqpoint{3.697045in}{1.884697in}}{\pgfqpoint{3.697045in}{1.873647in}}%
\pgfpathcurveto{\pgfqpoint{3.697045in}{1.862596in}}{\pgfqpoint{3.701435in}{1.851997in}}{\pgfqpoint{3.709249in}{1.844184in}}%
\pgfpathcurveto{\pgfqpoint{3.717063in}{1.836370in}}{\pgfqpoint{3.727662in}{1.831980in}}{\pgfqpoint{3.738712in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{3.738712in}{1.831980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781741in}{2.049463in}}%
\pgfpathcurveto{\pgfqpoint{3.792791in}{2.049463in}}{\pgfqpoint{3.803390in}{2.053853in}}{\pgfqpoint{3.811204in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{3.819018in}{2.069480in}}{\pgfqpoint{3.823408in}{2.080079in}}{\pgfqpoint{3.823408in}{2.091129in}}%
\pgfpathcurveto{\pgfqpoint{3.823408in}{2.102179in}}{\pgfqpoint{3.819018in}{2.112779in}}{\pgfqpoint{3.811204in}{2.120592in}}%
\pgfpathcurveto{\pgfqpoint{3.803390in}{2.128406in}}{\pgfqpoint{3.792791in}{2.132796in}}{\pgfqpoint{3.781741in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{3.770691in}{2.132796in}}{\pgfqpoint{3.760092in}{2.128406in}}{\pgfqpoint{3.752278in}{2.120592in}}%
\pgfpathcurveto{\pgfqpoint{3.744465in}{2.112779in}}{\pgfqpoint{3.740075in}{2.102179in}}{\pgfqpoint{3.740075in}{2.091129in}}%
\pgfpathcurveto{\pgfqpoint{3.740075in}{2.080079in}}{\pgfqpoint{3.744465in}{2.069480in}}{\pgfqpoint{3.752278in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{3.760092in}{2.053853in}}{\pgfqpoint{3.770691in}{2.049463in}}{\pgfqpoint{3.781741in}{2.049463in}}%
\pgfpathlineto{\pgfqpoint{3.781741in}{2.049463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980867in}{2.029741in}}%
\pgfpathcurveto{\pgfqpoint{3.991917in}{2.029741in}}{\pgfqpoint{4.002516in}{2.034131in}}{\pgfqpoint{4.010329in}{2.041945in}}%
\pgfpathcurveto{\pgfqpoint{4.018143in}{2.049758in}}{\pgfqpoint{4.022533in}{2.060357in}}{\pgfqpoint{4.022533in}{2.071407in}}%
\pgfpathcurveto{\pgfqpoint{4.022533in}{2.082457in}}{\pgfqpoint{4.018143in}{2.093057in}}{\pgfqpoint{4.010329in}{2.100870in}}%
\pgfpathcurveto{\pgfqpoint{4.002516in}{2.108684in}}{\pgfqpoint{3.991917in}{2.113074in}}{\pgfqpoint{3.980867in}{2.113074in}}%
\pgfpathcurveto{\pgfqpoint{3.969817in}{2.113074in}}{\pgfqpoint{3.959217in}{2.108684in}}{\pgfqpoint{3.951404in}{2.100870in}}%
\pgfpathcurveto{\pgfqpoint{3.943590in}{2.093057in}}{\pgfqpoint{3.939200in}{2.082457in}}{\pgfqpoint{3.939200in}{2.071407in}}%
\pgfpathcurveto{\pgfqpoint{3.939200in}{2.060357in}}{\pgfqpoint{3.943590in}{2.049758in}}{\pgfqpoint{3.951404in}{2.041945in}}%
\pgfpathcurveto{\pgfqpoint{3.959217in}{2.034131in}}{\pgfqpoint{3.969817in}{2.029741in}}{\pgfqpoint{3.980867in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{3.980867in}{2.029741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007833in}{1.127017in}}%
\pgfpathcurveto{\pgfqpoint{5.018883in}{1.127017in}}{\pgfqpoint{5.029482in}{1.131407in}}{\pgfqpoint{5.037296in}{1.139221in}}%
\pgfpathcurveto{\pgfqpoint{5.045109in}{1.147034in}}{\pgfqpoint{5.049500in}{1.157633in}}{\pgfqpoint{5.049500in}{1.168683in}}%
\pgfpathcurveto{\pgfqpoint{5.049500in}{1.179734in}}{\pgfqpoint{5.045109in}{1.190333in}}{\pgfqpoint{5.037296in}{1.198146in}}%
\pgfpathcurveto{\pgfqpoint{5.029482in}{1.205960in}}{\pgfqpoint{5.018883in}{1.210350in}}{\pgfqpoint{5.007833in}{1.210350in}}%
\pgfpathcurveto{\pgfqpoint{4.996783in}{1.210350in}}{\pgfqpoint{4.986184in}{1.205960in}}{\pgfqpoint{4.978370in}{1.198146in}}%
\pgfpathcurveto{\pgfqpoint{4.970557in}{1.190333in}}{\pgfqpoint{4.966166in}{1.179734in}}{\pgfqpoint{4.966166in}{1.168683in}}%
\pgfpathcurveto{\pgfqpoint{4.966166in}{1.157633in}}{\pgfqpoint{4.970557in}{1.147034in}}{\pgfqpoint{4.978370in}{1.139221in}}%
\pgfpathcurveto{\pgfqpoint{4.986184in}{1.131407in}}{\pgfqpoint{4.996783in}{1.127017in}}{\pgfqpoint{5.007833in}{1.127017in}}%
\pgfpathlineto{\pgfqpoint{5.007833in}{1.127017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738081in}{1.119798in}}%
\pgfpathcurveto{\pgfqpoint{5.749131in}{1.119798in}}{\pgfqpoint{5.759730in}{1.124188in}}{\pgfqpoint{5.767544in}{1.132002in}}%
\pgfpathcurveto{\pgfqpoint{5.775358in}{1.139815in}}{\pgfqpoint{5.779748in}{1.150414in}}{\pgfqpoint{5.779748in}{1.161464in}}%
\pgfpathcurveto{\pgfqpoint{5.779748in}{1.172514in}}{\pgfqpoint{5.775358in}{1.183114in}}{\pgfqpoint{5.767544in}{1.190927in}}%
\pgfpathcurveto{\pgfqpoint{5.759730in}{1.198741in}}{\pgfqpoint{5.749131in}{1.203131in}}{\pgfqpoint{5.738081in}{1.203131in}}%
\pgfpathcurveto{\pgfqpoint{5.727031in}{1.203131in}}{\pgfqpoint{5.716432in}{1.198741in}}{\pgfqpoint{5.708619in}{1.190927in}}%
\pgfpathcurveto{\pgfqpoint{5.700805in}{1.183114in}}{\pgfqpoint{5.696415in}{1.172514in}}{\pgfqpoint{5.696415in}{1.161464in}}%
\pgfpathcurveto{\pgfqpoint{5.696415in}{1.150414in}}{\pgfqpoint{5.700805in}{1.139815in}}{\pgfqpoint{5.708619in}{1.132002in}}%
\pgfpathcurveto{\pgfqpoint{5.716432in}{1.124188in}}{\pgfqpoint{5.727031in}{1.119798in}}{\pgfqpoint{5.738081in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{5.738081in}{1.119798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647225in}{1.120477in}}%
\pgfpathcurveto{\pgfqpoint{3.658275in}{1.120477in}}{\pgfqpoint{3.668874in}{1.124867in}}{\pgfqpoint{3.676688in}{1.132681in}}%
\pgfpathcurveto{\pgfqpoint{3.684502in}{1.140495in}}{\pgfqpoint{3.688892in}{1.151094in}}{\pgfqpoint{3.688892in}{1.162144in}}%
\pgfpathcurveto{\pgfqpoint{3.688892in}{1.173194in}}{\pgfqpoint{3.684502in}{1.183793in}}{\pgfqpoint{3.676688in}{1.191606in}}%
\pgfpathcurveto{\pgfqpoint{3.668874in}{1.199420in}}{\pgfqpoint{3.658275in}{1.203810in}}{\pgfqpoint{3.647225in}{1.203810in}}%
\pgfpathcurveto{\pgfqpoint{3.636175in}{1.203810in}}{\pgfqpoint{3.625576in}{1.199420in}}{\pgfqpoint{3.617762in}{1.191606in}}%
\pgfpathcurveto{\pgfqpoint{3.609949in}{1.183793in}}{\pgfqpoint{3.605559in}{1.173194in}}{\pgfqpoint{3.605559in}{1.162144in}}%
\pgfpathcurveto{\pgfqpoint{3.605559in}{1.151094in}}{\pgfqpoint{3.609949in}{1.140495in}}{\pgfqpoint{3.617762in}{1.132681in}}%
\pgfpathcurveto{\pgfqpoint{3.625576in}{1.124867in}}{\pgfqpoint{3.636175in}{1.120477in}}{\pgfqpoint{3.647225in}{1.120477in}}%
\pgfpathlineto{\pgfqpoint{3.647225in}{1.120477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674128in}{1.119486in}}%
\pgfpathcurveto{\pgfqpoint{3.685179in}{1.119486in}}{\pgfqpoint{3.695778in}{1.123877in}}{\pgfqpoint{3.703591in}{1.131690in}}%
\pgfpathcurveto{\pgfqpoint{3.711405in}{1.139504in}}{\pgfqpoint{3.715795in}{1.150103in}}{\pgfqpoint{3.715795in}{1.161153in}}%
\pgfpathcurveto{\pgfqpoint{3.715795in}{1.172203in}}{\pgfqpoint{3.711405in}{1.182802in}}{\pgfqpoint{3.703591in}{1.190616in}}%
\pgfpathcurveto{\pgfqpoint{3.695778in}{1.198429in}}{\pgfqpoint{3.685179in}{1.202820in}}{\pgfqpoint{3.674128in}{1.202820in}}%
\pgfpathcurveto{\pgfqpoint{3.663078in}{1.202820in}}{\pgfqpoint{3.652479in}{1.198429in}}{\pgfqpoint{3.644666in}{1.190616in}}%
\pgfpathcurveto{\pgfqpoint{3.636852in}{1.182802in}}{\pgfqpoint{3.632462in}{1.172203in}}{\pgfqpoint{3.632462in}{1.161153in}}%
\pgfpathcurveto{\pgfqpoint{3.632462in}{1.150103in}}{\pgfqpoint{3.636852in}{1.139504in}}{\pgfqpoint{3.644666in}{1.131690in}}%
\pgfpathcurveto{\pgfqpoint{3.652479in}{1.123877in}}{\pgfqpoint{3.663078in}{1.119486in}}{\pgfqpoint{3.674128in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{3.674128in}{1.119486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779106in}{1.115033in}}%
\pgfpathcurveto{\pgfqpoint{3.790156in}{1.115033in}}{\pgfqpoint{3.800755in}{1.119424in}}{\pgfqpoint{3.808568in}{1.127237in}}%
\pgfpathcurveto{\pgfqpoint{3.816382in}{1.135051in}}{\pgfqpoint{3.820772in}{1.145650in}}{\pgfqpoint{3.820772in}{1.156700in}}%
\pgfpathcurveto{\pgfqpoint{3.820772in}{1.167750in}}{\pgfqpoint{3.816382in}{1.178349in}}{\pgfqpoint{3.808568in}{1.186163in}}%
\pgfpathcurveto{\pgfqpoint{3.800755in}{1.193976in}}{\pgfqpoint{3.790156in}{1.198367in}}{\pgfqpoint{3.779106in}{1.198367in}}%
\pgfpathcurveto{\pgfqpoint{3.768056in}{1.198367in}}{\pgfqpoint{3.757457in}{1.193976in}}{\pgfqpoint{3.749643in}{1.186163in}}%
\pgfpathcurveto{\pgfqpoint{3.741829in}{1.178349in}}{\pgfqpoint{3.737439in}{1.167750in}}{\pgfqpoint{3.737439in}{1.156700in}}%
\pgfpathcurveto{\pgfqpoint{3.737439in}{1.145650in}}{\pgfqpoint{3.741829in}{1.135051in}}{\pgfqpoint{3.749643in}{1.127237in}}%
\pgfpathcurveto{\pgfqpoint{3.757457in}{1.119424in}}{\pgfqpoint{3.768056in}{1.115033in}}{\pgfqpoint{3.779106in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{3.779106in}{1.115033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016679in}{2.378826in}}%
\pgfpathcurveto{\pgfqpoint{5.027729in}{2.378826in}}{\pgfqpoint{5.038328in}{2.383216in}}{\pgfqpoint{5.046142in}{2.391030in}}%
\pgfpathcurveto{\pgfqpoint{5.053955in}{2.398844in}}{\pgfqpoint{5.058346in}{2.409443in}}{\pgfqpoint{5.058346in}{2.420493in}}%
\pgfpathcurveto{\pgfqpoint{5.058346in}{2.431543in}}{\pgfqpoint{5.053955in}{2.442142in}}{\pgfqpoint{5.046142in}{2.449956in}}%
\pgfpathcurveto{\pgfqpoint{5.038328in}{2.457769in}}{\pgfqpoint{5.027729in}{2.462159in}}{\pgfqpoint{5.016679in}{2.462159in}}%
\pgfpathcurveto{\pgfqpoint{5.005629in}{2.462159in}}{\pgfqpoint{4.995030in}{2.457769in}}{\pgfqpoint{4.987216in}{2.449956in}}%
\pgfpathcurveto{\pgfqpoint{4.979403in}{2.442142in}}{\pgfqpoint{4.975012in}{2.431543in}}{\pgfqpoint{4.975012in}{2.420493in}}%
\pgfpathcurveto{\pgfqpoint{4.975012in}{2.409443in}}{\pgfqpoint{4.979403in}{2.398844in}}{\pgfqpoint{4.987216in}{2.391030in}}%
\pgfpathcurveto{\pgfqpoint{4.995030in}{2.383216in}}{\pgfqpoint{5.005629in}{2.378826in}}{\pgfqpoint{5.016679in}{2.378826in}}%
\pgfpathlineto{\pgfqpoint{5.016679in}{2.378826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141462in}{2.378719in}}%
\pgfpathcurveto{\pgfqpoint{5.152512in}{2.378719in}}{\pgfqpoint{5.163111in}{2.383110in}}{\pgfqpoint{5.170925in}{2.390923in}}%
\pgfpathcurveto{\pgfqpoint{5.178738in}{2.398737in}}{\pgfqpoint{5.183128in}{2.409336in}}{\pgfqpoint{5.183128in}{2.420386in}}%
\pgfpathcurveto{\pgfqpoint{5.183128in}{2.431436in}}{\pgfqpoint{5.178738in}{2.442035in}}{\pgfqpoint{5.170925in}{2.449849in}}%
\pgfpathcurveto{\pgfqpoint{5.163111in}{2.457662in}}{\pgfqpoint{5.152512in}{2.462053in}}{\pgfqpoint{5.141462in}{2.462053in}}%
\pgfpathcurveto{\pgfqpoint{5.130412in}{2.462053in}}{\pgfqpoint{5.119813in}{2.457662in}}{\pgfqpoint{5.111999in}{2.449849in}}%
\pgfpathcurveto{\pgfqpoint{5.104185in}{2.442035in}}{\pgfqpoint{5.099795in}{2.431436in}}{\pgfqpoint{5.099795in}{2.420386in}}%
\pgfpathcurveto{\pgfqpoint{5.099795in}{2.409336in}}{\pgfqpoint{5.104185in}{2.398737in}}{\pgfqpoint{5.111999in}{2.390923in}}%
\pgfpathcurveto{\pgfqpoint{5.119813in}{2.383110in}}{\pgfqpoint{5.130412in}{2.378719in}}{\pgfqpoint{5.141462in}{2.378719in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{2.378719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524582in}{2.194692in}}%
\pgfpathcurveto{\pgfqpoint{3.535632in}{2.194692in}}{\pgfqpoint{3.546231in}{2.199082in}}{\pgfqpoint{3.554045in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{3.561859in}{2.214709in}}{\pgfqpoint{3.566249in}{2.225308in}}{\pgfqpoint{3.566249in}{2.236359in}}%
\pgfpathcurveto{\pgfqpoint{3.566249in}{2.247409in}}{\pgfqpoint{3.561859in}{2.258008in}}{\pgfqpoint{3.554045in}{2.265821in}}%
\pgfpathcurveto{\pgfqpoint{3.546231in}{2.273635in}}{\pgfqpoint{3.535632in}{2.278025in}}{\pgfqpoint{3.524582in}{2.278025in}}%
\pgfpathcurveto{\pgfqpoint{3.513532in}{2.278025in}}{\pgfqpoint{3.502933in}{2.273635in}}{\pgfqpoint{3.495119in}{2.265821in}}%
\pgfpathcurveto{\pgfqpoint{3.487306in}{2.258008in}}{\pgfqpoint{3.482915in}{2.247409in}}{\pgfqpoint{3.482915in}{2.236359in}}%
\pgfpathcurveto{\pgfqpoint{3.482915in}{2.225308in}}{\pgfqpoint{3.487306in}{2.214709in}}{\pgfqpoint{3.495119in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{3.502933in}{2.199082in}}{\pgfqpoint{3.513532in}{2.194692in}}{\pgfqpoint{3.524582in}{2.194692in}}%
\pgfpathlineto{\pgfqpoint{3.524582in}{2.194692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582616in}{1.968262in}}%
\pgfpathcurveto{\pgfqpoint{3.593666in}{1.968262in}}{\pgfqpoint{3.604265in}{1.972652in}}{\pgfqpoint{3.612079in}{1.980466in}}%
\pgfpathcurveto{\pgfqpoint{3.619892in}{1.988280in}}{\pgfqpoint{3.624282in}{1.998879in}}{\pgfqpoint{3.624282in}{2.009929in}}%
\pgfpathcurveto{\pgfqpoint{3.624282in}{2.020979in}}{\pgfqpoint{3.619892in}{2.031578in}}{\pgfqpoint{3.612079in}{2.039391in}}%
\pgfpathcurveto{\pgfqpoint{3.604265in}{2.047205in}}{\pgfqpoint{3.593666in}{2.051595in}}{\pgfqpoint{3.582616in}{2.051595in}}%
\pgfpathcurveto{\pgfqpoint{3.571566in}{2.051595in}}{\pgfqpoint{3.560967in}{2.047205in}}{\pgfqpoint{3.553153in}{2.039391in}}%
\pgfpathcurveto{\pgfqpoint{3.545339in}{2.031578in}}{\pgfqpoint{3.540949in}{2.020979in}}{\pgfqpoint{3.540949in}{2.009929in}}%
\pgfpathcurveto{\pgfqpoint{3.540949in}{1.998879in}}{\pgfqpoint{3.545339in}{1.988280in}}{\pgfqpoint{3.553153in}{1.980466in}}%
\pgfpathcurveto{\pgfqpoint{3.560967in}{1.972652in}}{\pgfqpoint{3.571566in}{1.968262in}}{\pgfqpoint{3.582616in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{3.582616in}{1.968262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020634in}{2.281917in}}%
\pgfpathcurveto{\pgfqpoint{4.031684in}{2.281917in}}{\pgfqpoint{4.042283in}{2.286307in}}{\pgfqpoint{4.050097in}{2.294121in}}%
\pgfpathcurveto{\pgfqpoint{4.057911in}{2.301934in}}{\pgfqpoint{4.062301in}{2.312533in}}{\pgfqpoint{4.062301in}{2.323583in}}%
\pgfpathcurveto{\pgfqpoint{4.062301in}{2.334634in}}{\pgfqpoint{4.057911in}{2.345233in}}{\pgfqpoint{4.050097in}{2.353046in}}%
\pgfpathcurveto{\pgfqpoint{4.042283in}{2.360860in}}{\pgfqpoint{4.031684in}{2.365250in}}{\pgfqpoint{4.020634in}{2.365250in}}%
\pgfpathcurveto{\pgfqpoint{4.009584in}{2.365250in}}{\pgfqpoint{3.998985in}{2.360860in}}{\pgfqpoint{3.991172in}{2.353046in}}%
\pgfpathcurveto{\pgfqpoint{3.983358in}{2.345233in}}{\pgfqpoint{3.978968in}{2.334634in}}{\pgfqpoint{3.978968in}{2.323583in}}%
\pgfpathcurveto{\pgfqpoint{3.978968in}{2.312533in}}{\pgfqpoint{3.983358in}{2.301934in}}{\pgfqpoint{3.991172in}{2.294121in}}%
\pgfpathcurveto{\pgfqpoint{3.998985in}{2.286307in}}{\pgfqpoint{4.009584in}{2.281917in}}{\pgfqpoint{4.020634in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{2.281917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888504in}{2.601886in}}%
\pgfpathcurveto{\pgfqpoint{4.899554in}{2.601886in}}{\pgfqpoint{4.910153in}{2.606277in}}{\pgfqpoint{4.917967in}{2.614090in}}%
\pgfpathcurveto{\pgfqpoint{4.925780in}{2.621904in}}{\pgfqpoint{4.930171in}{2.632503in}}{\pgfqpoint{4.930171in}{2.643553in}}%
\pgfpathcurveto{\pgfqpoint{4.930171in}{2.654603in}}{\pgfqpoint{4.925780in}{2.665202in}}{\pgfqpoint{4.917967in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{4.910153in}{2.680829in}}{\pgfqpoint{4.899554in}{2.685220in}}{\pgfqpoint{4.888504in}{2.685220in}}%
\pgfpathcurveto{\pgfqpoint{4.877454in}{2.685220in}}{\pgfqpoint{4.866855in}{2.680829in}}{\pgfqpoint{4.859041in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{4.851227in}{2.665202in}}{\pgfqpoint{4.846837in}{2.654603in}}{\pgfqpoint{4.846837in}{2.643553in}}%
\pgfpathcurveto{\pgfqpoint{4.846837in}{2.632503in}}{\pgfqpoint{4.851227in}{2.621904in}}{\pgfqpoint{4.859041in}{2.614090in}}%
\pgfpathcurveto{\pgfqpoint{4.866855in}{2.606277in}}{\pgfqpoint{4.877454in}{2.601886in}}{\pgfqpoint{4.888504in}{2.601886in}}%
\pgfpathlineto{\pgfqpoint{4.888504in}{2.601886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104538in}{2.863002in}}%
\pgfpathcurveto{\pgfqpoint{5.115589in}{2.863002in}}{\pgfqpoint{5.126188in}{2.867392in}}{\pgfqpoint{5.134001in}{2.875206in}}%
\pgfpathcurveto{\pgfqpoint{5.141815in}{2.883019in}}{\pgfqpoint{5.146205in}{2.893618in}}{\pgfqpoint{5.146205in}{2.904668in}}%
\pgfpathcurveto{\pgfqpoint{5.146205in}{2.915719in}}{\pgfqpoint{5.141815in}{2.926318in}}{\pgfqpoint{5.134001in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{5.126188in}{2.941945in}}{\pgfqpoint{5.115589in}{2.946335in}}{\pgfqpoint{5.104538in}{2.946335in}}%
\pgfpathcurveto{\pgfqpoint{5.093488in}{2.946335in}}{\pgfqpoint{5.082889in}{2.941945in}}{\pgfqpoint{5.075076in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{5.067262in}{2.926318in}}{\pgfqpoint{5.062872in}{2.915719in}}{\pgfqpoint{5.062872in}{2.904668in}}%
\pgfpathcurveto{\pgfqpoint{5.062872in}{2.893618in}}{\pgfqpoint{5.067262in}{2.883019in}}{\pgfqpoint{5.075076in}{2.875206in}}%
\pgfpathcurveto{\pgfqpoint{5.082889in}{2.867392in}}{\pgfqpoint{5.093488in}{2.863002in}}{\pgfqpoint{5.104538in}{2.863002in}}%
\pgfpathlineto{\pgfqpoint{5.104538in}{2.863002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562993in}{2.903835in}}%
\pgfpathcurveto{\pgfqpoint{3.574043in}{2.903835in}}{\pgfqpoint{3.584642in}{2.908225in}}{\pgfqpoint{3.592456in}{2.916039in}}%
\pgfpathcurveto{\pgfqpoint{3.600269in}{2.923852in}}{\pgfqpoint{3.604660in}{2.934451in}}{\pgfqpoint{3.604660in}{2.945501in}}%
\pgfpathcurveto{\pgfqpoint{3.604660in}{2.956552in}}{\pgfqpoint{3.600269in}{2.967151in}}{\pgfqpoint{3.592456in}{2.974964in}}%
\pgfpathcurveto{\pgfqpoint{3.584642in}{2.982778in}}{\pgfqpoint{3.574043in}{2.987168in}}{\pgfqpoint{3.562993in}{2.987168in}}%
\pgfpathcurveto{\pgfqpoint{3.551943in}{2.987168in}}{\pgfqpoint{3.541344in}{2.982778in}}{\pgfqpoint{3.533530in}{2.974964in}}%
\pgfpathcurveto{\pgfqpoint{3.525717in}{2.967151in}}{\pgfqpoint{3.521326in}{2.956552in}}{\pgfqpoint{3.521326in}{2.945501in}}%
\pgfpathcurveto{\pgfqpoint{3.521326in}{2.934451in}}{\pgfqpoint{3.525717in}{2.923852in}}{\pgfqpoint{3.533530in}{2.916039in}}%
\pgfpathcurveto{\pgfqpoint{3.541344in}{2.908225in}}{\pgfqpoint{3.551943in}{2.903835in}}{\pgfqpoint{3.562993in}{2.903835in}}%
\pgfpathlineto{\pgfqpoint{3.562993in}{2.903835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581050in}{3.042035in}}%
\pgfpathcurveto{\pgfqpoint{3.592100in}{3.042035in}}{\pgfqpoint{3.602699in}{3.046425in}}{\pgfqpoint{3.610513in}{3.054239in}}%
\pgfpathcurveto{\pgfqpoint{3.618327in}{3.062053in}}{\pgfqpoint{3.622717in}{3.072652in}}{\pgfqpoint{3.622717in}{3.083702in}}%
\pgfpathcurveto{\pgfqpoint{3.622717in}{3.094752in}}{\pgfqpoint{3.618327in}{3.105351in}}{\pgfqpoint{3.610513in}{3.113165in}}%
\pgfpathcurveto{\pgfqpoint{3.602699in}{3.120978in}}{\pgfqpoint{3.592100in}{3.125368in}}{\pgfqpoint{3.581050in}{3.125368in}}%
\pgfpathcurveto{\pgfqpoint{3.570000in}{3.125368in}}{\pgfqpoint{3.559401in}{3.120978in}}{\pgfqpoint{3.551587in}{3.113165in}}%
\pgfpathcurveto{\pgfqpoint{3.543774in}{3.105351in}}{\pgfqpoint{3.539383in}{3.094752in}}{\pgfqpoint{3.539383in}{3.083702in}}%
\pgfpathcurveto{\pgfqpoint{3.539383in}{3.072652in}}{\pgfqpoint{3.543774in}{3.062053in}}{\pgfqpoint{3.551587in}{3.054239in}}%
\pgfpathcurveto{\pgfqpoint{3.559401in}{3.046425in}}{\pgfqpoint{3.570000in}{3.042035in}}{\pgfqpoint{3.581050in}{3.042035in}}%
\pgfpathlineto{\pgfqpoint{3.581050in}{3.042035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752229in}{2.763366in}}%
\pgfpathcurveto{\pgfqpoint{3.763279in}{2.763366in}}{\pgfqpoint{3.773878in}{2.767756in}}{\pgfqpoint{3.781691in}{2.775570in}}%
\pgfpathcurveto{\pgfqpoint{3.789505in}{2.783383in}}{\pgfqpoint{3.793895in}{2.793982in}}{\pgfqpoint{3.793895in}{2.805033in}}%
\pgfpathcurveto{\pgfqpoint{3.793895in}{2.816083in}}{\pgfqpoint{3.789505in}{2.826682in}}{\pgfqpoint{3.781691in}{2.834495in}}%
\pgfpathcurveto{\pgfqpoint{3.773878in}{2.842309in}}{\pgfqpoint{3.763279in}{2.846699in}}{\pgfqpoint{3.752229in}{2.846699in}}%
\pgfpathcurveto{\pgfqpoint{3.741178in}{2.846699in}}{\pgfqpoint{3.730579in}{2.842309in}}{\pgfqpoint{3.722766in}{2.834495in}}%
\pgfpathcurveto{\pgfqpoint{3.714952in}{2.826682in}}{\pgfqpoint{3.710562in}{2.816083in}}{\pgfqpoint{3.710562in}{2.805033in}}%
\pgfpathcurveto{\pgfqpoint{3.710562in}{2.793982in}}{\pgfqpoint{3.714952in}{2.783383in}}{\pgfqpoint{3.722766in}{2.775570in}}%
\pgfpathcurveto{\pgfqpoint{3.730579in}{2.767756in}}{\pgfqpoint{3.741178in}{2.763366in}}{\pgfqpoint{3.752229in}{2.763366in}}%
\pgfpathlineto{\pgfqpoint{3.752229in}{2.763366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667250in}{2.720411in}}%
\pgfpathcurveto{\pgfqpoint{4.678301in}{2.720411in}}{\pgfqpoint{4.688900in}{2.724801in}}{\pgfqpoint{4.696713in}{2.732615in}}%
\pgfpathcurveto{\pgfqpoint{4.704527in}{2.740428in}}{\pgfqpoint{4.708917in}{2.751027in}}{\pgfqpoint{4.708917in}{2.762077in}}%
\pgfpathcurveto{\pgfqpoint{4.708917in}{2.773128in}}{\pgfqpoint{4.704527in}{2.783727in}}{\pgfqpoint{4.696713in}{2.791540in}}%
\pgfpathcurveto{\pgfqpoint{4.688900in}{2.799354in}}{\pgfqpoint{4.678301in}{2.803744in}}{\pgfqpoint{4.667250in}{2.803744in}}%
\pgfpathcurveto{\pgfqpoint{4.656200in}{2.803744in}}{\pgfqpoint{4.645601in}{2.799354in}}{\pgfqpoint{4.637788in}{2.791540in}}%
\pgfpathcurveto{\pgfqpoint{4.629974in}{2.783727in}}{\pgfqpoint{4.625584in}{2.773128in}}{\pgfqpoint{4.625584in}{2.762077in}}%
\pgfpathcurveto{\pgfqpoint{4.625584in}{2.751027in}}{\pgfqpoint{4.629974in}{2.740428in}}{\pgfqpoint{4.637788in}{2.732615in}}%
\pgfpathcurveto{\pgfqpoint{4.645601in}{2.724801in}}{\pgfqpoint{4.656200in}{2.720411in}}{\pgfqpoint{4.667250in}{2.720411in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{2.720411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768992in}{2.427851in}}%
\pgfpathcurveto{\pgfqpoint{4.780042in}{2.427851in}}{\pgfqpoint{4.790641in}{2.432242in}}{\pgfqpoint{4.798455in}{2.440055in}}%
\pgfpathcurveto{\pgfqpoint{4.806268in}{2.447869in}}{\pgfqpoint{4.810659in}{2.458468in}}{\pgfqpoint{4.810659in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{4.810659in}{2.480568in}}{\pgfqpoint{4.806268in}{2.491167in}}{\pgfqpoint{4.798455in}{2.498981in}}%
\pgfpathcurveto{\pgfqpoint{4.790641in}{2.506794in}}{\pgfqpoint{4.780042in}{2.511185in}}{\pgfqpoint{4.768992in}{2.511185in}}%
\pgfpathcurveto{\pgfqpoint{4.757942in}{2.511185in}}{\pgfqpoint{4.747343in}{2.506794in}}{\pgfqpoint{4.739529in}{2.498981in}}%
\pgfpathcurveto{\pgfqpoint{4.731716in}{2.491167in}}{\pgfqpoint{4.727325in}{2.480568in}}{\pgfqpoint{4.727325in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{4.727325in}{2.458468in}}{\pgfqpoint{4.731716in}{2.447869in}}{\pgfqpoint{4.739529in}{2.440055in}}%
\pgfpathcurveto{\pgfqpoint{4.747343in}{2.432242in}}{\pgfqpoint{4.757942in}{2.427851in}}{\pgfqpoint{4.768992in}{2.427851in}}%
\pgfpathlineto{\pgfqpoint{4.768992in}{2.427851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754025in}{2.282671in}}%
\pgfpathcurveto{\pgfqpoint{5.765075in}{2.282671in}}{\pgfqpoint{5.775674in}{2.287062in}}{\pgfqpoint{5.783488in}{2.294875in}}%
\pgfpathcurveto{\pgfqpoint{5.791301in}{2.302689in}}{\pgfqpoint{5.795692in}{2.313288in}}{\pgfqpoint{5.795692in}{2.324338in}}%
\pgfpathcurveto{\pgfqpoint{5.795692in}{2.335388in}}{\pgfqpoint{5.791301in}{2.345987in}}{\pgfqpoint{5.783488in}{2.353801in}}%
\pgfpathcurveto{\pgfqpoint{5.775674in}{2.361614in}}{\pgfqpoint{5.765075in}{2.366005in}}{\pgfqpoint{5.754025in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{5.742975in}{2.366005in}}{\pgfqpoint{5.732376in}{2.361614in}}{\pgfqpoint{5.724562in}{2.353801in}}%
\pgfpathcurveto{\pgfqpoint{5.716749in}{2.345987in}}{\pgfqpoint{5.712358in}{2.335388in}}{\pgfqpoint{5.712358in}{2.324338in}}%
\pgfpathcurveto{\pgfqpoint{5.712358in}{2.313288in}}{\pgfqpoint{5.716749in}{2.302689in}}{\pgfqpoint{5.724562in}{2.294875in}}%
\pgfpathcurveto{\pgfqpoint{5.732376in}{2.287062in}}{\pgfqpoint{5.742975in}{2.282671in}}{\pgfqpoint{5.754025in}{2.282671in}}%
\pgfpathlineto{\pgfqpoint{5.754025in}{2.282671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880639in}{2.449870in}}%
\pgfpathcurveto{\pgfqpoint{3.891689in}{2.449870in}}{\pgfqpoint{3.902288in}{2.454261in}}{\pgfqpoint{3.910101in}{2.462074in}}%
\pgfpathcurveto{\pgfqpoint{3.917915in}{2.469888in}}{\pgfqpoint{3.922305in}{2.480487in}}{\pgfqpoint{3.922305in}{2.491537in}}%
\pgfpathcurveto{\pgfqpoint{3.922305in}{2.502587in}}{\pgfqpoint{3.917915in}{2.513186in}}{\pgfqpoint{3.910101in}{2.521000in}}%
\pgfpathcurveto{\pgfqpoint{3.902288in}{2.528813in}}{\pgfqpoint{3.891689in}{2.533204in}}{\pgfqpoint{3.880639in}{2.533204in}}%
\pgfpathcurveto{\pgfqpoint{3.869588in}{2.533204in}}{\pgfqpoint{3.858989in}{2.528813in}}{\pgfqpoint{3.851176in}{2.521000in}}%
\pgfpathcurveto{\pgfqpoint{3.843362in}{2.513186in}}{\pgfqpoint{3.838972in}{2.502587in}}{\pgfqpoint{3.838972in}{2.491537in}}%
\pgfpathcurveto{\pgfqpoint{3.838972in}{2.480487in}}{\pgfqpoint{3.843362in}{2.469888in}}{\pgfqpoint{3.851176in}{2.462074in}}%
\pgfpathcurveto{\pgfqpoint{3.858989in}{2.454261in}}{\pgfqpoint{3.869588in}{2.449870in}}{\pgfqpoint{3.880639in}{2.449870in}}%
\pgfpathlineto{\pgfqpoint{3.880639in}{2.449870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897809in}{2.242036in}}%
\pgfpathcurveto{\pgfqpoint{3.908859in}{2.242036in}}{\pgfqpoint{3.919458in}{2.246426in}}{\pgfqpoint{3.927271in}{2.254240in}}%
\pgfpathcurveto{\pgfqpoint{3.935085in}{2.262053in}}{\pgfqpoint{3.939475in}{2.272652in}}{\pgfqpoint{3.939475in}{2.283702in}}%
\pgfpathcurveto{\pgfqpoint{3.939475in}{2.294753in}}{\pgfqpoint{3.935085in}{2.305352in}}{\pgfqpoint{3.927271in}{2.313165in}}%
\pgfpathcurveto{\pgfqpoint{3.919458in}{2.320979in}}{\pgfqpoint{3.908859in}{2.325369in}}{\pgfqpoint{3.897809in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{3.886758in}{2.325369in}}{\pgfqpoint{3.876159in}{2.320979in}}{\pgfqpoint{3.868346in}{2.313165in}}%
\pgfpathcurveto{\pgfqpoint{3.860532in}{2.305352in}}{\pgfqpoint{3.856142in}{2.294753in}}{\pgfqpoint{3.856142in}{2.283702in}}%
\pgfpathcurveto{\pgfqpoint{3.856142in}{2.272652in}}{\pgfqpoint{3.860532in}{2.262053in}}{\pgfqpoint{3.868346in}{2.254240in}}%
\pgfpathcurveto{\pgfqpoint{3.876159in}{2.246426in}}{\pgfqpoint{3.886758in}{2.242036in}}{\pgfqpoint{3.897809in}{2.242036in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{2.242036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014957in}{2.708706in}}%
\pgfpathcurveto{\pgfqpoint{5.026007in}{2.708706in}}{\pgfqpoint{5.036606in}{2.713096in}}{\pgfqpoint{5.044420in}{2.720910in}}%
\pgfpathcurveto{\pgfqpoint{5.052233in}{2.728724in}}{\pgfqpoint{5.056623in}{2.739323in}}{\pgfqpoint{5.056623in}{2.750373in}}%
\pgfpathcurveto{\pgfqpoint{5.056623in}{2.761423in}}{\pgfqpoint{5.052233in}{2.772022in}}{\pgfqpoint{5.044420in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{5.036606in}{2.787649in}}{\pgfqpoint{5.026007in}{2.792039in}}{\pgfqpoint{5.014957in}{2.792039in}}%
\pgfpathcurveto{\pgfqpoint{5.003907in}{2.792039in}}{\pgfqpoint{4.993308in}{2.787649in}}{\pgfqpoint{4.985494in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{4.977680in}{2.772022in}}{\pgfqpoint{4.973290in}{2.761423in}}{\pgfqpoint{4.973290in}{2.750373in}}%
\pgfpathcurveto{\pgfqpoint{4.973290in}{2.739323in}}{\pgfqpoint{4.977680in}{2.728724in}}{\pgfqpoint{4.985494in}{2.720910in}}%
\pgfpathcurveto{\pgfqpoint{4.993308in}{2.713096in}}{\pgfqpoint{5.003907in}{2.708706in}}{\pgfqpoint{5.014957in}{2.708706in}}%
\pgfpathlineto{\pgfqpoint{5.014957in}{2.708706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086011in}{2.669723in}}%
\pgfpathcurveto{\pgfqpoint{5.097062in}{2.669723in}}{\pgfqpoint{5.107661in}{2.674113in}}{\pgfqpoint{5.115474in}{2.681927in}}%
\pgfpathcurveto{\pgfqpoint{5.123288in}{2.689740in}}{\pgfqpoint{5.127678in}{2.700339in}}{\pgfqpoint{5.127678in}{2.711390in}}%
\pgfpathcurveto{\pgfqpoint{5.127678in}{2.722440in}}{\pgfqpoint{5.123288in}{2.733039in}}{\pgfqpoint{5.115474in}{2.740852in}}%
\pgfpathcurveto{\pgfqpoint{5.107661in}{2.748666in}}{\pgfqpoint{5.097062in}{2.753056in}}{\pgfqpoint{5.086011in}{2.753056in}}%
\pgfpathcurveto{\pgfqpoint{5.074961in}{2.753056in}}{\pgfqpoint{5.064362in}{2.748666in}}{\pgfqpoint{5.056549in}{2.740852in}}%
\pgfpathcurveto{\pgfqpoint{5.048735in}{2.733039in}}{\pgfqpoint{5.044345in}{2.722440in}}{\pgfqpoint{5.044345in}{2.711390in}}%
\pgfpathcurveto{\pgfqpoint{5.044345in}{2.700339in}}{\pgfqpoint{5.048735in}{2.689740in}}{\pgfqpoint{5.056549in}{2.681927in}}%
\pgfpathcurveto{\pgfqpoint{5.064362in}{2.674113in}}{\pgfqpoint{5.074961in}{2.669723in}}{\pgfqpoint{5.086011in}{2.669723in}}%
\pgfpathlineto{\pgfqpoint{5.086011in}{2.669723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197147in}{2.687602in}}%
\pgfpathcurveto{\pgfqpoint{5.208197in}{2.687602in}}{\pgfqpoint{5.218796in}{2.691992in}}{\pgfqpoint{5.226610in}{2.699806in}}%
\pgfpathcurveto{\pgfqpoint{5.234423in}{2.707619in}}{\pgfqpoint{5.238814in}{2.718218in}}{\pgfqpoint{5.238814in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{5.238814in}{2.740319in}}{\pgfqpoint{5.234423in}{2.750918in}}{\pgfqpoint{5.226610in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{5.218796in}{2.766545in}}{\pgfqpoint{5.208197in}{2.770935in}}{\pgfqpoint{5.197147in}{2.770935in}}%
\pgfpathcurveto{\pgfqpoint{5.186097in}{2.770935in}}{\pgfqpoint{5.175498in}{2.766545in}}{\pgfqpoint{5.167684in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{5.159871in}{2.750918in}}{\pgfqpoint{5.155480in}{2.740319in}}{\pgfqpoint{5.155480in}{2.729268in}}%
\pgfpathcurveto{\pgfqpoint{5.155480in}{2.718218in}}{\pgfqpoint{5.159871in}{2.707619in}}{\pgfqpoint{5.167684in}{2.699806in}}%
\pgfpathcurveto{\pgfqpoint{5.175498in}{2.691992in}}{\pgfqpoint{5.186097in}{2.687602in}}{\pgfqpoint{5.197147in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{5.197147in}{2.687602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634674in}{2.631326in}}%
\pgfpathcurveto{\pgfqpoint{3.645724in}{2.631326in}}{\pgfqpoint{3.656323in}{2.635716in}}{\pgfqpoint{3.664137in}{2.643530in}}%
\pgfpathcurveto{\pgfqpoint{3.671950in}{2.651343in}}{\pgfqpoint{3.676341in}{2.661942in}}{\pgfqpoint{3.676341in}{2.672992in}}%
\pgfpathcurveto{\pgfqpoint{3.676341in}{2.684043in}}{\pgfqpoint{3.671950in}{2.694642in}}{\pgfqpoint{3.664137in}{2.702455in}}%
\pgfpathcurveto{\pgfqpoint{3.656323in}{2.710269in}}{\pgfqpoint{3.645724in}{2.714659in}}{\pgfqpoint{3.634674in}{2.714659in}}%
\pgfpathcurveto{\pgfqpoint{3.623624in}{2.714659in}}{\pgfqpoint{3.613025in}{2.710269in}}{\pgfqpoint{3.605211in}{2.702455in}}%
\pgfpathcurveto{\pgfqpoint{3.597397in}{2.694642in}}{\pgfqpoint{3.593007in}{2.684043in}}{\pgfqpoint{3.593007in}{2.672992in}}%
\pgfpathcurveto{\pgfqpoint{3.593007in}{2.661942in}}{\pgfqpoint{3.597397in}{2.651343in}}{\pgfqpoint{3.605211in}{2.643530in}}%
\pgfpathcurveto{\pgfqpoint{3.613025in}{2.635716in}}{\pgfqpoint{3.623624in}{2.631326in}}{\pgfqpoint{3.634674in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{3.634674in}{2.631326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835365in}{2.698585in}}%
\pgfpathcurveto{\pgfqpoint{3.846415in}{2.698585in}}{\pgfqpoint{3.857014in}{2.702975in}}{\pgfqpoint{3.864828in}{2.710789in}}%
\pgfpathcurveto{\pgfqpoint{3.872641in}{2.718602in}}{\pgfqpoint{3.877032in}{2.729201in}}{\pgfqpoint{3.877032in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{3.877032in}{2.751302in}}{\pgfqpoint{3.872641in}{2.761901in}}{\pgfqpoint{3.864828in}{2.769714in}}%
\pgfpathcurveto{\pgfqpoint{3.857014in}{2.777528in}}{\pgfqpoint{3.846415in}{2.781918in}}{\pgfqpoint{3.835365in}{2.781918in}}%
\pgfpathcurveto{\pgfqpoint{3.824315in}{2.781918in}}{\pgfqpoint{3.813716in}{2.777528in}}{\pgfqpoint{3.805902in}{2.769714in}}%
\pgfpathcurveto{\pgfqpoint{3.798089in}{2.761901in}}{\pgfqpoint{3.793698in}{2.751302in}}{\pgfqpoint{3.793698in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{3.793698in}{2.729201in}}{\pgfqpoint{3.798089in}{2.718602in}}{\pgfqpoint{3.805902in}{2.710789in}}%
\pgfpathcurveto{\pgfqpoint{3.813716in}{2.702975in}}{\pgfqpoint{3.824315in}{2.698585in}}{\pgfqpoint{3.835365in}{2.698585in}}%
\pgfpathlineto{\pgfqpoint{3.835365in}{2.698585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589829in}{1.071824in}}%
\pgfpathcurveto{\pgfqpoint{4.600879in}{1.071824in}}{\pgfqpoint{4.611478in}{1.076215in}}{\pgfqpoint{4.619292in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.627105in}{1.091842in}}{\pgfqpoint{4.631495in}{1.102441in}}{\pgfqpoint{4.631495in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.631495in}{1.124541in}}{\pgfqpoint{4.627105in}{1.135140in}}{\pgfqpoint{4.619292in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.611478in}{1.150768in}}{\pgfqpoint{4.600879in}{1.155158in}}{\pgfqpoint{4.589829in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{4.578779in}{1.155158in}}{\pgfqpoint{4.568180in}{1.150768in}}{\pgfqpoint{4.560366in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.552552in}{1.135140in}}{\pgfqpoint{4.548162in}{1.124541in}}{\pgfqpoint{4.548162in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.548162in}{1.102441in}}{\pgfqpoint{4.552552in}{1.091842in}}{\pgfqpoint{4.560366in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.568180in}{1.076215in}}{\pgfqpoint{4.578779in}{1.071824in}}{\pgfqpoint{4.589829in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{4.589829in}{1.071824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931142in}{1.066486in}}%
\pgfpathcurveto{\pgfqpoint{4.942192in}{1.066486in}}{\pgfqpoint{4.952791in}{1.070876in}}{\pgfqpoint{4.960605in}{1.078690in}}%
\pgfpathcurveto{\pgfqpoint{4.968418in}{1.086504in}}{\pgfqpoint{4.972809in}{1.097103in}}{\pgfqpoint{4.972809in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{4.972809in}{1.119203in}}{\pgfqpoint{4.968418in}{1.129802in}}{\pgfqpoint{4.960605in}{1.137616in}}%
\pgfpathcurveto{\pgfqpoint{4.952791in}{1.145429in}}{\pgfqpoint{4.942192in}{1.149819in}}{\pgfqpoint{4.931142in}{1.149819in}}%
\pgfpathcurveto{\pgfqpoint{4.920092in}{1.149819in}}{\pgfqpoint{4.909493in}{1.145429in}}{\pgfqpoint{4.901679in}{1.137616in}}%
\pgfpathcurveto{\pgfqpoint{4.893866in}{1.129802in}}{\pgfqpoint{4.889475in}{1.119203in}}{\pgfqpoint{4.889475in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{4.889475in}{1.097103in}}{\pgfqpoint{4.893866in}{1.086504in}}{\pgfqpoint{4.901679in}{1.078690in}}%
\pgfpathcurveto{\pgfqpoint{4.909493in}{1.070876in}}{\pgfqpoint{4.920092in}{1.066486in}}{\pgfqpoint{4.931142in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{4.931142in}{1.066486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725739in}{1.061728in}}%
\pgfpathcurveto{\pgfqpoint{5.736789in}{1.061728in}}{\pgfqpoint{5.747388in}{1.066118in}}{\pgfqpoint{5.755201in}{1.073932in}}%
\pgfpathcurveto{\pgfqpoint{5.763015in}{1.081746in}}{\pgfqpoint{5.767405in}{1.092345in}}{\pgfqpoint{5.767405in}{1.103395in}}%
\pgfpathcurveto{\pgfqpoint{5.767405in}{1.114445in}}{\pgfqpoint{5.763015in}{1.125044in}}{\pgfqpoint{5.755201in}{1.132858in}}%
\pgfpathcurveto{\pgfqpoint{5.747388in}{1.140671in}}{\pgfqpoint{5.736789in}{1.145062in}}{\pgfqpoint{5.725739in}{1.145062in}}%
\pgfpathcurveto{\pgfqpoint{5.714689in}{1.145062in}}{\pgfqpoint{5.704090in}{1.140671in}}{\pgfqpoint{5.696276in}{1.132858in}}%
\pgfpathcurveto{\pgfqpoint{5.688462in}{1.125044in}}{\pgfqpoint{5.684072in}{1.114445in}}{\pgfqpoint{5.684072in}{1.103395in}}%
\pgfpathcurveto{\pgfqpoint{5.684072in}{1.092345in}}{\pgfqpoint{5.688462in}{1.081746in}}{\pgfqpoint{5.696276in}{1.073932in}}%
\pgfpathcurveto{\pgfqpoint{5.704090in}{1.066118in}}{\pgfqpoint{5.714689in}{1.061728in}}{\pgfqpoint{5.725739in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{5.725739in}{1.061728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564532in}{1.062268in}}%
\pgfpathcurveto{\pgfqpoint{3.575583in}{1.062268in}}{\pgfqpoint{3.586182in}{1.066658in}}{\pgfqpoint{3.593995in}{1.074472in}}%
\pgfpathcurveto{\pgfqpoint{3.601809in}{1.082286in}}{\pgfqpoint{3.606199in}{1.092885in}}{\pgfqpoint{3.606199in}{1.103935in}}%
\pgfpathcurveto{\pgfqpoint{3.606199in}{1.114985in}}{\pgfqpoint{3.601809in}{1.125584in}}{\pgfqpoint{3.593995in}{1.133397in}}%
\pgfpathcurveto{\pgfqpoint{3.586182in}{1.141211in}}{\pgfqpoint{3.575583in}{1.145601in}}{\pgfqpoint{3.564532in}{1.145601in}}%
\pgfpathcurveto{\pgfqpoint{3.553482in}{1.145601in}}{\pgfqpoint{3.542883in}{1.141211in}}{\pgfqpoint{3.535070in}{1.133397in}}%
\pgfpathcurveto{\pgfqpoint{3.527256in}{1.125584in}}{\pgfqpoint{3.522866in}{1.114985in}}{\pgfqpoint{3.522866in}{1.103935in}}%
\pgfpathcurveto{\pgfqpoint{3.522866in}{1.092885in}}{\pgfqpoint{3.527256in}{1.082286in}}{\pgfqpoint{3.535070in}{1.074472in}}%
\pgfpathcurveto{\pgfqpoint{3.542883in}{1.066658in}}{\pgfqpoint{3.553482in}{1.062268in}}{\pgfqpoint{3.564532in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{3.564532in}{1.062268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009649in}{1.065166in}}%
\pgfpathcurveto{\pgfqpoint{4.020699in}{1.065166in}}{\pgfqpoint{4.031298in}{1.069557in}}{\pgfqpoint{4.039111in}{1.077370in}}%
\pgfpathcurveto{\pgfqpoint{4.046925in}{1.085184in}}{\pgfqpoint{4.051315in}{1.095783in}}{\pgfqpoint{4.051315in}{1.106833in}}%
\pgfpathcurveto{\pgfqpoint{4.051315in}{1.117883in}}{\pgfqpoint{4.046925in}{1.128482in}}{\pgfqpoint{4.039111in}{1.136296in}}%
\pgfpathcurveto{\pgfqpoint{4.031298in}{1.144109in}}{\pgfqpoint{4.020699in}{1.148500in}}{\pgfqpoint{4.009649in}{1.148500in}}%
\pgfpathcurveto{\pgfqpoint{3.998599in}{1.148500in}}{\pgfqpoint{3.987999in}{1.144109in}}{\pgfqpoint{3.980186in}{1.136296in}}%
\pgfpathcurveto{\pgfqpoint{3.972372in}{1.128482in}}{\pgfqpoint{3.967982in}{1.117883in}}{\pgfqpoint{3.967982in}{1.106833in}}%
\pgfpathcurveto{\pgfqpoint{3.967982in}{1.095783in}}{\pgfqpoint{3.972372in}{1.085184in}}{\pgfqpoint{3.980186in}{1.077370in}}%
\pgfpathcurveto{\pgfqpoint{3.987999in}{1.069557in}}{\pgfqpoint{3.998599in}{1.065166in}}{\pgfqpoint{4.009649in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{4.009649in}{1.065166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533622in}{2.153512in}}%
\pgfpathcurveto{\pgfqpoint{4.544672in}{2.153512in}}{\pgfqpoint{4.555271in}{2.157902in}}{\pgfqpoint{4.563084in}{2.165716in}}%
\pgfpathcurveto{\pgfqpoint{4.570898in}{2.173530in}}{\pgfqpoint{4.575288in}{2.184129in}}{\pgfqpoint{4.575288in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{4.575288in}{2.206229in}}{\pgfqpoint{4.570898in}{2.216828in}}{\pgfqpoint{4.563084in}{2.224642in}}%
\pgfpathcurveto{\pgfqpoint{4.555271in}{2.232455in}}{\pgfqpoint{4.544672in}{2.236845in}}{\pgfqpoint{4.533622in}{2.236845in}}%
\pgfpathcurveto{\pgfqpoint{4.522572in}{2.236845in}}{\pgfqpoint{4.511973in}{2.232455in}}{\pgfqpoint{4.504159in}{2.224642in}}%
\pgfpathcurveto{\pgfqpoint{4.496345in}{2.216828in}}{\pgfqpoint{4.491955in}{2.206229in}}{\pgfqpoint{4.491955in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{4.491955in}{2.184129in}}{\pgfqpoint{4.496345in}{2.173530in}}{\pgfqpoint{4.504159in}{2.165716in}}%
\pgfpathcurveto{\pgfqpoint{4.511973in}{2.157902in}}{\pgfqpoint{4.522572in}{2.153512in}}{\pgfqpoint{4.533622in}{2.153512in}}%
\pgfpathlineto{\pgfqpoint{4.533622in}{2.153512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836628in}{2.131680in}}%
\pgfpathcurveto{\pgfqpoint{4.847679in}{2.131680in}}{\pgfqpoint{4.858278in}{2.136070in}}{\pgfqpoint{4.866091in}{2.143884in}}%
\pgfpathcurveto{\pgfqpoint{4.873905in}{2.151698in}}{\pgfqpoint{4.878295in}{2.162297in}}{\pgfqpoint{4.878295in}{2.173347in}}%
\pgfpathcurveto{\pgfqpoint{4.878295in}{2.184397in}}{\pgfqpoint{4.873905in}{2.194996in}}{\pgfqpoint{4.866091in}{2.202809in}}%
\pgfpathcurveto{\pgfqpoint{4.858278in}{2.210623in}}{\pgfqpoint{4.847679in}{2.215013in}}{\pgfqpoint{4.836628in}{2.215013in}}%
\pgfpathcurveto{\pgfqpoint{4.825578in}{2.215013in}}{\pgfqpoint{4.814979in}{2.210623in}}{\pgfqpoint{4.807166in}{2.202809in}}%
\pgfpathcurveto{\pgfqpoint{4.799352in}{2.194996in}}{\pgfqpoint{4.794962in}{2.184397in}}{\pgfqpoint{4.794962in}{2.173347in}}%
\pgfpathcurveto{\pgfqpoint{4.794962in}{2.162297in}}{\pgfqpoint{4.799352in}{2.151698in}}{\pgfqpoint{4.807166in}{2.143884in}}%
\pgfpathcurveto{\pgfqpoint{4.814979in}{2.136070in}}{\pgfqpoint{4.825578in}{2.131680in}}{\pgfqpoint{4.836628in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{4.836628in}{2.131680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549267in}{2.001140in}}%
\pgfpathcurveto{\pgfqpoint{3.560317in}{2.001140in}}{\pgfqpoint{3.570916in}{2.005530in}}{\pgfqpoint{3.578730in}{2.013343in}}%
\pgfpathcurveto{\pgfqpoint{3.586544in}{2.021157in}}{\pgfqpoint{3.590934in}{2.031756in}}{\pgfqpoint{3.590934in}{2.042806in}}%
\pgfpathcurveto{\pgfqpoint{3.590934in}{2.053856in}}{\pgfqpoint{3.586544in}{2.064455in}}{\pgfqpoint{3.578730in}{2.072269in}}%
\pgfpathcurveto{\pgfqpoint{3.570916in}{2.080083in}}{\pgfqpoint{3.560317in}{2.084473in}}{\pgfqpoint{3.549267in}{2.084473in}}%
\pgfpathcurveto{\pgfqpoint{3.538217in}{2.084473in}}{\pgfqpoint{3.527618in}{2.080083in}}{\pgfqpoint{3.519805in}{2.072269in}}%
\pgfpathcurveto{\pgfqpoint{3.511991in}{2.064455in}}{\pgfqpoint{3.507601in}{2.053856in}}{\pgfqpoint{3.507601in}{2.042806in}}%
\pgfpathcurveto{\pgfqpoint{3.507601in}{2.031756in}}{\pgfqpoint{3.511991in}{2.021157in}}{\pgfqpoint{3.519805in}{2.013343in}}%
\pgfpathcurveto{\pgfqpoint{3.527618in}{2.005530in}}{\pgfqpoint{3.538217in}{2.001140in}}{\pgfqpoint{3.549267in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.001140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629116in}{1.992816in}}%
\pgfpathcurveto{\pgfqpoint{3.640166in}{1.992816in}}{\pgfqpoint{3.650765in}{1.997206in}}{\pgfqpoint{3.658579in}{2.005020in}}%
\pgfpathcurveto{\pgfqpoint{3.666392in}{2.012833in}}{\pgfqpoint{3.670782in}{2.023432in}}{\pgfqpoint{3.670782in}{2.034483in}}%
\pgfpathcurveto{\pgfqpoint{3.670782in}{2.045533in}}{\pgfqpoint{3.666392in}{2.056132in}}{\pgfqpoint{3.658579in}{2.063945in}}%
\pgfpathcurveto{\pgfqpoint{3.650765in}{2.071759in}}{\pgfqpoint{3.640166in}{2.076149in}}{\pgfqpoint{3.629116in}{2.076149in}}%
\pgfpathcurveto{\pgfqpoint{3.618066in}{2.076149in}}{\pgfqpoint{3.607467in}{2.071759in}}{\pgfqpoint{3.599653in}{2.063945in}}%
\pgfpathcurveto{\pgfqpoint{3.591839in}{2.056132in}}{\pgfqpoint{3.587449in}{2.045533in}}{\pgfqpoint{3.587449in}{2.034483in}}%
\pgfpathcurveto{\pgfqpoint{3.587449in}{2.023432in}}{\pgfqpoint{3.591839in}{2.012833in}}{\pgfqpoint{3.599653in}{2.005020in}}%
\pgfpathcurveto{\pgfqpoint{3.607467in}{1.997206in}}{\pgfqpoint{3.618066in}{1.992816in}}{\pgfqpoint{3.629116in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{3.629116in}{1.992816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759796in}{1.810846in}}%
\pgfpathcurveto{\pgfqpoint{3.770846in}{1.810846in}}{\pgfqpoint{3.781445in}{1.815237in}}{\pgfqpoint{3.789259in}{1.823050in}}%
\pgfpathcurveto{\pgfqpoint{3.797072in}{1.830864in}}{\pgfqpoint{3.801463in}{1.841463in}}{\pgfqpoint{3.801463in}{1.852513in}}%
\pgfpathcurveto{\pgfqpoint{3.801463in}{1.863563in}}{\pgfqpoint{3.797072in}{1.874162in}}{\pgfqpoint{3.789259in}{1.881976in}}%
\pgfpathcurveto{\pgfqpoint{3.781445in}{1.889789in}}{\pgfqpoint{3.770846in}{1.894180in}}{\pgfqpoint{3.759796in}{1.894180in}}%
\pgfpathcurveto{\pgfqpoint{3.748746in}{1.894180in}}{\pgfqpoint{3.738147in}{1.889789in}}{\pgfqpoint{3.730333in}{1.881976in}}%
\pgfpathcurveto{\pgfqpoint{3.722520in}{1.874162in}}{\pgfqpoint{3.718129in}{1.863563in}}{\pgfqpoint{3.718129in}{1.852513in}}%
\pgfpathcurveto{\pgfqpoint{3.718129in}{1.841463in}}{\pgfqpoint{3.722520in}{1.830864in}}{\pgfqpoint{3.730333in}{1.823050in}}%
\pgfpathcurveto{\pgfqpoint{3.738147in}{1.815237in}}{\pgfqpoint{3.748746in}{1.810846in}}{\pgfqpoint{3.759796in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{3.759796in}{1.810846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724188in}{1.169984in}}%
\pgfpathcurveto{\pgfqpoint{4.735238in}{1.169984in}}{\pgfqpoint{4.745837in}{1.174374in}}{\pgfqpoint{4.753651in}{1.182188in}}%
\pgfpathcurveto{\pgfqpoint{4.761465in}{1.190001in}}{\pgfqpoint{4.765855in}{1.200600in}}{\pgfqpoint{4.765855in}{1.211651in}}%
\pgfpathcurveto{\pgfqpoint{4.765855in}{1.222701in}}{\pgfqpoint{4.761465in}{1.233300in}}{\pgfqpoint{4.753651in}{1.241113in}}%
\pgfpathcurveto{\pgfqpoint{4.745837in}{1.248927in}}{\pgfqpoint{4.735238in}{1.253317in}}{\pgfqpoint{4.724188in}{1.253317in}}%
\pgfpathcurveto{\pgfqpoint{4.713138in}{1.253317in}}{\pgfqpoint{4.702539in}{1.248927in}}{\pgfqpoint{4.694725in}{1.241113in}}%
\pgfpathcurveto{\pgfqpoint{4.686912in}{1.233300in}}{\pgfqpoint{4.682522in}{1.222701in}}{\pgfqpoint{4.682522in}{1.211651in}}%
\pgfpathcurveto{\pgfqpoint{4.682522in}{1.200600in}}{\pgfqpoint{4.686912in}{1.190001in}}{\pgfqpoint{4.694725in}{1.182188in}}%
\pgfpathcurveto{\pgfqpoint{4.702539in}{1.174374in}}{\pgfqpoint{4.713138in}{1.169984in}}{\pgfqpoint{4.724188in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{4.724188in}{1.169984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836837in}{1.181844in}}%
\pgfpathcurveto{\pgfqpoint{4.847887in}{1.181844in}}{\pgfqpoint{4.858486in}{1.186234in}}{\pgfqpoint{4.866300in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{4.874114in}{1.201861in}}{\pgfqpoint{4.878504in}{1.212460in}}{\pgfqpoint{4.878504in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{4.878504in}{1.234560in}}{\pgfqpoint{4.874114in}{1.245159in}}{\pgfqpoint{4.866300in}{1.252973in}}%
\pgfpathcurveto{\pgfqpoint{4.858486in}{1.260787in}}{\pgfqpoint{4.847887in}{1.265177in}}{\pgfqpoint{4.836837in}{1.265177in}}%
\pgfpathcurveto{\pgfqpoint{4.825787in}{1.265177in}}{\pgfqpoint{4.815188in}{1.260787in}}{\pgfqpoint{4.807374in}{1.252973in}}%
\pgfpathcurveto{\pgfqpoint{4.799561in}{1.245159in}}{\pgfqpoint{4.795171in}{1.234560in}}{\pgfqpoint{4.795171in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{4.795171in}{1.212460in}}{\pgfqpoint{4.799561in}{1.201861in}}{\pgfqpoint{4.807374in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{4.815188in}{1.186234in}}{\pgfqpoint{4.825787in}{1.181844in}}{\pgfqpoint{4.836837in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{4.836837in}{1.181844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857974in}{1.140997in}}%
\pgfpathcurveto{\pgfqpoint{4.869024in}{1.140997in}}{\pgfqpoint{4.879623in}{1.145387in}}{\pgfqpoint{4.887436in}{1.153201in}}%
\pgfpathcurveto{\pgfqpoint{4.895250in}{1.161014in}}{\pgfqpoint{4.899640in}{1.171613in}}{\pgfqpoint{4.899640in}{1.182663in}}%
\pgfpathcurveto{\pgfqpoint{4.899640in}{1.193714in}}{\pgfqpoint{4.895250in}{1.204313in}}{\pgfqpoint{4.887436in}{1.212126in}}%
\pgfpathcurveto{\pgfqpoint{4.879623in}{1.219940in}}{\pgfqpoint{4.869024in}{1.224330in}}{\pgfqpoint{4.857974in}{1.224330in}}%
\pgfpathcurveto{\pgfqpoint{4.846923in}{1.224330in}}{\pgfqpoint{4.836324in}{1.219940in}}{\pgfqpoint{4.828511in}{1.212126in}}%
\pgfpathcurveto{\pgfqpoint{4.820697in}{1.204313in}}{\pgfqpoint{4.816307in}{1.193714in}}{\pgfqpoint{4.816307in}{1.182663in}}%
\pgfpathcurveto{\pgfqpoint{4.816307in}{1.171613in}}{\pgfqpoint{4.820697in}{1.161014in}}{\pgfqpoint{4.828511in}{1.153201in}}%
\pgfpathcurveto{\pgfqpoint{4.836324in}{1.145387in}}{\pgfqpoint{4.846923in}{1.140997in}}{\pgfqpoint{4.857974in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{4.857974in}{1.140997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873474in}{1.179517in}}%
\pgfpathcurveto{\pgfqpoint{4.884524in}{1.179517in}}{\pgfqpoint{4.895123in}{1.183907in}}{\pgfqpoint{4.902936in}{1.191721in}}%
\pgfpathcurveto{\pgfqpoint{4.910750in}{1.199535in}}{\pgfqpoint{4.915140in}{1.210134in}}{\pgfqpoint{4.915140in}{1.221184in}}%
\pgfpathcurveto{\pgfqpoint{4.915140in}{1.232234in}}{\pgfqpoint{4.910750in}{1.242833in}}{\pgfqpoint{4.902936in}{1.250647in}}%
\pgfpathcurveto{\pgfqpoint{4.895123in}{1.258460in}}{\pgfqpoint{4.884524in}{1.262850in}}{\pgfqpoint{4.873474in}{1.262850in}}%
\pgfpathcurveto{\pgfqpoint{4.862423in}{1.262850in}}{\pgfqpoint{4.851824in}{1.258460in}}{\pgfqpoint{4.844011in}{1.250647in}}%
\pgfpathcurveto{\pgfqpoint{4.836197in}{1.242833in}}{\pgfqpoint{4.831807in}{1.232234in}}{\pgfqpoint{4.831807in}{1.221184in}}%
\pgfpathcurveto{\pgfqpoint{4.831807in}{1.210134in}}{\pgfqpoint{4.836197in}{1.199535in}}{\pgfqpoint{4.844011in}{1.191721in}}%
\pgfpathcurveto{\pgfqpoint{4.851824in}{1.183907in}}{\pgfqpoint{4.862423in}{1.179517in}}{\pgfqpoint{4.873474in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{4.873474in}{1.179517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933151in}{1.184893in}}%
\pgfpathcurveto{\pgfqpoint{4.944201in}{1.184893in}}{\pgfqpoint{4.954800in}{1.189284in}}{\pgfqpoint{4.962614in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{4.970428in}{1.204911in}}{\pgfqpoint{4.974818in}{1.215510in}}{\pgfqpoint{4.974818in}{1.226560in}}%
\pgfpathcurveto{\pgfqpoint{4.974818in}{1.237610in}}{\pgfqpoint{4.970428in}{1.248209in}}{\pgfqpoint{4.962614in}{1.256023in}}%
\pgfpathcurveto{\pgfqpoint{4.954800in}{1.263836in}}{\pgfqpoint{4.944201in}{1.268227in}}{\pgfqpoint{4.933151in}{1.268227in}}%
\pgfpathcurveto{\pgfqpoint{4.922101in}{1.268227in}}{\pgfqpoint{4.911502in}{1.263836in}}{\pgfqpoint{4.903688in}{1.256023in}}%
\pgfpathcurveto{\pgfqpoint{4.895875in}{1.248209in}}{\pgfqpoint{4.891485in}{1.237610in}}{\pgfqpoint{4.891485in}{1.226560in}}%
\pgfpathcurveto{\pgfqpoint{4.891485in}{1.215510in}}{\pgfqpoint{4.895875in}{1.204911in}}{\pgfqpoint{4.903688in}{1.197097in}}%
\pgfpathcurveto{\pgfqpoint{4.911502in}{1.189284in}}{\pgfqpoint{4.922101in}{1.184893in}}{\pgfqpoint{4.933151in}{1.184893in}}%
\pgfpathlineto{\pgfqpoint{4.933151in}{1.184893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499804in}{2.472546in}}%
\pgfpathcurveto{\pgfqpoint{4.510854in}{2.472546in}}{\pgfqpoint{4.521453in}{2.476937in}}{\pgfqpoint{4.529266in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.537080in}{2.492564in}}{\pgfqpoint{4.541470in}{2.503163in}}{\pgfqpoint{4.541470in}{2.514213in}}%
\pgfpathcurveto{\pgfqpoint{4.541470in}{2.525263in}}{\pgfqpoint{4.537080in}{2.535862in}}{\pgfqpoint{4.529266in}{2.543676in}}%
\pgfpathcurveto{\pgfqpoint{4.521453in}{2.551489in}}{\pgfqpoint{4.510854in}{2.555880in}}{\pgfqpoint{4.499804in}{2.555880in}}%
\pgfpathcurveto{\pgfqpoint{4.488753in}{2.555880in}}{\pgfqpoint{4.478154in}{2.551489in}}{\pgfqpoint{4.470341in}{2.543676in}}%
\pgfpathcurveto{\pgfqpoint{4.462527in}{2.535862in}}{\pgfqpoint{4.458137in}{2.525263in}}{\pgfqpoint{4.458137in}{2.514213in}}%
\pgfpathcurveto{\pgfqpoint{4.458137in}{2.503163in}}{\pgfqpoint{4.462527in}{2.492564in}}{\pgfqpoint{4.470341in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.478154in}{2.476937in}}{\pgfqpoint{4.488753in}{2.472546in}}{\pgfqpoint{4.499804in}{2.472546in}}%
\pgfpathlineto{\pgfqpoint{4.499804in}{2.472546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175489in}{1.520210in}}%
\pgfpathcurveto{\pgfqpoint{5.186539in}{1.520210in}}{\pgfqpoint{5.197138in}{1.524601in}}{\pgfqpoint{5.204951in}{1.532414in}}%
\pgfpathcurveto{\pgfqpoint{5.212765in}{1.540228in}}{\pgfqpoint{5.217155in}{1.550827in}}{\pgfqpoint{5.217155in}{1.561877in}}%
\pgfpathcurveto{\pgfqpoint{5.217155in}{1.572927in}}{\pgfqpoint{5.212765in}{1.583526in}}{\pgfqpoint{5.204951in}{1.591340in}}%
\pgfpathcurveto{\pgfqpoint{5.197138in}{1.599153in}}{\pgfqpoint{5.186539in}{1.603544in}}{\pgfqpoint{5.175489in}{1.603544in}}%
\pgfpathcurveto{\pgfqpoint{5.164439in}{1.603544in}}{\pgfqpoint{5.153840in}{1.599153in}}{\pgfqpoint{5.146026in}{1.591340in}}%
\pgfpathcurveto{\pgfqpoint{5.138212in}{1.583526in}}{\pgfqpoint{5.133822in}{1.572927in}}{\pgfqpoint{5.133822in}{1.561877in}}%
\pgfpathcurveto{\pgfqpoint{5.133822in}{1.550827in}}{\pgfqpoint{5.138212in}{1.540228in}}{\pgfqpoint{5.146026in}{1.532414in}}%
\pgfpathcurveto{\pgfqpoint{5.153840in}{1.524601in}}{\pgfqpoint{5.164439in}{1.520210in}}{\pgfqpoint{5.175489in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{5.175489in}{1.520210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532854in}{2.411322in}}%
\pgfpathcurveto{\pgfqpoint{3.543904in}{2.411322in}}{\pgfqpoint{3.554503in}{2.415712in}}{\pgfqpoint{3.562317in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{3.570130in}{2.431339in}}{\pgfqpoint{3.574521in}{2.441938in}}{\pgfqpoint{3.574521in}{2.452988in}}%
\pgfpathcurveto{\pgfqpoint{3.574521in}{2.464039in}}{\pgfqpoint{3.570130in}{2.474638in}}{\pgfqpoint{3.562317in}{2.482451in}}%
\pgfpathcurveto{\pgfqpoint{3.554503in}{2.490265in}}{\pgfqpoint{3.543904in}{2.494655in}}{\pgfqpoint{3.532854in}{2.494655in}}%
\pgfpathcurveto{\pgfqpoint{3.521804in}{2.494655in}}{\pgfqpoint{3.511205in}{2.490265in}}{\pgfqpoint{3.503391in}{2.482451in}}%
\pgfpathcurveto{\pgfqpoint{3.495578in}{2.474638in}}{\pgfqpoint{3.491187in}{2.464039in}}{\pgfqpoint{3.491187in}{2.452988in}}%
\pgfpathcurveto{\pgfqpoint{3.491187in}{2.441938in}}{\pgfqpoint{3.495578in}{2.431339in}}{\pgfqpoint{3.503391in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{3.511205in}{2.415712in}}{\pgfqpoint{3.521804in}{2.411322in}}{\pgfqpoint{3.532854in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{2.411322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545275in}{1.555368in}}%
\pgfpathcurveto{\pgfqpoint{3.556325in}{1.555368in}}{\pgfqpoint{3.566924in}{1.559758in}}{\pgfqpoint{3.574738in}{1.567571in}}%
\pgfpathcurveto{\pgfqpoint{3.582551in}{1.575385in}}{\pgfqpoint{3.586942in}{1.585984in}}{\pgfqpoint{3.586942in}{1.597034in}}%
\pgfpathcurveto{\pgfqpoint{3.586942in}{1.608084in}}{\pgfqpoint{3.582551in}{1.618683in}}{\pgfqpoint{3.574738in}{1.626497in}}%
\pgfpathcurveto{\pgfqpoint{3.566924in}{1.634311in}}{\pgfqpoint{3.556325in}{1.638701in}}{\pgfqpoint{3.545275in}{1.638701in}}%
\pgfpathcurveto{\pgfqpoint{3.534225in}{1.638701in}}{\pgfqpoint{3.523626in}{1.634311in}}{\pgfqpoint{3.515812in}{1.626497in}}%
\pgfpathcurveto{\pgfqpoint{3.507999in}{1.618683in}}{\pgfqpoint{3.503608in}{1.608084in}}{\pgfqpoint{3.503608in}{1.597034in}}%
\pgfpathcurveto{\pgfqpoint{3.503608in}{1.585984in}}{\pgfqpoint{3.507999in}{1.575385in}}{\pgfqpoint{3.515812in}{1.567571in}}%
\pgfpathcurveto{\pgfqpoint{3.523626in}{1.559758in}}{\pgfqpoint{3.534225in}{1.555368in}}{\pgfqpoint{3.545275in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{3.545275in}{1.555368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833617in}{2.409676in}}%
\pgfpathcurveto{\pgfqpoint{3.844667in}{2.409676in}}{\pgfqpoint{3.855266in}{2.414066in}}{\pgfqpoint{3.863079in}{2.421880in}}%
\pgfpathcurveto{\pgfqpoint{3.870893in}{2.429693in}}{\pgfqpoint{3.875283in}{2.440292in}}{\pgfqpoint{3.875283in}{2.451342in}}%
\pgfpathcurveto{\pgfqpoint{3.875283in}{2.462393in}}{\pgfqpoint{3.870893in}{2.472992in}}{\pgfqpoint{3.863079in}{2.480805in}}%
\pgfpathcurveto{\pgfqpoint{3.855266in}{2.488619in}}{\pgfqpoint{3.844667in}{2.493009in}}{\pgfqpoint{3.833617in}{2.493009in}}%
\pgfpathcurveto{\pgfqpoint{3.822567in}{2.493009in}}{\pgfqpoint{3.811967in}{2.488619in}}{\pgfqpoint{3.804154in}{2.480805in}}%
\pgfpathcurveto{\pgfqpoint{3.796340in}{2.472992in}}{\pgfqpoint{3.791950in}{2.462393in}}{\pgfqpoint{3.791950in}{2.451342in}}%
\pgfpathcurveto{\pgfqpoint{3.791950in}{2.440292in}}{\pgfqpoint{3.796340in}{2.429693in}}{\pgfqpoint{3.804154in}{2.421880in}}%
\pgfpathcurveto{\pgfqpoint{3.811967in}{2.414066in}}{\pgfqpoint{3.822567in}{2.409676in}}{\pgfqpoint{3.833617in}{2.409676in}}%
\pgfpathlineto{\pgfqpoint{3.833617in}{2.409676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718369in}{2.006774in}}%
\pgfpathcurveto{\pgfqpoint{4.729419in}{2.006774in}}{\pgfqpoint{4.740018in}{2.011164in}}{\pgfqpoint{4.747832in}{2.018978in}}%
\pgfpathcurveto{\pgfqpoint{4.755646in}{2.026792in}}{\pgfqpoint{4.760036in}{2.037391in}}{\pgfqpoint{4.760036in}{2.048441in}}%
\pgfpathcurveto{\pgfqpoint{4.760036in}{2.059491in}}{\pgfqpoint{4.755646in}{2.070090in}}{\pgfqpoint{4.747832in}{2.077904in}}%
\pgfpathcurveto{\pgfqpoint{4.740018in}{2.085717in}}{\pgfqpoint{4.729419in}{2.090108in}}{\pgfqpoint{4.718369in}{2.090108in}}%
\pgfpathcurveto{\pgfqpoint{4.707319in}{2.090108in}}{\pgfqpoint{4.696720in}{2.085717in}}{\pgfqpoint{4.688906in}{2.077904in}}%
\pgfpathcurveto{\pgfqpoint{4.681093in}{2.070090in}}{\pgfqpoint{4.676703in}{2.059491in}}{\pgfqpoint{4.676703in}{2.048441in}}%
\pgfpathcurveto{\pgfqpoint{4.676703in}{2.037391in}}{\pgfqpoint{4.681093in}{2.026792in}}{\pgfqpoint{4.688906in}{2.018978in}}%
\pgfpathcurveto{\pgfqpoint{4.696720in}{2.011164in}}{\pgfqpoint{4.707319in}{2.006774in}}{\pgfqpoint{4.718369in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{4.718369in}{2.006774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765052in}{1.592608in}}%
\pgfpathcurveto{\pgfqpoint{4.776102in}{1.592608in}}{\pgfqpoint{4.786701in}{1.596998in}}{\pgfqpoint{4.794515in}{1.604812in}}%
\pgfpathcurveto{\pgfqpoint{4.802328in}{1.612625in}}{\pgfqpoint{4.806719in}{1.623224in}}{\pgfqpoint{4.806719in}{1.634274in}}%
\pgfpathcurveto{\pgfqpoint{4.806719in}{1.645325in}}{\pgfqpoint{4.802328in}{1.655924in}}{\pgfqpoint{4.794515in}{1.663737in}}%
\pgfpathcurveto{\pgfqpoint{4.786701in}{1.671551in}}{\pgfqpoint{4.776102in}{1.675941in}}{\pgfqpoint{4.765052in}{1.675941in}}%
\pgfpathcurveto{\pgfqpoint{4.754002in}{1.675941in}}{\pgfqpoint{4.743403in}{1.671551in}}{\pgfqpoint{4.735589in}{1.663737in}}%
\pgfpathcurveto{\pgfqpoint{4.727775in}{1.655924in}}{\pgfqpoint{4.723385in}{1.645325in}}{\pgfqpoint{4.723385in}{1.634274in}}%
\pgfpathcurveto{\pgfqpoint{4.723385in}{1.623224in}}{\pgfqpoint{4.727775in}{1.612625in}}{\pgfqpoint{4.735589in}{1.604812in}}%
\pgfpathcurveto{\pgfqpoint{4.743403in}{1.596998in}}{\pgfqpoint{4.754002in}{1.592608in}}{\pgfqpoint{4.765052in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{4.765052in}{1.592608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788015in}{2.059560in}}%
\pgfpathcurveto{\pgfqpoint{4.799065in}{2.059560in}}{\pgfqpoint{4.809664in}{2.063950in}}{\pgfqpoint{4.817478in}{2.071764in}}%
\pgfpathcurveto{\pgfqpoint{4.825291in}{2.079577in}}{\pgfqpoint{4.829681in}{2.090176in}}{\pgfqpoint{4.829681in}{2.101227in}}%
\pgfpathcurveto{\pgfqpoint{4.829681in}{2.112277in}}{\pgfqpoint{4.825291in}{2.122876in}}{\pgfqpoint{4.817478in}{2.130689in}}%
\pgfpathcurveto{\pgfqpoint{4.809664in}{2.138503in}}{\pgfqpoint{4.799065in}{2.142893in}}{\pgfqpoint{4.788015in}{2.142893in}}%
\pgfpathcurveto{\pgfqpoint{4.776965in}{2.142893in}}{\pgfqpoint{4.766366in}{2.138503in}}{\pgfqpoint{4.758552in}{2.130689in}}%
\pgfpathcurveto{\pgfqpoint{4.750738in}{2.122876in}}{\pgfqpoint{4.746348in}{2.112277in}}{\pgfqpoint{4.746348in}{2.101227in}}%
\pgfpathcurveto{\pgfqpoint{4.746348in}{2.090176in}}{\pgfqpoint{4.750738in}{2.079577in}}{\pgfqpoint{4.758552in}{2.071764in}}%
\pgfpathcurveto{\pgfqpoint{4.766366in}{2.063950in}}{\pgfqpoint{4.776965in}{2.059560in}}{\pgfqpoint{4.788015in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{4.788015in}{2.059560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957680in}{1.682932in}}%
\pgfpathcurveto{\pgfqpoint{4.968730in}{1.682932in}}{\pgfqpoint{4.979329in}{1.687322in}}{\pgfqpoint{4.987143in}{1.695135in}}%
\pgfpathcurveto{\pgfqpoint{4.994956in}{1.702949in}}{\pgfqpoint{4.999346in}{1.713548in}}{\pgfqpoint{4.999346in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{4.999346in}{1.735648in}}{\pgfqpoint{4.994956in}{1.746247in}}{\pgfqpoint{4.987143in}{1.754061in}}%
\pgfpathcurveto{\pgfqpoint{4.979329in}{1.761875in}}{\pgfqpoint{4.968730in}{1.766265in}}{\pgfqpoint{4.957680in}{1.766265in}}%
\pgfpathcurveto{\pgfqpoint{4.946630in}{1.766265in}}{\pgfqpoint{4.936031in}{1.761875in}}{\pgfqpoint{4.928217in}{1.754061in}}%
\pgfpathcurveto{\pgfqpoint{4.920403in}{1.746247in}}{\pgfqpoint{4.916013in}{1.735648in}}{\pgfqpoint{4.916013in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{4.916013in}{1.713548in}}{\pgfqpoint{4.920403in}{1.702949in}}{\pgfqpoint{4.928217in}{1.695135in}}%
\pgfpathcurveto{\pgfqpoint{4.936031in}{1.687322in}}{\pgfqpoint{4.946630in}{1.682932in}}{\pgfqpoint{4.957680in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{4.957680in}{1.682932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705176in}{2.018140in}}%
\pgfpathcurveto{\pgfqpoint{5.716227in}{2.018140in}}{\pgfqpoint{5.726826in}{2.022531in}}{\pgfqpoint{5.734639in}{2.030344in}}%
\pgfpathcurveto{\pgfqpoint{5.742453in}{2.038158in}}{\pgfqpoint{5.746843in}{2.048757in}}{\pgfqpoint{5.746843in}{2.059807in}}%
\pgfpathcurveto{\pgfqpoint{5.746843in}{2.070857in}}{\pgfqpoint{5.742453in}{2.081456in}}{\pgfqpoint{5.734639in}{2.089270in}}%
\pgfpathcurveto{\pgfqpoint{5.726826in}{2.097084in}}{\pgfqpoint{5.716227in}{2.101474in}}{\pgfqpoint{5.705176in}{2.101474in}}%
\pgfpathcurveto{\pgfqpoint{5.694126in}{2.101474in}}{\pgfqpoint{5.683527in}{2.097084in}}{\pgfqpoint{5.675714in}{2.089270in}}%
\pgfpathcurveto{\pgfqpoint{5.667900in}{2.081456in}}{\pgfqpoint{5.663510in}{2.070857in}}{\pgfqpoint{5.663510in}{2.059807in}}%
\pgfpathcurveto{\pgfqpoint{5.663510in}{2.048757in}}{\pgfqpoint{5.667900in}{2.038158in}}{\pgfqpoint{5.675714in}{2.030344in}}%
\pgfpathcurveto{\pgfqpoint{5.683527in}{2.022531in}}{\pgfqpoint{5.694126in}{2.018140in}}{\pgfqpoint{5.705176in}{2.018140in}}%
\pgfpathlineto{\pgfqpoint{5.705176in}{2.018140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531221in}{1.152908in}}%
\pgfpathcurveto{\pgfqpoint{4.542271in}{1.152908in}}{\pgfqpoint{4.552870in}{1.157299in}}{\pgfqpoint{4.560684in}{1.165112in}}%
\pgfpathcurveto{\pgfqpoint{4.568497in}{1.172926in}}{\pgfqpoint{4.572888in}{1.183525in}}{\pgfqpoint{4.572888in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{4.572888in}{1.205625in}}{\pgfqpoint{4.568497in}{1.216224in}}{\pgfqpoint{4.560684in}{1.224038in}}%
\pgfpathcurveto{\pgfqpoint{4.552870in}{1.231852in}}{\pgfqpoint{4.542271in}{1.236242in}}{\pgfqpoint{4.531221in}{1.236242in}}%
\pgfpathcurveto{\pgfqpoint{4.520171in}{1.236242in}}{\pgfqpoint{4.509572in}{1.231852in}}{\pgfqpoint{4.501758in}{1.224038in}}%
\pgfpathcurveto{\pgfqpoint{4.493945in}{1.216224in}}{\pgfqpoint{4.489554in}{1.205625in}}{\pgfqpoint{4.489554in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{4.489554in}{1.183525in}}{\pgfqpoint{4.493945in}{1.172926in}}{\pgfqpoint{4.501758in}{1.165112in}}%
\pgfpathcurveto{\pgfqpoint{4.509572in}{1.157299in}}{\pgfqpoint{4.520171in}{1.152908in}}{\pgfqpoint{4.531221in}{1.152908in}}%
\pgfpathlineto{\pgfqpoint{4.531221in}{1.152908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168939in}{1.165178in}}%
\pgfpathcurveto{\pgfqpoint{5.179989in}{1.165178in}}{\pgfqpoint{5.190588in}{1.169568in}}{\pgfqpoint{5.198402in}{1.177382in}}%
\pgfpathcurveto{\pgfqpoint{5.206215in}{1.185195in}}{\pgfqpoint{5.210606in}{1.195794in}}{\pgfqpoint{5.210606in}{1.206844in}}%
\pgfpathcurveto{\pgfqpoint{5.210606in}{1.217895in}}{\pgfqpoint{5.206215in}{1.228494in}}{\pgfqpoint{5.198402in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{5.190588in}{1.244121in}}{\pgfqpoint{5.179989in}{1.248511in}}{\pgfqpoint{5.168939in}{1.248511in}}%
\pgfpathcurveto{\pgfqpoint{5.157889in}{1.248511in}}{\pgfqpoint{5.147290in}{1.244121in}}{\pgfqpoint{5.139476in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{5.131663in}{1.228494in}}{\pgfqpoint{5.127272in}{1.217895in}}{\pgfqpoint{5.127272in}{1.206844in}}%
\pgfpathcurveto{\pgfqpoint{5.127272in}{1.195794in}}{\pgfqpoint{5.131663in}{1.185195in}}{\pgfqpoint{5.139476in}{1.177382in}}%
\pgfpathcurveto{\pgfqpoint{5.147290in}{1.169568in}}{\pgfqpoint{5.157889in}{1.165178in}}{\pgfqpoint{5.168939in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{5.168939in}{1.165178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183917in}{1.134513in}}%
\pgfpathcurveto{\pgfqpoint{5.194967in}{1.134513in}}{\pgfqpoint{5.205566in}{1.138903in}}{\pgfqpoint{5.213380in}{1.146717in}}%
\pgfpathcurveto{\pgfqpoint{5.221194in}{1.154530in}}{\pgfqpoint{5.225584in}{1.165129in}}{\pgfqpoint{5.225584in}{1.176179in}}%
\pgfpathcurveto{\pgfqpoint{5.225584in}{1.187229in}}{\pgfqpoint{5.221194in}{1.197829in}}{\pgfqpoint{5.213380in}{1.205642in}}%
\pgfpathcurveto{\pgfqpoint{5.205566in}{1.213456in}}{\pgfqpoint{5.194967in}{1.217846in}}{\pgfqpoint{5.183917in}{1.217846in}}%
\pgfpathcurveto{\pgfqpoint{5.172867in}{1.217846in}}{\pgfqpoint{5.162268in}{1.213456in}}{\pgfqpoint{5.154454in}{1.205642in}}%
\pgfpathcurveto{\pgfqpoint{5.146641in}{1.197829in}}{\pgfqpoint{5.142250in}{1.187229in}}{\pgfqpoint{5.142250in}{1.176179in}}%
\pgfpathcurveto{\pgfqpoint{5.142250in}{1.165129in}}{\pgfqpoint{5.146641in}{1.154530in}}{\pgfqpoint{5.154454in}{1.146717in}}%
\pgfpathcurveto{\pgfqpoint{5.162268in}{1.138903in}}{\pgfqpoint{5.172867in}{1.134513in}}{\pgfqpoint{5.183917in}{1.134513in}}%
\pgfpathlineto{\pgfqpoint{5.183917in}{1.134513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749802in}{1.180520in}}%
\pgfpathcurveto{\pgfqpoint{3.760852in}{1.180520in}}{\pgfqpoint{3.771451in}{1.184910in}}{\pgfqpoint{3.779265in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{3.787078in}{1.200537in}}{\pgfqpoint{3.791469in}{1.211136in}}{\pgfqpoint{3.791469in}{1.222186in}}%
\pgfpathcurveto{\pgfqpoint{3.791469in}{1.233236in}}{\pgfqpoint{3.787078in}{1.243835in}}{\pgfqpoint{3.779265in}{1.251649in}}%
\pgfpathcurveto{\pgfqpoint{3.771451in}{1.259463in}}{\pgfqpoint{3.760852in}{1.263853in}}{\pgfqpoint{3.749802in}{1.263853in}}%
\pgfpathcurveto{\pgfqpoint{3.738752in}{1.263853in}}{\pgfqpoint{3.728153in}{1.259463in}}{\pgfqpoint{3.720339in}{1.251649in}}%
\pgfpathcurveto{\pgfqpoint{3.712525in}{1.243835in}}{\pgfqpoint{3.708135in}{1.233236in}}{\pgfqpoint{3.708135in}{1.222186in}}%
\pgfpathcurveto{\pgfqpoint{3.708135in}{1.211136in}}{\pgfqpoint{3.712525in}{1.200537in}}{\pgfqpoint{3.720339in}{1.192723in}}%
\pgfpathcurveto{\pgfqpoint{3.728153in}{1.184910in}}{\pgfqpoint{3.738752in}{1.180520in}}{\pgfqpoint{3.749802in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{3.749802in}{1.180520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842724in}{1.175674in}}%
\pgfpathcurveto{\pgfqpoint{3.853774in}{1.175674in}}{\pgfqpoint{3.864373in}{1.180065in}}{\pgfqpoint{3.872186in}{1.187878in}}%
\pgfpathcurveto{\pgfqpoint{3.880000in}{1.195692in}}{\pgfqpoint{3.884390in}{1.206291in}}{\pgfqpoint{3.884390in}{1.217341in}}%
\pgfpathcurveto{\pgfqpoint{3.884390in}{1.228391in}}{\pgfqpoint{3.880000in}{1.238990in}}{\pgfqpoint{3.872186in}{1.246804in}}%
\pgfpathcurveto{\pgfqpoint{3.864373in}{1.254618in}}{\pgfqpoint{3.853774in}{1.259008in}}{\pgfqpoint{3.842724in}{1.259008in}}%
\pgfpathcurveto{\pgfqpoint{3.831673in}{1.259008in}}{\pgfqpoint{3.821074in}{1.254618in}}{\pgfqpoint{3.813261in}{1.246804in}}%
\pgfpathcurveto{\pgfqpoint{3.805447in}{1.238990in}}{\pgfqpoint{3.801057in}{1.228391in}}{\pgfqpoint{3.801057in}{1.217341in}}%
\pgfpathcurveto{\pgfqpoint{3.801057in}{1.206291in}}{\pgfqpoint{3.805447in}{1.195692in}}{\pgfqpoint{3.813261in}{1.187878in}}%
\pgfpathcurveto{\pgfqpoint{3.821074in}{1.180065in}}{\pgfqpoint{3.831673in}{1.175674in}}{\pgfqpoint{3.842724in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{1.175674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759963in}{2.388246in}}%
\pgfpathcurveto{\pgfqpoint{4.771014in}{2.388246in}}{\pgfqpoint{4.781613in}{2.392636in}}{\pgfqpoint{4.789426in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{4.797240in}{2.408263in}}{\pgfqpoint{4.801630in}{2.418862in}}{\pgfqpoint{4.801630in}{2.429912in}}%
\pgfpathcurveto{\pgfqpoint{4.801630in}{2.440963in}}{\pgfqpoint{4.797240in}{2.451562in}}{\pgfqpoint{4.789426in}{2.459375in}}%
\pgfpathcurveto{\pgfqpoint{4.781613in}{2.467189in}}{\pgfqpoint{4.771014in}{2.471579in}}{\pgfqpoint{4.759963in}{2.471579in}}%
\pgfpathcurveto{\pgfqpoint{4.748913in}{2.471579in}}{\pgfqpoint{4.738314in}{2.467189in}}{\pgfqpoint{4.730501in}{2.459375in}}%
\pgfpathcurveto{\pgfqpoint{4.722687in}{2.451562in}}{\pgfqpoint{4.718297in}{2.440963in}}{\pgfqpoint{4.718297in}{2.429912in}}%
\pgfpathcurveto{\pgfqpoint{4.718297in}{2.418862in}}{\pgfqpoint{4.722687in}{2.408263in}}{\pgfqpoint{4.730501in}{2.400450in}}%
\pgfpathcurveto{\pgfqpoint{4.738314in}{2.392636in}}{\pgfqpoint{4.748913in}{2.388246in}}{\pgfqpoint{4.759963in}{2.388246in}}%
\pgfpathlineto{\pgfqpoint{4.759963in}{2.388246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106130in}{2.569200in}}%
\pgfpathcurveto{\pgfqpoint{5.117180in}{2.569200in}}{\pgfqpoint{5.127779in}{2.573590in}}{\pgfqpoint{5.135593in}{2.581404in}}%
\pgfpathcurveto{\pgfqpoint{5.143407in}{2.589217in}}{\pgfqpoint{5.147797in}{2.599816in}}{\pgfqpoint{5.147797in}{2.610867in}}%
\pgfpathcurveto{\pgfqpoint{5.147797in}{2.621917in}}{\pgfqpoint{5.143407in}{2.632516in}}{\pgfqpoint{5.135593in}{2.640329in}}%
\pgfpathcurveto{\pgfqpoint{5.127779in}{2.648143in}}{\pgfqpoint{5.117180in}{2.652533in}}{\pgfqpoint{5.106130in}{2.652533in}}%
\pgfpathcurveto{\pgfqpoint{5.095080in}{2.652533in}}{\pgfqpoint{5.084481in}{2.648143in}}{\pgfqpoint{5.076667in}{2.640329in}}%
\pgfpathcurveto{\pgfqpoint{5.068854in}{2.632516in}}{\pgfqpoint{5.064463in}{2.621917in}}{\pgfqpoint{5.064463in}{2.610867in}}%
\pgfpathcurveto{\pgfqpoint{5.064463in}{2.599816in}}{\pgfqpoint{5.068854in}{2.589217in}}{\pgfqpoint{5.076667in}{2.581404in}}%
\pgfpathcurveto{\pgfqpoint{5.084481in}{2.573590in}}{\pgfqpoint{5.095080in}{2.569200in}}{\pgfqpoint{5.106130in}{2.569200in}}%
\pgfpathlineto{\pgfqpoint{5.106130in}{2.569200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152004in}{2.558858in}}%
\pgfpathcurveto{\pgfqpoint{5.163054in}{2.558858in}}{\pgfqpoint{5.173653in}{2.563248in}}{\pgfqpoint{5.181467in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{5.189280in}{2.578875in}}{\pgfqpoint{5.193671in}{2.589474in}}{\pgfqpoint{5.193671in}{2.600524in}}%
\pgfpathcurveto{\pgfqpoint{5.193671in}{2.611574in}}{\pgfqpoint{5.189280in}{2.622173in}}{\pgfqpoint{5.181467in}{2.629987in}}%
\pgfpathcurveto{\pgfqpoint{5.173653in}{2.637801in}}{\pgfqpoint{5.163054in}{2.642191in}}{\pgfqpoint{5.152004in}{2.642191in}}%
\pgfpathcurveto{\pgfqpoint{5.140954in}{2.642191in}}{\pgfqpoint{5.130355in}{2.637801in}}{\pgfqpoint{5.122541in}{2.629987in}}%
\pgfpathcurveto{\pgfqpoint{5.114727in}{2.622173in}}{\pgfqpoint{5.110337in}{2.611574in}}{\pgfqpoint{5.110337in}{2.600524in}}%
\pgfpathcurveto{\pgfqpoint{5.110337in}{2.589474in}}{\pgfqpoint{5.114727in}{2.578875in}}{\pgfqpoint{5.122541in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{5.130355in}{2.563248in}}{\pgfqpoint{5.140954in}{2.558858in}}{\pgfqpoint{5.152004in}{2.558858in}}%
\pgfpathlineto{\pgfqpoint{5.152004in}{2.558858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723160in}{2.619058in}}%
\pgfpathcurveto{\pgfqpoint{3.734210in}{2.619058in}}{\pgfqpoint{3.744809in}{2.623448in}}{\pgfqpoint{3.752622in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{3.760436in}{2.639075in}}{\pgfqpoint{3.764826in}{2.649674in}}{\pgfqpoint{3.764826in}{2.660724in}}%
\pgfpathcurveto{\pgfqpoint{3.764826in}{2.671774in}}{\pgfqpoint{3.760436in}{2.682373in}}{\pgfqpoint{3.752622in}{2.690187in}}%
\pgfpathcurveto{\pgfqpoint{3.744809in}{2.698001in}}{\pgfqpoint{3.734210in}{2.702391in}}{\pgfqpoint{3.723160in}{2.702391in}}%
\pgfpathcurveto{\pgfqpoint{3.712109in}{2.702391in}}{\pgfqpoint{3.701510in}{2.698001in}}{\pgfqpoint{3.693697in}{2.690187in}}%
\pgfpathcurveto{\pgfqpoint{3.685883in}{2.682373in}}{\pgfqpoint{3.681493in}{2.671774in}}{\pgfqpoint{3.681493in}{2.660724in}}%
\pgfpathcurveto{\pgfqpoint{3.681493in}{2.649674in}}{\pgfqpoint{3.685883in}{2.639075in}}{\pgfqpoint{3.693697in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{3.701510in}{2.623448in}}{\pgfqpoint{3.712109in}{2.619058in}}{\pgfqpoint{3.723160in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{3.723160in}{2.619058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851622in}{2.161844in}}%
\pgfpathcurveto{\pgfqpoint{3.862672in}{2.161844in}}{\pgfqpoint{3.873271in}{2.166234in}}{\pgfqpoint{3.881084in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{3.888898in}{2.181861in}}{\pgfqpoint{3.893288in}{2.192460in}}{\pgfqpoint{3.893288in}{2.203510in}}%
\pgfpathcurveto{\pgfqpoint{3.893288in}{2.214560in}}{\pgfqpoint{3.888898in}{2.225159in}}{\pgfqpoint{3.881084in}{2.232973in}}%
\pgfpathcurveto{\pgfqpoint{3.873271in}{2.240787in}}{\pgfqpoint{3.862672in}{2.245177in}}{\pgfqpoint{3.851622in}{2.245177in}}%
\pgfpathcurveto{\pgfqpoint{3.840572in}{2.245177in}}{\pgfqpoint{3.829973in}{2.240787in}}{\pgfqpoint{3.822159in}{2.232973in}}%
\pgfpathcurveto{\pgfqpoint{3.814345in}{2.225159in}}{\pgfqpoint{3.809955in}{2.214560in}}{\pgfqpoint{3.809955in}{2.203510in}}%
\pgfpathcurveto{\pgfqpoint{3.809955in}{2.192460in}}{\pgfqpoint{3.814345in}{2.181861in}}{\pgfqpoint{3.822159in}{2.174047in}}%
\pgfpathcurveto{\pgfqpoint{3.829973in}{2.166234in}}{\pgfqpoint{3.840572in}{2.161844in}}{\pgfqpoint{3.851622in}{2.161844in}}%
\pgfpathlineto{\pgfqpoint{3.851622in}{2.161844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648176in}{2.902767in}}%
\pgfpathcurveto{\pgfqpoint{4.659226in}{2.902767in}}{\pgfqpoint{4.669825in}{2.907157in}}{\pgfqpoint{4.677638in}{2.914971in}}%
\pgfpathcurveto{\pgfqpoint{4.685452in}{2.922784in}}{\pgfqpoint{4.689842in}{2.933383in}}{\pgfqpoint{4.689842in}{2.944434in}}%
\pgfpathcurveto{\pgfqpoint{4.689842in}{2.955484in}}{\pgfqpoint{4.685452in}{2.966083in}}{\pgfqpoint{4.677638in}{2.973896in}}%
\pgfpathcurveto{\pgfqpoint{4.669825in}{2.981710in}}{\pgfqpoint{4.659226in}{2.986100in}}{\pgfqpoint{4.648176in}{2.986100in}}%
\pgfpathcurveto{\pgfqpoint{4.637125in}{2.986100in}}{\pgfqpoint{4.626526in}{2.981710in}}{\pgfqpoint{4.618713in}{2.973896in}}%
\pgfpathcurveto{\pgfqpoint{4.610899in}{2.966083in}}{\pgfqpoint{4.606509in}{2.955484in}}{\pgfqpoint{4.606509in}{2.944434in}}%
\pgfpathcurveto{\pgfqpoint{4.606509in}{2.933383in}}{\pgfqpoint{4.610899in}{2.922784in}}{\pgfqpoint{4.618713in}{2.914971in}}%
\pgfpathcurveto{\pgfqpoint{4.626526in}{2.907157in}}{\pgfqpoint{4.637125in}{2.902767in}}{\pgfqpoint{4.648176in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{4.648176in}{2.902767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804272in}{2.849522in}}%
\pgfpathcurveto{\pgfqpoint{4.815322in}{2.849522in}}{\pgfqpoint{4.825921in}{2.853912in}}{\pgfqpoint{4.833734in}{2.861726in}}%
\pgfpathcurveto{\pgfqpoint{4.841548in}{2.869539in}}{\pgfqpoint{4.845938in}{2.880138in}}{\pgfqpoint{4.845938in}{2.891188in}}%
\pgfpathcurveto{\pgfqpoint{4.845938in}{2.902239in}}{\pgfqpoint{4.841548in}{2.912838in}}{\pgfqpoint{4.833734in}{2.920651in}}%
\pgfpathcurveto{\pgfqpoint{4.825921in}{2.928465in}}{\pgfqpoint{4.815322in}{2.932855in}}{\pgfqpoint{4.804272in}{2.932855in}}%
\pgfpathcurveto{\pgfqpoint{4.793221in}{2.932855in}}{\pgfqpoint{4.782622in}{2.928465in}}{\pgfqpoint{4.774809in}{2.920651in}}%
\pgfpathcurveto{\pgfqpoint{4.766995in}{2.912838in}}{\pgfqpoint{4.762605in}{2.902239in}}{\pgfqpoint{4.762605in}{2.891188in}}%
\pgfpathcurveto{\pgfqpoint{4.762605in}{2.880138in}}{\pgfqpoint{4.766995in}{2.869539in}}{\pgfqpoint{4.774809in}{2.861726in}}%
\pgfpathcurveto{\pgfqpoint{4.782622in}{2.853912in}}{\pgfqpoint{4.793221in}{2.849522in}}{\pgfqpoint{4.804272in}{2.849522in}}%
\pgfpathlineto{\pgfqpoint{4.804272in}{2.849522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639188in}{2.897461in}}%
\pgfpathcurveto{\pgfqpoint{3.650238in}{2.897461in}}{\pgfqpoint{3.660837in}{2.901851in}}{\pgfqpoint{3.668651in}{2.909665in}}%
\pgfpathcurveto{\pgfqpoint{3.676465in}{2.917478in}}{\pgfqpoint{3.680855in}{2.928077in}}{\pgfqpoint{3.680855in}{2.939127in}}%
\pgfpathcurveto{\pgfqpoint{3.680855in}{2.950177in}}{\pgfqpoint{3.676465in}{2.960776in}}{\pgfqpoint{3.668651in}{2.968590in}}%
\pgfpathcurveto{\pgfqpoint{3.660837in}{2.976404in}}{\pgfqpoint{3.650238in}{2.980794in}}{\pgfqpoint{3.639188in}{2.980794in}}%
\pgfpathcurveto{\pgfqpoint{3.628138in}{2.980794in}}{\pgfqpoint{3.617539in}{2.976404in}}{\pgfqpoint{3.609725in}{2.968590in}}%
\pgfpathcurveto{\pgfqpoint{3.601912in}{2.960776in}}{\pgfqpoint{3.597522in}{2.950177in}}{\pgfqpoint{3.597522in}{2.939127in}}%
\pgfpathcurveto{\pgfqpoint{3.597522in}{2.928077in}}{\pgfqpoint{3.601912in}{2.917478in}}{\pgfqpoint{3.609725in}{2.909665in}}%
\pgfpathcurveto{\pgfqpoint{3.617539in}{2.901851in}}{\pgfqpoint{3.628138in}{2.897461in}}{\pgfqpoint{3.639188in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{3.639188in}{2.897461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707112in}{2.963592in}}%
\pgfpathcurveto{\pgfqpoint{3.718162in}{2.963592in}}{\pgfqpoint{3.728761in}{2.967983in}}{\pgfqpoint{3.736574in}{2.975796in}}%
\pgfpathcurveto{\pgfqpoint{3.744388in}{2.983610in}}{\pgfqpoint{3.748778in}{2.994209in}}{\pgfqpoint{3.748778in}{3.005259in}}%
\pgfpathcurveto{\pgfqpoint{3.748778in}{3.016309in}}{\pgfqpoint{3.744388in}{3.026908in}}{\pgfqpoint{3.736574in}{3.034722in}}%
\pgfpathcurveto{\pgfqpoint{3.728761in}{3.042535in}}{\pgfqpoint{3.718162in}{3.046926in}}{\pgfqpoint{3.707112in}{3.046926in}}%
\pgfpathcurveto{\pgfqpoint{3.696061in}{3.046926in}}{\pgfqpoint{3.685462in}{3.042535in}}{\pgfqpoint{3.677649in}{3.034722in}}%
\pgfpathcurveto{\pgfqpoint{3.669835in}{3.026908in}}{\pgfqpoint{3.665445in}{3.016309in}}{\pgfqpoint{3.665445in}{3.005259in}}%
\pgfpathcurveto{\pgfqpoint{3.665445in}{2.994209in}}{\pgfqpoint{3.669835in}{2.983610in}}{\pgfqpoint{3.677649in}{2.975796in}}%
\pgfpathcurveto{\pgfqpoint{3.685462in}{2.967983in}}{\pgfqpoint{3.696061in}{2.963592in}}{\pgfqpoint{3.707112in}{2.963592in}}%
\pgfpathlineto{\pgfqpoint{3.707112in}{2.963592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803478in}{2.863471in}}%
\pgfpathcurveto{\pgfqpoint{3.814528in}{2.863471in}}{\pgfqpoint{3.825127in}{2.867862in}}{\pgfqpoint{3.832941in}{2.875675in}}%
\pgfpathcurveto{\pgfqpoint{3.840754in}{2.883489in}}{\pgfqpoint{3.845144in}{2.894088in}}{\pgfqpoint{3.845144in}{2.905138in}}%
\pgfpathcurveto{\pgfqpoint{3.845144in}{2.916188in}}{\pgfqpoint{3.840754in}{2.926787in}}{\pgfqpoint{3.832941in}{2.934601in}}%
\pgfpathcurveto{\pgfqpoint{3.825127in}{2.942414in}}{\pgfqpoint{3.814528in}{2.946805in}}{\pgfqpoint{3.803478in}{2.946805in}}%
\pgfpathcurveto{\pgfqpoint{3.792428in}{2.946805in}}{\pgfqpoint{3.781829in}{2.942414in}}{\pgfqpoint{3.774015in}{2.934601in}}%
\pgfpathcurveto{\pgfqpoint{3.766201in}{2.926787in}}{\pgfqpoint{3.761811in}{2.916188in}}{\pgfqpoint{3.761811in}{2.905138in}}%
\pgfpathcurveto{\pgfqpoint{3.761811in}{2.894088in}}{\pgfqpoint{3.766201in}{2.883489in}}{\pgfqpoint{3.774015in}{2.875675in}}%
\pgfpathcurveto{\pgfqpoint{3.781829in}{2.867862in}}{\pgfqpoint{3.792428in}{2.863471in}}{\pgfqpoint{3.803478in}{2.863471in}}%
\pgfpathlineto{\pgfqpoint{3.803478in}{2.863471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445971in}{2.321355in}}%
\pgfpathcurveto{\pgfqpoint{4.457021in}{2.321355in}}{\pgfqpoint{4.467620in}{2.325746in}}{\pgfqpoint{4.475434in}{2.333559in}}%
\pgfpathcurveto{\pgfqpoint{4.483247in}{2.341373in}}{\pgfqpoint{4.487638in}{2.351972in}}{\pgfqpoint{4.487638in}{2.363022in}}%
\pgfpathcurveto{\pgfqpoint{4.487638in}{2.374072in}}{\pgfqpoint{4.483247in}{2.384671in}}{\pgfqpoint{4.475434in}{2.392485in}}%
\pgfpathcurveto{\pgfqpoint{4.467620in}{2.400298in}}{\pgfqpoint{4.457021in}{2.404689in}}{\pgfqpoint{4.445971in}{2.404689in}}%
\pgfpathcurveto{\pgfqpoint{4.434921in}{2.404689in}}{\pgfqpoint{4.424322in}{2.400298in}}{\pgfqpoint{4.416508in}{2.392485in}}%
\pgfpathcurveto{\pgfqpoint{4.408695in}{2.384671in}}{\pgfqpoint{4.404304in}{2.374072in}}{\pgfqpoint{4.404304in}{2.363022in}}%
\pgfpathcurveto{\pgfqpoint{4.404304in}{2.351972in}}{\pgfqpoint{4.408695in}{2.341373in}}{\pgfqpoint{4.416508in}{2.333559in}}%
\pgfpathcurveto{\pgfqpoint{4.424322in}{2.325746in}}{\pgfqpoint{4.434921in}{2.321355in}}{\pgfqpoint{4.445971in}{2.321355in}}%
\pgfpathlineto{\pgfqpoint{4.445971in}{2.321355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825617in}{2.561449in}}%
\pgfpathcurveto{\pgfqpoint{4.836667in}{2.561449in}}{\pgfqpoint{4.847266in}{2.565839in}}{\pgfqpoint{4.855079in}{2.573653in}}%
\pgfpathcurveto{\pgfqpoint{4.862893in}{2.581466in}}{\pgfqpoint{4.867283in}{2.592065in}}{\pgfqpoint{4.867283in}{2.603115in}}%
\pgfpathcurveto{\pgfqpoint{4.867283in}{2.614166in}}{\pgfqpoint{4.862893in}{2.624765in}}{\pgfqpoint{4.855079in}{2.632578in}}%
\pgfpathcurveto{\pgfqpoint{4.847266in}{2.640392in}}{\pgfqpoint{4.836667in}{2.644782in}}{\pgfqpoint{4.825617in}{2.644782in}}%
\pgfpathcurveto{\pgfqpoint{4.814567in}{2.644782in}}{\pgfqpoint{4.803967in}{2.640392in}}{\pgfqpoint{4.796154in}{2.632578in}}%
\pgfpathcurveto{\pgfqpoint{4.788340in}{2.624765in}}{\pgfqpoint{4.783950in}{2.614166in}}{\pgfqpoint{4.783950in}{2.603115in}}%
\pgfpathcurveto{\pgfqpoint{4.783950in}{2.592065in}}{\pgfqpoint{4.788340in}{2.581466in}}{\pgfqpoint{4.796154in}{2.573653in}}%
\pgfpathcurveto{\pgfqpoint{4.803967in}{2.565839in}}{\pgfqpoint{4.814567in}{2.561449in}}{\pgfqpoint{4.825617in}{2.561449in}}%
\pgfpathlineto{\pgfqpoint{4.825617in}{2.561449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886234in}{1.509421in}}%
\pgfpathcurveto{\pgfqpoint{4.897284in}{1.509421in}}{\pgfqpoint{4.907883in}{1.513811in}}{\pgfqpoint{4.915696in}{1.521625in}}%
\pgfpathcurveto{\pgfqpoint{4.923510in}{1.529438in}}{\pgfqpoint{4.927900in}{1.540037in}}{\pgfqpoint{4.927900in}{1.551088in}}%
\pgfpathcurveto{\pgfqpoint{4.927900in}{1.562138in}}{\pgfqpoint{4.923510in}{1.572737in}}{\pgfqpoint{4.915696in}{1.580550in}}%
\pgfpathcurveto{\pgfqpoint{4.907883in}{1.588364in}}{\pgfqpoint{4.897284in}{1.592754in}}{\pgfqpoint{4.886234in}{1.592754in}}%
\pgfpathcurveto{\pgfqpoint{4.875184in}{1.592754in}}{\pgfqpoint{4.864585in}{1.588364in}}{\pgfqpoint{4.856771in}{1.580550in}}%
\pgfpathcurveto{\pgfqpoint{4.848957in}{1.572737in}}{\pgfqpoint{4.844567in}{1.562138in}}{\pgfqpoint{4.844567in}{1.551088in}}%
\pgfpathcurveto{\pgfqpoint{4.844567in}{1.540037in}}{\pgfqpoint{4.848957in}{1.529438in}}{\pgfqpoint{4.856771in}{1.521625in}}%
\pgfpathcurveto{\pgfqpoint{4.864585in}{1.513811in}}{\pgfqpoint{4.875184in}{1.509421in}}{\pgfqpoint{4.886234in}{1.509421in}}%
\pgfpathlineto{\pgfqpoint{4.886234in}{1.509421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128780in}{2.446741in}}%
\pgfpathcurveto{\pgfqpoint{5.139830in}{2.446741in}}{\pgfqpoint{5.150429in}{2.451131in}}{\pgfqpoint{5.158243in}{2.458945in}}%
\pgfpathcurveto{\pgfqpoint{5.166056in}{2.466758in}}{\pgfqpoint{5.170447in}{2.477357in}}{\pgfqpoint{5.170447in}{2.488407in}}%
\pgfpathcurveto{\pgfqpoint{5.170447in}{2.499457in}}{\pgfqpoint{5.166056in}{2.510057in}}{\pgfqpoint{5.158243in}{2.517870in}}%
\pgfpathcurveto{\pgfqpoint{5.150429in}{2.525684in}}{\pgfqpoint{5.139830in}{2.530074in}}{\pgfqpoint{5.128780in}{2.530074in}}%
\pgfpathcurveto{\pgfqpoint{5.117730in}{2.530074in}}{\pgfqpoint{5.107131in}{2.525684in}}{\pgfqpoint{5.099317in}{2.517870in}}%
\pgfpathcurveto{\pgfqpoint{5.091504in}{2.510057in}}{\pgfqpoint{5.087113in}{2.499457in}}{\pgfqpoint{5.087113in}{2.488407in}}%
\pgfpathcurveto{\pgfqpoint{5.087113in}{2.477357in}}{\pgfqpoint{5.091504in}{2.466758in}}{\pgfqpoint{5.099317in}{2.458945in}}%
\pgfpathcurveto{\pgfqpoint{5.107131in}{2.451131in}}{\pgfqpoint{5.117730in}{2.446741in}}{\pgfqpoint{5.128780in}{2.446741in}}%
\pgfpathlineto{\pgfqpoint{5.128780in}{2.446741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631073in}{2.475944in}}%
\pgfpathcurveto{\pgfqpoint{3.642123in}{2.475944in}}{\pgfqpoint{3.652722in}{2.480335in}}{\pgfqpoint{3.660536in}{2.488148in}}%
\pgfpathcurveto{\pgfqpoint{3.668349in}{2.495962in}}{\pgfqpoint{3.672740in}{2.506561in}}{\pgfqpoint{3.672740in}{2.517611in}}%
\pgfpathcurveto{\pgfqpoint{3.672740in}{2.528661in}}{\pgfqpoint{3.668349in}{2.539260in}}{\pgfqpoint{3.660536in}{2.547074in}}%
\pgfpathcurveto{\pgfqpoint{3.652722in}{2.554887in}}{\pgfqpoint{3.642123in}{2.559278in}}{\pgfqpoint{3.631073in}{2.559278in}}%
\pgfpathcurveto{\pgfqpoint{3.620023in}{2.559278in}}{\pgfqpoint{3.609424in}{2.554887in}}{\pgfqpoint{3.601610in}{2.547074in}}%
\pgfpathcurveto{\pgfqpoint{3.593796in}{2.539260in}}{\pgfqpoint{3.589406in}{2.528661in}}{\pgfqpoint{3.589406in}{2.517611in}}%
\pgfpathcurveto{\pgfqpoint{3.589406in}{2.506561in}}{\pgfqpoint{3.593796in}{2.495962in}}{\pgfqpoint{3.601610in}{2.488148in}}%
\pgfpathcurveto{\pgfqpoint{3.609424in}{2.480335in}}{\pgfqpoint{3.620023in}{2.475944in}}{\pgfqpoint{3.631073in}{2.475944in}}%
\pgfpathlineto{\pgfqpoint{3.631073in}{2.475944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625369in}{1.907261in}}%
\pgfpathcurveto{\pgfqpoint{4.636419in}{1.907261in}}{\pgfqpoint{4.647018in}{1.911651in}}{\pgfqpoint{4.654832in}{1.919464in}}%
\pgfpathcurveto{\pgfqpoint{4.662646in}{1.927278in}}{\pgfqpoint{4.667036in}{1.937877in}}{\pgfqpoint{4.667036in}{1.948927in}}%
\pgfpathcurveto{\pgfqpoint{4.667036in}{1.959977in}}{\pgfqpoint{4.662646in}{1.970576in}}{\pgfqpoint{4.654832in}{1.978390in}}%
\pgfpathcurveto{\pgfqpoint{4.647018in}{1.986204in}}{\pgfqpoint{4.636419in}{1.990594in}}{\pgfqpoint{4.625369in}{1.990594in}}%
\pgfpathcurveto{\pgfqpoint{4.614319in}{1.990594in}}{\pgfqpoint{4.603720in}{1.986204in}}{\pgfqpoint{4.595906in}{1.978390in}}%
\pgfpathcurveto{\pgfqpoint{4.588093in}{1.970576in}}{\pgfqpoint{4.583703in}{1.959977in}}{\pgfqpoint{4.583703in}{1.948927in}}%
\pgfpathcurveto{\pgfqpoint{4.583703in}{1.937877in}}{\pgfqpoint{4.588093in}{1.927278in}}{\pgfqpoint{4.595906in}{1.919464in}}%
\pgfpathcurveto{\pgfqpoint{4.603720in}{1.911651in}}{\pgfqpoint{4.614319in}{1.907261in}}{\pgfqpoint{4.625369in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{4.625369in}{1.907261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005928in}{1.867263in}}%
\pgfpathcurveto{\pgfqpoint{5.016978in}{1.867263in}}{\pgfqpoint{5.027577in}{1.871653in}}{\pgfqpoint{5.035391in}{1.879467in}}%
\pgfpathcurveto{\pgfqpoint{5.043205in}{1.887280in}}{\pgfqpoint{5.047595in}{1.897879in}}{\pgfqpoint{5.047595in}{1.908929in}}%
\pgfpathcurveto{\pgfqpoint{5.047595in}{1.919980in}}{\pgfqpoint{5.043205in}{1.930579in}}{\pgfqpoint{5.035391in}{1.938392in}}%
\pgfpathcurveto{\pgfqpoint{5.027577in}{1.946206in}}{\pgfqpoint{5.016978in}{1.950596in}}{\pgfqpoint{5.005928in}{1.950596in}}%
\pgfpathcurveto{\pgfqpoint{4.994878in}{1.950596in}}{\pgfqpoint{4.984279in}{1.946206in}}{\pgfqpoint{4.976465in}{1.938392in}}%
\pgfpathcurveto{\pgfqpoint{4.968652in}{1.930579in}}{\pgfqpoint{4.964261in}{1.919980in}}{\pgfqpoint{4.964261in}{1.908929in}}%
\pgfpathcurveto{\pgfqpoint{4.964261in}{1.897879in}}{\pgfqpoint{4.968652in}{1.887280in}}{\pgfqpoint{4.976465in}{1.879467in}}%
\pgfpathcurveto{\pgfqpoint{4.984279in}{1.871653in}}{\pgfqpoint{4.994878in}{1.867263in}}{\pgfqpoint{5.005928in}{1.867263in}}%
\pgfpathlineto{\pgfqpoint{5.005928in}{1.867263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693356in}{1.620105in}}%
\pgfpathcurveto{\pgfqpoint{5.704406in}{1.620105in}}{\pgfqpoint{5.715005in}{1.624495in}}{\pgfqpoint{5.722818in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{5.730632in}{1.640122in}}{\pgfqpoint{5.735022in}{1.650721in}}{\pgfqpoint{5.735022in}{1.661771in}}%
\pgfpathcurveto{\pgfqpoint{5.735022in}{1.672821in}}{\pgfqpoint{5.730632in}{1.683420in}}{\pgfqpoint{5.722818in}{1.691234in}}%
\pgfpathcurveto{\pgfqpoint{5.715005in}{1.699048in}}{\pgfqpoint{5.704406in}{1.703438in}}{\pgfqpoint{5.693356in}{1.703438in}}%
\pgfpathcurveto{\pgfqpoint{5.682306in}{1.703438in}}{\pgfqpoint{5.671707in}{1.699048in}}{\pgfqpoint{5.663893in}{1.691234in}}%
\pgfpathcurveto{\pgfqpoint{5.656079in}{1.683420in}}{\pgfqpoint{5.651689in}{1.672821in}}{\pgfqpoint{5.651689in}{1.661771in}}%
\pgfpathcurveto{\pgfqpoint{5.651689in}{1.650721in}}{\pgfqpoint{5.656079in}{1.640122in}}{\pgfqpoint{5.663893in}{1.632309in}}%
\pgfpathcurveto{\pgfqpoint{5.671707in}{1.624495in}}{\pgfqpoint{5.682306in}{1.620105in}}{\pgfqpoint{5.693356in}{1.620105in}}%
\pgfpathlineto{\pgfqpoint{5.693356in}{1.620105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729083in}{1.974724in}}%
\pgfpathcurveto{\pgfqpoint{3.740133in}{1.974724in}}{\pgfqpoint{3.750732in}{1.979114in}}{\pgfqpoint{3.758546in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{3.766359in}{1.994741in}}{\pgfqpoint{3.770750in}{2.005341in}}{\pgfqpoint{3.770750in}{2.016391in}}%
\pgfpathcurveto{\pgfqpoint{3.770750in}{2.027441in}}{\pgfqpoint{3.766359in}{2.038040in}}{\pgfqpoint{3.758546in}{2.045853in}}%
\pgfpathcurveto{\pgfqpoint{3.750732in}{2.053667in}}{\pgfqpoint{3.740133in}{2.058057in}}{\pgfqpoint{3.729083in}{2.058057in}}%
\pgfpathcurveto{\pgfqpoint{3.718033in}{2.058057in}}{\pgfqpoint{3.707434in}{2.053667in}}{\pgfqpoint{3.699620in}{2.045853in}}%
\pgfpathcurveto{\pgfqpoint{3.691807in}{2.038040in}}{\pgfqpoint{3.687416in}{2.027441in}}{\pgfqpoint{3.687416in}{2.016391in}}%
\pgfpathcurveto{\pgfqpoint{3.687416in}{2.005341in}}{\pgfqpoint{3.691807in}{1.994741in}}{\pgfqpoint{3.699620in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{3.707434in}{1.979114in}}{\pgfqpoint{3.718033in}{1.974724in}}{\pgfqpoint{3.729083in}{1.974724in}}%
\pgfpathlineto{\pgfqpoint{3.729083in}{1.974724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840871in}{1.767784in}}%
\pgfpathcurveto{\pgfqpoint{3.851921in}{1.767784in}}{\pgfqpoint{3.862520in}{1.772174in}}{\pgfqpoint{3.870334in}{1.779988in}}%
\pgfpathcurveto{\pgfqpoint{3.878147in}{1.787801in}}{\pgfqpoint{3.882538in}{1.798400in}}{\pgfqpoint{3.882538in}{1.809450in}}%
\pgfpathcurveto{\pgfqpoint{3.882538in}{1.820500in}}{\pgfqpoint{3.878147in}{1.831100in}}{\pgfqpoint{3.870334in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{3.862520in}{1.846727in}}{\pgfqpoint{3.851921in}{1.851117in}}{\pgfqpoint{3.840871in}{1.851117in}}%
\pgfpathcurveto{\pgfqpoint{3.829821in}{1.851117in}}{\pgfqpoint{3.819222in}{1.846727in}}{\pgfqpoint{3.811408in}{1.838913in}}%
\pgfpathcurveto{\pgfqpoint{3.803594in}{1.831100in}}{\pgfqpoint{3.799204in}{1.820500in}}{\pgfqpoint{3.799204in}{1.809450in}}%
\pgfpathcurveto{\pgfqpoint{3.799204in}{1.798400in}}{\pgfqpoint{3.803594in}{1.787801in}}{\pgfqpoint{3.811408in}{1.779988in}}%
\pgfpathcurveto{\pgfqpoint{3.819222in}{1.772174in}}{\pgfqpoint{3.829821in}{1.767784in}}{\pgfqpoint{3.840871in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{3.840871in}{1.767784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689144in}{2.784574in}}%
\pgfpathcurveto{\pgfqpoint{4.700194in}{2.784574in}}{\pgfqpoint{4.710793in}{2.788964in}}{\pgfqpoint{4.718606in}{2.796778in}}%
\pgfpathcurveto{\pgfqpoint{4.726420in}{2.804591in}}{\pgfqpoint{4.730810in}{2.815191in}}{\pgfqpoint{4.730810in}{2.826241in}}%
\pgfpathcurveto{\pgfqpoint{4.730810in}{2.837291in}}{\pgfqpoint{4.726420in}{2.847890in}}{\pgfqpoint{4.718606in}{2.855703in}}%
\pgfpathcurveto{\pgfqpoint{4.710793in}{2.863517in}}{\pgfqpoint{4.700194in}{2.867907in}}{\pgfqpoint{4.689144in}{2.867907in}}%
\pgfpathcurveto{\pgfqpoint{4.678093in}{2.867907in}}{\pgfqpoint{4.667494in}{2.863517in}}{\pgfqpoint{4.659681in}{2.855703in}}%
\pgfpathcurveto{\pgfqpoint{4.651867in}{2.847890in}}{\pgfqpoint{4.647477in}{2.837291in}}{\pgfqpoint{4.647477in}{2.826241in}}%
\pgfpathcurveto{\pgfqpoint{4.647477in}{2.815191in}}{\pgfqpoint{4.651867in}{2.804591in}}{\pgfqpoint{4.659681in}{2.796778in}}%
\pgfpathcurveto{\pgfqpoint{4.667494in}{2.788964in}}{\pgfqpoint{4.678093in}{2.784574in}}{\pgfqpoint{4.689144in}{2.784574in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{2.784574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845944in}{2.632972in}}%
\pgfpathcurveto{\pgfqpoint{4.856994in}{2.632972in}}{\pgfqpoint{4.867593in}{2.637362in}}{\pgfqpoint{4.875407in}{2.645176in}}%
\pgfpathcurveto{\pgfqpoint{4.883221in}{2.652990in}}{\pgfqpoint{4.887611in}{2.663589in}}{\pgfqpoint{4.887611in}{2.674639in}}%
\pgfpathcurveto{\pgfqpoint{4.887611in}{2.685689in}}{\pgfqpoint{4.883221in}{2.696288in}}{\pgfqpoint{4.875407in}{2.704102in}}%
\pgfpathcurveto{\pgfqpoint{4.867593in}{2.711915in}}{\pgfqpoint{4.856994in}{2.716305in}}{\pgfqpoint{4.845944in}{2.716305in}}%
\pgfpathcurveto{\pgfqpoint{4.834894in}{2.716305in}}{\pgfqpoint{4.824295in}{2.711915in}}{\pgfqpoint{4.816481in}{2.704102in}}%
\pgfpathcurveto{\pgfqpoint{4.808668in}{2.696288in}}{\pgfqpoint{4.804277in}{2.685689in}}{\pgfqpoint{4.804277in}{2.674639in}}%
\pgfpathcurveto{\pgfqpoint{4.804277in}{2.663589in}}{\pgfqpoint{4.808668in}{2.652990in}}{\pgfqpoint{4.816481in}{2.645176in}}%
\pgfpathcurveto{\pgfqpoint{4.824295in}{2.637362in}}{\pgfqpoint{4.834894in}{2.632972in}}{\pgfqpoint{4.845944in}{2.632972in}}%
\pgfpathlineto{\pgfqpoint{4.845944in}{2.632972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127188in}{2.643539in}}%
\pgfpathcurveto{\pgfqpoint{5.138238in}{2.643539in}}{\pgfqpoint{5.148837in}{2.647929in}}{\pgfqpoint{5.156651in}{2.655743in}}%
\pgfpathcurveto{\pgfqpoint{5.164465in}{2.663556in}}{\pgfqpoint{5.168855in}{2.674155in}}{\pgfqpoint{5.168855in}{2.685206in}}%
\pgfpathcurveto{\pgfqpoint{5.168855in}{2.696256in}}{\pgfqpoint{5.164465in}{2.706855in}}{\pgfqpoint{5.156651in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{5.148837in}{2.722482in}}{\pgfqpoint{5.138238in}{2.726872in}}{\pgfqpoint{5.127188in}{2.726872in}}%
\pgfpathcurveto{\pgfqpoint{5.116138in}{2.726872in}}{\pgfqpoint{5.105539in}{2.722482in}}{\pgfqpoint{5.097725in}{2.714668in}}%
\pgfpathcurveto{\pgfqpoint{5.089912in}{2.706855in}}{\pgfqpoint{5.085522in}{2.696256in}}{\pgfqpoint{5.085522in}{2.685206in}}%
\pgfpathcurveto{\pgfqpoint{5.085522in}{2.674155in}}{\pgfqpoint{5.089912in}{2.663556in}}{\pgfqpoint{5.097725in}{2.655743in}}%
\pgfpathcurveto{\pgfqpoint{5.105539in}{2.647929in}}{\pgfqpoint{5.116138in}{2.643539in}}{\pgfqpoint{5.127188in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{5.127188in}{2.643539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775687in}{2.646572in}}%
\pgfpathcurveto{\pgfqpoint{3.786737in}{2.646572in}}{\pgfqpoint{3.797337in}{2.650963in}}{\pgfqpoint{3.805150in}{2.658776in}}%
\pgfpathcurveto{\pgfqpoint{3.812964in}{2.666590in}}{\pgfqpoint{3.817354in}{2.677189in}}{\pgfqpoint{3.817354in}{2.688239in}}%
\pgfpathcurveto{\pgfqpoint{3.817354in}{2.699289in}}{\pgfqpoint{3.812964in}{2.709888in}}{\pgfqpoint{3.805150in}{2.717702in}}%
\pgfpathcurveto{\pgfqpoint{3.797337in}{2.725515in}}{\pgfqpoint{3.786737in}{2.729906in}}{\pgfqpoint{3.775687in}{2.729906in}}%
\pgfpathcurveto{\pgfqpoint{3.764637in}{2.729906in}}{\pgfqpoint{3.754038in}{2.725515in}}{\pgfqpoint{3.746225in}{2.717702in}}%
\pgfpathcurveto{\pgfqpoint{3.738411in}{2.709888in}}{\pgfqpoint{3.734021in}{2.699289in}}{\pgfqpoint{3.734021in}{2.688239in}}%
\pgfpathcurveto{\pgfqpoint{3.734021in}{2.677189in}}{\pgfqpoint{3.738411in}{2.666590in}}{\pgfqpoint{3.746225in}{2.658776in}}%
\pgfpathcurveto{\pgfqpoint{3.754038in}{2.650963in}}{\pgfqpoint{3.764637in}{2.646572in}}{\pgfqpoint{3.775687in}{2.646572in}}%
\pgfpathlineto{\pgfqpoint{3.775687in}{2.646572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993627in}{2.586884in}}%
\pgfpathcurveto{\pgfqpoint{4.004677in}{2.586884in}}{\pgfqpoint{4.015276in}{2.591275in}}{\pgfqpoint{4.023090in}{2.599088in}}%
\pgfpathcurveto{\pgfqpoint{4.030903in}{2.606902in}}{\pgfqpoint{4.035293in}{2.617501in}}{\pgfqpoint{4.035293in}{2.628551in}}%
\pgfpathcurveto{\pgfqpoint{4.035293in}{2.639601in}}{\pgfqpoint{4.030903in}{2.650200in}}{\pgfqpoint{4.023090in}{2.658014in}}%
\pgfpathcurveto{\pgfqpoint{4.015276in}{2.665827in}}{\pgfqpoint{4.004677in}{2.670218in}}{\pgfqpoint{3.993627in}{2.670218in}}%
\pgfpathcurveto{\pgfqpoint{3.982577in}{2.670218in}}{\pgfqpoint{3.971978in}{2.665827in}}{\pgfqpoint{3.964164in}{2.658014in}}%
\pgfpathcurveto{\pgfqpoint{3.956350in}{2.650200in}}{\pgfqpoint{3.951960in}{2.639601in}}{\pgfqpoint{3.951960in}{2.628551in}}%
\pgfpathcurveto{\pgfqpoint{3.951960in}{2.617501in}}{\pgfqpoint{3.956350in}{2.606902in}}{\pgfqpoint{3.964164in}{2.599088in}}%
\pgfpathcurveto{\pgfqpoint{3.971978in}{2.591275in}}{\pgfqpoint{3.982577in}{2.586884in}}{\pgfqpoint{3.993627in}{2.586884in}}%
\pgfpathlineto{\pgfqpoint{3.993627in}{2.586884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827600in}{1.889918in}}%
\pgfpathcurveto{\pgfqpoint{4.838650in}{1.889918in}}{\pgfqpoint{4.849249in}{1.894308in}}{\pgfqpoint{4.857063in}{1.902122in}}%
\pgfpathcurveto{\pgfqpoint{4.864876in}{1.909935in}}{\pgfqpoint{4.869266in}{1.920534in}}{\pgfqpoint{4.869266in}{1.931584in}}%
\pgfpathcurveto{\pgfqpoint{4.869266in}{1.942635in}}{\pgfqpoint{4.864876in}{1.953234in}}{\pgfqpoint{4.857063in}{1.961047in}}%
\pgfpathcurveto{\pgfqpoint{4.849249in}{1.968861in}}{\pgfqpoint{4.838650in}{1.973251in}}{\pgfqpoint{4.827600in}{1.973251in}}%
\pgfpathcurveto{\pgfqpoint{4.816550in}{1.973251in}}{\pgfqpoint{4.805951in}{1.968861in}}{\pgfqpoint{4.798137in}{1.961047in}}%
\pgfpathcurveto{\pgfqpoint{4.790323in}{1.953234in}}{\pgfqpoint{4.785933in}{1.942635in}}{\pgfqpoint{4.785933in}{1.931584in}}%
\pgfpathcurveto{\pgfqpoint{4.785933in}{1.920534in}}{\pgfqpoint{4.790323in}{1.909935in}}{\pgfqpoint{4.798137in}{1.902122in}}%
\pgfpathcurveto{\pgfqpoint{4.805951in}{1.894308in}}{\pgfqpoint{4.816550in}{1.889918in}}{\pgfqpoint{4.827600in}{1.889918in}}%
\pgfpathlineto{\pgfqpoint{4.827600in}{1.889918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557096in}{1.850921in}}%
\pgfpathcurveto{\pgfqpoint{3.568146in}{1.850921in}}{\pgfqpoint{3.578745in}{1.855312in}}{\pgfqpoint{3.586558in}{1.863125in}}%
\pgfpathcurveto{\pgfqpoint{3.594372in}{1.870939in}}{\pgfqpoint{3.598762in}{1.881538in}}{\pgfqpoint{3.598762in}{1.892588in}}%
\pgfpathcurveto{\pgfqpoint{3.598762in}{1.903638in}}{\pgfqpoint{3.594372in}{1.914237in}}{\pgfqpoint{3.586558in}{1.922051in}}%
\pgfpathcurveto{\pgfqpoint{3.578745in}{1.929864in}}{\pgfqpoint{3.568146in}{1.934255in}}{\pgfqpoint{3.557096in}{1.934255in}}%
\pgfpathcurveto{\pgfqpoint{3.546045in}{1.934255in}}{\pgfqpoint{3.535446in}{1.929864in}}{\pgfqpoint{3.527633in}{1.922051in}}%
\pgfpathcurveto{\pgfqpoint{3.519819in}{1.914237in}}{\pgfqpoint{3.515429in}{1.903638in}}{\pgfqpoint{3.515429in}{1.892588in}}%
\pgfpathcurveto{\pgfqpoint{3.515429in}{1.881538in}}{\pgfqpoint{3.519819in}{1.870939in}}{\pgfqpoint{3.527633in}{1.863125in}}%
\pgfpathcurveto{\pgfqpoint{3.535446in}{1.855312in}}{\pgfqpoint{3.546045in}{1.850921in}}{\pgfqpoint{3.557096in}{1.850921in}}%
\pgfpathlineto{\pgfqpoint{3.557096in}{1.850921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664578in}{1.809460in}}%
\pgfpathcurveto{\pgfqpoint{3.675628in}{1.809460in}}{\pgfqpoint{3.686227in}{1.813850in}}{\pgfqpoint{3.694041in}{1.821664in}}%
\pgfpathcurveto{\pgfqpoint{3.701854in}{1.829477in}}{\pgfqpoint{3.706245in}{1.840076in}}{\pgfqpoint{3.706245in}{1.851126in}}%
\pgfpathcurveto{\pgfqpoint{3.706245in}{1.862177in}}{\pgfqpoint{3.701854in}{1.872776in}}{\pgfqpoint{3.694041in}{1.880589in}}%
\pgfpathcurveto{\pgfqpoint{3.686227in}{1.888403in}}{\pgfqpoint{3.675628in}{1.892793in}}{\pgfqpoint{3.664578in}{1.892793in}}%
\pgfpathcurveto{\pgfqpoint{3.653528in}{1.892793in}}{\pgfqpoint{3.642929in}{1.888403in}}{\pgfqpoint{3.635115in}{1.880589in}}%
\pgfpathcurveto{\pgfqpoint{3.627302in}{1.872776in}}{\pgfqpoint{3.622911in}{1.862177in}}{\pgfqpoint{3.622911in}{1.851126in}}%
\pgfpathcurveto{\pgfqpoint{3.622911in}{1.840076in}}{\pgfqpoint{3.627302in}{1.829477in}}{\pgfqpoint{3.635115in}{1.821664in}}%
\pgfpathcurveto{\pgfqpoint{3.642929in}{1.813850in}}{\pgfqpoint{3.653528in}{1.809460in}}{\pgfqpoint{3.664578in}{1.809460in}}%
\pgfpathlineto{\pgfqpoint{3.664578in}{1.809460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915735in}{1.834703in}}%
\pgfpathcurveto{\pgfqpoint{3.926785in}{1.834703in}}{\pgfqpoint{3.937385in}{1.839093in}}{\pgfqpoint{3.945198in}{1.846907in}}%
\pgfpathcurveto{\pgfqpoint{3.953012in}{1.854720in}}{\pgfqpoint{3.957402in}{1.865319in}}{\pgfqpoint{3.957402in}{1.876370in}}%
\pgfpathcurveto{\pgfqpoint{3.957402in}{1.887420in}}{\pgfqpoint{3.953012in}{1.898019in}}{\pgfqpoint{3.945198in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{3.937385in}{1.913646in}}{\pgfqpoint{3.926785in}{1.918036in}}{\pgfqpoint{3.915735in}{1.918036in}}%
\pgfpathcurveto{\pgfqpoint{3.904685in}{1.918036in}}{\pgfqpoint{3.894086in}{1.913646in}}{\pgfqpoint{3.886273in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{3.878459in}{1.898019in}}{\pgfqpoint{3.874069in}{1.887420in}}{\pgfqpoint{3.874069in}{1.876370in}}%
\pgfpathcurveto{\pgfqpoint{3.874069in}{1.865319in}}{\pgfqpoint{3.878459in}{1.854720in}}{\pgfqpoint{3.886273in}{1.846907in}}%
\pgfpathcurveto{\pgfqpoint{3.894086in}{1.839093in}}{\pgfqpoint{3.904685in}{1.834703in}}{\pgfqpoint{3.915735in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{3.915735in}{1.834703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919075in}{1.711509in}}%
\pgfpathcurveto{\pgfqpoint{3.930126in}{1.711509in}}{\pgfqpoint{3.940725in}{1.715900in}}{\pgfqpoint{3.948538in}{1.723713in}}%
\pgfpathcurveto{\pgfqpoint{3.956352in}{1.731527in}}{\pgfqpoint{3.960742in}{1.742126in}}{\pgfqpoint{3.960742in}{1.753176in}}%
\pgfpathcurveto{\pgfqpoint{3.960742in}{1.764226in}}{\pgfqpoint{3.956352in}{1.774825in}}{\pgfqpoint{3.948538in}{1.782639in}}%
\pgfpathcurveto{\pgfqpoint{3.940725in}{1.790452in}}{\pgfqpoint{3.930126in}{1.794843in}}{\pgfqpoint{3.919075in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{3.908025in}{1.794843in}}{\pgfqpoint{3.897426in}{1.790452in}}{\pgfqpoint{3.889613in}{1.782639in}}%
\pgfpathcurveto{\pgfqpoint{3.881799in}{1.774825in}}{\pgfqpoint{3.877409in}{1.764226in}}{\pgfqpoint{3.877409in}{1.753176in}}%
\pgfpathcurveto{\pgfqpoint{3.877409in}{1.742126in}}{\pgfqpoint{3.881799in}{1.731527in}}{\pgfqpoint{3.889613in}{1.723713in}}%
\pgfpathcurveto{\pgfqpoint{3.897426in}{1.715900in}}{\pgfqpoint{3.908025in}{1.711509in}}{\pgfqpoint{3.919075in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.919075in}{1.711509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573024in}{2.299695in}}%
\pgfpathcurveto{\pgfqpoint{4.584074in}{2.299695in}}{\pgfqpoint{4.594673in}{2.304085in}}{\pgfqpoint{4.602487in}{2.311899in}}%
\pgfpathcurveto{\pgfqpoint{4.610300in}{2.319712in}}{\pgfqpoint{4.614691in}{2.330311in}}{\pgfqpoint{4.614691in}{2.341362in}}%
\pgfpathcurveto{\pgfqpoint{4.614691in}{2.352412in}}{\pgfqpoint{4.610300in}{2.363011in}}{\pgfqpoint{4.602487in}{2.370824in}}%
\pgfpathcurveto{\pgfqpoint{4.594673in}{2.378638in}}{\pgfqpoint{4.584074in}{2.383028in}}{\pgfqpoint{4.573024in}{2.383028in}}%
\pgfpathcurveto{\pgfqpoint{4.561974in}{2.383028in}}{\pgfqpoint{4.551375in}{2.378638in}}{\pgfqpoint{4.543561in}{2.370824in}}%
\pgfpathcurveto{\pgfqpoint{4.535748in}{2.363011in}}{\pgfqpoint{4.531357in}{2.352412in}}{\pgfqpoint{4.531357in}{2.341362in}}%
\pgfpathcurveto{\pgfqpoint{4.531357in}{2.330311in}}{\pgfqpoint{4.535748in}{2.319712in}}{\pgfqpoint{4.543561in}{2.311899in}}%
\pgfpathcurveto{\pgfqpoint{4.551375in}{2.304085in}}{\pgfqpoint{4.561974in}{2.299695in}}{\pgfqpoint{4.573024in}{2.299695in}}%
\pgfpathlineto{\pgfqpoint{4.573024in}{2.299695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659135in}{2.259260in}}%
\pgfpathcurveto{\pgfqpoint{4.670185in}{2.259260in}}{\pgfqpoint{4.680784in}{2.263651in}}{\pgfqpoint{4.688598in}{2.271464in}}%
\pgfpathcurveto{\pgfqpoint{4.696412in}{2.279278in}}{\pgfqpoint{4.700802in}{2.289877in}}{\pgfqpoint{4.700802in}{2.300927in}}%
\pgfpathcurveto{\pgfqpoint{4.700802in}{2.311977in}}{\pgfqpoint{4.696412in}{2.322576in}}{\pgfqpoint{4.688598in}{2.330390in}}%
\pgfpathcurveto{\pgfqpoint{4.680784in}{2.338204in}}{\pgfqpoint{4.670185in}{2.342594in}}{\pgfqpoint{4.659135in}{2.342594in}}%
\pgfpathcurveto{\pgfqpoint{4.648085in}{2.342594in}}{\pgfqpoint{4.637486in}{2.338204in}}{\pgfqpoint{4.629672in}{2.330390in}}%
\pgfpathcurveto{\pgfqpoint{4.621859in}{2.322576in}}{\pgfqpoint{4.617469in}{2.311977in}}{\pgfqpoint{4.617469in}{2.300927in}}%
\pgfpathcurveto{\pgfqpoint{4.617469in}{2.289877in}}{\pgfqpoint{4.621859in}{2.279278in}}{\pgfqpoint{4.629672in}{2.271464in}}%
\pgfpathcurveto{\pgfqpoint{4.637486in}{2.263651in}}{\pgfqpoint{4.648085in}{2.259260in}}{\pgfqpoint{4.659135in}{2.259260in}}%
\pgfpathlineto{\pgfqpoint{4.659135in}{2.259260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730190in}{1.638495in}}%
\pgfpathcurveto{\pgfqpoint{4.741240in}{1.638495in}}{\pgfqpoint{4.751839in}{1.642886in}}{\pgfqpoint{4.759653in}{1.650699in}}%
\pgfpathcurveto{\pgfqpoint{4.767466in}{1.658513in}}{\pgfqpoint{4.771857in}{1.669112in}}{\pgfqpoint{4.771857in}{1.680162in}}%
\pgfpathcurveto{\pgfqpoint{4.771857in}{1.691212in}}{\pgfqpoint{4.767466in}{1.701811in}}{\pgfqpoint{4.759653in}{1.709625in}}%
\pgfpathcurveto{\pgfqpoint{4.751839in}{1.717439in}}{\pgfqpoint{4.741240in}{1.721829in}}{\pgfqpoint{4.730190in}{1.721829in}}%
\pgfpathcurveto{\pgfqpoint{4.719140in}{1.721829in}}{\pgfqpoint{4.708541in}{1.717439in}}{\pgfqpoint{4.700727in}{1.709625in}}%
\pgfpathcurveto{\pgfqpoint{4.692913in}{1.701811in}}{\pgfqpoint{4.688523in}{1.691212in}}{\pgfqpoint{4.688523in}{1.680162in}}%
\pgfpathcurveto{\pgfqpoint{4.688523in}{1.669112in}}{\pgfqpoint{4.692913in}{1.658513in}}{\pgfqpoint{4.700727in}{1.650699in}}%
\pgfpathcurveto{\pgfqpoint{4.708541in}{1.642886in}}{\pgfqpoint{4.719140in}{1.638495in}}{\pgfqpoint{4.730190in}{1.638495in}}%
\pgfpathlineto{\pgfqpoint{4.730190in}{1.638495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905622in}{2.243424in}}%
\pgfpathcurveto{\pgfqpoint{4.916672in}{2.243424in}}{\pgfqpoint{4.927271in}{2.247814in}}{\pgfqpoint{4.935084in}{2.255628in}}%
\pgfpathcurveto{\pgfqpoint{4.942898in}{2.263441in}}{\pgfqpoint{4.947288in}{2.274040in}}{\pgfqpoint{4.947288in}{2.285090in}}%
\pgfpathcurveto{\pgfqpoint{4.947288in}{2.296141in}}{\pgfqpoint{4.942898in}{2.306740in}}{\pgfqpoint{4.935084in}{2.314553in}}%
\pgfpathcurveto{\pgfqpoint{4.927271in}{2.322367in}}{\pgfqpoint{4.916672in}{2.326757in}}{\pgfqpoint{4.905622in}{2.326757in}}%
\pgfpathcurveto{\pgfqpoint{4.894572in}{2.326757in}}{\pgfqpoint{4.883973in}{2.322367in}}{\pgfqpoint{4.876159in}{2.314553in}}%
\pgfpathcurveto{\pgfqpoint{4.868345in}{2.306740in}}{\pgfqpoint{4.863955in}{2.296141in}}{\pgfqpoint{4.863955in}{2.285090in}}%
\pgfpathcurveto{\pgfqpoint{4.863955in}{2.274040in}}{\pgfqpoint{4.868345in}{2.263441in}}{\pgfqpoint{4.876159in}{2.255628in}}%
\pgfpathcurveto{\pgfqpoint{4.883973in}{2.247814in}}{\pgfqpoint{4.894572in}{2.243424in}}{\pgfqpoint{4.905622in}{2.243424in}}%
\pgfpathlineto{\pgfqpoint{4.905622in}{2.243424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962011in}{2.235285in}}%
\pgfpathcurveto{\pgfqpoint{4.973062in}{2.235285in}}{\pgfqpoint{4.983661in}{2.239676in}}{\pgfqpoint{4.991474in}{2.247489in}}%
\pgfpathcurveto{\pgfqpoint{4.999288in}{2.255303in}}{\pgfqpoint{5.003678in}{2.265902in}}{\pgfqpoint{5.003678in}{2.276952in}}%
\pgfpathcurveto{\pgfqpoint{5.003678in}{2.288002in}}{\pgfqpoint{4.999288in}{2.298601in}}{\pgfqpoint{4.991474in}{2.306415in}}%
\pgfpathcurveto{\pgfqpoint{4.983661in}{2.314228in}}{\pgfqpoint{4.973062in}{2.318619in}}{\pgfqpoint{4.962011in}{2.318619in}}%
\pgfpathcurveto{\pgfqpoint{4.950961in}{2.318619in}}{\pgfqpoint{4.940362in}{2.314228in}}{\pgfqpoint{4.932549in}{2.306415in}}%
\pgfpathcurveto{\pgfqpoint{4.924735in}{2.298601in}}{\pgfqpoint{4.920345in}{2.288002in}}{\pgfqpoint{4.920345in}{2.276952in}}%
\pgfpathcurveto{\pgfqpoint{4.920345in}{2.265902in}}{\pgfqpoint{4.924735in}{2.255303in}}{\pgfqpoint{4.932549in}{2.247489in}}%
\pgfpathcurveto{\pgfqpoint{4.940362in}{2.239676in}}{\pgfqpoint{4.950961in}{2.235285in}}{\pgfqpoint{4.962011in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{4.962011in}{2.235285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030222in}{1.185223in}}%
\pgfpathcurveto{\pgfqpoint{5.041272in}{1.185223in}}{\pgfqpoint{5.051871in}{1.189613in}}{\pgfqpoint{5.059685in}{1.197427in}}%
\pgfpathcurveto{\pgfqpoint{5.067498in}{1.205240in}}{\pgfqpoint{5.071889in}{1.215839in}}{\pgfqpoint{5.071889in}{1.226890in}}%
\pgfpathcurveto{\pgfqpoint{5.071889in}{1.237940in}}{\pgfqpoint{5.067498in}{1.248539in}}{\pgfqpoint{5.059685in}{1.256352in}}%
\pgfpathcurveto{\pgfqpoint{5.051871in}{1.264166in}}{\pgfqpoint{5.041272in}{1.268556in}}{\pgfqpoint{5.030222in}{1.268556in}}%
\pgfpathcurveto{\pgfqpoint{5.019172in}{1.268556in}}{\pgfqpoint{5.008573in}{1.264166in}}{\pgfqpoint{5.000759in}{1.256352in}}%
\pgfpathcurveto{\pgfqpoint{4.992945in}{1.248539in}}{\pgfqpoint{4.988555in}{1.237940in}}{\pgfqpoint{4.988555in}{1.226890in}}%
\pgfpathcurveto{\pgfqpoint{4.988555in}{1.215839in}}{\pgfqpoint{4.992945in}{1.205240in}}{\pgfqpoint{5.000759in}{1.197427in}}%
\pgfpathcurveto{\pgfqpoint{5.008573in}{1.189613in}}{\pgfqpoint{5.019172in}{1.185223in}}{\pgfqpoint{5.030222in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{5.030222in}{1.185223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065814in}{1.115279in}}%
\pgfpathcurveto{\pgfqpoint{5.076865in}{1.115279in}}{\pgfqpoint{5.087464in}{1.119669in}}{\pgfqpoint{5.095277in}{1.127483in}}%
\pgfpathcurveto{\pgfqpoint{5.103091in}{1.135297in}}{\pgfqpoint{5.107481in}{1.145896in}}{\pgfqpoint{5.107481in}{1.156946in}}%
\pgfpathcurveto{\pgfqpoint{5.107481in}{1.167996in}}{\pgfqpoint{5.103091in}{1.178595in}}{\pgfqpoint{5.095277in}{1.186408in}}%
\pgfpathcurveto{\pgfqpoint{5.087464in}{1.194222in}}{\pgfqpoint{5.076865in}{1.198612in}}{\pgfqpoint{5.065814in}{1.198612in}}%
\pgfpathcurveto{\pgfqpoint{5.054764in}{1.198612in}}{\pgfqpoint{5.044165in}{1.194222in}}{\pgfqpoint{5.036352in}{1.186408in}}%
\pgfpathcurveto{\pgfqpoint{5.028538in}{1.178595in}}{\pgfqpoint{5.024148in}{1.167996in}}{\pgfqpoint{5.024148in}{1.156946in}}%
\pgfpathcurveto{\pgfqpoint{5.024148in}{1.145896in}}{\pgfqpoint{5.028538in}{1.135297in}}{\pgfqpoint{5.036352in}{1.127483in}}%
\pgfpathcurveto{\pgfqpoint{5.044165in}{1.119669in}}{\pgfqpoint{5.054764in}{1.115279in}}{\pgfqpoint{5.065814in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{5.065814in}{1.115279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143158in}{1.158327in}}%
\pgfpathcurveto{\pgfqpoint{5.154208in}{1.158327in}}{\pgfqpoint{5.164807in}{1.162717in}}{\pgfqpoint{5.172621in}{1.170531in}}%
\pgfpathcurveto{\pgfqpoint{5.180434in}{1.178345in}}{\pgfqpoint{5.184825in}{1.188944in}}{\pgfqpoint{5.184825in}{1.199994in}}%
\pgfpathcurveto{\pgfqpoint{5.184825in}{1.211044in}}{\pgfqpoint{5.180434in}{1.221643in}}{\pgfqpoint{5.172621in}{1.229457in}}%
\pgfpathcurveto{\pgfqpoint{5.164807in}{1.237270in}}{\pgfqpoint{5.154208in}{1.241660in}}{\pgfqpoint{5.143158in}{1.241660in}}%
\pgfpathcurveto{\pgfqpoint{5.132108in}{1.241660in}}{\pgfqpoint{5.121509in}{1.237270in}}{\pgfqpoint{5.113695in}{1.229457in}}%
\pgfpathcurveto{\pgfqpoint{5.105882in}{1.221643in}}{\pgfqpoint{5.101491in}{1.211044in}}{\pgfqpoint{5.101491in}{1.199994in}}%
\pgfpathcurveto{\pgfqpoint{5.101491in}{1.188944in}}{\pgfqpoint{5.105882in}{1.178345in}}{\pgfqpoint{5.113695in}{1.170531in}}%
\pgfpathcurveto{\pgfqpoint{5.121509in}{1.162717in}}{\pgfqpoint{5.132108in}{1.158327in}}{\pgfqpoint{5.143158in}{1.158327in}}%
\pgfpathlineto{\pgfqpoint{5.143158in}{1.158327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600125in}{1.215815in}}%
\pgfpathcurveto{\pgfqpoint{3.611175in}{1.215815in}}{\pgfqpoint{3.621774in}{1.220206in}}{\pgfqpoint{3.629588in}{1.228019in}}%
\pgfpathcurveto{\pgfqpoint{3.637401in}{1.235833in}}{\pgfqpoint{3.641792in}{1.246432in}}{\pgfqpoint{3.641792in}{1.257482in}}%
\pgfpathcurveto{\pgfqpoint{3.641792in}{1.268532in}}{\pgfqpoint{3.637401in}{1.279131in}}{\pgfqpoint{3.629588in}{1.286945in}}%
\pgfpathcurveto{\pgfqpoint{3.621774in}{1.294759in}}{\pgfqpoint{3.611175in}{1.299149in}}{\pgfqpoint{3.600125in}{1.299149in}}%
\pgfpathcurveto{\pgfqpoint{3.589075in}{1.299149in}}{\pgfqpoint{3.578476in}{1.294759in}}{\pgfqpoint{3.570662in}{1.286945in}}%
\pgfpathcurveto{\pgfqpoint{3.562849in}{1.279131in}}{\pgfqpoint{3.558458in}{1.268532in}}{\pgfqpoint{3.558458in}{1.257482in}}%
\pgfpathcurveto{\pgfqpoint{3.558458in}{1.246432in}}{\pgfqpoint{3.562849in}{1.235833in}}{\pgfqpoint{3.570662in}{1.228019in}}%
\pgfpathcurveto{\pgfqpoint{3.578476in}{1.220206in}}{\pgfqpoint{3.589075in}{1.215815in}}{\pgfqpoint{3.600125in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{3.600125in}{1.215815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734850in}{1.208476in}}%
\pgfpathcurveto{\pgfqpoint{3.745900in}{1.208476in}}{\pgfqpoint{3.756499in}{1.212866in}}{\pgfqpoint{3.764313in}{1.220679in}}%
\pgfpathcurveto{\pgfqpoint{3.772126in}{1.228493in}}{\pgfqpoint{3.776516in}{1.239092in}}{\pgfqpoint{3.776516in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{3.776516in}{1.261192in}}{\pgfqpoint{3.772126in}{1.271791in}}{\pgfqpoint{3.764313in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{3.756499in}{1.287419in}}{\pgfqpoint{3.745900in}{1.291809in}}{\pgfqpoint{3.734850in}{1.291809in}}%
\pgfpathcurveto{\pgfqpoint{3.723800in}{1.291809in}}{\pgfqpoint{3.713201in}{1.287419in}}{\pgfqpoint{3.705387in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{3.697573in}{1.271791in}}{\pgfqpoint{3.693183in}{1.261192in}}{\pgfqpoint{3.693183in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{3.693183in}{1.239092in}}{\pgfqpoint{3.697573in}{1.228493in}}{\pgfqpoint{3.705387in}{1.220679in}}%
\pgfpathcurveto{\pgfqpoint{3.713201in}{1.212866in}}{\pgfqpoint{3.723800in}{1.208476in}}{\pgfqpoint{3.734850in}{1.208476in}}%
\pgfpathlineto{\pgfqpoint{3.734850in}{1.208476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758085in}{2.354303in}}%
\pgfpathcurveto{\pgfqpoint{4.769135in}{2.354303in}}{\pgfqpoint{4.779734in}{2.358694in}}{\pgfqpoint{4.787547in}{2.366507in}}%
\pgfpathcurveto{\pgfqpoint{4.795361in}{2.374321in}}{\pgfqpoint{4.799751in}{2.384920in}}{\pgfqpoint{4.799751in}{2.395970in}}%
\pgfpathcurveto{\pgfqpoint{4.799751in}{2.407020in}}{\pgfqpoint{4.795361in}{2.417619in}}{\pgfqpoint{4.787547in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{4.779734in}{2.433246in}}{\pgfqpoint{4.769135in}{2.437637in}}{\pgfqpoint{4.758085in}{2.437637in}}%
\pgfpathcurveto{\pgfqpoint{4.747035in}{2.437637in}}{\pgfqpoint{4.736436in}{2.433246in}}{\pgfqpoint{4.728622in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{4.720808in}{2.417619in}}{\pgfqpoint{4.716418in}{2.407020in}}{\pgfqpoint{4.716418in}{2.395970in}}%
\pgfpathcurveto{\pgfqpoint{4.716418in}{2.384920in}}{\pgfqpoint{4.720808in}{2.374321in}}{\pgfqpoint{4.728622in}{2.366507in}}%
\pgfpathcurveto{\pgfqpoint{4.736436in}{2.358694in}}{\pgfqpoint{4.747035in}{2.354303in}}{\pgfqpoint{4.758085in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{4.758085in}{2.354303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796469in}{2.199535in}}%
\pgfpathcurveto{\pgfqpoint{4.807519in}{2.199535in}}{\pgfqpoint{4.818119in}{2.203926in}}{\pgfqpoint{4.825932in}{2.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.833746in}{2.219553in}}{\pgfqpoint{4.838136in}{2.230152in}}{\pgfqpoint{4.838136in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{4.838136in}{2.252252in}}{\pgfqpoint{4.833746in}{2.262851in}}{\pgfqpoint{4.825932in}{2.270665in}}%
\pgfpathcurveto{\pgfqpoint{4.818119in}{2.278478in}}{\pgfqpoint{4.807519in}{2.282869in}}{\pgfqpoint{4.796469in}{2.282869in}}%
\pgfpathcurveto{\pgfqpoint{4.785419in}{2.282869in}}{\pgfqpoint{4.774820in}{2.278478in}}{\pgfqpoint{4.767007in}{2.270665in}}%
\pgfpathcurveto{\pgfqpoint{4.759193in}{2.262851in}}{\pgfqpoint{4.754803in}{2.252252in}}{\pgfqpoint{4.754803in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{4.754803in}{2.230152in}}{\pgfqpoint{4.759193in}{2.219553in}}{\pgfqpoint{4.767007in}{2.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.774820in}{2.203926in}}{\pgfqpoint{4.785419in}{2.199535in}}{\pgfqpoint{4.796469in}{2.199535in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{2.199535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892522in}{2.476043in}}%
\pgfpathcurveto{\pgfqpoint{4.903573in}{2.476043in}}{\pgfqpoint{4.914172in}{2.480433in}}{\pgfqpoint{4.921985in}{2.488247in}}%
\pgfpathcurveto{\pgfqpoint{4.929799in}{2.496060in}}{\pgfqpoint{4.934189in}{2.506659in}}{\pgfqpoint{4.934189in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{4.934189in}{2.528760in}}{\pgfqpoint{4.929799in}{2.539359in}}{\pgfqpoint{4.921985in}{2.547172in}}%
\pgfpathcurveto{\pgfqpoint{4.914172in}{2.554986in}}{\pgfqpoint{4.903573in}{2.559376in}}{\pgfqpoint{4.892522in}{2.559376in}}%
\pgfpathcurveto{\pgfqpoint{4.881472in}{2.559376in}}{\pgfqpoint{4.870873in}{2.554986in}}{\pgfqpoint{4.863060in}{2.547172in}}%
\pgfpathcurveto{\pgfqpoint{4.855246in}{2.539359in}}{\pgfqpoint{4.850856in}{2.528760in}}{\pgfqpoint{4.850856in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{4.850856in}{2.506659in}}{\pgfqpoint{4.855246in}{2.496060in}}{\pgfqpoint{4.863060in}{2.488247in}}%
\pgfpathcurveto{\pgfqpoint{4.870873in}{2.480433in}}{\pgfqpoint{4.881472in}{2.476043in}}{\pgfqpoint{4.892522in}{2.476043in}}%
\pgfpathlineto{\pgfqpoint{4.892522in}{2.476043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898498in}{2.336150in}}%
\pgfpathcurveto{\pgfqpoint{4.909548in}{2.336150in}}{\pgfqpoint{4.920147in}{2.340541in}}{\pgfqpoint{4.927961in}{2.348354in}}%
\pgfpathcurveto{\pgfqpoint{4.935774in}{2.356168in}}{\pgfqpoint{4.940165in}{2.366767in}}{\pgfqpoint{4.940165in}{2.377817in}}%
\pgfpathcurveto{\pgfqpoint{4.940165in}{2.388867in}}{\pgfqpoint{4.935774in}{2.399466in}}{\pgfqpoint{4.927961in}{2.407280in}}%
\pgfpathcurveto{\pgfqpoint{4.920147in}{2.415094in}}{\pgfqpoint{4.909548in}{2.419484in}}{\pgfqpoint{4.898498in}{2.419484in}}%
\pgfpathcurveto{\pgfqpoint{4.887448in}{2.419484in}}{\pgfqpoint{4.876849in}{2.415094in}}{\pgfqpoint{4.869035in}{2.407280in}}%
\pgfpathcurveto{\pgfqpoint{4.861222in}{2.399466in}}{\pgfqpoint{4.856831in}{2.388867in}}{\pgfqpoint{4.856831in}{2.377817in}}%
\pgfpathcurveto{\pgfqpoint{4.856831in}{2.366767in}}{\pgfqpoint{4.861222in}{2.356168in}}{\pgfqpoint{4.869035in}{2.348354in}}%
\pgfpathcurveto{\pgfqpoint{4.876849in}{2.340541in}}{\pgfqpoint{4.887448in}{2.336150in}}{\pgfqpoint{4.898498in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{4.898498in}{2.336150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907422in}{2.530793in}}%
\pgfpathcurveto{\pgfqpoint{4.918472in}{2.530793in}}{\pgfqpoint{4.929071in}{2.535183in}}{\pgfqpoint{4.936885in}{2.542997in}}%
\pgfpathcurveto{\pgfqpoint{4.944699in}{2.550811in}}{\pgfqpoint{4.949089in}{2.561410in}}{\pgfqpoint{4.949089in}{2.572460in}}%
\pgfpathcurveto{\pgfqpoint{4.949089in}{2.583510in}}{\pgfqpoint{4.944699in}{2.594109in}}{\pgfqpoint{4.936885in}{2.601923in}}%
\pgfpathcurveto{\pgfqpoint{4.929071in}{2.609736in}}{\pgfqpoint{4.918472in}{2.614126in}}{\pgfqpoint{4.907422in}{2.614126in}}%
\pgfpathcurveto{\pgfqpoint{4.896372in}{2.614126in}}{\pgfqpoint{4.885773in}{2.609736in}}{\pgfqpoint{4.877959in}{2.601923in}}%
\pgfpathcurveto{\pgfqpoint{4.870146in}{2.594109in}}{\pgfqpoint{4.865756in}{2.583510in}}{\pgfqpoint{4.865756in}{2.572460in}}%
\pgfpathcurveto{\pgfqpoint{4.865756in}{2.561410in}}{\pgfqpoint{4.870146in}{2.550811in}}{\pgfqpoint{4.877959in}{2.542997in}}%
\pgfpathcurveto{\pgfqpoint{4.885773in}{2.535183in}}{\pgfqpoint{4.896372in}{2.530793in}}{\pgfqpoint{4.907422in}{2.530793in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{2.530793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486052in}{1.608100in}}%
\pgfpathcurveto{\pgfqpoint{4.497102in}{1.608100in}}{\pgfqpoint{4.507701in}{1.612490in}}{\pgfqpoint{4.515515in}{1.620304in}}%
\pgfpathcurveto{\pgfqpoint{4.523328in}{1.628117in}}{\pgfqpoint{4.527719in}{1.638716in}}{\pgfqpoint{4.527719in}{1.649766in}}%
\pgfpathcurveto{\pgfqpoint{4.527719in}{1.660817in}}{\pgfqpoint{4.523328in}{1.671416in}}{\pgfqpoint{4.515515in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{4.507701in}{1.687043in}}{\pgfqpoint{4.497102in}{1.691433in}}{\pgfqpoint{4.486052in}{1.691433in}}%
\pgfpathcurveto{\pgfqpoint{4.475002in}{1.691433in}}{\pgfqpoint{4.464403in}{1.687043in}}{\pgfqpoint{4.456589in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{4.448775in}{1.671416in}}{\pgfqpoint{4.444385in}{1.660817in}}{\pgfqpoint{4.444385in}{1.649766in}}%
\pgfpathcurveto{\pgfqpoint{4.444385in}{1.638716in}}{\pgfqpoint{4.448775in}{1.628117in}}{\pgfqpoint{4.456589in}{1.620304in}}%
\pgfpathcurveto{\pgfqpoint{4.464403in}{1.612490in}}{\pgfqpoint{4.475002in}{1.608100in}}{\pgfqpoint{4.486052in}{1.608100in}}%
\pgfpathlineto{\pgfqpoint{4.486052in}{1.608100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087760in}{1.687665in}}%
\pgfpathcurveto{\pgfqpoint{5.098810in}{1.687665in}}{\pgfqpoint{5.109409in}{1.692055in}}{\pgfqpoint{5.117223in}{1.699869in}}%
\pgfpathcurveto{\pgfqpoint{5.125036in}{1.707683in}}{\pgfqpoint{5.129426in}{1.718282in}}{\pgfqpoint{5.129426in}{1.729332in}}%
\pgfpathcurveto{\pgfqpoint{5.129426in}{1.740382in}}{\pgfqpoint{5.125036in}{1.750981in}}{\pgfqpoint{5.117223in}{1.758795in}}%
\pgfpathcurveto{\pgfqpoint{5.109409in}{1.766608in}}{\pgfqpoint{5.098810in}{1.770998in}}{\pgfqpoint{5.087760in}{1.770998in}}%
\pgfpathcurveto{\pgfqpoint{5.076710in}{1.770998in}}{\pgfqpoint{5.066111in}{1.766608in}}{\pgfqpoint{5.058297in}{1.758795in}}%
\pgfpathcurveto{\pgfqpoint{5.050483in}{1.750981in}}{\pgfqpoint{5.046093in}{1.740382in}}{\pgfqpoint{5.046093in}{1.729332in}}%
\pgfpathcurveto{\pgfqpoint{5.046093in}{1.718282in}}{\pgfqpoint{5.050483in}{1.707683in}}{\pgfqpoint{5.058297in}{1.699869in}}%
\pgfpathcurveto{\pgfqpoint{5.066111in}{1.692055in}}{\pgfqpoint{5.076710in}{1.687665in}}{\pgfqpoint{5.087760in}{1.687665in}}%
\pgfpathlineto{\pgfqpoint{5.087760in}{1.687665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751963in}{1.574360in}}%
\pgfpathcurveto{\pgfqpoint{5.763014in}{1.574360in}}{\pgfqpoint{5.773613in}{1.578751in}}{\pgfqpoint{5.781426in}{1.586564in}}%
\pgfpathcurveto{\pgfqpoint{5.789240in}{1.594378in}}{\pgfqpoint{5.793630in}{1.604977in}}{\pgfqpoint{5.793630in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{5.793630in}{1.627077in}}{\pgfqpoint{5.789240in}{1.637676in}}{\pgfqpoint{5.781426in}{1.645490in}}%
\pgfpathcurveto{\pgfqpoint{5.773613in}{1.653304in}}{\pgfqpoint{5.763014in}{1.657694in}}{\pgfqpoint{5.751963in}{1.657694in}}%
\pgfpathcurveto{\pgfqpoint{5.740913in}{1.657694in}}{\pgfqpoint{5.730314in}{1.653304in}}{\pgfqpoint{5.722501in}{1.645490in}}%
\pgfpathcurveto{\pgfqpoint{5.714687in}{1.637676in}}{\pgfqpoint{5.710297in}{1.627077in}}{\pgfqpoint{5.710297in}{1.616027in}}%
\pgfpathcurveto{\pgfqpoint{5.710297in}{1.604977in}}{\pgfqpoint{5.714687in}{1.594378in}}{\pgfqpoint{5.722501in}{1.586564in}}%
\pgfpathcurveto{\pgfqpoint{5.730314in}{1.578751in}}{\pgfqpoint{5.740913in}{1.574360in}}{\pgfqpoint{5.751963in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{5.751963in}{1.574360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645242in}{1.656732in}}%
\pgfpathcurveto{\pgfqpoint{3.656292in}{1.656732in}}{\pgfqpoint{3.666891in}{1.661123in}}{\pgfqpoint{3.674705in}{1.668936in}}%
\pgfpathcurveto{\pgfqpoint{3.682518in}{1.676750in}}{\pgfqpoint{3.686909in}{1.687349in}}{\pgfqpoint{3.686909in}{1.698399in}}%
\pgfpathcurveto{\pgfqpoint{3.686909in}{1.709449in}}{\pgfqpoint{3.682518in}{1.720048in}}{\pgfqpoint{3.674705in}{1.727862in}}%
\pgfpathcurveto{\pgfqpoint{3.666891in}{1.735676in}}{\pgfqpoint{3.656292in}{1.740066in}}{\pgfqpoint{3.645242in}{1.740066in}}%
\pgfpathcurveto{\pgfqpoint{3.634192in}{1.740066in}}{\pgfqpoint{3.623593in}{1.735676in}}{\pgfqpoint{3.615779in}{1.727862in}}%
\pgfpathcurveto{\pgfqpoint{3.607966in}{1.720048in}}{\pgfqpoint{3.603575in}{1.709449in}}{\pgfqpoint{3.603575in}{1.698399in}}%
\pgfpathcurveto{\pgfqpoint{3.603575in}{1.687349in}}{\pgfqpoint{3.607966in}{1.676750in}}{\pgfqpoint{3.615779in}{1.668936in}}%
\pgfpathcurveto{\pgfqpoint{3.623593in}{1.661123in}}{\pgfqpoint{3.634192in}{1.656732in}}{\pgfqpoint{3.645242in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{3.645242in}{1.656732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952320in}{1.621946in}}%
\pgfpathcurveto{\pgfqpoint{3.963370in}{1.621946in}}{\pgfqpoint{3.973969in}{1.626336in}}{\pgfqpoint{3.981782in}{1.634150in}}%
\pgfpathcurveto{\pgfqpoint{3.989596in}{1.641963in}}{\pgfqpoint{3.993986in}{1.652562in}}{\pgfqpoint{3.993986in}{1.663612in}}%
\pgfpathcurveto{\pgfqpoint{3.993986in}{1.674663in}}{\pgfqpoint{3.989596in}{1.685262in}}{\pgfqpoint{3.981782in}{1.693075in}}%
\pgfpathcurveto{\pgfqpoint{3.973969in}{1.700889in}}{\pgfqpoint{3.963370in}{1.705279in}}{\pgfqpoint{3.952320in}{1.705279in}}%
\pgfpathcurveto{\pgfqpoint{3.941269in}{1.705279in}}{\pgfqpoint{3.930670in}{1.700889in}}{\pgfqpoint{3.922857in}{1.693075in}}%
\pgfpathcurveto{\pgfqpoint{3.915043in}{1.685262in}}{\pgfqpoint{3.910653in}{1.674663in}}{\pgfqpoint{3.910653in}{1.663612in}}%
\pgfpathcurveto{\pgfqpoint{3.910653in}{1.652562in}}{\pgfqpoint{3.915043in}{1.641963in}}{\pgfqpoint{3.922857in}{1.634150in}}%
\pgfpathcurveto{\pgfqpoint{3.930670in}{1.626336in}}{\pgfqpoint{3.941269in}{1.621946in}}{\pgfqpoint{3.952320in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{3.952320in}{1.621946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395531in}{1.109815in}}%
\pgfpathcurveto{\pgfqpoint{4.406581in}{1.109815in}}{\pgfqpoint{4.417180in}{1.114206in}}{\pgfqpoint{4.424994in}{1.122019in}}%
\pgfpathcurveto{\pgfqpoint{4.432807in}{1.129833in}}{\pgfqpoint{4.437197in}{1.140432in}}{\pgfqpoint{4.437197in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{4.437197in}{1.162532in}}{\pgfqpoint{4.432807in}{1.173131in}}{\pgfqpoint{4.424994in}{1.180945in}}%
\pgfpathcurveto{\pgfqpoint{4.417180in}{1.188758in}}{\pgfqpoint{4.406581in}{1.193149in}}{\pgfqpoint{4.395531in}{1.193149in}}%
\pgfpathcurveto{\pgfqpoint{4.384481in}{1.193149in}}{\pgfqpoint{4.373882in}{1.188758in}}{\pgfqpoint{4.366068in}{1.180945in}}%
\pgfpathcurveto{\pgfqpoint{4.358254in}{1.173131in}}{\pgfqpoint{4.353864in}{1.162532in}}{\pgfqpoint{4.353864in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{4.353864in}{1.140432in}}{\pgfqpoint{4.358254in}{1.129833in}}{\pgfqpoint{4.366068in}{1.122019in}}%
\pgfpathcurveto{\pgfqpoint{4.373882in}{1.114206in}}{\pgfqpoint{4.384481in}{1.109815in}}{\pgfqpoint{4.395531in}{1.109815in}}%
\pgfpathlineto{\pgfqpoint{4.395531in}{1.109815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973545in}{1.096103in}}%
\pgfpathcurveto{\pgfqpoint{4.984595in}{1.096103in}}{\pgfqpoint{4.995194in}{1.100493in}}{\pgfqpoint{5.003008in}{1.108307in}}%
\pgfpathcurveto{\pgfqpoint{5.010822in}{1.116120in}}{\pgfqpoint{5.015212in}{1.126719in}}{\pgfqpoint{5.015212in}{1.137769in}}%
\pgfpathcurveto{\pgfqpoint{5.015212in}{1.148820in}}{\pgfqpoint{5.010822in}{1.159419in}}{\pgfqpoint{5.003008in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{4.995194in}{1.175046in}}{\pgfqpoint{4.984595in}{1.179436in}}{\pgfqpoint{4.973545in}{1.179436in}}%
\pgfpathcurveto{\pgfqpoint{4.962495in}{1.179436in}}{\pgfqpoint{4.951896in}{1.175046in}}{\pgfqpoint{4.944082in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{4.936269in}{1.159419in}}{\pgfqpoint{4.931878in}{1.148820in}}{\pgfqpoint{4.931878in}{1.137769in}}%
\pgfpathcurveto{\pgfqpoint{4.931878in}{1.126719in}}{\pgfqpoint{4.936269in}{1.116120in}}{\pgfqpoint{4.944082in}{1.108307in}}%
\pgfpathcurveto{\pgfqpoint{4.951896in}{1.100493in}}{\pgfqpoint{4.962495in}{1.096103in}}{\pgfqpoint{4.973545in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{4.973545in}{1.096103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709273in}{1.118420in}}%
\pgfpathcurveto{\pgfqpoint{5.720323in}{1.118420in}}{\pgfqpoint{5.730922in}{1.122810in}}{\pgfqpoint{5.738736in}{1.130624in}}%
\pgfpathcurveto{\pgfqpoint{5.746550in}{1.138437in}}{\pgfqpoint{5.750940in}{1.149036in}}{\pgfqpoint{5.750940in}{1.160087in}}%
\pgfpathcurveto{\pgfqpoint{5.750940in}{1.171137in}}{\pgfqpoint{5.746550in}{1.181736in}}{\pgfqpoint{5.738736in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{5.730922in}{1.197363in}}{\pgfqpoint{5.720323in}{1.201753in}}{\pgfqpoint{5.709273in}{1.201753in}}%
\pgfpathcurveto{\pgfqpoint{5.698223in}{1.201753in}}{\pgfqpoint{5.687624in}{1.197363in}}{\pgfqpoint{5.679810in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{5.671997in}{1.181736in}}{\pgfqpoint{5.667607in}{1.171137in}}{\pgfqpoint{5.667607in}{1.160087in}}%
\pgfpathcurveto{\pgfqpoint{5.667607in}{1.149036in}}{\pgfqpoint{5.671997in}{1.138437in}}{\pgfqpoint{5.679810in}{1.130624in}}%
\pgfpathcurveto{\pgfqpoint{5.687624in}{1.122810in}}{\pgfqpoint{5.698223in}{1.118420in}}{\pgfqpoint{5.709273in}{1.118420in}}%
\pgfpathlineto{\pgfqpoint{5.709273in}{1.118420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616852in}{1.110595in}}%
\pgfpathcurveto{\pgfqpoint{3.627902in}{1.110595in}}{\pgfqpoint{3.638501in}{1.114985in}}{\pgfqpoint{3.646314in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{3.654128in}{1.130612in}}{\pgfqpoint{3.658518in}{1.141211in}}{\pgfqpoint{3.658518in}{1.152261in}}%
\pgfpathcurveto{\pgfqpoint{3.658518in}{1.163311in}}{\pgfqpoint{3.654128in}{1.173910in}}{\pgfqpoint{3.646314in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{3.638501in}{1.189538in}}{\pgfqpoint{3.627902in}{1.193928in}}{\pgfqpoint{3.616852in}{1.193928in}}%
\pgfpathcurveto{\pgfqpoint{3.605801in}{1.193928in}}{\pgfqpoint{3.595202in}{1.189538in}}{\pgfqpoint{3.587389in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{3.579575in}{1.173910in}}{\pgfqpoint{3.575185in}{1.163311in}}{\pgfqpoint{3.575185in}{1.152261in}}%
\pgfpathcurveto{\pgfqpoint{3.575185in}{1.141211in}}{\pgfqpoint{3.579575in}{1.130612in}}{\pgfqpoint{3.587389in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{3.595202in}{1.114985in}}{\pgfqpoint{3.605801in}{1.110595in}}{\pgfqpoint{3.616852in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{3.616852in}{1.110595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012258in}{1.109353in}}%
\pgfpathcurveto{\pgfqpoint{4.023308in}{1.109353in}}{\pgfqpoint{4.033907in}{1.113743in}}{\pgfqpoint{4.041721in}{1.121556in}}%
\pgfpathcurveto{\pgfqpoint{4.049534in}{1.129370in}}{\pgfqpoint{4.053925in}{1.139969in}}{\pgfqpoint{4.053925in}{1.151019in}}%
\pgfpathcurveto{\pgfqpoint{4.053925in}{1.162069in}}{\pgfqpoint{4.049534in}{1.172668in}}{\pgfqpoint{4.041721in}{1.180482in}}%
\pgfpathcurveto{\pgfqpoint{4.033907in}{1.188296in}}{\pgfqpoint{4.023308in}{1.192686in}}{\pgfqpoint{4.012258in}{1.192686in}}%
\pgfpathcurveto{\pgfqpoint{4.001208in}{1.192686in}}{\pgfqpoint{3.990609in}{1.188296in}}{\pgfqpoint{3.982795in}{1.180482in}}%
\pgfpathcurveto{\pgfqpoint{3.974982in}{1.172668in}}{\pgfqpoint{3.970591in}{1.162069in}}{\pgfqpoint{3.970591in}{1.151019in}}%
\pgfpathcurveto{\pgfqpoint{3.970591in}{1.139969in}}{\pgfqpoint{3.974982in}{1.129370in}}{\pgfqpoint{3.982795in}{1.121556in}}%
\pgfpathcurveto{\pgfqpoint{3.990609in}{1.113743in}}{\pgfqpoint{4.001208in}{1.109353in}}{\pgfqpoint{4.012258in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{4.012258in}{1.109353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649715in}{2.362801in}}%
\pgfpathcurveto{\pgfqpoint{4.660765in}{2.362801in}}{\pgfqpoint{4.671364in}{2.367191in}}{\pgfqpoint{4.679178in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{4.686992in}{2.382818in}}{\pgfqpoint{4.691382in}{2.393417in}}{\pgfqpoint{4.691382in}{2.404468in}}%
\pgfpathcurveto{\pgfqpoint{4.691382in}{2.415518in}}{\pgfqpoint{4.686992in}{2.426117in}}{\pgfqpoint{4.679178in}{2.433930in}}%
\pgfpathcurveto{\pgfqpoint{4.671364in}{2.441744in}}{\pgfqpoint{4.660765in}{2.446134in}}{\pgfqpoint{4.649715in}{2.446134in}}%
\pgfpathcurveto{\pgfqpoint{4.638665in}{2.446134in}}{\pgfqpoint{4.628066in}{2.441744in}}{\pgfqpoint{4.620252in}{2.433930in}}%
\pgfpathcurveto{\pgfqpoint{4.612439in}{2.426117in}}{\pgfqpoint{4.608048in}{2.415518in}}{\pgfqpoint{4.608048in}{2.404468in}}%
\pgfpathcurveto{\pgfqpoint{4.608048in}{2.393417in}}{\pgfqpoint{4.612439in}{2.382818in}}{\pgfqpoint{4.620252in}{2.375005in}}%
\pgfpathcurveto{\pgfqpoint{4.628066in}{2.367191in}}{\pgfqpoint{4.638665in}{2.362801in}}{\pgfqpoint{4.649715in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{4.649715in}{2.362801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157953in}{2.173759in}}%
\pgfpathcurveto{\pgfqpoint{5.169003in}{2.173759in}}{\pgfqpoint{5.179603in}{2.178150in}}{\pgfqpoint{5.187416in}{2.185963in}}%
\pgfpathcurveto{\pgfqpoint{5.195230in}{2.193777in}}{\pgfqpoint{5.199620in}{2.204376in}}{\pgfqpoint{5.199620in}{2.215426in}}%
\pgfpathcurveto{\pgfqpoint{5.199620in}{2.226476in}}{\pgfqpoint{5.195230in}{2.237075in}}{\pgfqpoint{5.187416in}{2.244889in}}%
\pgfpathcurveto{\pgfqpoint{5.179603in}{2.252703in}}{\pgfqpoint{5.169003in}{2.257093in}}{\pgfqpoint{5.157953in}{2.257093in}}%
\pgfpathcurveto{\pgfqpoint{5.146903in}{2.257093in}}{\pgfqpoint{5.136304in}{2.252703in}}{\pgfqpoint{5.128491in}{2.244889in}}%
\pgfpathcurveto{\pgfqpoint{5.120677in}{2.237075in}}{\pgfqpoint{5.116287in}{2.226476in}}{\pgfqpoint{5.116287in}{2.215426in}}%
\pgfpathcurveto{\pgfqpoint{5.116287in}{2.204376in}}{\pgfqpoint{5.120677in}{2.193777in}}{\pgfqpoint{5.128491in}{2.185963in}}%
\pgfpathcurveto{\pgfqpoint{5.136304in}{2.178150in}}{\pgfqpoint{5.146903in}{2.173759in}}{\pgfqpoint{5.157953in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{5.157953in}{2.173759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551250in}{2.289519in}}%
\pgfpathcurveto{\pgfqpoint{3.562301in}{2.289519in}}{\pgfqpoint{3.572900in}{2.293910in}}{\pgfqpoint{3.580713in}{2.301723in}}%
\pgfpathcurveto{\pgfqpoint{3.588527in}{2.309537in}}{\pgfqpoint{3.592917in}{2.320136in}}{\pgfqpoint{3.592917in}{2.331186in}}%
\pgfpathcurveto{\pgfqpoint{3.592917in}{2.342236in}}{\pgfqpoint{3.588527in}{2.352835in}}{\pgfqpoint{3.580713in}{2.360649in}}%
\pgfpathcurveto{\pgfqpoint{3.572900in}{2.368462in}}{\pgfqpoint{3.562301in}{2.372853in}}{\pgfqpoint{3.551250in}{2.372853in}}%
\pgfpathcurveto{\pgfqpoint{3.540200in}{2.372853in}}{\pgfqpoint{3.529601in}{2.368462in}}{\pgfqpoint{3.521788in}{2.360649in}}%
\pgfpathcurveto{\pgfqpoint{3.513974in}{2.352835in}}{\pgfqpoint{3.509584in}{2.342236in}}{\pgfqpoint{3.509584in}{2.331186in}}%
\pgfpathcurveto{\pgfqpoint{3.509584in}{2.320136in}}{\pgfqpoint{3.513974in}{2.309537in}}{\pgfqpoint{3.521788in}{2.301723in}}%
\pgfpathcurveto{\pgfqpoint{3.529601in}{2.293910in}}{\pgfqpoint{3.540200in}{2.289519in}}{\pgfqpoint{3.551250in}{2.289519in}}%
\pgfpathlineto{\pgfqpoint{3.551250in}{2.289519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962601in}{2.228221in}}%
\pgfpathcurveto{\pgfqpoint{3.973651in}{2.228221in}}{\pgfqpoint{3.984250in}{2.232612in}}{\pgfqpoint{3.992063in}{2.240425in}}%
\pgfpathcurveto{\pgfqpoint{3.999877in}{2.248239in}}{\pgfqpoint{4.004267in}{2.258838in}}{\pgfqpoint{4.004267in}{2.269888in}}%
\pgfpathcurveto{\pgfqpoint{4.004267in}{2.280938in}}{\pgfqpoint{3.999877in}{2.291537in}}{\pgfqpoint{3.992063in}{2.299351in}}%
\pgfpathcurveto{\pgfqpoint{3.984250in}{2.307164in}}{\pgfqpoint{3.973651in}{2.311555in}}{\pgfqpoint{3.962601in}{2.311555in}}%
\pgfpathcurveto{\pgfqpoint{3.951551in}{2.311555in}}{\pgfqpoint{3.940952in}{2.307164in}}{\pgfqpoint{3.933138in}{2.299351in}}%
\pgfpathcurveto{\pgfqpoint{3.925324in}{2.291537in}}{\pgfqpoint{3.920934in}{2.280938in}}{\pgfqpoint{3.920934in}{2.269888in}}%
\pgfpathcurveto{\pgfqpoint{3.920934in}{2.258838in}}{\pgfqpoint{3.925324in}{2.248239in}}{\pgfqpoint{3.933138in}{2.240425in}}%
\pgfpathcurveto{\pgfqpoint{3.940952in}{2.232612in}}{\pgfqpoint{3.951551in}{2.228221in}}{\pgfqpoint{3.962601in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{3.962601in}{2.228221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991983in}{2.209252in}}%
\pgfpathcurveto{\pgfqpoint{4.003033in}{2.209252in}}{\pgfqpoint{4.013632in}{2.213642in}}{\pgfqpoint{4.021446in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{4.029259in}{2.229269in}}{\pgfqpoint{4.033649in}{2.239868in}}{\pgfqpoint{4.033649in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{4.033649in}{2.261968in}}{\pgfqpoint{4.029259in}{2.272567in}}{\pgfqpoint{4.021446in}{2.280381in}}%
\pgfpathcurveto{\pgfqpoint{4.013632in}{2.288195in}}{\pgfqpoint{4.003033in}{2.292585in}}{\pgfqpoint{3.991983in}{2.292585in}}%
\pgfpathcurveto{\pgfqpoint{3.980933in}{2.292585in}}{\pgfqpoint{3.970334in}{2.288195in}}{\pgfqpoint{3.962520in}{2.280381in}}%
\pgfpathcurveto{\pgfqpoint{3.954706in}{2.272567in}}{\pgfqpoint{3.950316in}{2.261968in}}{\pgfqpoint{3.950316in}{2.250918in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{2.239868in}}{\pgfqpoint{3.954706in}{2.229269in}}{\pgfqpoint{3.962520in}{2.221455in}}%
\pgfpathcurveto{\pgfqpoint{3.970334in}{2.213642in}}{\pgfqpoint{3.980933in}{2.209252in}}{\pgfqpoint{3.991983in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{3.991983in}{2.209252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786527in}{2.826147in}}%
\pgfpathcurveto{\pgfqpoint{4.797578in}{2.826147in}}{\pgfqpoint{4.808177in}{2.830537in}}{\pgfqpoint{4.815990in}{2.838351in}}%
\pgfpathcurveto{\pgfqpoint{4.823804in}{2.846164in}}{\pgfqpoint{4.828194in}{2.856763in}}{\pgfqpoint{4.828194in}{2.867814in}}%
\pgfpathcurveto{\pgfqpoint{4.828194in}{2.878864in}}{\pgfqpoint{4.823804in}{2.889463in}}{\pgfqpoint{4.815990in}{2.897276in}}%
\pgfpathcurveto{\pgfqpoint{4.808177in}{2.905090in}}{\pgfqpoint{4.797578in}{2.909480in}}{\pgfqpoint{4.786527in}{2.909480in}}%
\pgfpathcurveto{\pgfqpoint{4.775477in}{2.909480in}}{\pgfqpoint{4.764878in}{2.905090in}}{\pgfqpoint{4.757065in}{2.897276in}}%
\pgfpathcurveto{\pgfqpoint{4.749251in}{2.889463in}}{\pgfqpoint{4.744861in}{2.878864in}}{\pgfqpoint{4.744861in}{2.867814in}}%
\pgfpathcurveto{\pgfqpoint{4.744861in}{2.856763in}}{\pgfqpoint{4.749251in}{2.846164in}}{\pgfqpoint{4.757065in}{2.838351in}}%
\pgfpathcurveto{\pgfqpoint{4.764878in}{2.830537in}}{\pgfqpoint{4.775477in}{2.826147in}}{\pgfqpoint{4.786527in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{4.786527in}{2.826147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163250in}{2.713127in}}%
\pgfpathcurveto{\pgfqpoint{5.174301in}{2.713127in}}{\pgfqpoint{5.184900in}{2.717518in}}{\pgfqpoint{5.192713in}{2.725331in}}%
\pgfpathcurveto{\pgfqpoint{5.200527in}{2.733145in}}{\pgfqpoint{5.204917in}{2.743744in}}{\pgfqpoint{5.204917in}{2.754794in}}%
\pgfpathcurveto{\pgfqpoint{5.204917in}{2.765844in}}{\pgfqpoint{5.200527in}{2.776443in}}{\pgfqpoint{5.192713in}{2.784257in}}%
\pgfpathcurveto{\pgfqpoint{5.184900in}{2.792070in}}{\pgfqpoint{5.174301in}{2.796461in}}{\pgfqpoint{5.163250in}{2.796461in}}%
\pgfpathcurveto{\pgfqpoint{5.152200in}{2.796461in}}{\pgfqpoint{5.141601in}{2.792070in}}{\pgfqpoint{5.133788in}{2.784257in}}%
\pgfpathcurveto{\pgfqpoint{5.125974in}{2.776443in}}{\pgfqpoint{5.121584in}{2.765844in}}{\pgfqpoint{5.121584in}{2.754794in}}%
\pgfpathcurveto{\pgfqpoint{5.121584in}{2.743744in}}{\pgfqpoint{5.125974in}{2.733145in}}{\pgfqpoint{5.133788in}{2.725331in}}%
\pgfpathcurveto{\pgfqpoint{5.141601in}{2.717518in}}{\pgfqpoint{5.152200in}{2.713127in}}{\pgfqpoint{5.163250in}{2.713127in}}%
\pgfpathlineto{\pgfqpoint{5.163250in}{2.713127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705598in}{2.835162in}}%
\pgfpathcurveto{\pgfqpoint{3.716648in}{2.835162in}}{\pgfqpoint{3.727247in}{2.839552in}}{\pgfqpoint{3.735061in}{2.847365in}}%
\pgfpathcurveto{\pgfqpoint{3.742875in}{2.855179in}}{\pgfqpoint{3.747265in}{2.865778in}}{\pgfqpoint{3.747265in}{2.876828in}}%
\pgfpathcurveto{\pgfqpoint{3.747265in}{2.887878in}}{\pgfqpoint{3.742875in}{2.898477in}}{\pgfqpoint{3.735061in}{2.906291in}}%
\pgfpathcurveto{\pgfqpoint{3.727247in}{2.914105in}}{\pgfqpoint{3.716648in}{2.918495in}}{\pgfqpoint{3.705598in}{2.918495in}}%
\pgfpathcurveto{\pgfqpoint{3.694548in}{2.918495in}}{\pgfqpoint{3.683949in}{2.914105in}}{\pgfqpoint{3.676135in}{2.906291in}}%
\pgfpathcurveto{\pgfqpoint{3.668322in}{2.898477in}}{\pgfqpoint{3.663931in}{2.887878in}}{\pgfqpoint{3.663931in}{2.876828in}}%
\pgfpathcurveto{\pgfqpoint{3.663931in}{2.865778in}}{\pgfqpoint{3.668322in}{2.855179in}}{\pgfqpoint{3.676135in}{2.847365in}}%
\pgfpathcurveto{\pgfqpoint{3.683949in}{2.839552in}}{\pgfqpoint{3.694548in}{2.835162in}}{\pgfqpoint{3.705598in}{2.835162in}}%
\pgfpathlineto{\pgfqpoint{3.705598in}{2.835162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765067in}{2.938073in}}%
\pgfpathcurveto{\pgfqpoint{3.776117in}{2.938073in}}{\pgfqpoint{3.786716in}{2.942463in}}{\pgfqpoint{3.794530in}{2.950277in}}%
\pgfpathcurveto{\pgfqpoint{3.802343in}{2.958090in}}{\pgfqpoint{3.806734in}{2.968689in}}{\pgfqpoint{3.806734in}{2.979740in}}%
\pgfpathcurveto{\pgfqpoint{3.806734in}{2.990790in}}{\pgfqpoint{3.802343in}{3.001389in}}{\pgfqpoint{3.794530in}{3.009202in}}%
\pgfpathcurveto{\pgfqpoint{3.786716in}{3.017016in}}{\pgfqpoint{3.776117in}{3.021406in}}{\pgfqpoint{3.765067in}{3.021406in}}%
\pgfpathcurveto{\pgfqpoint{3.754017in}{3.021406in}}{\pgfqpoint{3.743418in}{3.017016in}}{\pgfqpoint{3.735604in}{3.009202in}}%
\pgfpathcurveto{\pgfqpoint{3.727791in}{3.001389in}}{\pgfqpoint{3.723400in}{2.990790in}}{\pgfqpoint{3.723400in}{2.979740in}}%
\pgfpathcurveto{\pgfqpoint{3.723400in}{2.968689in}}{\pgfqpoint{3.727791in}{2.958090in}}{\pgfqpoint{3.735604in}{2.950277in}}%
\pgfpathcurveto{\pgfqpoint{3.743418in}{2.942463in}}{\pgfqpoint{3.754017in}{2.938073in}}{\pgfqpoint{3.765067in}{2.938073in}}%
\pgfpathlineto{\pgfqpoint{3.765067in}{2.938073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783646in}{2.857940in}}%
\pgfpathcurveto{\pgfqpoint{3.794696in}{2.857940in}}{\pgfqpoint{3.805295in}{2.862330in}}{\pgfqpoint{3.813109in}{2.870144in}}%
\pgfpathcurveto{\pgfqpoint{3.820923in}{2.877957in}}{\pgfqpoint{3.825313in}{2.888556in}}{\pgfqpoint{3.825313in}{2.899607in}}%
\pgfpathcurveto{\pgfqpoint{3.825313in}{2.910657in}}{\pgfqpoint{3.820923in}{2.921256in}}{\pgfqpoint{3.813109in}{2.929069in}}%
\pgfpathcurveto{\pgfqpoint{3.805295in}{2.936883in}}{\pgfqpoint{3.794696in}{2.941273in}}{\pgfqpoint{3.783646in}{2.941273in}}%
\pgfpathcurveto{\pgfqpoint{3.772596in}{2.941273in}}{\pgfqpoint{3.761997in}{2.936883in}}{\pgfqpoint{3.754183in}{2.929069in}}%
\pgfpathcurveto{\pgfqpoint{3.746370in}{2.921256in}}{\pgfqpoint{3.741979in}{2.910657in}}{\pgfqpoint{3.741979in}{2.899607in}}%
\pgfpathcurveto{\pgfqpoint{3.741979in}{2.888556in}}{\pgfqpoint{3.746370in}{2.877957in}}{\pgfqpoint{3.754183in}{2.870144in}}%
\pgfpathcurveto{\pgfqpoint{3.761997in}{2.862330in}}{\pgfqpoint{3.772596in}{2.857940in}}{\pgfqpoint{3.783646in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{3.783646in}{2.857940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921748in}{2.316969in}}%
\pgfpathcurveto{\pgfqpoint{4.932798in}{2.316969in}}{\pgfqpoint{4.943397in}{2.321359in}}{\pgfqpoint{4.951211in}{2.329173in}}%
\pgfpathcurveto{\pgfqpoint{4.959024in}{2.336987in}}{\pgfqpoint{4.963415in}{2.347586in}}{\pgfqpoint{4.963415in}{2.358636in}}%
\pgfpathcurveto{\pgfqpoint{4.963415in}{2.369686in}}{\pgfqpoint{4.959024in}{2.380285in}}{\pgfqpoint{4.951211in}{2.388099in}}%
\pgfpathcurveto{\pgfqpoint{4.943397in}{2.395912in}}{\pgfqpoint{4.932798in}{2.400303in}}{\pgfqpoint{4.921748in}{2.400303in}}%
\pgfpathcurveto{\pgfqpoint{4.910698in}{2.400303in}}{\pgfqpoint{4.900099in}{2.395912in}}{\pgfqpoint{4.892285in}{2.388099in}}%
\pgfpathcurveto{\pgfqpoint{4.884472in}{2.380285in}}{\pgfqpoint{4.880081in}{2.369686in}}{\pgfqpoint{4.880081in}{2.358636in}}%
\pgfpathcurveto{\pgfqpoint{4.880081in}{2.347586in}}{\pgfqpoint{4.884472in}{2.336987in}}{\pgfqpoint{4.892285in}{2.329173in}}%
\pgfpathcurveto{\pgfqpoint{4.900099in}{2.321359in}}{\pgfqpoint{4.910698in}{2.316969in}}{\pgfqpoint{4.921748in}{2.316969in}}%
\pgfpathlineto{\pgfqpoint{4.921748in}{2.316969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089743in}{2.538199in}}%
\pgfpathcurveto{\pgfqpoint{5.100793in}{2.538199in}}{\pgfqpoint{5.111392in}{2.542589in}}{\pgfqpoint{5.119206in}{2.550403in}}%
\pgfpathcurveto{\pgfqpoint{5.127019in}{2.558217in}}{\pgfqpoint{5.131410in}{2.568816in}}{\pgfqpoint{5.131410in}{2.579866in}}%
\pgfpathcurveto{\pgfqpoint{5.131410in}{2.590916in}}{\pgfqpoint{5.127019in}{2.601515in}}{\pgfqpoint{5.119206in}{2.609329in}}%
\pgfpathcurveto{\pgfqpoint{5.111392in}{2.617142in}}{\pgfqpoint{5.100793in}{2.621532in}}{\pgfqpoint{5.089743in}{2.621532in}}%
\pgfpathcurveto{\pgfqpoint{5.078693in}{2.621532in}}{\pgfqpoint{5.068094in}{2.617142in}}{\pgfqpoint{5.060280in}{2.609329in}}%
\pgfpathcurveto{\pgfqpoint{5.052467in}{2.601515in}}{\pgfqpoint{5.048076in}{2.590916in}}{\pgfqpoint{5.048076in}{2.579866in}}%
\pgfpathcurveto{\pgfqpoint{5.048076in}{2.568816in}}{\pgfqpoint{5.052467in}{2.558217in}}{\pgfqpoint{5.060280in}{2.550403in}}%
\pgfpathcurveto{\pgfqpoint{5.068094in}{2.542589in}}{\pgfqpoint{5.078693in}{2.538199in}}{\pgfqpoint{5.089743in}{2.538199in}}%
\pgfpathlineto{\pgfqpoint{5.089743in}{2.538199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102477in}{2.677073in}}%
\pgfpathcurveto{\pgfqpoint{5.113527in}{2.677073in}}{\pgfqpoint{5.124126in}{2.681463in}}{\pgfqpoint{5.131940in}{2.689276in}}%
\pgfpathcurveto{\pgfqpoint{5.139753in}{2.697090in}}{\pgfqpoint{5.144144in}{2.707689in}}{\pgfqpoint{5.144144in}{2.718739in}}%
\pgfpathcurveto{\pgfqpoint{5.144144in}{2.729789in}}{\pgfqpoint{5.139753in}{2.740388in}}{\pgfqpoint{5.131940in}{2.748202in}}%
\pgfpathcurveto{\pgfqpoint{5.124126in}{2.756016in}}{\pgfqpoint{5.113527in}{2.760406in}}{\pgfqpoint{5.102477in}{2.760406in}}%
\pgfpathcurveto{\pgfqpoint{5.091427in}{2.760406in}}{\pgfqpoint{5.080828in}{2.756016in}}{\pgfqpoint{5.073014in}{2.748202in}}%
\pgfpathcurveto{\pgfqpoint{5.065201in}{2.740388in}}{\pgfqpoint{5.060810in}{2.729789in}}{\pgfqpoint{5.060810in}{2.718739in}}%
\pgfpathcurveto{\pgfqpoint{5.060810in}{2.707689in}}{\pgfqpoint{5.065201in}{2.697090in}}{\pgfqpoint{5.073014in}{2.689276in}}%
\pgfpathcurveto{\pgfqpoint{5.080828in}{2.681463in}}{\pgfqpoint{5.091427in}{2.677073in}}{\pgfqpoint{5.102477in}{2.677073in}}%
\pgfpathlineto{\pgfqpoint{5.102477in}{2.677073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809662in}{2.366575in}}%
\pgfpathcurveto{\pgfqpoint{3.820712in}{2.366575in}}{\pgfqpoint{3.831311in}{2.370965in}}{\pgfqpoint{3.839125in}{2.378779in}}%
\pgfpathcurveto{\pgfqpoint{3.846939in}{2.386593in}}{\pgfqpoint{3.851329in}{2.397192in}}{\pgfqpoint{3.851329in}{2.408242in}}%
\pgfpathcurveto{\pgfqpoint{3.851329in}{2.419292in}}{\pgfqpoint{3.846939in}{2.429891in}}{\pgfqpoint{3.839125in}{2.437705in}}%
\pgfpathcurveto{\pgfqpoint{3.831311in}{2.445518in}}{\pgfqpoint{3.820712in}{2.449908in}}{\pgfqpoint{3.809662in}{2.449908in}}%
\pgfpathcurveto{\pgfqpoint{3.798612in}{2.449908in}}{\pgfqpoint{3.788013in}{2.445518in}}{\pgfqpoint{3.780199in}{2.437705in}}%
\pgfpathcurveto{\pgfqpoint{3.772386in}{2.429891in}}{\pgfqpoint{3.767995in}{2.419292in}}{\pgfqpoint{3.767995in}{2.408242in}}%
\pgfpathcurveto{\pgfqpoint{3.767995in}{2.397192in}}{\pgfqpoint{3.772386in}{2.386593in}}{\pgfqpoint{3.780199in}{2.378779in}}%
\pgfpathcurveto{\pgfqpoint{3.788013in}{2.370965in}}{\pgfqpoint{3.798612in}{2.366575in}}{\pgfqpoint{3.809662in}{2.366575in}}%
\pgfpathlineto{\pgfqpoint{3.809662in}{2.366575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005630in}{2.199665in}}%
\pgfpathcurveto{\pgfqpoint{4.016680in}{2.199665in}}{\pgfqpoint{4.027279in}{2.204055in}}{\pgfqpoint{4.035093in}{2.211869in}}%
\pgfpathcurveto{\pgfqpoint{4.042907in}{2.219682in}}{\pgfqpoint{4.047297in}{2.230281in}}{\pgfqpoint{4.047297in}{2.241331in}}%
\pgfpathcurveto{\pgfqpoint{4.047297in}{2.252382in}}{\pgfqpoint{4.042907in}{2.262981in}}{\pgfqpoint{4.035093in}{2.270794in}}%
\pgfpathcurveto{\pgfqpoint{4.027279in}{2.278608in}}{\pgfqpoint{4.016680in}{2.282998in}}{\pgfqpoint{4.005630in}{2.282998in}}%
\pgfpathcurveto{\pgfqpoint{3.994580in}{2.282998in}}{\pgfqpoint{3.983981in}{2.278608in}}{\pgfqpoint{3.976167in}{2.270794in}}%
\pgfpathcurveto{\pgfqpoint{3.968354in}{2.262981in}}{\pgfqpoint{3.963963in}{2.252382in}}{\pgfqpoint{3.963963in}{2.241331in}}%
\pgfpathcurveto{\pgfqpoint{3.963963in}{2.230281in}}{\pgfqpoint{3.968354in}{2.219682in}}{\pgfqpoint{3.976167in}{2.211869in}}%
\pgfpathcurveto{\pgfqpoint{3.983981in}{2.204055in}}{\pgfqpoint{3.994580in}{2.199665in}}{\pgfqpoint{4.005630in}{2.199665in}}%
\pgfpathlineto{\pgfqpoint{4.005630in}{2.199665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655430in}{1.977315in}}%
\pgfpathcurveto{\pgfqpoint{4.666480in}{1.977315in}}{\pgfqpoint{4.677079in}{1.981706in}}{\pgfqpoint{4.684893in}{1.989519in}}%
\pgfpathcurveto{\pgfqpoint{4.692706in}{1.997333in}}{\pgfqpoint{4.697096in}{2.007932in}}{\pgfqpoint{4.697096in}{2.018982in}}%
\pgfpathcurveto{\pgfqpoint{4.697096in}{2.030032in}}{\pgfqpoint{4.692706in}{2.040631in}}{\pgfqpoint{4.684893in}{2.048445in}}%
\pgfpathcurveto{\pgfqpoint{4.677079in}{2.056258in}}{\pgfqpoint{4.666480in}{2.060649in}}{\pgfqpoint{4.655430in}{2.060649in}}%
\pgfpathcurveto{\pgfqpoint{4.644380in}{2.060649in}}{\pgfqpoint{4.633781in}{2.056258in}}{\pgfqpoint{4.625967in}{2.048445in}}%
\pgfpathcurveto{\pgfqpoint{4.618153in}{2.040631in}}{\pgfqpoint{4.613763in}{2.030032in}}{\pgfqpoint{4.613763in}{2.018982in}}%
\pgfpathcurveto{\pgfqpoint{4.613763in}{2.007932in}}{\pgfqpoint{4.618153in}{1.997333in}}{\pgfqpoint{4.625967in}{1.989519in}}%
\pgfpathcurveto{\pgfqpoint{4.633781in}{1.981706in}}{\pgfqpoint{4.644380in}{1.977315in}}{\pgfqpoint{4.655430in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{4.655430in}{1.977315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094988in}{1.979214in}}%
\pgfpathcurveto{\pgfqpoint{5.106038in}{1.979214in}}{\pgfqpoint{5.116637in}{1.983605in}}{\pgfqpoint{5.124451in}{1.991418in}}%
\pgfpathcurveto{\pgfqpoint{5.132264in}{1.999232in}}{\pgfqpoint{5.136655in}{2.009831in}}{\pgfqpoint{5.136655in}{2.020881in}}%
\pgfpathcurveto{\pgfqpoint{5.136655in}{2.031931in}}{\pgfqpoint{5.132264in}{2.042530in}}{\pgfqpoint{5.124451in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{5.116637in}{2.058157in}}{\pgfqpoint{5.106038in}{2.062548in}}{\pgfqpoint{5.094988in}{2.062548in}}%
\pgfpathcurveto{\pgfqpoint{5.083938in}{2.062548in}}{\pgfqpoint{5.073339in}{2.058157in}}{\pgfqpoint{5.065525in}{2.050344in}}%
\pgfpathcurveto{\pgfqpoint{5.057711in}{2.042530in}}{\pgfqpoint{5.053321in}{2.031931in}}{\pgfqpoint{5.053321in}{2.020881in}}%
\pgfpathcurveto{\pgfqpoint{5.053321in}{2.009831in}}{\pgfqpoint{5.057711in}{1.999232in}}{\pgfqpoint{5.065525in}{1.991418in}}%
\pgfpathcurveto{\pgfqpoint{5.073339in}{1.983605in}}{\pgfqpoint{5.083938in}{1.979214in}}{\pgfqpoint{5.094988in}{1.979214in}}%
\pgfpathlineto{\pgfqpoint{5.094988in}{1.979214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766554in}{1.903311in}}%
\pgfpathcurveto{\pgfqpoint{3.777604in}{1.903311in}}{\pgfqpoint{3.788204in}{1.907702in}}{\pgfqpoint{3.796017in}{1.915515in}}%
\pgfpathcurveto{\pgfqpoint{3.803831in}{1.923329in}}{\pgfqpoint{3.808221in}{1.933928in}}{\pgfqpoint{3.808221in}{1.944978in}}%
\pgfpathcurveto{\pgfqpoint{3.808221in}{1.956028in}}{\pgfqpoint{3.803831in}{1.966627in}}{\pgfqpoint{3.796017in}{1.974441in}}%
\pgfpathcurveto{\pgfqpoint{3.788204in}{1.982254in}}{\pgfqpoint{3.777604in}{1.986645in}}{\pgfqpoint{3.766554in}{1.986645in}}%
\pgfpathcurveto{\pgfqpoint{3.755504in}{1.986645in}}{\pgfqpoint{3.744905in}{1.982254in}}{\pgfqpoint{3.737092in}{1.974441in}}%
\pgfpathcurveto{\pgfqpoint{3.729278in}{1.966627in}}{\pgfqpoint{3.724888in}{1.956028in}}{\pgfqpoint{3.724888in}{1.944978in}}%
\pgfpathcurveto{\pgfqpoint{3.724888in}{1.933928in}}{\pgfqpoint{3.729278in}{1.923329in}}{\pgfqpoint{3.737092in}{1.915515in}}%
\pgfpathcurveto{\pgfqpoint{3.744905in}{1.907702in}}{\pgfqpoint{3.755504in}{1.903311in}}{\pgfqpoint{3.766554in}{1.903311in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{1.903311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815272in}{2.095154in}}%
\pgfpathcurveto{\pgfqpoint{3.826323in}{2.095154in}}{\pgfqpoint{3.836922in}{2.099544in}}{\pgfqpoint{3.844735in}{2.107358in}}%
\pgfpathcurveto{\pgfqpoint{3.852549in}{2.115171in}}{\pgfqpoint{3.856939in}{2.125770in}}{\pgfqpoint{3.856939in}{2.136820in}}%
\pgfpathcurveto{\pgfqpoint{3.856939in}{2.147871in}}{\pgfqpoint{3.852549in}{2.158470in}}{\pgfqpoint{3.844735in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{3.836922in}{2.174097in}}{\pgfqpoint{3.826323in}{2.178487in}}{\pgfqpoint{3.815272in}{2.178487in}}%
\pgfpathcurveto{\pgfqpoint{3.804222in}{2.178487in}}{\pgfqpoint{3.793623in}{2.174097in}}{\pgfqpoint{3.785810in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{3.777996in}{2.158470in}}{\pgfqpoint{3.773606in}{2.147871in}}{\pgfqpoint{3.773606in}{2.136820in}}%
\pgfpathcurveto{\pgfqpoint{3.773606in}{2.125770in}}{\pgfqpoint{3.777996in}{2.115171in}}{\pgfqpoint{3.785810in}{2.107358in}}%
\pgfpathcurveto{\pgfqpoint{3.793623in}{2.099544in}}{\pgfqpoint{3.804222in}{2.095154in}}{\pgfqpoint{3.815272in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{3.815272in}{2.095154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982798in}{1.841854in}}%
\pgfpathcurveto{\pgfqpoint{3.993848in}{1.841854in}}{\pgfqpoint{4.004447in}{1.846244in}}{\pgfqpoint{4.012260in}{1.854058in}}%
\pgfpathcurveto{\pgfqpoint{4.020074in}{1.861871in}}{\pgfqpoint{4.024464in}{1.872470in}}{\pgfqpoint{4.024464in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{4.024464in}{1.894571in}}{\pgfqpoint{4.020074in}{1.905170in}}{\pgfqpoint{4.012260in}{1.912983in}}%
\pgfpathcurveto{\pgfqpoint{4.004447in}{1.920797in}}{\pgfqpoint{3.993848in}{1.925187in}}{\pgfqpoint{3.982798in}{1.925187in}}%
\pgfpathcurveto{\pgfqpoint{3.971748in}{1.925187in}}{\pgfqpoint{3.961148in}{1.920797in}}{\pgfqpoint{3.953335in}{1.912983in}}%
\pgfpathcurveto{\pgfqpoint{3.945521in}{1.905170in}}{\pgfqpoint{3.941131in}{1.894571in}}{\pgfqpoint{3.941131in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{3.941131in}{1.872470in}}{\pgfqpoint{3.945521in}{1.861871in}}{\pgfqpoint{3.953335in}{1.854058in}}%
\pgfpathcurveto{\pgfqpoint{3.961148in}{1.846244in}}{\pgfqpoint{3.971748in}{1.841854in}}{\pgfqpoint{3.982798in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{3.982798in}{1.841854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775203in}{2.613584in}}%
\pgfpathcurveto{\pgfqpoint{4.786253in}{2.613584in}}{\pgfqpoint{4.796852in}{2.617974in}}{\pgfqpoint{4.804665in}{2.625788in}}%
\pgfpathcurveto{\pgfqpoint{4.812479in}{2.633602in}}{\pgfqpoint{4.816869in}{2.644201in}}{\pgfqpoint{4.816869in}{2.655251in}}%
\pgfpathcurveto{\pgfqpoint{4.816869in}{2.666301in}}{\pgfqpoint{4.812479in}{2.676900in}}{\pgfqpoint{4.804665in}{2.684714in}}%
\pgfpathcurveto{\pgfqpoint{4.796852in}{2.692527in}}{\pgfqpoint{4.786253in}{2.696918in}}{\pgfqpoint{4.775203in}{2.696918in}}%
\pgfpathcurveto{\pgfqpoint{4.764152in}{2.696918in}}{\pgfqpoint{4.753553in}{2.692527in}}{\pgfqpoint{4.745740in}{2.684714in}}%
\pgfpathcurveto{\pgfqpoint{4.737926in}{2.676900in}}{\pgfqpoint{4.733536in}{2.666301in}}{\pgfqpoint{4.733536in}{2.655251in}}%
\pgfpathcurveto{\pgfqpoint{4.733536in}{2.644201in}}{\pgfqpoint{4.737926in}{2.633602in}}{\pgfqpoint{4.745740in}{2.625788in}}%
\pgfpathcurveto{\pgfqpoint{4.753553in}{2.617974in}}{\pgfqpoint{4.764152in}{2.613584in}}{\pgfqpoint{4.775203in}{2.613584in}}%
\pgfpathlineto{\pgfqpoint{4.775203in}{2.613584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182247in}{2.512140in}}%
\pgfpathcurveto{\pgfqpoint{5.193297in}{2.512140in}}{\pgfqpoint{5.203896in}{2.516530in}}{\pgfqpoint{5.211710in}{2.524344in}}%
\pgfpathcurveto{\pgfqpoint{5.219524in}{2.532157in}}{\pgfqpoint{5.223914in}{2.542756in}}{\pgfqpoint{5.223914in}{2.553807in}}%
\pgfpathcurveto{\pgfqpoint{5.223914in}{2.564857in}}{\pgfqpoint{5.219524in}{2.575456in}}{\pgfqpoint{5.211710in}{2.583269in}}%
\pgfpathcurveto{\pgfqpoint{5.203896in}{2.591083in}}{\pgfqpoint{5.193297in}{2.595473in}}{\pgfqpoint{5.182247in}{2.595473in}}%
\pgfpathcurveto{\pgfqpoint{5.171197in}{2.595473in}}{\pgfqpoint{5.160598in}{2.591083in}}{\pgfqpoint{5.152784in}{2.583269in}}%
\pgfpathcurveto{\pgfqpoint{5.144971in}{2.575456in}}{\pgfqpoint{5.140580in}{2.564857in}}{\pgfqpoint{5.140580in}{2.553807in}}%
\pgfpathcurveto{\pgfqpoint{5.140580in}{2.542756in}}{\pgfqpoint{5.144971in}{2.532157in}}{\pgfqpoint{5.152784in}{2.524344in}}%
\pgfpathcurveto{\pgfqpoint{5.160598in}{2.516530in}}{\pgfqpoint{5.171197in}{2.512140in}}{\pgfqpoint{5.182247in}{2.512140in}}%
\pgfpathlineto{\pgfqpoint{5.182247in}{2.512140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596002in}{2.770004in}}%
\pgfpathcurveto{\pgfqpoint{3.607052in}{2.770004in}}{\pgfqpoint{3.617651in}{2.774394in}}{\pgfqpoint{3.625465in}{2.782208in}}%
\pgfpathcurveto{\pgfqpoint{3.633279in}{2.790021in}}{\pgfqpoint{3.637669in}{2.800620in}}{\pgfqpoint{3.637669in}{2.811670in}}%
\pgfpathcurveto{\pgfqpoint{3.637669in}{2.822721in}}{\pgfqpoint{3.633279in}{2.833320in}}{\pgfqpoint{3.625465in}{2.841133in}}%
\pgfpathcurveto{\pgfqpoint{3.617651in}{2.848947in}}{\pgfqpoint{3.607052in}{2.853337in}}{\pgfqpoint{3.596002in}{2.853337in}}%
\pgfpathcurveto{\pgfqpoint{3.584952in}{2.853337in}}{\pgfqpoint{3.574353in}{2.848947in}}{\pgfqpoint{3.566539in}{2.841133in}}%
\pgfpathcurveto{\pgfqpoint{3.558726in}{2.833320in}}{\pgfqpoint{3.554336in}{2.822721in}}{\pgfqpoint{3.554336in}{2.811670in}}%
\pgfpathcurveto{\pgfqpoint{3.554336in}{2.800620in}}{\pgfqpoint{3.558726in}{2.790021in}}{\pgfqpoint{3.566539in}{2.782208in}}%
\pgfpathcurveto{\pgfqpoint{3.574353in}{2.774394in}}{\pgfqpoint{3.584952in}{2.770004in}}{\pgfqpoint{3.596002in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{2.770004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654662in}{2.711037in}}%
\pgfpathcurveto{\pgfqpoint{3.665712in}{2.711037in}}{\pgfqpoint{3.676311in}{2.715427in}}{\pgfqpoint{3.684125in}{2.723241in}}%
\pgfpathcurveto{\pgfqpoint{3.691939in}{2.731054in}}{\pgfqpoint{3.696329in}{2.741653in}}{\pgfqpoint{3.696329in}{2.752703in}}%
\pgfpathcurveto{\pgfqpoint{3.696329in}{2.763754in}}{\pgfqpoint{3.691939in}{2.774353in}}{\pgfqpoint{3.684125in}{2.782166in}}%
\pgfpathcurveto{\pgfqpoint{3.676311in}{2.789980in}}{\pgfqpoint{3.665712in}{2.794370in}}{\pgfqpoint{3.654662in}{2.794370in}}%
\pgfpathcurveto{\pgfqpoint{3.643612in}{2.794370in}}{\pgfqpoint{3.633013in}{2.789980in}}{\pgfqpoint{3.625199in}{2.782166in}}%
\pgfpathcurveto{\pgfqpoint{3.617386in}{2.774353in}}{\pgfqpoint{3.612995in}{2.763754in}}{\pgfqpoint{3.612995in}{2.752703in}}%
\pgfpathcurveto{\pgfqpoint{3.612995in}{2.741653in}}{\pgfqpoint{3.617386in}{2.731054in}}{\pgfqpoint{3.625199in}{2.723241in}}%
\pgfpathcurveto{\pgfqpoint{3.633013in}{2.715427in}}{\pgfqpoint{3.643612in}{2.711037in}}{\pgfqpoint{3.654662in}{2.711037in}}%
\pgfpathlineto{\pgfqpoint{3.654662in}{2.711037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866704in}{2.709670in}}%
\pgfpathcurveto{\pgfqpoint{3.877754in}{2.709670in}}{\pgfqpoint{3.888353in}{2.714060in}}{\pgfqpoint{3.896167in}{2.721874in}}%
\pgfpathcurveto{\pgfqpoint{3.903981in}{2.729687in}}{\pgfqpoint{3.908371in}{2.740286in}}{\pgfqpoint{3.908371in}{2.751337in}}%
\pgfpathcurveto{\pgfqpoint{3.908371in}{2.762387in}}{\pgfqpoint{3.903981in}{2.772986in}}{\pgfqpoint{3.896167in}{2.780799in}}%
\pgfpathcurveto{\pgfqpoint{3.888353in}{2.788613in}}{\pgfqpoint{3.877754in}{2.793003in}}{\pgfqpoint{3.866704in}{2.793003in}}%
\pgfpathcurveto{\pgfqpoint{3.855654in}{2.793003in}}{\pgfqpoint{3.845055in}{2.788613in}}{\pgfqpoint{3.837241in}{2.780799in}}%
\pgfpathcurveto{\pgfqpoint{3.829428in}{2.772986in}}{\pgfqpoint{3.825038in}{2.762387in}}{\pgfqpoint{3.825038in}{2.751337in}}%
\pgfpathcurveto{\pgfqpoint{3.825038in}{2.740286in}}{\pgfqpoint{3.829428in}{2.729687in}}{\pgfqpoint{3.837241in}{2.721874in}}%
\pgfpathcurveto{\pgfqpoint{3.845055in}{2.714060in}}{\pgfqpoint{3.855654in}{2.709670in}}{\pgfqpoint{3.866704in}{2.709670in}}%
\pgfpathlineto{\pgfqpoint{3.866704in}{2.709670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780969in}{1.666651in}}%
\pgfpathcurveto{\pgfqpoint{4.792019in}{1.666651in}}{\pgfqpoint{4.802619in}{1.671041in}}{\pgfqpoint{4.810432in}{1.678855in}}%
\pgfpathcurveto{\pgfqpoint{4.818246in}{1.686669in}}{\pgfqpoint{4.822636in}{1.697268in}}{\pgfqpoint{4.822636in}{1.708318in}}%
\pgfpathcurveto{\pgfqpoint{4.822636in}{1.719368in}}{\pgfqpoint{4.818246in}{1.729967in}}{\pgfqpoint{4.810432in}{1.737781in}}%
\pgfpathcurveto{\pgfqpoint{4.802619in}{1.745594in}}{\pgfqpoint{4.792019in}{1.749984in}}{\pgfqpoint{4.780969in}{1.749984in}}%
\pgfpathcurveto{\pgfqpoint{4.769919in}{1.749984in}}{\pgfqpoint{4.759320in}{1.745594in}}{\pgfqpoint{4.751507in}{1.737781in}}%
\pgfpathcurveto{\pgfqpoint{4.743693in}{1.729967in}}{\pgfqpoint{4.739303in}{1.719368in}}{\pgfqpoint{4.739303in}{1.708318in}}%
\pgfpathcurveto{\pgfqpoint{4.739303in}{1.697268in}}{\pgfqpoint{4.743693in}{1.686669in}}{\pgfqpoint{4.751507in}{1.678855in}}%
\pgfpathcurveto{\pgfqpoint{4.759320in}{1.671041in}}{\pgfqpoint{4.769919in}{1.666651in}}{\pgfqpoint{4.780969in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{4.780969in}{1.666651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111349in}{1.529497in}}%
\pgfpathcurveto{\pgfqpoint{5.122399in}{1.529497in}}{\pgfqpoint{5.132998in}{1.533887in}}{\pgfqpoint{5.140812in}{1.541701in}}%
\pgfpathcurveto{\pgfqpoint{5.148625in}{1.549515in}}{\pgfqpoint{5.153016in}{1.560114in}}{\pgfqpoint{5.153016in}{1.571164in}}%
\pgfpathcurveto{\pgfqpoint{5.153016in}{1.582214in}}{\pgfqpoint{5.148625in}{1.592813in}}{\pgfqpoint{5.140812in}{1.600627in}}%
\pgfpathcurveto{\pgfqpoint{5.132998in}{1.608440in}}{\pgfqpoint{5.122399in}{1.612830in}}{\pgfqpoint{5.111349in}{1.612830in}}%
\pgfpathcurveto{\pgfqpoint{5.100299in}{1.612830in}}{\pgfqpoint{5.089700in}{1.608440in}}{\pgfqpoint{5.081886in}{1.600627in}}%
\pgfpathcurveto{\pgfqpoint{5.074073in}{1.592813in}}{\pgfqpoint{5.069682in}{1.582214in}}{\pgfqpoint{5.069682in}{1.571164in}}%
\pgfpathcurveto{\pgfqpoint{5.069682in}{1.560114in}}{\pgfqpoint{5.074073in}{1.549515in}}{\pgfqpoint{5.081886in}{1.541701in}}%
\pgfpathcurveto{\pgfqpoint{5.089700in}{1.533887in}}{\pgfqpoint{5.100299in}{1.529497in}}{\pgfqpoint{5.111349in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{5.111349in}{1.529497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602474in}{1.554583in}}%
\pgfpathcurveto{\pgfqpoint{3.613524in}{1.554583in}}{\pgfqpoint{3.624123in}{1.558973in}}{\pgfqpoint{3.631936in}{1.566787in}}%
\pgfpathcurveto{\pgfqpoint{3.639750in}{1.574600in}}{\pgfqpoint{3.644140in}{1.585200in}}{\pgfqpoint{3.644140in}{1.596250in}}%
\pgfpathcurveto{\pgfqpoint{3.644140in}{1.607300in}}{\pgfqpoint{3.639750in}{1.617899in}}{\pgfqpoint{3.631936in}{1.625712in}}%
\pgfpathcurveto{\pgfqpoint{3.624123in}{1.633526in}}{\pgfqpoint{3.613524in}{1.637916in}}{\pgfqpoint{3.602474in}{1.637916in}}%
\pgfpathcurveto{\pgfqpoint{3.591423in}{1.637916in}}{\pgfqpoint{3.580824in}{1.633526in}}{\pgfqpoint{3.573011in}{1.625712in}}%
\pgfpathcurveto{\pgfqpoint{3.565197in}{1.617899in}}{\pgfqpoint{3.560807in}{1.607300in}}{\pgfqpoint{3.560807in}{1.596250in}}%
\pgfpathcurveto{\pgfqpoint{3.560807in}{1.585200in}}{\pgfqpoint{3.565197in}{1.574600in}}{\pgfqpoint{3.573011in}{1.566787in}}%
\pgfpathcurveto{\pgfqpoint{3.580824in}{1.558973in}}{\pgfqpoint{3.591423in}{1.554583in}}{\pgfqpoint{3.602474in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{3.602474in}{1.554583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753820in}{1.588235in}}%
\pgfpathcurveto{\pgfqpoint{3.764870in}{1.588235in}}{\pgfqpoint{3.775470in}{1.592626in}}{\pgfqpoint{3.783283in}{1.600439in}}%
\pgfpathcurveto{\pgfqpoint{3.791097in}{1.608253in}}{\pgfqpoint{3.795487in}{1.618852in}}{\pgfqpoint{3.795487in}{1.629902in}}%
\pgfpathcurveto{\pgfqpoint{3.795487in}{1.640952in}}{\pgfqpoint{3.791097in}{1.651551in}}{\pgfqpoint{3.783283in}{1.659365in}}%
\pgfpathcurveto{\pgfqpoint{3.775470in}{1.667178in}}{\pgfqpoint{3.764870in}{1.671569in}}{\pgfqpoint{3.753820in}{1.671569in}}%
\pgfpathcurveto{\pgfqpoint{3.742770in}{1.671569in}}{\pgfqpoint{3.732171in}{1.667178in}}{\pgfqpoint{3.724358in}{1.659365in}}%
\pgfpathcurveto{\pgfqpoint{3.716544in}{1.651551in}}{\pgfqpoint{3.712154in}{1.640952in}}{\pgfqpoint{3.712154in}{1.629902in}}%
\pgfpathcurveto{\pgfqpoint{3.712154in}{1.618852in}}{\pgfqpoint{3.716544in}{1.608253in}}{\pgfqpoint{3.724358in}{1.600439in}}%
\pgfpathcurveto{\pgfqpoint{3.732171in}{1.592626in}}{\pgfqpoint{3.742770in}{1.588235in}}{\pgfqpoint{3.753820in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{3.753820in}{1.588235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976926in}{1.665104in}}%
\pgfpathcurveto{\pgfqpoint{3.987977in}{1.665104in}}{\pgfqpoint{3.998576in}{1.669494in}}{\pgfqpoint{4.006389in}{1.677308in}}%
\pgfpathcurveto{\pgfqpoint{4.014203in}{1.685122in}}{\pgfqpoint{4.018593in}{1.695721in}}{\pgfqpoint{4.018593in}{1.706771in}}%
\pgfpathcurveto{\pgfqpoint{4.018593in}{1.717821in}}{\pgfqpoint{4.014203in}{1.728420in}}{\pgfqpoint{4.006389in}{1.736234in}}%
\pgfpathcurveto{\pgfqpoint{3.998576in}{1.744047in}}{\pgfqpoint{3.987977in}{1.748437in}}{\pgfqpoint{3.976926in}{1.748437in}}%
\pgfpathcurveto{\pgfqpoint{3.965876in}{1.748437in}}{\pgfqpoint{3.955277in}{1.744047in}}{\pgfqpoint{3.947464in}{1.736234in}}%
\pgfpathcurveto{\pgfqpoint{3.939650in}{1.728420in}}{\pgfqpoint{3.935260in}{1.717821in}}{\pgfqpoint{3.935260in}{1.706771in}}%
\pgfpathcurveto{\pgfqpoint{3.935260in}{1.695721in}}{\pgfqpoint{3.939650in}{1.685122in}}{\pgfqpoint{3.947464in}{1.677308in}}%
\pgfpathcurveto{\pgfqpoint{3.955277in}{1.669494in}}{\pgfqpoint{3.965876in}{1.665104in}}{\pgfqpoint{3.976926in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{3.976926in}{1.665104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840647in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{4.851697in}{1.044310in}}{\pgfqpoint{4.862296in}{1.048700in}}{\pgfqpoint{4.870110in}{1.056514in}}%
\pgfpathcurveto{\pgfqpoint{4.877923in}{1.064328in}}{\pgfqpoint{4.882314in}{1.074927in}}{\pgfqpoint{4.882314in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{4.882314in}{1.097027in}}{\pgfqpoint{4.877923in}{1.107626in}}{\pgfqpoint{4.870110in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{4.862296in}{1.123253in}}{\pgfqpoint{4.851697in}{1.127644in}}{\pgfqpoint{4.840647in}{1.127644in}}%
\pgfpathcurveto{\pgfqpoint{4.829597in}{1.127644in}}{\pgfqpoint{4.818998in}{1.123253in}}{\pgfqpoint{4.811184in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{4.803371in}{1.107626in}}{\pgfqpoint{4.798980in}{1.097027in}}{\pgfqpoint{4.798980in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{4.798980in}{1.074927in}}{\pgfqpoint{4.803371in}{1.064328in}}{\pgfqpoint{4.811184in}{1.056514in}}%
\pgfpathcurveto{\pgfqpoint{4.818998in}{1.048700in}}{\pgfqpoint{4.829597in}{1.044310in}}{\pgfqpoint{4.840647in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{4.840647in}{1.044310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909431in}{1.051428in}}%
\pgfpathcurveto{\pgfqpoint{4.920482in}{1.051428in}}{\pgfqpoint{4.931081in}{1.055819in}}{\pgfqpoint{4.938894in}{1.063632in}}%
\pgfpathcurveto{\pgfqpoint{4.946708in}{1.071446in}}{\pgfqpoint{4.951098in}{1.082045in}}{\pgfqpoint{4.951098in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{4.951098in}{1.104145in}}{\pgfqpoint{4.946708in}{1.114744in}}{\pgfqpoint{4.938894in}{1.122558in}}%
\pgfpathcurveto{\pgfqpoint{4.931081in}{1.130371in}}{\pgfqpoint{4.920482in}{1.134762in}}{\pgfqpoint{4.909431in}{1.134762in}}%
\pgfpathcurveto{\pgfqpoint{4.898381in}{1.134762in}}{\pgfqpoint{4.887782in}{1.130371in}}{\pgfqpoint{4.879969in}{1.122558in}}%
\pgfpathcurveto{\pgfqpoint{4.872155in}{1.114744in}}{\pgfqpoint{4.867765in}{1.104145in}}{\pgfqpoint{4.867765in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{4.867765in}{1.082045in}}{\pgfqpoint{4.872155in}{1.071446in}}{\pgfqpoint{4.879969in}{1.063632in}}%
\pgfpathcurveto{\pgfqpoint{4.887782in}{1.055819in}}{\pgfqpoint{4.898381in}{1.051428in}}{\pgfqpoint{4.909431in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{4.909431in}{1.051428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130685in}{1.051814in}}%
\pgfpathcurveto{\pgfqpoint{5.141735in}{1.051814in}}{\pgfqpoint{5.152334in}{1.056204in}}{\pgfqpoint{5.160148in}{1.064018in}}%
\pgfpathcurveto{\pgfqpoint{5.167961in}{1.071831in}}{\pgfqpoint{5.172352in}{1.082430in}}{\pgfqpoint{5.172352in}{1.093481in}}%
\pgfpathcurveto{\pgfqpoint{5.172352in}{1.104531in}}{\pgfqpoint{5.167961in}{1.115130in}}{\pgfqpoint{5.160148in}{1.122943in}}%
\pgfpathcurveto{\pgfqpoint{5.152334in}{1.130757in}}{\pgfqpoint{5.141735in}{1.135147in}}{\pgfqpoint{5.130685in}{1.135147in}}%
\pgfpathcurveto{\pgfqpoint{5.119635in}{1.135147in}}{\pgfqpoint{5.109036in}{1.130757in}}{\pgfqpoint{5.101222in}{1.122943in}}%
\pgfpathcurveto{\pgfqpoint{5.093408in}{1.115130in}}{\pgfqpoint{5.089018in}{1.104531in}}{\pgfqpoint{5.089018in}{1.093481in}}%
\pgfpathcurveto{\pgfqpoint{5.089018in}{1.082430in}}{\pgfqpoint{5.093408in}{1.071831in}}{\pgfqpoint{5.101222in}{1.064018in}}%
\pgfpathcurveto{\pgfqpoint{5.109036in}{1.056204in}}{\pgfqpoint{5.119635in}{1.051814in}}{\pgfqpoint{5.130685in}{1.051814in}}%
\pgfpathlineto{\pgfqpoint{5.130685in}{1.051814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521738in}{1.052088in}}%
\pgfpathcurveto{\pgfqpoint{3.532788in}{1.052088in}}{\pgfqpoint{3.543387in}{1.056479in}}{\pgfqpoint{3.551201in}{1.064292in}}%
\pgfpathcurveto{\pgfqpoint{3.559014in}{1.072106in}}{\pgfqpoint{3.563405in}{1.082705in}}{\pgfqpoint{3.563405in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{3.563405in}{1.104805in}}{\pgfqpoint{3.559014in}{1.115404in}}{\pgfqpoint{3.551201in}{1.123218in}}%
\pgfpathcurveto{\pgfqpoint{3.543387in}{1.131032in}}{\pgfqpoint{3.532788in}{1.135422in}}{\pgfqpoint{3.521738in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{3.510688in}{1.135422in}}{\pgfqpoint{3.500089in}{1.131032in}}{\pgfqpoint{3.492275in}{1.123218in}}%
\pgfpathcurveto{\pgfqpoint{3.484461in}{1.115404in}}{\pgfqpoint{3.480071in}{1.104805in}}{\pgfqpoint{3.480071in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{3.480071in}{1.082705in}}{\pgfqpoint{3.484461in}{1.072106in}}{\pgfqpoint{3.492275in}{1.064292in}}%
\pgfpathcurveto{\pgfqpoint{3.500089in}{1.056479in}}{\pgfqpoint{3.510688in}{1.052088in}}{\pgfqpoint{3.521738in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{3.521738in}{1.052088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804991in}{1.048066in}}%
\pgfpathcurveto{\pgfqpoint{3.816041in}{1.048066in}}{\pgfqpoint{3.826640in}{1.052456in}}{\pgfqpoint{3.834454in}{1.060270in}}%
\pgfpathcurveto{\pgfqpoint{3.842268in}{1.068083in}}{\pgfqpoint{3.846658in}{1.078682in}}{\pgfqpoint{3.846658in}{1.089733in}}%
\pgfpathcurveto{\pgfqpoint{3.846658in}{1.100783in}}{\pgfqpoint{3.842268in}{1.111382in}}{\pgfqpoint{3.834454in}{1.119195in}}%
\pgfpathcurveto{\pgfqpoint{3.826640in}{1.127009in}}{\pgfqpoint{3.816041in}{1.131399in}}{\pgfqpoint{3.804991in}{1.131399in}}%
\pgfpathcurveto{\pgfqpoint{3.793941in}{1.131399in}}{\pgfqpoint{3.783342in}{1.127009in}}{\pgfqpoint{3.775528in}{1.119195in}}%
\pgfpathcurveto{\pgfqpoint{3.767715in}{1.111382in}}{\pgfqpoint{3.763325in}{1.100783in}}{\pgfqpoint{3.763325in}{1.089733in}}%
\pgfpathcurveto{\pgfqpoint{3.763325in}{1.078682in}}{\pgfqpoint{3.767715in}{1.068083in}}{\pgfqpoint{3.775528in}{1.060270in}}%
\pgfpathcurveto{\pgfqpoint{3.783342in}{1.052456in}}{\pgfqpoint{3.793941in}{1.048066in}}{\pgfqpoint{3.804991in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{3.804991in}{1.048066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869298in}{2.102855in}}%
\pgfpathcurveto{\pgfqpoint{4.880349in}{2.102855in}}{\pgfqpoint{4.890948in}{2.107245in}}{\pgfqpoint{4.898761in}{2.115059in}}%
\pgfpathcurveto{\pgfqpoint{4.906575in}{2.122872in}}{\pgfqpoint{4.910965in}{2.133472in}}{\pgfqpoint{4.910965in}{2.144522in}}%
\pgfpathcurveto{\pgfqpoint{4.910965in}{2.155572in}}{\pgfqpoint{4.906575in}{2.166171in}}{\pgfqpoint{4.898761in}{2.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.890948in}{2.181798in}}{\pgfqpoint{4.880349in}{2.186188in}}{\pgfqpoint{4.869298in}{2.186188in}}%
\pgfpathcurveto{\pgfqpoint{4.858248in}{2.186188in}}{\pgfqpoint{4.847649in}{2.181798in}}{\pgfqpoint{4.839836in}{2.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.832022in}{2.166171in}}{\pgfqpoint{4.827632in}{2.155572in}}{\pgfqpoint{4.827632in}{2.144522in}}%
\pgfpathcurveto{\pgfqpoint{4.827632in}{2.133472in}}{\pgfqpoint{4.832022in}{2.122872in}}{\pgfqpoint{4.839836in}{2.115059in}}%
\pgfpathcurveto{\pgfqpoint{4.847649in}{2.107245in}}{\pgfqpoint{4.858248in}{2.102855in}}{\pgfqpoint{4.869298in}{2.102855in}}%
\pgfpathlineto{\pgfqpoint{4.869298in}{2.102855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969344in}{2.226256in}}%
\pgfpathcurveto{\pgfqpoint{4.980394in}{2.226256in}}{\pgfqpoint{4.990993in}{2.230646in}}{\pgfqpoint{4.998807in}{2.238460in}}%
\pgfpathcurveto{\pgfqpoint{5.006620in}{2.246273in}}{\pgfqpoint{5.011011in}{2.256872in}}{\pgfqpoint{5.011011in}{2.267922in}}%
\pgfpathcurveto{\pgfqpoint{5.011011in}{2.278972in}}{\pgfqpoint{5.006620in}{2.289572in}}{\pgfqpoint{4.998807in}{2.297385in}}%
\pgfpathcurveto{\pgfqpoint{4.990993in}{2.305199in}}{\pgfqpoint{4.980394in}{2.309589in}}{\pgfqpoint{4.969344in}{2.309589in}}%
\pgfpathcurveto{\pgfqpoint{4.958294in}{2.309589in}}{\pgfqpoint{4.947695in}{2.305199in}}{\pgfqpoint{4.939881in}{2.297385in}}%
\pgfpathcurveto{\pgfqpoint{4.932068in}{2.289572in}}{\pgfqpoint{4.927677in}{2.278972in}}{\pgfqpoint{4.927677in}{2.267922in}}%
\pgfpathcurveto{\pgfqpoint{4.927677in}{2.256872in}}{\pgfqpoint{4.932068in}{2.246273in}}{\pgfqpoint{4.939881in}{2.238460in}}%
\pgfpathcurveto{\pgfqpoint{4.947695in}{2.230646in}}{\pgfqpoint{4.958294in}{2.226256in}}{\pgfqpoint{4.969344in}{2.226256in}}%
\pgfpathlineto{\pgfqpoint{4.969344in}{2.226256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730331in}{2.058583in}}%
\pgfpathcurveto{\pgfqpoint{5.741381in}{2.058583in}}{\pgfqpoint{5.751980in}{2.062973in}}{\pgfqpoint{5.759794in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{5.767608in}{2.078601in}}{\pgfqpoint{5.771998in}{2.089200in}}{\pgfqpoint{5.771998in}{2.100250in}}%
\pgfpathcurveto{\pgfqpoint{5.771998in}{2.111300in}}{\pgfqpoint{5.767608in}{2.121899in}}{\pgfqpoint{5.759794in}{2.129713in}}%
\pgfpathcurveto{\pgfqpoint{5.751980in}{2.137526in}}{\pgfqpoint{5.741381in}{2.141916in}}{\pgfqpoint{5.730331in}{2.141916in}}%
\pgfpathcurveto{\pgfqpoint{5.719281in}{2.141916in}}{\pgfqpoint{5.708682in}{2.137526in}}{\pgfqpoint{5.700869in}{2.129713in}}%
\pgfpathcurveto{\pgfqpoint{5.693055in}{2.121899in}}{\pgfqpoint{5.688665in}{2.111300in}}{\pgfqpoint{5.688665in}{2.100250in}}%
\pgfpathcurveto{\pgfqpoint{5.688665in}{2.089200in}}{\pgfqpoint{5.693055in}{2.078601in}}{\pgfqpoint{5.700869in}{2.070787in}}%
\pgfpathcurveto{\pgfqpoint{5.708682in}{2.062973in}}{\pgfqpoint{5.719281in}{2.058583in}}{\pgfqpoint{5.730331in}{2.058583in}}%
\pgfpathlineto{\pgfqpoint{5.730331in}{2.058583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967950in}{1.795647in}}%
\pgfpathcurveto{\pgfqpoint{3.979000in}{1.795647in}}{\pgfqpoint{3.989599in}{1.800038in}}{\pgfqpoint{3.997413in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{4.005226in}{1.815665in}}{\pgfqpoint{4.009617in}{1.826264in}}{\pgfqpoint{4.009617in}{1.837314in}}%
\pgfpathcurveto{\pgfqpoint{4.009617in}{1.848364in}}{\pgfqpoint{4.005226in}{1.858963in}}{\pgfqpoint{3.997413in}{1.866777in}}%
\pgfpathcurveto{\pgfqpoint{3.989599in}{1.874590in}}{\pgfqpoint{3.979000in}{1.878981in}}{\pgfqpoint{3.967950in}{1.878981in}}%
\pgfpathcurveto{\pgfqpoint{3.956900in}{1.878981in}}{\pgfqpoint{3.946301in}{1.874590in}}{\pgfqpoint{3.938487in}{1.866777in}}%
\pgfpathcurveto{\pgfqpoint{3.930674in}{1.858963in}}{\pgfqpoint{3.926283in}{1.848364in}}{\pgfqpoint{3.926283in}{1.837314in}}%
\pgfpathcurveto{\pgfqpoint{3.926283in}{1.826264in}}{\pgfqpoint{3.930674in}{1.815665in}}{\pgfqpoint{3.938487in}{1.807851in}}%
\pgfpathcurveto{\pgfqpoint{3.946301in}{1.800038in}}{\pgfqpoint{3.956900in}{1.795647in}}{\pgfqpoint{3.967950in}{1.795647in}}%
\pgfpathlineto{\pgfqpoint{3.967950in}{1.795647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999628in}{2.031641in}}%
\pgfpathcurveto{\pgfqpoint{4.010679in}{2.031641in}}{\pgfqpoint{4.021278in}{2.036031in}}{\pgfqpoint{4.029091in}{2.043845in}}%
\pgfpathcurveto{\pgfqpoint{4.036905in}{2.051659in}}{\pgfqpoint{4.041295in}{2.062258in}}{\pgfqpoint{4.041295in}{2.073308in}}%
\pgfpathcurveto{\pgfqpoint{4.041295in}{2.084358in}}{\pgfqpoint{4.036905in}{2.094957in}}{\pgfqpoint{4.029091in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{4.021278in}{2.110584in}}{\pgfqpoint{4.010679in}{2.114974in}}{\pgfqpoint{3.999628in}{2.114974in}}%
\pgfpathcurveto{\pgfqpoint{3.988578in}{2.114974in}}{\pgfqpoint{3.977979in}{2.110584in}}{\pgfqpoint{3.970166in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{3.962352in}{2.094957in}}{\pgfqpoint{3.957962in}{2.084358in}}{\pgfqpoint{3.957962in}{2.073308in}}%
\pgfpathcurveto{\pgfqpoint{3.957962in}{2.062258in}}{\pgfqpoint{3.962352in}{2.051659in}}{\pgfqpoint{3.970166in}{2.043845in}}%
\pgfpathcurveto{\pgfqpoint{3.977979in}{2.036031in}}{\pgfqpoint{3.988578in}{2.031641in}}{\pgfqpoint{3.999628in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{3.999628in}{2.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700025in}{1.061687in}}%
\pgfpathcurveto{\pgfqpoint{4.711075in}{1.061687in}}{\pgfqpoint{4.721674in}{1.066078in}}{\pgfqpoint{4.729488in}{1.073891in}}%
\pgfpathcurveto{\pgfqpoint{4.737301in}{1.081705in}}{\pgfqpoint{4.741692in}{1.092304in}}{\pgfqpoint{4.741692in}{1.103354in}}%
\pgfpathcurveto{\pgfqpoint{4.741692in}{1.114404in}}{\pgfqpoint{4.737301in}{1.125003in}}{\pgfqpoint{4.729488in}{1.132817in}}%
\pgfpathcurveto{\pgfqpoint{4.721674in}{1.140630in}}{\pgfqpoint{4.711075in}{1.145021in}}{\pgfqpoint{4.700025in}{1.145021in}}%
\pgfpathcurveto{\pgfqpoint{4.688975in}{1.145021in}}{\pgfqpoint{4.678376in}{1.140630in}}{\pgfqpoint{4.670562in}{1.132817in}}%
\pgfpathcurveto{\pgfqpoint{4.662749in}{1.125003in}}{\pgfqpoint{4.658358in}{1.114404in}}{\pgfqpoint{4.658358in}{1.103354in}}%
\pgfpathcurveto{\pgfqpoint{4.658358in}{1.092304in}}{\pgfqpoint{4.662749in}{1.081705in}}{\pgfqpoint{4.670562in}{1.073891in}}%
\pgfpathcurveto{\pgfqpoint{4.678376in}{1.066078in}}{\pgfqpoint{4.688975in}{1.061687in}}{\pgfqpoint{4.700025in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{4.700025in}{1.061687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018323in}{1.063627in}}%
\pgfpathcurveto{\pgfqpoint{5.029373in}{1.063627in}}{\pgfqpoint{5.039972in}{1.068017in}}{\pgfqpoint{5.047786in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{5.055599in}{1.083645in}}{\pgfqpoint{5.059990in}{1.094244in}}{\pgfqpoint{5.059990in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{5.059990in}{1.116344in}}{\pgfqpoint{5.055599in}{1.126943in}}{\pgfqpoint{5.047786in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{5.039972in}{1.142570in}}{\pgfqpoint{5.029373in}{1.146960in}}{\pgfqpoint{5.018323in}{1.146960in}}%
\pgfpathcurveto{\pgfqpoint{5.007273in}{1.146960in}}{\pgfqpoint{4.996674in}{1.142570in}}{\pgfqpoint{4.988860in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{4.981046in}{1.126943in}}{\pgfqpoint{4.976656in}{1.116344in}}{\pgfqpoint{4.976656in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{4.976656in}{1.094244in}}{\pgfqpoint{4.981046in}{1.083645in}}{\pgfqpoint{4.988860in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{4.996674in}{1.068017in}}{\pgfqpoint{5.007273in}{1.063627in}}{\pgfqpoint{5.018323in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{5.018323in}{1.063627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121134in}{1.053361in}}%
\pgfpathcurveto{\pgfqpoint{5.132184in}{1.053361in}}{\pgfqpoint{5.142783in}{1.057751in}}{\pgfqpoint{5.150597in}{1.065565in}}%
\pgfpathcurveto{\pgfqpoint{5.158411in}{1.073378in}}{\pgfqpoint{5.162801in}{1.083977in}}{\pgfqpoint{5.162801in}{1.095027in}}%
\pgfpathcurveto{\pgfqpoint{5.162801in}{1.106078in}}{\pgfqpoint{5.158411in}{1.116677in}}{\pgfqpoint{5.150597in}{1.124490in}}%
\pgfpathcurveto{\pgfqpoint{5.142783in}{1.132304in}}{\pgfqpoint{5.132184in}{1.136694in}}{\pgfqpoint{5.121134in}{1.136694in}}%
\pgfpathcurveto{\pgfqpoint{5.110084in}{1.136694in}}{\pgfqpoint{5.099485in}{1.132304in}}{\pgfqpoint{5.091672in}{1.124490in}}%
\pgfpathcurveto{\pgfqpoint{5.083858in}{1.116677in}}{\pgfqpoint{5.079468in}{1.106078in}}{\pgfqpoint{5.079468in}{1.095027in}}%
\pgfpathcurveto{\pgfqpoint{5.079468in}{1.083977in}}{\pgfqpoint{5.083858in}{1.073378in}}{\pgfqpoint{5.091672in}{1.065565in}}%
\pgfpathcurveto{\pgfqpoint{5.099485in}{1.057751in}}{\pgfqpoint{5.110084in}{1.053361in}}{\pgfqpoint{5.121134in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{5.121134in}{1.053361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721146in}{1.059409in}}%
\pgfpathcurveto{\pgfqpoint{5.732196in}{1.059409in}}{\pgfqpoint{5.742795in}{1.063799in}}{\pgfqpoint{5.750609in}{1.071613in}}%
\pgfpathcurveto{\pgfqpoint{5.758423in}{1.079426in}}{\pgfqpoint{5.762813in}{1.090025in}}{\pgfqpoint{5.762813in}{1.101076in}}%
\pgfpathcurveto{\pgfqpoint{5.762813in}{1.112126in}}{\pgfqpoint{5.758423in}{1.122725in}}{\pgfqpoint{5.750609in}{1.130538in}}%
\pgfpathcurveto{\pgfqpoint{5.742795in}{1.138352in}}{\pgfqpoint{5.732196in}{1.142742in}}{\pgfqpoint{5.721146in}{1.142742in}}%
\pgfpathcurveto{\pgfqpoint{5.710096in}{1.142742in}}{\pgfqpoint{5.699497in}{1.138352in}}{\pgfqpoint{5.691683in}{1.130538in}}%
\pgfpathcurveto{\pgfqpoint{5.683870in}{1.122725in}}{\pgfqpoint{5.679479in}{1.112126in}}{\pgfqpoint{5.679479in}{1.101076in}}%
\pgfpathcurveto{\pgfqpoint{5.679479in}{1.090025in}}{\pgfqpoint{5.683870in}{1.079426in}}{\pgfqpoint{5.691683in}{1.071613in}}%
\pgfpathcurveto{\pgfqpoint{5.699497in}{1.063799in}}{\pgfqpoint{5.710096in}{1.059409in}}{\pgfqpoint{5.721146in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{5.721146in}{1.059409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789778in}{1.062264in}}%
\pgfpathcurveto{\pgfqpoint{3.800828in}{1.062264in}}{\pgfqpoint{3.811427in}{1.066654in}}{\pgfqpoint{3.819241in}{1.074468in}}%
\pgfpathcurveto{\pgfqpoint{3.827055in}{1.082282in}}{\pgfqpoint{3.831445in}{1.092881in}}{\pgfqpoint{3.831445in}{1.103931in}}%
\pgfpathcurveto{\pgfqpoint{3.831445in}{1.114981in}}{\pgfqpoint{3.827055in}{1.125580in}}{\pgfqpoint{3.819241in}{1.133394in}}%
\pgfpathcurveto{\pgfqpoint{3.811427in}{1.141207in}}{\pgfqpoint{3.800828in}{1.145598in}}{\pgfqpoint{3.789778in}{1.145598in}}%
\pgfpathcurveto{\pgfqpoint{3.778728in}{1.145598in}}{\pgfqpoint{3.768129in}{1.141207in}}{\pgfqpoint{3.760315in}{1.133394in}}%
\pgfpathcurveto{\pgfqpoint{3.752502in}{1.125580in}}{\pgfqpoint{3.748112in}{1.114981in}}{\pgfqpoint{3.748112in}{1.103931in}}%
\pgfpathcurveto{\pgfqpoint{3.748112in}{1.092881in}}{\pgfqpoint{3.752502in}{1.082282in}}{\pgfqpoint{3.760315in}{1.074468in}}%
\pgfpathcurveto{\pgfqpoint{3.768129in}{1.066654in}}{\pgfqpoint{3.778728in}{1.062264in}}{\pgfqpoint{3.789778in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{3.789778in}{1.062264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883990in}{0.941173in}}%
\pgfpathcurveto{\pgfqpoint{4.895040in}{0.941173in}}{\pgfqpoint{4.905639in}{0.945563in}}{\pgfqpoint{4.913452in}{0.953377in}}%
\pgfpathcurveto{\pgfqpoint{4.921266in}{0.961190in}}{\pgfqpoint{4.925656in}{0.971789in}}{\pgfqpoint{4.925656in}{0.982839in}}%
\pgfpathcurveto{\pgfqpoint{4.925656in}{0.993889in}}{\pgfqpoint{4.921266in}{1.004489in}}{\pgfqpoint{4.913452in}{1.012302in}}%
\pgfpathcurveto{\pgfqpoint{4.905639in}{1.020116in}}{\pgfqpoint{4.895040in}{1.024506in}}{\pgfqpoint{4.883990in}{1.024506in}}%
\pgfpathcurveto{\pgfqpoint{4.872939in}{1.024506in}}{\pgfqpoint{4.862340in}{1.020116in}}{\pgfqpoint{4.854527in}{1.012302in}}%
\pgfpathcurveto{\pgfqpoint{4.846713in}{1.004489in}}{\pgfqpoint{4.842323in}{0.993889in}}{\pgfqpoint{4.842323in}{0.982839in}}%
\pgfpathcurveto{\pgfqpoint{4.842323in}{0.971789in}}{\pgfqpoint{4.846713in}{0.961190in}}{\pgfqpoint{4.854527in}{0.953377in}}%
\pgfpathcurveto{\pgfqpoint{4.862340in}{0.945563in}}{\pgfqpoint{4.872939in}{0.941173in}}{\pgfqpoint{4.883990in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{4.883990in}{0.941173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973441in}{0.937202in}}%
\pgfpathcurveto{\pgfqpoint{4.984491in}{0.937202in}}{\pgfqpoint{4.995090in}{0.941592in}}{\pgfqpoint{5.002904in}{0.949406in}}%
\pgfpathcurveto{\pgfqpoint{5.010717in}{0.957219in}}{\pgfqpoint{5.015107in}{0.967818in}}{\pgfqpoint{5.015107in}{0.978869in}}%
\pgfpathcurveto{\pgfqpoint{5.015107in}{0.989919in}}{\pgfqpoint{5.010717in}{1.000518in}}{\pgfqpoint{5.002904in}{1.008331in}}%
\pgfpathcurveto{\pgfqpoint{4.995090in}{1.016145in}}{\pgfqpoint{4.984491in}{1.020535in}}{\pgfqpoint{4.973441in}{1.020535in}}%
\pgfpathcurveto{\pgfqpoint{4.962391in}{1.020535in}}{\pgfqpoint{4.951792in}{1.016145in}}{\pgfqpoint{4.943978in}{1.008331in}}%
\pgfpathcurveto{\pgfqpoint{4.936164in}{1.000518in}}{\pgfqpoint{4.931774in}{0.989919in}}{\pgfqpoint{4.931774in}{0.978869in}}%
\pgfpathcurveto{\pgfqpoint{4.931774in}{0.967818in}}{\pgfqpoint{4.936164in}{0.957219in}}{\pgfqpoint{4.943978in}{0.949406in}}%
\pgfpathcurveto{\pgfqpoint{4.951792in}{0.941592in}}{\pgfqpoint{4.962391in}{0.937202in}}{\pgfqpoint{4.973441in}{0.937202in}}%
\pgfpathlineto{\pgfqpoint{4.973441in}{0.937202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065814in}{0.942707in}}%
\pgfpathcurveto{\pgfqpoint{5.076865in}{0.942707in}}{\pgfqpoint{5.087464in}{0.947098in}}{\pgfqpoint{5.095277in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{5.103091in}{0.962725in}}{\pgfqpoint{5.107481in}{0.973324in}}{\pgfqpoint{5.107481in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{5.107481in}{0.995424in}}{\pgfqpoint{5.103091in}{1.006023in}}{\pgfqpoint{5.095277in}{1.013837in}}%
\pgfpathcurveto{\pgfqpoint{5.087464in}{1.021651in}}{\pgfqpoint{5.076865in}{1.026041in}}{\pgfqpoint{5.065814in}{1.026041in}}%
\pgfpathcurveto{\pgfqpoint{5.054764in}{1.026041in}}{\pgfqpoint{5.044165in}{1.021651in}}{\pgfqpoint{5.036352in}{1.013837in}}%
\pgfpathcurveto{\pgfqpoint{5.028538in}{1.006023in}}{\pgfqpoint{5.024148in}{0.995424in}}{\pgfqpoint{5.024148in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{5.024148in}{0.973324in}}{\pgfqpoint{5.028538in}{0.962725in}}{\pgfqpoint{5.036352in}{0.954911in}}%
\pgfpathcurveto{\pgfqpoint{5.044165in}{0.947098in}}{\pgfqpoint{5.054764in}{0.942707in}}{\pgfqpoint{5.065814in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.065814in}{0.942707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177915in}{0.942264in}}%
\pgfpathcurveto{\pgfqpoint{5.188966in}{0.942264in}}{\pgfqpoint{5.199565in}{0.946654in}}{\pgfqpoint{5.207378in}{0.954468in}}%
\pgfpathcurveto{\pgfqpoint{5.215192in}{0.962281in}}{\pgfqpoint{5.219582in}{0.972880in}}{\pgfqpoint{5.219582in}{0.983930in}}%
\pgfpathcurveto{\pgfqpoint{5.219582in}{0.994980in}}{\pgfqpoint{5.215192in}{1.005580in}}{\pgfqpoint{5.207378in}{1.013393in}}%
\pgfpathcurveto{\pgfqpoint{5.199565in}{1.021207in}}{\pgfqpoint{5.188966in}{1.025597in}}{\pgfqpoint{5.177915in}{1.025597in}}%
\pgfpathcurveto{\pgfqpoint{5.166865in}{1.025597in}}{\pgfqpoint{5.156266in}{1.021207in}}{\pgfqpoint{5.148453in}{1.013393in}}%
\pgfpathcurveto{\pgfqpoint{5.140639in}{1.005580in}}{\pgfqpoint{5.136249in}{0.994980in}}{\pgfqpoint{5.136249in}{0.983930in}}%
\pgfpathcurveto{\pgfqpoint{5.136249in}{0.972880in}}{\pgfqpoint{5.140639in}{0.962281in}}{\pgfqpoint{5.148453in}{0.954468in}}%
\pgfpathcurveto{\pgfqpoint{5.156266in}{0.946654in}}{\pgfqpoint{5.166865in}{0.942264in}}{\pgfqpoint{5.177915in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{5.177915in}{0.942264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595611in}{0.951806in}}%
\pgfpathcurveto{\pgfqpoint{3.606661in}{0.951806in}}{\pgfqpoint{3.617260in}{0.956196in}}{\pgfqpoint{3.625074in}{0.964010in}}%
\pgfpathcurveto{\pgfqpoint{3.632887in}{0.971824in}}{\pgfqpoint{3.637277in}{0.982423in}}{\pgfqpoint{3.637277in}{0.993473in}}%
\pgfpathcurveto{\pgfqpoint{3.637277in}{1.004523in}}{\pgfqpoint{3.632887in}{1.015122in}}{\pgfqpoint{3.625074in}{1.022936in}}%
\pgfpathcurveto{\pgfqpoint{3.617260in}{1.030749in}}{\pgfqpoint{3.606661in}{1.035140in}}{\pgfqpoint{3.595611in}{1.035140in}}%
\pgfpathcurveto{\pgfqpoint{3.584561in}{1.035140in}}{\pgfqpoint{3.573962in}{1.030749in}}{\pgfqpoint{3.566148in}{1.022936in}}%
\pgfpathcurveto{\pgfqpoint{3.558334in}{1.015122in}}{\pgfqpoint{3.553944in}{1.004523in}}{\pgfqpoint{3.553944in}{0.993473in}}%
\pgfpathcurveto{\pgfqpoint{3.553944in}{0.982423in}}{\pgfqpoint{3.558334in}{0.971824in}}{\pgfqpoint{3.566148in}{0.964010in}}%
\pgfpathcurveto{\pgfqpoint{3.573962in}{0.956196in}}{\pgfqpoint{3.584561in}{0.951806in}}{\pgfqpoint{3.595611in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{3.595611in}{0.951806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405499in}{0.948296in}}%
\pgfpathcurveto{\pgfqpoint{4.416549in}{0.948296in}}{\pgfqpoint{4.427148in}{0.952687in}}{\pgfqpoint{4.434962in}{0.960500in}}%
\pgfpathcurveto{\pgfqpoint{4.442775in}{0.968314in}}{\pgfqpoint{4.447165in}{0.978913in}}{\pgfqpoint{4.447165in}{0.989963in}}%
\pgfpathcurveto{\pgfqpoint{4.447165in}{1.001013in}}{\pgfqpoint{4.442775in}{1.011612in}}{\pgfqpoint{4.434962in}{1.019426in}}%
\pgfpathcurveto{\pgfqpoint{4.427148in}{1.027239in}}{\pgfqpoint{4.416549in}{1.031630in}}{\pgfqpoint{4.405499in}{1.031630in}}%
\pgfpathcurveto{\pgfqpoint{4.394449in}{1.031630in}}{\pgfqpoint{4.383850in}{1.027239in}}{\pgfqpoint{4.376036in}{1.019426in}}%
\pgfpathcurveto{\pgfqpoint{4.368222in}{1.011612in}}{\pgfqpoint{4.363832in}{1.001013in}}{\pgfqpoint{4.363832in}{0.989963in}}%
\pgfpathcurveto{\pgfqpoint{4.363832in}{0.978913in}}{\pgfqpoint{4.368222in}{0.968314in}}{\pgfqpoint{4.376036in}{0.960500in}}%
\pgfpathcurveto{\pgfqpoint{4.383850in}{0.952687in}}{\pgfqpoint{4.394449in}{0.948296in}}{\pgfqpoint{4.405499in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{4.405499in}{0.948296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004154in}{0.938212in}}%
\pgfpathcurveto{\pgfqpoint{5.015204in}{0.938212in}}{\pgfqpoint{5.025803in}{0.942602in}}{\pgfqpoint{5.033616in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{5.041430in}{0.958229in}}{\pgfqpoint{5.045820in}{0.968829in}}{\pgfqpoint{5.045820in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{5.045820in}{0.990929in}}{\pgfqpoint{5.041430in}{1.001528in}}{\pgfqpoint{5.033616in}{1.009341in}}%
\pgfpathcurveto{\pgfqpoint{5.025803in}{1.017155in}}{\pgfqpoint{5.015204in}{1.021545in}}{\pgfqpoint{5.004154in}{1.021545in}}%
\pgfpathcurveto{\pgfqpoint{4.993104in}{1.021545in}}{\pgfqpoint{4.982505in}{1.017155in}}{\pgfqpoint{4.974691in}{1.009341in}}%
\pgfpathcurveto{\pgfqpoint{4.966877in}{1.001528in}}{\pgfqpoint{4.962487in}{0.990929in}}{\pgfqpoint{4.962487in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{4.962487in}{0.968829in}}{\pgfqpoint{4.966877in}{0.958229in}}{\pgfqpoint{4.974691in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{4.982505in}{0.942602in}}{\pgfqpoint{4.993104in}{0.938212in}}{\pgfqpoint{5.004154in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{5.004154in}{0.938212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810862in}{0.948053in}}%
\pgfpathcurveto{\pgfqpoint{3.821913in}{0.948053in}}{\pgfqpoint{3.832512in}{0.952443in}}{\pgfqpoint{3.840325in}{0.960257in}}%
\pgfpathcurveto{\pgfqpoint{3.848139in}{0.968071in}}{\pgfqpoint{3.852529in}{0.978670in}}{\pgfqpoint{3.852529in}{0.989720in}}%
\pgfpathcurveto{\pgfqpoint{3.852529in}{1.000770in}}{\pgfqpoint{3.848139in}{1.011369in}}{\pgfqpoint{3.840325in}{1.019183in}}%
\pgfpathcurveto{\pgfqpoint{3.832512in}{1.026996in}}{\pgfqpoint{3.821913in}{1.031386in}}{\pgfqpoint{3.810862in}{1.031386in}}%
\pgfpathcurveto{\pgfqpoint{3.799812in}{1.031386in}}{\pgfqpoint{3.789213in}{1.026996in}}{\pgfqpoint{3.781400in}{1.019183in}}%
\pgfpathcurveto{\pgfqpoint{3.773586in}{1.011369in}}{\pgfqpoint{3.769196in}{1.000770in}}{\pgfqpoint{3.769196in}{0.989720in}}%
\pgfpathcurveto{\pgfqpoint{3.769196in}{0.978670in}}{\pgfqpoint{3.773586in}{0.968071in}}{\pgfqpoint{3.781400in}{0.960257in}}%
\pgfpathcurveto{\pgfqpoint{3.789213in}{0.952443in}}{\pgfqpoint{3.799812in}{0.948053in}}{\pgfqpoint{3.810862in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{3.810862in}{0.948053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913857in}{0.945408in}}%
\pgfpathcurveto{\pgfqpoint{3.924907in}{0.945408in}}{\pgfqpoint{3.935506in}{0.949798in}}{\pgfqpoint{3.943319in}{0.957612in}}%
\pgfpathcurveto{\pgfqpoint{3.951133in}{0.965426in}}{\pgfqpoint{3.955523in}{0.976025in}}{\pgfqpoint{3.955523in}{0.987075in}}%
\pgfpathcurveto{\pgfqpoint{3.955523in}{0.998125in}}{\pgfqpoint{3.951133in}{1.008724in}}{\pgfqpoint{3.943319in}{1.016538in}}%
\pgfpathcurveto{\pgfqpoint{3.935506in}{1.024351in}}{\pgfqpoint{3.924907in}{1.028741in}}{\pgfqpoint{3.913857in}{1.028741in}}%
\pgfpathcurveto{\pgfqpoint{3.902806in}{1.028741in}}{\pgfqpoint{3.892207in}{1.024351in}}{\pgfqpoint{3.884394in}{1.016538in}}%
\pgfpathcurveto{\pgfqpoint{3.876580in}{1.008724in}}{\pgfqpoint{3.872190in}{0.998125in}}{\pgfqpoint{3.872190in}{0.987075in}}%
\pgfpathcurveto{\pgfqpoint{3.872190in}{0.976025in}}{\pgfqpoint{3.876580in}{0.965426in}}{\pgfqpoint{3.884394in}{0.957612in}}%
\pgfpathcurveto{\pgfqpoint{3.892207in}{0.949798in}}{\pgfqpoint{3.902806in}{0.945408in}}{\pgfqpoint{3.913857in}{0.945408in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.945408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025905in}{0.944810in}}%
\pgfpathcurveto{\pgfqpoint{4.036956in}{0.944810in}}{\pgfqpoint{4.047555in}{0.949200in}}{\pgfqpoint{4.055368in}{0.957014in}}%
\pgfpathcurveto{\pgfqpoint{4.063182in}{0.964827in}}{\pgfqpoint{4.067572in}{0.975426in}}{\pgfqpoint{4.067572in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{4.067572in}{0.997527in}}{\pgfqpoint{4.063182in}{1.008126in}}{\pgfqpoint{4.055368in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{4.047555in}{1.023753in}}{\pgfqpoint{4.036956in}{1.028143in}}{\pgfqpoint{4.025905in}{1.028143in}}%
\pgfpathcurveto{\pgfqpoint{4.014855in}{1.028143in}}{\pgfqpoint{4.004256in}{1.023753in}}{\pgfqpoint{3.996443in}{1.015939in}}%
\pgfpathcurveto{\pgfqpoint{3.988629in}{1.008126in}}{\pgfqpoint{3.984239in}{0.997527in}}{\pgfqpoint{3.984239in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{3.984239in}{0.975426in}}{\pgfqpoint{3.988629in}{0.964827in}}{\pgfqpoint{3.996443in}{0.957014in}}%
\pgfpathcurveto{\pgfqpoint{4.004256in}{0.949200in}}{\pgfqpoint{4.014855in}{0.944810in}}{\pgfqpoint{4.025905in}{0.944810in}}%
\pgfpathlineto{\pgfqpoint{4.025905in}{0.944810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685647in}{0.952237in}}%
\pgfpathcurveto{\pgfqpoint{4.696697in}{0.952237in}}{\pgfqpoint{4.707296in}{0.956627in}}{\pgfqpoint{4.715110in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{4.722923in}{0.972254in}}{\pgfqpoint{4.727314in}{0.982853in}}{\pgfqpoint{4.727314in}{0.993903in}}%
\pgfpathcurveto{\pgfqpoint{4.727314in}{1.004953in}}{\pgfqpoint{4.722923in}{1.015553in}}{\pgfqpoint{4.715110in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{4.707296in}{1.031180in}}{\pgfqpoint{4.696697in}{1.035570in}}{\pgfqpoint{4.685647in}{1.035570in}}%
\pgfpathcurveto{\pgfqpoint{4.674597in}{1.035570in}}{\pgfqpoint{4.663998in}{1.031180in}}{\pgfqpoint{4.656184in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{4.648371in}{1.015553in}}{\pgfqpoint{4.643980in}{1.004953in}}{\pgfqpoint{4.643980in}{0.993903in}}%
\pgfpathcurveto{\pgfqpoint{4.643980in}{0.982853in}}{\pgfqpoint{4.648371in}{0.972254in}}{\pgfqpoint{4.656184in}{0.964441in}}%
\pgfpathcurveto{\pgfqpoint{4.663998in}{0.956627in}}{\pgfqpoint{4.674597in}{0.952237in}}{\pgfqpoint{4.685647in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{4.685647in}{0.952237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695041in}{0.950700in}}%
\pgfpathcurveto{\pgfqpoint{4.706091in}{0.950700in}}{\pgfqpoint{4.716690in}{0.955091in}}{\pgfqpoint{4.724504in}{0.962904in}}%
\pgfpathcurveto{\pgfqpoint{4.732317in}{0.970718in}}{\pgfqpoint{4.736708in}{0.981317in}}{\pgfqpoint{4.736708in}{0.992367in}}%
\pgfpathcurveto{\pgfqpoint{4.736708in}{1.003417in}}{\pgfqpoint{4.732317in}{1.014016in}}{\pgfqpoint{4.724504in}{1.021830in}}%
\pgfpathcurveto{\pgfqpoint{4.716690in}{1.029643in}}{\pgfqpoint{4.706091in}{1.034034in}}{\pgfqpoint{4.695041in}{1.034034in}}%
\pgfpathcurveto{\pgfqpoint{4.683991in}{1.034034in}}{\pgfqpoint{4.673392in}{1.029643in}}{\pgfqpoint{4.665578in}{1.021830in}}%
\pgfpathcurveto{\pgfqpoint{4.657764in}{1.014016in}}{\pgfqpoint{4.653374in}{1.003417in}}{\pgfqpoint{4.653374in}{0.992367in}}%
\pgfpathcurveto{\pgfqpoint{4.653374in}{0.981317in}}{\pgfqpoint{4.657764in}{0.970718in}}{\pgfqpoint{4.665578in}{0.962904in}}%
\pgfpathcurveto{\pgfqpoint{4.673392in}{0.955091in}}{\pgfqpoint{4.683991in}{0.950700in}}{\pgfqpoint{4.695041in}{0.950700in}}%
\pgfpathlineto{\pgfqpoint{4.695041in}{0.950700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791355in}{0.954181in}}%
\pgfpathcurveto{\pgfqpoint{4.802405in}{0.954181in}}{\pgfqpoint{4.813004in}{0.958571in}}{\pgfqpoint{4.820818in}{0.966384in}}%
\pgfpathcurveto{\pgfqpoint{4.828631in}{0.974198in}}{\pgfqpoint{4.833022in}{0.984797in}}{\pgfqpoint{4.833022in}{0.995847in}}%
\pgfpathcurveto{\pgfqpoint{4.833022in}{1.006897in}}{\pgfqpoint{4.828631in}{1.017496in}}{\pgfqpoint{4.820818in}{1.025310in}}%
\pgfpathcurveto{\pgfqpoint{4.813004in}{1.033124in}}{\pgfqpoint{4.802405in}{1.037514in}}{\pgfqpoint{4.791355in}{1.037514in}}%
\pgfpathcurveto{\pgfqpoint{4.780305in}{1.037514in}}{\pgfqpoint{4.769706in}{1.033124in}}{\pgfqpoint{4.761892in}{1.025310in}}%
\pgfpathcurveto{\pgfqpoint{4.754078in}{1.017496in}}{\pgfqpoint{4.749688in}{1.006897in}}{\pgfqpoint{4.749688in}{0.995847in}}%
\pgfpathcurveto{\pgfqpoint{4.749688in}{0.984797in}}{\pgfqpoint{4.754078in}{0.974198in}}{\pgfqpoint{4.761892in}{0.966384in}}%
\pgfpathcurveto{\pgfqpoint{4.769706in}{0.958571in}}{\pgfqpoint{4.780305in}{0.954181in}}{\pgfqpoint{4.791355in}{0.954181in}}%
\pgfpathlineto{\pgfqpoint{4.791355in}{0.954181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951756in}{0.948581in}}%
\pgfpathcurveto{\pgfqpoint{4.962807in}{0.948581in}}{\pgfqpoint{4.973406in}{0.952971in}}{\pgfqpoint{4.981219in}{0.960785in}}%
\pgfpathcurveto{\pgfqpoint{4.989033in}{0.968599in}}{\pgfqpoint{4.993423in}{0.979198in}}{\pgfqpoint{4.993423in}{0.990248in}}%
\pgfpathcurveto{\pgfqpoint{4.993423in}{1.001298in}}{\pgfqpoint{4.989033in}{1.011897in}}{\pgfqpoint{4.981219in}{1.019711in}}%
\pgfpathcurveto{\pgfqpoint{4.973406in}{1.027524in}}{\pgfqpoint{4.962807in}{1.031914in}}{\pgfqpoint{4.951756in}{1.031914in}}%
\pgfpathcurveto{\pgfqpoint{4.940706in}{1.031914in}}{\pgfqpoint{4.930107in}{1.027524in}}{\pgfqpoint{4.922294in}{1.019711in}}%
\pgfpathcurveto{\pgfqpoint{4.914480in}{1.011897in}}{\pgfqpoint{4.910090in}{1.001298in}}{\pgfqpoint{4.910090in}{0.990248in}}%
\pgfpathcurveto{\pgfqpoint{4.910090in}{0.979198in}}{\pgfqpoint{4.914480in}{0.968599in}}{\pgfqpoint{4.922294in}{0.960785in}}%
\pgfpathcurveto{\pgfqpoint{4.930107in}{0.952971in}}{\pgfqpoint{4.940706in}{0.948581in}}{\pgfqpoint{4.951756in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{4.951756in}{0.948581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955357in}{0.954151in}}%
\pgfpathcurveto{\pgfqpoint{4.966408in}{0.954151in}}{\pgfqpoint{4.977007in}{0.958541in}}{\pgfqpoint{4.984820in}{0.966355in}}%
\pgfpathcurveto{\pgfqpoint{4.992634in}{0.974168in}}{\pgfqpoint{4.997024in}{0.984768in}}{\pgfqpoint{4.997024in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{4.997024in}{1.006868in}}{\pgfqpoint{4.992634in}{1.017467in}}{\pgfqpoint{4.984820in}{1.025280in}}%
\pgfpathcurveto{\pgfqpoint{4.977007in}{1.033094in}}{\pgfqpoint{4.966408in}{1.037484in}}{\pgfqpoint{4.955357in}{1.037484in}}%
\pgfpathcurveto{\pgfqpoint{4.944307in}{1.037484in}}{\pgfqpoint{4.933708in}{1.033094in}}{\pgfqpoint{4.925895in}{1.025280in}}%
\pgfpathcurveto{\pgfqpoint{4.918081in}{1.017467in}}{\pgfqpoint{4.913691in}{1.006868in}}{\pgfqpoint{4.913691in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{4.913691in}{0.984768in}}{\pgfqpoint{4.918081in}{0.974168in}}{\pgfqpoint{4.925895in}{0.966355in}}%
\pgfpathcurveto{\pgfqpoint{4.933708in}{0.958541in}}{\pgfqpoint{4.944307in}{0.954151in}}{\pgfqpoint{4.955357in}{0.954151in}}%
\pgfpathlineto{\pgfqpoint{4.955357in}{0.954151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743942in}{0.948533in}}%
\pgfpathcurveto{\pgfqpoint{4.754992in}{0.948533in}}{\pgfqpoint{4.765591in}{0.952923in}}{\pgfqpoint{4.773404in}{0.960737in}}%
\pgfpathcurveto{\pgfqpoint{4.781218in}{0.968550in}}{\pgfqpoint{4.785608in}{0.979149in}}{\pgfqpoint{4.785608in}{0.990199in}}%
\pgfpathcurveto{\pgfqpoint{4.785608in}{1.001249in}}{\pgfqpoint{4.781218in}{1.011849in}}{\pgfqpoint{4.773404in}{1.019662in}}%
\pgfpathcurveto{\pgfqpoint{4.765591in}{1.027476in}}{\pgfqpoint{4.754992in}{1.031866in}}{\pgfqpoint{4.743942in}{1.031866in}}%
\pgfpathcurveto{\pgfqpoint{4.732891in}{1.031866in}}{\pgfqpoint{4.722292in}{1.027476in}}{\pgfqpoint{4.714479in}{1.019662in}}%
\pgfpathcurveto{\pgfqpoint{4.706665in}{1.011849in}}{\pgfqpoint{4.702275in}{1.001249in}}{\pgfqpoint{4.702275in}{0.990199in}}%
\pgfpathcurveto{\pgfqpoint{4.702275in}{0.979149in}}{\pgfqpoint{4.706665in}{0.968550in}}{\pgfqpoint{4.714479in}{0.960737in}}%
\pgfpathcurveto{\pgfqpoint{4.722292in}{0.952923in}}{\pgfqpoint{4.732891in}{0.948533in}}{\pgfqpoint{4.743942in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{4.743942in}{0.948533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833810in}{0.946535in}}%
\pgfpathcurveto{\pgfqpoint{4.844860in}{0.946535in}}{\pgfqpoint{4.855459in}{0.950925in}}{\pgfqpoint{4.863273in}{0.958739in}}%
\pgfpathcurveto{\pgfqpoint{4.871087in}{0.966552in}}{\pgfqpoint{4.875477in}{0.977151in}}{\pgfqpoint{4.875477in}{0.988201in}}%
\pgfpathcurveto{\pgfqpoint{4.875477in}{0.999251in}}{\pgfqpoint{4.871087in}{1.009850in}}{\pgfqpoint{4.863273in}{1.017664in}}%
\pgfpathcurveto{\pgfqpoint{4.855459in}{1.025478in}}{\pgfqpoint{4.844860in}{1.029868in}}{\pgfqpoint{4.833810in}{1.029868in}}%
\pgfpathcurveto{\pgfqpoint{4.822760in}{1.029868in}}{\pgfqpoint{4.812161in}{1.025478in}}{\pgfqpoint{4.804347in}{1.017664in}}%
\pgfpathcurveto{\pgfqpoint{4.796534in}{1.009850in}}{\pgfqpoint{4.792144in}{0.999251in}}{\pgfqpoint{4.792144in}{0.988201in}}%
\pgfpathcurveto{\pgfqpoint{4.792144in}{0.977151in}}{\pgfqpoint{4.796534in}{0.966552in}}{\pgfqpoint{4.804347in}{0.958739in}}%
\pgfpathcurveto{\pgfqpoint{4.812161in}{0.950925in}}{\pgfqpoint{4.822760in}{0.946535in}}{\pgfqpoint{4.833810in}{0.946535in}}%
\pgfpathlineto{\pgfqpoint{4.833810in}{0.946535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958828in}{0.941239in}}%
\pgfpathcurveto{\pgfqpoint{4.969878in}{0.941239in}}{\pgfqpoint{4.980477in}{0.945630in}}{\pgfqpoint{4.988291in}{0.953443in}}%
\pgfpathcurveto{\pgfqpoint{4.996104in}{0.961257in}}{\pgfqpoint{5.000495in}{0.971856in}}{\pgfqpoint{5.000495in}{0.982906in}}%
\pgfpathcurveto{\pgfqpoint{5.000495in}{0.993956in}}{\pgfqpoint{4.996104in}{1.004555in}}{\pgfqpoint{4.988291in}{1.012369in}}%
\pgfpathcurveto{\pgfqpoint{4.980477in}{1.020182in}}{\pgfqpoint{4.969878in}{1.024573in}}{\pgfqpoint{4.958828in}{1.024573in}}%
\pgfpathcurveto{\pgfqpoint{4.947778in}{1.024573in}}{\pgfqpoint{4.937179in}{1.020182in}}{\pgfqpoint{4.929365in}{1.012369in}}%
\pgfpathcurveto{\pgfqpoint{4.921552in}{1.004555in}}{\pgfqpoint{4.917161in}{0.993956in}}{\pgfqpoint{4.917161in}{0.982906in}}%
\pgfpathcurveto{\pgfqpoint{4.917161in}{0.971856in}}{\pgfqpoint{4.921552in}{0.961257in}}{\pgfqpoint{4.929365in}{0.953443in}}%
\pgfpathcurveto{\pgfqpoint{4.937179in}{0.945630in}}{\pgfqpoint{4.947778in}{0.941239in}}{\pgfqpoint{4.958828in}{0.941239in}}%
\pgfpathlineto{\pgfqpoint{4.958828in}{0.941239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183735in}{0.945441in}}%
\pgfpathcurveto{\pgfqpoint{5.194785in}{0.945441in}}{\pgfqpoint{5.205384in}{0.949831in}}{\pgfqpoint{5.213197in}{0.957644in}}%
\pgfpathcurveto{\pgfqpoint{5.221011in}{0.965458in}}{\pgfqpoint{5.225401in}{0.976057in}}{\pgfqpoint{5.225401in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{5.225401in}{0.998157in}}{\pgfqpoint{5.221011in}{1.008756in}}{\pgfqpoint{5.213197in}{1.016570in}}%
\pgfpathcurveto{\pgfqpoint{5.205384in}{1.024384in}}{\pgfqpoint{5.194785in}{1.028774in}}{\pgfqpoint{5.183735in}{1.028774in}}%
\pgfpathcurveto{\pgfqpoint{5.172684in}{1.028774in}}{\pgfqpoint{5.162085in}{1.024384in}}{\pgfqpoint{5.154272in}{1.016570in}}%
\pgfpathcurveto{\pgfqpoint{5.146458in}{1.008756in}}{\pgfqpoint{5.142068in}{0.998157in}}{\pgfqpoint{5.142068in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{5.142068in}{0.976057in}}{\pgfqpoint{5.146458in}{0.965458in}}{\pgfqpoint{5.154272in}{0.957644in}}%
\pgfpathcurveto{\pgfqpoint{5.162085in}{0.949831in}}{\pgfqpoint{5.172684in}{0.945441in}}{\pgfqpoint{5.183735in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{5.183735in}{0.945441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653697in}{0.956951in}}%
\pgfpathcurveto{\pgfqpoint{3.664747in}{0.956951in}}{\pgfqpoint{3.675346in}{0.961341in}}{\pgfqpoint{3.683159in}{0.969155in}}%
\pgfpathcurveto{\pgfqpoint{3.690973in}{0.976968in}}{\pgfqpoint{3.695363in}{0.987567in}}{\pgfqpoint{3.695363in}{0.998618in}}%
\pgfpathcurveto{\pgfqpoint{3.695363in}{1.009668in}}{\pgfqpoint{3.690973in}{1.020267in}}{\pgfqpoint{3.683159in}{1.028080in}}%
\pgfpathcurveto{\pgfqpoint{3.675346in}{1.035894in}}{\pgfqpoint{3.664747in}{1.040284in}}{\pgfqpoint{3.653697in}{1.040284in}}%
\pgfpathcurveto{\pgfqpoint{3.642646in}{1.040284in}}{\pgfqpoint{3.632047in}{1.035894in}}{\pgfqpoint{3.624234in}{1.028080in}}%
\pgfpathcurveto{\pgfqpoint{3.616420in}{1.020267in}}{\pgfqpoint{3.612030in}{1.009668in}}{\pgfqpoint{3.612030in}{0.998618in}}%
\pgfpathcurveto{\pgfqpoint{3.612030in}{0.987567in}}{\pgfqpoint{3.616420in}{0.976968in}}{\pgfqpoint{3.624234in}{0.969155in}}%
\pgfpathcurveto{\pgfqpoint{3.632047in}{0.961341in}}{\pgfqpoint{3.642646in}{0.956951in}}{\pgfqpoint{3.653697in}{0.956951in}}%
\pgfpathlineto{\pgfqpoint{3.653697in}{0.956951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838846in}{0.939947in}}%
\pgfpathcurveto{\pgfqpoint{4.849897in}{0.939947in}}{\pgfqpoint{4.860496in}{0.944338in}}{\pgfqpoint{4.868309in}{0.952151in}}%
\pgfpathcurveto{\pgfqpoint{4.876123in}{0.959965in}}{\pgfqpoint{4.880513in}{0.970564in}}{\pgfqpoint{4.880513in}{0.981614in}}%
\pgfpathcurveto{\pgfqpoint{4.880513in}{0.992664in}}{\pgfqpoint{4.876123in}{1.003263in}}{\pgfqpoint{4.868309in}{1.011077in}}%
\pgfpathcurveto{\pgfqpoint{4.860496in}{1.018891in}}{\pgfqpoint{4.849897in}{1.023281in}}{\pgfqpoint{4.838846in}{1.023281in}}%
\pgfpathcurveto{\pgfqpoint{4.827796in}{1.023281in}}{\pgfqpoint{4.817197in}{1.018891in}}{\pgfqpoint{4.809384in}{1.011077in}}%
\pgfpathcurveto{\pgfqpoint{4.801570in}{1.003263in}}{\pgfqpoint{4.797180in}{0.992664in}}{\pgfqpoint{4.797180in}{0.981614in}}%
\pgfpathcurveto{\pgfqpoint{4.797180in}{0.970564in}}{\pgfqpoint{4.801570in}{0.959965in}}{\pgfqpoint{4.809384in}{0.952151in}}%
\pgfpathcurveto{\pgfqpoint{4.817197in}{0.944338in}}{\pgfqpoint{4.827796in}{0.939947in}}{\pgfqpoint{4.838846in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{4.838846in}{0.939947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938907in}{0.949640in}}%
\pgfpathcurveto{\pgfqpoint{3.949957in}{0.949640in}}{\pgfqpoint{3.960556in}{0.954030in}}{\pgfqpoint{3.968370in}{0.961843in}}%
\pgfpathcurveto{\pgfqpoint{3.976183in}{0.969657in}}{\pgfqpoint{3.980574in}{0.980256in}}{\pgfqpoint{3.980574in}{0.991306in}}%
\pgfpathcurveto{\pgfqpoint{3.980574in}{1.002356in}}{\pgfqpoint{3.976183in}{1.012955in}}{\pgfqpoint{3.968370in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{3.960556in}{1.028583in}}{\pgfqpoint{3.949957in}{1.032973in}}{\pgfqpoint{3.938907in}{1.032973in}}%
\pgfpathcurveto{\pgfqpoint{3.927857in}{1.032973in}}{\pgfqpoint{3.917258in}{1.028583in}}{\pgfqpoint{3.909444in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{3.901631in}{1.012955in}}{\pgfqpoint{3.897240in}{1.002356in}}{\pgfqpoint{3.897240in}{0.991306in}}%
\pgfpathcurveto{\pgfqpoint{3.897240in}{0.980256in}}{\pgfqpoint{3.901631in}{0.969657in}}{\pgfqpoint{3.909444in}{0.961843in}}%
\pgfpathcurveto{\pgfqpoint{3.917258in}{0.954030in}}{\pgfqpoint{3.927857in}{0.949640in}}{\pgfqpoint{3.938907in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{3.938907in}{0.949640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965654in}{0.931300in}}%
\pgfpathcurveto{\pgfqpoint{3.976704in}{0.931300in}}{\pgfqpoint{3.987303in}{0.935690in}}{\pgfqpoint{3.995116in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{4.002930in}{0.951318in}}{\pgfqpoint{4.007320in}{0.961917in}}{\pgfqpoint{4.007320in}{0.972967in}}%
\pgfpathcurveto{\pgfqpoint{4.007320in}{0.984017in}}{\pgfqpoint{4.002930in}{0.994616in}}{\pgfqpoint{3.995116in}{1.002430in}}%
\pgfpathcurveto{\pgfqpoint{3.987303in}{1.010243in}}{\pgfqpoint{3.976704in}{1.014633in}}{\pgfqpoint{3.965654in}{1.014633in}}%
\pgfpathcurveto{\pgfqpoint{3.954604in}{1.014633in}}{\pgfqpoint{3.944005in}{1.010243in}}{\pgfqpoint{3.936191in}{1.002430in}}%
\pgfpathcurveto{\pgfqpoint{3.928377in}{0.994616in}}{\pgfqpoint{3.923987in}{0.984017in}}{\pgfqpoint{3.923987in}{0.972967in}}%
\pgfpathcurveto{\pgfqpoint{3.923987in}{0.961917in}}{\pgfqpoint{3.928377in}{0.951318in}}{\pgfqpoint{3.936191in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{3.944005in}{0.935690in}}{\pgfqpoint{3.954604in}{0.931300in}}{\pgfqpoint{3.965654in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{3.965654in}{0.931300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992322in}{0.947593in}}%
\pgfpathcurveto{\pgfqpoint{4.003372in}{0.947593in}}{\pgfqpoint{4.013971in}{0.951983in}}{\pgfqpoint{4.021785in}{0.959796in}}%
\pgfpathcurveto{\pgfqpoint{4.029598in}{0.967610in}}{\pgfqpoint{4.033989in}{0.978209in}}{\pgfqpoint{4.033989in}{0.989259in}}%
\pgfpathcurveto{\pgfqpoint{4.033989in}{1.000309in}}{\pgfqpoint{4.029598in}{1.010908in}}{\pgfqpoint{4.021785in}{1.018722in}}%
\pgfpathcurveto{\pgfqpoint{4.013971in}{1.026536in}}{\pgfqpoint{4.003372in}{1.030926in}}{\pgfqpoint{3.992322in}{1.030926in}}%
\pgfpathcurveto{\pgfqpoint{3.981272in}{1.030926in}}{\pgfqpoint{3.970673in}{1.026536in}}{\pgfqpoint{3.962859in}{1.018722in}}%
\pgfpathcurveto{\pgfqpoint{3.955046in}{1.010908in}}{\pgfqpoint{3.950655in}{1.000309in}}{\pgfqpoint{3.950655in}{0.989259in}}%
\pgfpathcurveto{\pgfqpoint{3.950655in}{0.978209in}}{\pgfqpoint{3.955046in}{0.967610in}}{\pgfqpoint{3.962859in}{0.959796in}}%
\pgfpathcurveto{\pgfqpoint{3.970673in}{0.951983in}}{\pgfqpoint{3.981272in}{0.947593in}}{\pgfqpoint{3.992322in}{0.947593in}}%
\pgfpathlineto{\pgfqpoint{3.992322in}{0.947593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000933in}{0.949514in}}%
\pgfpathcurveto{\pgfqpoint{4.011983in}{0.949514in}}{\pgfqpoint{4.022582in}{0.953904in}}{\pgfqpoint{4.030396in}{0.961718in}}%
\pgfpathcurveto{\pgfqpoint{4.038210in}{0.969531in}}{\pgfqpoint{4.042600in}{0.980130in}}{\pgfqpoint{4.042600in}{0.991180in}}%
\pgfpathcurveto{\pgfqpoint{4.042600in}{1.002231in}}{\pgfqpoint{4.038210in}{1.012830in}}{\pgfqpoint{4.030396in}{1.020643in}}%
\pgfpathcurveto{\pgfqpoint{4.022582in}{1.028457in}}{\pgfqpoint{4.011983in}{1.032847in}}{\pgfqpoint{4.000933in}{1.032847in}}%
\pgfpathcurveto{\pgfqpoint{3.989883in}{1.032847in}}{\pgfqpoint{3.979284in}{1.028457in}}{\pgfqpoint{3.971470in}{1.020643in}}%
\pgfpathcurveto{\pgfqpoint{3.963657in}{1.012830in}}{\pgfqpoint{3.959266in}{1.002231in}}{\pgfqpoint{3.959266in}{0.991180in}}%
\pgfpathcurveto{\pgfqpoint{3.959266in}{0.980130in}}{\pgfqpoint{3.963657in}{0.969531in}}{\pgfqpoint{3.971470in}{0.961718in}}%
\pgfpathcurveto{\pgfqpoint{3.979284in}{0.953904in}}{\pgfqpoint{3.989883in}{0.949514in}}{\pgfqpoint{4.000933in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{4.000933in}{0.949514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846623in}{0.938408in}}%
\pgfpathcurveto{\pgfqpoint{4.857673in}{0.938408in}}{\pgfqpoint{4.868272in}{0.942798in}}{\pgfqpoint{4.876085in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{4.883899in}{0.958425in}}{\pgfqpoint{4.888289in}{0.969024in}}{\pgfqpoint{4.888289in}{0.980075in}}%
\pgfpathcurveto{\pgfqpoint{4.888289in}{0.991125in}}{\pgfqpoint{4.883899in}{1.001724in}}{\pgfqpoint{4.876085in}{1.009537in}}%
\pgfpathcurveto{\pgfqpoint{4.868272in}{1.017351in}}{\pgfqpoint{4.857673in}{1.021741in}}{\pgfqpoint{4.846623in}{1.021741in}}%
\pgfpathcurveto{\pgfqpoint{4.835572in}{1.021741in}}{\pgfqpoint{4.824973in}{1.017351in}}{\pgfqpoint{4.817160in}{1.009537in}}%
\pgfpathcurveto{\pgfqpoint{4.809346in}{1.001724in}}{\pgfqpoint{4.804956in}{0.991125in}}{\pgfqpoint{4.804956in}{0.980075in}}%
\pgfpathcurveto{\pgfqpoint{4.804956in}{0.969024in}}{\pgfqpoint{4.809346in}{0.958425in}}{\pgfqpoint{4.817160in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{4.824973in}{0.942798in}}{\pgfqpoint{4.835572in}{0.938408in}}{\pgfqpoint{4.846623in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{4.846623in}{0.938408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679713in}{0.944900in}}%
\pgfpathcurveto{\pgfqpoint{3.690763in}{0.944900in}}{\pgfqpoint{3.701362in}{0.949290in}}{\pgfqpoint{3.709175in}{0.957104in}}%
\pgfpathcurveto{\pgfqpoint{3.716989in}{0.964917in}}{\pgfqpoint{3.721379in}{0.975517in}}{\pgfqpoint{3.721379in}{0.986567in}}%
\pgfpathcurveto{\pgfqpoint{3.721379in}{0.997617in}}{\pgfqpoint{3.716989in}{1.008216in}}{\pgfqpoint{3.709175in}{1.016029in}}%
\pgfpathcurveto{\pgfqpoint{3.701362in}{1.023843in}}{\pgfqpoint{3.690763in}{1.028233in}}{\pgfqpoint{3.679713in}{1.028233in}}%
\pgfpathcurveto{\pgfqpoint{3.668662in}{1.028233in}}{\pgfqpoint{3.658063in}{1.023843in}}{\pgfqpoint{3.650250in}{1.016029in}}%
\pgfpathcurveto{\pgfqpoint{3.642436in}{1.008216in}}{\pgfqpoint{3.638046in}{0.997617in}}{\pgfqpoint{3.638046in}{0.986567in}}%
\pgfpathcurveto{\pgfqpoint{3.638046in}{0.975517in}}{\pgfqpoint{3.642436in}{0.964917in}}{\pgfqpoint{3.650250in}{0.957104in}}%
\pgfpathcurveto{\pgfqpoint{3.658063in}{0.949290in}}{\pgfqpoint{3.668662in}{0.944900in}}{\pgfqpoint{3.679713in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{3.679713in}{0.944900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755073in}{0.949869in}}%
\pgfpathcurveto{\pgfqpoint{3.766123in}{0.949869in}}{\pgfqpoint{3.776722in}{0.954260in}}{\pgfqpoint{3.784536in}{0.962073in}}%
\pgfpathcurveto{\pgfqpoint{3.792349in}{0.969887in}}{\pgfqpoint{3.796740in}{0.980486in}}{\pgfqpoint{3.796740in}{0.991536in}}%
\pgfpathcurveto{\pgfqpoint{3.796740in}{1.002586in}}{\pgfqpoint{3.792349in}{1.013185in}}{\pgfqpoint{3.784536in}{1.020999in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{1.028812in}}{\pgfqpoint{3.766123in}{1.033203in}}{\pgfqpoint{3.755073in}{1.033203in}}%
\pgfpathcurveto{\pgfqpoint{3.744023in}{1.033203in}}{\pgfqpoint{3.733424in}{1.028812in}}{\pgfqpoint{3.725610in}{1.020999in}}%
\pgfpathcurveto{\pgfqpoint{3.717796in}{1.013185in}}{\pgfqpoint{3.713406in}{1.002586in}}{\pgfqpoint{3.713406in}{0.991536in}}%
\pgfpathcurveto{\pgfqpoint{3.713406in}{0.980486in}}{\pgfqpoint{3.717796in}{0.969887in}}{\pgfqpoint{3.725610in}{0.962073in}}%
\pgfpathcurveto{\pgfqpoint{3.733424in}{0.954260in}}{\pgfqpoint{3.744023in}{0.949869in}}{\pgfqpoint{3.755073in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{3.755073in}{0.949869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931679in}{0.947092in}}%
\pgfpathcurveto{\pgfqpoint{3.942729in}{0.947092in}}{\pgfqpoint{3.953328in}{0.951482in}}{\pgfqpoint{3.961142in}{0.959296in}}%
\pgfpathcurveto{\pgfqpoint{3.968955in}{0.967110in}}{\pgfqpoint{3.973346in}{0.977709in}}{\pgfqpoint{3.973346in}{0.988759in}}%
\pgfpathcurveto{\pgfqpoint{3.973346in}{0.999809in}}{\pgfqpoint{3.968955in}{1.010408in}}{\pgfqpoint{3.961142in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{3.953328in}{1.026035in}}{\pgfqpoint{3.942729in}{1.030426in}}{\pgfqpoint{3.931679in}{1.030426in}}%
\pgfpathcurveto{\pgfqpoint{3.920629in}{1.030426in}}{\pgfqpoint{3.910030in}{1.026035in}}{\pgfqpoint{3.902216in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{3.894403in}{1.010408in}}{\pgfqpoint{3.890012in}{0.999809in}}{\pgfqpoint{3.890012in}{0.988759in}}%
\pgfpathcurveto{\pgfqpoint{3.890012in}{0.977709in}}{\pgfqpoint{3.894403in}{0.967110in}}{\pgfqpoint{3.902216in}{0.959296in}}%
\pgfpathcurveto{\pgfqpoint{3.910030in}{0.951482in}}{\pgfqpoint{3.920629in}{0.947092in}}{\pgfqpoint{3.931679in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{3.931679in}{0.947092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935332in}{0.953448in}}%
\pgfpathcurveto{\pgfqpoint{3.946382in}{0.953448in}}{\pgfqpoint{3.956981in}{0.957838in}}{\pgfqpoint{3.964795in}{0.965652in}}%
\pgfpathcurveto{\pgfqpoint{3.972609in}{0.973465in}}{\pgfqpoint{3.976999in}{0.984064in}}{\pgfqpoint{3.976999in}{0.995114in}}%
\pgfpathcurveto{\pgfqpoint{3.976999in}{1.006164in}}{\pgfqpoint{3.972609in}{1.016763in}}{\pgfqpoint{3.964795in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{3.956981in}{1.032391in}}{\pgfqpoint{3.946382in}{1.036781in}}{\pgfqpoint{3.935332in}{1.036781in}}%
\pgfpathcurveto{\pgfqpoint{3.924282in}{1.036781in}}{\pgfqpoint{3.913683in}{1.032391in}}{\pgfqpoint{3.905869in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{3.898056in}{1.016763in}}{\pgfqpoint{3.893665in}{1.006164in}}{\pgfqpoint{3.893665in}{0.995114in}}%
\pgfpathcurveto{\pgfqpoint{3.893665in}{0.984064in}}{\pgfqpoint{3.898056in}{0.973465in}}{\pgfqpoint{3.905869in}{0.965652in}}%
\pgfpathcurveto{\pgfqpoint{3.913683in}{0.957838in}}{\pgfqpoint{3.924282in}{0.953448in}}{\pgfqpoint{3.935332in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{3.935332in}{0.953448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303314in}{0.954529in}}%
\pgfpathcurveto{\pgfqpoint{4.314364in}{0.954529in}}{\pgfqpoint{4.324963in}{0.958919in}}{\pgfqpoint{4.332776in}{0.966733in}}%
\pgfpathcurveto{\pgfqpoint{4.340590in}{0.974546in}}{\pgfqpoint{4.344980in}{0.985145in}}{\pgfqpoint{4.344980in}{0.996195in}}%
\pgfpathcurveto{\pgfqpoint{4.344980in}{1.007246in}}{\pgfqpoint{4.340590in}{1.017845in}}{\pgfqpoint{4.332776in}{1.025658in}}%
\pgfpathcurveto{\pgfqpoint{4.324963in}{1.033472in}}{\pgfqpoint{4.314364in}{1.037862in}}{\pgfqpoint{4.303314in}{1.037862in}}%
\pgfpathcurveto{\pgfqpoint{4.292263in}{1.037862in}}{\pgfqpoint{4.281664in}{1.033472in}}{\pgfqpoint{4.273851in}{1.025658in}}%
\pgfpathcurveto{\pgfqpoint{4.266037in}{1.017845in}}{\pgfqpoint{4.261647in}{1.007246in}}{\pgfqpoint{4.261647in}{0.996195in}}%
\pgfpathcurveto{\pgfqpoint{4.261647in}{0.985145in}}{\pgfqpoint{4.266037in}{0.974546in}}{\pgfqpoint{4.273851in}{0.966733in}}%
\pgfpathcurveto{\pgfqpoint{4.281664in}{0.958919in}}{\pgfqpoint{4.292263in}{0.954529in}}{\pgfqpoint{4.303314in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{4.303314in}{0.954529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341124in}{0.952575in}}%
\pgfpathcurveto{\pgfqpoint{4.352174in}{0.952575in}}{\pgfqpoint{4.362773in}{0.956965in}}{\pgfqpoint{4.370587in}{0.964779in}}%
\pgfpathcurveto{\pgfqpoint{4.378401in}{0.972593in}}{\pgfqpoint{4.382791in}{0.983192in}}{\pgfqpoint{4.382791in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{4.382791in}{1.005292in}}{\pgfqpoint{4.378401in}{1.015891in}}{\pgfqpoint{4.370587in}{1.023705in}}%
\pgfpathcurveto{\pgfqpoint{4.362773in}{1.031518in}}{\pgfqpoint{4.352174in}{1.035909in}}{\pgfqpoint{4.341124in}{1.035909in}}%
\pgfpathcurveto{\pgfqpoint{4.330074in}{1.035909in}}{\pgfqpoint{4.319475in}{1.031518in}}{\pgfqpoint{4.311661in}{1.023705in}}%
\pgfpathcurveto{\pgfqpoint{4.303848in}{1.015891in}}{\pgfqpoint{4.299458in}{1.005292in}}{\pgfqpoint{4.299458in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{4.299458in}{0.983192in}}{\pgfqpoint{4.303848in}{0.972593in}}{\pgfqpoint{4.311661in}{0.964779in}}%
\pgfpathcurveto{\pgfqpoint{4.319475in}{0.956965in}}{\pgfqpoint{4.330074in}{0.952575in}}{\pgfqpoint{4.341124in}{0.952575in}}%
\pgfpathlineto{\pgfqpoint{4.341124in}{0.952575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375960in}{0.924093in}}%
\pgfpathcurveto{\pgfqpoint{4.387010in}{0.924093in}}{\pgfqpoint{4.397609in}{0.928483in}}{\pgfqpoint{4.405423in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{4.413236in}{0.944110in}}{\pgfqpoint{4.417627in}{0.954709in}}{\pgfqpoint{4.417627in}{0.965760in}}%
\pgfpathcurveto{\pgfqpoint{4.417627in}{0.976810in}}{\pgfqpoint{4.413236in}{0.987409in}}{\pgfqpoint{4.405423in}{0.995222in}}%
\pgfpathcurveto{\pgfqpoint{4.397609in}{1.003036in}}{\pgfqpoint{4.387010in}{1.007426in}}{\pgfqpoint{4.375960in}{1.007426in}}%
\pgfpathcurveto{\pgfqpoint{4.364910in}{1.007426in}}{\pgfqpoint{4.354311in}{1.003036in}}{\pgfqpoint{4.346497in}{0.995222in}}%
\pgfpathcurveto{\pgfqpoint{4.338684in}{0.987409in}}{\pgfqpoint{4.334293in}{0.976810in}}{\pgfqpoint{4.334293in}{0.965760in}}%
\pgfpathcurveto{\pgfqpoint{4.334293in}{0.954709in}}{\pgfqpoint{4.338684in}{0.944110in}}{\pgfqpoint{4.346497in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{4.354311in}{0.928483in}}{\pgfqpoint{4.364910in}{0.924093in}}{\pgfqpoint{4.375960in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{0.924093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388511in}{0.954087in}}%
\pgfpathcurveto{\pgfqpoint{4.399562in}{0.954087in}}{\pgfqpoint{4.410161in}{0.958478in}}{\pgfqpoint{4.417974in}{0.966291in}}%
\pgfpathcurveto{\pgfqpoint{4.425788in}{0.974105in}}{\pgfqpoint{4.430178in}{0.984704in}}{\pgfqpoint{4.430178in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{4.430178in}{1.006804in}}{\pgfqpoint{4.425788in}{1.017403in}}{\pgfqpoint{4.417974in}{1.025217in}}%
\pgfpathcurveto{\pgfqpoint{4.410161in}{1.033031in}}{\pgfqpoint{4.399562in}{1.037421in}}{\pgfqpoint{4.388511in}{1.037421in}}%
\pgfpathcurveto{\pgfqpoint{4.377461in}{1.037421in}}{\pgfqpoint{4.366862in}{1.033031in}}{\pgfqpoint{4.359049in}{1.025217in}}%
\pgfpathcurveto{\pgfqpoint{4.351235in}{1.017403in}}{\pgfqpoint{4.346845in}{1.006804in}}{\pgfqpoint{4.346845in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{4.346845in}{0.984704in}}{\pgfqpoint{4.351235in}{0.974105in}}{\pgfqpoint{4.359049in}{0.966291in}}%
\pgfpathcurveto{\pgfqpoint{4.366862in}{0.958478in}}{\pgfqpoint{4.377461in}{0.954087in}}{\pgfqpoint{4.388511in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{4.388511in}{0.954087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396131in}{0.947294in}}%
\pgfpathcurveto{\pgfqpoint{4.407181in}{0.947294in}}{\pgfqpoint{4.417780in}{0.951685in}}{\pgfqpoint{4.425594in}{0.959498in}}%
\pgfpathcurveto{\pgfqpoint{4.433407in}{0.967312in}}{\pgfqpoint{4.437798in}{0.977911in}}{\pgfqpoint{4.437798in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{4.437798in}{1.000011in}}{\pgfqpoint{4.433407in}{1.010610in}}{\pgfqpoint{4.425594in}{1.018424in}}%
\pgfpathcurveto{\pgfqpoint{4.417780in}{1.026237in}}{\pgfqpoint{4.407181in}{1.030628in}}{\pgfqpoint{4.396131in}{1.030628in}}%
\pgfpathcurveto{\pgfqpoint{4.385081in}{1.030628in}}{\pgfqpoint{4.374482in}{1.026237in}}{\pgfqpoint{4.366668in}{1.018424in}}%
\pgfpathcurveto{\pgfqpoint{4.358855in}{1.010610in}}{\pgfqpoint{4.354464in}{1.000011in}}{\pgfqpoint{4.354464in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{4.354464in}{0.977911in}}{\pgfqpoint{4.358855in}{0.967312in}}{\pgfqpoint{4.366668in}{0.959498in}}%
\pgfpathcurveto{\pgfqpoint{4.374482in}{0.951685in}}{\pgfqpoint{4.385081in}{0.947294in}}{\pgfqpoint{4.396131in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{4.396131in}{0.947294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704278in}{0.942515in}}%
\pgfpathcurveto{\pgfqpoint{4.715328in}{0.942515in}}{\pgfqpoint{4.725927in}{0.946906in}}{\pgfqpoint{4.733741in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{4.741555in}{0.962533in}}{\pgfqpoint{4.745945in}{0.973132in}}{\pgfqpoint{4.745945in}{0.984182in}}%
\pgfpathcurveto{\pgfqpoint{4.745945in}{0.995232in}}{\pgfqpoint{4.741555in}{1.005831in}}{\pgfqpoint{4.733741in}{1.013645in}}%
\pgfpathcurveto{\pgfqpoint{4.725927in}{1.021459in}}{\pgfqpoint{4.715328in}{1.025849in}}{\pgfqpoint{4.704278in}{1.025849in}}%
\pgfpathcurveto{\pgfqpoint{4.693228in}{1.025849in}}{\pgfqpoint{4.682629in}{1.021459in}}{\pgfqpoint{4.674815in}{1.013645in}}%
\pgfpathcurveto{\pgfqpoint{4.667002in}{1.005831in}}{\pgfqpoint{4.662612in}{0.995232in}}{\pgfqpoint{4.662612in}{0.984182in}}%
\pgfpathcurveto{\pgfqpoint{4.662612in}{0.973132in}}{\pgfqpoint{4.667002in}{0.962533in}}{\pgfqpoint{4.674815in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{4.682629in}{0.946906in}}{\pgfqpoint{4.693228in}{0.942515in}}{\pgfqpoint{4.704278in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{4.704278in}{0.942515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732643in}{0.947345in}}%
\pgfpathcurveto{\pgfqpoint{4.743693in}{0.947345in}}{\pgfqpoint{4.754292in}{0.951736in}}{\pgfqpoint{4.762106in}{0.959549in}}%
\pgfpathcurveto{\pgfqpoint{4.769919in}{0.967363in}}{\pgfqpoint{4.774309in}{0.977962in}}{\pgfqpoint{4.774309in}{0.989012in}}%
\pgfpathcurveto{\pgfqpoint{4.774309in}{1.000062in}}{\pgfqpoint{4.769919in}{1.010661in}}{\pgfqpoint{4.762106in}{1.018475in}}%
\pgfpathcurveto{\pgfqpoint{4.754292in}{1.026289in}}{\pgfqpoint{4.743693in}{1.030679in}}{\pgfqpoint{4.732643in}{1.030679in}}%
\pgfpathcurveto{\pgfqpoint{4.721593in}{1.030679in}}{\pgfqpoint{4.710994in}{1.026289in}}{\pgfqpoint{4.703180in}{1.018475in}}%
\pgfpathcurveto{\pgfqpoint{4.695366in}{1.010661in}}{\pgfqpoint{4.690976in}{1.000062in}}{\pgfqpoint{4.690976in}{0.989012in}}%
\pgfpathcurveto{\pgfqpoint{4.690976in}{0.977962in}}{\pgfqpoint{4.695366in}{0.967363in}}{\pgfqpoint{4.703180in}{0.959549in}}%
\pgfpathcurveto{\pgfqpoint{4.710994in}{0.951736in}}{\pgfqpoint{4.721593in}{0.947345in}}{\pgfqpoint{4.732643in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{4.732643in}{0.947345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773272in}{0.947140in}}%
\pgfpathcurveto{\pgfqpoint{4.784322in}{0.947140in}}{\pgfqpoint{4.794921in}{0.951531in}}{\pgfqpoint{4.802734in}{0.959344in}}%
\pgfpathcurveto{\pgfqpoint{4.810548in}{0.967158in}}{\pgfqpoint{4.814938in}{0.977757in}}{\pgfqpoint{4.814938in}{0.988807in}}%
\pgfpathcurveto{\pgfqpoint{4.814938in}{0.999857in}}{\pgfqpoint{4.810548in}{1.010456in}}{\pgfqpoint{4.802734in}{1.018270in}}%
\pgfpathcurveto{\pgfqpoint{4.794921in}{1.026083in}}{\pgfqpoint{4.784322in}{1.030474in}}{\pgfqpoint{4.773272in}{1.030474in}}%
\pgfpathcurveto{\pgfqpoint{4.762221in}{1.030474in}}{\pgfqpoint{4.751622in}{1.026083in}}{\pgfqpoint{4.743809in}{1.018270in}}%
\pgfpathcurveto{\pgfqpoint{4.735995in}{1.010456in}}{\pgfqpoint{4.731605in}{0.999857in}}{\pgfqpoint{4.731605in}{0.988807in}}%
\pgfpathcurveto{\pgfqpoint{4.731605in}{0.977757in}}{\pgfqpoint{4.735995in}{0.967158in}}{\pgfqpoint{4.743809in}{0.959344in}}%
\pgfpathcurveto{\pgfqpoint{4.751622in}{0.951531in}}{\pgfqpoint{4.762221in}{0.947140in}}{\pgfqpoint{4.773272in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{4.773272in}{0.947140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823764in}{0.950294in}}%
\pgfpathcurveto{\pgfqpoint{4.834814in}{0.950294in}}{\pgfqpoint{4.845413in}{0.954684in}}{\pgfqpoint{4.853227in}{0.962498in}}%
\pgfpathcurveto{\pgfqpoint{4.861040in}{0.970311in}}{\pgfqpoint{4.865431in}{0.980910in}}{\pgfqpoint{4.865431in}{0.991960in}}%
\pgfpathcurveto{\pgfqpoint{4.865431in}{1.003010in}}{\pgfqpoint{4.861040in}{1.013609in}}{\pgfqpoint{4.853227in}{1.021423in}}%
\pgfpathcurveto{\pgfqpoint{4.845413in}{1.029237in}}{\pgfqpoint{4.834814in}{1.033627in}}{\pgfqpoint{4.823764in}{1.033627in}}%
\pgfpathcurveto{\pgfqpoint{4.812714in}{1.033627in}}{\pgfqpoint{4.802115in}{1.029237in}}{\pgfqpoint{4.794301in}{1.021423in}}%
\pgfpathcurveto{\pgfqpoint{4.786488in}{1.013609in}}{\pgfqpoint{4.782097in}{1.003010in}}{\pgfqpoint{4.782097in}{0.991960in}}%
\pgfpathcurveto{\pgfqpoint{4.782097in}{0.980910in}}{\pgfqpoint{4.786488in}{0.970311in}}{\pgfqpoint{4.794301in}{0.962498in}}%
\pgfpathcurveto{\pgfqpoint{4.802115in}{0.954684in}}{\pgfqpoint{4.812714in}{0.950294in}}{\pgfqpoint{4.823764in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{4.823764in}{0.950294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967178in}{0.946462in}}%
\pgfpathcurveto{\pgfqpoint{4.978228in}{0.946462in}}{\pgfqpoint{4.988827in}{0.950852in}}{\pgfqpoint{4.996641in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{5.004455in}{0.966479in}}{\pgfqpoint{5.008845in}{0.977079in}}{\pgfqpoint{5.008845in}{0.988129in}}%
\pgfpathcurveto{\pgfqpoint{5.008845in}{0.999179in}}{\pgfqpoint{5.004455in}{1.009778in}}{\pgfqpoint{4.996641in}{1.017591in}}%
\pgfpathcurveto{\pgfqpoint{4.988827in}{1.025405in}}{\pgfqpoint{4.978228in}{1.029795in}}{\pgfqpoint{4.967178in}{1.029795in}}%
\pgfpathcurveto{\pgfqpoint{4.956128in}{1.029795in}}{\pgfqpoint{4.945529in}{1.025405in}}{\pgfqpoint{4.937715in}{1.017591in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{1.009778in}}{\pgfqpoint{4.925511in}{0.999179in}}{\pgfqpoint{4.925511in}{0.988129in}}%
\pgfpathcurveto{\pgfqpoint{4.925511in}{0.977079in}}{\pgfqpoint{4.929902in}{0.966479in}}{\pgfqpoint{4.937715in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{4.945529in}{0.950852in}}{\pgfqpoint{4.956128in}{0.946462in}}{\pgfqpoint{4.967178in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{4.967178in}{0.946462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819641in}{0.946560in}}%
\pgfpathcurveto{\pgfqpoint{4.830691in}{0.946560in}}{\pgfqpoint{4.841290in}{0.950950in}}{\pgfqpoint{4.849104in}{0.958764in}}%
\pgfpathcurveto{\pgfqpoint{4.856917in}{0.966577in}}{\pgfqpoint{4.861308in}{0.977176in}}{\pgfqpoint{4.861308in}{0.988227in}}%
\pgfpathcurveto{\pgfqpoint{4.861308in}{0.999277in}}{\pgfqpoint{4.856917in}{1.009876in}}{\pgfqpoint{4.849104in}{1.017689in}}%
\pgfpathcurveto{\pgfqpoint{4.841290in}{1.025503in}}{\pgfqpoint{4.830691in}{1.029893in}}{\pgfqpoint{4.819641in}{1.029893in}}%
\pgfpathcurveto{\pgfqpoint{4.808591in}{1.029893in}}{\pgfqpoint{4.797992in}{1.025503in}}{\pgfqpoint{4.790178in}{1.017689in}}%
\pgfpathcurveto{\pgfqpoint{4.782365in}{1.009876in}}{\pgfqpoint{4.777974in}{0.999277in}}{\pgfqpoint{4.777974in}{0.988227in}}%
\pgfpathcurveto{\pgfqpoint{4.777974in}{0.977176in}}{\pgfqpoint{4.782365in}{0.966577in}}{\pgfqpoint{4.790178in}{0.958764in}}%
\pgfpathcurveto{\pgfqpoint{4.797992in}{0.950950in}}{\pgfqpoint{4.808591in}{0.946560in}}{\pgfqpoint{4.819641in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{4.819641in}{0.946560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823216in}{0.946376in}}%
\pgfpathcurveto{\pgfqpoint{4.834266in}{0.946376in}}{\pgfqpoint{4.844865in}{0.950767in}}{\pgfqpoint{4.852679in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{4.860492in}{0.966394in}}{\pgfqpoint{4.864883in}{0.976993in}}{\pgfqpoint{4.864883in}{0.988043in}}%
\pgfpathcurveto{\pgfqpoint{4.864883in}{0.999093in}}{\pgfqpoint{4.860492in}{1.009692in}}{\pgfqpoint{4.852679in}{1.017506in}}%
\pgfpathcurveto{\pgfqpoint{4.844865in}{1.025319in}}{\pgfqpoint{4.834266in}{1.029710in}}{\pgfqpoint{4.823216in}{1.029710in}}%
\pgfpathcurveto{\pgfqpoint{4.812166in}{1.029710in}}{\pgfqpoint{4.801567in}{1.025319in}}{\pgfqpoint{4.793753in}{1.017506in}}%
\pgfpathcurveto{\pgfqpoint{4.785940in}{1.009692in}}{\pgfqpoint{4.781549in}{0.999093in}}{\pgfqpoint{4.781549in}{0.988043in}}%
\pgfpathcurveto{\pgfqpoint{4.781549in}{0.976993in}}{\pgfqpoint{4.785940in}{0.966394in}}{\pgfqpoint{4.793753in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{4.801567in}{0.950767in}}{\pgfqpoint{4.812166in}{0.946376in}}{\pgfqpoint{4.823216in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{4.823216in}{0.946376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835089in}{0.947537in}}%
\pgfpathcurveto{\pgfqpoint{4.846139in}{0.947537in}}{\pgfqpoint{4.856738in}{0.951927in}}{\pgfqpoint{4.864552in}{0.959741in}}%
\pgfpathcurveto{\pgfqpoint{4.872365in}{0.967555in}}{\pgfqpoint{4.876756in}{0.978154in}}{\pgfqpoint{4.876756in}{0.989204in}}%
\pgfpathcurveto{\pgfqpoint{4.876756in}{1.000254in}}{\pgfqpoint{4.872365in}{1.010853in}}{\pgfqpoint{4.864552in}{1.018667in}}%
\pgfpathcurveto{\pgfqpoint{4.856738in}{1.026480in}}{\pgfqpoint{4.846139in}{1.030870in}}{\pgfqpoint{4.835089in}{1.030870in}}%
\pgfpathcurveto{\pgfqpoint{4.824039in}{1.030870in}}{\pgfqpoint{4.813440in}{1.026480in}}{\pgfqpoint{4.805626in}{1.018667in}}%
\pgfpathcurveto{\pgfqpoint{4.797812in}{1.010853in}}{\pgfqpoint{4.793422in}{1.000254in}}{\pgfqpoint{4.793422in}{0.989204in}}%
\pgfpathcurveto{\pgfqpoint{4.793422in}{0.978154in}}{\pgfqpoint{4.797812in}{0.967555in}}{\pgfqpoint{4.805626in}{0.959741in}}%
\pgfpathcurveto{\pgfqpoint{4.813440in}{0.951927in}}{\pgfqpoint{4.824039in}{0.947537in}}{\pgfqpoint{4.835089in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{4.835089in}{0.947537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842865in}{0.944400in}}%
\pgfpathcurveto{\pgfqpoint{4.853915in}{0.944400in}}{\pgfqpoint{4.864514in}{0.948790in}}{\pgfqpoint{4.872328in}{0.956604in}}%
\pgfpathcurveto{\pgfqpoint{4.880141in}{0.964417in}}{\pgfqpoint{4.884532in}{0.975016in}}{\pgfqpoint{4.884532in}{0.986066in}}%
\pgfpathcurveto{\pgfqpoint{4.884532in}{0.997117in}}{\pgfqpoint{4.880141in}{1.007716in}}{\pgfqpoint{4.872328in}{1.015529in}}%
\pgfpathcurveto{\pgfqpoint{4.864514in}{1.023343in}}{\pgfqpoint{4.853915in}{1.027733in}}{\pgfqpoint{4.842865in}{1.027733in}}%
\pgfpathcurveto{\pgfqpoint{4.831815in}{1.027733in}}{\pgfqpoint{4.821216in}{1.023343in}}{\pgfqpoint{4.813402in}{1.015529in}}%
\pgfpathcurveto{\pgfqpoint{4.805589in}{1.007716in}}{\pgfqpoint{4.801198in}{0.997117in}}{\pgfqpoint{4.801198in}{0.986066in}}%
\pgfpathcurveto{\pgfqpoint{4.801198in}{0.975016in}}{\pgfqpoint{4.805589in}{0.964417in}}{\pgfqpoint{4.813402in}{0.956604in}}%
\pgfpathcurveto{\pgfqpoint{4.821216in}{0.948790in}}{\pgfqpoint{4.831815in}{0.944400in}}{\pgfqpoint{4.842865in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{4.842865in}{0.944400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848214in}{0.944247in}}%
\pgfpathcurveto{\pgfqpoint{4.859264in}{0.944247in}}{\pgfqpoint{4.869863in}{0.948637in}}{\pgfqpoint{4.877677in}{0.956451in}}%
\pgfpathcurveto{\pgfqpoint{4.885491in}{0.964264in}}{\pgfqpoint{4.889881in}{0.974863in}}{\pgfqpoint{4.889881in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{4.889881in}{0.996964in}}{\pgfqpoint{4.885491in}{1.007563in}}{\pgfqpoint{4.877677in}{1.015376in}}%
\pgfpathcurveto{\pgfqpoint{4.869863in}{1.023190in}}{\pgfqpoint{4.859264in}{1.027580in}}{\pgfqpoint{4.848214in}{1.027580in}}%
\pgfpathcurveto{\pgfqpoint{4.837164in}{1.027580in}}{\pgfqpoint{4.826565in}{1.023190in}}{\pgfqpoint{4.818752in}{1.015376in}}%
\pgfpathcurveto{\pgfqpoint{4.810938in}{1.007563in}}{\pgfqpoint{4.806548in}{0.996964in}}{\pgfqpoint{4.806548in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{4.806548in}{0.974863in}}{\pgfqpoint{4.810938in}{0.964264in}}{\pgfqpoint{4.818752in}{0.956451in}}%
\pgfpathcurveto{\pgfqpoint{4.826565in}{0.948637in}}{\pgfqpoint{4.837164in}{0.944247in}}{\pgfqpoint{4.848214in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{4.848214in}{0.944247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908205in}{0.915026in}}%
\pgfpathcurveto{\pgfqpoint{4.919255in}{0.915026in}}{\pgfqpoint{4.929854in}{0.919416in}}{\pgfqpoint{4.937668in}{0.927230in}}%
\pgfpathcurveto{\pgfqpoint{4.945481in}{0.935044in}}{\pgfqpoint{4.949872in}{0.945643in}}{\pgfqpoint{4.949872in}{0.956693in}}%
\pgfpathcurveto{\pgfqpoint{4.949872in}{0.967743in}}{\pgfqpoint{4.945481in}{0.978342in}}{\pgfqpoint{4.937668in}{0.986156in}}%
\pgfpathcurveto{\pgfqpoint{4.929854in}{0.993969in}}{\pgfqpoint{4.919255in}{0.998359in}}{\pgfqpoint{4.908205in}{0.998359in}}%
\pgfpathcurveto{\pgfqpoint{4.897155in}{0.998359in}}{\pgfqpoint{4.886556in}{0.993969in}}{\pgfqpoint{4.878742in}{0.986156in}}%
\pgfpathcurveto{\pgfqpoint{4.870929in}{0.978342in}}{\pgfqpoint{4.866538in}{0.967743in}}{\pgfqpoint{4.866538in}{0.956693in}}%
\pgfpathcurveto{\pgfqpoint{4.866538in}{0.945643in}}{\pgfqpoint{4.870929in}{0.935044in}}{\pgfqpoint{4.878742in}{0.927230in}}%
\pgfpathcurveto{\pgfqpoint{4.886556in}{0.919416in}}{\pgfqpoint{4.897155in}{0.915026in}}{\pgfqpoint{4.908205in}{0.915026in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{0.915026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030222in}{0.913535in}}%
\pgfpathcurveto{\pgfqpoint{5.041272in}{0.913535in}}{\pgfqpoint{5.051871in}{0.917926in}}{\pgfqpoint{5.059685in}{0.925739in}}%
\pgfpathcurveto{\pgfqpoint{5.067498in}{0.933553in}}{\pgfqpoint{5.071889in}{0.944152in}}{\pgfqpoint{5.071889in}{0.955202in}}%
\pgfpathcurveto{\pgfqpoint{5.071889in}{0.966252in}}{\pgfqpoint{5.067498in}{0.976851in}}{\pgfqpoint{5.059685in}{0.984665in}}%
\pgfpathcurveto{\pgfqpoint{5.051871in}{0.992478in}}{\pgfqpoint{5.041272in}{0.996869in}}{\pgfqpoint{5.030222in}{0.996869in}}%
\pgfpathcurveto{\pgfqpoint{5.019172in}{0.996869in}}{\pgfqpoint{5.008573in}{0.992478in}}{\pgfqpoint{5.000759in}{0.984665in}}%
\pgfpathcurveto{\pgfqpoint{4.992945in}{0.976851in}}{\pgfqpoint{4.988555in}{0.966252in}}{\pgfqpoint{4.988555in}{0.955202in}}%
\pgfpathcurveto{\pgfqpoint{4.988555in}{0.944152in}}{\pgfqpoint{4.992945in}{0.933553in}}{\pgfqpoint{5.000759in}{0.925739in}}%
\pgfpathcurveto{\pgfqpoint{5.008573in}{0.917926in}}{\pgfqpoint{5.019172in}{0.913535in}}{\pgfqpoint{5.030222in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{5.030222in}{0.913535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125127in}{0.911670in}}%
\pgfpathcurveto{\pgfqpoint{5.136177in}{0.911670in}}{\pgfqpoint{5.146776in}{0.916060in}}{\pgfqpoint{5.154590in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{5.162403in}{0.931688in}}{\pgfqpoint{5.166793in}{0.942287in}}{\pgfqpoint{5.166793in}{0.953337in}}%
\pgfpathcurveto{\pgfqpoint{5.166793in}{0.964387in}}{\pgfqpoint{5.162403in}{0.974986in}}{\pgfqpoint{5.154590in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{5.146776in}{0.990613in}}{\pgfqpoint{5.136177in}{0.995003in}}{\pgfqpoint{5.125127in}{0.995003in}}%
\pgfpathcurveto{\pgfqpoint{5.114077in}{0.995003in}}{\pgfqpoint{5.103478in}{0.990613in}}{\pgfqpoint{5.095664in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{5.087850in}{0.974986in}}{\pgfqpoint{5.083460in}{0.964387in}}{\pgfqpoint{5.083460in}{0.953337in}}%
\pgfpathcurveto{\pgfqpoint{5.083460in}{0.942287in}}{\pgfqpoint{5.087850in}{0.931688in}}{\pgfqpoint{5.095664in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{5.103478in}{0.916060in}}{\pgfqpoint{5.114077in}{0.911670in}}{\pgfqpoint{5.125127in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{5.125127in}{0.911670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961635in}{0.920438in}}%
\pgfpathcurveto{\pgfqpoint{3.972685in}{0.920438in}}{\pgfqpoint{3.983284in}{0.924828in}}{\pgfqpoint{3.991098in}{0.932642in}}%
\pgfpathcurveto{\pgfqpoint{3.998912in}{0.940455in}}{\pgfqpoint{4.003302in}{0.951054in}}{\pgfqpoint{4.003302in}{0.962104in}}%
\pgfpathcurveto{\pgfqpoint{4.003302in}{0.973154in}}{\pgfqpoint{3.998912in}{0.983753in}}{\pgfqpoint{3.991098in}{0.991567in}}%
\pgfpathcurveto{\pgfqpoint{3.983284in}{0.999381in}}{\pgfqpoint{3.972685in}{1.003771in}}{\pgfqpoint{3.961635in}{1.003771in}}%
\pgfpathcurveto{\pgfqpoint{3.950585in}{1.003771in}}{\pgfqpoint{3.939986in}{0.999381in}}{\pgfqpoint{3.932172in}{0.991567in}}%
\pgfpathcurveto{\pgfqpoint{3.924359in}{0.983753in}}{\pgfqpoint{3.919969in}{0.973154in}}{\pgfqpoint{3.919969in}{0.962104in}}%
\pgfpathcurveto{\pgfqpoint{3.919969in}{0.951054in}}{\pgfqpoint{3.924359in}{0.940455in}}{\pgfqpoint{3.932172in}{0.932642in}}%
\pgfpathcurveto{\pgfqpoint{3.939986in}{0.924828in}}{\pgfqpoint{3.950585in}{0.920438in}}{\pgfqpoint{3.961635in}{0.920438in}}%
\pgfpathlineto{\pgfqpoint{3.961635in}{0.920438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040701in}{0.916817in}}%
\pgfpathcurveto{\pgfqpoint{4.051751in}{0.916817in}}{\pgfqpoint{4.062350in}{0.921207in}}{\pgfqpoint{4.070164in}{0.929021in}}%
\pgfpathcurveto{\pgfqpoint{4.077977in}{0.936834in}}{\pgfqpoint{4.082367in}{0.947433in}}{\pgfqpoint{4.082367in}{0.958483in}}%
\pgfpathcurveto{\pgfqpoint{4.082367in}{0.969534in}}{\pgfqpoint{4.077977in}{0.980133in}}{\pgfqpoint{4.070164in}{0.987946in}}%
\pgfpathcurveto{\pgfqpoint{4.062350in}{0.995760in}}{\pgfqpoint{4.051751in}{1.000150in}}{\pgfqpoint{4.040701in}{1.000150in}}%
\pgfpathcurveto{\pgfqpoint{4.029651in}{1.000150in}}{\pgfqpoint{4.019052in}{0.995760in}}{\pgfqpoint{4.011238in}{0.987946in}}%
\pgfpathcurveto{\pgfqpoint{4.003424in}{0.980133in}}{\pgfqpoint{3.999034in}{0.969534in}}{\pgfqpoint{3.999034in}{0.958483in}}%
\pgfpathcurveto{\pgfqpoint{3.999034in}{0.947433in}}{\pgfqpoint{4.003424in}{0.936834in}}{\pgfqpoint{4.011238in}{0.929021in}}%
\pgfpathcurveto{\pgfqpoint{4.019052in}{0.921207in}}{\pgfqpoint{4.029651in}{0.916817in}}{\pgfqpoint{4.040701in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{4.040701in}{0.916817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649402in}{2.167404in}}%
\pgfpathcurveto{\pgfqpoint{4.660452in}{2.167404in}}{\pgfqpoint{4.671051in}{2.171795in}}{\pgfqpoint{4.678865in}{2.179608in}}%
\pgfpathcurveto{\pgfqpoint{4.686678in}{2.187422in}}{\pgfqpoint{4.691069in}{2.198021in}}{\pgfqpoint{4.691069in}{2.209071in}}%
\pgfpathcurveto{\pgfqpoint{4.691069in}{2.220121in}}{\pgfqpoint{4.686678in}{2.230720in}}{\pgfqpoint{4.678865in}{2.238534in}}%
\pgfpathcurveto{\pgfqpoint{4.671051in}{2.246347in}}{\pgfqpoint{4.660452in}{2.250738in}}{\pgfqpoint{4.649402in}{2.250738in}}%
\pgfpathcurveto{\pgfqpoint{4.638352in}{2.250738in}}{\pgfqpoint{4.627753in}{2.246347in}}{\pgfqpoint{4.619939in}{2.238534in}}%
\pgfpathcurveto{\pgfqpoint{4.612126in}{2.230720in}}{\pgfqpoint{4.607735in}{2.220121in}}{\pgfqpoint{4.607735in}{2.209071in}}%
\pgfpathcurveto{\pgfqpoint{4.607735in}{2.198021in}}{\pgfqpoint{4.612126in}{2.187422in}}{\pgfqpoint{4.619939in}{2.179608in}}%
\pgfpathcurveto{\pgfqpoint{4.627753in}{2.171795in}}{\pgfqpoint{4.638352in}{2.167404in}}{\pgfqpoint{4.649402in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{4.649402in}{2.167404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867681in}{2.268677in}}%
\pgfpathcurveto{\pgfqpoint{4.878731in}{2.268677in}}{\pgfqpoint{4.889330in}{2.273067in}}{\pgfqpoint{4.897143in}{2.280881in}}%
\pgfpathcurveto{\pgfqpoint{4.904957in}{2.288695in}}{\pgfqpoint{4.909347in}{2.299294in}}{\pgfqpoint{4.909347in}{2.310344in}}%
\pgfpathcurveto{\pgfqpoint{4.909347in}{2.321394in}}{\pgfqpoint{4.904957in}{2.331993in}}{\pgfqpoint{4.897143in}{2.339807in}}%
\pgfpathcurveto{\pgfqpoint{4.889330in}{2.347620in}}{\pgfqpoint{4.878731in}{2.352011in}}{\pgfqpoint{4.867681in}{2.352011in}}%
\pgfpathcurveto{\pgfqpoint{4.856631in}{2.352011in}}{\pgfqpoint{4.846031in}{2.347620in}}{\pgfqpoint{4.838218in}{2.339807in}}%
\pgfpathcurveto{\pgfqpoint{4.830404in}{2.331993in}}{\pgfqpoint{4.826014in}{2.321394in}}{\pgfqpoint{4.826014in}{2.310344in}}%
\pgfpathcurveto{\pgfqpoint{4.826014in}{2.299294in}}{\pgfqpoint{4.830404in}{2.288695in}}{\pgfqpoint{4.838218in}{2.280881in}}%
\pgfpathcurveto{\pgfqpoint{4.846031in}{2.273067in}}{\pgfqpoint{4.856631in}{2.268677in}}{\pgfqpoint{4.867681in}{2.268677in}}%
\pgfpathlineto{\pgfqpoint{4.867681in}{2.268677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044026in}{2.201000in}}%
\pgfpathcurveto{\pgfqpoint{5.055076in}{2.201000in}}{\pgfqpoint{5.065675in}{2.205391in}}{\pgfqpoint{5.073489in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{5.081302in}{2.221018in}}{\pgfqpoint{5.085692in}{2.231617in}}{\pgfqpoint{5.085692in}{2.242667in}}%
\pgfpathcurveto{\pgfqpoint{5.085692in}{2.253717in}}{\pgfqpoint{5.081302in}{2.264316in}}{\pgfqpoint{5.073489in}{2.272130in}}%
\pgfpathcurveto{\pgfqpoint{5.065675in}{2.279943in}}{\pgfqpoint{5.055076in}{2.284334in}}{\pgfqpoint{5.044026in}{2.284334in}}%
\pgfpathcurveto{\pgfqpoint{5.032976in}{2.284334in}}{\pgfqpoint{5.022377in}{2.279943in}}{\pgfqpoint{5.014563in}{2.272130in}}%
\pgfpathcurveto{\pgfqpoint{5.006749in}{2.264316in}}{\pgfqpoint{5.002359in}{2.253717in}}{\pgfqpoint{5.002359in}{2.242667in}}%
\pgfpathcurveto{\pgfqpoint{5.002359in}{2.231617in}}{\pgfqpoint{5.006749in}{2.221018in}}{\pgfqpoint{5.014563in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{5.022377in}{2.205391in}}{\pgfqpoint{5.032976in}{2.201000in}}{\pgfqpoint{5.044026in}{2.201000in}}%
\pgfpathlineto{\pgfqpoint{5.044026in}{2.201000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083402in}{2.212132in}}%
\pgfpathcurveto{\pgfqpoint{5.094452in}{2.212132in}}{\pgfqpoint{5.105051in}{2.216523in}}{\pgfqpoint{5.112865in}{2.224336in}}%
\pgfpathcurveto{\pgfqpoint{5.120678in}{2.232150in}}{\pgfqpoint{5.125069in}{2.242749in}}{\pgfqpoint{5.125069in}{2.253799in}}%
\pgfpathcurveto{\pgfqpoint{5.125069in}{2.264849in}}{\pgfqpoint{5.120678in}{2.275448in}}{\pgfqpoint{5.112865in}{2.283262in}}%
\pgfpathcurveto{\pgfqpoint{5.105051in}{2.291076in}}{\pgfqpoint{5.094452in}{2.295466in}}{\pgfqpoint{5.083402in}{2.295466in}}%
\pgfpathcurveto{\pgfqpoint{5.072352in}{2.295466in}}{\pgfqpoint{5.061753in}{2.291076in}}{\pgfqpoint{5.053939in}{2.283262in}}%
\pgfpathcurveto{\pgfqpoint{5.046126in}{2.275448in}}{\pgfqpoint{5.041735in}{2.264849in}}{\pgfqpoint{5.041735in}{2.253799in}}%
\pgfpathcurveto{\pgfqpoint{5.041735in}{2.242749in}}{\pgfqpoint{5.046126in}{2.232150in}}{\pgfqpoint{5.053939in}{2.224336in}}%
\pgfpathcurveto{\pgfqpoint{5.061753in}{2.216523in}}{\pgfqpoint{5.072352in}{2.212132in}}{\pgfqpoint{5.083402in}{2.212132in}}%
\pgfpathlineto{\pgfqpoint{5.083402in}{2.212132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729288in}{1.999292in}}%
\pgfpathcurveto{\pgfqpoint{5.740338in}{1.999292in}}{\pgfqpoint{5.750937in}{2.003682in}}{\pgfqpoint{5.758750in}{2.011496in}}%
\pgfpathcurveto{\pgfqpoint{5.766564in}{2.019310in}}{\pgfqpoint{5.770954in}{2.029909in}}{\pgfqpoint{5.770954in}{2.040959in}}%
\pgfpathcurveto{\pgfqpoint{5.770954in}{2.052009in}}{\pgfqpoint{5.766564in}{2.062608in}}{\pgfqpoint{5.758750in}{2.070422in}}%
\pgfpathcurveto{\pgfqpoint{5.750937in}{2.078235in}}{\pgfqpoint{5.740338in}{2.082626in}}{\pgfqpoint{5.729288in}{2.082626in}}%
\pgfpathcurveto{\pgfqpoint{5.718237in}{2.082626in}}{\pgfqpoint{5.707638in}{2.078235in}}{\pgfqpoint{5.699825in}{2.070422in}}%
\pgfpathcurveto{\pgfqpoint{5.692011in}{2.062608in}}{\pgfqpoint{5.687621in}{2.052009in}}{\pgfqpoint{5.687621in}{2.040959in}}%
\pgfpathcurveto{\pgfqpoint{5.687621in}{2.029909in}}{\pgfqpoint{5.692011in}{2.019310in}}{\pgfqpoint{5.699825in}{2.011496in}}%
\pgfpathcurveto{\pgfqpoint{5.707638in}{2.003682in}}{\pgfqpoint{5.718237in}{1.999292in}}{\pgfqpoint{5.729288in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{5.729288in}{1.999292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739177in}{1.798029in}}%
\pgfpathcurveto{\pgfqpoint{5.750227in}{1.798029in}}{\pgfqpoint{5.760826in}{1.802420in}}{\pgfqpoint{5.768640in}{1.810233in}}%
\pgfpathcurveto{\pgfqpoint{5.776454in}{1.818047in}}{\pgfqpoint{5.780844in}{1.828646in}}{\pgfqpoint{5.780844in}{1.839696in}}%
\pgfpathcurveto{\pgfqpoint{5.780844in}{1.850746in}}{\pgfqpoint{5.776454in}{1.861345in}}{\pgfqpoint{5.768640in}{1.869159in}}%
\pgfpathcurveto{\pgfqpoint{5.760826in}{1.876972in}}{\pgfqpoint{5.750227in}{1.881363in}}{\pgfqpoint{5.739177in}{1.881363in}}%
\pgfpathcurveto{\pgfqpoint{5.728127in}{1.881363in}}{\pgfqpoint{5.717528in}{1.876972in}}{\pgfqpoint{5.709714in}{1.869159in}}%
\pgfpathcurveto{\pgfqpoint{5.701901in}{1.861345in}}{\pgfqpoint{5.697511in}{1.850746in}}{\pgfqpoint{5.697511in}{1.839696in}}%
\pgfpathcurveto{\pgfqpoint{5.697511in}{1.828646in}}{\pgfqpoint{5.701901in}{1.818047in}}{\pgfqpoint{5.709714in}{1.810233in}}%
\pgfpathcurveto{\pgfqpoint{5.717528in}{1.802420in}}{\pgfqpoint{5.728127in}{1.798029in}}{\pgfqpoint{5.739177in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{5.739177in}{1.798029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631804in}{1.948928in}}%
\pgfpathcurveto{\pgfqpoint{3.642854in}{1.948928in}}{\pgfqpoint{3.653453in}{1.953318in}}{\pgfqpoint{3.661266in}{1.961132in}}%
\pgfpathcurveto{\pgfqpoint{3.669080in}{1.968946in}}{\pgfqpoint{3.673470in}{1.979545in}}{\pgfqpoint{3.673470in}{1.990595in}}%
\pgfpathcurveto{\pgfqpoint{3.673470in}{2.001645in}}{\pgfqpoint{3.669080in}{2.012244in}}{\pgfqpoint{3.661266in}{2.020058in}}%
\pgfpathcurveto{\pgfqpoint{3.653453in}{2.027871in}}{\pgfqpoint{3.642854in}{2.032261in}}{\pgfqpoint{3.631804in}{2.032261in}}%
\pgfpathcurveto{\pgfqpoint{3.620753in}{2.032261in}}{\pgfqpoint{3.610154in}{2.027871in}}{\pgfqpoint{3.602341in}{2.020058in}}%
\pgfpathcurveto{\pgfqpoint{3.594527in}{2.012244in}}{\pgfqpoint{3.590137in}{2.001645in}}{\pgfqpoint{3.590137in}{1.990595in}}%
\pgfpathcurveto{\pgfqpoint{3.590137in}{1.979545in}}{\pgfqpoint{3.594527in}{1.968946in}}{\pgfqpoint{3.602341in}{1.961132in}}%
\pgfpathcurveto{\pgfqpoint{3.610154in}{1.953318in}}{\pgfqpoint{3.620753in}{1.948928in}}{\pgfqpoint{3.631804in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{3.631804in}{1.948928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661212in}{1.851819in}}%
\pgfpathcurveto{\pgfqpoint{3.672262in}{1.851819in}}{\pgfqpoint{3.682861in}{1.856209in}}{\pgfqpoint{3.690675in}{1.864023in}}%
\pgfpathcurveto{\pgfqpoint{3.698488in}{1.871837in}}{\pgfqpoint{3.702878in}{1.882436in}}{\pgfqpoint{3.702878in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{3.702878in}{1.904536in}}{\pgfqpoint{3.698488in}{1.915135in}}{\pgfqpoint{3.690675in}{1.922949in}}%
\pgfpathcurveto{\pgfqpoint{3.682861in}{1.930762in}}{\pgfqpoint{3.672262in}{1.935152in}}{\pgfqpoint{3.661212in}{1.935152in}}%
\pgfpathcurveto{\pgfqpoint{3.650162in}{1.935152in}}{\pgfqpoint{3.639563in}{1.930762in}}{\pgfqpoint{3.631749in}{1.922949in}}%
\pgfpathcurveto{\pgfqpoint{3.623935in}{1.915135in}}{\pgfqpoint{3.619545in}{1.904536in}}{\pgfqpoint{3.619545in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{3.619545in}{1.882436in}}{\pgfqpoint{3.623935in}{1.871837in}}{\pgfqpoint{3.631749in}{1.864023in}}%
\pgfpathcurveto{\pgfqpoint{3.639563in}{1.856209in}}{\pgfqpoint{3.650162in}{1.851819in}}{\pgfqpoint{3.661212in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{3.661212in}{1.851819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708677in}{1.899818in}}%
\pgfpathcurveto{\pgfqpoint{3.719727in}{1.899818in}}{\pgfqpoint{3.730326in}{1.904208in}}{\pgfqpoint{3.738140in}{1.912022in}}%
\pgfpathcurveto{\pgfqpoint{3.745954in}{1.919836in}}{\pgfqpoint{3.750344in}{1.930435in}}{\pgfqpoint{3.750344in}{1.941485in}}%
\pgfpathcurveto{\pgfqpoint{3.750344in}{1.952535in}}{\pgfqpoint{3.745954in}{1.963134in}}{\pgfqpoint{3.738140in}{1.970948in}}%
\pgfpathcurveto{\pgfqpoint{3.730326in}{1.978761in}}{\pgfqpoint{3.719727in}{1.983151in}}{\pgfqpoint{3.708677in}{1.983151in}}%
\pgfpathcurveto{\pgfqpoint{3.697627in}{1.983151in}}{\pgfqpoint{3.687028in}{1.978761in}}{\pgfqpoint{3.679214in}{1.970948in}}%
\pgfpathcurveto{\pgfqpoint{3.671401in}{1.963134in}}{\pgfqpoint{3.667011in}{1.952535in}}{\pgfqpoint{3.667011in}{1.941485in}}%
\pgfpathcurveto{\pgfqpoint{3.667011in}{1.930435in}}{\pgfqpoint{3.671401in}{1.919836in}}{\pgfqpoint{3.679214in}{1.912022in}}%
\pgfpathcurveto{\pgfqpoint{3.687028in}{1.904208in}}{\pgfqpoint{3.697627in}{1.899818in}}{\pgfqpoint{3.708677in}{1.899818in}}%
\pgfpathlineto{\pgfqpoint{3.708677in}{1.899818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900992in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{3.912042in}{1.768222in}}{\pgfqpoint{3.922641in}{1.772612in}}{\pgfqpoint{3.930455in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{3.938268in}{1.788240in}}{\pgfqpoint{3.942659in}{1.798839in}}{\pgfqpoint{3.942659in}{1.809889in}}%
\pgfpathcurveto{\pgfqpoint{3.942659in}{1.820939in}}{\pgfqpoint{3.938268in}{1.831538in}}{\pgfqpoint{3.930455in}{1.839352in}}%
\pgfpathcurveto{\pgfqpoint{3.922641in}{1.847165in}}{\pgfqpoint{3.912042in}{1.851555in}}{\pgfqpoint{3.900992in}{1.851555in}}%
\pgfpathcurveto{\pgfqpoint{3.889942in}{1.851555in}}{\pgfqpoint{3.879343in}{1.847165in}}{\pgfqpoint{3.871529in}{1.839352in}}%
\pgfpathcurveto{\pgfqpoint{3.863716in}{1.831538in}}{\pgfqpoint{3.859325in}{1.820939in}}{\pgfqpoint{3.859325in}{1.809889in}}%
\pgfpathcurveto{\pgfqpoint{3.859325in}{1.798839in}}{\pgfqpoint{3.863716in}{1.788240in}}{\pgfqpoint{3.871529in}{1.780426in}}%
\pgfpathcurveto{\pgfqpoint{3.879343in}{1.772612in}}{\pgfqpoint{3.889942in}{1.768222in}}{\pgfqpoint{3.900992in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{3.900992in}{1.768222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698590in}{1.161549in}}%
\pgfpathcurveto{\pgfqpoint{4.709640in}{1.161549in}}{\pgfqpoint{4.720239in}{1.165939in}}{\pgfqpoint{4.728053in}{1.173753in}}%
\pgfpathcurveto{\pgfqpoint{4.735866in}{1.181567in}}{\pgfqpoint{4.740256in}{1.192166in}}{\pgfqpoint{4.740256in}{1.203216in}}%
\pgfpathcurveto{\pgfqpoint{4.740256in}{1.214266in}}{\pgfqpoint{4.735866in}{1.224865in}}{\pgfqpoint{4.728053in}{1.232679in}}%
\pgfpathcurveto{\pgfqpoint{4.720239in}{1.240492in}}{\pgfqpoint{4.709640in}{1.244882in}}{\pgfqpoint{4.698590in}{1.244882in}}%
\pgfpathcurveto{\pgfqpoint{4.687540in}{1.244882in}}{\pgfqpoint{4.676941in}{1.240492in}}{\pgfqpoint{4.669127in}{1.232679in}}%
\pgfpathcurveto{\pgfqpoint{4.661313in}{1.224865in}}{\pgfqpoint{4.656923in}{1.214266in}}{\pgfqpoint{4.656923in}{1.203216in}}%
\pgfpathcurveto{\pgfqpoint{4.656923in}{1.192166in}}{\pgfqpoint{4.661313in}{1.181567in}}{\pgfqpoint{4.669127in}{1.173753in}}%
\pgfpathcurveto{\pgfqpoint{4.676941in}{1.165939in}}{\pgfqpoint{4.687540in}{1.161549in}}{\pgfqpoint{4.698590in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.161549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868385in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{4.879435in}{1.309918in}}{\pgfqpoint{4.890034in}{1.314308in}}{\pgfqpoint{4.897848in}{1.322122in}}%
\pgfpathcurveto{\pgfqpoint{4.905662in}{1.329935in}}{\pgfqpoint{4.910052in}{1.340534in}}{\pgfqpoint{4.910052in}{1.351584in}}%
\pgfpathcurveto{\pgfqpoint{4.910052in}{1.362635in}}{\pgfqpoint{4.905662in}{1.373234in}}{\pgfqpoint{4.897848in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{4.890034in}{1.388861in}}{\pgfqpoint{4.879435in}{1.393251in}}{\pgfqpoint{4.868385in}{1.393251in}}%
\pgfpathcurveto{\pgfqpoint{4.857335in}{1.393251in}}{\pgfqpoint{4.846736in}{1.388861in}}{\pgfqpoint{4.838922in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{4.831109in}{1.373234in}}{\pgfqpoint{4.826719in}{1.362635in}}{\pgfqpoint{4.826719in}{1.351584in}}%
\pgfpathcurveto{\pgfqpoint{4.826719in}{1.340534in}}{\pgfqpoint{4.831109in}{1.329935in}}{\pgfqpoint{4.838922in}{1.322122in}}%
\pgfpathcurveto{\pgfqpoint{4.846736in}{1.314308in}}{\pgfqpoint{4.857335in}{1.309918in}}{\pgfqpoint{4.868385in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{4.868385in}{1.309918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876057in}{1.310431in}}%
\pgfpathcurveto{\pgfqpoint{4.887107in}{1.310431in}}{\pgfqpoint{4.897706in}{1.314821in}}{\pgfqpoint{4.905520in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{4.913333in}{1.330449in}}{\pgfqpoint{4.917724in}{1.341048in}}{\pgfqpoint{4.917724in}{1.352098in}}%
\pgfpathcurveto{\pgfqpoint{4.917724in}{1.363148in}}{\pgfqpoint{4.913333in}{1.373747in}}{\pgfqpoint{4.905520in}{1.381561in}}%
\pgfpathcurveto{\pgfqpoint{4.897706in}{1.389374in}}{\pgfqpoint{4.887107in}{1.393765in}}{\pgfqpoint{4.876057in}{1.393765in}}%
\pgfpathcurveto{\pgfqpoint{4.865007in}{1.393765in}}{\pgfqpoint{4.854408in}{1.389374in}}{\pgfqpoint{4.846594in}{1.381561in}}%
\pgfpathcurveto{\pgfqpoint{4.838780in}{1.373747in}}{\pgfqpoint{4.834390in}{1.363148in}}{\pgfqpoint{4.834390in}{1.352098in}}%
\pgfpathcurveto{\pgfqpoint{4.834390in}{1.341048in}}{\pgfqpoint{4.838780in}{1.330449in}}{\pgfqpoint{4.846594in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{4.854408in}{1.314821in}}{\pgfqpoint{4.865007in}{1.310431in}}{\pgfqpoint{4.876057in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{4.876057in}{1.310431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913424in}{1.313495in}}%
\pgfpathcurveto{\pgfqpoint{4.924474in}{1.313495in}}{\pgfqpoint{4.935073in}{1.317885in}}{\pgfqpoint{4.942887in}{1.325699in}}%
\pgfpathcurveto{\pgfqpoint{4.950700in}{1.333513in}}{\pgfqpoint{4.955091in}{1.344112in}}{\pgfqpoint{4.955091in}{1.355162in}}%
\pgfpathcurveto{\pgfqpoint{4.955091in}{1.366212in}}{\pgfqpoint{4.950700in}{1.376811in}}{\pgfqpoint{4.942887in}{1.384625in}}%
\pgfpathcurveto{\pgfqpoint{4.935073in}{1.392438in}}{\pgfqpoint{4.924474in}{1.396829in}}{\pgfqpoint{4.913424in}{1.396829in}}%
\pgfpathcurveto{\pgfqpoint{4.902374in}{1.396829in}}{\pgfqpoint{4.891775in}{1.392438in}}{\pgfqpoint{4.883961in}{1.384625in}}%
\pgfpathcurveto{\pgfqpoint{4.876147in}{1.376811in}}{\pgfqpoint{4.871757in}{1.366212in}}{\pgfqpoint{4.871757in}{1.355162in}}%
\pgfpathcurveto{\pgfqpoint{4.871757in}{1.344112in}}{\pgfqpoint{4.876147in}{1.333513in}}{\pgfqpoint{4.883961in}{1.325699in}}%
\pgfpathcurveto{\pgfqpoint{4.891775in}{1.317885in}}{\pgfqpoint{4.902374in}{1.313495in}}{\pgfqpoint{4.913424in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{4.913424in}{1.313495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946068in}{1.303560in}}%
\pgfpathcurveto{\pgfqpoint{4.957118in}{1.303560in}}{\pgfqpoint{4.967717in}{1.307950in}}{\pgfqpoint{4.975531in}{1.315763in}}%
\pgfpathcurveto{\pgfqpoint{4.983344in}{1.323577in}}{\pgfqpoint{4.987735in}{1.334176in}}{\pgfqpoint{4.987735in}{1.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.987735in}{1.356276in}}{\pgfqpoint{4.983344in}{1.366875in}}{\pgfqpoint{4.975531in}{1.374689in}}%
\pgfpathcurveto{\pgfqpoint{4.967717in}{1.382503in}}{\pgfqpoint{4.957118in}{1.386893in}}{\pgfqpoint{4.946068in}{1.386893in}}%
\pgfpathcurveto{\pgfqpoint{4.935018in}{1.386893in}}{\pgfqpoint{4.924419in}{1.382503in}}{\pgfqpoint{4.916605in}{1.374689in}}%
\pgfpathcurveto{\pgfqpoint{4.908791in}{1.366875in}}{\pgfqpoint{4.904401in}{1.356276in}}{\pgfqpoint{4.904401in}{1.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.904401in}{1.334176in}}{\pgfqpoint{4.908791in}{1.323577in}}{\pgfqpoint{4.916605in}{1.315763in}}%
\pgfpathcurveto{\pgfqpoint{4.924419in}{1.307950in}}{\pgfqpoint{4.935018in}{1.303560in}}{\pgfqpoint{4.946068in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{4.946068in}{1.303560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618193in}{2.340196in}}%
\pgfpathcurveto{\pgfqpoint{4.629243in}{2.340196in}}{\pgfqpoint{4.639842in}{2.344586in}}{\pgfqpoint{4.647656in}{2.352399in}}%
\pgfpathcurveto{\pgfqpoint{4.655470in}{2.360213in}}{\pgfqpoint{4.659860in}{2.370812in}}{\pgfqpoint{4.659860in}{2.381862in}}%
\pgfpathcurveto{\pgfqpoint{4.659860in}{2.392912in}}{\pgfqpoint{4.655470in}{2.403511in}}{\pgfqpoint{4.647656in}{2.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.639842in}{2.419139in}}{\pgfqpoint{4.629243in}{2.423529in}}{\pgfqpoint{4.618193in}{2.423529in}}%
\pgfpathcurveto{\pgfqpoint{4.607143in}{2.423529in}}{\pgfqpoint{4.596544in}{2.419139in}}{\pgfqpoint{4.588730in}{2.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.580917in}{2.403511in}}{\pgfqpoint{4.576527in}{2.392912in}}{\pgfqpoint{4.576527in}{2.381862in}}%
\pgfpathcurveto{\pgfqpoint{4.576527in}{2.370812in}}{\pgfqpoint{4.580917in}{2.360213in}}{\pgfqpoint{4.588730in}{2.352399in}}%
\pgfpathcurveto{\pgfqpoint{4.596544in}{2.344586in}}{\pgfqpoint{4.607143in}{2.340196in}}{\pgfqpoint{4.618193in}{2.340196in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{2.340196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580502in}{2.279713in}}%
\pgfpathcurveto{\pgfqpoint{3.591552in}{2.279713in}}{\pgfqpoint{3.602151in}{2.284103in}}{\pgfqpoint{3.609965in}{2.291917in}}%
\pgfpathcurveto{\pgfqpoint{3.617779in}{2.299730in}}{\pgfqpoint{3.622169in}{2.310329in}}{\pgfqpoint{3.622169in}{2.321379in}}%
\pgfpathcurveto{\pgfqpoint{3.622169in}{2.332430in}}{\pgfqpoint{3.617779in}{2.343029in}}{\pgfqpoint{3.609965in}{2.350842in}}%
\pgfpathcurveto{\pgfqpoint{3.602151in}{2.358656in}}{\pgfqpoint{3.591552in}{2.363046in}}{\pgfqpoint{3.580502in}{2.363046in}}%
\pgfpathcurveto{\pgfqpoint{3.569452in}{2.363046in}}{\pgfqpoint{3.558853in}{2.358656in}}{\pgfqpoint{3.551039in}{2.350842in}}%
\pgfpathcurveto{\pgfqpoint{3.543226in}{2.343029in}}{\pgfqpoint{3.538836in}{2.332430in}}{\pgfqpoint{3.538836in}{2.321379in}}%
\pgfpathcurveto{\pgfqpoint{3.538836in}{2.310329in}}{\pgfqpoint{3.543226in}{2.299730in}}{\pgfqpoint{3.551039in}{2.291917in}}%
\pgfpathcurveto{\pgfqpoint{3.558853in}{2.284103in}}{\pgfqpoint{3.569452in}{2.279713in}}{\pgfqpoint{3.580502in}{2.279713in}}%
\pgfpathlineto{\pgfqpoint{3.580502in}{2.279713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601247in}{2.034632in}}%
\pgfpathcurveto{\pgfqpoint{3.612297in}{2.034632in}}{\pgfqpoint{3.622896in}{2.039022in}}{\pgfqpoint{3.630710in}{2.046836in}}%
\pgfpathcurveto{\pgfqpoint{3.638524in}{2.054649in}}{\pgfqpoint{3.642914in}{2.065248in}}{\pgfqpoint{3.642914in}{2.076298in}}%
\pgfpathcurveto{\pgfqpoint{3.642914in}{2.087349in}}{\pgfqpoint{3.638524in}{2.097948in}}{\pgfqpoint{3.630710in}{2.105761in}}%
\pgfpathcurveto{\pgfqpoint{3.622896in}{2.113575in}}{\pgfqpoint{3.612297in}{2.117965in}}{\pgfqpoint{3.601247in}{2.117965in}}%
\pgfpathcurveto{\pgfqpoint{3.590197in}{2.117965in}}{\pgfqpoint{3.579598in}{2.113575in}}{\pgfqpoint{3.571784in}{2.105761in}}%
\pgfpathcurveto{\pgfqpoint{3.563971in}{2.097948in}}{\pgfqpoint{3.559580in}{2.087349in}}{\pgfqpoint{3.559580in}{2.076298in}}%
\pgfpathcurveto{\pgfqpoint{3.559580in}{2.065248in}}{\pgfqpoint{3.563971in}{2.054649in}}{\pgfqpoint{3.571784in}{2.046836in}}%
\pgfpathcurveto{\pgfqpoint{3.579598in}{2.039022in}}{\pgfqpoint{3.590197in}{2.034632in}}{\pgfqpoint{3.601247in}{2.034632in}}%
\pgfpathlineto{\pgfqpoint{3.601247in}{2.034632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642554in}{2.207030in}}%
\pgfpathcurveto{\pgfqpoint{3.653604in}{2.207030in}}{\pgfqpoint{3.664204in}{2.211420in}}{\pgfqpoint{3.672017in}{2.219234in}}%
\pgfpathcurveto{\pgfqpoint{3.679831in}{2.227047in}}{\pgfqpoint{3.684221in}{2.237646in}}{\pgfqpoint{3.684221in}{2.248696in}}%
\pgfpathcurveto{\pgfqpoint{3.684221in}{2.259747in}}{\pgfqpoint{3.679831in}{2.270346in}}{\pgfqpoint{3.672017in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{3.664204in}{2.285973in}}{\pgfqpoint{3.653604in}{2.290363in}}{\pgfqpoint{3.642554in}{2.290363in}}%
\pgfpathcurveto{\pgfqpoint{3.631504in}{2.290363in}}{\pgfqpoint{3.620905in}{2.285973in}}{\pgfqpoint{3.613092in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{3.605278in}{2.270346in}}{\pgfqpoint{3.600888in}{2.259747in}}{\pgfqpoint{3.600888in}{2.248696in}}%
\pgfpathcurveto{\pgfqpoint{3.600888in}{2.237646in}}{\pgfqpoint{3.605278in}{2.227047in}}{\pgfqpoint{3.613092in}{2.219234in}}%
\pgfpathcurveto{\pgfqpoint{3.620905in}{2.211420in}}{\pgfqpoint{3.631504in}{2.207030in}}{\pgfqpoint{3.642554in}{2.207030in}}%
\pgfpathlineto{\pgfqpoint{3.642554in}{2.207030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869209in}{2.115992in}}%
\pgfpathcurveto{\pgfqpoint{3.880259in}{2.115992in}}{\pgfqpoint{3.890858in}{2.120382in}}{\pgfqpoint{3.898672in}{2.128196in}}%
\pgfpathcurveto{\pgfqpoint{3.906486in}{2.136009in}}{\pgfqpoint{3.910876in}{2.146608in}}{\pgfqpoint{3.910876in}{2.157658in}}%
\pgfpathcurveto{\pgfqpoint{3.910876in}{2.168708in}}{\pgfqpoint{3.906486in}{2.179307in}}{\pgfqpoint{3.898672in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{3.890858in}{2.194935in}}{\pgfqpoint{3.880259in}{2.199325in}}{\pgfqpoint{3.869209in}{2.199325in}}%
\pgfpathcurveto{\pgfqpoint{3.858159in}{2.199325in}}{\pgfqpoint{3.847560in}{2.194935in}}{\pgfqpoint{3.839746in}{2.187121in}}%
\pgfpathcurveto{\pgfqpoint{3.831933in}{2.179307in}}{\pgfqpoint{3.827543in}{2.168708in}}{\pgfqpoint{3.827543in}{2.157658in}}%
\pgfpathcurveto{\pgfqpoint{3.827543in}{2.146608in}}{\pgfqpoint{3.831933in}{2.136009in}}{\pgfqpoint{3.839746in}{2.128196in}}%
\pgfpathcurveto{\pgfqpoint{3.847560in}{2.120382in}}{\pgfqpoint{3.858159in}{2.115992in}}{\pgfqpoint{3.869209in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{3.869209in}{2.115992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593456in}{2.322087in}}%
\pgfpathcurveto{\pgfqpoint{4.604506in}{2.322087in}}{\pgfqpoint{4.615105in}{2.326477in}}{\pgfqpoint{4.622919in}{2.334290in}}%
\pgfpathcurveto{\pgfqpoint{4.630732in}{2.342104in}}{\pgfqpoint{4.635123in}{2.352703in}}{\pgfqpoint{4.635123in}{2.363753in}}%
\pgfpathcurveto{\pgfqpoint{4.635123in}{2.374803in}}{\pgfqpoint{4.630732in}{2.385402in}}{\pgfqpoint{4.622919in}{2.393216in}}%
\pgfpathcurveto{\pgfqpoint{4.615105in}{2.401030in}}{\pgfqpoint{4.604506in}{2.405420in}}{\pgfqpoint{4.593456in}{2.405420in}}%
\pgfpathcurveto{\pgfqpoint{4.582406in}{2.405420in}}{\pgfqpoint{4.571807in}{2.401030in}}{\pgfqpoint{4.563993in}{2.393216in}}%
\pgfpathcurveto{\pgfqpoint{4.556179in}{2.385402in}}{\pgfqpoint{4.551789in}{2.374803in}}{\pgfqpoint{4.551789in}{2.363753in}}%
\pgfpathcurveto{\pgfqpoint{4.551789in}{2.352703in}}{\pgfqpoint{4.556179in}{2.342104in}}{\pgfqpoint{4.563993in}{2.334290in}}%
\pgfpathcurveto{\pgfqpoint{4.571807in}{2.326477in}}{\pgfqpoint{4.582406in}{2.322087in}}{\pgfqpoint{4.593456in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{4.593456in}{2.322087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732408in}{2.428609in}}%
\pgfpathcurveto{\pgfqpoint{4.743458in}{2.428609in}}{\pgfqpoint{4.754057in}{2.433000in}}{\pgfqpoint{4.761871in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{4.769684in}{2.448627in}}{\pgfqpoint{4.774075in}{2.459226in}}{\pgfqpoint{4.774075in}{2.470276in}}%
\pgfpathcurveto{\pgfqpoint{4.774075in}{2.481326in}}{\pgfqpoint{4.769684in}{2.491925in}}{\pgfqpoint{4.761871in}{2.499739in}}%
\pgfpathcurveto{\pgfqpoint{4.754057in}{2.507553in}}{\pgfqpoint{4.743458in}{2.511943in}}{\pgfqpoint{4.732408in}{2.511943in}}%
\pgfpathcurveto{\pgfqpoint{4.721358in}{2.511943in}}{\pgfqpoint{4.710759in}{2.507553in}}{\pgfqpoint{4.702945in}{2.499739in}}%
\pgfpathcurveto{\pgfqpoint{4.695132in}{2.491925in}}{\pgfqpoint{4.690741in}{2.481326in}}{\pgfqpoint{4.690741in}{2.470276in}}%
\pgfpathcurveto{\pgfqpoint{4.690741in}{2.459226in}}{\pgfqpoint{4.695132in}{2.448627in}}{\pgfqpoint{4.702945in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{4.710759in}{2.433000in}}{\pgfqpoint{4.721358in}{2.428609in}}{\pgfqpoint{4.732408in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{4.732408in}{2.428609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748128in}{2.323487in}}%
\pgfpathcurveto{\pgfqpoint{5.759178in}{2.323487in}}{\pgfqpoint{5.769777in}{2.327877in}}{\pgfqpoint{5.777590in}{2.335691in}}%
\pgfpathcurveto{\pgfqpoint{5.785404in}{2.343505in}}{\pgfqpoint{5.789794in}{2.354104in}}{\pgfqpoint{5.789794in}{2.365154in}}%
\pgfpathcurveto{\pgfqpoint{5.789794in}{2.376204in}}{\pgfqpoint{5.785404in}{2.386803in}}{\pgfqpoint{5.777590in}{2.394616in}}%
\pgfpathcurveto{\pgfqpoint{5.769777in}{2.402430in}}{\pgfqpoint{5.759178in}{2.406820in}}{\pgfqpoint{5.748128in}{2.406820in}}%
\pgfpathcurveto{\pgfqpoint{5.737077in}{2.406820in}}{\pgfqpoint{5.726478in}{2.402430in}}{\pgfqpoint{5.718665in}{2.394616in}}%
\pgfpathcurveto{\pgfqpoint{5.710851in}{2.386803in}}{\pgfqpoint{5.706461in}{2.376204in}}{\pgfqpoint{5.706461in}{2.365154in}}%
\pgfpathcurveto{\pgfqpoint{5.706461in}{2.354104in}}{\pgfqpoint{5.710851in}{2.343505in}}{\pgfqpoint{5.718665in}{2.335691in}}%
\pgfpathcurveto{\pgfqpoint{5.726478in}{2.327877in}}{\pgfqpoint{5.737077in}{2.323487in}}{\pgfqpoint{5.748128in}{2.323487in}}%
\pgfpathlineto{\pgfqpoint{5.748128in}{2.323487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636187in}{2.275122in}}%
\pgfpathcurveto{\pgfqpoint{3.647237in}{2.275122in}}{\pgfqpoint{3.657837in}{2.279512in}}{\pgfqpoint{3.665650in}{2.287325in}}%
\pgfpathcurveto{\pgfqpoint{3.673464in}{2.295139in}}{\pgfqpoint{3.677854in}{2.305738in}}{\pgfqpoint{3.677854in}{2.316788in}}%
\pgfpathcurveto{\pgfqpoint{3.677854in}{2.327838in}}{\pgfqpoint{3.673464in}{2.338437in}}{\pgfqpoint{3.665650in}{2.346251in}}%
\pgfpathcurveto{\pgfqpoint{3.657837in}{2.354065in}}{\pgfqpoint{3.647237in}{2.358455in}}{\pgfqpoint{3.636187in}{2.358455in}}%
\pgfpathcurveto{\pgfqpoint{3.625137in}{2.358455in}}{\pgfqpoint{3.614538in}{2.354065in}}{\pgfqpoint{3.606725in}{2.346251in}}%
\pgfpathcurveto{\pgfqpoint{3.598911in}{2.338437in}}{\pgfqpoint{3.594521in}{2.327838in}}{\pgfqpoint{3.594521in}{2.316788in}}%
\pgfpathcurveto{\pgfqpoint{3.594521in}{2.305738in}}{\pgfqpoint{3.598911in}{2.295139in}}{\pgfqpoint{3.606725in}{2.287325in}}%
\pgfpathcurveto{\pgfqpoint{3.614538in}{2.279512in}}{\pgfqpoint{3.625137in}{2.275122in}}{\pgfqpoint{3.636187in}{2.275122in}}%
\pgfpathlineto{\pgfqpoint{3.636187in}{2.275122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959965in}{2.109374in}}%
\pgfpathcurveto{\pgfqpoint{3.971015in}{2.109374in}}{\pgfqpoint{3.981614in}{2.113765in}}{\pgfqpoint{3.989428in}{2.121578in}}%
\pgfpathcurveto{\pgfqpoint{3.997242in}{2.129392in}}{\pgfqpoint{4.001632in}{2.139991in}}{\pgfqpoint{4.001632in}{2.151041in}}%
\pgfpathcurveto{\pgfqpoint{4.001632in}{2.162091in}}{\pgfqpoint{3.997242in}{2.172690in}}{\pgfqpoint{3.989428in}{2.180504in}}%
\pgfpathcurveto{\pgfqpoint{3.981614in}{2.188317in}}{\pgfqpoint{3.971015in}{2.192708in}}{\pgfqpoint{3.959965in}{2.192708in}}%
\pgfpathcurveto{\pgfqpoint{3.948915in}{2.192708in}}{\pgfqpoint{3.938316in}{2.188317in}}{\pgfqpoint{3.930502in}{2.180504in}}%
\pgfpathcurveto{\pgfqpoint{3.922689in}{2.172690in}}{\pgfqpoint{3.918298in}{2.162091in}}{\pgfqpoint{3.918298in}{2.151041in}}%
\pgfpathcurveto{\pgfqpoint{3.918298in}{2.139991in}}{\pgfqpoint{3.922689in}{2.129392in}}{\pgfqpoint{3.930502in}{2.121578in}}%
\pgfpathcurveto{\pgfqpoint{3.938316in}{2.113765in}}{\pgfqpoint{3.948915in}{2.109374in}}{\pgfqpoint{3.959965in}{2.109374in}}%
\pgfpathlineto{\pgfqpoint{3.959965in}{2.109374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873082in}{2.534614in}}%
\pgfpathcurveto{\pgfqpoint{4.884132in}{2.534614in}}{\pgfqpoint{4.894731in}{2.539004in}}{\pgfqpoint{4.902545in}{2.546818in}}%
\pgfpathcurveto{\pgfqpoint{4.910359in}{2.554631in}}{\pgfqpoint{4.914749in}{2.565230in}}{\pgfqpoint{4.914749in}{2.576280in}}%
\pgfpathcurveto{\pgfqpoint{4.914749in}{2.587330in}}{\pgfqpoint{4.910359in}{2.597929in}}{\pgfqpoint{4.902545in}{2.605743in}}%
\pgfpathcurveto{\pgfqpoint{4.894731in}{2.613557in}}{\pgfqpoint{4.884132in}{2.617947in}}{\pgfqpoint{4.873082in}{2.617947in}}%
\pgfpathcurveto{\pgfqpoint{4.862032in}{2.617947in}}{\pgfqpoint{4.851433in}{2.613557in}}{\pgfqpoint{4.843619in}{2.605743in}}%
\pgfpathcurveto{\pgfqpoint{4.835806in}{2.597929in}}{\pgfqpoint{4.831415in}{2.587330in}}{\pgfqpoint{4.831415in}{2.576280in}}%
\pgfpathcurveto{\pgfqpoint{4.831415in}{2.565230in}}{\pgfqpoint{4.835806in}{2.554631in}}{\pgfqpoint{4.843619in}{2.546818in}}%
\pgfpathcurveto{\pgfqpoint{4.851433in}{2.539004in}}{\pgfqpoint{4.862032in}{2.534614in}}{\pgfqpoint{4.873082in}{2.534614in}}%
\pgfpathlineto{\pgfqpoint{4.873082in}{2.534614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713370in}{2.302273in}}%
\pgfpathcurveto{\pgfqpoint{5.724420in}{2.302273in}}{\pgfqpoint{5.735019in}{2.306663in}}{\pgfqpoint{5.742833in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{5.750646in}{2.322290in}}{\pgfqpoint{5.755037in}{2.332889in}}{\pgfqpoint{5.755037in}{2.343939in}}%
\pgfpathcurveto{\pgfqpoint{5.755037in}{2.354989in}}{\pgfqpoint{5.750646in}{2.365588in}}{\pgfqpoint{5.742833in}{2.373402in}}%
\pgfpathcurveto{\pgfqpoint{5.735019in}{2.381216in}}{\pgfqpoint{5.724420in}{2.385606in}}{\pgfqpoint{5.713370in}{2.385606in}}%
\pgfpathcurveto{\pgfqpoint{5.702320in}{2.385606in}}{\pgfqpoint{5.691721in}{2.381216in}}{\pgfqpoint{5.683907in}{2.373402in}}%
\pgfpathcurveto{\pgfqpoint{5.676094in}{2.365588in}}{\pgfqpoint{5.671703in}{2.354989in}}{\pgfqpoint{5.671703in}{2.343939in}}%
\pgfpathcurveto{\pgfqpoint{5.671703in}{2.332889in}}{\pgfqpoint{5.676094in}{2.322290in}}{\pgfqpoint{5.683907in}{2.314477in}}%
\pgfpathcurveto{\pgfqpoint{5.691721in}{2.306663in}}{\pgfqpoint{5.702320in}{2.302273in}}{\pgfqpoint{5.713370in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{5.713370in}{2.302273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693882in}{2.090310in}}%
\pgfpathcurveto{\pgfqpoint{3.704932in}{2.090310in}}{\pgfqpoint{3.715531in}{2.094700in}}{\pgfqpoint{3.723345in}{2.102514in}}%
\pgfpathcurveto{\pgfqpoint{3.731158in}{2.110327in}}{\pgfqpoint{3.735548in}{2.120926in}}{\pgfqpoint{3.735548in}{2.131976in}}%
\pgfpathcurveto{\pgfqpoint{3.735548in}{2.143027in}}{\pgfqpoint{3.731158in}{2.153626in}}{\pgfqpoint{3.723345in}{2.161439in}}%
\pgfpathcurveto{\pgfqpoint{3.715531in}{2.169253in}}{\pgfqpoint{3.704932in}{2.173643in}}{\pgfqpoint{3.693882in}{2.173643in}}%
\pgfpathcurveto{\pgfqpoint{3.682832in}{2.173643in}}{\pgfqpoint{3.672233in}{2.169253in}}{\pgfqpoint{3.664419in}{2.161439in}}%
\pgfpathcurveto{\pgfqpoint{3.656605in}{2.153626in}}{\pgfqpoint{3.652215in}{2.143027in}}{\pgfqpoint{3.652215in}{2.131976in}}%
\pgfpathcurveto{\pgfqpoint{3.652215in}{2.120926in}}{\pgfqpoint{3.656605in}{2.110327in}}{\pgfqpoint{3.664419in}{2.102514in}}%
\pgfpathcurveto{\pgfqpoint{3.672233in}{2.094700in}}{\pgfqpoint{3.682832in}{2.090310in}}{\pgfqpoint{3.693882in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{3.693882in}{2.090310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772895in}{2.439682in}}%
\pgfpathcurveto{\pgfqpoint{3.783945in}{2.439682in}}{\pgfqpoint{3.794544in}{2.444072in}}{\pgfqpoint{3.802358in}{2.451885in}}%
\pgfpathcurveto{\pgfqpoint{3.810172in}{2.459699in}}{\pgfqpoint{3.814562in}{2.470298in}}{\pgfqpoint{3.814562in}{2.481348in}}%
\pgfpathcurveto{\pgfqpoint{3.814562in}{2.492398in}}{\pgfqpoint{3.810172in}{2.502997in}}{\pgfqpoint{3.802358in}{2.510811in}}%
\pgfpathcurveto{\pgfqpoint{3.794544in}{2.518625in}}{\pgfqpoint{3.783945in}{2.523015in}}{\pgfqpoint{3.772895in}{2.523015in}}%
\pgfpathcurveto{\pgfqpoint{3.761845in}{2.523015in}}{\pgfqpoint{3.751246in}{2.518625in}}{\pgfqpoint{3.743432in}{2.510811in}}%
\pgfpathcurveto{\pgfqpoint{3.735619in}{2.502997in}}{\pgfqpoint{3.731229in}{2.492398in}}{\pgfqpoint{3.731229in}{2.481348in}}%
\pgfpathcurveto{\pgfqpoint{3.731229in}{2.470298in}}{\pgfqpoint{3.735619in}{2.459699in}}{\pgfqpoint{3.743432in}{2.451885in}}%
\pgfpathcurveto{\pgfqpoint{3.751246in}{2.444072in}}{\pgfqpoint{3.761845in}{2.439682in}}{\pgfqpoint{3.772895in}{2.439682in}}%
\pgfpathlineto{\pgfqpoint{3.772895in}{2.439682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891155in}{2.090706in}}%
\pgfpathcurveto{\pgfqpoint{3.902205in}{2.090706in}}{\pgfqpoint{3.912804in}{2.095096in}}{\pgfqpoint{3.920617in}{2.102910in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.110723in}}{\pgfqpoint{3.932821in}{2.121322in}}{\pgfqpoint{3.932821in}{2.132373in}}%
\pgfpathcurveto{\pgfqpoint{3.932821in}{2.143423in}}{\pgfqpoint{3.928431in}{2.154022in}}{\pgfqpoint{3.920617in}{2.161835in}}%
\pgfpathcurveto{\pgfqpoint{3.912804in}{2.169649in}}{\pgfqpoint{3.902205in}{2.174039in}}{\pgfqpoint{3.891155in}{2.174039in}}%
\pgfpathcurveto{\pgfqpoint{3.880104in}{2.174039in}}{\pgfqpoint{3.869505in}{2.169649in}}{\pgfqpoint{3.861692in}{2.161835in}}%
\pgfpathcurveto{\pgfqpoint{3.853878in}{2.154022in}}{\pgfqpoint{3.849488in}{2.143423in}}{\pgfqpoint{3.849488in}{2.132373in}}%
\pgfpathcurveto{\pgfqpoint{3.849488in}{2.121322in}}{\pgfqpoint{3.853878in}{2.110723in}}{\pgfqpoint{3.861692in}{2.102910in}}%
\pgfpathcurveto{\pgfqpoint{3.869505in}{2.095096in}}{\pgfqpoint{3.880104in}{2.090706in}}{\pgfqpoint{3.891155in}{2.090706in}}%
\pgfpathlineto{\pgfqpoint{3.891155in}{2.090706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308272in}{2.468560in}}%
\pgfpathcurveto{\pgfqpoint{4.319322in}{2.468560in}}{\pgfqpoint{4.329921in}{2.472950in}}{\pgfqpoint{4.337734in}{2.480764in}}%
\pgfpathcurveto{\pgfqpoint{4.345548in}{2.488577in}}{\pgfqpoint{4.349938in}{2.499176in}}{\pgfqpoint{4.349938in}{2.510227in}}%
\pgfpathcurveto{\pgfqpoint{4.349938in}{2.521277in}}{\pgfqpoint{4.345548in}{2.531876in}}{\pgfqpoint{4.337734in}{2.539689in}}%
\pgfpathcurveto{\pgfqpoint{4.329921in}{2.547503in}}{\pgfqpoint{4.319322in}{2.551893in}}{\pgfqpoint{4.308272in}{2.551893in}}%
\pgfpathcurveto{\pgfqpoint{4.297221in}{2.551893in}}{\pgfqpoint{4.286622in}{2.547503in}}{\pgfqpoint{4.278809in}{2.539689in}}%
\pgfpathcurveto{\pgfqpoint{4.270995in}{2.531876in}}{\pgfqpoint{4.266605in}{2.521277in}}{\pgfqpoint{4.266605in}{2.510227in}}%
\pgfpathcurveto{\pgfqpoint{4.266605in}{2.499176in}}{\pgfqpoint{4.270995in}{2.488577in}}{\pgfqpoint{4.278809in}{2.480764in}}%
\pgfpathcurveto{\pgfqpoint{4.286622in}{2.472950in}}{\pgfqpoint{4.297221in}{2.468560in}}{\pgfqpoint{4.308272in}{2.468560in}}%
\pgfpathlineto{\pgfqpoint{4.308272in}{2.468560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348065in}{2.246894in}}%
\pgfpathcurveto{\pgfqpoint{4.359115in}{2.246894in}}{\pgfqpoint{4.369714in}{2.251284in}}{\pgfqpoint{4.377528in}{2.259097in}}%
\pgfpathcurveto{\pgfqpoint{4.385342in}{2.266911in}}{\pgfqpoint{4.389732in}{2.277510in}}{\pgfqpoint{4.389732in}{2.288560in}}%
\pgfpathcurveto{\pgfqpoint{4.389732in}{2.299610in}}{\pgfqpoint{4.385342in}{2.310209in}}{\pgfqpoint{4.377528in}{2.318023in}}%
\pgfpathcurveto{\pgfqpoint{4.369714in}{2.325837in}}{\pgfqpoint{4.359115in}{2.330227in}}{\pgfqpoint{4.348065in}{2.330227in}}%
\pgfpathcurveto{\pgfqpoint{4.337015in}{2.330227in}}{\pgfqpoint{4.326416in}{2.325837in}}{\pgfqpoint{4.318603in}{2.318023in}}%
\pgfpathcurveto{\pgfqpoint{4.310789in}{2.310209in}}{\pgfqpoint{4.306399in}{2.299610in}}{\pgfqpoint{4.306399in}{2.288560in}}%
\pgfpathcurveto{\pgfqpoint{4.306399in}{2.277510in}}{\pgfqpoint{4.310789in}{2.266911in}}{\pgfqpoint{4.318603in}{2.259097in}}%
\pgfpathcurveto{\pgfqpoint{4.326416in}{2.251284in}}{\pgfqpoint{4.337015in}{2.246894in}}{\pgfqpoint{4.348065in}{2.246894in}}%
\pgfpathlineto{\pgfqpoint{4.348065in}{2.246894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386032in}{2.470500in}}%
\pgfpathcurveto{\pgfqpoint{4.397083in}{2.470500in}}{\pgfqpoint{4.407682in}{2.474891in}}{\pgfqpoint{4.415495in}{2.482704in}}%
\pgfpathcurveto{\pgfqpoint{4.423309in}{2.490518in}}{\pgfqpoint{4.427699in}{2.501117in}}{\pgfqpoint{4.427699in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{4.427699in}{2.523217in}}{\pgfqpoint{4.423309in}{2.533816in}}{\pgfqpoint{4.415495in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{4.407682in}{2.549443in}}{\pgfqpoint{4.397083in}{2.553834in}}{\pgfqpoint{4.386032in}{2.553834in}}%
\pgfpathcurveto{\pgfqpoint{4.374982in}{2.553834in}}{\pgfqpoint{4.364383in}{2.549443in}}{\pgfqpoint{4.356570in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{4.348756in}{2.533816in}}{\pgfqpoint{4.344366in}{2.523217in}}{\pgfqpoint{4.344366in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{4.344366in}{2.501117in}}{\pgfqpoint{4.348756in}{2.490518in}}{\pgfqpoint{4.356570in}{2.482704in}}%
\pgfpathcurveto{\pgfqpoint{4.364383in}{2.474891in}}{\pgfqpoint{4.374982in}{2.470500in}}{\pgfqpoint{4.386032in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{4.386032in}{2.470500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400071in}{2.209518in}}%
\pgfpathcurveto{\pgfqpoint{4.411121in}{2.209518in}}{\pgfqpoint{4.421720in}{2.213908in}}{\pgfqpoint{4.429534in}{2.221722in}}%
\pgfpathcurveto{\pgfqpoint{4.437348in}{2.229535in}}{\pgfqpoint{4.441738in}{2.240134in}}{\pgfqpoint{4.441738in}{2.251184in}}%
\pgfpathcurveto{\pgfqpoint{4.441738in}{2.262235in}}{\pgfqpoint{4.437348in}{2.272834in}}{\pgfqpoint{4.429534in}{2.280647in}}%
\pgfpathcurveto{\pgfqpoint{4.421720in}{2.288461in}}{\pgfqpoint{4.411121in}{2.292851in}}{\pgfqpoint{4.400071in}{2.292851in}}%
\pgfpathcurveto{\pgfqpoint{4.389021in}{2.292851in}}{\pgfqpoint{4.378422in}{2.288461in}}{\pgfqpoint{4.370608in}{2.280647in}}%
\pgfpathcurveto{\pgfqpoint{4.362795in}{2.272834in}}{\pgfqpoint{4.358405in}{2.262235in}}{\pgfqpoint{4.358405in}{2.251184in}}%
\pgfpathcurveto{\pgfqpoint{4.358405in}{2.240134in}}{\pgfqpoint{4.362795in}{2.229535in}}{\pgfqpoint{4.370608in}{2.221722in}}%
\pgfpathcurveto{\pgfqpoint{4.378422in}{2.213908in}}{\pgfqpoint{4.389021in}{2.209518in}}{\pgfqpoint{4.400071in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{2.209518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420294in}{2.383840in}}%
\pgfpathcurveto{\pgfqpoint{4.431344in}{2.383840in}}{\pgfqpoint{4.441943in}{2.388230in}}{\pgfqpoint{4.449757in}{2.396044in}}%
\pgfpathcurveto{\pgfqpoint{4.457571in}{2.403858in}}{\pgfqpoint{4.461961in}{2.414457in}}{\pgfqpoint{4.461961in}{2.425507in}}%
\pgfpathcurveto{\pgfqpoint{4.461961in}{2.436557in}}{\pgfqpoint{4.457571in}{2.447156in}}{\pgfqpoint{4.449757in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{4.441943in}{2.462783in}}{\pgfqpoint{4.431344in}{2.467173in}}{\pgfqpoint{4.420294in}{2.467173in}}%
\pgfpathcurveto{\pgfqpoint{4.409244in}{2.467173in}}{\pgfqpoint{4.398645in}{2.462783in}}{\pgfqpoint{4.390831in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{4.383018in}{2.447156in}}{\pgfqpoint{4.378628in}{2.436557in}}{\pgfqpoint{4.378628in}{2.425507in}}%
\pgfpathcurveto{\pgfqpoint{4.378628in}{2.414457in}}{\pgfqpoint{4.383018in}{2.403858in}}{\pgfqpoint{4.390831in}{2.396044in}}%
\pgfpathcurveto{\pgfqpoint{4.398645in}{2.388230in}}{\pgfqpoint{4.409244in}{2.383840in}}{\pgfqpoint{4.420294in}{2.383840in}}%
\pgfpathlineto{\pgfqpoint{4.420294in}{2.383840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946511in}{2.295369in}}%
\pgfpathcurveto{\pgfqpoint{4.957562in}{2.295369in}}{\pgfqpoint{4.968161in}{2.299759in}}{\pgfqpoint{4.975974in}{2.307573in}}%
\pgfpathcurveto{\pgfqpoint{4.983788in}{2.315387in}}{\pgfqpoint{4.988178in}{2.325986in}}{\pgfqpoint{4.988178in}{2.337036in}}%
\pgfpathcurveto{\pgfqpoint{4.988178in}{2.348086in}}{\pgfqpoint{4.983788in}{2.358685in}}{\pgfqpoint{4.975974in}{2.366499in}}%
\pgfpathcurveto{\pgfqpoint{4.968161in}{2.374312in}}{\pgfqpoint{4.957562in}{2.378702in}}{\pgfqpoint{4.946511in}{2.378702in}}%
\pgfpathcurveto{\pgfqpoint{4.935461in}{2.378702in}}{\pgfqpoint{4.924862in}{2.374312in}}{\pgfqpoint{4.917049in}{2.366499in}}%
\pgfpathcurveto{\pgfqpoint{4.909235in}{2.358685in}}{\pgfqpoint{4.904845in}{2.348086in}}{\pgfqpoint{4.904845in}{2.337036in}}%
\pgfpathcurveto{\pgfqpoint{4.904845in}{2.325986in}}{\pgfqpoint{4.909235in}{2.315387in}}{\pgfqpoint{4.917049in}{2.307573in}}%
\pgfpathcurveto{\pgfqpoint{4.924862in}{2.299759in}}{\pgfqpoint{4.935461in}{2.295369in}}{\pgfqpoint{4.946511in}{2.295369in}}%
\pgfpathlineto{\pgfqpoint{4.946511in}{2.295369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531575in}{2.065733in}}%
\pgfpathcurveto{\pgfqpoint{3.542626in}{2.065733in}}{\pgfqpoint{3.553225in}{2.070123in}}{\pgfqpoint{3.561038in}{2.077937in}}%
\pgfpathcurveto{\pgfqpoint{3.568852in}{2.085750in}}{\pgfqpoint{3.573242in}{2.096349in}}{\pgfqpoint{3.573242in}{2.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.573242in}{2.118450in}}{\pgfqpoint{3.568852in}{2.129049in}}{\pgfqpoint{3.561038in}{2.136862in}}%
\pgfpathcurveto{\pgfqpoint{3.553225in}{2.144676in}}{\pgfqpoint{3.542626in}{2.149066in}}{\pgfqpoint{3.531575in}{2.149066in}}%
\pgfpathcurveto{\pgfqpoint{3.520525in}{2.149066in}}{\pgfqpoint{3.509926in}{2.144676in}}{\pgfqpoint{3.502113in}{2.136862in}}%
\pgfpathcurveto{\pgfqpoint{3.494299in}{2.129049in}}{\pgfqpoint{3.489909in}{2.118450in}}{\pgfqpoint{3.489909in}{2.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.489909in}{2.096349in}}{\pgfqpoint{3.494299in}{2.085750in}}{\pgfqpoint{3.502113in}{2.077937in}}%
\pgfpathcurveto{\pgfqpoint{3.509926in}{2.070123in}}{\pgfqpoint{3.520525in}{2.065733in}}{\pgfqpoint{3.531575in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{3.531575in}{2.065733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852378in}{2.146923in}}%
\pgfpathcurveto{\pgfqpoint{3.863429in}{2.146923in}}{\pgfqpoint{3.874028in}{2.151313in}}{\pgfqpoint{3.881841in}{2.159127in}}%
\pgfpathcurveto{\pgfqpoint{3.889655in}{2.166940in}}{\pgfqpoint{3.894045in}{2.177539in}}{\pgfqpoint{3.894045in}{2.188589in}}%
\pgfpathcurveto{\pgfqpoint{3.894045in}{2.199640in}}{\pgfqpoint{3.889655in}{2.210239in}}{\pgfqpoint{3.881841in}{2.218052in}}%
\pgfpathcurveto{\pgfqpoint{3.874028in}{2.225866in}}{\pgfqpoint{3.863429in}{2.230256in}}{\pgfqpoint{3.852378in}{2.230256in}}%
\pgfpathcurveto{\pgfqpoint{3.841328in}{2.230256in}}{\pgfqpoint{3.830729in}{2.225866in}}{\pgfqpoint{3.822916in}{2.218052in}}%
\pgfpathcurveto{\pgfqpoint{3.815102in}{2.210239in}}{\pgfqpoint{3.810712in}{2.199640in}}{\pgfqpoint{3.810712in}{2.188589in}}%
\pgfpathcurveto{\pgfqpoint{3.810712in}{2.177539in}}{\pgfqpoint{3.815102in}{2.166940in}}{\pgfqpoint{3.822916in}{2.159127in}}%
\pgfpathcurveto{\pgfqpoint{3.830729in}{2.151313in}}{\pgfqpoint{3.841328in}{2.146923in}}{\pgfqpoint{3.852378in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{3.852378in}{2.146923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917692in}{2.061440in}}%
\pgfpathcurveto{\pgfqpoint{3.928743in}{2.061440in}}{\pgfqpoint{3.939342in}{2.065830in}}{\pgfqpoint{3.947155in}{2.073644in}}%
\pgfpathcurveto{\pgfqpoint{3.954969in}{2.081457in}}{\pgfqpoint{3.959359in}{2.092056in}}{\pgfqpoint{3.959359in}{2.103106in}}%
\pgfpathcurveto{\pgfqpoint{3.959359in}{2.114156in}}{\pgfqpoint{3.954969in}{2.124755in}}{\pgfqpoint{3.947155in}{2.132569in}}%
\pgfpathcurveto{\pgfqpoint{3.939342in}{2.140383in}}{\pgfqpoint{3.928743in}{2.144773in}}{\pgfqpoint{3.917692in}{2.144773in}}%
\pgfpathcurveto{\pgfqpoint{3.906642in}{2.144773in}}{\pgfqpoint{3.896043in}{2.140383in}}{\pgfqpoint{3.888230in}{2.132569in}}%
\pgfpathcurveto{\pgfqpoint{3.880416in}{2.124755in}}{\pgfqpoint{3.876026in}{2.114156in}}{\pgfqpoint{3.876026in}{2.103106in}}%
\pgfpathcurveto{\pgfqpoint{3.876026in}{2.092056in}}{\pgfqpoint{3.880416in}{2.081457in}}{\pgfqpoint{3.888230in}{2.073644in}}%
\pgfpathcurveto{\pgfqpoint{3.896043in}{2.065830in}}{\pgfqpoint{3.906642in}{2.061440in}}{\pgfqpoint{3.917692in}{2.061440in}}%
\pgfpathlineto{\pgfqpoint{3.917692in}{2.061440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044667in}{2.185702in}}%
\pgfpathcurveto{\pgfqpoint{4.055717in}{2.185702in}}{\pgfqpoint{4.066316in}{2.190092in}}{\pgfqpoint{4.074130in}{2.197906in}}%
\pgfpathcurveto{\pgfqpoint{4.081944in}{2.205720in}}{\pgfqpoint{4.086334in}{2.216319in}}{\pgfqpoint{4.086334in}{2.227369in}}%
\pgfpathcurveto{\pgfqpoint{4.086334in}{2.238419in}}{\pgfqpoint{4.081944in}{2.249018in}}{\pgfqpoint{4.074130in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{4.066316in}{2.264645in}}{\pgfqpoint{4.055717in}{2.269035in}}{\pgfqpoint{4.044667in}{2.269035in}}%
\pgfpathcurveto{\pgfqpoint{4.033617in}{2.269035in}}{\pgfqpoint{4.023018in}{2.264645in}}{\pgfqpoint{4.015204in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{4.007391in}{2.249018in}}{\pgfqpoint{4.003000in}{2.238419in}}{\pgfqpoint{4.003000in}{2.227369in}}%
\pgfpathcurveto{\pgfqpoint{4.003000in}{2.216319in}}{\pgfqpoint{4.007391in}{2.205720in}}{\pgfqpoint{4.015204in}{2.197906in}}%
\pgfpathcurveto{\pgfqpoint{4.023018in}{2.190092in}}{\pgfqpoint{4.033617in}{2.185702in}}{\pgfqpoint{4.044667in}{2.185702in}}%
\pgfpathlineto{\pgfqpoint{4.044667in}{2.185702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821415in}{1.923082in}}%
\pgfpathcurveto{\pgfqpoint{4.832466in}{1.923082in}}{\pgfqpoint{4.843065in}{1.927472in}}{\pgfqpoint{4.850878in}{1.935286in}}%
\pgfpathcurveto{\pgfqpoint{4.858692in}{1.943100in}}{\pgfqpoint{4.863082in}{1.953699in}}{\pgfqpoint{4.863082in}{1.964749in}}%
\pgfpathcurveto{\pgfqpoint{4.863082in}{1.975799in}}{\pgfqpoint{4.858692in}{1.986398in}}{\pgfqpoint{4.850878in}{1.994212in}}%
\pgfpathcurveto{\pgfqpoint{4.843065in}{2.002025in}}{\pgfqpoint{4.832466in}{2.006416in}}{\pgfqpoint{4.821415in}{2.006416in}}%
\pgfpathcurveto{\pgfqpoint{4.810365in}{2.006416in}}{\pgfqpoint{4.799766in}{2.002025in}}{\pgfqpoint{4.791953in}{1.994212in}}%
\pgfpathcurveto{\pgfqpoint{4.784139in}{1.986398in}}{\pgfqpoint{4.779749in}{1.975799in}}{\pgfqpoint{4.779749in}{1.964749in}}%
\pgfpathcurveto{\pgfqpoint{4.779749in}{1.953699in}}{\pgfqpoint{4.784139in}{1.943100in}}{\pgfqpoint{4.791953in}{1.935286in}}%
\pgfpathcurveto{\pgfqpoint{4.799766in}{1.927472in}}{\pgfqpoint{4.810365in}{1.923082in}}{\pgfqpoint{4.821415in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{4.821415in}{1.923082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969396in}{1.880313in}}%
\pgfpathcurveto{\pgfqpoint{4.980446in}{1.880313in}}{\pgfqpoint{4.991045in}{1.884703in}}{\pgfqpoint{4.998859in}{1.892517in}}%
\pgfpathcurveto{\pgfqpoint{5.006673in}{1.900330in}}{\pgfqpoint{5.011063in}{1.910929in}}{\pgfqpoint{5.011063in}{1.921980in}}%
\pgfpathcurveto{\pgfqpoint{5.011063in}{1.933030in}}{\pgfqpoint{5.006673in}{1.943629in}}{\pgfqpoint{4.998859in}{1.951442in}}%
\pgfpathcurveto{\pgfqpoint{4.991045in}{1.959256in}}{\pgfqpoint{4.980446in}{1.963646in}}{\pgfqpoint{4.969396in}{1.963646in}}%
\pgfpathcurveto{\pgfqpoint{4.958346in}{1.963646in}}{\pgfqpoint{4.947747in}{1.959256in}}{\pgfqpoint{4.939933in}{1.951442in}}%
\pgfpathcurveto{\pgfqpoint{4.932120in}{1.943629in}}{\pgfqpoint{4.927729in}{1.933030in}}{\pgfqpoint{4.927729in}{1.921980in}}%
\pgfpathcurveto{\pgfqpoint{4.927729in}{1.910929in}}{\pgfqpoint{4.932120in}{1.900330in}}{\pgfqpoint{4.939933in}{1.892517in}}%
\pgfpathcurveto{\pgfqpoint{4.947747in}{1.884703in}}{\pgfqpoint{4.958346in}{1.880313in}}{\pgfqpoint{4.969396in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{4.969396in}{1.880313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079514in}{1.916156in}}%
\pgfpathcurveto{\pgfqpoint{5.090564in}{1.916156in}}{\pgfqpoint{5.101163in}{1.920546in}}{\pgfqpoint{5.108977in}{1.928359in}}%
\pgfpathcurveto{\pgfqpoint{5.116790in}{1.936173in}}{\pgfqpoint{5.121181in}{1.946772in}}{\pgfqpoint{5.121181in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{5.121181in}{1.968872in}}{\pgfqpoint{5.116790in}{1.979471in}}{\pgfqpoint{5.108977in}{1.987285in}}%
\pgfpathcurveto{\pgfqpoint{5.101163in}{1.995099in}}{\pgfqpoint{5.090564in}{1.999489in}}{\pgfqpoint{5.079514in}{1.999489in}}%
\pgfpathcurveto{\pgfqpoint{5.068464in}{1.999489in}}{\pgfqpoint{5.057865in}{1.995099in}}{\pgfqpoint{5.050051in}{1.987285in}}%
\pgfpathcurveto{\pgfqpoint{5.042238in}{1.979471in}}{\pgfqpoint{5.037847in}{1.968872in}}{\pgfqpoint{5.037847in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{5.037847in}{1.946772in}}{\pgfqpoint{5.042238in}{1.936173in}}{\pgfqpoint{5.050051in}{1.928359in}}%
\pgfpathcurveto{\pgfqpoint{5.057865in}{1.920546in}}{\pgfqpoint{5.068464in}{1.916156in}}{\pgfqpoint{5.079514in}{1.916156in}}%
\pgfpathlineto{\pgfqpoint{5.079514in}{1.916156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107591in}{1.958973in}}%
\pgfpathcurveto{\pgfqpoint{5.118642in}{1.958973in}}{\pgfqpoint{5.129241in}{1.963363in}}{\pgfqpoint{5.137054in}{1.971177in}}%
\pgfpathcurveto{\pgfqpoint{5.144868in}{1.978991in}}{\pgfqpoint{5.149258in}{1.989590in}}{\pgfqpoint{5.149258in}{2.000640in}}%
\pgfpathcurveto{\pgfqpoint{5.149258in}{2.011690in}}{\pgfqpoint{5.144868in}{2.022289in}}{\pgfqpoint{5.137054in}{2.030102in}}%
\pgfpathcurveto{\pgfqpoint{5.129241in}{2.037916in}}{\pgfqpoint{5.118642in}{2.042306in}}{\pgfqpoint{5.107591in}{2.042306in}}%
\pgfpathcurveto{\pgfqpoint{5.096541in}{2.042306in}}{\pgfqpoint{5.085942in}{2.037916in}}{\pgfqpoint{5.078129in}{2.030102in}}%
\pgfpathcurveto{\pgfqpoint{5.070315in}{2.022289in}}{\pgfqpoint{5.065925in}{2.011690in}}{\pgfqpoint{5.065925in}{2.000640in}}%
\pgfpathcurveto{\pgfqpoint{5.065925in}{1.989590in}}{\pgfqpoint{5.070315in}{1.978991in}}{\pgfqpoint{5.078129in}{1.971177in}}%
\pgfpathcurveto{\pgfqpoint{5.085942in}{1.963363in}}{\pgfqpoint{5.096541in}{1.958973in}}{\pgfqpoint{5.107591in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{5.107591in}{1.958973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926356in}{1.935914in}}%
\pgfpathcurveto{\pgfqpoint{3.937406in}{1.935914in}}{\pgfqpoint{3.948005in}{1.940304in}}{\pgfqpoint{3.955818in}{1.948117in}}%
\pgfpathcurveto{\pgfqpoint{3.963632in}{1.955931in}}{\pgfqpoint{3.968022in}{1.966530in}}{\pgfqpoint{3.968022in}{1.977580in}}%
\pgfpathcurveto{\pgfqpoint{3.968022in}{1.988630in}}{\pgfqpoint{3.963632in}{1.999229in}}{\pgfqpoint{3.955818in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{3.948005in}{2.014857in}}{\pgfqpoint{3.937406in}{2.019247in}}{\pgfqpoint{3.926356in}{2.019247in}}%
\pgfpathcurveto{\pgfqpoint{3.915306in}{2.019247in}}{\pgfqpoint{3.904707in}{2.014857in}}{\pgfqpoint{3.896893in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{3.889079in}{1.999229in}}{\pgfqpoint{3.884689in}{1.988630in}}{\pgfqpoint{3.884689in}{1.977580in}}%
\pgfpathcurveto{\pgfqpoint{3.884689in}{1.966530in}}{\pgfqpoint{3.889079in}{1.955931in}}{\pgfqpoint{3.896893in}{1.948117in}}%
\pgfpathcurveto{\pgfqpoint{3.904707in}{1.940304in}}{\pgfqpoint{3.915306in}{1.935914in}}{\pgfqpoint{3.926356in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{3.926356in}{1.935914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863871in}{1.209768in}}%
\pgfpathcurveto{\pgfqpoint{4.874921in}{1.209768in}}{\pgfqpoint{4.885520in}{1.214158in}}{\pgfqpoint{4.893334in}{1.221972in}}%
\pgfpathcurveto{\pgfqpoint{4.901147in}{1.229785in}}{\pgfqpoint{4.905538in}{1.240384in}}{\pgfqpoint{4.905538in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{4.905538in}{1.262485in}}{\pgfqpoint{4.901147in}{1.273084in}}{\pgfqpoint{4.893334in}{1.280897in}}%
\pgfpathcurveto{\pgfqpoint{4.885520in}{1.288711in}}{\pgfqpoint{4.874921in}{1.293101in}}{\pgfqpoint{4.863871in}{1.293101in}}%
\pgfpathcurveto{\pgfqpoint{4.852821in}{1.293101in}}{\pgfqpoint{4.842222in}{1.288711in}}{\pgfqpoint{4.834408in}{1.280897in}}%
\pgfpathcurveto{\pgfqpoint{4.826594in}{1.273084in}}{\pgfqpoint{4.822204in}{1.262485in}}{\pgfqpoint{4.822204in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{4.822204in}{1.240384in}}{\pgfqpoint{4.826594in}{1.229785in}}{\pgfqpoint{4.834408in}{1.221972in}}%
\pgfpathcurveto{\pgfqpoint{4.842222in}{1.214158in}}{\pgfqpoint{4.852821in}{1.209768in}}{\pgfqpoint{4.863871in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.863871in}{1.209768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866141in}{1.181238in}}%
\pgfpathcurveto{\pgfqpoint{4.877191in}{1.181238in}}{\pgfqpoint{4.887790in}{1.185629in}}{\pgfqpoint{4.895604in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{4.903417in}{1.201256in}}{\pgfqpoint{4.907808in}{1.211855in}}{\pgfqpoint{4.907808in}{1.222905in}}%
\pgfpathcurveto{\pgfqpoint{4.907808in}{1.233955in}}{\pgfqpoint{4.903417in}{1.244554in}}{\pgfqpoint{4.895604in}{1.252368in}}%
\pgfpathcurveto{\pgfqpoint{4.887790in}{1.260181in}}{\pgfqpoint{4.877191in}{1.264572in}}{\pgfqpoint{4.866141in}{1.264572in}}%
\pgfpathcurveto{\pgfqpoint{4.855091in}{1.264572in}}{\pgfqpoint{4.844492in}{1.260181in}}{\pgfqpoint{4.836678in}{1.252368in}}%
\pgfpathcurveto{\pgfqpoint{4.828865in}{1.244554in}}{\pgfqpoint{4.824474in}{1.233955in}}{\pgfqpoint{4.824474in}{1.222905in}}%
\pgfpathcurveto{\pgfqpoint{4.824474in}{1.211855in}}{\pgfqpoint{4.828865in}{1.201256in}}{\pgfqpoint{4.836678in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{4.844492in}{1.185629in}}{\pgfqpoint{4.855091in}{1.181238in}}{\pgfqpoint{4.866141in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{4.866141in}{1.181238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878249in}{1.178448in}}%
\pgfpathcurveto{\pgfqpoint{4.889299in}{1.178448in}}{\pgfqpoint{4.899898in}{1.182839in}}{\pgfqpoint{4.907712in}{1.190652in}}%
\pgfpathcurveto{\pgfqpoint{4.915525in}{1.198466in}}{\pgfqpoint{4.919915in}{1.209065in}}{\pgfqpoint{4.919915in}{1.220115in}}%
\pgfpathcurveto{\pgfqpoint{4.919915in}{1.231165in}}{\pgfqpoint{4.915525in}{1.241764in}}{\pgfqpoint{4.907712in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{4.899898in}{1.257391in}}{\pgfqpoint{4.889299in}{1.261782in}}{\pgfqpoint{4.878249in}{1.261782in}}%
\pgfpathcurveto{\pgfqpoint{4.867199in}{1.261782in}}{\pgfqpoint{4.856600in}{1.257391in}}{\pgfqpoint{4.848786in}{1.249578in}}%
\pgfpathcurveto{\pgfqpoint{4.840972in}{1.241764in}}{\pgfqpoint{4.836582in}{1.231165in}}{\pgfqpoint{4.836582in}{1.220115in}}%
\pgfpathcurveto{\pgfqpoint{4.836582in}{1.209065in}}{\pgfqpoint{4.840972in}{1.198466in}}{\pgfqpoint{4.848786in}{1.190652in}}%
\pgfpathcurveto{\pgfqpoint{4.856600in}{1.182839in}}{\pgfqpoint{4.867199in}{1.178448in}}{\pgfqpoint{4.878249in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.178448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894323in}{1.082503in}}%
\pgfpathcurveto{\pgfqpoint{4.905373in}{1.082503in}}{\pgfqpoint{4.915972in}{1.086894in}}{\pgfqpoint{4.923786in}{1.094707in}}%
\pgfpathcurveto{\pgfqpoint{4.931599in}{1.102521in}}{\pgfqpoint{4.935990in}{1.113120in}}{\pgfqpoint{4.935990in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{4.935990in}{1.135220in}}{\pgfqpoint{4.931599in}{1.145819in}}{\pgfqpoint{4.923786in}{1.153633in}}%
\pgfpathcurveto{\pgfqpoint{4.915972in}{1.161447in}}{\pgfqpoint{4.905373in}{1.165837in}}{\pgfqpoint{4.894323in}{1.165837in}}%
\pgfpathcurveto{\pgfqpoint{4.883273in}{1.165837in}}{\pgfqpoint{4.872674in}{1.161447in}}{\pgfqpoint{4.864860in}{1.153633in}}%
\pgfpathcurveto{\pgfqpoint{4.857046in}{1.145819in}}{\pgfqpoint{4.852656in}{1.135220in}}{\pgfqpoint{4.852656in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{4.852656in}{1.113120in}}{\pgfqpoint{4.857046in}{1.102521in}}{\pgfqpoint{4.864860in}{1.094707in}}%
\pgfpathcurveto{\pgfqpoint{4.872674in}{1.086894in}}{\pgfqpoint{4.883273in}{1.082503in}}{\pgfqpoint{4.894323in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{4.894323in}{1.082503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943798in}{1.233420in}}%
\pgfpathcurveto{\pgfqpoint{4.954848in}{1.233420in}}{\pgfqpoint{4.965447in}{1.237810in}}{\pgfqpoint{4.973260in}{1.245624in}}%
\pgfpathcurveto{\pgfqpoint{4.981074in}{1.253437in}}{\pgfqpoint{4.985464in}{1.264036in}}{\pgfqpoint{4.985464in}{1.275086in}}%
\pgfpathcurveto{\pgfqpoint{4.985464in}{1.286137in}}{\pgfqpoint{4.981074in}{1.296736in}}{\pgfqpoint{4.973260in}{1.304549in}}%
\pgfpathcurveto{\pgfqpoint{4.965447in}{1.312363in}}{\pgfqpoint{4.954848in}{1.316753in}}{\pgfqpoint{4.943798in}{1.316753in}}%
\pgfpathcurveto{\pgfqpoint{4.932748in}{1.316753in}}{\pgfqpoint{4.922148in}{1.312363in}}{\pgfqpoint{4.914335in}{1.304549in}}%
\pgfpathcurveto{\pgfqpoint{4.906521in}{1.296736in}}{\pgfqpoint{4.902131in}{1.286137in}}{\pgfqpoint{4.902131in}{1.275086in}}%
\pgfpathcurveto{\pgfqpoint{4.902131in}{1.264036in}}{\pgfqpoint{4.906521in}{1.253437in}}{\pgfqpoint{4.914335in}{1.245624in}}%
\pgfpathcurveto{\pgfqpoint{4.922148in}{1.237810in}}{\pgfqpoint{4.932748in}{1.233420in}}{\pgfqpoint{4.943798in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.233420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711402in}{2.091997in}}%
\pgfpathcurveto{\pgfqpoint{4.722452in}{2.091997in}}{\pgfqpoint{4.733051in}{2.096388in}}{\pgfqpoint{4.740865in}{2.104201in}}%
\pgfpathcurveto{\pgfqpoint{4.748678in}{2.112015in}}{\pgfqpoint{4.753069in}{2.122614in}}{\pgfqpoint{4.753069in}{2.133664in}}%
\pgfpathcurveto{\pgfqpoint{4.753069in}{2.144714in}}{\pgfqpoint{4.748678in}{2.155313in}}{\pgfqpoint{4.740865in}{2.163127in}}%
\pgfpathcurveto{\pgfqpoint{4.733051in}{2.170941in}}{\pgfqpoint{4.722452in}{2.175331in}}{\pgfqpoint{4.711402in}{2.175331in}}%
\pgfpathcurveto{\pgfqpoint{4.700352in}{2.175331in}}{\pgfqpoint{4.689753in}{2.170941in}}{\pgfqpoint{4.681939in}{2.163127in}}%
\pgfpathcurveto{\pgfqpoint{4.674126in}{2.155313in}}{\pgfqpoint{4.669735in}{2.144714in}}{\pgfqpoint{4.669735in}{2.133664in}}%
\pgfpathcurveto{\pgfqpoint{4.669735in}{2.122614in}}{\pgfqpoint{4.674126in}{2.112015in}}{\pgfqpoint{4.681939in}{2.104201in}}%
\pgfpathcurveto{\pgfqpoint{4.689753in}{2.096388in}}{\pgfqpoint{4.700352in}{2.091997in}}{\pgfqpoint{4.711402in}{2.091997in}}%
\pgfpathlineto{\pgfqpoint{4.711402in}{2.091997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924644in}{2.061667in}}%
\pgfpathcurveto{\pgfqpoint{4.935695in}{2.061667in}}{\pgfqpoint{4.946294in}{2.066057in}}{\pgfqpoint{4.954107in}{2.073870in}}%
\pgfpathcurveto{\pgfqpoint{4.961921in}{2.081684in}}{\pgfqpoint{4.966311in}{2.092283in}}{\pgfqpoint{4.966311in}{2.103333in}}%
\pgfpathcurveto{\pgfqpoint{4.966311in}{2.114383in}}{\pgfqpoint{4.961921in}{2.124982in}}{\pgfqpoint{4.954107in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{4.946294in}{2.140610in}}{\pgfqpoint{4.935695in}{2.145000in}}{\pgfqpoint{4.924644in}{2.145000in}}%
\pgfpathcurveto{\pgfqpoint{4.913594in}{2.145000in}}{\pgfqpoint{4.902995in}{2.140610in}}{\pgfqpoint{4.895182in}{2.132796in}}%
\pgfpathcurveto{\pgfqpoint{4.887368in}{2.124982in}}{\pgfqpoint{4.882978in}{2.114383in}}{\pgfqpoint{4.882978in}{2.103333in}}%
\pgfpathcurveto{\pgfqpoint{4.882978in}{2.092283in}}{\pgfqpoint{4.887368in}{2.081684in}}{\pgfqpoint{4.895182in}{2.073870in}}%
\pgfpathcurveto{\pgfqpoint{4.902995in}{2.066057in}}{\pgfqpoint{4.913594in}{2.061667in}}{\pgfqpoint{4.924644in}{2.061667in}}%
\pgfpathlineto{\pgfqpoint{4.924644in}{2.061667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741239in}{1.965875in}}%
\pgfpathcurveto{\pgfqpoint{5.752289in}{1.965875in}}{\pgfqpoint{5.762888in}{1.970265in}}{\pgfqpoint{5.770701in}{1.978079in}}%
\pgfpathcurveto{\pgfqpoint{5.778515in}{1.985893in}}{\pgfqpoint{5.782905in}{1.996492in}}{\pgfqpoint{5.782905in}{2.007542in}}%
\pgfpathcurveto{\pgfqpoint{5.782905in}{2.018592in}}{\pgfqpoint{5.778515in}{2.029191in}}{\pgfqpoint{5.770701in}{2.037005in}}%
\pgfpathcurveto{\pgfqpoint{5.762888in}{2.044818in}}{\pgfqpoint{5.752289in}{2.049208in}}{\pgfqpoint{5.741239in}{2.049208in}}%
\pgfpathcurveto{\pgfqpoint{5.730189in}{2.049208in}}{\pgfqpoint{5.719590in}{2.044818in}}{\pgfqpoint{5.711776in}{2.037005in}}%
\pgfpathcurveto{\pgfqpoint{5.703962in}{2.029191in}}{\pgfqpoint{5.699572in}{2.018592in}}{\pgfqpoint{5.699572in}{2.007542in}}%
\pgfpathcurveto{\pgfqpoint{5.699572in}{1.996492in}}{\pgfqpoint{5.703962in}{1.985893in}}{\pgfqpoint{5.711776in}{1.978079in}}%
\pgfpathcurveto{\pgfqpoint{5.719590in}{1.970265in}}{\pgfqpoint{5.730189in}{1.965875in}}{\pgfqpoint{5.741239in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{5.741239in}{1.965875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616747in}{2.008806in}}%
\pgfpathcurveto{\pgfqpoint{3.627797in}{2.008806in}}{\pgfqpoint{3.638396in}{2.013196in}}{\pgfqpoint{3.646210in}{2.021010in}}%
\pgfpathcurveto{\pgfqpoint{3.654024in}{2.028824in}}{\pgfqpoint{3.658414in}{2.039423in}}{\pgfqpoint{3.658414in}{2.050473in}}%
\pgfpathcurveto{\pgfqpoint{3.658414in}{2.061523in}}{\pgfqpoint{3.654024in}{2.072122in}}{\pgfqpoint{3.646210in}{2.079936in}}%
\pgfpathcurveto{\pgfqpoint{3.638396in}{2.087749in}}{\pgfqpoint{3.627797in}{2.092139in}}{\pgfqpoint{3.616747in}{2.092139in}}%
\pgfpathcurveto{\pgfqpoint{3.605697in}{2.092139in}}{\pgfqpoint{3.595098in}{2.087749in}}{\pgfqpoint{3.587284in}{2.079936in}}%
\pgfpathcurveto{\pgfqpoint{3.579471in}{2.072122in}}{\pgfqpoint{3.575080in}{2.061523in}}{\pgfqpoint{3.575080in}{2.050473in}}%
\pgfpathcurveto{\pgfqpoint{3.575080in}{2.039423in}}{\pgfqpoint{3.579471in}{2.028824in}}{\pgfqpoint{3.587284in}{2.021010in}}%
\pgfpathcurveto{\pgfqpoint{3.595098in}{2.013196in}}{\pgfqpoint{3.605697in}{2.008806in}}{\pgfqpoint{3.616747in}{2.008806in}}%
\pgfpathlineto{\pgfqpoint{3.616747in}{2.008806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922259in}{2.002092in}}%
\pgfpathcurveto{\pgfqpoint{3.933309in}{2.002092in}}{\pgfqpoint{3.943908in}{2.006482in}}{\pgfqpoint{3.951722in}{2.014296in}}%
\pgfpathcurveto{\pgfqpoint{3.959535in}{2.022109in}}{\pgfqpoint{3.963926in}{2.032708in}}{\pgfqpoint{3.963926in}{2.043758in}}%
\pgfpathcurveto{\pgfqpoint{3.963926in}{2.054808in}}{\pgfqpoint{3.959535in}{2.065407in}}{\pgfqpoint{3.951722in}{2.073221in}}%
\pgfpathcurveto{\pgfqpoint{3.943908in}{2.081035in}}{\pgfqpoint{3.933309in}{2.085425in}}{\pgfqpoint{3.922259in}{2.085425in}}%
\pgfpathcurveto{\pgfqpoint{3.911209in}{2.085425in}}{\pgfqpoint{3.900610in}{2.081035in}}{\pgfqpoint{3.892796in}{2.073221in}}%
\pgfpathcurveto{\pgfqpoint{3.884983in}{2.065407in}}{\pgfqpoint{3.880592in}{2.054808in}}{\pgfqpoint{3.880592in}{2.043758in}}%
\pgfpathcurveto{\pgfqpoint{3.880592in}{2.032708in}}{\pgfqpoint{3.884983in}{2.022109in}}{\pgfqpoint{3.892796in}{2.014296in}}%
\pgfpathcurveto{\pgfqpoint{3.900610in}{2.006482in}}{\pgfqpoint{3.911209in}{2.002092in}}{\pgfqpoint{3.922259in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{3.922259in}{2.002092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966917in}{1.171734in}}%
\pgfpathcurveto{\pgfqpoint{4.977967in}{1.171734in}}{\pgfqpoint{4.988566in}{1.176124in}}{\pgfqpoint{4.996380in}{1.183938in}}%
\pgfpathcurveto{\pgfqpoint{5.004194in}{1.191752in}}{\pgfqpoint{5.008584in}{1.202351in}}{\pgfqpoint{5.008584in}{1.213401in}}%
\pgfpathcurveto{\pgfqpoint{5.008584in}{1.224451in}}{\pgfqpoint{5.004194in}{1.235050in}}{\pgfqpoint{4.996380in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{4.988566in}{1.250677in}}{\pgfqpoint{4.977967in}{1.255068in}}{\pgfqpoint{4.966917in}{1.255068in}}%
\pgfpathcurveto{\pgfqpoint{4.955867in}{1.255068in}}{\pgfqpoint{4.945268in}{1.250677in}}{\pgfqpoint{4.937454in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{4.929641in}{1.235050in}}{\pgfqpoint{4.925250in}{1.224451in}}{\pgfqpoint{4.925250in}{1.213401in}}%
\pgfpathcurveto{\pgfqpoint{4.925250in}{1.202351in}}{\pgfqpoint{4.929641in}{1.191752in}}{\pgfqpoint{4.937454in}{1.183938in}}%
\pgfpathcurveto{\pgfqpoint{4.945268in}{1.176124in}}{\pgfqpoint{4.955867in}{1.171734in}}{\pgfqpoint{4.966917in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{4.966917in}{1.171734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119386in}{1.200551in}}%
\pgfpathcurveto{\pgfqpoint{5.130436in}{1.200551in}}{\pgfqpoint{5.141035in}{1.204941in}}{\pgfqpoint{5.148849in}{1.212755in}}%
\pgfpathcurveto{\pgfqpoint{5.156662in}{1.220568in}}{\pgfqpoint{5.161053in}{1.231167in}}{\pgfqpoint{5.161053in}{1.242218in}}%
\pgfpathcurveto{\pgfqpoint{5.161053in}{1.253268in}}{\pgfqpoint{5.156662in}{1.263867in}}{\pgfqpoint{5.148849in}{1.271680in}}%
\pgfpathcurveto{\pgfqpoint{5.141035in}{1.279494in}}{\pgfqpoint{5.130436in}{1.283884in}}{\pgfqpoint{5.119386in}{1.283884in}}%
\pgfpathcurveto{\pgfqpoint{5.108336in}{1.283884in}}{\pgfqpoint{5.097737in}{1.279494in}}{\pgfqpoint{5.089923in}{1.271680in}}%
\pgfpathcurveto{\pgfqpoint{5.082110in}{1.263867in}}{\pgfqpoint{5.077719in}{1.253268in}}{\pgfqpoint{5.077719in}{1.242218in}}%
\pgfpathcurveto{\pgfqpoint{5.077719in}{1.231167in}}{\pgfqpoint{5.082110in}{1.220568in}}{\pgfqpoint{5.089923in}{1.212755in}}%
\pgfpathcurveto{\pgfqpoint{5.097737in}{1.204941in}}{\pgfqpoint{5.108336in}{1.200551in}}{\pgfqpoint{5.119386in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{5.119386in}{1.200551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708412in}{1.212794in}}%
\pgfpathcurveto{\pgfqpoint{5.719462in}{1.212794in}}{\pgfqpoint{5.730061in}{1.217184in}}{\pgfqpoint{5.737875in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{5.745689in}{1.232812in}}{\pgfqpoint{5.750079in}{1.243411in}}{\pgfqpoint{5.750079in}{1.254461in}}%
\pgfpathcurveto{\pgfqpoint{5.750079in}{1.265511in}}{\pgfqpoint{5.745689in}{1.276110in}}{\pgfqpoint{5.737875in}{1.283924in}}%
\pgfpathcurveto{\pgfqpoint{5.730061in}{1.291737in}}{\pgfqpoint{5.719462in}{1.296128in}}{\pgfqpoint{5.708412in}{1.296128in}}%
\pgfpathcurveto{\pgfqpoint{5.697362in}{1.296128in}}{\pgfqpoint{5.686763in}{1.291737in}}{\pgfqpoint{5.678949in}{1.283924in}}%
\pgfpathcurveto{\pgfqpoint{5.671136in}{1.276110in}}{\pgfqpoint{5.666745in}{1.265511in}}{\pgfqpoint{5.666745in}{1.254461in}}%
\pgfpathcurveto{\pgfqpoint{5.666745in}{1.243411in}}{\pgfqpoint{5.671136in}{1.232812in}}{\pgfqpoint{5.678949in}{1.224998in}}%
\pgfpathcurveto{\pgfqpoint{5.686763in}{1.217184in}}{\pgfqpoint{5.697362in}{1.212794in}}{\pgfqpoint{5.708412in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{5.708412in}{1.212794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803921in}{1.189336in}}%
\pgfpathcurveto{\pgfqpoint{3.814972in}{1.189336in}}{\pgfqpoint{3.825571in}{1.193726in}}{\pgfqpoint{3.833384in}{1.201540in}}%
\pgfpathcurveto{\pgfqpoint{3.841198in}{1.209353in}}{\pgfqpoint{3.845588in}{1.219952in}}{\pgfqpoint{3.845588in}{1.231002in}}%
\pgfpathcurveto{\pgfqpoint{3.845588in}{1.242053in}}{\pgfqpoint{3.841198in}{1.252652in}}{\pgfqpoint{3.833384in}{1.260465in}}%
\pgfpathcurveto{\pgfqpoint{3.825571in}{1.268279in}}{\pgfqpoint{3.814972in}{1.272669in}}{\pgfqpoint{3.803921in}{1.272669in}}%
\pgfpathcurveto{\pgfqpoint{3.792871in}{1.272669in}}{\pgfqpoint{3.782272in}{1.268279in}}{\pgfqpoint{3.774459in}{1.260465in}}%
\pgfpathcurveto{\pgfqpoint{3.766645in}{1.252652in}}{\pgfqpoint{3.762255in}{1.242053in}}{\pgfqpoint{3.762255in}{1.231002in}}%
\pgfpathcurveto{\pgfqpoint{3.762255in}{1.219952in}}{\pgfqpoint{3.766645in}{1.209353in}}{\pgfqpoint{3.774459in}{1.201540in}}%
\pgfpathcurveto{\pgfqpoint{3.782272in}{1.193726in}}{\pgfqpoint{3.792871in}{1.189336in}}{\pgfqpoint{3.803921in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{3.803921in}{1.189336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907307in}{1.202767in}}%
\pgfpathcurveto{\pgfqpoint{3.918357in}{1.202767in}}{\pgfqpoint{3.928956in}{1.207157in}}{\pgfqpoint{3.936770in}{1.214971in}}%
\pgfpathcurveto{\pgfqpoint{3.944583in}{1.222785in}}{\pgfqpoint{3.948974in}{1.233384in}}{\pgfqpoint{3.948974in}{1.244434in}}%
\pgfpathcurveto{\pgfqpoint{3.948974in}{1.255484in}}{\pgfqpoint{3.944583in}{1.266083in}}{\pgfqpoint{3.936770in}{1.273897in}}%
\pgfpathcurveto{\pgfqpoint{3.928956in}{1.281710in}}{\pgfqpoint{3.918357in}{1.286100in}}{\pgfqpoint{3.907307in}{1.286100in}}%
\pgfpathcurveto{\pgfqpoint{3.896257in}{1.286100in}}{\pgfqpoint{3.885658in}{1.281710in}}{\pgfqpoint{3.877844in}{1.273897in}}%
\pgfpathcurveto{\pgfqpoint{3.870030in}{1.266083in}}{\pgfqpoint{3.865640in}{1.255484in}}{\pgfqpoint{3.865640in}{1.244434in}}%
\pgfpathcurveto{\pgfqpoint{3.865640in}{1.233384in}}{\pgfqpoint{3.870030in}{1.222785in}}{\pgfqpoint{3.877844in}{1.214971in}}%
\pgfpathcurveto{\pgfqpoint{3.885658in}{1.207157in}}{\pgfqpoint{3.896257in}{1.202767in}}{\pgfqpoint{3.907307in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.202767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899620in}{0.942877in}}%
\pgfpathcurveto{\pgfqpoint{4.910670in}{0.942877in}}{\pgfqpoint{4.921269in}{0.947267in}}{\pgfqpoint{4.929083in}{0.955081in}}%
\pgfpathcurveto{\pgfqpoint{4.936896in}{0.962894in}}{\pgfqpoint{4.941287in}{0.973493in}}{\pgfqpoint{4.941287in}{0.984544in}}%
\pgfpathcurveto{\pgfqpoint{4.941287in}{0.995594in}}{\pgfqpoint{4.936896in}{1.006193in}}{\pgfqpoint{4.929083in}{1.014006in}}%
\pgfpathcurveto{\pgfqpoint{4.921269in}{1.021820in}}{\pgfqpoint{4.910670in}{1.026210in}}{\pgfqpoint{4.899620in}{1.026210in}}%
\pgfpathcurveto{\pgfqpoint{4.888570in}{1.026210in}}{\pgfqpoint{4.877971in}{1.021820in}}{\pgfqpoint{4.870157in}{1.014006in}}%
\pgfpathcurveto{\pgfqpoint{4.862344in}{1.006193in}}{\pgfqpoint{4.857953in}{0.995594in}}{\pgfqpoint{4.857953in}{0.984544in}}%
\pgfpathcurveto{\pgfqpoint{4.857953in}{0.973493in}}{\pgfqpoint{4.862344in}{0.962894in}}{\pgfqpoint{4.870157in}{0.955081in}}%
\pgfpathcurveto{\pgfqpoint{4.877971in}{0.947267in}}{\pgfqpoint{4.888570in}{0.942877in}}{\pgfqpoint{4.899620in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{4.899620in}{0.942877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072129in}{1.117539in}}%
\pgfpathcurveto{\pgfqpoint{5.083179in}{1.117539in}}{\pgfqpoint{5.093778in}{1.121929in}}{\pgfqpoint{5.101592in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{5.109406in}{1.137557in}}{\pgfqpoint{5.113796in}{1.148156in}}{\pgfqpoint{5.113796in}{1.159206in}}%
\pgfpathcurveto{\pgfqpoint{5.113796in}{1.170256in}}{\pgfqpoint{5.109406in}{1.180855in}}{\pgfqpoint{5.101592in}{1.188669in}}%
\pgfpathcurveto{\pgfqpoint{5.093778in}{1.196482in}}{\pgfqpoint{5.083179in}{1.200873in}}{\pgfqpoint{5.072129in}{1.200873in}}%
\pgfpathcurveto{\pgfqpoint{5.061079in}{1.200873in}}{\pgfqpoint{5.050480in}{1.196482in}}{\pgfqpoint{5.042667in}{1.188669in}}%
\pgfpathcurveto{\pgfqpoint{5.034853in}{1.180855in}}{\pgfqpoint{5.030463in}{1.170256in}}{\pgfqpoint{5.030463in}{1.159206in}}%
\pgfpathcurveto{\pgfqpoint{5.030463in}{1.148156in}}{\pgfqpoint{5.034853in}{1.137557in}}{\pgfqpoint{5.042667in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{5.050480in}{1.121929in}}{\pgfqpoint{5.061079in}{1.117539in}}{\pgfqpoint{5.072129in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{5.072129in}{1.117539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659229in}{1.750785in}}%
\pgfpathcurveto{\pgfqpoint{3.670279in}{1.750785in}}{\pgfqpoint{3.680878in}{1.755176in}}{\pgfqpoint{3.688691in}{1.762989in}}%
\pgfpathcurveto{\pgfqpoint{3.696505in}{1.770803in}}{\pgfqpoint{3.700895in}{1.781402in}}{\pgfqpoint{3.700895in}{1.792452in}}%
\pgfpathcurveto{\pgfqpoint{3.700895in}{1.803502in}}{\pgfqpoint{3.696505in}{1.814101in}}{\pgfqpoint{3.688691in}{1.821915in}}%
\pgfpathcurveto{\pgfqpoint{3.680878in}{1.829728in}}{\pgfqpoint{3.670279in}{1.834119in}}{\pgfqpoint{3.659229in}{1.834119in}}%
\pgfpathcurveto{\pgfqpoint{3.648178in}{1.834119in}}{\pgfqpoint{3.637579in}{1.829728in}}{\pgfqpoint{3.629766in}{1.821915in}}%
\pgfpathcurveto{\pgfqpoint{3.621952in}{1.814101in}}{\pgfqpoint{3.617562in}{1.803502in}}{\pgfqpoint{3.617562in}{1.792452in}}%
\pgfpathcurveto{\pgfqpoint{3.617562in}{1.781402in}}{\pgfqpoint{3.621952in}{1.770803in}}{\pgfqpoint{3.629766in}{1.762989in}}%
\pgfpathcurveto{\pgfqpoint{3.637579in}{1.755176in}}{\pgfqpoint{3.648178in}{1.750785in}}{\pgfqpoint{3.659229in}{1.750785in}}%
\pgfpathlineto{\pgfqpoint{3.659229in}{1.750785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749671in}{1.055779in}}%
\pgfpathcurveto{\pgfqpoint{3.760722in}{1.055779in}}{\pgfqpoint{3.771321in}{1.060170in}}{\pgfqpoint{3.779134in}{1.067983in}}%
\pgfpathcurveto{\pgfqpoint{3.786948in}{1.075797in}}{\pgfqpoint{3.791338in}{1.086396in}}{\pgfqpoint{3.791338in}{1.097446in}}%
\pgfpathcurveto{\pgfqpoint{3.791338in}{1.108496in}}{\pgfqpoint{3.786948in}{1.119095in}}{\pgfqpoint{3.779134in}{1.126909in}}%
\pgfpathcurveto{\pgfqpoint{3.771321in}{1.134722in}}{\pgfqpoint{3.760722in}{1.139113in}}{\pgfqpoint{3.749671in}{1.139113in}}%
\pgfpathcurveto{\pgfqpoint{3.738621in}{1.139113in}}{\pgfqpoint{3.728022in}{1.134722in}}{\pgfqpoint{3.720209in}{1.126909in}}%
\pgfpathcurveto{\pgfqpoint{3.712395in}{1.119095in}}{\pgfqpoint{3.708005in}{1.108496in}}{\pgfqpoint{3.708005in}{1.097446in}}%
\pgfpathcurveto{\pgfqpoint{3.708005in}{1.086396in}}{\pgfqpoint{3.712395in}{1.075797in}}{\pgfqpoint{3.720209in}{1.067983in}}%
\pgfpathcurveto{\pgfqpoint{3.728022in}{1.060170in}}{\pgfqpoint{3.738621in}{1.055779in}}{\pgfqpoint{3.749671in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{1.055779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911378in}{1.212516in}}%
\pgfpathcurveto{\pgfqpoint{3.922428in}{1.212516in}}{\pgfqpoint{3.933027in}{1.216906in}}{\pgfqpoint{3.940840in}{1.224720in}}%
\pgfpathcurveto{\pgfqpoint{3.948654in}{1.232533in}}{\pgfqpoint{3.953044in}{1.243132in}}{\pgfqpoint{3.953044in}{1.254182in}}%
\pgfpathcurveto{\pgfqpoint{3.953044in}{1.265233in}}{\pgfqpoint{3.948654in}{1.275832in}}{\pgfqpoint{3.940840in}{1.283645in}}%
\pgfpathcurveto{\pgfqpoint{3.933027in}{1.291459in}}{\pgfqpoint{3.922428in}{1.295849in}}{\pgfqpoint{3.911378in}{1.295849in}}%
\pgfpathcurveto{\pgfqpoint{3.900327in}{1.295849in}}{\pgfqpoint{3.889728in}{1.291459in}}{\pgfqpoint{3.881915in}{1.283645in}}%
\pgfpathcurveto{\pgfqpoint{3.874101in}{1.275832in}}{\pgfqpoint{3.869711in}{1.265233in}}{\pgfqpoint{3.869711in}{1.254182in}}%
\pgfpathcurveto{\pgfqpoint{3.869711in}{1.243132in}}{\pgfqpoint{3.874101in}{1.232533in}}{\pgfqpoint{3.881915in}{1.224720in}}%
\pgfpathcurveto{\pgfqpoint{3.889728in}{1.216906in}}{\pgfqpoint{3.900327in}{1.212516in}}{\pgfqpoint{3.911378in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{3.911378in}{1.212516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693501in}{1.210360in}}%
\pgfpathcurveto{\pgfqpoint{4.704551in}{1.210360in}}{\pgfqpoint{4.715150in}{1.214750in}}{\pgfqpoint{4.722964in}{1.222563in}}%
\pgfpathcurveto{\pgfqpoint{4.730778in}{1.230377in}}{\pgfqpoint{4.735168in}{1.240976in}}{\pgfqpoint{4.735168in}{1.252026in}}%
\pgfpathcurveto{\pgfqpoint{4.735168in}{1.263076in}}{\pgfqpoint{4.730778in}{1.273675in}}{\pgfqpoint{4.722964in}{1.281489in}}%
\pgfpathcurveto{\pgfqpoint{4.715150in}{1.289303in}}{\pgfqpoint{4.704551in}{1.293693in}}{\pgfqpoint{4.693501in}{1.293693in}}%
\pgfpathcurveto{\pgfqpoint{4.682451in}{1.293693in}}{\pgfqpoint{4.671852in}{1.289303in}}{\pgfqpoint{4.664039in}{1.281489in}}%
\pgfpathcurveto{\pgfqpoint{4.656225in}{1.273675in}}{\pgfqpoint{4.651835in}{1.263076in}}{\pgfqpoint{4.651835in}{1.252026in}}%
\pgfpathcurveto{\pgfqpoint{4.651835in}{1.240976in}}{\pgfqpoint{4.656225in}{1.230377in}}{\pgfqpoint{4.664039in}{1.222563in}}%
\pgfpathcurveto{\pgfqpoint{4.671852in}{1.214750in}}{\pgfqpoint{4.682451in}{1.210360in}}{\pgfqpoint{4.693501in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{4.693501in}{1.210360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153987in}{1.239158in}}%
\pgfpathcurveto{\pgfqpoint{5.165037in}{1.239158in}}{\pgfqpoint{5.175636in}{1.243548in}}{\pgfqpoint{5.183450in}{1.251362in}}%
\pgfpathcurveto{\pgfqpoint{5.191263in}{1.259175in}}{\pgfqpoint{5.195654in}{1.269774in}}{\pgfqpoint{5.195654in}{1.280824in}}%
\pgfpathcurveto{\pgfqpoint{5.195654in}{1.291874in}}{\pgfqpoint{5.191263in}{1.302474in}}{\pgfqpoint{5.183450in}{1.310287in}}%
\pgfpathcurveto{\pgfqpoint{5.175636in}{1.318101in}}{\pgfqpoint{5.165037in}{1.322491in}}{\pgfqpoint{5.153987in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{5.142937in}{1.322491in}}{\pgfqpoint{5.132338in}{1.318101in}}{\pgfqpoint{5.124524in}{1.310287in}}%
\pgfpathcurveto{\pgfqpoint{5.116711in}{1.302474in}}{\pgfqpoint{5.112320in}{1.291874in}}{\pgfqpoint{5.112320in}{1.280824in}}%
\pgfpathcurveto{\pgfqpoint{5.112320in}{1.269774in}}{\pgfqpoint{5.116711in}{1.259175in}}{\pgfqpoint{5.124524in}{1.251362in}}%
\pgfpathcurveto{\pgfqpoint{5.132338in}{1.243548in}}{\pgfqpoint{5.142937in}{1.239158in}}{\pgfqpoint{5.153987in}{1.239158in}}%
\pgfpathlineto{\pgfqpoint{5.153987in}{1.239158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782785in}{1.273692in}}%
\pgfpathcurveto{\pgfqpoint{3.793835in}{1.273692in}}{\pgfqpoint{3.804434in}{1.278083in}}{\pgfqpoint{3.812248in}{1.285896in}}%
\pgfpathcurveto{\pgfqpoint{3.820061in}{1.293710in}}{\pgfqpoint{3.824452in}{1.304309in}}{\pgfqpoint{3.824452in}{1.315359in}}%
\pgfpathcurveto{\pgfqpoint{3.824452in}{1.326409in}}{\pgfqpoint{3.820061in}{1.337008in}}{\pgfqpoint{3.812248in}{1.344822in}}%
\pgfpathcurveto{\pgfqpoint{3.804434in}{1.352636in}}{\pgfqpoint{3.793835in}{1.357026in}}{\pgfqpoint{3.782785in}{1.357026in}}%
\pgfpathcurveto{\pgfqpoint{3.771735in}{1.357026in}}{\pgfqpoint{3.761136in}{1.352636in}}{\pgfqpoint{3.753322in}{1.344822in}}%
\pgfpathcurveto{\pgfqpoint{3.745509in}{1.337008in}}{\pgfqpoint{3.741118in}{1.326409in}}{\pgfqpoint{3.741118in}{1.315359in}}%
\pgfpathcurveto{\pgfqpoint{3.741118in}{1.304309in}}{\pgfqpoint{3.745509in}{1.293710in}}{\pgfqpoint{3.753322in}{1.285896in}}%
\pgfpathcurveto{\pgfqpoint{3.761136in}{1.278083in}}{\pgfqpoint{3.771735in}{1.273692in}}{\pgfqpoint{3.782785in}{1.273692in}}%
\pgfpathlineto{\pgfqpoint{3.782785in}{1.273692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818064in}{1.267184in}}%
\pgfpathcurveto{\pgfqpoint{3.829115in}{1.267184in}}{\pgfqpoint{3.839714in}{1.271574in}}{\pgfqpoint{3.847527in}{1.279388in}}%
\pgfpathcurveto{\pgfqpoint{3.855341in}{1.287201in}}{\pgfqpoint{3.859731in}{1.297800in}}{\pgfqpoint{3.859731in}{1.308850in}}%
\pgfpathcurveto{\pgfqpoint{3.859731in}{1.319901in}}{\pgfqpoint{3.855341in}{1.330500in}}{\pgfqpoint{3.847527in}{1.338313in}}%
\pgfpathcurveto{\pgfqpoint{3.839714in}{1.346127in}}{\pgfqpoint{3.829115in}{1.350517in}}{\pgfqpoint{3.818064in}{1.350517in}}%
\pgfpathcurveto{\pgfqpoint{3.807014in}{1.350517in}}{\pgfqpoint{3.796415in}{1.346127in}}{\pgfqpoint{3.788602in}{1.338313in}}%
\pgfpathcurveto{\pgfqpoint{3.780788in}{1.330500in}}{\pgfqpoint{3.776398in}{1.319901in}}{\pgfqpoint{3.776398in}{1.308850in}}%
\pgfpathcurveto{\pgfqpoint{3.776398in}{1.297800in}}{\pgfqpoint{3.780788in}{1.287201in}}{\pgfqpoint{3.788602in}{1.279388in}}%
\pgfpathcurveto{\pgfqpoint{3.796415in}{1.271574in}}{\pgfqpoint{3.807014in}{1.267184in}}{\pgfqpoint{3.818064in}{1.267184in}}%
\pgfpathlineto{\pgfqpoint{3.818064in}{1.267184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866861in}{1.261480in}}%
\pgfpathcurveto{\pgfqpoint{3.877911in}{1.261480in}}{\pgfqpoint{3.888510in}{1.265871in}}{\pgfqpoint{3.896324in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{3.904137in}{1.281498in}}{\pgfqpoint{3.908527in}{1.292097in}}{\pgfqpoint{3.908527in}{1.303147in}}%
\pgfpathcurveto{\pgfqpoint{3.908527in}{1.314197in}}{\pgfqpoint{3.904137in}{1.324796in}}{\pgfqpoint{3.896324in}{1.332610in}}%
\pgfpathcurveto{\pgfqpoint{3.888510in}{1.340423in}}{\pgfqpoint{3.877911in}{1.344814in}}{\pgfqpoint{3.866861in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{3.855811in}{1.344814in}}{\pgfqpoint{3.845212in}{1.340423in}}{\pgfqpoint{3.837398in}{1.332610in}}%
\pgfpathcurveto{\pgfqpoint{3.829584in}{1.324796in}}{\pgfqpoint{3.825194in}{1.314197in}}{\pgfqpoint{3.825194in}{1.303147in}}%
\pgfpathcurveto{\pgfqpoint{3.825194in}{1.292097in}}{\pgfqpoint{3.829584in}{1.281498in}}{\pgfqpoint{3.837398in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{3.845212in}{1.265871in}}{\pgfqpoint{3.855811in}{1.261480in}}{\pgfqpoint{3.866861in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{3.866861in}{1.261480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591238in}{2.403617in}}%
\pgfpathcurveto{\pgfqpoint{4.602288in}{2.403617in}}{\pgfqpoint{4.612887in}{2.408007in}}{\pgfqpoint{4.620701in}{2.415821in}}%
\pgfpathcurveto{\pgfqpoint{4.628514in}{2.423634in}}{\pgfqpoint{4.632905in}{2.434233in}}{\pgfqpoint{4.632905in}{2.445283in}}%
\pgfpathcurveto{\pgfqpoint{4.632905in}{2.456333in}}{\pgfqpoint{4.628514in}{2.466932in}}{\pgfqpoint{4.620701in}{2.474746in}}%
\pgfpathcurveto{\pgfqpoint{4.612887in}{2.482560in}}{\pgfqpoint{4.602288in}{2.486950in}}{\pgfqpoint{4.591238in}{2.486950in}}%
\pgfpathcurveto{\pgfqpoint{4.580188in}{2.486950in}}{\pgfqpoint{4.569589in}{2.482560in}}{\pgfqpoint{4.561775in}{2.474746in}}%
\pgfpathcurveto{\pgfqpoint{4.553961in}{2.466932in}}{\pgfqpoint{4.549571in}{2.456333in}}{\pgfqpoint{4.549571in}{2.445283in}}%
\pgfpathcurveto{\pgfqpoint{4.549571in}{2.434233in}}{\pgfqpoint{4.553961in}{2.423634in}}{\pgfqpoint{4.561775in}{2.415821in}}%
\pgfpathcurveto{\pgfqpoint{4.569589in}{2.408007in}}{\pgfqpoint{4.580188in}{2.403617in}}{\pgfqpoint{4.591238in}{2.403617in}}%
\pgfpathlineto{\pgfqpoint{4.591238in}{2.403617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752318in}{2.520097in}}%
\pgfpathcurveto{\pgfqpoint{4.763368in}{2.520097in}}{\pgfqpoint{4.773967in}{2.524487in}}{\pgfqpoint{4.781781in}{2.532301in}}%
\pgfpathcurveto{\pgfqpoint{4.789594in}{2.540115in}}{\pgfqpoint{4.793985in}{2.550714in}}{\pgfqpoint{4.793985in}{2.561764in}}%
\pgfpathcurveto{\pgfqpoint{4.793985in}{2.572814in}}{\pgfqpoint{4.789594in}{2.583413in}}{\pgfqpoint{4.781781in}{2.591227in}}%
\pgfpathcurveto{\pgfqpoint{4.773967in}{2.599040in}}{\pgfqpoint{4.763368in}{2.603430in}}{\pgfqpoint{4.752318in}{2.603430in}}%
\pgfpathcurveto{\pgfqpoint{4.741268in}{2.603430in}}{\pgfqpoint{4.730669in}{2.599040in}}{\pgfqpoint{4.722855in}{2.591227in}}%
\pgfpathcurveto{\pgfqpoint{4.715041in}{2.583413in}}{\pgfqpoint{4.710651in}{2.572814in}}{\pgfqpoint{4.710651in}{2.561764in}}%
\pgfpathcurveto{\pgfqpoint{4.710651in}{2.550714in}}{\pgfqpoint{4.715041in}{2.540115in}}{\pgfqpoint{4.722855in}{2.532301in}}%
\pgfpathcurveto{\pgfqpoint{4.730669in}{2.524487in}}{\pgfqpoint{4.741268in}{2.520097in}}{\pgfqpoint{4.752318in}{2.520097in}}%
\pgfpathlineto{\pgfqpoint{4.752318in}{2.520097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894219in}{2.302496in}}%
\pgfpathcurveto{\pgfqpoint{4.905269in}{2.302496in}}{\pgfqpoint{4.915868in}{2.306886in}}{\pgfqpoint{4.923681in}{2.314700in}}%
\pgfpathcurveto{\pgfqpoint{4.931495in}{2.322513in}}{\pgfqpoint{4.935885in}{2.333113in}}{\pgfqpoint{4.935885in}{2.344163in}}%
\pgfpathcurveto{\pgfqpoint{4.935885in}{2.355213in}}{\pgfqpoint{4.931495in}{2.365812in}}{\pgfqpoint{4.923681in}{2.373625in}}%
\pgfpathcurveto{\pgfqpoint{4.915868in}{2.381439in}}{\pgfqpoint{4.905269in}{2.385829in}}{\pgfqpoint{4.894219in}{2.385829in}}%
\pgfpathcurveto{\pgfqpoint{4.883168in}{2.385829in}}{\pgfqpoint{4.872569in}{2.381439in}}{\pgfqpoint{4.864756in}{2.373625in}}%
\pgfpathcurveto{\pgfqpoint{4.856942in}{2.365812in}}{\pgfqpoint{4.852552in}{2.355213in}}{\pgfqpoint{4.852552in}{2.344163in}}%
\pgfpathcurveto{\pgfqpoint{4.852552in}{2.333113in}}{\pgfqpoint{4.856942in}{2.322513in}}{\pgfqpoint{4.864756in}{2.314700in}}%
\pgfpathcurveto{\pgfqpoint{4.872569in}{2.306886in}}{\pgfqpoint{4.883168in}{2.302496in}}{\pgfqpoint{4.894219in}{2.302496in}}%
\pgfpathlineto{\pgfqpoint{4.894219in}{2.302496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160276in}{2.044402in}}%
\pgfpathcurveto{\pgfqpoint{5.171326in}{2.044402in}}{\pgfqpoint{5.181925in}{2.048792in}}{\pgfqpoint{5.189739in}{2.056605in}}%
\pgfpathcurveto{\pgfqpoint{5.197552in}{2.064419in}}{\pgfqpoint{5.201942in}{2.075018in}}{\pgfqpoint{5.201942in}{2.086068in}}%
\pgfpathcurveto{\pgfqpoint{5.201942in}{2.097118in}}{\pgfqpoint{5.197552in}{2.107717in}}{\pgfqpoint{5.189739in}{2.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.181925in}{2.123345in}}{\pgfqpoint{5.171326in}{2.127735in}}{\pgfqpoint{5.160276in}{2.127735in}}%
\pgfpathcurveto{\pgfqpoint{5.149226in}{2.127735in}}{\pgfqpoint{5.138627in}{2.123345in}}{\pgfqpoint{5.130813in}{2.115531in}}%
\pgfpathcurveto{\pgfqpoint{5.122999in}{2.107717in}}{\pgfqpoint{5.118609in}{2.097118in}}{\pgfqpoint{5.118609in}{2.086068in}}%
\pgfpathcurveto{\pgfqpoint{5.118609in}{2.075018in}}{\pgfqpoint{5.122999in}{2.064419in}}{\pgfqpoint{5.130813in}{2.056605in}}%
\pgfpathcurveto{\pgfqpoint{5.138627in}{2.048792in}}{\pgfqpoint{5.149226in}{2.044402in}}{\pgfqpoint{5.160276in}{2.044402in}}%
\pgfpathlineto{\pgfqpoint{5.160276in}{2.044402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558713in}{2.301784in}}%
\pgfpathcurveto{\pgfqpoint{3.569764in}{2.301784in}}{\pgfqpoint{3.580363in}{2.306174in}}{\pgfqpoint{3.588176in}{2.313988in}}%
\pgfpathcurveto{\pgfqpoint{3.595990in}{2.321801in}}{\pgfqpoint{3.600380in}{2.332400in}}{\pgfqpoint{3.600380in}{2.343450in}}%
\pgfpathcurveto{\pgfqpoint{3.600380in}{2.354501in}}{\pgfqpoint{3.595990in}{2.365100in}}{\pgfqpoint{3.588176in}{2.372913in}}%
\pgfpathcurveto{\pgfqpoint{3.580363in}{2.380727in}}{\pgfqpoint{3.569764in}{2.385117in}}{\pgfqpoint{3.558713in}{2.385117in}}%
\pgfpathcurveto{\pgfqpoint{3.547663in}{2.385117in}}{\pgfqpoint{3.537064in}{2.380727in}}{\pgfqpoint{3.529251in}{2.372913in}}%
\pgfpathcurveto{\pgfqpoint{3.521437in}{2.365100in}}{\pgfqpoint{3.517047in}{2.354501in}}{\pgfqpoint{3.517047in}{2.343450in}}%
\pgfpathcurveto{\pgfqpoint{3.517047in}{2.332400in}}{\pgfqpoint{3.521437in}{2.321801in}}{\pgfqpoint{3.529251in}{2.313988in}}%
\pgfpathcurveto{\pgfqpoint{3.537064in}{2.306174in}}{\pgfqpoint{3.547663in}{2.301784in}}{\pgfqpoint{3.558713in}{2.301784in}}%
\pgfpathlineto{\pgfqpoint{3.558713in}{2.301784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771575in}{2.541411in}}%
\pgfpathcurveto{\pgfqpoint{4.782626in}{2.541411in}}{\pgfqpoint{4.793225in}{2.545802in}}{\pgfqpoint{4.801038in}{2.553615in}}%
\pgfpathcurveto{\pgfqpoint{4.808852in}{2.561429in}}{\pgfqpoint{4.813242in}{2.572028in}}{\pgfqpoint{4.813242in}{2.583078in}}%
\pgfpathcurveto{\pgfqpoint{4.813242in}{2.594128in}}{\pgfqpoint{4.808852in}{2.604727in}}{\pgfqpoint{4.801038in}{2.612541in}}%
\pgfpathcurveto{\pgfqpoint{4.793225in}{2.620354in}}{\pgfqpoint{4.782626in}{2.624745in}}{\pgfqpoint{4.771575in}{2.624745in}}%
\pgfpathcurveto{\pgfqpoint{4.760525in}{2.624745in}}{\pgfqpoint{4.749926in}{2.620354in}}{\pgfqpoint{4.742113in}{2.612541in}}%
\pgfpathcurveto{\pgfqpoint{4.734299in}{2.604727in}}{\pgfqpoint{4.729909in}{2.594128in}}{\pgfqpoint{4.729909in}{2.583078in}}%
\pgfpathcurveto{\pgfqpoint{4.729909in}{2.572028in}}{\pgfqpoint{4.734299in}{2.561429in}}{\pgfqpoint{4.742113in}{2.553615in}}%
\pgfpathcurveto{\pgfqpoint{4.749926in}{2.545802in}}{\pgfqpoint{4.760525in}{2.541411in}}{\pgfqpoint{4.771575in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{4.771575in}{2.541411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811447in}{2.496873in}}%
\pgfpathcurveto{\pgfqpoint{4.822498in}{2.496873in}}{\pgfqpoint{4.833097in}{2.501264in}}{\pgfqpoint{4.840910in}{2.509077in}}%
\pgfpathcurveto{\pgfqpoint{4.848724in}{2.516891in}}{\pgfqpoint{4.853114in}{2.527490in}}{\pgfqpoint{4.853114in}{2.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.853114in}{2.549590in}}{\pgfqpoint{4.848724in}{2.560189in}}{\pgfqpoint{4.840910in}{2.568003in}}%
\pgfpathcurveto{\pgfqpoint{4.833097in}{2.575816in}}{\pgfqpoint{4.822498in}{2.580207in}}{\pgfqpoint{4.811447in}{2.580207in}}%
\pgfpathcurveto{\pgfqpoint{4.800397in}{2.580207in}}{\pgfqpoint{4.789798in}{2.575816in}}{\pgfqpoint{4.781985in}{2.568003in}}%
\pgfpathcurveto{\pgfqpoint{4.774171in}{2.560189in}}{\pgfqpoint{4.769781in}{2.549590in}}{\pgfqpoint{4.769781in}{2.538540in}}%
\pgfpathcurveto{\pgfqpoint{4.769781in}{2.527490in}}{\pgfqpoint{4.774171in}{2.516891in}}{\pgfqpoint{4.781985in}{2.509077in}}%
\pgfpathcurveto{\pgfqpoint{4.789798in}{2.501264in}}{\pgfqpoint{4.800397in}{2.496873in}}{\pgfqpoint{4.811447in}{2.496873in}}%
\pgfpathlineto{\pgfqpoint{4.811447in}{2.496873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821676in}{2.461008in}}%
\pgfpathcurveto{\pgfqpoint{4.832727in}{2.461008in}}{\pgfqpoint{4.843326in}{2.465398in}}{\pgfqpoint{4.851139in}{2.473212in}}%
\pgfpathcurveto{\pgfqpoint{4.858953in}{2.481026in}}{\pgfqpoint{4.863343in}{2.491625in}}{\pgfqpoint{4.863343in}{2.502675in}}%
\pgfpathcurveto{\pgfqpoint{4.863343in}{2.513725in}}{\pgfqpoint{4.858953in}{2.524324in}}{\pgfqpoint{4.851139in}{2.532138in}}%
\pgfpathcurveto{\pgfqpoint{4.843326in}{2.539951in}}{\pgfqpoint{4.832727in}{2.544342in}}{\pgfqpoint{4.821676in}{2.544342in}}%
\pgfpathcurveto{\pgfqpoint{4.810626in}{2.544342in}}{\pgfqpoint{4.800027in}{2.539951in}}{\pgfqpoint{4.792214in}{2.532138in}}%
\pgfpathcurveto{\pgfqpoint{4.784400in}{2.524324in}}{\pgfqpoint{4.780010in}{2.513725in}}{\pgfqpoint{4.780010in}{2.502675in}}%
\pgfpathcurveto{\pgfqpoint{4.780010in}{2.491625in}}{\pgfqpoint{4.784400in}{2.481026in}}{\pgfqpoint{4.792214in}{2.473212in}}%
\pgfpathcurveto{\pgfqpoint{4.800027in}{2.465398in}}{\pgfqpoint{4.810626in}{2.461008in}}{\pgfqpoint{4.821676in}{2.461008in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{2.461008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888478in}{2.483984in}}%
\pgfpathcurveto{\pgfqpoint{4.899528in}{2.483984in}}{\pgfqpoint{4.910127in}{2.488375in}}{\pgfqpoint{4.917941in}{2.496188in}}%
\pgfpathcurveto{\pgfqpoint{4.925754in}{2.504002in}}{\pgfqpoint{4.930144in}{2.514601in}}{\pgfqpoint{4.930144in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{4.930144in}{2.536701in}}{\pgfqpoint{4.925754in}{2.547300in}}{\pgfqpoint{4.917941in}{2.555114in}}%
\pgfpathcurveto{\pgfqpoint{4.910127in}{2.562927in}}{\pgfqpoint{4.899528in}{2.567318in}}{\pgfqpoint{4.888478in}{2.567318in}}%
\pgfpathcurveto{\pgfqpoint{4.877428in}{2.567318in}}{\pgfqpoint{4.866829in}{2.562927in}}{\pgfqpoint{4.859015in}{2.555114in}}%
\pgfpathcurveto{\pgfqpoint{4.851201in}{2.547300in}}{\pgfqpoint{4.846811in}{2.536701in}}{\pgfqpoint{4.846811in}{2.525651in}}%
\pgfpathcurveto{\pgfqpoint{4.846811in}{2.514601in}}{\pgfqpoint{4.851201in}{2.504002in}}{\pgfqpoint{4.859015in}{2.496188in}}%
\pgfpathcurveto{\pgfqpoint{4.866829in}{2.488375in}}{\pgfqpoint{4.877428in}{2.483984in}}{\pgfqpoint{4.888478in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{4.888478in}{2.483984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920861in}{2.184895in}}%
\pgfpathcurveto{\pgfqpoint{4.931911in}{2.184895in}}{\pgfqpoint{4.942510in}{2.189285in}}{\pgfqpoint{4.950324in}{2.197099in}}%
\pgfpathcurveto{\pgfqpoint{4.958137in}{2.204912in}}{\pgfqpoint{4.962527in}{2.215511in}}{\pgfqpoint{4.962527in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{4.962527in}{2.237612in}}{\pgfqpoint{4.958137in}{2.248211in}}{\pgfqpoint{4.950324in}{2.256024in}}%
\pgfpathcurveto{\pgfqpoint{4.942510in}{2.263838in}}{\pgfqpoint{4.931911in}{2.268228in}}{\pgfqpoint{4.920861in}{2.268228in}}%
\pgfpathcurveto{\pgfqpoint{4.909811in}{2.268228in}}{\pgfqpoint{4.899212in}{2.263838in}}{\pgfqpoint{4.891398in}{2.256024in}}%
\pgfpathcurveto{\pgfqpoint{4.883584in}{2.248211in}}{\pgfqpoint{4.879194in}{2.237612in}}{\pgfqpoint{4.879194in}{2.226562in}}%
\pgfpathcurveto{\pgfqpoint{4.879194in}{2.215511in}}{\pgfqpoint{4.883584in}{2.204912in}}{\pgfqpoint{4.891398in}{2.197099in}}%
\pgfpathcurveto{\pgfqpoint{4.899212in}{2.189285in}}{\pgfqpoint{4.909811in}{2.184895in}}{\pgfqpoint{4.920861in}{2.184895in}}%
\pgfpathlineto{\pgfqpoint{4.920861in}{2.184895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690918in}{2.052884in}}%
\pgfpathcurveto{\pgfqpoint{4.701968in}{2.052884in}}{\pgfqpoint{4.712567in}{2.057274in}}{\pgfqpoint{4.720381in}{2.065087in}}%
\pgfpathcurveto{\pgfqpoint{4.728194in}{2.072901in}}{\pgfqpoint{4.732585in}{2.083500in}}{\pgfqpoint{4.732585in}{2.094550in}}%
\pgfpathcurveto{\pgfqpoint{4.732585in}{2.105600in}}{\pgfqpoint{4.728194in}{2.116199in}}{\pgfqpoint{4.720381in}{2.124013in}}%
\pgfpathcurveto{\pgfqpoint{4.712567in}{2.131827in}}{\pgfqpoint{4.701968in}{2.136217in}}{\pgfqpoint{4.690918in}{2.136217in}}%
\pgfpathcurveto{\pgfqpoint{4.679868in}{2.136217in}}{\pgfqpoint{4.669269in}{2.131827in}}{\pgfqpoint{4.661455in}{2.124013in}}%
\pgfpathcurveto{\pgfqpoint{4.653642in}{2.116199in}}{\pgfqpoint{4.649251in}{2.105600in}}{\pgfqpoint{4.649251in}{2.094550in}}%
\pgfpathcurveto{\pgfqpoint{4.649251in}{2.083500in}}{\pgfqpoint{4.653642in}{2.072901in}}{\pgfqpoint{4.661455in}{2.065087in}}%
\pgfpathcurveto{\pgfqpoint{4.669269in}{2.057274in}}{\pgfqpoint{4.679868in}{2.052884in}}{\pgfqpoint{4.690918in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{4.690918in}{2.052884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618600in}{2.033322in}}%
\pgfpathcurveto{\pgfqpoint{3.629650in}{2.033322in}}{\pgfqpoint{3.640249in}{2.037713in}}{\pgfqpoint{3.648063in}{2.045526in}}%
\pgfpathcurveto{\pgfqpoint{3.655876in}{2.053340in}}{\pgfqpoint{3.660266in}{2.063939in}}{\pgfqpoint{3.660266in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{3.660266in}{2.086039in}}{\pgfqpoint{3.655876in}{2.096638in}}{\pgfqpoint{3.648063in}{2.104452in}}%
\pgfpathcurveto{\pgfqpoint{3.640249in}{2.112266in}}{\pgfqpoint{3.629650in}{2.116656in}}{\pgfqpoint{3.618600in}{2.116656in}}%
\pgfpathcurveto{\pgfqpoint{3.607550in}{2.116656in}}{\pgfqpoint{3.596951in}{2.112266in}}{\pgfqpoint{3.589137in}{2.104452in}}%
\pgfpathcurveto{\pgfqpoint{3.581323in}{2.096638in}}{\pgfqpoint{3.576933in}{2.086039in}}{\pgfqpoint{3.576933in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{3.576933in}{2.063939in}}{\pgfqpoint{3.581323in}{2.053340in}}{\pgfqpoint{3.589137in}{2.045526in}}%
\pgfpathcurveto{\pgfqpoint{3.596951in}{2.037713in}}{\pgfqpoint{3.607550in}{2.033322in}}{\pgfqpoint{3.618600in}{2.033322in}}%
\pgfpathlineto{\pgfqpoint{3.618600in}{2.033322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734693in}{2.265908in}}%
\pgfpathcurveto{\pgfqpoint{3.745743in}{2.265908in}}{\pgfqpoint{3.756342in}{2.270299in}}{\pgfqpoint{3.764156in}{2.278112in}}%
\pgfpathcurveto{\pgfqpoint{3.771970in}{2.285926in}}{\pgfqpoint{3.776360in}{2.296525in}}{\pgfqpoint{3.776360in}{2.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.776360in}{2.318625in}}{\pgfqpoint{3.771970in}{2.329224in}}{\pgfqpoint{3.764156in}{2.337038in}}%
\pgfpathcurveto{\pgfqpoint{3.756342in}{2.344851in}}{\pgfqpoint{3.745743in}{2.349242in}}{\pgfqpoint{3.734693in}{2.349242in}}%
\pgfpathcurveto{\pgfqpoint{3.723643in}{2.349242in}}{\pgfqpoint{3.713044in}{2.344851in}}{\pgfqpoint{3.705230in}{2.337038in}}%
\pgfpathcurveto{\pgfqpoint{3.697417in}{2.329224in}}{\pgfqpoint{3.693027in}{2.318625in}}{\pgfqpoint{3.693027in}{2.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.693027in}{2.296525in}}{\pgfqpoint{3.697417in}{2.285926in}}{\pgfqpoint{3.705230in}{2.278112in}}%
\pgfpathcurveto{\pgfqpoint{3.713044in}{2.270299in}}{\pgfqpoint{3.723643in}{2.265908in}}{\pgfqpoint{3.734693in}{2.265908in}}%
\pgfpathlineto{\pgfqpoint{3.734693in}{2.265908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752698in}{1.867132in}}%
\pgfpathcurveto{\pgfqpoint{3.763748in}{1.867132in}}{\pgfqpoint{3.774347in}{1.871522in}}{\pgfqpoint{3.782161in}{1.879335in}}%
\pgfpathcurveto{\pgfqpoint{3.789975in}{1.887149in}}{\pgfqpoint{3.794365in}{1.897748in}}{\pgfqpoint{3.794365in}{1.908798in}}%
\pgfpathcurveto{\pgfqpoint{3.794365in}{1.919848in}}{\pgfqpoint{3.789975in}{1.930447in}}{\pgfqpoint{3.782161in}{1.938261in}}%
\pgfpathcurveto{\pgfqpoint{3.774347in}{1.946075in}}{\pgfqpoint{3.763748in}{1.950465in}}{\pgfqpoint{3.752698in}{1.950465in}}%
\pgfpathcurveto{\pgfqpoint{3.741648in}{1.950465in}}{\pgfqpoint{3.731049in}{1.946075in}}{\pgfqpoint{3.723236in}{1.938261in}}%
\pgfpathcurveto{\pgfqpoint{3.715422in}{1.930447in}}{\pgfqpoint{3.711032in}{1.919848in}}{\pgfqpoint{3.711032in}{1.908798in}}%
\pgfpathcurveto{\pgfqpoint{3.711032in}{1.897748in}}{\pgfqpoint{3.715422in}{1.887149in}}{\pgfqpoint{3.723236in}{1.879335in}}%
\pgfpathcurveto{\pgfqpoint{3.731049in}{1.871522in}}{\pgfqpoint{3.741648in}{1.867132in}}{\pgfqpoint{3.752698in}{1.867132in}}%
\pgfpathlineto{\pgfqpoint{3.752698in}{1.867132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895095in}{2.138993in}}%
\pgfpathcurveto{\pgfqpoint{3.906145in}{2.138993in}}{\pgfqpoint{3.916744in}{2.143383in}}{\pgfqpoint{3.924558in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{3.932371in}{2.159010in}}{\pgfqpoint{3.936761in}{2.169609in}}{\pgfqpoint{3.936761in}{2.180659in}}%
\pgfpathcurveto{\pgfqpoint{3.936761in}{2.191709in}}{\pgfqpoint{3.932371in}{2.202308in}}{\pgfqpoint{3.924558in}{2.210122in}}%
\pgfpathcurveto{\pgfqpoint{3.916744in}{2.217936in}}{\pgfqpoint{3.906145in}{2.222326in}}{\pgfqpoint{3.895095in}{2.222326in}}%
\pgfpathcurveto{\pgfqpoint{3.884045in}{2.222326in}}{\pgfqpoint{3.873446in}{2.217936in}}{\pgfqpoint{3.865632in}{2.210122in}}%
\pgfpathcurveto{\pgfqpoint{3.857818in}{2.202308in}}{\pgfqpoint{3.853428in}{2.191709in}}{\pgfqpoint{3.853428in}{2.180659in}}%
\pgfpathcurveto{\pgfqpoint{3.853428in}{2.169609in}}{\pgfqpoint{3.857818in}{2.159010in}}{\pgfqpoint{3.865632in}{2.151196in}}%
\pgfpathcurveto{\pgfqpoint{3.873446in}{2.143383in}}{\pgfqpoint{3.884045in}{2.138993in}}{\pgfqpoint{3.895095in}{2.138993in}}%
\pgfpathlineto{\pgfqpoint{3.895095in}{2.138993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670721in}{1.847097in}}%
\pgfpathcurveto{\pgfqpoint{4.681771in}{1.847097in}}{\pgfqpoint{4.692370in}{1.851488in}}{\pgfqpoint{4.700184in}{1.859301in}}%
\pgfpathcurveto{\pgfqpoint{4.707997in}{1.867115in}}{\pgfqpoint{4.712388in}{1.877714in}}{\pgfqpoint{4.712388in}{1.888764in}}%
\pgfpathcurveto{\pgfqpoint{4.712388in}{1.899814in}}{\pgfqpoint{4.707997in}{1.910413in}}{\pgfqpoint{4.700184in}{1.918227in}}%
\pgfpathcurveto{\pgfqpoint{4.692370in}{1.926040in}}{\pgfqpoint{4.681771in}{1.930431in}}{\pgfqpoint{4.670721in}{1.930431in}}%
\pgfpathcurveto{\pgfqpoint{4.659671in}{1.930431in}}{\pgfqpoint{4.649072in}{1.926040in}}{\pgfqpoint{4.641258in}{1.918227in}}%
\pgfpathcurveto{\pgfqpoint{4.633445in}{1.910413in}}{\pgfqpoint{4.629054in}{1.899814in}}{\pgfqpoint{4.629054in}{1.888764in}}%
\pgfpathcurveto{\pgfqpoint{4.629054in}{1.877714in}}{\pgfqpoint{4.633445in}{1.867115in}}{\pgfqpoint{4.641258in}{1.859301in}}%
\pgfpathcurveto{\pgfqpoint{4.649072in}{1.851488in}}{\pgfqpoint{4.659671in}{1.847097in}}{\pgfqpoint{4.670721in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{4.670721in}{1.847097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585695in}{2.034635in}}%
\pgfpathcurveto{\pgfqpoint{3.596745in}{2.034635in}}{\pgfqpoint{3.607344in}{2.039025in}}{\pgfqpoint{3.615158in}{2.046838in}}%
\pgfpathcurveto{\pgfqpoint{3.622971in}{2.054652in}}{\pgfqpoint{3.627362in}{2.065251in}}{\pgfqpoint{3.627362in}{2.076301in}}%
\pgfpathcurveto{\pgfqpoint{3.627362in}{2.087351in}}{\pgfqpoint{3.622971in}{2.097950in}}{\pgfqpoint{3.615158in}{2.105764in}}%
\pgfpathcurveto{\pgfqpoint{3.607344in}{2.113578in}}{\pgfqpoint{3.596745in}{2.117968in}}{\pgfqpoint{3.585695in}{2.117968in}}%
\pgfpathcurveto{\pgfqpoint{3.574645in}{2.117968in}}{\pgfqpoint{3.564046in}{2.113578in}}{\pgfqpoint{3.556232in}{2.105764in}}%
\pgfpathcurveto{\pgfqpoint{3.548419in}{2.097950in}}{\pgfqpoint{3.544028in}{2.087351in}}{\pgfqpoint{3.544028in}{2.076301in}}%
\pgfpathcurveto{\pgfqpoint{3.544028in}{2.065251in}}{\pgfqpoint{3.548419in}{2.054652in}}{\pgfqpoint{3.556232in}{2.046838in}}%
\pgfpathcurveto{\pgfqpoint{3.564046in}{2.039025in}}{\pgfqpoint{3.574645in}{2.034635in}}{\pgfqpoint{3.585695in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{3.585695in}{2.034635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732110in}{1.883061in}}%
\pgfpathcurveto{\pgfqpoint{3.743160in}{1.883061in}}{\pgfqpoint{3.753759in}{1.887451in}}{\pgfqpoint{3.761573in}{1.895265in}}%
\pgfpathcurveto{\pgfqpoint{3.769386in}{1.903079in}}{\pgfqpoint{3.773777in}{1.913678in}}{\pgfqpoint{3.773777in}{1.924728in}}%
\pgfpathcurveto{\pgfqpoint{3.773777in}{1.935778in}}{\pgfqpoint{3.769386in}{1.946377in}}{\pgfqpoint{3.761573in}{1.954191in}}%
\pgfpathcurveto{\pgfqpoint{3.753759in}{1.962004in}}{\pgfqpoint{3.743160in}{1.966394in}}{\pgfqpoint{3.732110in}{1.966394in}}%
\pgfpathcurveto{\pgfqpoint{3.721060in}{1.966394in}}{\pgfqpoint{3.710461in}{1.962004in}}{\pgfqpoint{3.702647in}{1.954191in}}%
\pgfpathcurveto{\pgfqpoint{3.694834in}{1.946377in}}{\pgfqpoint{3.690443in}{1.935778in}}{\pgfqpoint{3.690443in}{1.924728in}}%
\pgfpathcurveto{\pgfqpoint{3.690443in}{1.913678in}}{\pgfqpoint{3.694834in}{1.903079in}}{\pgfqpoint{3.702647in}{1.895265in}}%
\pgfpathcurveto{\pgfqpoint{3.710461in}{1.887451in}}{\pgfqpoint{3.721060in}{1.883061in}}{\pgfqpoint{3.732110in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{3.732110in}{1.883061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794736in}{1.816914in}}%
\pgfpathcurveto{\pgfqpoint{3.805786in}{1.816914in}}{\pgfqpoint{3.816385in}{1.821304in}}{\pgfqpoint{3.824199in}{1.829118in}}%
\pgfpathcurveto{\pgfqpoint{3.832013in}{1.836931in}}{\pgfqpoint{3.836403in}{1.847530in}}{\pgfqpoint{3.836403in}{1.858580in}}%
\pgfpathcurveto{\pgfqpoint{3.836403in}{1.869631in}}{\pgfqpoint{3.832013in}{1.880230in}}{\pgfqpoint{3.824199in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{3.816385in}{1.895857in}}{\pgfqpoint{3.805786in}{1.900247in}}{\pgfqpoint{3.794736in}{1.900247in}}%
\pgfpathcurveto{\pgfqpoint{3.783686in}{1.900247in}}{\pgfqpoint{3.773087in}{1.895857in}}{\pgfqpoint{3.765273in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{3.757460in}{1.880230in}}{\pgfqpoint{3.753070in}{1.869631in}}{\pgfqpoint{3.753070in}{1.858580in}}%
\pgfpathcurveto{\pgfqpoint{3.753070in}{1.847530in}}{\pgfqpoint{3.757460in}{1.836931in}}{\pgfqpoint{3.765273in}{1.829118in}}%
\pgfpathcurveto{\pgfqpoint{3.773087in}{1.821304in}}{\pgfqpoint{3.783686in}{1.816914in}}{\pgfqpoint{3.794736in}{1.816914in}}%
\pgfpathlineto{\pgfqpoint{3.794736in}{1.816914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038431in}{1.839775in}}%
\pgfpathcurveto{\pgfqpoint{4.049481in}{1.839775in}}{\pgfqpoint{4.060080in}{1.844165in}}{\pgfqpoint{4.067893in}{1.851979in}}%
\pgfpathcurveto{\pgfqpoint{4.075707in}{1.859793in}}{\pgfqpoint{4.080097in}{1.870392in}}{\pgfqpoint{4.080097in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{4.080097in}{1.892492in}}{\pgfqpoint{4.075707in}{1.903091in}}{\pgfqpoint{4.067893in}{1.910905in}}%
\pgfpathcurveto{\pgfqpoint{4.060080in}{1.918718in}}{\pgfqpoint{4.049481in}{1.923109in}}{\pgfqpoint{4.038431in}{1.923109in}}%
\pgfpathcurveto{\pgfqpoint{4.027381in}{1.923109in}}{\pgfqpoint{4.016781in}{1.918718in}}{\pgfqpoint{4.008968in}{1.910905in}}%
\pgfpathcurveto{\pgfqpoint{4.001154in}{1.903091in}}{\pgfqpoint{3.996764in}{1.892492in}}{\pgfqpoint{3.996764in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{3.996764in}{1.870392in}}{\pgfqpoint{4.001154in}{1.859793in}}{\pgfqpoint{4.008968in}{1.851979in}}%
\pgfpathcurveto{\pgfqpoint{4.016781in}{1.844165in}}{\pgfqpoint{4.027381in}{1.839775in}}{\pgfqpoint{4.038431in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{1.839775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860244in}{2.305388in}}%
\pgfpathcurveto{\pgfqpoint{4.871294in}{2.305388in}}{\pgfqpoint{4.881893in}{2.309778in}}{\pgfqpoint{4.889707in}{2.317592in}}%
\pgfpathcurveto{\pgfqpoint{4.897520in}{2.325406in}}{\pgfqpoint{4.901910in}{2.336005in}}{\pgfqpoint{4.901910in}{2.347055in}}%
\pgfpathcurveto{\pgfqpoint{4.901910in}{2.358105in}}{\pgfqpoint{4.897520in}{2.368704in}}{\pgfqpoint{4.889707in}{2.376517in}}%
\pgfpathcurveto{\pgfqpoint{4.881893in}{2.384331in}}{\pgfqpoint{4.871294in}{2.388721in}}{\pgfqpoint{4.860244in}{2.388721in}}%
\pgfpathcurveto{\pgfqpoint{4.849194in}{2.388721in}}{\pgfqpoint{4.838595in}{2.384331in}}{\pgfqpoint{4.830781in}{2.376517in}}%
\pgfpathcurveto{\pgfqpoint{4.822967in}{2.368704in}}{\pgfqpoint{4.818577in}{2.358105in}}{\pgfqpoint{4.818577in}{2.347055in}}%
\pgfpathcurveto{\pgfqpoint{4.818577in}{2.336005in}}{\pgfqpoint{4.822967in}{2.325406in}}{\pgfqpoint{4.830781in}{2.317592in}}%
\pgfpathcurveto{\pgfqpoint{4.838595in}{2.309778in}}{\pgfqpoint{4.849194in}{2.305388in}}{\pgfqpoint{4.860244in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{4.860244in}{2.305388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019889in}{2.302875in}}%
\pgfpathcurveto{\pgfqpoint{5.030939in}{2.302875in}}{\pgfqpoint{5.041538in}{2.307265in}}{\pgfqpoint{5.049351in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{5.057165in}{2.322892in}}{\pgfqpoint{5.061555in}{2.333491in}}{\pgfqpoint{5.061555in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{5.061555in}{2.355591in}}{\pgfqpoint{5.057165in}{2.366190in}}{\pgfqpoint{5.049351in}{2.374004in}}%
\pgfpathcurveto{\pgfqpoint{5.041538in}{2.381818in}}{\pgfqpoint{5.030939in}{2.386208in}}{\pgfqpoint{5.019889in}{2.386208in}}%
\pgfpathcurveto{\pgfqpoint{5.008838in}{2.386208in}}{\pgfqpoint{4.998239in}{2.381818in}}{\pgfqpoint{4.990426in}{2.374004in}}%
\pgfpathcurveto{\pgfqpoint{4.982612in}{2.366190in}}{\pgfqpoint{4.978222in}{2.355591in}}{\pgfqpoint{4.978222in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{4.978222in}{2.333491in}}{\pgfqpoint{4.982612in}{2.322892in}}{\pgfqpoint{4.990426in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{4.998239in}{2.307265in}}{\pgfqpoint{5.008838in}{2.302875in}}{\pgfqpoint{5.019889in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{5.019889in}{2.302875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051410in}{2.481087in}}%
\pgfpathcurveto{\pgfqpoint{5.062461in}{2.481087in}}{\pgfqpoint{5.073060in}{2.485477in}}{\pgfqpoint{5.080873in}{2.493291in}}%
\pgfpathcurveto{\pgfqpoint{5.088687in}{2.501105in}}{\pgfqpoint{5.093077in}{2.511704in}}{\pgfqpoint{5.093077in}{2.522754in}}%
\pgfpathcurveto{\pgfqpoint{5.093077in}{2.533804in}}{\pgfqpoint{5.088687in}{2.544403in}}{\pgfqpoint{5.080873in}{2.552216in}}%
\pgfpathcurveto{\pgfqpoint{5.073060in}{2.560030in}}{\pgfqpoint{5.062461in}{2.564420in}}{\pgfqpoint{5.051410in}{2.564420in}}%
\pgfpathcurveto{\pgfqpoint{5.040360in}{2.564420in}}{\pgfqpoint{5.029761in}{2.560030in}}{\pgfqpoint{5.021948in}{2.552216in}}%
\pgfpathcurveto{\pgfqpoint{5.014134in}{2.544403in}}{\pgfqpoint{5.009744in}{2.533804in}}{\pgfqpoint{5.009744in}{2.522754in}}%
\pgfpathcurveto{\pgfqpoint{5.009744in}{2.511704in}}{\pgfqpoint{5.014134in}{2.501105in}}{\pgfqpoint{5.021948in}{2.493291in}}%
\pgfpathcurveto{\pgfqpoint{5.029761in}{2.485477in}}{\pgfqpoint{5.040360in}{2.481087in}}{\pgfqpoint{5.051410in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{5.051410in}{2.481087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621000in}{2.504106in}}%
\pgfpathcurveto{\pgfqpoint{3.632051in}{2.504106in}}{\pgfqpoint{3.642650in}{2.508496in}}{\pgfqpoint{3.650463in}{2.516310in}}%
\pgfpathcurveto{\pgfqpoint{3.658277in}{2.524123in}}{\pgfqpoint{3.662667in}{2.534722in}}{\pgfqpoint{3.662667in}{2.545772in}}%
\pgfpathcurveto{\pgfqpoint{3.662667in}{2.556823in}}{\pgfqpoint{3.658277in}{2.567422in}}{\pgfqpoint{3.650463in}{2.575235in}}%
\pgfpathcurveto{\pgfqpoint{3.642650in}{2.583049in}}{\pgfqpoint{3.632051in}{2.587439in}}{\pgfqpoint{3.621000in}{2.587439in}}%
\pgfpathcurveto{\pgfqpoint{3.609950in}{2.587439in}}{\pgfqpoint{3.599351in}{2.583049in}}{\pgfqpoint{3.591538in}{2.575235in}}%
\pgfpathcurveto{\pgfqpoint{3.583724in}{2.567422in}}{\pgfqpoint{3.579334in}{2.556823in}}{\pgfqpoint{3.579334in}{2.545772in}}%
\pgfpathcurveto{\pgfqpoint{3.579334in}{2.534722in}}{\pgfqpoint{3.583724in}{2.524123in}}{\pgfqpoint{3.591538in}{2.516310in}}%
\pgfpathcurveto{\pgfqpoint{3.599351in}{2.508496in}}{\pgfqpoint{3.609950in}{2.504106in}}{\pgfqpoint{3.621000in}{2.504106in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{2.504106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946161in}{2.393681in}}%
\pgfpathcurveto{\pgfqpoint{3.957211in}{2.393681in}}{\pgfqpoint{3.967810in}{2.398071in}}{\pgfqpoint{3.975624in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{3.983438in}{2.413699in}}{\pgfqpoint{3.987828in}{2.424298in}}{\pgfqpoint{3.987828in}{2.435348in}}%
\pgfpathcurveto{\pgfqpoint{3.987828in}{2.446398in}}{\pgfqpoint{3.983438in}{2.456997in}}{\pgfqpoint{3.975624in}{2.464811in}}%
\pgfpathcurveto{\pgfqpoint{3.967810in}{2.472624in}}{\pgfqpoint{3.957211in}{2.477014in}}{\pgfqpoint{3.946161in}{2.477014in}}%
\pgfpathcurveto{\pgfqpoint{3.935111in}{2.477014in}}{\pgfqpoint{3.924512in}{2.472624in}}{\pgfqpoint{3.916698in}{2.464811in}}%
\pgfpathcurveto{\pgfqpoint{3.908885in}{2.456997in}}{\pgfqpoint{3.904495in}{2.446398in}}{\pgfqpoint{3.904495in}{2.435348in}}%
\pgfpathcurveto{\pgfqpoint{3.904495in}{2.424298in}}{\pgfqpoint{3.908885in}{2.413699in}}{\pgfqpoint{3.916698in}{2.405885in}}%
\pgfpathcurveto{\pgfqpoint{3.924512in}{2.398071in}}{\pgfqpoint{3.935111in}{2.393681in}}{\pgfqpoint{3.946161in}{2.393681in}}%
\pgfpathlineto{\pgfqpoint{3.946161in}{2.393681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720755in}{1.881817in}}%
\pgfpathcurveto{\pgfqpoint{5.731805in}{1.881817in}}{\pgfqpoint{5.742404in}{1.886207in}}{\pgfqpoint{5.750217in}{1.894021in}}%
\pgfpathcurveto{\pgfqpoint{5.758031in}{1.901835in}}{\pgfqpoint{5.762421in}{1.912434in}}{\pgfqpoint{5.762421in}{1.923484in}}%
\pgfpathcurveto{\pgfqpoint{5.762421in}{1.934534in}}{\pgfqpoint{5.758031in}{1.945133in}}{\pgfqpoint{5.750217in}{1.952947in}}%
\pgfpathcurveto{\pgfqpoint{5.742404in}{1.960760in}}{\pgfqpoint{5.731805in}{1.965151in}}{\pgfqpoint{5.720755in}{1.965151in}}%
\pgfpathcurveto{\pgfqpoint{5.709705in}{1.965151in}}{\pgfqpoint{5.699106in}{1.960760in}}{\pgfqpoint{5.691292in}{1.952947in}}%
\pgfpathcurveto{\pgfqpoint{5.683478in}{1.945133in}}{\pgfqpoint{5.679088in}{1.934534in}}{\pgfqpoint{5.679088in}{1.923484in}}%
\pgfpathcurveto{\pgfqpoint{5.679088in}{1.912434in}}{\pgfqpoint{5.683478in}{1.901835in}}{\pgfqpoint{5.691292in}{1.894021in}}%
\pgfpathcurveto{\pgfqpoint{5.699106in}{1.886207in}}{\pgfqpoint{5.709705in}{1.881817in}}{\pgfqpoint{5.720755in}{1.881817in}}%
\pgfpathlineto{\pgfqpoint{5.720755in}{1.881817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523930in}{1.802173in}}%
\pgfpathcurveto{\pgfqpoint{3.534980in}{1.802173in}}{\pgfqpoint{3.545579in}{1.806563in}}{\pgfqpoint{3.553393in}{1.814377in}}%
\pgfpathcurveto{\pgfqpoint{3.561206in}{1.822191in}}{\pgfqpoint{3.565596in}{1.832790in}}{\pgfqpoint{3.565596in}{1.843840in}}%
\pgfpathcurveto{\pgfqpoint{3.565596in}{1.854890in}}{\pgfqpoint{3.561206in}{1.865489in}}{\pgfqpoint{3.553393in}{1.873303in}}%
\pgfpathcurveto{\pgfqpoint{3.545579in}{1.881116in}}{\pgfqpoint{3.534980in}{1.885506in}}{\pgfqpoint{3.523930in}{1.885506in}}%
\pgfpathcurveto{\pgfqpoint{3.512880in}{1.885506in}}{\pgfqpoint{3.502281in}{1.881116in}}{\pgfqpoint{3.494467in}{1.873303in}}%
\pgfpathcurveto{\pgfqpoint{3.486653in}{1.865489in}}{\pgfqpoint{3.482263in}{1.854890in}}{\pgfqpoint{3.482263in}{1.843840in}}%
\pgfpathcurveto{\pgfqpoint{3.482263in}{1.832790in}}{\pgfqpoint{3.486653in}{1.822191in}}{\pgfqpoint{3.494467in}{1.814377in}}%
\pgfpathcurveto{\pgfqpoint{3.502281in}{1.806563in}}{\pgfqpoint{3.512880in}{1.802173in}}{\pgfqpoint{3.523930in}{1.802173in}}%
\pgfpathlineto{\pgfqpoint{3.523930in}{1.802173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777227in}{2.027833in}}%
\pgfpathcurveto{\pgfqpoint{3.788277in}{2.027833in}}{\pgfqpoint{3.798876in}{2.032224in}}{\pgfqpoint{3.806690in}{2.040037in}}%
\pgfpathcurveto{\pgfqpoint{3.814503in}{2.047851in}}{\pgfqpoint{3.818894in}{2.058450in}}{\pgfqpoint{3.818894in}{2.069500in}}%
\pgfpathcurveto{\pgfqpoint{3.818894in}{2.080550in}}{\pgfqpoint{3.814503in}{2.091149in}}{\pgfqpoint{3.806690in}{2.098963in}}%
\pgfpathcurveto{\pgfqpoint{3.798876in}{2.106776in}}{\pgfqpoint{3.788277in}{2.111167in}}{\pgfqpoint{3.777227in}{2.111167in}}%
\pgfpathcurveto{\pgfqpoint{3.766177in}{2.111167in}}{\pgfqpoint{3.755578in}{2.106776in}}{\pgfqpoint{3.747764in}{2.098963in}}%
\pgfpathcurveto{\pgfqpoint{3.739951in}{2.091149in}}{\pgfqpoint{3.735560in}{2.080550in}}{\pgfqpoint{3.735560in}{2.069500in}}%
\pgfpathcurveto{\pgfqpoint{3.735560in}{2.058450in}}{\pgfqpoint{3.739951in}{2.047851in}}{\pgfqpoint{3.747764in}{2.040037in}}%
\pgfpathcurveto{\pgfqpoint{3.755578in}{2.032224in}}{\pgfqpoint{3.766177in}{2.027833in}}{\pgfqpoint{3.777227in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{3.777227in}{2.027833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864825in}{1.946825in}}%
\pgfpathcurveto{\pgfqpoint{3.875876in}{1.946825in}}{\pgfqpoint{3.886475in}{1.951215in}}{\pgfqpoint{3.894288in}{1.959029in}}%
\pgfpathcurveto{\pgfqpoint{3.902102in}{1.966842in}}{\pgfqpoint{3.906492in}{1.977441in}}{\pgfqpoint{3.906492in}{1.988491in}}%
\pgfpathcurveto{\pgfqpoint{3.906492in}{1.999541in}}{\pgfqpoint{3.902102in}{2.010140in}}{\pgfqpoint{3.894288in}{2.017954in}}%
\pgfpathcurveto{\pgfqpoint{3.886475in}{2.025768in}}{\pgfqpoint{3.875876in}{2.030158in}}{\pgfqpoint{3.864825in}{2.030158in}}%
\pgfpathcurveto{\pgfqpoint{3.853775in}{2.030158in}}{\pgfqpoint{3.843176in}{2.025768in}}{\pgfqpoint{3.835363in}{2.017954in}}%
\pgfpathcurveto{\pgfqpoint{3.827549in}{2.010140in}}{\pgfqpoint{3.823159in}{1.999541in}}{\pgfqpoint{3.823159in}{1.988491in}}%
\pgfpathcurveto{\pgfqpoint{3.823159in}{1.977441in}}{\pgfqpoint{3.827549in}{1.966842in}}{\pgfqpoint{3.835363in}{1.959029in}}%
\pgfpathcurveto{\pgfqpoint{3.843176in}{1.951215in}}{\pgfqpoint{3.853775in}{1.946825in}}{\pgfqpoint{3.864825in}{1.946825in}}%
\pgfpathlineto{\pgfqpoint{3.864825in}{1.946825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036317in}{1.954555in}}%
\pgfpathcurveto{\pgfqpoint{4.047367in}{1.954555in}}{\pgfqpoint{4.057966in}{1.958945in}}{\pgfqpoint{4.065780in}{1.966758in}}%
\pgfpathcurveto{\pgfqpoint{4.073593in}{1.974572in}}{\pgfqpoint{4.077984in}{1.985171in}}{\pgfqpoint{4.077984in}{1.996221in}}%
\pgfpathcurveto{\pgfqpoint{4.077984in}{2.007271in}}{\pgfqpoint{4.073593in}{2.017870in}}{\pgfqpoint{4.065780in}{2.025684in}}%
\pgfpathcurveto{\pgfqpoint{4.057966in}{2.033498in}}{\pgfqpoint{4.047367in}{2.037888in}}{\pgfqpoint{4.036317in}{2.037888in}}%
\pgfpathcurveto{\pgfqpoint{4.025267in}{2.037888in}}{\pgfqpoint{4.014668in}{2.033498in}}{\pgfqpoint{4.006854in}{2.025684in}}%
\pgfpathcurveto{\pgfqpoint{3.999041in}{2.017870in}}{\pgfqpoint{3.994650in}{2.007271in}}{\pgfqpoint{3.994650in}{1.996221in}}%
\pgfpathcurveto{\pgfqpoint{3.994650in}{1.985171in}}{\pgfqpoint{3.999041in}{1.974572in}}{\pgfqpoint{4.006854in}{1.966758in}}%
\pgfpathcurveto{\pgfqpoint{4.014668in}{1.958945in}}{\pgfqpoint{4.025267in}{1.954555in}}{\pgfqpoint{4.036317in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{4.036317in}{1.954555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000866in}{1.070534in}}%
\pgfpathcurveto{\pgfqpoint{5.011916in}{1.070534in}}{\pgfqpoint{5.022515in}{1.074924in}}{\pgfqpoint{5.030329in}{1.082738in}}%
\pgfpathcurveto{\pgfqpoint{5.038142in}{1.090551in}}{\pgfqpoint{5.042532in}{1.101150in}}{\pgfqpoint{5.042532in}{1.112200in}}%
\pgfpathcurveto{\pgfqpoint{5.042532in}{1.123251in}}{\pgfqpoint{5.038142in}{1.133850in}}{\pgfqpoint{5.030329in}{1.141663in}}%
\pgfpathcurveto{\pgfqpoint{5.022515in}{1.149477in}}{\pgfqpoint{5.011916in}{1.153867in}}{\pgfqpoint{5.000866in}{1.153867in}}%
\pgfpathcurveto{\pgfqpoint{4.989816in}{1.153867in}}{\pgfqpoint{4.979217in}{1.149477in}}{\pgfqpoint{4.971403in}{1.141663in}}%
\pgfpathcurveto{\pgfqpoint{4.963589in}{1.133850in}}{\pgfqpoint{4.959199in}{1.123251in}}{\pgfqpoint{4.959199in}{1.112200in}}%
\pgfpathcurveto{\pgfqpoint{4.959199in}{1.101150in}}{\pgfqpoint{4.963589in}{1.090551in}}{\pgfqpoint{4.971403in}{1.082738in}}%
\pgfpathcurveto{\pgfqpoint{4.979217in}{1.074924in}}{\pgfqpoint{4.989816in}{1.070534in}}{\pgfqpoint{5.000866in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{5.000866in}{1.070534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724486in}{1.101161in}}%
\pgfpathcurveto{\pgfqpoint{5.735536in}{1.101161in}}{\pgfqpoint{5.746135in}{1.105551in}}{\pgfqpoint{5.753949in}{1.113365in}}%
\pgfpathcurveto{\pgfqpoint{5.761763in}{1.121178in}}{\pgfqpoint{5.766153in}{1.131777in}}{\pgfqpoint{5.766153in}{1.142827in}}%
\pgfpathcurveto{\pgfqpoint{5.766153in}{1.153878in}}{\pgfqpoint{5.761763in}{1.164477in}}{\pgfqpoint{5.753949in}{1.172290in}}%
\pgfpathcurveto{\pgfqpoint{5.746135in}{1.180104in}}{\pgfqpoint{5.735536in}{1.184494in}}{\pgfqpoint{5.724486in}{1.184494in}}%
\pgfpathcurveto{\pgfqpoint{5.713436in}{1.184494in}}{\pgfqpoint{5.702837in}{1.180104in}}{\pgfqpoint{5.695023in}{1.172290in}}%
\pgfpathcurveto{\pgfqpoint{5.687210in}{1.164477in}}{\pgfqpoint{5.682820in}{1.153878in}}{\pgfqpoint{5.682820in}{1.142827in}}%
\pgfpathcurveto{\pgfqpoint{5.682820in}{1.131777in}}{\pgfqpoint{5.687210in}{1.121178in}}{\pgfqpoint{5.695023in}{1.113365in}}%
\pgfpathcurveto{\pgfqpoint{5.702837in}{1.105551in}}{\pgfqpoint{5.713436in}{1.101161in}}{\pgfqpoint{5.724486in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{5.724486in}{1.101161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849639in}{1.091991in}}%
\pgfpathcurveto{\pgfqpoint{3.860689in}{1.091991in}}{\pgfqpoint{3.871288in}{1.096381in}}{\pgfqpoint{3.879101in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{3.886915in}{1.112008in}}{\pgfqpoint{3.891305in}{1.122607in}}{\pgfqpoint{3.891305in}{1.133657in}}%
\pgfpathcurveto{\pgfqpoint{3.891305in}{1.144707in}}{\pgfqpoint{3.886915in}{1.155306in}}{\pgfqpoint{3.879101in}{1.163120in}}%
\pgfpathcurveto{\pgfqpoint{3.871288in}{1.170934in}}{\pgfqpoint{3.860689in}{1.175324in}}{\pgfqpoint{3.849639in}{1.175324in}}%
\pgfpathcurveto{\pgfqpoint{3.838588in}{1.175324in}}{\pgfqpoint{3.827989in}{1.170934in}}{\pgfqpoint{3.820176in}{1.163120in}}%
\pgfpathcurveto{\pgfqpoint{3.812362in}{1.155306in}}{\pgfqpoint{3.807972in}{1.144707in}}{\pgfqpoint{3.807972in}{1.133657in}}%
\pgfpathcurveto{\pgfqpoint{3.807972in}{1.122607in}}{\pgfqpoint{3.812362in}{1.112008in}}{\pgfqpoint{3.820176in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{3.827989in}{1.096381in}}{\pgfqpoint{3.838588in}{1.091991in}}{\pgfqpoint{3.849639in}{1.091991in}}%
\pgfpathlineto{\pgfqpoint{3.849639in}{1.091991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860520in}{1.075156in}}%
\pgfpathcurveto{\pgfqpoint{3.871570in}{1.075156in}}{\pgfqpoint{3.882169in}{1.079546in}}{\pgfqpoint{3.889983in}{1.087360in}}%
\pgfpathcurveto{\pgfqpoint{3.897796in}{1.095174in}}{\pgfqpoint{3.902187in}{1.105773in}}{\pgfqpoint{3.902187in}{1.116823in}}%
\pgfpathcurveto{\pgfqpoint{3.902187in}{1.127873in}}{\pgfqpoint{3.897796in}{1.138472in}}{\pgfqpoint{3.889983in}{1.146286in}}%
\pgfpathcurveto{\pgfqpoint{3.882169in}{1.154099in}}{\pgfqpoint{3.871570in}{1.158490in}}{\pgfqpoint{3.860520in}{1.158490in}}%
\pgfpathcurveto{\pgfqpoint{3.849470in}{1.158490in}}{\pgfqpoint{3.838871in}{1.154099in}}{\pgfqpoint{3.831057in}{1.146286in}}%
\pgfpathcurveto{\pgfqpoint{3.823243in}{1.138472in}}{\pgfqpoint{3.818853in}{1.127873in}}{\pgfqpoint{3.818853in}{1.116823in}}%
\pgfpathcurveto{\pgfqpoint{3.818853in}{1.105773in}}{\pgfqpoint{3.823243in}{1.095174in}}{\pgfqpoint{3.831057in}{1.087360in}}%
\pgfpathcurveto{\pgfqpoint{3.838871in}{1.079546in}}{\pgfqpoint{3.849470in}{1.075156in}}{\pgfqpoint{3.860520in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{3.860520in}{1.075156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972908in}{1.069165in}}%
\pgfpathcurveto{\pgfqpoint{3.983958in}{1.069165in}}{\pgfqpoint{3.994557in}{1.073555in}}{\pgfqpoint{4.002371in}{1.081369in}}%
\pgfpathcurveto{\pgfqpoint{4.010184in}{1.089183in}}{\pgfqpoint{4.014575in}{1.099782in}}{\pgfqpoint{4.014575in}{1.110832in}}%
\pgfpathcurveto{\pgfqpoint{4.014575in}{1.121882in}}{\pgfqpoint{4.010184in}{1.132481in}}{\pgfqpoint{4.002371in}{1.140294in}}%
\pgfpathcurveto{\pgfqpoint{3.994557in}{1.148108in}}{\pgfqpoint{3.983958in}{1.152498in}}{\pgfqpoint{3.972908in}{1.152498in}}%
\pgfpathcurveto{\pgfqpoint{3.961858in}{1.152498in}}{\pgfqpoint{3.951259in}{1.148108in}}{\pgfqpoint{3.943445in}{1.140294in}}%
\pgfpathcurveto{\pgfqpoint{3.935632in}{1.132481in}}{\pgfqpoint{3.931241in}{1.121882in}}{\pgfqpoint{3.931241in}{1.110832in}}%
\pgfpathcurveto{\pgfqpoint{3.931241in}{1.099782in}}{\pgfqpoint{3.935632in}{1.089183in}}{\pgfqpoint{3.943445in}{1.081369in}}%
\pgfpathcurveto{\pgfqpoint{3.951259in}{1.073555in}}{\pgfqpoint{3.961858in}{1.069165in}}{\pgfqpoint{3.972908in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{3.972908in}{1.069165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689196in}{2.987524in}}%
\pgfpathcurveto{\pgfqpoint{4.700246in}{2.987524in}}{\pgfqpoint{4.710845in}{2.991914in}}{\pgfqpoint{4.718659in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{4.726472in}{3.007542in}}{\pgfqpoint{4.730862in}{3.018141in}}{\pgfqpoint{4.730862in}{3.029191in}}%
\pgfpathcurveto{\pgfqpoint{4.730862in}{3.040241in}}{\pgfqpoint{4.726472in}{3.050840in}}{\pgfqpoint{4.718659in}{3.058653in}}%
\pgfpathcurveto{\pgfqpoint{4.710845in}{3.066467in}}{\pgfqpoint{4.700246in}{3.070857in}}{\pgfqpoint{4.689196in}{3.070857in}}%
\pgfpathcurveto{\pgfqpoint{4.678146in}{3.070857in}}{\pgfqpoint{4.667547in}{3.066467in}}{\pgfqpoint{4.659733in}{3.058653in}}%
\pgfpathcurveto{\pgfqpoint{4.651919in}{3.050840in}}{\pgfqpoint{4.647529in}{3.040241in}}{\pgfqpoint{4.647529in}{3.029191in}}%
\pgfpathcurveto{\pgfqpoint{4.647529in}{3.018141in}}{\pgfqpoint{4.651919in}{3.007542in}}{\pgfqpoint{4.659733in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{4.667547in}{2.991914in}}{\pgfqpoint{4.678146in}{2.987524in}}{\pgfqpoint{4.689196in}{2.987524in}}%
\pgfpathlineto{\pgfqpoint{4.689196in}{2.987524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716777in}{2.517686in}}%
\pgfpathcurveto{\pgfqpoint{4.727828in}{2.517686in}}{\pgfqpoint{4.738427in}{2.522076in}}{\pgfqpoint{4.746240in}{2.529890in}}%
\pgfpathcurveto{\pgfqpoint{4.754054in}{2.537703in}}{\pgfqpoint{4.758444in}{2.548302in}}{\pgfqpoint{4.758444in}{2.559352in}}%
\pgfpathcurveto{\pgfqpoint{4.758444in}{2.570402in}}{\pgfqpoint{4.754054in}{2.581002in}}{\pgfqpoint{4.746240in}{2.588815in}}%
\pgfpathcurveto{\pgfqpoint{4.738427in}{2.596629in}}{\pgfqpoint{4.727828in}{2.601019in}}{\pgfqpoint{4.716777in}{2.601019in}}%
\pgfpathcurveto{\pgfqpoint{4.705727in}{2.601019in}}{\pgfqpoint{4.695128in}{2.596629in}}{\pgfqpoint{4.687315in}{2.588815in}}%
\pgfpathcurveto{\pgfqpoint{4.679501in}{2.581002in}}{\pgfqpoint{4.675111in}{2.570402in}}{\pgfqpoint{4.675111in}{2.559352in}}%
\pgfpathcurveto{\pgfqpoint{4.675111in}{2.548302in}}{\pgfqpoint{4.679501in}{2.537703in}}{\pgfqpoint{4.687315in}{2.529890in}}%
\pgfpathcurveto{\pgfqpoint{4.695128in}{2.522076in}}{\pgfqpoint{4.705727in}{2.517686in}}{\pgfqpoint{4.716777in}{2.517686in}}%
\pgfpathlineto{\pgfqpoint{4.716777in}{2.517686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788511in}{2.601899in}}%
\pgfpathcurveto{\pgfqpoint{4.799561in}{2.601899in}}{\pgfqpoint{4.810160in}{2.606289in}}{\pgfqpoint{4.817973in}{2.614103in}}%
\pgfpathcurveto{\pgfqpoint{4.825787in}{2.621916in}}{\pgfqpoint{4.830177in}{2.632515in}}{\pgfqpoint{4.830177in}{2.643565in}}%
\pgfpathcurveto{\pgfqpoint{4.830177in}{2.654615in}}{\pgfqpoint{4.825787in}{2.665214in}}{\pgfqpoint{4.817973in}{2.673028in}}%
\pgfpathcurveto{\pgfqpoint{4.810160in}{2.680842in}}{\pgfqpoint{4.799561in}{2.685232in}}{\pgfqpoint{4.788511in}{2.685232in}}%
\pgfpathcurveto{\pgfqpoint{4.777460in}{2.685232in}}{\pgfqpoint{4.766861in}{2.680842in}}{\pgfqpoint{4.759048in}{2.673028in}}%
\pgfpathcurveto{\pgfqpoint{4.751234in}{2.665214in}}{\pgfqpoint{4.746844in}{2.654615in}}{\pgfqpoint{4.746844in}{2.643565in}}%
\pgfpathcurveto{\pgfqpoint{4.746844in}{2.632515in}}{\pgfqpoint{4.751234in}{2.621916in}}{\pgfqpoint{4.759048in}{2.614103in}}%
\pgfpathcurveto{\pgfqpoint{4.766861in}{2.606289in}}{\pgfqpoint{4.777460in}{2.601899in}}{\pgfqpoint{4.788511in}{2.601899in}}%
\pgfpathlineto{\pgfqpoint{4.788511in}{2.601899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929759in}{2.858428in}}%
\pgfpathcurveto{\pgfqpoint{4.940809in}{2.858428in}}{\pgfqpoint{4.951408in}{2.862818in}}{\pgfqpoint{4.959222in}{2.870632in}}%
\pgfpathcurveto{\pgfqpoint{4.967035in}{2.878445in}}{\pgfqpoint{4.971426in}{2.889044in}}{\pgfqpoint{4.971426in}{2.900094in}}%
\pgfpathcurveto{\pgfqpoint{4.971426in}{2.911144in}}{\pgfqpoint{4.967035in}{2.921744in}}{\pgfqpoint{4.959222in}{2.929557in}}%
\pgfpathcurveto{\pgfqpoint{4.951408in}{2.937371in}}{\pgfqpoint{4.940809in}{2.941761in}}{\pgfqpoint{4.929759in}{2.941761in}}%
\pgfpathcurveto{\pgfqpoint{4.918709in}{2.941761in}}{\pgfqpoint{4.908110in}{2.937371in}}{\pgfqpoint{4.900296in}{2.929557in}}%
\pgfpathcurveto{\pgfqpoint{4.892483in}{2.921744in}}{\pgfqpoint{4.888092in}{2.911144in}}{\pgfqpoint{4.888092in}{2.900094in}}%
\pgfpathcurveto{\pgfqpoint{4.888092in}{2.889044in}}{\pgfqpoint{4.892483in}{2.878445in}}{\pgfqpoint{4.900296in}{2.870632in}}%
\pgfpathcurveto{\pgfqpoint{4.908110in}{2.862818in}}{\pgfqpoint{4.918709in}{2.858428in}}{\pgfqpoint{4.929759in}{2.858428in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{2.858428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964516in}{1.094469in}}%
\pgfpathcurveto{\pgfqpoint{4.975567in}{1.094469in}}{\pgfqpoint{4.986166in}{1.098859in}}{\pgfqpoint{4.993979in}{1.106673in}}%
\pgfpathcurveto{\pgfqpoint{5.001793in}{1.114486in}}{\pgfqpoint{5.006183in}{1.125085in}}{\pgfqpoint{5.006183in}{1.136136in}}%
\pgfpathcurveto{\pgfqpoint{5.006183in}{1.147186in}}{\pgfqpoint{5.001793in}{1.157785in}}{\pgfqpoint{4.993979in}{1.165598in}}%
\pgfpathcurveto{\pgfqpoint{4.986166in}{1.173412in}}{\pgfqpoint{4.975567in}{1.177802in}}{\pgfqpoint{4.964516in}{1.177802in}}%
\pgfpathcurveto{\pgfqpoint{4.953466in}{1.177802in}}{\pgfqpoint{4.942867in}{1.173412in}}{\pgfqpoint{4.935054in}{1.165598in}}%
\pgfpathcurveto{\pgfqpoint{4.927240in}{1.157785in}}{\pgfqpoint{4.922850in}{1.147186in}}{\pgfqpoint{4.922850in}{1.136136in}}%
\pgfpathcurveto{\pgfqpoint{4.922850in}{1.125085in}}{\pgfqpoint{4.927240in}{1.114486in}}{\pgfqpoint{4.935054in}{1.106673in}}%
\pgfpathcurveto{\pgfqpoint{4.942867in}{1.098859in}}{\pgfqpoint{4.953466in}{1.094469in}}{\pgfqpoint{4.964516in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{4.964516in}{1.094469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951861in}{1.820096in}}%
\pgfpathcurveto{\pgfqpoint{4.962911in}{1.820096in}}{\pgfqpoint{4.973510in}{1.824486in}}{\pgfqpoint{4.981324in}{1.832300in}}%
\pgfpathcurveto{\pgfqpoint{4.989137in}{1.840113in}}{\pgfqpoint{4.993527in}{1.850712in}}{\pgfqpoint{4.993527in}{1.861763in}}%
\pgfpathcurveto{\pgfqpoint{4.993527in}{1.872813in}}{\pgfqpoint{4.989137in}{1.883412in}}{\pgfqpoint{4.981324in}{1.891225in}}%
\pgfpathcurveto{\pgfqpoint{4.973510in}{1.899039in}}{\pgfqpoint{4.962911in}{1.903429in}}{\pgfqpoint{4.951861in}{1.903429in}}%
\pgfpathcurveto{\pgfqpoint{4.940811in}{1.903429in}}{\pgfqpoint{4.930212in}{1.899039in}}{\pgfqpoint{4.922398in}{1.891225in}}%
\pgfpathcurveto{\pgfqpoint{4.914584in}{1.883412in}}{\pgfqpoint{4.910194in}{1.872813in}}{\pgfqpoint{4.910194in}{1.861763in}}%
\pgfpathcurveto{\pgfqpoint{4.910194in}{1.850712in}}{\pgfqpoint{4.914584in}{1.840113in}}{\pgfqpoint{4.922398in}{1.832300in}}%
\pgfpathcurveto{\pgfqpoint{4.930212in}{1.824486in}}{\pgfqpoint{4.940811in}{1.820096in}}{\pgfqpoint{4.951861in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{4.951861in}{1.820096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144410in}{1.850983in}}%
\pgfpathcurveto{\pgfqpoint{5.155461in}{1.850983in}}{\pgfqpoint{5.166060in}{1.855373in}}{\pgfqpoint{5.173873in}{1.863187in}}%
\pgfpathcurveto{\pgfqpoint{5.181687in}{1.871000in}}{\pgfqpoint{5.186077in}{1.881600in}}{\pgfqpoint{5.186077in}{1.892650in}}%
\pgfpathcurveto{\pgfqpoint{5.186077in}{1.903700in}}{\pgfqpoint{5.181687in}{1.914299in}}{\pgfqpoint{5.173873in}{1.922112in}}%
\pgfpathcurveto{\pgfqpoint{5.166060in}{1.929926in}}{\pgfqpoint{5.155461in}{1.934316in}}{\pgfqpoint{5.144410in}{1.934316in}}%
\pgfpathcurveto{\pgfqpoint{5.133360in}{1.934316in}}{\pgfqpoint{5.122761in}{1.929926in}}{\pgfqpoint{5.114948in}{1.922112in}}%
\pgfpathcurveto{\pgfqpoint{5.107134in}{1.914299in}}{\pgfqpoint{5.102744in}{1.903700in}}{\pgfqpoint{5.102744in}{1.892650in}}%
\pgfpathcurveto{\pgfqpoint{5.102744in}{1.881600in}}{\pgfqpoint{5.107134in}{1.871000in}}{\pgfqpoint{5.114948in}{1.863187in}}%
\pgfpathcurveto{\pgfqpoint{5.122761in}{1.855373in}}{\pgfqpoint{5.133360in}{1.850983in}}{\pgfqpoint{5.144410in}{1.850983in}}%
\pgfpathlineto{\pgfqpoint{5.144410in}{1.850983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583816in}{2.366689in}}%
\pgfpathcurveto{\pgfqpoint{3.594866in}{2.366689in}}{\pgfqpoint{3.605465in}{2.371079in}}{\pgfqpoint{3.613279in}{2.378893in}}%
\pgfpathcurveto{\pgfqpoint{3.621093in}{2.386706in}}{\pgfqpoint{3.625483in}{2.397305in}}{\pgfqpoint{3.625483in}{2.408355in}}%
\pgfpathcurveto{\pgfqpoint{3.625483in}{2.419406in}}{\pgfqpoint{3.621093in}{2.430005in}}{\pgfqpoint{3.613279in}{2.437818in}}%
\pgfpathcurveto{\pgfqpoint{3.605465in}{2.445632in}}{\pgfqpoint{3.594866in}{2.450022in}}{\pgfqpoint{3.583816in}{2.450022in}}%
\pgfpathcurveto{\pgfqpoint{3.572766in}{2.450022in}}{\pgfqpoint{3.562167in}{2.445632in}}{\pgfqpoint{3.554353in}{2.437818in}}%
\pgfpathcurveto{\pgfqpoint{3.546540in}{2.430005in}}{\pgfqpoint{3.542149in}{2.419406in}}{\pgfqpoint{3.542149in}{2.408355in}}%
\pgfpathcurveto{\pgfqpoint{3.542149in}{2.397305in}}{\pgfqpoint{3.546540in}{2.386706in}}{\pgfqpoint{3.554353in}{2.378893in}}%
\pgfpathcurveto{\pgfqpoint{3.562167in}{2.371079in}}{\pgfqpoint{3.572766in}{2.366689in}}{\pgfqpoint{3.583816in}{2.366689in}}%
\pgfpathlineto{\pgfqpoint{3.583816in}{2.366689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602865in}{2.390930in}}%
\pgfpathcurveto{\pgfqpoint{3.613915in}{2.390930in}}{\pgfqpoint{3.624514in}{2.395320in}}{\pgfqpoint{3.632328in}{2.403134in}}%
\pgfpathcurveto{\pgfqpoint{3.640141in}{2.410948in}}{\pgfqpoint{3.644532in}{2.421547in}}{\pgfqpoint{3.644532in}{2.432597in}}%
\pgfpathcurveto{\pgfqpoint{3.644532in}{2.443647in}}{\pgfqpoint{3.640141in}{2.454246in}}{\pgfqpoint{3.632328in}{2.462060in}}%
\pgfpathcurveto{\pgfqpoint{3.624514in}{2.469873in}}{\pgfqpoint{3.613915in}{2.474264in}}{\pgfqpoint{3.602865in}{2.474264in}}%
\pgfpathcurveto{\pgfqpoint{3.591815in}{2.474264in}}{\pgfqpoint{3.581216in}{2.469873in}}{\pgfqpoint{3.573402in}{2.462060in}}%
\pgfpathcurveto{\pgfqpoint{3.565589in}{2.454246in}}{\pgfqpoint{3.561198in}{2.443647in}}{\pgfqpoint{3.561198in}{2.432597in}}%
\pgfpathcurveto{\pgfqpoint{3.561198in}{2.421547in}}{\pgfqpoint{3.565589in}{2.410948in}}{\pgfqpoint{3.573402in}{2.403134in}}%
\pgfpathcurveto{\pgfqpoint{3.581216in}{2.395320in}}{\pgfqpoint{3.591815in}{2.390930in}}{\pgfqpoint{3.602865in}{2.390930in}}%
\pgfpathlineto{\pgfqpoint{3.602865in}{2.390930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011580in}{2.360479in}}%
\pgfpathcurveto{\pgfqpoint{4.022630in}{2.360479in}}{\pgfqpoint{4.033229in}{2.364869in}}{\pgfqpoint{4.041042in}{2.372683in}}%
\pgfpathcurveto{\pgfqpoint{4.048856in}{2.380496in}}{\pgfqpoint{4.053246in}{2.391095in}}{\pgfqpoint{4.053246in}{2.402146in}}%
\pgfpathcurveto{\pgfqpoint{4.053246in}{2.413196in}}{\pgfqpoint{4.048856in}{2.423795in}}{\pgfqpoint{4.041042in}{2.431608in}}%
\pgfpathcurveto{\pgfqpoint{4.033229in}{2.439422in}}{\pgfqpoint{4.022630in}{2.443812in}}{\pgfqpoint{4.011580in}{2.443812in}}%
\pgfpathcurveto{\pgfqpoint{4.000529in}{2.443812in}}{\pgfqpoint{3.989930in}{2.439422in}}{\pgfqpoint{3.982117in}{2.431608in}}%
\pgfpathcurveto{\pgfqpoint{3.974303in}{2.423795in}}{\pgfqpoint{3.969913in}{2.413196in}}{\pgfqpoint{3.969913in}{2.402146in}}%
\pgfpathcurveto{\pgfqpoint{3.969913in}{2.391095in}}{\pgfqpoint{3.974303in}{2.380496in}}{\pgfqpoint{3.982117in}{2.372683in}}%
\pgfpathcurveto{\pgfqpoint{3.989930in}{2.364869in}}{\pgfqpoint{4.000529in}{2.360479in}}{\pgfqpoint{4.011580in}{2.360479in}}%
\pgfpathlineto{\pgfqpoint{4.011580in}{2.360479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927097in}{1.297811in}}%
\pgfpathcurveto{\pgfqpoint{4.938147in}{1.297811in}}{\pgfqpoint{4.948746in}{1.302201in}}{\pgfqpoint{4.956560in}{1.310015in}}%
\pgfpathcurveto{\pgfqpoint{4.964374in}{1.317829in}}{\pgfqpoint{4.968764in}{1.328428in}}{\pgfqpoint{4.968764in}{1.339478in}}%
\pgfpathcurveto{\pgfqpoint{4.968764in}{1.350528in}}{\pgfqpoint{4.964374in}{1.361127in}}{\pgfqpoint{4.956560in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{4.948746in}{1.376754in}}{\pgfqpoint{4.938147in}{1.381145in}}{\pgfqpoint{4.927097in}{1.381145in}}%
\pgfpathcurveto{\pgfqpoint{4.916047in}{1.381145in}}{\pgfqpoint{4.905448in}{1.376754in}}{\pgfqpoint{4.897635in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{4.889821in}{1.361127in}}{\pgfqpoint{4.885431in}{1.350528in}}{\pgfqpoint{4.885431in}{1.339478in}}%
\pgfpathcurveto{\pgfqpoint{4.885431in}{1.328428in}}{\pgfqpoint{4.889821in}{1.317829in}}{\pgfqpoint{4.897635in}{1.310015in}}%
\pgfpathcurveto{\pgfqpoint{4.905448in}{1.302201in}}{\pgfqpoint{4.916047in}{1.297811in}}{\pgfqpoint{4.927097in}{1.297811in}}%
\pgfpathlineto{\pgfqpoint{4.927097in}{1.297811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764332in}{1.327200in}}%
\pgfpathcurveto{\pgfqpoint{5.775382in}{1.327200in}}{\pgfqpoint{5.785981in}{1.331591in}}{\pgfqpoint{5.793795in}{1.339404in}}%
\pgfpathcurveto{\pgfqpoint{5.801609in}{1.347218in}}{\pgfqpoint{5.805999in}{1.357817in}}{\pgfqpoint{5.805999in}{1.368867in}}%
\pgfpathcurveto{\pgfqpoint{5.805999in}{1.379917in}}{\pgfqpoint{5.801609in}{1.390516in}}{\pgfqpoint{5.793795in}{1.398330in}}%
\pgfpathcurveto{\pgfqpoint{5.785981in}{1.406143in}}{\pgfqpoint{5.775382in}{1.410534in}}{\pgfqpoint{5.764332in}{1.410534in}}%
\pgfpathcurveto{\pgfqpoint{5.753282in}{1.410534in}}{\pgfqpoint{5.742683in}{1.406143in}}{\pgfqpoint{5.734869in}{1.398330in}}%
\pgfpathcurveto{\pgfqpoint{5.727056in}{1.390516in}}{\pgfqpoint{5.722665in}{1.379917in}}{\pgfqpoint{5.722665in}{1.368867in}}%
\pgfpathcurveto{\pgfqpoint{5.722665in}{1.357817in}}{\pgfqpoint{5.727056in}{1.347218in}}{\pgfqpoint{5.734869in}{1.339404in}}%
\pgfpathcurveto{\pgfqpoint{5.742683in}{1.331591in}}{\pgfqpoint{5.753282in}{1.327200in}}{\pgfqpoint{5.764332in}{1.327200in}}%
\pgfpathlineto{\pgfqpoint{5.764332in}{1.327200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712800in}{1.333465in}}%
\pgfpathcurveto{\pgfqpoint{3.723850in}{1.333465in}}{\pgfqpoint{3.734449in}{1.337856in}}{\pgfqpoint{3.742263in}{1.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.750077in}{1.353483in}}{\pgfqpoint{3.754467in}{1.364082in}}{\pgfqpoint{3.754467in}{1.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.754467in}{1.386182in}}{\pgfqpoint{3.750077in}{1.396781in}}{\pgfqpoint{3.742263in}{1.404595in}}%
\pgfpathcurveto{\pgfqpoint{3.734449in}{1.412408in}}{\pgfqpoint{3.723850in}{1.416799in}}{\pgfqpoint{3.712800in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{3.701750in}{1.416799in}}{\pgfqpoint{3.691151in}{1.412408in}}{\pgfqpoint{3.683337in}{1.404595in}}%
\pgfpathcurveto{\pgfqpoint{3.675524in}{1.396781in}}{\pgfqpoint{3.671133in}{1.386182in}}{\pgfqpoint{3.671133in}{1.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.671133in}{1.364082in}}{\pgfqpoint{3.675524in}{1.353483in}}{\pgfqpoint{3.683337in}{1.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.691151in}{1.337856in}}{\pgfqpoint{3.701750in}{1.333465in}}{\pgfqpoint{3.712800in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{3.712800in}{1.333465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830120in}{1.326549in}}%
\pgfpathcurveto{\pgfqpoint{3.841170in}{1.326549in}}{\pgfqpoint{3.851769in}{1.330940in}}{\pgfqpoint{3.859583in}{1.338753in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{1.346567in}}{\pgfqpoint{3.871787in}{1.357166in}}{\pgfqpoint{3.871787in}{1.368216in}}%
\pgfpathcurveto{\pgfqpoint{3.871787in}{1.379266in}}{\pgfqpoint{3.867396in}{1.389865in}}{\pgfqpoint{3.859583in}{1.397679in}}%
\pgfpathcurveto{\pgfqpoint{3.851769in}{1.405492in}}{\pgfqpoint{3.841170in}{1.409883in}}{\pgfqpoint{3.830120in}{1.409883in}}%
\pgfpathcurveto{\pgfqpoint{3.819070in}{1.409883in}}{\pgfqpoint{3.808471in}{1.405492in}}{\pgfqpoint{3.800657in}{1.397679in}}%
\pgfpathcurveto{\pgfqpoint{3.792844in}{1.389865in}}{\pgfqpoint{3.788453in}{1.379266in}}{\pgfqpoint{3.788453in}{1.368216in}}%
\pgfpathcurveto{\pgfqpoint{3.788453in}{1.357166in}}{\pgfqpoint{3.792844in}{1.346567in}}{\pgfqpoint{3.800657in}{1.338753in}}%
\pgfpathcurveto{\pgfqpoint{3.808471in}{1.330940in}}{\pgfqpoint{3.819070in}{1.326549in}}{\pgfqpoint{3.830120in}{1.326549in}}%
\pgfpathlineto{\pgfqpoint{3.830120in}{1.326549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878890in}{1.342779in}}%
\pgfpathcurveto{\pgfqpoint{3.889940in}{1.342779in}}{\pgfqpoint{3.900539in}{1.347170in}}{\pgfqpoint{3.908353in}{1.354983in}}%
\pgfpathcurveto{\pgfqpoint{3.916167in}{1.362797in}}{\pgfqpoint{3.920557in}{1.373396in}}{\pgfqpoint{3.920557in}{1.384446in}}%
\pgfpathcurveto{\pgfqpoint{3.920557in}{1.395496in}}{\pgfqpoint{3.916167in}{1.406095in}}{\pgfqpoint{3.908353in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{3.900539in}{1.421722in}}{\pgfqpoint{3.889940in}{1.426113in}}{\pgfqpoint{3.878890in}{1.426113in}}%
\pgfpathcurveto{\pgfqpoint{3.867840in}{1.426113in}}{\pgfqpoint{3.857241in}{1.421722in}}{\pgfqpoint{3.849427in}{1.413909in}}%
\pgfpathcurveto{\pgfqpoint{3.841614in}{1.406095in}}{\pgfqpoint{3.837224in}{1.395496in}}{\pgfqpoint{3.837224in}{1.384446in}}%
\pgfpathcurveto{\pgfqpoint{3.837224in}{1.373396in}}{\pgfqpoint{3.841614in}{1.362797in}}{\pgfqpoint{3.849427in}{1.354983in}}%
\pgfpathcurveto{\pgfqpoint{3.857241in}{1.347170in}}{\pgfqpoint{3.867840in}{1.342779in}}{\pgfqpoint{3.878890in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.342779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648776in}{3.146510in}}%
\pgfpathcurveto{\pgfqpoint{4.659826in}{3.146510in}}{\pgfqpoint{4.670425in}{3.150900in}}{\pgfqpoint{4.678239in}{3.158714in}}%
\pgfpathcurveto{\pgfqpoint{4.686052in}{3.166528in}}{\pgfqpoint{4.690442in}{3.177127in}}{\pgfqpoint{4.690442in}{3.188177in}}%
\pgfpathcurveto{\pgfqpoint{4.690442in}{3.199227in}}{\pgfqpoint{4.686052in}{3.209826in}}{\pgfqpoint{4.678239in}{3.217640in}}%
\pgfpathcurveto{\pgfqpoint{4.670425in}{3.225453in}}{\pgfqpoint{4.659826in}{3.229844in}}{\pgfqpoint{4.648776in}{3.229844in}}%
\pgfpathcurveto{\pgfqpoint{4.637726in}{3.229844in}}{\pgfqpoint{4.627127in}{3.225453in}}{\pgfqpoint{4.619313in}{3.217640in}}%
\pgfpathcurveto{\pgfqpoint{4.611499in}{3.209826in}}{\pgfqpoint{4.607109in}{3.199227in}}{\pgfqpoint{4.607109in}{3.188177in}}%
\pgfpathcurveto{\pgfqpoint{4.607109in}{3.177127in}}{\pgfqpoint{4.611499in}{3.166528in}}{\pgfqpoint{4.619313in}{3.158714in}}%
\pgfpathcurveto{\pgfqpoint{4.627127in}{3.150900in}}{\pgfqpoint{4.637726in}{3.146510in}}{\pgfqpoint{4.648776in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{4.648776in}{3.146510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769749in}{3.527569in}}%
\pgfpathcurveto{\pgfqpoint{4.780799in}{3.527569in}}{\pgfqpoint{4.791398in}{3.531959in}}{\pgfqpoint{4.799212in}{3.539773in}}%
\pgfpathcurveto{\pgfqpoint{4.807025in}{3.547586in}}{\pgfqpoint{4.811415in}{3.558185in}}{\pgfqpoint{4.811415in}{3.569236in}}%
\pgfpathcurveto{\pgfqpoint{4.811415in}{3.580286in}}{\pgfqpoint{4.807025in}{3.590885in}}{\pgfqpoint{4.799212in}{3.598698in}}%
\pgfpathcurveto{\pgfqpoint{4.791398in}{3.606512in}}{\pgfqpoint{4.780799in}{3.610902in}}{\pgfqpoint{4.769749in}{3.610902in}}%
\pgfpathcurveto{\pgfqpoint{4.758699in}{3.610902in}}{\pgfqpoint{4.748100in}{3.606512in}}{\pgfqpoint{4.740286in}{3.598698in}}%
\pgfpathcurveto{\pgfqpoint{4.732472in}{3.590885in}}{\pgfqpoint{4.728082in}{3.580286in}}{\pgfqpoint{4.728082in}{3.569236in}}%
\pgfpathcurveto{\pgfqpoint{4.728082in}{3.558185in}}{\pgfqpoint{4.732472in}{3.547586in}}{\pgfqpoint{4.740286in}{3.539773in}}%
\pgfpathcurveto{\pgfqpoint{4.748100in}{3.531959in}}{\pgfqpoint{4.758699in}{3.527569in}}{\pgfqpoint{4.769749in}{3.527569in}}%
\pgfpathlineto{\pgfqpoint{4.769749in}{3.527569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809986in}{3.469306in}}%
\pgfpathcurveto{\pgfqpoint{4.821036in}{3.469306in}}{\pgfqpoint{4.831635in}{3.473696in}}{\pgfqpoint{4.839449in}{3.481510in}}%
\pgfpathcurveto{\pgfqpoint{4.847263in}{3.489324in}}{\pgfqpoint{4.851653in}{3.499923in}}{\pgfqpoint{4.851653in}{3.510973in}}%
\pgfpathcurveto{\pgfqpoint{4.851653in}{3.522023in}}{\pgfqpoint{4.847263in}{3.532622in}}{\pgfqpoint{4.839449in}{3.540436in}}%
\pgfpathcurveto{\pgfqpoint{4.831635in}{3.548249in}}{\pgfqpoint{4.821036in}{3.552639in}}{\pgfqpoint{4.809986in}{3.552639in}}%
\pgfpathcurveto{\pgfqpoint{4.798936in}{3.552639in}}{\pgfqpoint{4.788337in}{3.548249in}}{\pgfqpoint{4.780523in}{3.540436in}}%
\pgfpathcurveto{\pgfqpoint{4.772710in}{3.532622in}}{\pgfqpoint{4.768320in}{3.522023in}}{\pgfqpoint{4.768320in}{3.510973in}}%
\pgfpathcurveto{\pgfqpoint{4.768320in}{3.499923in}}{\pgfqpoint{4.772710in}{3.489324in}}{\pgfqpoint{4.780523in}{3.481510in}}%
\pgfpathcurveto{\pgfqpoint{4.788337in}{3.473696in}}{\pgfqpoint{4.798936in}{3.469306in}}{\pgfqpoint{4.809986in}{3.469306in}}%
\pgfpathlineto{\pgfqpoint{4.809986in}{3.469306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937535in}{3.559573in}}%
\pgfpathcurveto{\pgfqpoint{4.948585in}{3.559573in}}{\pgfqpoint{4.959184in}{3.563963in}}{\pgfqpoint{4.966998in}{3.571777in}}%
\pgfpathcurveto{\pgfqpoint{4.974811in}{3.579590in}}{\pgfqpoint{4.979202in}{3.590189in}}{\pgfqpoint{4.979202in}{3.601240in}}%
\pgfpathcurveto{\pgfqpoint{4.979202in}{3.612290in}}{\pgfqpoint{4.974811in}{3.622889in}}{\pgfqpoint{4.966998in}{3.630702in}}%
\pgfpathcurveto{\pgfqpoint{4.959184in}{3.638516in}}{\pgfqpoint{4.948585in}{3.642906in}}{\pgfqpoint{4.937535in}{3.642906in}}%
\pgfpathcurveto{\pgfqpoint{4.926485in}{3.642906in}}{\pgfqpoint{4.915886in}{3.638516in}}{\pgfqpoint{4.908072in}{3.630702in}}%
\pgfpathcurveto{\pgfqpoint{4.900259in}{3.622889in}}{\pgfqpoint{4.895868in}{3.612290in}}{\pgfqpoint{4.895868in}{3.601240in}}%
\pgfpathcurveto{\pgfqpoint{4.895868in}{3.590189in}}{\pgfqpoint{4.900259in}{3.579590in}}{\pgfqpoint{4.908072in}{3.571777in}}%
\pgfpathcurveto{\pgfqpoint{4.915886in}{3.563963in}}{\pgfqpoint{4.926485in}{3.559573in}}{\pgfqpoint{4.937535in}{3.559573in}}%
\pgfpathlineto{\pgfqpoint{4.937535in}{3.559573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963029in}{3.528857in}}%
\pgfpathcurveto{\pgfqpoint{4.974079in}{3.528857in}}{\pgfqpoint{4.984678in}{3.533248in}}{\pgfqpoint{4.992492in}{3.541061in}}%
\pgfpathcurveto{\pgfqpoint{5.000306in}{3.548875in}}{\pgfqpoint{5.004696in}{3.559474in}}{\pgfqpoint{5.004696in}{3.570524in}}%
\pgfpathcurveto{\pgfqpoint{5.004696in}{3.581574in}}{\pgfqpoint{5.000306in}{3.592173in}}{\pgfqpoint{4.992492in}{3.599987in}}%
\pgfpathcurveto{\pgfqpoint{4.984678in}{3.607800in}}{\pgfqpoint{4.974079in}{3.612191in}}{\pgfqpoint{4.963029in}{3.612191in}}%
\pgfpathcurveto{\pgfqpoint{4.951979in}{3.612191in}}{\pgfqpoint{4.941380in}{3.607800in}}{\pgfqpoint{4.933566in}{3.599987in}}%
\pgfpathcurveto{\pgfqpoint{4.925753in}{3.592173in}}{\pgfqpoint{4.921362in}{3.581574in}}{\pgfqpoint{4.921362in}{3.570524in}}%
\pgfpathcurveto{\pgfqpoint{4.921362in}{3.559474in}}{\pgfqpoint{4.925753in}{3.548875in}}{\pgfqpoint{4.933566in}{3.541061in}}%
\pgfpathcurveto{\pgfqpoint{4.941380in}{3.533248in}}{\pgfqpoint{4.951979in}{3.528857in}}{\pgfqpoint{4.963029in}{3.528857in}}%
\pgfpathlineto{\pgfqpoint{4.963029in}{3.528857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568719in}{3.386039in}}%
\pgfpathcurveto{\pgfqpoint{4.579769in}{3.386039in}}{\pgfqpoint{4.590368in}{3.390429in}}{\pgfqpoint{4.598181in}{3.398242in}}%
\pgfpathcurveto{\pgfqpoint{4.605995in}{3.406056in}}{\pgfqpoint{4.610385in}{3.416655in}}{\pgfqpoint{4.610385in}{3.427705in}}%
\pgfpathcurveto{\pgfqpoint{4.610385in}{3.438755in}}{\pgfqpoint{4.605995in}{3.449354in}}{\pgfqpoint{4.598181in}{3.457168in}}%
\pgfpathcurveto{\pgfqpoint{4.590368in}{3.464982in}}{\pgfqpoint{4.579769in}{3.469372in}}{\pgfqpoint{4.568719in}{3.469372in}}%
\pgfpathcurveto{\pgfqpoint{4.557668in}{3.469372in}}{\pgfqpoint{4.547069in}{3.464982in}}{\pgfqpoint{4.539256in}{3.457168in}}%
\pgfpathcurveto{\pgfqpoint{4.531442in}{3.449354in}}{\pgfqpoint{4.527052in}{3.438755in}}{\pgfqpoint{4.527052in}{3.427705in}}%
\pgfpathcurveto{\pgfqpoint{4.527052in}{3.416655in}}{\pgfqpoint{4.531442in}{3.406056in}}{\pgfqpoint{4.539256in}{3.398242in}}%
\pgfpathcurveto{\pgfqpoint{4.547069in}{3.390429in}}{\pgfqpoint{4.557668in}{3.386039in}}{\pgfqpoint{4.568719in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{4.568719in}{3.386039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546658in}{3.561150in}}%
\pgfpathcurveto{\pgfqpoint{3.557708in}{3.561150in}}{\pgfqpoint{3.568307in}{3.565540in}}{\pgfqpoint{3.576121in}{3.573354in}}%
\pgfpathcurveto{\pgfqpoint{3.583934in}{3.581167in}}{\pgfqpoint{3.588325in}{3.591766in}}{\pgfqpoint{3.588325in}{3.602817in}}%
\pgfpathcurveto{\pgfqpoint{3.588325in}{3.613867in}}{\pgfqpoint{3.583934in}{3.624466in}}{\pgfqpoint{3.576121in}{3.632279in}}%
\pgfpathcurveto{\pgfqpoint{3.568307in}{3.640093in}}{\pgfqpoint{3.557708in}{3.644483in}}{\pgfqpoint{3.546658in}{3.644483in}}%
\pgfpathcurveto{\pgfqpoint{3.535608in}{3.644483in}}{\pgfqpoint{3.525009in}{3.640093in}}{\pgfqpoint{3.517195in}{3.632279in}}%
\pgfpathcurveto{\pgfqpoint{3.509382in}{3.624466in}}{\pgfqpoint{3.504991in}{3.613867in}}{\pgfqpoint{3.504991in}{3.602817in}}%
\pgfpathcurveto{\pgfqpoint{3.504991in}{3.591766in}}{\pgfqpoint{3.509382in}{3.581167in}}{\pgfqpoint{3.517195in}{3.573354in}}%
\pgfpathcurveto{\pgfqpoint{3.525009in}{3.565540in}}{\pgfqpoint{3.535608in}{3.561150in}}{\pgfqpoint{3.546658in}{3.561150in}}%
\pgfpathlineto{\pgfqpoint{3.546658in}{3.561150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594071in}{3.560687in}}%
\pgfpathcurveto{\pgfqpoint{3.605121in}{3.560687in}}{\pgfqpoint{3.615720in}{3.565078in}}{\pgfqpoint{3.623534in}{3.572891in}}%
\pgfpathcurveto{\pgfqpoint{3.631348in}{3.580705in}}{\pgfqpoint{3.635738in}{3.591304in}}{\pgfqpoint{3.635738in}{3.602354in}}%
\pgfpathcurveto{\pgfqpoint{3.635738in}{3.613404in}}{\pgfqpoint{3.631348in}{3.624003in}}{\pgfqpoint{3.623534in}{3.631817in}}%
\pgfpathcurveto{\pgfqpoint{3.615720in}{3.639630in}}{\pgfqpoint{3.605121in}{3.644021in}}{\pgfqpoint{3.594071in}{3.644021in}}%
\pgfpathcurveto{\pgfqpoint{3.583021in}{3.644021in}}{\pgfqpoint{3.572422in}{3.639630in}}{\pgfqpoint{3.564608in}{3.631817in}}%
\pgfpathcurveto{\pgfqpoint{3.556795in}{3.624003in}}{\pgfqpoint{3.552405in}{3.613404in}}{\pgfqpoint{3.552405in}{3.602354in}}%
\pgfpathcurveto{\pgfqpoint{3.552405in}{3.591304in}}{\pgfqpoint{3.556795in}{3.580705in}}{\pgfqpoint{3.564608in}{3.572891in}}%
\pgfpathcurveto{\pgfqpoint{3.572422in}{3.565078in}}{\pgfqpoint{3.583021in}{3.560687in}}{\pgfqpoint{3.594071in}{3.560687in}}%
\pgfpathlineto{\pgfqpoint{3.594071in}{3.560687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615208in}{3.515229in}}%
\pgfpathcurveto{\pgfqpoint{3.626258in}{3.515229in}}{\pgfqpoint{3.636857in}{3.519619in}}{\pgfqpoint{3.644670in}{3.527433in}}%
\pgfpathcurveto{\pgfqpoint{3.652484in}{3.535246in}}{\pgfqpoint{3.656874in}{3.545845in}}{\pgfqpoint{3.656874in}{3.556895in}}%
\pgfpathcurveto{\pgfqpoint{3.656874in}{3.567946in}}{\pgfqpoint{3.652484in}{3.578545in}}{\pgfqpoint{3.644670in}{3.586358in}}%
\pgfpathcurveto{\pgfqpoint{3.636857in}{3.594172in}}{\pgfqpoint{3.626258in}{3.598562in}}{\pgfqpoint{3.615208in}{3.598562in}}%
\pgfpathcurveto{\pgfqpoint{3.604157in}{3.598562in}}{\pgfqpoint{3.593558in}{3.594172in}}{\pgfqpoint{3.585745in}{3.586358in}}%
\pgfpathcurveto{\pgfqpoint{3.577931in}{3.578545in}}{\pgfqpoint{3.573541in}{3.567946in}}{\pgfqpoint{3.573541in}{3.556895in}}%
\pgfpathcurveto{\pgfqpoint{3.573541in}{3.545845in}}{\pgfqpoint{3.577931in}{3.535246in}}{\pgfqpoint{3.585745in}{3.527433in}}%
\pgfpathcurveto{\pgfqpoint{3.593558in}{3.519619in}}{\pgfqpoint{3.604157in}{3.515229in}}{\pgfqpoint{3.615208in}{3.515229in}}%
\pgfpathlineto{\pgfqpoint{3.615208in}{3.515229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006857in}{1.132878in}}%
\pgfpathcurveto{\pgfqpoint{4.017907in}{1.132878in}}{\pgfqpoint{4.028506in}{1.137268in}}{\pgfqpoint{4.036319in}{1.145082in}}%
\pgfpathcurveto{\pgfqpoint{4.044133in}{1.152895in}}{\pgfqpoint{4.048523in}{1.163494in}}{\pgfqpoint{4.048523in}{1.174544in}}%
\pgfpathcurveto{\pgfqpoint{4.048523in}{1.185594in}}{\pgfqpoint{4.044133in}{1.196194in}}{\pgfqpoint{4.036319in}{1.204007in}}%
\pgfpathcurveto{\pgfqpoint{4.028506in}{1.211821in}}{\pgfqpoint{4.017907in}{1.216211in}}{\pgfqpoint{4.006857in}{1.216211in}}%
\pgfpathcurveto{\pgfqpoint{3.995806in}{1.216211in}}{\pgfqpoint{3.985207in}{1.211821in}}{\pgfqpoint{3.977394in}{1.204007in}}%
\pgfpathcurveto{\pgfqpoint{3.969580in}{1.196194in}}{\pgfqpoint{3.965190in}{1.185594in}}{\pgfqpoint{3.965190in}{1.174544in}}%
\pgfpathcurveto{\pgfqpoint{3.965190in}{1.163494in}}{\pgfqpoint{3.969580in}{1.152895in}}{\pgfqpoint{3.977394in}{1.145082in}}%
\pgfpathcurveto{\pgfqpoint{3.985207in}{1.137268in}}{\pgfqpoint{3.995806in}{1.132878in}}{\pgfqpoint{4.006857in}{1.132878in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{1.132878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812126in}{1.078722in}}%
\pgfpathcurveto{\pgfqpoint{4.823176in}{1.078722in}}{\pgfqpoint{4.833775in}{1.083112in}}{\pgfqpoint{4.841589in}{1.090926in}}%
\pgfpathcurveto{\pgfqpoint{4.849402in}{1.098739in}}{\pgfqpoint{4.853793in}{1.109338in}}{\pgfqpoint{4.853793in}{1.120389in}}%
\pgfpathcurveto{\pgfqpoint{4.853793in}{1.131439in}}{\pgfqpoint{4.849402in}{1.142038in}}{\pgfqpoint{4.841589in}{1.149851in}}%
\pgfpathcurveto{\pgfqpoint{4.833775in}{1.157665in}}{\pgfqpoint{4.823176in}{1.162055in}}{\pgfqpoint{4.812126in}{1.162055in}}%
\pgfpathcurveto{\pgfqpoint{4.801076in}{1.162055in}}{\pgfqpoint{4.790477in}{1.157665in}}{\pgfqpoint{4.782663in}{1.149851in}}%
\pgfpathcurveto{\pgfqpoint{4.774850in}{1.142038in}}{\pgfqpoint{4.770459in}{1.131439in}}{\pgfqpoint{4.770459in}{1.120389in}}%
\pgfpathcurveto{\pgfqpoint{4.770459in}{1.109338in}}{\pgfqpoint{4.774850in}{1.098739in}}{\pgfqpoint{4.782663in}{1.090926in}}%
\pgfpathcurveto{\pgfqpoint{4.790477in}{1.083112in}}{\pgfqpoint{4.801076in}{1.078722in}}{\pgfqpoint{4.812126in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{4.812126in}{1.078722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049140in}{1.239654in}}%
\pgfpathcurveto{\pgfqpoint{5.060190in}{1.239654in}}{\pgfqpoint{5.070789in}{1.244044in}}{\pgfqpoint{5.078603in}{1.251858in}}%
\pgfpathcurveto{\pgfqpoint{5.086417in}{1.259671in}}{\pgfqpoint{5.090807in}{1.270270in}}{\pgfqpoint{5.090807in}{1.281321in}}%
\pgfpathcurveto{\pgfqpoint{5.090807in}{1.292371in}}{\pgfqpoint{5.086417in}{1.302970in}}{\pgfqpoint{5.078603in}{1.310783in}}%
\pgfpathcurveto{\pgfqpoint{5.070789in}{1.318597in}}{\pgfqpoint{5.060190in}{1.322987in}}{\pgfqpoint{5.049140in}{1.322987in}}%
\pgfpathcurveto{\pgfqpoint{5.038090in}{1.322987in}}{\pgfqpoint{5.027491in}{1.318597in}}{\pgfqpoint{5.019677in}{1.310783in}}%
\pgfpathcurveto{\pgfqpoint{5.011864in}{1.302970in}}{\pgfqpoint{5.007474in}{1.292371in}}{\pgfqpoint{5.007474in}{1.281321in}}%
\pgfpathcurveto{\pgfqpoint{5.007474in}{1.270270in}}{\pgfqpoint{5.011864in}{1.259671in}}{\pgfqpoint{5.019677in}{1.251858in}}%
\pgfpathcurveto{\pgfqpoint{5.027491in}{1.244044in}}{\pgfqpoint{5.038090in}{1.239654in}}{\pgfqpoint{5.049140in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{5.049140in}{1.239654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101407in}{2.468182in}}%
\pgfpathcurveto{\pgfqpoint{5.112457in}{2.468182in}}{\pgfqpoint{5.123056in}{2.472573in}}{\pgfqpoint{5.130870in}{2.480386in}}%
\pgfpathcurveto{\pgfqpoint{5.138683in}{2.488200in}}{\pgfqpoint{5.143074in}{2.498799in}}{\pgfqpoint{5.143074in}{2.509849in}}%
\pgfpathcurveto{\pgfqpoint{5.143074in}{2.520899in}}{\pgfqpoint{5.138683in}{2.531498in}}{\pgfqpoint{5.130870in}{2.539312in}}%
\pgfpathcurveto{\pgfqpoint{5.123056in}{2.547125in}}{\pgfqpoint{5.112457in}{2.551516in}}{\pgfqpoint{5.101407in}{2.551516in}}%
\pgfpathcurveto{\pgfqpoint{5.090357in}{2.551516in}}{\pgfqpoint{5.079758in}{2.547125in}}{\pgfqpoint{5.071944in}{2.539312in}}%
\pgfpathcurveto{\pgfqpoint{5.064131in}{2.531498in}}{\pgfqpoint{5.059740in}{2.520899in}}{\pgfqpoint{5.059740in}{2.509849in}}%
\pgfpathcurveto{\pgfqpoint{5.059740in}{2.498799in}}{\pgfqpoint{5.064131in}{2.488200in}}{\pgfqpoint{5.071944in}{2.480386in}}%
\pgfpathcurveto{\pgfqpoint{5.079758in}{2.472573in}}{\pgfqpoint{5.090357in}{2.468182in}}{\pgfqpoint{5.101407in}{2.468182in}}%
\pgfpathlineto{\pgfqpoint{5.101407in}{2.468182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727226in}{3.237379in}}%
\pgfpathcurveto{\pgfqpoint{5.738276in}{3.237379in}}{\pgfqpoint{5.748875in}{3.241770in}}{\pgfqpoint{5.756689in}{3.249583in}}%
\pgfpathcurveto{\pgfqpoint{5.764502in}{3.257397in}}{\pgfqpoint{5.768893in}{3.267996in}}{\pgfqpoint{5.768893in}{3.279046in}}%
\pgfpathcurveto{\pgfqpoint{5.768893in}{3.290096in}}{\pgfqpoint{5.764502in}{3.300695in}}{\pgfqpoint{5.756689in}{3.308509in}}%
\pgfpathcurveto{\pgfqpoint{5.748875in}{3.316323in}}{\pgfqpoint{5.738276in}{3.320713in}}{\pgfqpoint{5.727226in}{3.320713in}}%
\pgfpathcurveto{\pgfqpoint{5.716176in}{3.320713in}}{\pgfqpoint{5.705577in}{3.316323in}}{\pgfqpoint{5.697763in}{3.308509in}}%
\pgfpathcurveto{\pgfqpoint{5.689950in}{3.300695in}}{\pgfqpoint{5.685559in}{3.290096in}}{\pgfqpoint{5.685559in}{3.279046in}}%
\pgfpathcurveto{\pgfqpoint{5.685559in}{3.267996in}}{\pgfqpoint{5.689950in}{3.257397in}}{\pgfqpoint{5.697763in}{3.249583in}}%
\pgfpathcurveto{\pgfqpoint{5.705577in}{3.241770in}}{\pgfqpoint{5.716176in}{3.237379in}}{\pgfqpoint{5.727226in}{3.237379in}}%
\pgfpathlineto{\pgfqpoint{5.727226in}{3.237379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647277in}{3.322093in}}%
\pgfpathcurveto{\pgfqpoint{3.658328in}{3.322093in}}{\pgfqpoint{3.668927in}{3.326483in}}{\pgfqpoint{3.676740in}{3.334297in}}%
\pgfpathcurveto{\pgfqpoint{3.684554in}{3.342110in}}{\pgfqpoint{3.688944in}{3.352709in}}{\pgfqpoint{3.688944in}{3.363759in}}%
\pgfpathcurveto{\pgfqpoint{3.688944in}{3.374810in}}{\pgfqpoint{3.684554in}{3.385409in}}{\pgfqpoint{3.676740in}{3.393222in}}%
\pgfpathcurveto{\pgfqpoint{3.668927in}{3.401036in}}{\pgfqpoint{3.658328in}{3.405426in}}{\pgfqpoint{3.647277in}{3.405426in}}%
\pgfpathcurveto{\pgfqpoint{3.636227in}{3.405426in}}{\pgfqpoint{3.625628in}{3.401036in}}{\pgfqpoint{3.617815in}{3.393222in}}%
\pgfpathcurveto{\pgfqpoint{3.610001in}{3.385409in}}{\pgfqpoint{3.605611in}{3.374810in}}{\pgfqpoint{3.605611in}{3.363759in}}%
\pgfpathcurveto{\pgfqpoint{3.605611in}{3.352709in}}{\pgfqpoint{3.610001in}{3.342110in}}{\pgfqpoint{3.617815in}{3.334297in}}%
\pgfpathcurveto{\pgfqpoint{3.625628in}{3.326483in}}{\pgfqpoint{3.636227in}{3.322093in}}{\pgfqpoint{3.647277in}{3.322093in}}%
\pgfpathlineto{\pgfqpoint{3.647277in}{3.322093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718395in}{3.493719in}}%
\pgfpathcurveto{\pgfqpoint{4.729445in}{3.493719in}}{\pgfqpoint{4.740044in}{3.498109in}}{\pgfqpoint{4.747858in}{3.505923in}}%
\pgfpathcurveto{\pgfqpoint{4.755672in}{3.513737in}}{\pgfqpoint{4.760062in}{3.524336in}}{\pgfqpoint{4.760062in}{3.535386in}}%
\pgfpathcurveto{\pgfqpoint{4.760062in}{3.546436in}}{\pgfqpoint{4.755672in}{3.557035in}}{\pgfqpoint{4.747858in}{3.564849in}}%
\pgfpathcurveto{\pgfqpoint{4.740044in}{3.572662in}}{\pgfqpoint{4.729445in}{3.577053in}}{\pgfqpoint{4.718395in}{3.577053in}}%
\pgfpathcurveto{\pgfqpoint{4.707345in}{3.577053in}}{\pgfqpoint{4.696746in}{3.572662in}}{\pgfqpoint{4.688932in}{3.564849in}}%
\pgfpathcurveto{\pgfqpoint{4.681119in}{3.557035in}}{\pgfqpoint{4.676729in}{3.546436in}}{\pgfqpoint{4.676729in}{3.535386in}}%
\pgfpathcurveto{\pgfqpoint{4.676729in}{3.524336in}}{\pgfqpoint{4.681119in}{3.513737in}}{\pgfqpoint{4.688932in}{3.505923in}}%
\pgfpathcurveto{\pgfqpoint{4.696746in}{3.498109in}}{\pgfqpoint{4.707345in}{3.493719in}}{\pgfqpoint{4.718395in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{4.718395in}{3.493719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831044in}{1.134700in}}%
\pgfpathcurveto{\pgfqpoint{4.842094in}{1.134700in}}{\pgfqpoint{4.852693in}{1.139090in}}{\pgfqpoint{4.860507in}{1.146904in}}%
\pgfpathcurveto{\pgfqpoint{4.868321in}{1.154717in}}{\pgfqpoint{4.872711in}{1.165316in}}{\pgfqpoint{4.872711in}{1.176367in}}%
\pgfpathcurveto{\pgfqpoint{4.872711in}{1.187417in}}{\pgfqpoint{4.868321in}{1.198016in}}{\pgfqpoint{4.860507in}{1.205829in}}%
\pgfpathcurveto{\pgfqpoint{4.852693in}{1.213643in}}{\pgfqpoint{4.842094in}{1.218033in}}{\pgfqpoint{4.831044in}{1.218033in}}%
\pgfpathcurveto{\pgfqpoint{4.819994in}{1.218033in}}{\pgfqpoint{4.809395in}{1.213643in}}{\pgfqpoint{4.801581in}{1.205829in}}%
\pgfpathcurveto{\pgfqpoint{4.793768in}{1.198016in}}{\pgfqpoint{4.789378in}{1.187417in}}{\pgfqpoint{4.789378in}{1.176367in}}%
\pgfpathcurveto{\pgfqpoint{4.789378in}{1.165316in}}{\pgfqpoint{4.793768in}{1.154717in}}{\pgfqpoint{4.801581in}{1.146904in}}%
\pgfpathcurveto{\pgfqpoint{4.809395in}{1.139090in}}{\pgfqpoint{4.819994in}{1.134700in}}{\pgfqpoint{4.831044in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{4.831044in}{1.134700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871099in}{3.501421in}}%
\pgfpathcurveto{\pgfqpoint{4.882149in}{3.501421in}}{\pgfqpoint{4.892748in}{3.505811in}}{\pgfqpoint{4.900562in}{3.513625in}}%
\pgfpathcurveto{\pgfqpoint{4.908375in}{3.521438in}}{\pgfqpoint{4.912766in}{3.532037in}}{\pgfqpoint{4.912766in}{3.543088in}}%
\pgfpathcurveto{\pgfqpoint{4.912766in}{3.554138in}}{\pgfqpoint{4.908375in}{3.564737in}}{\pgfqpoint{4.900562in}{3.572550in}}%
\pgfpathcurveto{\pgfqpoint{4.892748in}{3.580364in}}{\pgfqpoint{4.882149in}{3.584754in}}{\pgfqpoint{4.871099in}{3.584754in}}%
\pgfpathcurveto{\pgfqpoint{4.860049in}{3.584754in}}{\pgfqpoint{4.849450in}{3.580364in}}{\pgfqpoint{4.841636in}{3.572550in}}%
\pgfpathcurveto{\pgfqpoint{4.833823in}{3.564737in}}{\pgfqpoint{4.829432in}{3.554138in}}{\pgfqpoint{4.829432in}{3.543088in}}%
\pgfpathcurveto{\pgfqpoint{4.829432in}{3.532037in}}{\pgfqpoint{4.833823in}{3.521438in}}{\pgfqpoint{4.841636in}{3.513625in}}%
\pgfpathcurveto{\pgfqpoint{4.849450in}{3.505811in}}{\pgfqpoint{4.860049in}{3.501421in}}{\pgfqpoint{4.871099in}{3.501421in}}%
\pgfpathlineto{\pgfqpoint{4.871099in}{3.501421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931377in}{3.468480in}}%
\pgfpathcurveto{\pgfqpoint{4.942427in}{3.468480in}}{\pgfqpoint{4.953026in}{3.472870in}}{\pgfqpoint{4.960840in}{3.480684in}}%
\pgfpathcurveto{\pgfqpoint{4.968653in}{3.488497in}}{\pgfqpoint{4.973043in}{3.499096in}}{\pgfqpoint{4.973043in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{4.973043in}{3.521197in}}{\pgfqpoint{4.968653in}{3.531796in}}{\pgfqpoint{4.960840in}{3.539609in}}%
\pgfpathcurveto{\pgfqpoint{4.953026in}{3.547423in}}{\pgfqpoint{4.942427in}{3.551813in}}{\pgfqpoint{4.931377in}{3.551813in}}%
\pgfpathcurveto{\pgfqpoint{4.920327in}{3.551813in}}{\pgfqpoint{4.909728in}{3.547423in}}{\pgfqpoint{4.901914in}{3.539609in}}%
\pgfpathcurveto{\pgfqpoint{4.894100in}{3.531796in}}{\pgfqpoint{4.889710in}{3.521197in}}{\pgfqpoint{4.889710in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{4.889710in}{3.499096in}}{\pgfqpoint{4.894100in}{3.488497in}}{\pgfqpoint{4.901914in}{3.480684in}}%
\pgfpathcurveto{\pgfqpoint{4.909728in}{3.472870in}}{\pgfqpoint{4.920327in}{3.468480in}}{\pgfqpoint{4.931377in}{3.468480in}}%
\pgfpathlineto{\pgfqpoint{4.931377in}{3.468480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935735in}{3.403846in}}%
\pgfpathcurveto{\pgfqpoint{4.946785in}{3.403846in}}{\pgfqpoint{4.957384in}{3.408236in}}{\pgfqpoint{4.965197in}{3.416050in}}%
\pgfpathcurveto{\pgfqpoint{4.973011in}{3.423863in}}{\pgfqpoint{4.977401in}{3.434462in}}{\pgfqpoint{4.977401in}{3.445512in}}%
\pgfpathcurveto{\pgfqpoint{4.977401in}{3.456563in}}{\pgfqpoint{4.973011in}{3.467162in}}{\pgfqpoint{4.965197in}{3.474975in}}%
\pgfpathcurveto{\pgfqpoint{4.957384in}{3.482789in}}{\pgfqpoint{4.946785in}{3.487179in}}{\pgfqpoint{4.935735in}{3.487179in}}%
\pgfpathcurveto{\pgfqpoint{4.924684in}{3.487179in}}{\pgfqpoint{4.914085in}{3.482789in}}{\pgfqpoint{4.906272in}{3.474975in}}%
\pgfpathcurveto{\pgfqpoint{4.898458in}{3.467162in}}{\pgfqpoint{4.894068in}{3.456563in}}{\pgfqpoint{4.894068in}{3.445512in}}%
\pgfpathcurveto{\pgfqpoint{4.894068in}{3.434462in}}{\pgfqpoint{4.898458in}{3.423863in}}{\pgfqpoint{4.906272in}{3.416050in}}%
\pgfpathcurveto{\pgfqpoint{4.914085in}{3.408236in}}{\pgfqpoint{4.924684in}{3.403846in}}{\pgfqpoint{4.935735in}{3.403846in}}%
\pgfpathlineto{\pgfqpoint{4.935735in}{3.403846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158606in}{3.064903in}}%
\pgfpathcurveto{\pgfqpoint{5.169656in}{3.064903in}}{\pgfqpoint{5.180255in}{3.069294in}}{\pgfqpoint{5.188068in}{3.077107in}}%
\pgfpathcurveto{\pgfqpoint{5.195882in}{3.084921in}}{\pgfqpoint{5.200272in}{3.095520in}}{\pgfqpoint{5.200272in}{3.106570in}}%
\pgfpathcurveto{\pgfqpoint{5.200272in}{3.117620in}}{\pgfqpoint{5.195882in}{3.128219in}}{\pgfqpoint{5.188068in}{3.136033in}}%
\pgfpathcurveto{\pgfqpoint{5.180255in}{3.143846in}}{\pgfqpoint{5.169656in}{3.148237in}}{\pgfqpoint{5.158606in}{3.148237in}}%
\pgfpathcurveto{\pgfqpoint{5.147556in}{3.148237in}}{\pgfqpoint{5.136957in}{3.143846in}}{\pgfqpoint{5.129143in}{3.136033in}}%
\pgfpathcurveto{\pgfqpoint{5.121329in}{3.128219in}}{\pgfqpoint{5.116939in}{3.117620in}}{\pgfqpoint{5.116939in}{3.106570in}}%
\pgfpathcurveto{\pgfqpoint{5.116939in}{3.095520in}}{\pgfqpoint{5.121329in}{3.084921in}}{\pgfqpoint{5.129143in}{3.077107in}}%
\pgfpathcurveto{\pgfqpoint{5.136957in}{3.069294in}}{\pgfqpoint{5.147556in}{3.064903in}}{\pgfqpoint{5.158606in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{5.158606in}{3.064903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722868in}{3.310342in}}%
\pgfpathcurveto{\pgfqpoint{5.733918in}{3.310342in}}{\pgfqpoint{5.744518in}{3.314732in}}{\pgfqpoint{5.752331in}{3.322546in}}%
\pgfpathcurveto{\pgfqpoint{5.760145in}{3.330359in}}{\pgfqpoint{5.764535in}{3.340958in}}{\pgfqpoint{5.764535in}{3.352009in}}%
\pgfpathcurveto{\pgfqpoint{5.764535in}{3.363059in}}{\pgfqpoint{5.760145in}{3.373658in}}{\pgfqpoint{5.752331in}{3.381471in}}%
\pgfpathcurveto{\pgfqpoint{5.744518in}{3.389285in}}{\pgfqpoint{5.733918in}{3.393675in}}{\pgfqpoint{5.722868in}{3.393675in}}%
\pgfpathcurveto{\pgfqpoint{5.711818in}{3.393675in}}{\pgfqpoint{5.701219in}{3.389285in}}{\pgfqpoint{5.693406in}{3.381471in}}%
\pgfpathcurveto{\pgfqpoint{5.685592in}{3.373658in}}{\pgfqpoint{5.681202in}{3.363059in}}{\pgfqpoint{5.681202in}{3.352009in}}%
\pgfpathcurveto{\pgfqpoint{5.681202in}{3.340958in}}{\pgfqpoint{5.685592in}{3.330359in}}{\pgfqpoint{5.693406in}{3.322546in}}%
\pgfpathcurveto{\pgfqpoint{5.701219in}{3.314732in}}{\pgfqpoint{5.711818in}{3.310342in}}{\pgfqpoint{5.722868in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{5.722868in}{3.310342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644172in}{3.335119in}}%
\pgfpathcurveto{\pgfqpoint{3.655222in}{3.335119in}}{\pgfqpoint{3.665821in}{3.339509in}}{\pgfqpoint{3.673635in}{3.347323in}}%
\pgfpathcurveto{\pgfqpoint{3.681449in}{3.355137in}}{\pgfqpoint{3.685839in}{3.365736in}}{\pgfqpoint{3.685839in}{3.376786in}}%
\pgfpathcurveto{\pgfqpoint{3.685839in}{3.387836in}}{\pgfqpoint{3.681449in}{3.398435in}}{\pgfqpoint{3.673635in}{3.406249in}}%
\pgfpathcurveto{\pgfqpoint{3.665821in}{3.414062in}}{\pgfqpoint{3.655222in}{3.418452in}}{\pgfqpoint{3.644172in}{3.418452in}}%
\pgfpathcurveto{\pgfqpoint{3.633122in}{3.418452in}}{\pgfqpoint{3.622523in}{3.414062in}}{\pgfqpoint{3.614709in}{3.406249in}}%
\pgfpathcurveto{\pgfqpoint{3.606896in}{3.398435in}}{\pgfqpoint{3.602506in}{3.387836in}}{\pgfqpoint{3.602506in}{3.376786in}}%
\pgfpathcurveto{\pgfqpoint{3.602506in}{3.365736in}}{\pgfqpoint{3.606896in}{3.355137in}}{\pgfqpoint{3.614709in}{3.347323in}}%
\pgfpathcurveto{\pgfqpoint{3.622523in}{3.339509in}}{\pgfqpoint{3.633122in}{3.335119in}}{\pgfqpoint{3.644172in}{3.335119in}}%
\pgfpathlineto{\pgfqpoint{3.644172in}{3.335119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774983in}{1.343551in}}%
\pgfpathcurveto{\pgfqpoint{3.786033in}{1.343551in}}{\pgfqpoint{3.796632in}{1.347941in}}{\pgfqpoint{3.804446in}{1.355755in}}%
\pgfpathcurveto{\pgfqpoint{3.812259in}{1.363568in}}{\pgfqpoint{3.816649in}{1.374167in}}{\pgfqpoint{3.816649in}{1.385217in}}%
\pgfpathcurveto{\pgfqpoint{3.816649in}{1.396268in}}{\pgfqpoint{3.812259in}{1.406867in}}{\pgfqpoint{3.804446in}{1.414680in}}%
\pgfpathcurveto{\pgfqpoint{3.796632in}{1.422494in}}{\pgfqpoint{3.786033in}{1.426884in}}{\pgfqpoint{3.774983in}{1.426884in}}%
\pgfpathcurveto{\pgfqpoint{3.763933in}{1.426884in}}{\pgfqpoint{3.753334in}{1.422494in}}{\pgfqpoint{3.745520in}{1.414680in}}%
\pgfpathcurveto{\pgfqpoint{3.737706in}{1.406867in}}{\pgfqpoint{3.733316in}{1.396268in}}{\pgfqpoint{3.733316in}{1.385217in}}%
\pgfpathcurveto{\pgfqpoint{3.733316in}{1.374167in}}{\pgfqpoint{3.737706in}{1.363568in}}{\pgfqpoint{3.745520in}{1.355755in}}%
\pgfpathcurveto{\pgfqpoint{3.753334in}{1.347941in}}{\pgfqpoint{3.763933in}{1.343551in}}{\pgfqpoint{3.774983in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{3.774983in}{1.343551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954798in}{3.273869in}}%
\pgfpathcurveto{\pgfqpoint{3.965849in}{3.273869in}}{\pgfqpoint{3.976448in}{3.278259in}}{\pgfqpoint{3.984261in}{3.286073in}}%
\pgfpathcurveto{\pgfqpoint{3.992075in}{3.293887in}}{\pgfqpoint{3.996465in}{3.304486in}}{\pgfqpoint{3.996465in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{3.996465in}{3.326586in}}{\pgfqpoint{3.992075in}{3.337185in}}{\pgfqpoint{3.984261in}{3.344998in}}%
\pgfpathcurveto{\pgfqpoint{3.976448in}{3.352812in}}{\pgfqpoint{3.965849in}{3.357202in}}{\pgfqpoint{3.954798in}{3.357202in}}%
\pgfpathcurveto{\pgfqpoint{3.943748in}{3.357202in}}{\pgfqpoint{3.933149in}{3.352812in}}{\pgfqpoint{3.925336in}{3.344998in}}%
\pgfpathcurveto{\pgfqpoint{3.917522in}{3.337185in}}{\pgfqpoint{3.913132in}{3.326586in}}{\pgfqpoint{3.913132in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{3.913132in}{3.304486in}}{\pgfqpoint{3.917522in}{3.293887in}}{\pgfqpoint{3.925336in}{3.286073in}}%
\pgfpathcurveto{\pgfqpoint{3.933149in}{3.278259in}}{\pgfqpoint{3.943748in}{3.273869in}}{\pgfqpoint{3.954798in}{3.273869in}}%
\pgfpathlineto{\pgfqpoint{3.954798in}{3.273869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040086in}{2.154696in}}%
\pgfpathcurveto{\pgfqpoint{5.051136in}{2.154696in}}{\pgfqpoint{5.061735in}{2.159086in}}{\pgfqpoint{5.069548in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{5.077362in}{2.174714in}}{\pgfqpoint{5.081752in}{2.185313in}}{\pgfqpoint{5.081752in}{2.196363in}}%
\pgfpathcurveto{\pgfqpoint{5.081752in}{2.207413in}}{\pgfqpoint{5.077362in}{2.218012in}}{\pgfqpoint{5.069548in}{2.225826in}}%
\pgfpathcurveto{\pgfqpoint{5.061735in}{2.233639in}}{\pgfqpoint{5.051136in}{2.238029in}}{\pgfqpoint{5.040086in}{2.238029in}}%
\pgfpathcurveto{\pgfqpoint{5.029035in}{2.238029in}}{\pgfqpoint{5.018436in}{2.233639in}}{\pgfqpoint{5.010623in}{2.225826in}}%
\pgfpathcurveto{\pgfqpoint{5.002809in}{2.218012in}}{\pgfqpoint{4.998419in}{2.207413in}}{\pgfqpoint{4.998419in}{2.196363in}}%
\pgfpathcurveto{\pgfqpoint{4.998419in}{2.185313in}}{\pgfqpoint{5.002809in}{2.174714in}}{\pgfqpoint{5.010623in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{5.018436in}{2.159086in}}{\pgfqpoint{5.029035in}{2.154696in}}{\pgfqpoint{5.040086in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{5.040086in}{2.154696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129171in}{1.962048in}}%
\pgfpathcurveto{\pgfqpoint{5.140222in}{1.962048in}}{\pgfqpoint{5.150821in}{1.966438in}}{\pgfqpoint{5.158634in}{1.974252in}}%
\pgfpathcurveto{\pgfqpoint{5.166448in}{1.982066in}}{\pgfqpoint{5.170838in}{1.992665in}}{\pgfqpoint{5.170838in}{2.003715in}}%
\pgfpathcurveto{\pgfqpoint{5.170838in}{2.014765in}}{\pgfqpoint{5.166448in}{2.025364in}}{\pgfqpoint{5.158634in}{2.033177in}}%
\pgfpathcurveto{\pgfqpoint{5.150821in}{2.040991in}}{\pgfqpoint{5.140222in}{2.045381in}}{\pgfqpoint{5.129171in}{2.045381in}}%
\pgfpathcurveto{\pgfqpoint{5.118121in}{2.045381in}}{\pgfqpoint{5.107522in}{2.040991in}}{\pgfqpoint{5.099709in}{2.033177in}}%
\pgfpathcurveto{\pgfqpoint{5.091895in}{2.025364in}}{\pgfqpoint{5.087505in}{2.014765in}}{\pgfqpoint{5.087505in}{2.003715in}}%
\pgfpathcurveto{\pgfqpoint{5.087505in}{1.992665in}}{\pgfqpoint{5.091895in}{1.982066in}}{\pgfqpoint{5.099709in}{1.974252in}}%
\pgfpathcurveto{\pgfqpoint{5.107522in}{1.966438in}}{\pgfqpoint{5.118121in}{1.962048in}}{\pgfqpoint{5.129171in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{5.129171in}{1.962048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728587in}{2.276452in}}%
\pgfpathcurveto{\pgfqpoint{3.739637in}{2.276452in}}{\pgfqpoint{3.750236in}{2.280842in}}{\pgfqpoint{3.758050in}{2.288655in}}%
\pgfpathcurveto{\pgfqpoint{3.765864in}{2.296469in}}{\pgfqpoint{3.770254in}{2.307068in}}{\pgfqpoint{3.770254in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{3.770254in}{2.329168in}}{\pgfqpoint{3.765864in}{2.339767in}}{\pgfqpoint{3.758050in}{2.347581in}}%
\pgfpathcurveto{\pgfqpoint{3.750236in}{2.355395in}}{\pgfqpoint{3.739637in}{2.359785in}}{\pgfqpoint{3.728587in}{2.359785in}}%
\pgfpathcurveto{\pgfqpoint{3.717537in}{2.359785in}}{\pgfqpoint{3.706938in}{2.355395in}}{\pgfqpoint{3.699124in}{2.347581in}}%
\pgfpathcurveto{\pgfqpoint{3.691311in}{2.339767in}}{\pgfqpoint{3.686921in}{2.329168in}}{\pgfqpoint{3.686921in}{2.318118in}}%
\pgfpathcurveto{\pgfqpoint{3.686921in}{2.307068in}}{\pgfqpoint{3.691311in}{2.296469in}}{\pgfqpoint{3.699124in}{2.288655in}}%
\pgfpathcurveto{\pgfqpoint{3.706938in}{2.280842in}}{\pgfqpoint{3.717537in}{2.276452in}}{\pgfqpoint{3.728587in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{2.276452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800346in}{2.081451in}}%
\pgfpathcurveto{\pgfqpoint{3.811397in}{2.081451in}}{\pgfqpoint{3.821996in}{2.085842in}}{\pgfqpoint{3.829809in}{2.093655in}}%
\pgfpathcurveto{\pgfqpoint{3.837623in}{2.101469in}}{\pgfqpoint{3.842013in}{2.112068in}}{\pgfqpoint{3.842013in}{2.123118in}}%
\pgfpathcurveto{\pgfqpoint{3.842013in}{2.134168in}}{\pgfqpoint{3.837623in}{2.144767in}}{\pgfqpoint{3.829809in}{2.152581in}}%
\pgfpathcurveto{\pgfqpoint{3.821996in}{2.160394in}}{\pgfqpoint{3.811397in}{2.164785in}}{\pgfqpoint{3.800346in}{2.164785in}}%
\pgfpathcurveto{\pgfqpoint{3.789296in}{2.164785in}}{\pgfqpoint{3.778697in}{2.160394in}}{\pgfqpoint{3.770884in}{2.152581in}}%
\pgfpathcurveto{\pgfqpoint{3.763070in}{2.144767in}}{\pgfqpoint{3.758680in}{2.134168in}}{\pgfqpoint{3.758680in}{2.123118in}}%
\pgfpathcurveto{\pgfqpoint{3.758680in}{2.112068in}}{\pgfqpoint{3.763070in}{2.101469in}}{\pgfqpoint{3.770884in}{2.093655in}}%
\pgfpathcurveto{\pgfqpoint{3.778697in}{2.085842in}}{\pgfqpoint{3.789296in}{2.081451in}}{\pgfqpoint{3.800346in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{3.800346in}{2.081451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956416in}{2.076330in}}%
\pgfpathcurveto{\pgfqpoint{3.967466in}{2.076330in}}{\pgfqpoint{3.978065in}{2.080720in}}{\pgfqpoint{3.985879in}{2.088534in}}%
\pgfpathcurveto{\pgfqpoint{3.993693in}{2.096348in}}{\pgfqpoint{3.998083in}{2.106947in}}{\pgfqpoint{3.998083in}{2.117997in}}%
\pgfpathcurveto{\pgfqpoint{3.998083in}{2.129047in}}{\pgfqpoint{3.993693in}{2.139646in}}{\pgfqpoint{3.985879in}{2.147460in}}%
\pgfpathcurveto{\pgfqpoint{3.978065in}{2.155273in}}{\pgfqpoint{3.967466in}{2.159663in}}{\pgfqpoint{3.956416in}{2.159663in}}%
\pgfpathcurveto{\pgfqpoint{3.945366in}{2.159663in}}{\pgfqpoint{3.934767in}{2.155273in}}{\pgfqpoint{3.926954in}{2.147460in}}%
\pgfpathcurveto{\pgfqpoint{3.919140in}{2.139646in}}{\pgfqpoint{3.914750in}{2.129047in}}{\pgfqpoint{3.914750in}{2.117997in}}%
\pgfpathcurveto{\pgfqpoint{3.914750in}{2.106947in}}{\pgfqpoint{3.919140in}{2.096348in}}{\pgfqpoint{3.926954in}{2.088534in}}%
\pgfpathcurveto{\pgfqpoint{3.934767in}{2.080720in}}{\pgfqpoint{3.945366in}{2.076330in}}{\pgfqpoint{3.956416in}{2.076330in}}%
\pgfpathlineto{\pgfqpoint{3.956416in}{2.076330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905961in}{1.250186in}}%
\pgfpathcurveto{\pgfqpoint{4.917011in}{1.250186in}}{\pgfqpoint{4.927610in}{1.254576in}}{\pgfqpoint{4.935424in}{1.262390in}}%
\pgfpathcurveto{\pgfqpoint{4.943237in}{1.270204in}}{\pgfqpoint{4.947628in}{1.280803in}}{\pgfqpoint{4.947628in}{1.291853in}}%
\pgfpathcurveto{\pgfqpoint{4.947628in}{1.302903in}}{\pgfqpoint{4.943237in}{1.313502in}}{\pgfqpoint{4.935424in}{1.321316in}}%
\pgfpathcurveto{\pgfqpoint{4.927610in}{1.329129in}}{\pgfqpoint{4.917011in}{1.333519in}}{\pgfqpoint{4.905961in}{1.333519in}}%
\pgfpathcurveto{\pgfqpoint{4.894911in}{1.333519in}}{\pgfqpoint{4.884312in}{1.329129in}}{\pgfqpoint{4.876498in}{1.321316in}}%
\pgfpathcurveto{\pgfqpoint{4.868685in}{1.313502in}}{\pgfqpoint{4.864294in}{1.302903in}}{\pgfqpoint{4.864294in}{1.291853in}}%
\pgfpathcurveto{\pgfqpoint{4.864294in}{1.280803in}}{\pgfqpoint{4.868685in}{1.270204in}}{\pgfqpoint{4.876498in}{1.262390in}}%
\pgfpathcurveto{\pgfqpoint{4.884312in}{1.254576in}}{\pgfqpoint{4.894911in}{1.250186in}}{\pgfqpoint{4.905961in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{1.250186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588226in}{1.231247in}}%
\pgfpathcurveto{\pgfqpoint{3.599276in}{1.231247in}}{\pgfqpoint{3.609875in}{1.235637in}}{\pgfqpoint{3.617689in}{1.243451in}}%
\pgfpathcurveto{\pgfqpoint{3.625502in}{1.251264in}}{\pgfqpoint{3.629893in}{1.261863in}}{\pgfqpoint{3.629893in}{1.272913in}}%
\pgfpathcurveto{\pgfqpoint{3.629893in}{1.283964in}}{\pgfqpoint{3.625502in}{1.294563in}}{\pgfqpoint{3.617689in}{1.302376in}}%
\pgfpathcurveto{\pgfqpoint{3.609875in}{1.310190in}}{\pgfqpoint{3.599276in}{1.314580in}}{\pgfqpoint{3.588226in}{1.314580in}}%
\pgfpathcurveto{\pgfqpoint{3.577176in}{1.314580in}}{\pgfqpoint{3.566577in}{1.310190in}}{\pgfqpoint{3.558763in}{1.302376in}}%
\pgfpathcurveto{\pgfqpoint{3.550950in}{1.294563in}}{\pgfqpoint{3.546559in}{1.283964in}}{\pgfqpoint{3.546559in}{1.272913in}}%
\pgfpathcurveto{\pgfqpoint{3.546559in}{1.261863in}}{\pgfqpoint{3.550950in}{1.251264in}}{\pgfqpoint{3.558763in}{1.243451in}}%
\pgfpathcurveto{\pgfqpoint{3.566577in}{1.235637in}}{\pgfqpoint{3.577176in}{1.231247in}}{\pgfqpoint{3.588226in}{1.231247in}}%
\pgfpathlineto{\pgfqpoint{3.588226in}{1.231247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834243in}{1.285454in}}%
\pgfpathcurveto{\pgfqpoint{3.845293in}{1.285454in}}{\pgfqpoint{3.855892in}{1.289844in}}{\pgfqpoint{3.863706in}{1.297658in}}%
\pgfpathcurveto{\pgfqpoint{3.871519in}{1.305472in}}{\pgfqpoint{3.875910in}{1.316071in}}{\pgfqpoint{3.875910in}{1.327121in}}%
\pgfpathcurveto{\pgfqpoint{3.875910in}{1.338171in}}{\pgfqpoint{3.871519in}{1.348770in}}{\pgfqpoint{3.863706in}{1.356584in}}%
\pgfpathcurveto{\pgfqpoint{3.855892in}{1.364397in}}{\pgfqpoint{3.845293in}{1.368788in}}{\pgfqpoint{3.834243in}{1.368788in}}%
\pgfpathcurveto{\pgfqpoint{3.823193in}{1.368788in}}{\pgfqpoint{3.812594in}{1.364397in}}{\pgfqpoint{3.804780in}{1.356584in}}%
\pgfpathcurveto{\pgfqpoint{3.796967in}{1.348770in}}{\pgfqpoint{3.792576in}{1.338171in}}{\pgfqpoint{3.792576in}{1.327121in}}%
\pgfpathcurveto{\pgfqpoint{3.792576in}{1.316071in}}{\pgfqpoint{3.796967in}{1.305472in}}{\pgfqpoint{3.804780in}{1.297658in}}%
\pgfpathcurveto{\pgfqpoint{3.812594in}{1.289844in}}{\pgfqpoint{3.823193in}{1.285454in}}{\pgfqpoint{3.834243in}{1.285454in}}%
\pgfpathlineto{\pgfqpoint{3.834243in}{1.285454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979040in}{1.213371in}}%
\pgfpathcurveto{\pgfqpoint{3.990090in}{1.213371in}}{\pgfqpoint{4.000689in}{1.217761in}}{\pgfqpoint{4.008503in}{1.225575in}}%
\pgfpathcurveto{\pgfqpoint{4.016316in}{1.233389in}}{\pgfqpoint{4.020707in}{1.243988in}}{\pgfqpoint{4.020707in}{1.255038in}}%
\pgfpathcurveto{\pgfqpoint{4.020707in}{1.266088in}}{\pgfqpoint{4.016316in}{1.276687in}}{\pgfqpoint{4.008503in}{1.284501in}}%
\pgfpathcurveto{\pgfqpoint{4.000689in}{1.292314in}}{\pgfqpoint{3.990090in}{1.296704in}}{\pgfqpoint{3.979040in}{1.296704in}}%
\pgfpathcurveto{\pgfqpoint{3.967990in}{1.296704in}}{\pgfqpoint{3.957391in}{1.292314in}}{\pgfqpoint{3.949577in}{1.284501in}}%
\pgfpathcurveto{\pgfqpoint{3.941764in}{1.276687in}}{\pgfqpoint{3.937373in}{1.266088in}}{\pgfqpoint{3.937373in}{1.255038in}}%
\pgfpathcurveto{\pgfqpoint{3.937373in}{1.243988in}}{\pgfqpoint{3.941764in}{1.233389in}}{\pgfqpoint{3.949577in}{1.225575in}}%
\pgfpathcurveto{\pgfqpoint{3.957391in}{1.217761in}}{\pgfqpoint{3.967990in}{1.213371in}}{\pgfqpoint{3.979040in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{3.979040in}{1.213371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051791in}{1.251149in}}%
\pgfpathcurveto{\pgfqpoint{4.062841in}{1.251149in}}{\pgfqpoint{4.073440in}{1.255539in}}{\pgfqpoint{4.081254in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{4.089067in}{1.271167in}}{\pgfqpoint{4.093458in}{1.281766in}}{\pgfqpoint{4.093458in}{1.292816in}}%
\pgfpathcurveto{\pgfqpoint{4.093458in}{1.303866in}}{\pgfqpoint{4.089067in}{1.314465in}}{\pgfqpoint{4.081254in}{1.322279in}}%
\pgfpathcurveto{\pgfqpoint{4.073440in}{1.330092in}}{\pgfqpoint{4.062841in}{1.334483in}}{\pgfqpoint{4.051791in}{1.334483in}}%
\pgfpathcurveto{\pgfqpoint{4.040741in}{1.334483in}}{\pgfqpoint{4.030142in}{1.330092in}}{\pgfqpoint{4.022328in}{1.322279in}}%
\pgfpathcurveto{\pgfqpoint{4.014514in}{1.314465in}}{\pgfqpoint{4.010124in}{1.303866in}}{\pgfqpoint{4.010124in}{1.292816in}}%
\pgfpathcurveto{\pgfqpoint{4.010124in}{1.281766in}}{\pgfqpoint{4.014514in}{1.271167in}}{\pgfqpoint{4.022328in}{1.263353in}}%
\pgfpathcurveto{\pgfqpoint{4.030142in}{1.255539in}}{\pgfqpoint{4.040741in}{1.251149in}}{\pgfqpoint{4.051791in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{4.051791in}{1.251149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862149in}{3.070630in}}%
\pgfpathcurveto{\pgfqpoint{4.873199in}{3.070630in}}{\pgfqpoint{4.883798in}{3.075021in}}{\pgfqpoint{4.891611in}{3.082834in}}%
\pgfpathcurveto{\pgfqpoint{4.899425in}{3.090648in}}{\pgfqpoint{4.903815in}{3.101247in}}{\pgfqpoint{4.903815in}{3.112297in}}%
\pgfpathcurveto{\pgfqpoint{4.903815in}{3.123347in}}{\pgfqpoint{4.899425in}{3.133946in}}{\pgfqpoint{4.891611in}{3.141760in}}%
\pgfpathcurveto{\pgfqpoint{4.883798in}{3.149573in}}{\pgfqpoint{4.873199in}{3.153964in}}{\pgfqpoint{4.862149in}{3.153964in}}%
\pgfpathcurveto{\pgfqpoint{4.851099in}{3.153964in}}{\pgfqpoint{4.840499in}{3.149573in}}{\pgfqpoint{4.832686in}{3.141760in}}%
\pgfpathcurveto{\pgfqpoint{4.824872in}{3.133946in}}{\pgfqpoint{4.820482in}{3.123347in}}{\pgfqpoint{4.820482in}{3.112297in}}%
\pgfpathcurveto{\pgfqpoint{4.820482in}{3.101247in}}{\pgfqpoint{4.824872in}{3.090648in}}{\pgfqpoint{4.832686in}{3.082834in}}%
\pgfpathcurveto{\pgfqpoint{4.840499in}{3.075021in}}{\pgfqpoint{4.851099in}{3.070630in}}{\pgfqpoint{4.862149in}{3.070630in}}%
\pgfpathlineto{\pgfqpoint{4.862149in}{3.070630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838690in}{2.464732in}}%
\pgfpathcurveto{\pgfqpoint{4.849740in}{2.464732in}}{\pgfqpoint{4.860339in}{2.469122in}}{\pgfqpoint{4.868153in}{2.476936in}}%
\pgfpathcurveto{\pgfqpoint{4.875966in}{2.484749in}}{\pgfqpoint{4.880357in}{2.495348in}}{\pgfqpoint{4.880357in}{2.506399in}}%
\pgfpathcurveto{\pgfqpoint{4.880357in}{2.517449in}}{\pgfqpoint{4.875966in}{2.528048in}}{\pgfqpoint{4.868153in}{2.535861in}}%
\pgfpathcurveto{\pgfqpoint{4.860339in}{2.543675in}}{\pgfqpoint{4.849740in}{2.548065in}}{\pgfqpoint{4.838690in}{2.548065in}}%
\pgfpathcurveto{\pgfqpoint{4.827640in}{2.548065in}}{\pgfqpoint{4.817041in}{2.543675in}}{\pgfqpoint{4.809227in}{2.535861in}}%
\pgfpathcurveto{\pgfqpoint{4.801413in}{2.528048in}}{\pgfqpoint{4.797023in}{2.517449in}}{\pgfqpoint{4.797023in}{2.506399in}}%
\pgfpathcurveto{\pgfqpoint{4.797023in}{2.495348in}}{\pgfqpoint{4.801413in}{2.484749in}}{\pgfqpoint{4.809227in}{2.476936in}}%
\pgfpathcurveto{\pgfqpoint{4.817041in}{2.469122in}}{\pgfqpoint{4.827640in}{2.464732in}}{\pgfqpoint{4.838690in}{2.464732in}}%
\pgfpathlineto{\pgfqpoint{4.838690in}{2.464732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846492in}{3.310737in}}%
\pgfpathcurveto{\pgfqpoint{4.857542in}{3.310737in}}{\pgfqpoint{4.868141in}{3.315128in}}{\pgfqpoint{4.875955in}{3.322941in}}%
\pgfpathcurveto{\pgfqpoint{4.883768in}{3.330755in}}{\pgfqpoint{4.888159in}{3.341354in}}{\pgfqpoint{4.888159in}{3.352404in}}%
\pgfpathcurveto{\pgfqpoint{4.888159in}{3.363454in}}{\pgfqpoint{4.883768in}{3.374053in}}{\pgfqpoint{4.875955in}{3.381867in}}%
\pgfpathcurveto{\pgfqpoint{4.868141in}{3.389681in}}{\pgfqpoint{4.857542in}{3.394071in}}{\pgfqpoint{4.846492in}{3.394071in}}%
\pgfpathcurveto{\pgfqpoint{4.835442in}{3.394071in}}{\pgfqpoint{4.824843in}{3.389681in}}{\pgfqpoint{4.817029in}{3.381867in}}%
\pgfpathcurveto{\pgfqpoint{4.809216in}{3.374053in}}{\pgfqpoint{4.804825in}{3.363454in}}{\pgfqpoint{4.804825in}{3.352404in}}%
\pgfpathcurveto{\pgfqpoint{4.804825in}{3.341354in}}{\pgfqpoint{4.809216in}{3.330755in}}{\pgfqpoint{4.817029in}{3.322941in}}%
\pgfpathcurveto{\pgfqpoint{4.824843in}{3.315128in}}{\pgfqpoint{4.835442in}{3.310737in}}{\pgfqpoint{4.846492in}{3.310737in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{3.310737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851841in}{3.204055in}}%
\pgfpathcurveto{\pgfqpoint{4.862892in}{3.204055in}}{\pgfqpoint{4.873491in}{3.208445in}}{\pgfqpoint{4.881304in}{3.216259in}}%
\pgfpathcurveto{\pgfqpoint{4.889118in}{3.224073in}}{\pgfqpoint{4.893508in}{3.234672in}}{\pgfqpoint{4.893508in}{3.245722in}}%
\pgfpathcurveto{\pgfqpoint{4.893508in}{3.256772in}}{\pgfqpoint{4.889118in}{3.267371in}}{\pgfqpoint{4.881304in}{3.275185in}}%
\pgfpathcurveto{\pgfqpoint{4.873491in}{3.282998in}}{\pgfqpoint{4.862892in}{3.287388in}}{\pgfqpoint{4.851841in}{3.287388in}}%
\pgfpathcurveto{\pgfqpoint{4.840791in}{3.287388in}}{\pgfqpoint{4.830192in}{3.282998in}}{\pgfqpoint{4.822379in}{3.275185in}}%
\pgfpathcurveto{\pgfqpoint{4.814565in}{3.267371in}}{\pgfqpoint{4.810175in}{3.256772in}}{\pgfqpoint{4.810175in}{3.245722in}}%
\pgfpathcurveto{\pgfqpoint{4.810175in}{3.234672in}}{\pgfqpoint{4.814565in}{3.224073in}}{\pgfqpoint{4.822379in}{3.216259in}}%
\pgfpathcurveto{\pgfqpoint{4.830192in}{3.208445in}}{\pgfqpoint{4.840791in}{3.204055in}}{\pgfqpoint{4.851841in}{3.204055in}}%
\pgfpathlineto{\pgfqpoint{4.851841in}{3.204055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853564in}{1.093829in}}%
\pgfpathcurveto{\pgfqpoint{4.864614in}{1.093829in}}{\pgfqpoint{4.875213in}{1.098219in}}{\pgfqpoint{4.883026in}{1.106033in}}%
\pgfpathcurveto{\pgfqpoint{4.890840in}{1.113846in}}{\pgfqpoint{4.895230in}{1.124445in}}{\pgfqpoint{4.895230in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{4.895230in}{1.146546in}}{\pgfqpoint{4.890840in}{1.157145in}}{\pgfqpoint{4.883026in}{1.164958in}}%
\pgfpathcurveto{\pgfqpoint{4.875213in}{1.172772in}}{\pgfqpoint{4.864614in}{1.177162in}}{\pgfqpoint{4.853564in}{1.177162in}}%
\pgfpathcurveto{\pgfqpoint{4.842513in}{1.177162in}}{\pgfqpoint{4.831914in}{1.172772in}}{\pgfqpoint{4.824101in}{1.164958in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{1.157145in}}{\pgfqpoint{4.811897in}{1.146546in}}{\pgfqpoint{4.811897in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{4.811897in}{1.124445in}}{\pgfqpoint{4.816287in}{1.113846in}}{\pgfqpoint{4.824101in}{1.106033in}}%
\pgfpathcurveto{\pgfqpoint{4.831914in}{1.098219in}}{\pgfqpoint{4.842513in}{1.093829in}}{\pgfqpoint{4.853564in}{1.093829in}}%
\pgfpathlineto{\pgfqpoint{4.853564in}{1.093829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863714in}{1.110327in}}%
\pgfpathcurveto{\pgfqpoint{4.874764in}{1.110327in}}{\pgfqpoint{4.885363in}{1.114717in}}{\pgfqpoint{4.893177in}{1.122531in}}%
\pgfpathcurveto{\pgfqpoint{4.900991in}{1.130344in}}{\pgfqpoint{4.905381in}{1.140943in}}{\pgfqpoint{4.905381in}{1.151994in}}%
\pgfpathcurveto{\pgfqpoint{4.905381in}{1.163044in}}{\pgfqpoint{4.900991in}{1.173643in}}{\pgfqpoint{4.893177in}{1.181456in}}%
\pgfpathcurveto{\pgfqpoint{4.885363in}{1.189270in}}{\pgfqpoint{4.874764in}{1.193660in}}{\pgfqpoint{4.863714in}{1.193660in}}%
\pgfpathcurveto{\pgfqpoint{4.852664in}{1.193660in}}{\pgfqpoint{4.842065in}{1.189270in}}{\pgfqpoint{4.834252in}{1.181456in}}%
\pgfpathcurveto{\pgfqpoint{4.826438in}{1.173643in}}{\pgfqpoint{4.822048in}{1.163044in}}{\pgfqpoint{4.822048in}{1.151994in}}%
\pgfpathcurveto{\pgfqpoint{4.822048in}{1.140943in}}{\pgfqpoint{4.826438in}{1.130344in}}{\pgfqpoint{4.834252in}{1.122531in}}%
\pgfpathcurveto{\pgfqpoint{4.842065in}{1.114717in}}{\pgfqpoint{4.852664in}{1.110327in}}{\pgfqpoint{4.863714in}{1.110327in}}%
\pgfpathlineto{\pgfqpoint{4.863714in}{1.110327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982913in}{1.115413in}}%
\pgfpathcurveto{\pgfqpoint{4.993963in}{1.115413in}}{\pgfqpoint{5.004562in}{1.119803in}}{\pgfqpoint{5.012376in}{1.127617in}}%
\pgfpathcurveto{\pgfqpoint{5.020189in}{1.135430in}}{\pgfqpoint{5.024580in}{1.146029in}}{\pgfqpoint{5.024580in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{5.024580in}{1.168130in}}{\pgfqpoint{5.020189in}{1.178729in}}{\pgfqpoint{5.012376in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{5.004562in}{1.194356in}}{\pgfqpoint{4.993963in}{1.198746in}}{\pgfqpoint{4.982913in}{1.198746in}}%
\pgfpathcurveto{\pgfqpoint{4.971863in}{1.198746in}}{\pgfqpoint{4.961264in}{1.194356in}}{\pgfqpoint{4.953450in}{1.186542in}}%
\pgfpathcurveto{\pgfqpoint{4.945637in}{1.178729in}}{\pgfqpoint{4.941246in}{1.168130in}}{\pgfqpoint{4.941246in}{1.157079in}}%
\pgfpathcurveto{\pgfqpoint{4.941246in}{1.146029in}}{\pgfqpoint{4.945637in}{1.135430in}}{\pgfqpoint{4.953450in}{1.127617in}}%
\pgfpathcurveto{\pgfqpoint{4.961264in}{1.119803in}}{\pgfqpoint{4.971863in}{1.115413in}}{\pgfqpoint{4.982913in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{4.982913in}{1.115413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544257in}{1.158064in}}%
\pgfpathcurveto{\pgfqpoint{3.555307in}{1.158064in}}{\pgfqpoint{3.565906in}{1.162455in}}{\pgfqpoint{3.573720in}{1.170268in}}%
\pgfpathcurveto{\pgfqpoint{3.581534in}{1.178082in}}{\pgfqpoint{3.585924in}{1.188681in}}{\pgfqpoint{3.585924in}{1.199731in}}%
\pgfpathcurveto{\pgfqpoint{3.585924in}{1.210781in}}{\pgfqpoint{3.581534in}{1.221380in}}{\pgfqpoint{3.573720in}{1.229194in}}%
\pgfpathcurveto{\pgfqpoint{3.565906in}{1.237007in}}{\pgfqpoint{3.555307in}{1.241398in}}{\pgfqpoint{3.544257in}{1.241398in}}%
\pgfpathcurveto{\pgfqpoint{3.533207in}{1.241398in}}{\pgfqpoint{3.522608in}{1.237007in}}{\pgfqpoint{3.514794in}{1.229194in}}%
\pgfpathcurveto{\pgfqpoint{3.506981in}{1.221380in}}{\pgfqpoint{3.502591in}{1.210781in}}{\pgfqpoint{3.502591in}{1.199731in}}%
\pgfpathcurveto{\pgfqpoint{3.502591in}{1.188681in}}{\pgfqpoint{3.506981in}{1.178082in}}{\pgfqpoint{3.514794in}{1.170268in}}%
\pgfpathcurveto{\pgfqpoint{3.522608in}{1.162455in}}{\pgfqpoint{3.533207in}{1.158064in}}{\pgfqpoint{3.544257in}{1.158064in}}%
\pgfpathlineto{\pgfqpoint{3.544257in}{1.158064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726160in}{1.155406in}}%
\pgfpathcurveto{\pgfqpoint{3.737211in}{1.155406in}}{\pgfqpoint{3.747810in}{1.159797in}}{\pgfqpoint{3.755623in}{1.167610in}}%
\pgfpathcurveto{\pgfqpoint{3.763437in}{1.175424in}}{\pgfqpoint{3.767827in}{1.186023in}}{\pgfqpoint{3.767827in}{1.197073in}}%
\pgfpathcurveto{\pgfqpoint{3.767827in}{1.208123in}}{\pgfqpoint{3.763437in}{1.218722in}}{\pgfqpoint{3.755623in}{1.226536in}}%
\pgfpathcurveto{\pgfqpoint{3.747810in}{1.234350in}}{\pgfqpoint{3.737211in}{1.238740in}}{\pgfqpoint{3.726160in}{1.238740in}}%
\pgfpathcurveto{\pgfqpoint{3.715110in}{1.238740in}}{\pgfqpoint{3.704511in}{1.234350in}}{\pgfqpoint{3.696698in}{1.226536in}}%
\pgfpathcurveto{\pgfqpoint{3.688884in}{1.218722in}}{\pgfqpoint{3.684494in}{1.208123in}}{\pgfqpoint{3.684494in}{1.197073in}}%
\pgfpathcurveto{\pgfqpoint{3.684494in}{1.186023in}}{\pgfqpoint{3.688884in}{1.175424in}}{\pgfqpoint{3.696698in}{1.167610in}}%
\pgfpathcurveto{\pgfqpoint{3.704511in}{1.159797in}}{\pgfqpoint{3.715110in}{1.155406in}}{\pgfqpoint{3.726160in}{1.155406in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.155406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785133in}{1.069867in}}%
\pgfpathcurveto{\pgfqpoint{3.796184in}{1.069867in}}{\pgfqpoint{3.806783in}{1.074257in}}{\pgfqpoint{3.814596in}{1.082071in}}%
\pgfpathcurveto{\pgfqpoint{3.822410in}{1.089884in}}{\pgfqpoint{3.826800in}{1.100484in}}{\pgfqpoint{3.826800in}{1.111534in}}%
\pgfpathcurveto{\pgfqpoint{3.826800in}{1.122584in}}{\pgfqpoint{3.822410in}{1.133183in}}{\pgfqpoint{3.814596in}{1.140996in}}%
\pgfpathcurveto{\pgfqpoint{3.806783in}{1.148810in}}{\pgfqpoint{3.796184in}{1.153200in}}{\pgfqpoint{3.785133in}{1.153200in}}%
\pgfpathcurveto{\pgfqpoint{3.774083in}{1.153200in}}{\pgfqpoint{3.763484in}{1.148810in}}{\pgfqpoint{3.755671in}{1.140996in}}%
\pgfpathcurveto{\pgfqpoint{3.747857in}{1.133183in}}{\pgfqpoint{3.743467in}{1.122584in}}{\pgfqpoint{3.743467in}{1.111534in}}%
\pgfpathcurveto{\pgfqpoint{3.743467in}{1.100484in}}{\pgfqpoint{3.747857in}{1.089884in}}{\pgfqpoint{3.755671in}{1.082071in}}%
\pgfpathcurveto{\pgfqpoint{3.763484in}{1.074257in}}{\pgfqpoint{3.774083in}{1.069867in}}{\pgfqpoint{3.785133in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{3.785133in}{1.069867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021663in}{2.262067in}}%
\pgfpathcurveto{\pgfqpoint{5.032713in}{2.262067in}}{\pgfqpoint{5.043312in}{2.266457in}}{\pgfqpoint{5.051126in}{2.274271in}}%
\pgfpathcurveto{\pgfqpoint{5.058939in}{2.282084in}}{\pgfqpoint{5.063330in}{2.292683in}}{\pgfqpoint{5.063330in}{2.303733in}}%
\pgfpathcurveto{\pgfqpoint{5.063330in}{2.314783in}}{\pgfqpoint{5.058939in}{2.325382in}}{\pgfqpoint{5.051126in}{2.333196in}}%
\pgfpathcurveto{\pgfqpoint{5.043312in}{2.341010in}}{\pgfqpoint{5.032713in}{2.345400in}}{\pgfqpoint{5.021663in}{2.345400in}}%
\pgfpathcurveto{\pgfqpoint{5.010613in}{2.345400in}}{\pgfqpoint{5.000014in}{2.341010in}}{\pgfqpoint{4.992200in}{2.333196in}}%
\pgfpathcurveto{\pgfqpoint{4.984387in}{2.325382in}}{\pgfqpoint{4.979996in}{2.314783in}}{\pgfqpoint{4.979996in}{2.303733in}}%
\pgfpathcurveto{\pgfqpoint{4.979996in}{2.292683in}}{\pgfqpoint{4.984387in}{2.282084in}}{\pgfqpoint{4.992200in}{2.274271in}}%
\pgfpathcurveto{\pgfqpoint{5.000014in}{2.266457in}}{\pgfqpoint{5.010613in}{2.262067in}}{\pgfqpoint{5.021663in}{2.262067in}}%
\pgfpathlineto{\pgfqpoint{5.021663in}{2.262067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604744in}{2.247196in}}%
\pgfpathcurveto{\pgfqpoint{3.615794in}{2.247196in}}{\pgfqpoint{3.626393in}{2.251586in}}{\pgfqpoint{3.634207in}{2.259400in}}%
\pgfpathcurveto{\pgfqpoint{3.642020in}{2.267214in}}{\pgfqpoint{3.646410in}{2.277813in}}{\pgfqpoint{3.646410in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{3.646410in}{2.299913in}}{\pgfqpoint{3.642020in}{2.310512in}}{\pgfqpoint{3.634207in}{2.318326in}}%
\pgfpathcurveto{\pgfqpoint{3.626393in}{2.326139in}}{\pgfqpoint{3.615794in}{2.330530in}}{\pgfqpoint{3.604744in}{2.330530in}}%
\pgfpathcurveto{\pgfqpoint{3.593694in}{2.330530in}}{\pgfqpoint{3.583095in}{2.326139in}}{\pgfqpoint{3.575281in}{2.318326in}}%
\pgfpathcurveto{\pgfqpoint{3.567467in}{2.310512in}}{\pgfqpoint{3.563077in}{2.299913in}}{\pgfqpoint{3.563077in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{3.563077in}{2.277813in}}{\pgfqpoint{3.567467in}{2.267214in}}{\pgfqpoint{3.575281in}{2.259400in}}%
\pgfpathcurveto{\pgfqpoint{3.583095in}{2.251586in}}{\pgfqpoint{3.593694in}{2.247196in}}{\pgfqpoint{3.604744in}{2.247196in}}%
\pgfpathlineto{\pgfqpoint{3.604744in}{2.247196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706877in}{2.339528in}}%
\pgfpathcurveto{\pgfqpoint{3.717927in}{2.339528in}}{\pgfqpoint{3.728526in}{2.343919in}}{\pgfqpoint{3.736340in}{2.351732in}}%
\pgfpathcurveto{\pgfqpoint{3.744153in}{2.359546in}}{\pgfqpoint{3.748543in}{2.370145in}}{\pgfqpoint{3.748543in}{2.381195in}}%
\pgfpathcurveto{\pgfqpoint{3.748543in}{2.392245in}}{\pgfqpoint{3.744153in}{2.402844in}}{\pgfqpoint{3.736340in}{2.410658in}}%
\pgfpathcurveto{\pgfqpoint{3.728526in}{2.418472in}}{\pgfqpoint{3.717927in}{2.422862in}}{\pgfqpoint{3.706877in}{2.422862in}}%
\pgfpathcurveto{\pgfqpoint{3.695827in}{2.422862in}}{\pgfqpoint{3.685228in}{2.418472in}}{\pgfqpoint{3.677414in}{2.410658in}}%
\pgfpathcurveto{\pgfqpoint{3.669600in}{2.402844in}}{\pgfqpoint{3.665210in}{2.392245in}}{\pgfqpoint{3.665210in}{2.381195in}}%
\pgfpathcurveto{\pgfqpoint{3.665210in}{2.370145in}}{\pgfqpoint{3.669600in}{2.359546in}}{\pgfqpoint{3.677414in}{2.351732in}}%
\pgfpathcurveto{\pgfqpoint{3.685228in}{2.343919in}}{\pgfqpoint{3.695827in}{2.339528in}}{\pgfqpoint{3.706877in}{2.339528in}}%
\pgfpathlineto{\pgfqpoint{3.706877in}{2.339528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884527in}{2.478335in}}%
\pgfpathcurveto{\pgfqpoint{3.895577in}{2.478335in}}{\pgfqpoint{3.906176in}{2.482725in}}{\pgfqpoint{3.913989in}{2.490539in}}%
\pgfpathcurveto{\pgfqpoint{3.921803in}{2.498352in}}{\pgfqpoint{3.926193in}{2.508951in}}{\pgfqpoint{3.926193in}{2.520001in}}%
\pgfpathcurveto{\pgfqpoint{3.926193in}{2.531052in}}{\pgfqpoint{3.921803in}{2.541651in}}{\pgfqpoint{3.913989in}{2.549464in}}%
\pgfpathcurveto{\pgfqpoint{3.906176in}{2.557278in}}{\pgfqpoint{3.895577in}{2.561668in}}{\pgfqpoint{3.884527in}{2.561668in}}%
\pgfpathcurveto{\pgfqpoint{3.873476in}{2.561668in}}{\pgfqpoint{3.862877in}{2.557278in}}{\pgfqpoint{3.855064in}{2.549464in}}%
\pgfpathcurveto{\pgfqpoint{3.847250in}{2.541651in}}{\pgfqpoint{3.842860in}{2.531052in}}{\pgfqpoint{3.842860in}{2.520001in}}%
\pgfpathcurveto{\pgfqpoint{3.842860in}{2.508951in}}{\pgfqpoint{3.847250in}{2.498352in}}{\pgfqpoint{3.855064in}{2.490539in}}%
\pgfpathcurveto{\pgfqpoint{3.862877in}{2.482725in}}{\pgfqpoint{3.873476in}{2.478335in}}{\pgfqpoint{3.884527in}{2.478335in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{2.478335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905402in}{1.935914in}}%
\pgfpathcurveto{\pgfqpoint{3.916452in}{1.935914in}}{\pgfqpoint{3.927051in}{1.940305in}}{\pgfqpoint{3.934865in}{1.948118in}}%
\pgfpathcurveto{\pgfqpoint{3.942678in}{1.955932in}}{\pgfqpoint{3.947069in}{1.966531in}}{\pgfqpoint{3.947069in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{3.947069in}{1.988631in}}{\pgfqpoint{3.942678in}{1.999230in}}{\pgfqpoint{3.934865in}{2.007044in}}%
\pgfpathcurveto{\pgfqpoint{3.927051in}{2.014857in}}{\pgfqpoint{3.916452in}{2.019248in}}{\pgfqpoint{3.905402in}{2.019248in}}%
\pgfpathcurveto{\pgfqpoint{3.894352in}{2.019248in}}{\pgfqpoint{3.883753in}{2.014857in}}{\pgfqpoint{3.875939in}{2.007044in}}%
\pgfpathcurveto{\pgfqpoint{3.868126in}{1.999230in}}{\pgfqpoint{3.863735in}{1.988631in}}{\pgfqpoint{3.863735in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{3.863735in}{1.966531in}}{\pgfqpoint{3.868126in}{1.955932in}}{\pgfqpoint{3.875939in}{1.948118in}}%
\pgfpathcurveto{\pgfqpoint{3.883753in}{1.940305in}}{\pgfqpoint{3.894352in}{1.935914in}}{\pgfqpoint{3.905402in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{3.905402in}{1.935914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574355in}{1.971275in}}%
\pgfpathcurveto{\pgfqpoint{4.585405in}{1.971275in}}{\pgfqpoint{4.596004in}{1.975666in}}{\pgfqpoint{4.603818in}{1.983479in}}%
\pgfpathcurveto{\pgfqpoint{4.611631in}{1.991293in}}{\pgfqpoint{4.616022in}{2.001892in}}{\pgfqpoint{4.616022in}{2.012942in}}%
\pgfpathcurveto{\pgfqpoint{4.616022in}{2.023992in}}{\pgfqpoint{4.611631in}{2.034591in}}{\pgfqpoint{4.603818in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{4.596004in}{2.050218in}}{\pgfqpoint{4.585405in}{2.054609in}}{\pgfqpoint{4.574355in}{2.054609in}}%
\pgfpathcurveto{\pgfqpoint{4.563305in}{2.054609in}}{\pgfqpoint{4.552706in}{2.050218in}}{\pgfqpoint{4.544892in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{4.537078in}{2.034591in}}{\pgfqpoint{4.532688in}{2.023992in}}{\pgfqpoint{4.532688in}{2.012942in}}%
\pgfpathcurveto{\pgfqpoint{4.532688in}{2.001892in}}{\pgfqpoint{4.537078in}{1.991293in}}{\pgfqpoint{4.544892in}{1.983479in}}%
\pgfpathcurveto{\pgfqpoint{4.552706in}{1.975666in}}{\pgfqpoint{4.563305in}{1.971275in}}{\pgfqpoint{4.574355in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{4.574355in}{1.971275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630536in}{1.873967in}}%
\pgfpathcurveto{\pgfqpoint{4.641586in}{1.873967in}}{\pgfqpoint{4.652185in}{1.878358in}}{\pgfqpoint{4.659999in}{1.886171in}}%
\pgfpathcurveto{\pgfqpoint{4.667812in}{1.893985in}}{\pgfqpoint{4.672203in}{1.904584in}}{\pgfqpoint{4.672203in}{1.915634in}}%
\pgfpathcurveto{\pgfqpoint{4.672203in}{1.926684in}}{\pgfqpoint{4.667812in}{1.937283in}}{\pgfqpoint{4.659999in}{1.945097in}}%
\pgfpathcurveto{\pgfqpoint{4.652185in}{1.952910in}}{\pgfqpoint{4.641586in}{1.957301in}}{\pgfqpoint{4.630536in}{1.957301in}}%
\pgfpathcurveto{\pgfqpoint{4.619486in}{1.957301in}}{\pgfqpoint{4.608887in}{1.952910in}}{\pgfqpoint{4.601073in}{1.945097in}}%
\pgfpathcurveto{\pgfqpoint{4.593259in}{1.937283in}}{\pgfqpoint{4.588869in}{1.926684in}}{\pgfqpoint{4.588869in}{1.915634in}}%
\pgfpathcurveto{\pgfqpoint{4.588869in}{1.904584in}}{\pgfqpoint{4.593259in}{1.893985in}}{\pgfqpoint{4.601073in}{1.886171in}}%
\pgfpathcurveto{\pgfqpoint{4.608887in}{1.878358in}}{\pgfqpoint{4.619486in}{1.873967in}}{\pgfqpoint{4.630536in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{4.630536in}{1.873967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156362in}{1.882027in}}%
\pgfpathcurveto{\pgfqpoint{5.167412in}{1.882027in}}{\pgfqpoint{5.178011in}{1.886418in}}{\pgfqpoint{5.185824in}{1.894231in}}%
\pgfpathcurveto{\pgfqpoint{5.193638in}{1.902045in}}{\pgfqpoint{5.198028in}{1.912644in}}{\pgfqpoint{5.198028in}{1.923694in}}%
\pgfpathcurveto{\pgfqpoint{5.198028in}{1.934744in}}{\pgfqpoint{5.193638in}{1.945343in}}{\pgfqpoint{5.185824in}{1.953157in}}%
\pgfpathcurveto{\pgfqpoint{5.178011in}{1.960970in}}{\pgfqpoint{5.167412in}{1.965361in}}{\pgfqpoint{5.156362in}{1.965361in}}%
\pgfpathcurveto{\pgfqpoint{5.145311in}{1.965361in}}{\pgfqpoint{5.134712in}{1.960970in}}{\pgfqpoint{5.126899in}{1.953157in}}%
\pgfpathcurveto{\pgfqpoint{5.119085in}{1.945343in}}{\pgfqpoint{5.114695in}{1.934744in}}{\pgfqpoint{5.114695in}{1.923694in}}%
\pgfpathcurveto{\pgfqpoint{5.114695in}{1.912644in}}{\pgfqpoint{5.119085in}{1.902045in}}{\pgfqpoint{5.126899in}{1.894231in}}%
\pgfpathcurveto{\pgfqpoint{5.134712in}{1.886418in}}{\pgfqpoint{5.145311in}{1.882027in}}{\pgfqpoint{5.156362in}{1.882027in}}%
\pgfpathlineto{\pgfqpoint{5.156362in}{1.882027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731088in}{2.059637in}}%
\pgfpathcurveto{\pgfqpoint{5.742138in}{2.059637in}}{\pgfqpoint{5.752737in}{2.064027in}}{\pgfqpoint{5.760551in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{5.768364in}{2.079654in}}{\pgfqpoint{5.772755in}{2.090253in}}{\pgfqpoint{5.772755in}{2.101303in}}%
\pgfpathcurveto{\pgfqpoint{5.772755in}{2.112354in}}{\pgfqpoint{5.768364in}{2.122953in}}{\pgfqpoint{5.760551in}{2.130766in}}%
\pgfpathcurveto{\pgfqpoint{5.752737in}{2.138580in}}{\pgfqpoint{5.742138in}{2.142970in}}{\pgfqpoint{5.731088in}{2.142970in}}%
\pgfpathcurveto{\pgfqpoint{5.720038in}{2.142970in}}{\pgfqpoint{5.709439in}{2.138580in}}{\pgfqpoint{5.701625in}{2.130766in}}%
\pgfpathcurveto{\pgfqpoint{5.693812in}{2.122953in}}{\pgfqpoint{5.689421in}{2.112354in}}{\pgfqpoint{5.689421in}{2.101303in}}%
\pgfpathcurveto{\pgfqpoint{5.689421in}{2.090253in}}{\pgfqpoint{5.693812in}{2.079654in}}{\pgfqpoint{5.701625in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{5.709439in}{2.064027in}}{\pgfqpoint{5.720038in}{2.059637in}}{\pgfqpoint{5.731088in}{2.059637in}}%
\pgfpathlineto{\pgfqpoint{5.731088in}{2.059637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876672in}{2.069778in}}%
\pgfpathcurveto{\pgfqpoint{3.887722in}{2.069778in}}{\pgfqpoint{3.898321in}{2.074168in}}{\pgfqpoint{3.906135in}{2.081982in}}%
\pgfpathcurveto{\pgfqpoint{3.913949in}{2.089795in}}{\pgfqpoint{3.918339in}{2.100394in}}{\pgfqpoint{3.918339in}{2.111444in}}%
\pgfpathcurveto{\pgfqpoint{3.918339in}{2.122495in}}{\pgfqpoint{3.913949in}{2.133094in}}{\pgfqpoint{3.906135in}{2.140907in}}%
\pgfpathcurveto{\pgfqpoint{3.898321in}{2.148721in}}{\pgfqpoint{3.887722in}{2.153111in}}{\pgfqpoint{3.876672in}{2.153111in}}%
\pgfpathcurveto{\pgfqpoint{3.865622in}{2.153111in}}{\pgfqpoint{3.855023in}{2.148721in}}{\pgfqpoint{3.847209in}{2.140907in}}%
\pgfpathcurveto{\pgfqpoint{3.839396in}{2.133094in}}{\pgfqpoint{3.835006in}{2.122495in}}{\pgfqpoint{3.835006in}{2.111444in}}%
\pgfpathcurveto{\pgfqpoint{3.835006in}{2.100394in}}{\pgfqpoint{3.839396in}{2.089795in}}{\pgfqpoint{3.847209in}{2.081982in}}%
\pgfpathcurveto{\pgfqpoint{3.855023in}{2.074168in}}{\pgfqpoint{3.865622in}{2.069778in}}{\pgfqpoint{3.876672in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{3.876672in}{2.069778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578269in}{1.265068in}}%
\pgfpathcurveto{\pgfqpoint{4.589319in}{1.265068in}}{\pgfqpoint{4.599918in}{1.269459in}}{\pgfqpoint{4.607732in}{1.277272in}}%
\pgfpathcurveto{\pgfqpoint{4.615545in}{1.285086in}}{\pgfqpoint{4.619936in}{1.295685in}}{\pgfqpoint{4.619936in}{1.306735in}}%
\pgfpathcurveto{\pgfqpoint{4.619936in}{1.317785in}}{\pgfqpoint{4.615545in}{1.328384in}}{\pgfqpoint{4.607732in}{1.336198in}}%
\pgfpathcurveto{\pgfqpoint{4.599918in}{1.344011in}}{\pgfqpoint{4.589319in}{1.348402in}}{\pgfqpoint{4.578269in}{1.348402in}}%
\pgfpathcurveto{\pgfqpoint{4.567219in}{1.348402in}}{\pgfqpoint{4.556620in}{1.344011in}}{\pgfqpoint{4.548806in}{1.336198in}}%
\pgfpathcurveto{\pgfqpoint{4.540993in}{1.328384in}}{\pgfqpoint{4.536602in}{1.317785in}}{\pgfqpoint{4.536602in}{1.306735in}}%
\pgfpathcurveto{\pgfqpoint{4.536602in}{1.295685in}}{\pgfqpoint{4.540993in}{1.285086in}}{\pgfqpoint{4.548806in}{1.277272in}}%
\pgfpathcurveto{\pgfqpoint{4.556620in}{1.269459in}}{\pgfqpoint{4.567219in}{1.265068in}}{\pgfqpoint{4.578269in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{4.578269in}{1.265068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733254in}{1.292458in}}%
\pgfpathcurveto{\pgfqpoint{5.744304in}{1.292458in}}{\pgfqpoint{5.754903in}{1.296848in}}{\pgfqpoint{5.762717in}{1.304662in}}%
\pgfpathcurveto{\pgfqpoint{5.770530in}{1.312476in}}{\pgfqpoint{5.774921in}{1.323075in}}{\pgfqpoint{5.774921in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{5.774921in}{1.345175in}}{\pgfqpoint{5.770530in}{1.355774in}}{\pgfqpoint{5.762717in}{1.363588in}}%
\pgfpathcurveto{\pgfqpoint{5.754903in}{1.371401in}}{\pgfqpoint{5.744304in}{1.375792in}}{\pgfqpoint{5.733254in}{1.375792in}}%
\pgfpathcurveto{\pgfqpoint{5.722204in}{1.375792in}}{\pgfqpoint{5.711605in}{1.371401in}}{\pgfqpoint{5.703791in}{1.363588in}}%
\pgfpathcurveto{\pgfqpoint{5.695977in}{1.355774in}}{\pgfqpoint{5.691587in}{1.345175in}}{\pgfqpoint{5.691587in}{1.334125in}}%
\pgfpathcurveto{\pgfqpoint{5.691587in}{1.323075in}}{\pgfqpoint{5.695977in}{1.312476in}}{\pgfqpoint{5.703791in}{1.304662in}}%
\pgfpathcurveto{\pgfqpoint{5.711605in}{1.296848in}}{\pgfqpoint{5.722204in}{1.292458in}}{\pgfqpoint{5.733254in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{5.733254in}{1.292458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612833in}{1.292061in}}%
\pgfpathcurveto{\pgfqpoint{3.623883in}{1.292061in}}{\pgfqpoint{3.634482in}{1.296451in}}{\pgfqpoint{3.642296in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{3.650109in}{1.312079in}}{\pgfqpoint{3.654500in}{1.322678in}}{\pgfqpoint{3.654500in}{1.333728in}}%
\pgfpathcurveto{\pgfqpoint{3.654500in}{1.344778in}}{\pgfqpoint{3.650109in}{1.355377in}}{\pgfqpoint{3.642296in}{1.363191in}}%
\pgfpathcurveto{\pgfqpoint{3.634482in}{1.371004in}}{\pgfqpoint{3.623883in}{1.375395in}}{\pgfqpoint{3.612833in}{1.375395in}}%
\pgfpathcurveto{\pgfqpoint{3.601783in}{1.375395in}}{\pgfqpoint{3.591184in}{1.371004in}}{\pgfqpoint{3.583370in}{1.363191in}}%
\pgfpathcurveto{\pgfqpoint{3.575557in}{1.355377in}}{\pgfqpoint{3.571166in}{1.344778in}}{\pgfqpoint{3.571166in}{1.333728in}}%
\pgfpathcurveto{\pgfqpoint{3.571166in}{1.322678in}}{\pgfqpoint{3.575557in}{1.312079in}}{\pgfqpoint{3.583370in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{3.591184in}{1.296451in}}{\pgfqpoint{3.601783in}{1.292061in}}{\pgfqpoint{3.612833in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{3.612833in}{1.292061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633813in}{1.296373in}}%
\pgfpathcurveto{\pgfqpoint{3.644863in}{1.296373in}}{\pgfqpoint{3.655462in}{1.300763in}}{\pgfqpoint{3.663276in}{1.308577in}}%
\pgfpathcurveto{\pgfqpoint{3.671089in}{1.316390in}}{\pgfqpoint{3.675479in}{1.326989in}}{\pgfqpoint{3.675479in}{1.338040in}}%
\pgfpathcurveto{\pgfqpoint{3.675479in}{1.349090in}}{\pgfqpoint{3.671089in}{1.359689in}}{\pgfqpoint{3.663276in}{1.367502in}}%
\pgfpathcurveto{\pgfqpoint{3.655462in}{1.375316in}}{\pgfqpoint{3.644863in}{1.379706in}}{\pgfqpoint{3.633813in}{1.379706in}}%
\pgfpathcurveto{\pgfqpoint{3.622763in}{1.379706in}}{\pgfqpoint{3.612164in}{1.375316in}}{\pgfqpoint{3.604350in}{1.367502in}}%
\pgfpathcurveto{\pgfqpoint{3.596536in}{1.359689in}}{\pgfqpoint{3.592146in}{1.349090in}}{\pgfqpoint{3.592146in}{1.338040in}}%
\pgfpathcurveto{\pgfqpoint{3.592146in}{1.326989in}}{\pgfqpoint{3.596536in}{1.316390in}}{\pgfqpoint{3.604350in}{1.308577in}}%
\pgfpathcurveto{\pgfqpoint{3.612164in}{1.300763in}}{\pgfqpoint{3.622763in}{1.296373in}}{\pgfqpoint{3.633813in}{1.296373in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{1.296373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004456in}{1.274529in}}%
\pgfpathcurveto{\pgfqpoint{4.015506in}{1.274529in}}{\pgfqpoint{4.026105in}{1.278919in}}{\pgfqpoint{4.033919in}{1.286733in}}%
\pgfpathcurveto{\pgfqpoint{4.041732in}{1.294546in}}{\pgfqpoint{4.046123in}{1.305145in}}{\pgfqpoint{4.046123in}{1.316195in}}%
\pgfpathcurveto{\pgfqpoint{4.046123in}{1.327246in}}{\pgfqpoint{4.041732in}{1.337845in}}{\pgfqpoint{4.033919in}{1.345658in}}%
\pgfpathcurveto{\pgfqpoint{4.026105in}{1.353472in}}{\pgfqpoint{4.015506in}{1.357862in}}{\pgfqpoint{4.004456in}{1.357862in}}%
\pgfpathcurveto{\pgfqpoint{3.993406in}{1.357862in}}{\pgfqpoint{3.982807in}{1.353472in}}{\pgfqpoint{3.974993in}{1.345658in}}%
\pgfpathcurveto{\pgfqpoint{3.967179in}{1.337845in}}{\pgfqpoint{3.962789in}{1.327246in}}{\pgfqpoint{3.962789in}{1.316195in}}%
\pgfpathcurveto{\pgfqpoint{3.962789in}{1.305145in}}{\pgfqpoint{3.967179in}{1.294546in}}{\pgfqpoint{3.974993in}{1.286733in}}%
\pgfpathcurveto{\pgfqpoint{3.982807in}{1.278919in}}{\pgfqpoint{3.993406in}{1.274529in}}{\pgfqpoint{4.004456in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{4.004456in}{1.274529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862018in}{2.599697in}}%
\pgfpathcurveto{\pgfqpoint{4.873068in}{2.599697in}}{\pgfqpoint{4.883667in}{2.604087in}}{\pgfqpoint{4.891481in}{2.611901in}}%
\pgfpathcurveto{\pgfqpoint{4.899295in}{2.619715in}}{\pgfqpoint{4.903685in}{2.630314in}}{\pgfqpoint{4.903685in}{2.641364in}}%
\pgfpathcurveto{\pgfqpoint{4.903685in}{2.652414in}}{\pgfqpoint{4.899295in}{2.663013in}}{\pgfqpoint{4.891481in}{2.670827in}}%
\pgfpathcurveto{\pgfqpoint{4.883667in}{2.678640in}}{\pgfqpoint{4.873068in}{2.683030in}}{\pgfqpoint{4.862018in}{2.683030in}}%
\pgfpathcurveto{\pgfqpoint{4.850968in}{2.683030in}}{\pgfqpoint{4.840369in}{2.678640in}}{\pgfqpoint{4.832555in}{2.670827in}}%
\pgfpathcurveto{\pgfqpoint{4.824742in}{2.663013in}}{\pgfqpoint{4.820352in}{2.652414in}}{\pgfqpoint{4.820352in}{2.641364in}}%
\pgfpathcurveto{\pgfqpoint{4.820352in}{2.630314in}}{\pgfqpoint{4.824742in}{2.619715in}}{\pgfqpoint{4.832555in}{2.611901in}}%
\pgfpathcurveto{\pgfqpoint{4.840369in}{2.604087in}}{\pgfqpoint{4.850968in}{2.599697in}}{\pgfqpoint{4.862018in}{2.599697in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{2.599697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535020in}{2.981416in}}%
\pgfpathcurveto{\pgfqpoint{3.546070in}{2.981416in}}{\pgfqpoint{3.556669in}{2.985806in}}{\pgfqpoint{3.564483in}{2.993619in}}%
\pgfpathcurveto{\pgfqpoint{3.572296in}{3.001433in}}{\pgfqpoint{3.576687in}{3.012032in}}{\pgfqpoint{3.576687in}{3.023082in}}%
\pgfpathcurveto{\pgfqpoint{3.576687in}{3.034132in}}{\pgfqpoint{3.572296in}{3.044731in}}{\pgfqpoint{3.564483in}{3.052545in}}%
\pgfpathcurveto{\pgfqpoint{3.556669in}{3.060359in}}{\pgfqpoint{3.546070in}{3.064749in}}{\pgfqpoint{3.535020in}{3.064749in}}%
\pgfpathcurveto{\pgfqpoint{3.523970in}{3.064749in}}{\pgfqpoint{3.513371in}{3.060359in}}{\pgfqpoint{3.505557in}{3.052545in}}%
\pgfpathcurveto{\pgfqpoint{3.497743in}{3.044731in}}{\pgfqpoint{3.493353in}{3.034132in}}{\pgfqpoint{3.493353in}{3.023082in}}%
\pgfpathcurveto{\pgfqpoint{3.493353in}{3.012032in}}{\pgfqpoint{3.497743in}{3.001433in}}{\pgfqpoint{3.505557in}{2.993619in}}%
\pgfpathcurveto{\pgfqpoint{3.513371in}{2.985806in}}{\pgfqpoint{3.523970in}{2.981416in}}{\pgfqpoint{3.535020in}{2.981416in}}%
\pgfpathlineto{\pgfqpoint{3.535020in}{2.981416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542561in}{2.912064in}}%
\pgfpathcurveto{\pgfqpoint{3.553611in}{2.912064in}}{\pgfqpoint{3.564210in}{2.916454in}}{\pgfqpoint{3.572024in}{2.924267in}}%
\pgfpathcurveto{\pgfqpoint{3.579838in}{2.932081in}}{\pgfqpoint{3.584228in}{2.942680in}}{\pgfqpoint{3.584228in}{2.953730in}}%
\pgfpathcurveto{\pgfqpoint{3.584228in}{2.964780in}}{\pgfqpoint{3.579838in}{2.975379in}}{\pgfqpoint{3.572024in}{2.983193in}}%
\pgfpathcurveto{\pgfqpoint{3.564210in}{2.991007in}}{\pgfqpoint{3.553611in}{2.995397in}}{\pgfqpoint{3.542561in}{2.995397in}}%
\pgfpathcurveto{\pgfqpoint{3.531511in}{2.995397in}}{\pgfqpoint{3.520912in}{2.991007in}}{\pgfqpoint{3.513098in}{2.983193in}}%
\pgfpathcurveto{\pgfqpoint{3.505285in}{2.975379in}}{\pgfqpoint{3.500894in}{2.964780in}}{\pgfqpoint{3.500894in}{2.953730in}}%
\pgfpathcurveto{\pgfqpoint{3.500894in}{2.942680in}}{\pgfqpoint{3.505285in}{2.932081in}}{\pgfqpoint{3.513098in}{2.924267in}}%
\pgfpathcurveto{\pgfqpoint{3.520912in}{2.916454in}}{\pgfqpoint{3.531511in}{2.912064in}}{\pgfqpoint{3.542561in}{2.912064in}}%
\pgfpathlineto{\pgfqpoint{3.542561in}{2.912064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592427in}{3.087301in}}%
\pgfpathcurveto{\pgfqpoint{3.603477in}{3.087301in}}{\pgfqpoint{3.614076in}{3.091691in}}{\pgfqpoint{3.621890in}{3.099504in}}%
\pgfpathcurveto{\pgfqpoint{3.629704in}{3.107318in}}{\pgfqpoint{3.634094in}{3.117917in}}{\pgfqpoint{3.634094in}{3.128967in}}%
\pgfpathcurveto{\pgfqpoint{3.634094in}{3.140017in}}{\pgfqpoint{3.629704in}{3.150616in}}{\pgfqpoint{3.621890in}{3.158430in}}%
\pgfpathcurveto{\pgfqpoint{3.614076in}{3.166244in}}{\pgfqpoint{3.603477in}{3.170634in}}{\pgfqpoint{3.592427in}{3.170634in}}%
\pgfpathcurveto{\pgfqpoint{3.581377in}{3.170634in}}{\pgfqpoint{3.570778in}{3.166244in}}{\pgfqpoint{3.562964in}{3.158430in}}%
\pgfpathcurveto{\pgfqpoint{3.555151in}{3.150616in}}{\pgfqpoint{3.550761in}{3.140017in}}{\pgfqpoint{3.550761in}{3.128967in}}%
\pgfpathcurveto{\pgfqpoint{3.550761in}{3.117917in}}{\pgfqpoint{3.555151in}{3.107318in}}{\pgfqpoint{3.562964in}{3.099504in}}%
\pgfpathcurveto{\pgfqpoint{3.570778in}{3.091691in}}{\pgfqpoint{3.581377in}{3.087301in}}{\pgfqpoint{3.592427in}{3.087301in}}%
\pgfpathlineto{\pgfqpoint{3.592427in}{3.087301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981284in}{2.849733in}}%
\pgfpathcurveto{\pgfqpoint{3.992334in}{2.849733in}}{\pgfqpoint{4.002933in}{2.854123in}}{\pgfqpoint{4.010747in}{2.861937in}}%
\pgfpathcurveto{\pgfqpoint{4.018561in}{2.869750in}}{\pgfqpoint{4.022951in}{2.880349in}}{\pgfqpoint{4.022951in}{2.891399in}}%
\pgfpathcurveto{\pgfqpoint{4.022951in}{2.902449in}}{\pgfqpoint{4.018561in}{2.913048in}}{\pgfqpoint{4.010747in}{2.920862in}}%
\pgfpathcurveto{\pgfqpoint{4.002933in}{2.928676in}}{\pgfqpoint{3.992334in}{2.933066in}}{\pgfqpoint{3.981284in}{2.933066in}}%
\pgfpathcurveto{\pgfqpoint{3.970234in}{2.933066in}}{\pgfqpoint{3.959635in}{2.928676in}}{\pgfqpoint{3.951821in}{2.920862in}}%
\pgfpathcurveto{\pgfqpoint{3.944008in}{2.913048in}}{\pgfqpoint{3.939617in}{2.902449in}}{\pgfqpoint{3.939617in}{2.891399in}}%
\pgfpathcurveto{\pgfqpoint{3.939617in}{2.880349in}}{\pgfqpoint{3.944008in}{2.869750in}}{\pgfqpoint{3.951821in}{2.861937in}}%
\pgfpathcurveto{\pgfqpoint{3.959635in}{2.854123in}}{\pgfqpoint{3.970234in}{2.849733in}}{\pgfqpoint{3.981284in}{2.849733in}}%
\pgfpathlineto{\pgfqpoint{3.981284in}{2.849733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701173in}{2.728359in}}%
\pgfpathcurveto{\pgfqpoint{4.712223in}{2.728359in}}{\pgfqpoint{4.722822in}{2.732749in}}{\pgfqpoint{4.730636in}{2.740563in}}%
\pgfpathcurveto{\pgfqpoint{4.738449in}{2.748377in}}{\pgfqpoint{4.742840in}{2.758976in}}{\pgfqpoint{4.742840in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{4.742840in}{2.781076in}}{\pgfqpoint{4.738449in}{2.791675in}}{\pgfqpoint{4.730636in}{2.799489in}}%
\pgfpathcurveto{\pgfqpoint{4.722822in}{2.807302in}}{\pgfqpoint{4.712223in}{2.811693in}}{\pgfqpoint{4.701173in}{2.811693in}}%
\pgfpathcurveto{\pgfqpoint{4.690123in}{2.811693in}}{\pgfqpoint{4.679524in}{2.807302in}}{\pgfqpoint{4.671710in}{2.799489in}}%
\pgfpathcurveto{\pgfqpoint{4.663897in}{2.791675in}}{\pgfqpoint{4.659506in}{2.781076in}}{\pgfqpoint{4.659506in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{4.659506in}{2.758976in}}{\pgfqpoint{4.663897in}{2.748377in}}{\pgfqpoint{4.671710in}{2.740563in}}%
\pgfpathcurveto{\pgfqpoint{4.679524in}{2.732749in}}{\pgfqpoint{4.690123in}{2.728359in}}{\pgfqpoint{4.701173in}{2.728359in}}%
\pgfpathlineto{\pgfqpoint{4.701173in}{2.728359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061222in}{3.033377in}}%
\pgfpathcurveto{\pgfqpoint{5.072272in}{3.033377in}}{\pgfqpoint{5.082871in}{3.037767in}}{\pgfqpoint{5.090685in}{3.045581in}}%
\pgfpathcurveto{\pgfqpoint{5.098498in}{3.053394in}}{\pgfqpoint{5.102889in}{3.063993in}}{\pgfqpoint{5.102889in}{3.075043in}}%
\pgfpathcurveto{\pgfqpoint{5.102889in}{3.086093in}}{\pgfqpoint{5.098498in}{3.096693in}}{\pgfqpoint{5.090685in}{3.104506in}}%
\pgfpathcurveto{\pgfqpoint{5.082871in}{3.112320in}}{\pgfqpoint{5.072272in}{3.116710in}}{\pgfqpoint{5.061222in}{3.116710in}}%
\pgfpathcurveto{\pgfqpoint{5.050172in}{3.116710in}}{\pgfqpoint{5.039573in}{3.112320in}}{\pgfqpoint{5.031759in}{3.104506in}}%
\pgfpathcurveto{\pgfqpoint{5.023945in}{3.096693in}}{\pgfqpoint{5.019555in}{3.086093in}}{\pgfqpoint{5.019555in}{3.075043in}}%
\pgfpathcurveto{\pgfqpoint{5.019555in}{3.063993in}}{\pgfqpoint{5.023945in}{3.053394in}}{\pgfqpoint{5.031759in}{3.045581in}}%
\pgfpathcurveto{\pgfqpoint{5.039573in}{3.037767in}}{\pgfqpoint{5.050172in}{3.033377in}}{\pgfqpoint{5.061222in}{3.033377in}}%
\pgfpathlineto{\pgfqpoint{5.061222in}{3.033377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743117in}{2.722820in}}%
\pgfpathcurveto{\pgfqpoint{5.754168in}{2.722820in}}{\pgfqpoint{5.764767in}{2.727211in}}{\pgfqpoint{5.772580in}{2.735024in}}%
\pgfpathcurveto{\pgfqpoint{5.780394in}{2.742838in}}{\pgfqpoint{5.784784in}{2.753437in}}{\pgfqpoint{5.784784in}{2.764487in}}%
\pgfpathcurveto{\pgfqpoint{5.784784in}{2.775537in}}{\pgfqpoint{5.780394in}{2.786136in}}{\pgfqpoint{5.772580in}{2.793950in}}%
\pgfpathcurveto{\pgfqpoint{5.764767in}{2.801763in}}{\pgfqpoint{5.754168in}{2.806154in}}{\pgfqpoint{5.743117in}{2.806154in}}%
\pgfpathcurveto{\pgfqpoint{5.732067in}{2.806154in}}{\pgfqpoint{5.721468in}{2.801763in}}{\pgfqpoint{5.713655in}{2.793950in}}%
\pgfpathcurveto{\pgfqpoint{5.705841in}{2.786136in}}{\pgfqpoint{5.701451in}{2.775537in}}{\pgfqpoint{5.701451in}{2.764487in}}%
\pgfpathcurveto{\pgfqpoint{5.701451in}{2.753437in}}{\pgfqpoint{5.705841in}{2.742838in}}{\pgfqpoint{5.713655in}{2.735024in}}%
\pgfpathcurveto{\pgfqpoint{5.721468in}{2.727211in}}{\pgfqpoint{5.732067in}{2.722820in}}{\pgfqpoint{5.743117in}{2.722820in}}%
\pgfpathlineto{\pgfqpoint{5.743117in}{2.722820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758748in}{2.917287in}}%
\pgfpathcurveto{\pgfqpoint{5.769798in}{2.917287in}}{\pgfqpoint{5.780397in}{2.921677in}}{\pgfqpoint{5.788211in}{2.929491in}}%
\pgfpathcurveto{\pgfqpoint{5.796024in}{2.937304in}}{\pgfqpoint{5.800415in}{2.947903in}}{\pgfqpoint{5.800415in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{5.800415in}{2.970003in}}{\pgfqpoint{5.796024in}{2.980603in}}{\pgfqpoint{5.788211in}{2.988416in}}%
\pgfpathcurveto{\pgfqpoint{5.780397in}{2.996230in}}{\pgfqpoint{5.769798in}{3.000620in}}{\pgfqpoint{5.758748in}{3.000620in}}%
\pgfpathcurveto{\pgfqpoint{5.747698in}{3.000620in}}{\pgfqpoint{5.737099in}{2.996230in}}{\pgfqpoint{5.729285in}{2.988416in}}%
\pgfpathcurveto{\pgfqpoint{5.721472in}{2.980603in}}{\pgfqpoint{5.717081in}{2.970003in}}{\pgfqpoint{5.717081in}{2.958953in}}%
\pgfpathcurveto{\pgfqpoint{5.717081in}{2.947903in}}{\pgfqpoint{5.721472in}{2.937304in}}{\pgfqpoint{5.729285in}{2.929491in}}%
\pgfpathcurveto{\pgfqpoint{5.737099in}{2.921677in}}{\pgfqpoint{5.747698in}{2.917287in}}{\pgfqpoint{5.758748in}{2.917287in}}%
\pgfpathlineto{\pgfqpoint{5.758748in}{2.917287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763006in}{2.906214in}}%
\pgfpathcurveto{\pgfqpoint{3.774056in}{2.906214in}}{\pgfqpoint{3.784655in}{2.910604in}}{\pgfqpoint{3.792468in}{2.918418in}}%
\pgfpathcurveto{\pgfqpoint{3.800282in}{2.926232in}}{\pgfqpoint{3.804672in}{2.936831in}}{\pgfqpoint{3.804672in}{2.947881in}}%
\pgfpathcurveto{\pgfqpoint{3.804672in}{2.958931in}}{\pgfqpoint{3.800282in}{2.969530in}}{\pgfqpoint{3.792468in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{3.784655in}{2.985157in}}{\pgfqpoint{3.774056in}{2.989547in}}{\pgfqpoint{3.763006in}{2.989547in}}%
\pgfpathcurveto{\pgfqpoint{3.751955in}{2.989547in}}{\pgfqpoint{3.741356in}{2.985157in}}{\pgfqpoint{3.733543in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{3.725729in}{2.969530in}}{\pgfqpoint{3.721339in}{2.958931in}}{\pgfqpoint{3.721339in}{2.947881in}}%
\pgfpathcurveto{\pgfqpoint{3.721339in}{2.936831in}}{\pgfqpoint{3.725729in}{2.926232in}}{\pgfqpoint{3.733543in}{2.918418in}}%
\pgfpathcurveto{\pgfqpoint{3.741356in}{2.910604in}}{\pgfqpoint{3.751955in}{2.906214in}}{\pgfqpoint{3.763006in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{3.763006in}{2.906214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330269in}{2.953354in}}%
\pgfpathcurveto{\pgfqpoint{4.341319in}{2.953354in}}{\pgfqpoint{4.351918in}{2.957744in}}{\pgfqpoint{4.359732in}{2.965558in}}%
\pgfpathcurveto{\pgfqpoint{4.367545in}{2.973372in}}{\pgfqpoint{4.371936in}{2.983971in}}{\pgfqpoint{4.371936in}{2.995021in}}%
\pgfpathcurveto{\pgfqpoint{4.371936in}{3.006071in}}{\pgfqpoint{4.367545in}{3.016670in}}{\pgfqpoint{4.359732in}{3.024484in}}%
\pgfpathcurveto{\pgfqpoint{4.351918in}{3.032297in}}{\pgfqpoint{4.341319in}{3.036688in}}{\pgfqpoint{4.330269in}{3.036688in}}%
\pgfpathcurveto{\pgfqpoint{4.319219in}{3.036688in}}{\pgfqpoint{4.308620in}{3.032297in}}{\pgfqpoint{4.300806in}{3.024484in}}%
\pgfpathcurveto{\pgfqpoint{4.292993in}{3.016670in}}{\pgfqpoint{4.288602in}{3.006071in}}{\pgfqpoint{4.288602in}{2.995021in}}%
\pgfpathcurveto{\pgfqpoint{4.288602in}{2.983971in}}{\pgfqpoint{4.292993in}{2.973372in}}{\pgfqpoint{4.300806in}{2.965558in}}%
\pgfpathcurveto{\pgfqpoint{4.308620in}{2.957744in}}{\pgfqpoint{4.319219in}{2.953354in}}{\pgfqpoint{4.330269in}{2.953354in}}%
\pgfpathlineto{\pgfqpoint{4.330269in}{2.953354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344986in}{2.796693in}}%
\pgfpathcurveto{\pgfqpoint{4.356036in}{2.796693in}}{\pgfqpoint{4.366635in}{2.801083in}}{\pgfqpoint{4.374449in}{2.808897in}}%
\pgfpathcurveto{\pgfqpoint{4.382263in}{2.816710in}}{\pgfqpoint{4.386653in}{2.827309in}}{\pgfqpoint{4.386653in}{2.838360in}}%
\pgfpathcurveto{\pgfqpoint{4.386653in}{2.849410in}}{\pgfqpoint{4.382263in}{2.860009in}}{\pgfqpoint{4.374449in}{2.867822in}}%
\pgfpathcurveto{\pgfqpoint{4.366635in}{2.875636in}}{\pgfqpoint{4.356036in}{2.880026in}}{\pgfqpoint{4.344986in}{2.880026in}}%
\pgfpathcurveto{\pgfqpoint{4.333936in}{2.880026in}}{\pgfqpoint{4.323337in}{2.875636in}}{\pgfqpoint{4.315523in}{2.867822in}}%
\pgfpathcurveto{\pgfqpoint{4.307710in}{2.860009in}}{\pgfqpoint{4.303320in}{2.849410in}}{\pgfqpoint{4.303320in}{2.838360in}}%
\pgfpathcurveto{\pgfqpoint{4.303320in}{2.827309in}}{\pgfqpoint{4.307710in}{2.816710in}}{\pgfqpoint{4.315523in}{2.808897in}}%
\pgfpathcurveto{\pgfqpoint{4.323337in}{2.801083in}}{\pgfqpoint{4.333936in}{2.796693in}}{\pgfqpoint{4.344986in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{4.344986in}{2.796693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358894in}{2.885363in}}%
\pgfpathcurveto{\pgfqpoint{4.369945in}{2.885363in}}{\pgfqpoint{4.380544in}{2.889753in}}{\pgfqpoint{4.388357in}{2.897567in}}%
\pgfpathcurveto{\pgfqpoint{4.396171in}{2.905380in}}{\pgfqpoint{4.400561in}{2.915979in}}{\pgfqpoint{4.400561in}{2.927029in}}%
\pgfpathcurveto{\pgfqpoint{4.400561in}{2.938079in}}{\pgfqpoint{4.396171in}{2.948678in}}{\pgfqpoint{4.388357in}{2.956492in}}%
\pgfpathcurveto{\pgfqpoint{4.380544in}{2.964306in}}{\pgfqpoint{4.369945in}{2.968696in}}{\pgfqpoint{4.358894in}{2.968696in}}%
\pgfpathcurveto{\pgfqpoint{4.347844in}{2.968696in}}{\pgfqpoint{4.337245in}{2.964306in}}{\pgfqpoint{4.329432in}{2.956492in}}%
\pgfpathcurveto{\pgfqpoint{4.321618in}{2.948678in}}{\pgfqpoint{4.317228in}{2.938079in}}{\pgfqpoint{4.317228in}{2.927029in}}%
\pgfpathcurveto{\pgfqpoint{4.317228in}{2.915979in}}{\pgfqpoint{4.321618in}{2.905380in}}{\pgfqpoint{4.329432in}{2.897567in}}%
\pgfpathcurveto{\pgfqpoint{4.337245in}{2.889753in}}{\pgfqpoint{4.347844in}{2.885363in}}{\pgfqpoint{4.358894in}{2.885363in}}%
\pgfpathlineto{\pgfqpoint{4.358894in}{2.885363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408160in}{3.105684in}}%
\pgfpathcurveto{\pgfqpoint{4.419211in}{3.105684in}}{\pgfqpoint{4.429810in}{3.110075in}}{\pgfqpoint{4.437623in}{3.117888in}}%
\pgfpathcurveto{\pgfqpoint{4.445437in}{3.125702in}}{\pgfqpoint{4.449827in}{3.136301in}}{\pgfqpoint{4.449827in}{3.147351in}}%
\pgfpathcurveto{\pgfqpoint{4.449827in}{3.158401in}}{\pgfqpoint{4.445437in}{3.169000in}}{\pgfqpoint{4.437623in}{3.176814in}}%
\pgfpathcurveto{\pgfqpoint{4.429810in}{3.184628in}}{\pgfqpoint{4.419211in}{3.189018in}}{\pgfqpoint{4.408160in}{3.189018in}}%
\pgfpathcurveto{\pgfqpoint{4.397110in}{3.189018in}}{\pgfqpoint{4.386511in}{3.184628in}}{\pgfqpoint{4.378698in}{3.176814in}}%
\pgfpathcurveto{\pgfqpoint{4.370884in}{3.169000in}}{\pgfqpoint{4.366494in}{3.158401in}}{\pgfqpoint{4.366494in}{3.147351in}}%
\pgfpathcurveto{\pgfqpoint{4.366494in}{3.136301in}}{\pgfqpoint{4.370884in}{3.125702in}}{\pgfqpoint{4.378698in}{3.117888in}}%
\pgfpathcurveto{\pgfqpoint{4.386511in}{3.110075in}}{\pgfqpoint{4.397110in}{3.105684in}}{\pgfqpoint{4.408160in}{3.105684in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.105684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414397in}{2.651682in}}%
\pgfpathcurveto{\pgfqpoint{4.425447in}{2.651682in}}{\pgfqpoint{4.436046in}{2.656072in}}{\pgfqpoint{4.443860in}{2.663886in}}%
\pgfpathcurveto{\pgfqpoint{4.451673in}{2.671700in}}{\pgfqpoint{4.456064in}{2.682299in}}{\pgfqpoint{4.456064in}{2.693349in}}%
\pgfpathcurveto{\pgfqpoint{4.456064in}{2.704399in}}{\pgfqpoint{4.451673in}{2.714998in}}{\pgfqpoint{4.443860in}{2.722812in}}%
\pgfpathcurveto{\pgfqpoint{4.436046in}{2.730625in}}{\pgfqpoint{4.425447in}{2.735015in}}{\pgfqpoint{4.414397in}{2.735015in}}%
\pgfpathcurveto{\pgfqpoint{4.403347in}{2.735015in}}{\pgfqpoint{4.392748in}{2.730625in}}{\pgfqpoint{4.384934in}{2.722812in}}%
\pgfpathcurveto{\pgfqpoint{4.377121in}{2.714998in}}{\pgfqpoint{4.372730in}{2.704399in}}{\pgfqpoint{4.372730in}{2.693349in}}%
\pgfpathcurveto{\pgfqpoint{4.372730in}{2.682299in}}{\pgfqpoint{4.377121in}{2.671700in}}{\pgfqpoint{4.384934in}{2.663886in}}%
\pgfpathcurveto{\pgfqpoint{4.392748in}{2.656072in}}{\pgfqpoint{4.403347in}{2.651682in}}{\pgfqpoint{4.414397in}{2.651682in}}%
\pgfpathlineto{\pgfqpoint{4.414397in}{2.651682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660623in}{2.762786in}}%
\pgfpathcurveto{\pgfqpoint{4.671673in}{2.762786in}}{\pgfqpoint{4.682272in}{2.767176in}}{\pgfqpoint{4.690085in}{2.774990in}}%
\pgfpathcurveto{\pgfqpoint{4.697899in}{2.782804in}}{\pgfqpoint{4.702289in}{2.793403in}}{\pgfqpoint{4.702289in}{2.804453in}}%
\pgfpathcurveto{\pgfqpoint{4.702289in}{2.815503in}}{\pgfqpoint{4.697899in}{2.826102in}}{\pgfqpoint{4.690085in}{2.833915in}}%
\pgfpathcurveto{\pgfqpoint{4.682272in}{2.841729in}}{\pgfqpoint{4.671673in}{2.846119in}}{\pgfqpoint{4.660623in}{2.846119in}}%
\pgfpathcurveto{\pgfqpoint{4.649572in}{2.846119in}}{\pgfqpoint{4.638973in}{2.841729in}}{\pgfqpoint{4.631160in}{2.833915in}}%
\pgfpathcurveto{\pgfqpoint{4.623346in}{2.826102in}}{\pgfqpoint{4.618956in}{2.815503in}}{\pgfqpoint{4.618956in}{2.804453in}}%
\pgfpathcurveto{\pgfqpoint{4.618956in}{2.793403in}}{\pgfqpoint{4.623346in}{2.782804in}}{\pgfqpoint{4.631160in}{2.774990in}}%
\pgfpathcurveto{\pgfqpoint{4.638973in}{2.767176in}}{\pgfqpoint{4.649572in}{2.762786in}}{\pgfqpoint{4.660623in}{2.762786in}}%
\pgfpathlineto{\pgfqpoint{4.660623in}{2.762786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709575in}{2.636570in}}%
\pgfpathcurveto{\pgfqpoint{4.720626in}{2.636570in}}{\pgfqpoint{4.731225in}{2.640960in}}{\pgfqpoint{4.739038in}{2.648774in}}%
\pgfpathcurveto{\pgfqpoint{4.746852in}{2.656588in}}{\pgfqpoint{4.751242in}{2.667187in}}{\pgfqpoint{4.751242in}{2.678237in}}%
\pgfpathcurveto{\pgfqpoint{4.751242in}{2.689287in}}{\pgfqpoint{4.746852in}{2.699886in}}{\pgfqpoint{4.739038in}{2.707700in}}%
\pgfpathcurveto{\pgfqpoint{4.731225in}{2.715513in}}{\pgfqpoint{4.720626in}{2.719903in}}{\pgfqpoint{4.709575in}{2.719903in}}%
\pgfpathcurveto{\pgfqpoint{4.698525in}{2.719903in}}{\pgfqpoint{4.687926in}{2.715513in}}{\pgfqpoint{4.680113in}{2.707700in}}%
\pgfpathcurveto{\pgfqpoint{4.672299in}{2.699886in}}{\pgfqpoint{4.667909in}{2.689287in}}{\pgfqpoint{4.667909in}{2.678237in}}%
\pgfpathcurveto{\pgfqpoint{4.667909in}{2.667187in}}{\pgfqpoint{4.672299in}{2.656588in}}{\pgfqpoint{4.680113in}{2.648774in}}%
\pgfpathcurveto{\pgfqpoint{4.687926in}{2.640960in}}{\pgfqpoint{4.698525in}{2.636570in}}{\pgfqpoint{4.709575in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{4.709575in}{2.636570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150386in}{2.330322in}}%
\pgfpathcurveto{\pgfqpoint{5.161436in}{2.330322in}}{\pgfqpoint{5.172035in}{2.334712in}}{\pgfqpoint{5.179849in}{2.342526in}}%
\pgfpathcurveto{\pgfqpoint{5.187662in}{2.350340in}}{\pgfqpoint{5.192053in}{2.360939in}}{\pgfqpoint{5.192053in}{2.371989in}}%
\pgfpathcurveto{\pgfqpoint{5.192053in}{2.383039in}}{\pgfqpoint{5.187662in}{2.393638in}}{\pgfqpoint{5.179849in}{2.401452in}}%
\pgfpathcurveto{\pgfqpoint{5.172035in}{2.409265in}}{\pgfqpoint{5.161436in}{2.413656in}}{\pgfqpoint{5.150386in}{2.413656in}}%
\pgfpathcurveto{\pgfqpoint{5.139336in}{2.413656in}}{\pgfqpoint{5.128737in}{2.409265in}}{\pgfqpoint{5.120923in}{2.401452in}}%
\pgfpathcurveto{\pgfqpoint{5.113110in}{2.393638in}}{\pgfqpoint{5.108719in}{2.383039in}}{\pgfqpoint{5.108719in}{2.371989in}}%
\pgfpathcurveto{\pgfqpoint{5.108719in}{2.360939in}}{\pgfqpoint{5.113110in}{2.350340in}}{\pgfqpoint{5.120923in}{2.342526in}}%
\pgfpathcurveto{\pgfqpoint{5.128737in}{2.334712in}}{\pgfqpoint{5.139336in}{2.330322in}}{\pgfqpoint{5.150386in}{2.330322in}}%
\pgfpathlineto{\pgfqpoint{5.150386in}{2.330322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703589in}{2.692816in}}%
\pgfpathcurveto{\pgfqpoint{3.714639in}{2.692816in}}{\pgfqpoint{3.725238in}{2.697206in}}{\pgfqpoint{3.733052in}{2.705019in}}%
\pgfpathcurveto{\pgfqpoint{3.740865in}{2.712833in}}{\pgfqpoint{3.745256in}{2.723432in}}{\pgfqpoint{3.745256in}{2.734482in}}%
\pgfpathcurveto{\pgfqpoint{3.745256in}{2.745532in}}{\pgfqpoint{3.740865in}{2.756131in}}{\pgfqpoint{3.733052in}{2.763945in}}%
\pgfpathcurveto{\pgfqpoint{3.725238in}{2.771759in}}{\pgfqpoint{3.714639in}{2.776149in}}{\pgfqpoint{3.703589in}{2.776149in}}%
\pgfpathcurveto{\pgfqpoint{3.692539in}{2.776149in}}{\pgfqpoint{3.681940in}{2.771759in}}{\pgfqpoint{3.674126in}{2.763945in}}%
\pgfpathcurveto{\pgfqpoint{3.666312in}{2.756131in}}{\pgfqpoint{3.661922in}{2.745532in}}{\pgfqpoint{3.661922in}{2.734482in}}%
\pgfpathcurveto{\pgfqpoint{3.661922in}{2.723432in}}{\pgfqpoint{3.666312in}{2.712833in}}{\pgfqpoint{3.674126in}{2.705019in}}%
\pgfpathcurveto{\pgfqpoint{3.681940in}{2.697206in}}{\pgfqpoint{3.692539in}{2.692816in}}{\pgfqpoint{3.703589in}{2.692816in}}%
\pgfpathlineto{\pgfqpoint{3.703589in}{2.692816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029715in}{2.616260in}}%
\pgfpathcurveto{\pgfqpoint{4.040765in}{2.616260in}}{\pgfqpoint{4.051364in}{2.620650in}}{\pgfqpoint{4.059178in}{2.628463in}}%
\pgfpathcurveto{\pgfqpoint{4.066992in}{2.636277in}}{\pgfqpoint{4.071382in}{2.646876in}}{\pgfqpoint{4.071382in}{2.657926in}}%
\pgfpathcurveto{\pgfqpoint{4.071382in}{2.668976in}}{\pgfqpoint{4.066992in}{2.679575in}}{\pgfqpoint{4.059178in}{2.687389in}}%
\pgfpathcurveto{\pgfqpoint{4.051364in}{2.695203in}}{\pgfqpoint{4.040765in}{2.699593in}}{\pgfqpoint{4.029715in}{2.699593in}}%
\pgfpathcurveto{\pgfqpoint{4.018665in}{2.699593in}}{\pgfqpoint{4.008066in}{2.695203in}}{\pgfqpoint{4.000252in}{2.687389in}}%
\pgfpathcurveto{\pgfqpoint{3.992439in}{2.679575in}}{\pgfqpoint{3.988048in}{2.668976in}}{\pgfqpoint{3.988048in}{2.657926in}}%
\pgfpathcurveto{\pgfqpoint{3.988048in}{2.646876in}}{\pgfqpoint{3.992439in}{2.636277in}}{\pgfqpoint{4.000252in}{2.628463in}}%
\pgfpathcurveto{\pgfqpoint{4.008066in}{2.620650in}}{\pgfqpoint{4.018665in}{2.616260in}}{\pgfqpoint{4.029715in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{4.029715in}{2.616260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393052in}{3.168840in}}%
\pgfpathcurveto{\pgfqpoint{4.404102in}{3.168840in}}{\pgfqpoint{4.414701in}{3.173230in}}{\pgfqpoint{4.422515in}{3.181043in}}%
\pgfpathcurveto{\pgfqpoint{4.430328in}{3.188857in}}{\pgfqpoint{4.434719in}{3.199456in}}{\pgfqpoint{4.434719in}{3.210506in}}%
\pgfpathcurveto{\pgfqpoint{4.434719in}{3.221556in}}{\pgfqpoint{4.430328in}{3.232155in}}{\pgfqpoint{4.422515in}{3.239969in}}%
\pgfpathcurveto{\pgfqpoint{4.414701in}{3.247783in}}{\pgfqpoint{4.404102in}{3.252173in}}{\pgfqpoint{4.393052in}{3.252173in}}%
\pgfpathcurveto{\pgfqpoint{4.382002in}{3.252173in}}{\pgfqpoint{4.371403in}{3.247783in}}{\pgfqpoint{4.363589in}{3.239969in}}%
\pgfpathcurveto{\pgfqpoint{4.355775in}{3.232155in}}{\pgfqpoint{4.351385in}{3.221556in}}{\pgfqpoint{4.351385in}{3.210506in}}%
\pgfpathcurveto{\pgfqpoint{4.351385in}{3.199456in}}{\pgfqpoint{4.355775in}{3.188857in}}{\pgfqpoint{4.363589in}{3.181043in}}%
\pgfpathcurveto{\pgfqpoint{4.371403in}{3.173230in}}{\pgfqpoint{4.382002in}{3.168840in}}{\pgfqpoint{4.393052in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{3.168840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912224in}{2.668658in}}%
\pgfpathcurveto{\pgfqpoint{4.923274in}{2.668658in}}{\pgfqpoint{4.933873in}{2.673049in}}{\pgfqpoint{4.941686in}{2.680862in}}%
\pgfpathcurveto{\pgfqpoint{4.949500in}{2.688676in}}{\pgfqpoint{4.953890in}{2.699275in}}{\pgfqpoint{4.953890in}{2.710325in}}%
\pgfpathcurveto{\pgfqpoint{4.953890in}{2.721375in}}{\pgfqpoint{4.949500in}{2.731974in}}{\pgfqpoint{4.941686in}{2.739788in}}%
\pgfpathcurveto{\pgfqpoint{4.933873in}{2.747601in}}{\pgfqpoint{4.923274in}{2.751992in}}{\pgfqpoint{4.912224in}{2.751992in}}%
\pgfpathcurveto{\pgfqpoint{4.901173in}{2.751992in}}{\pgfqpoint{4.890574in}{2.747601in}}{\pgfqpoint{4.882761in}{2.739788in}}%
\pgfpathcurveto{\pgfqpoint{4.874947in}{2.731974in}}{\pgfqpoint{4.870557in}{2.721375in}}{\pgfqpoint{4.870557in}{2.710325in}}%
\pgfpathcurveto{\pgfqpoint{4.870557in}{2.699275in}}{\pgfqpoint{4.874947in}{2.688676in}}{\pgfqpoint{4.882761in}{2.680862in}}%
\pgfpathcurveto{\pgfqpoint{4.890574in}{2.673049in}}{\pgfqpoint{4.901173in}{2.668658in}}{\pgfqpoint{4.912224in}{2.668658in}}%
\pgfpathlineto{\pgfqpoint{4.912224in}{2.668658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038233in}{2.853535in}}%
\pgfpathcurveto{\pgfqpoint{5.049283in}{2.853535in}}{\pgfqpoint{5.059882in}{2.857925in}}{\pgfqpoint{5.067696in}{2.865739in}}%
\pgfpathcurveto{\pgfqpoint{5.075509in}{2.873552in}}{\pgfqpoint{5.079899in}{2.884151in}}{\pgfqpoint{5.079899in}{2.895202in}}%
\pgfpathcurveto{\pgfqpoint{5.079899in}{2.906252in}}{\pgfqpoint{5.075509in}{2.916851in}}{\pgfqpoint{5.067696in}{2.924664in}}%
\pgfpathcurveto{\pgfqpoint{5.059882in}{2.932478in}}{\pgfqpoint{5.049283in}{2.936868in}}{\pgfqpoint{5.038233in}{2.936868in}}%
\pgfpathcurveto{\pgfqpoint{5.027183in}{2.936868in}}{\pgfqpoint{5.016584in}{2.932478in}}{\pgfqpoint{5.008770in}{2.924664in}}%
\pgfpathcurveto{\pgfqpoint{5.000956in}{2.916851in}}{\pgfqpoint{4.996566in}{2.906252in}}{\pgfqpoint{4.996566in}{2.895202in}}%
\pgfpathcurveto{\pgfqpoint{4.996566in}{2.884151in}}{\pgfqpoint{5.000956in}{2.873552in}}{\pgfqpoint{5.008770in}{2.865739in}}%
\pgfpathcurveto{\pgfqpoint{5.016584in}{2.857925in}}{\pgfqpoint{5.027183in}{2.853535in}}{\pgfqpoint{5.038233in}{2.853535in}}%
\pgfpathlineto{\pgfqpoint{5.038233in}{2.853535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111558in}{3.188268in}}%
\pgfpathcurveto{\pgfqpoint{5.122608in}{3.188268in}}{\pgfqpoint{5.133207in}{3.192658in}}{\pgfqpoint{5.141021in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{5.148834in}{3.208285in}}{\pgfqpoint{5.153224in}{3.218884in}}{\pgfqpoint{5.153224in}{3.229934in}}%
\pgfpathcurveto{\pgfqpoint{5.153224in}{3.240985in}}{\pgfqpoint{5.148834in}{3.251584in}}{\pgfqpoint{5.141021in}{3.259397in}}%
\pgfpathcurveto{\pgfqpoint{5.133207in}{3.267211in}}{\pgfqpoint{5.122608in}{3.271601in}}{\pgfqpoint{5.111558in}{3.271601in}}%
\pgfpathcurveto{\pgfqpoint{5.100508in}{3.271601in}}{\pgfqpoint{5.089909in}{3.267211in}}{\pgfqpoint{5.082095in}{3.259397in}}%
\pgfpathcurveto{\pgfqpoint{5.074281in}{3.251584in}}{\pgfqpoint{5.069891in}{3.240985in}}{\pgfqpoint{5.069891in}{3.229934in}}%
\pgfpathcurveto{\pgfqpoint{5.069891in}{3.218884in}}{\pgfqpoint{5.074281in}{3.208285in}}{\pgfqpoint{5.082095in}{3.200472in}}%
\pgfpathcurveto{\pgfqpoint{5.089909in}{3.192658in}}{\pgfqpoint{5.100508in}{3.188268in}}{\pgfqpoint{5.111558in}{3.188268in}}%
\pgfpathlineto{\pgfqpoint{5.111558in}{3.188268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152160in}{3.160200in}}%
\pgfpathcurveto{\pgfqpoint{5.163211in}{3.160200in}}{\pgfqpoint{5.173810in}{3.164590in}}{\pgfqpoint{5.181623in}{3.172404in}}%
\pgfpathcurveto{\pgfqpoint{5.189437in}{3.180218in}}{\pgfqpoint{5.193827in}{3.190817in}}{\pgfqpoint{5.193827in}{3.201867in}}%
\pgfpathcurveto{\pgfqpoint{5.193827in}{3.212917in}}{\pgfqpoint{5.189437in}{3.223516in}}{\pgfqpoint{5.181623in}{3.231330in}}%
\pgfpathcurveto{\pgfqpoint{5.173810in}{3.239143in}}{\pgfqpoint{5.163211in}{3.243533in}}{\pgfqpoint{5.152160in}{3.243533in}}%
\pgfpathcurveto{\pgfqpoint{5.141110in}{3.243533in}}{\pgfqpoint{5.130511in}{3.239143in}}{\pgfqpoint{5.122698in}{3.231330in}}%
\pgfpathcurveto{\pgfqpoint{5.114884in}{3.223516in}}{\pgfqpoint{5.110494in}{3.212917in}}{\pgfqpoint{5.110494in}{3.201867in}}%
\pgfpathcurveto{\pgfqpoint{5.110494in}{3.190817in}}{\pgfqpoint{5.114884in}{3.180218in}}{\pgfqpoint{5.122698in}{3.172404in}}%
\pgfpathcurveto{\pgfqpoint{5.130511in}{3.164590in}}{\pgfqpoint{5.141110in}{3.160200in}}{\pgfqpoint{5.152160in}{3.160200in}}%
\pgfpathlineto{\pgfqpoint{5.152160in}{3.160200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099032in}{1.237474in}}%
\pgfpathcurveto{\pgfqpoint{5.110083in}{1.237474in}}{\pgfqpoint{5.120682in}{1.241865in}}{\pgfqpoint{5.128495in}{1.249678in}}%
\pgfpathcurveto{\pgfqpoint{5.136309in}{1.257492in}}{\pgfqpoint{5.140699in}{1.268091in}}{\pgfqpoint{5.140699in}{1.279141in}}%
\pgfpathcurveto{\pgfqpoint{5.140699in}{1.290191in}}{\pgfqpoint{5.136309in}{1.300790in}}{\pgfqpoint{5.128495in}{1.308604in}}%
\pgfpathcurveto{\pgfqpoint{5.120682in}{1.316418in}}{\pgfqpoint{5.110083in}{1.320808in}}{\pgfqpoint{5.099032in}{1.320808in}}%
\pgfpathcurveto{\pgfqpoint{5.087982in}{1.320808in}}{\pgfqpoint{5.077383in}{1.316418in}}{\pgfqpoint{5.069570in}{1.308604in}}%
\pgfpathcurveto{\pgfqpoint{5.061756in}{1.300790in}}{\pgfqpoint{5.057366in}{1.290191in}}{\pgfqpoint{5.057366in}{1.279141in}}%
\pgfpathcurveto{\pgfqpoint{5.057366in}{1.268091in}}{\pgfqpoint{5.061756in}{1.257492in}}{\pgfqpoint{5.069570in}{1.249678in}}%
\pgfpathcurveto{\pgfqpoint{5.077383in}{1.241865in}}{\pgfqpoint{5.087982in}{1.237474in}}{\pgfqpoint{5.099032in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{5.099032in}{1.237474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606570in}{1.251111in}}%
\pgfpathcurveto{\pgfqpoint{3.617620in}{1.251111in}}{\pgfqpoint{3.628220in}{1.255501in}}{\pgfqpoint{3.636033in}{1.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.643847in}{1.271128in}}{\pgfqpoint{3.648237in}{1.281727in}}{\pgfqpoint{3.648237in}{1.292777in}}%
\pgfpathcurveto{\pgfqpoint{3.648237in}{1.303827in}}{\pgfqpoint{3.643847in}{1.314426in}}{\pgfqpoint{3.636033in}{1.322240in}}%
\pgfpathcurveto{\pgfqpoint{3.628220in}{1.330054in}}{\pgfqpoint{3.617620in}{1.334444in}}{\pgfqpoint{3.606570in}{1.334444in}}%
\pgfpathcurveto{\pgfqpoint{3.595520in}{1.334444in}}{\pgfqpoint{3.584921in}{1.330054in}}{\pgfqpoint{3.577108in}{1.322240in}}%
\pgfpathcurveto{\pgfqpoint{3.569294in}{1.314426in}}{\pgfqpoint{3.564904in}{1.303827in}}{\pgfqpoint{3.564904in}{1.292777in}}%
\pgfpathcurveto{\pgfqpoint{3.564904in}{1.281727in}}{\pgfqpoint{3.569294in}{1.271128in}}{\pgfqpoint{3.577108in}{1.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.584921in}{1.255501in}}{\pgfqpoint{3.595520in}{1.251111in}}{\pgfqpoint{3.606570in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{3.606570in}{1.251111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673293in}{1.161966in}}%
\pgfpathcurveto{\pgfqpoint{3.684344in}{1.161966in}}{\pgfqpoint{3.694943in}{1.166356in}}{\pgfqpoint{3.702756in}{1.174170in}}%
\pgfpathcurveto{\pgfqpoint{3.710570in}{1.181983in}}{\pgfqpoint{3.714960in}{1.192582in}}{\pgfqpoint{3.714960in}{1.203632in}}%
\pgfpathcurveto{\pgfqpoint{3.714960in}{1.214683in}}{\pgfqpoint{3.710570in}{1.225282in}}{\pgfqpoint{3.702756in}{1.233095in}}%
\pgfpathcurveto{\pgfqpoint{3.694943in}{1.240909in}}{\pgfqpoint{3.684344in}{1.245299in}}{\pgfqpoint{3.673293in}{1.245299in}}%
\pgfpathcurveto{\pgfqpoint{3.662243in}{1.245299in}}{\pgfqpoint{3.651644in}{1.240909in}}{\pgfqpoint{3.643831in}{1.233095in}}%
\pgfpathcurveto{\pgfqpoint{3.636017in}{1.225282in}}{\pgfqpoint{3.631627in}{1.214683in}}{\pgfqpoint{3.631627in}{1.203632in}}%
\pgfpathcurveto{\pgfqpoint{3.631627in}{1.192582in}}{\pgfqpoint{3.636017in}{1.181983in}}{\pgfqpoint{3.643831in}{1.174170in}}%
\pgfpathcurveto{\pgfqpoint{3.651644in}{1.166356in}}{\pgfqpoint{3.662243in}{1.161966in}}{\pgfqpoint{3.673293in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{3.673293in}{1.161966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760605in}{1.249657in}}%
\pgfpathcurveto{\pgfqpoint{3.771655in}{1.249657in}}{\pgfqpoint{3.782254in}{1.254047in}}{\pgfqpoint{3.790068in}{1.261861in}}%
\pgfpathcurveto{\pgfqpoint{3.797881in}{1.269674in}}{\pgfqpoint{3.802272in}{1.280273in}}{\pgfqpoint{3.802272in}{1.291323in}}%
\pgfpathcurveto{\pgfqpoint{3.802272in}{1.302374in}}{\pgfqpoint{3.797881in}{1.312973in}}{\pgfqpoint{3.790068in}{1.320786in}}%
\pgfpathcurveto{\pgfqpoint{3.782254in}{1.328600in}}{\pgfqpoint{3.771655in}{1.332990in}}{\pgfqpoint{3.760605in}{1.332990in}}%
\pgfpathcurveto{\pgfqpoint{3.749555in}{1.332990in}}{\pgfqpoint{3.738956in}{1.328600in}}{\pgfqpoint{3.731142in}{1.320786in}}%
\pgfpathcurveto{\pgfqpoint{3.723328in}{1.312973in}}{\pgfqpoint{3.718938in}{1.302374in}}{\pgfqpoint{3.718938in}{1.291323in}}%
\pgfpathcurveto{\pgfqpoint{3.718938in}{1.280273in}}{\pgfqpoint{3.723328in}{1.269674in}}{\pgfqpoint{3.731142in}{1.261861in}}%
\pgfpathcurveto{\pgfqpoint{3.738956in}{1.254047in}}{\pgfqpoint{3.749555in}{1.249657in}}{\pgfqpoint{3.760605in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{3.760605in}{1.249657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858067in}{1.184293in}}%
\pgfpathcurveto{\pgfqpoint{3.869117in}{1.184293in}}{\pgfqpoint{3.879716in}{1.188683in}}{\pgfqpoint{3.887530in}{1.196497in}}%
\pgfpathcurveto{\pgfqpoint{3.895343in}{1.204310in}}{\pgfqpoint{3.899734in}{1.214909in}}{\pgfqpoint{3.899734in}{1.225959in}}%
\pgfpathcurveto{\pgfqpoint{3.899734in}{1.237010in}}{\pgfqpoint{3.895343in}{1.247609in}}{\pgfqpoint{3.887530in}{1.255422in}}%
\pgfpathcurveto{\pgfqpoint{3.879716in}{1.263236in}}{\pgfqpoint{3.869117in}{1.267626in}}{\pgfqpoint{3.858067in}{1.267626in}}%
\pgfpathcurveto{\pgfqpoint{3.847017in}{1.267626in}}{\pgfqpoint{3.836418in}{1.263236in}}{\pgfqpoint{3.828604in}{1.255422in}}%
\pgfpathcurveto{\pgfqpoint{3.820791in}{1.247609in}}{\pgfqpoint{3.816400in}{1.237010in}}{\pgfqpoint{3.816400in}{1.225959in}}%
\pgfpathcurveto{\pgfqpoint{3.816400in}{1.214909in}}{\pgfqpoint{3.820791in}{1.204310in}}{\pgfqpoint{3.828604in}{1.196497in}}%
\pgfpathcurveto{\pgfqpoint{3.836418in}{1.188683in}}{\pgfqpoint{3.847017in}{1.184293in}}{\pgfqpoint{3.858067in}{1.184293in}}%
\pgfpathlineto{\pgfqpoint{3.858067in}{1.184293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698929in}{2.193174in}}%
\pgfpathcurveto{\pgfqpoint{4.709979in}{2.193174in}}{\pgfqpoint{4.720578in}{2.197565in}}{\pgfqpoint{4.728392in}{2.205378in}}%
\pgfpathcurveto{\pgfqpoint{4.736205in}{2.213192in}}{\pgfqpoint{4.740596in}{2.223791in}}{\pgfqpoint{4.740596in}{2.234841in}}%
\pgfpathcurveto{\pgfqpoint{4.740596in}{2.245891in}}{\pgfqpoint{4.736205in}{2.256490in}}{\pgfqpoint{4.728392in}{2.264304in}}%
\pgfpathcurveto{\pgfqpoint{4.720578in}{2.272117in}}{\pgfqpoint{4.709979in}{2.276508in}}{\pgfqpoint{4.698929in}{2.276508in}}%
\pgfpathcurveto{\pgfqpoint{4.687879in}{2.276508in}}{\pgfqpoint{4.677280in}{2.272117in}}{\pgfqpoint{4.669466in}{2.264304in}}%
\pgfpathcurveto{\pgfqpoint{4.661653in}{2.256490in}}{\pgfqpoint{4.657262in}{2.245891in}}{\pgfqpoint{4.657262in}{2.234841in}}%
\pgfpathcurveto{\pgfqpoint{4.657262in}{2.223791in}}{\pgfqpoint{4.661653in}{2.213192in}}{\pgfqpoint{4.669466in}{2.205378in}}%
\pgfpathcurveto{\pgfqpoint{4.677280in}{2.197565in}}{\pgfqpoint{4.687879in}{2.193174in}}{\pgfqpoint{4.698929in}{2.193174in}}%
\pgfpathlineto{\pgfqpoint{4.698929in}{2.193174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730242in}{2.483843in}}%
\pgfpathcurveto{\pgfqpoint{4.741292in}{2.483843in}}{\pgfqpoint{4.751891in}{2.488233in}}{\pgfqpoint{4.759705in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{4.767518in}{2.503860in}}{\pgfqpoint{4.771909in}{2.514459in}}{\pgfqpoint{4.771909in}{2.525509in}}%
\pgfpathcurveto{\pgfqpoint{4.771909in}{2.536559in}}{\pgfqpoint{4.767518in}{2.547158in}}{\pgfqpoint{4.759705in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{4.751891in}{2.562786in}}{\pgfqpoint{4.741292in}{2.567176in}}{\pgfqpoint{4.730242in}{2.567176in}}%
\pgfpathcurveto{\pgfqpoint{4.719192in}{2.567176in}}{\pgfqpoint{4.708593in}{2.562786in}}{\pgfqpoint{4.700779in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{4.692966in}{2.547158in}}{\pgfqpoint{4.688575in}{2.536559in}}{\pgfqpoint{4.688575in}{2.525509in}}%
\pgfpathcurveto{\pgfqpoint{4.688575in}{2.514459in}}{\pgfqpoint{4.692966in}{2.503860in}}{\pgfqpoint{4.700779in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{4.708593in}{2.488233in}}{\pgfqpoint{4.719192in}{2.483843in}}{\pgfqpoint{4.730242in}{2.483843in}}%
\pgfpathlineto{\pgfqpoint{4.730242in}{2.483843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199991in}{2.019370in}}%
\pgfpathcurveto{\pgfqpoint{5.211041in}{2.019370in}}{\pgfqpoint{5.221640in}{2.023760in}}{\pgfqpoint{5.229454in}{2.031574in}}%
\pgfpathcurveto{\pgfqpoint{5.237268in}{2.039387in}}{\pgfqpoint{5.241658in}{2.049986in}}{\pgfqpoint{5.241658in}{2.061037in}}%
\pgfpathcurveto{\pgfqpoint{5.241658in}{2.072087in}}{\pgfqpoint{5.237268in}{2.082686in}}{\pgfqpoint{5.229454in}{2.090499in}}%
\pgfpathcurveto{\pgfqpoint{5.221640in}{2.098313in}}{\pgfqpoint{5.211041in}{2.102703in}}{\pgfqpoint{5.199991in}{2.102703in}}%
\pgfpathcurveto{\pgfqpoint{5.188941in}{2.102703in}}{\pgfqpoint{5.178342in}{2.098313in}}{\pgfqpoint{5.170528in}{2.090499in}}%
\pgfpathcurveto{\pgfqpoint{5.162715in}{2.082686in}}{\pgfqpoint{5.158325in}{2.072087in}}{\pgfqpoint{5.158325in}{2.061037in}}%
\pgfpathcurveto{\pgfqpoint{5.158325in}{2.049986in}}{\pgfqpoint{5.162715in}{2.039387in}}{\pgfqpoint{5.170528in}{2.031574in}}%
\pgfpathcurveto{\pgfqpoint{5.178342in}{2.023760in}}{\pgfqpoint{5.188941in}{2.019370in}}{\pgfqpoint{5.199991in}{2.019370in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{2.019370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745366in}{2.300813in}}%
\pgfpathcurveto{\pgfqpoint{3.756416in}{2.300813in}}{\pgfqpoint{3.767015in}{2.305204in}}{\pgfqpoint{3.774829in}{2.313017in}}%
\pgfpathcurveto{\pgfqpoint{3.782642in}{2.320831in}}{\pgfqpoint{3.787032in}{2.331430in}}{\pgfqpoint{3.787032in}{2.342480in}}%
\pgfpathcurveto{\pgfqpoint{3.787032in}{2.353530in}}{\pgfqpoint{3.782642in}{2.364129in}}{\pgfqpoint{3.774829in}{2.371943in}}%
\pgfpathcurveto{\pgfqpoint{3.767015in}{2.379756in}}{\pgfqpoint{3.756416in}{2.384147in}}{\pgfqpoint{3.745366in}{2.384147in}}%
\pgfpathcurveto{\pgfqpoint{3.734316in}{2.384147in}}{\pgfqpoint{3.723717in}{2.379756in}}{\pgfqpoint{3.715903in}{2.371943in}}%
\pgfpathcurveto{\pgfqpoint{3.708089in}{2.364129in}}{\pgfqpoint{3.703699in}{2.353530in}}{\pgfqpoint{3.703699in}{2.342480in}}%
\pgfpathcurveto{\pgfqpoint{3.703699in}{2.331430in}}{\pgfqpoint{3.708089in}{2.320831in}}{\pgfqpoint{3.715903in}{2.313017in}}%
\pgfpathcurveto{\pgfqpoint{3.723717in}{2.305204in}}{\pgfqpoint{3.734316in}{2.300813in}}{\pgfqpoint{3.745366in}{2.300813in}}%
\pgfpathlineto{\pgfqpoint{3.745366in}{2.300813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018390in}{2.476037in}}%
\pgfpathcurveto{\pgfqpoint{4.029440in}{2.476037in}}{\pgfqpoint{4.040039in}{2.480427in}}{\pgfqpoint{4.047853in}{2.488241in}}%
\pgfpathcurveto{\pgfqpoint{4.055667in}{2.496054in}}{\pgfqpoint{4.060057in}{2.506654in}}{\pgfqpoint{4.060057in}{2.517704in}}%
\pgfpathcurveto{\pgfqpoint{4.060057in}{2.528754in}}{\pgfqpoint{4.055667in}{2.539353in}}{\pgfqpoint{4.047853in}{2.547166in}}%
\pgfpathcurveto{\pgfqpoint{4.040039in}{2.554980in}}{\pgfqpoint{4.029440in}{2.559370in}}{\pgfqpoint{4.018390in}{2.559370in}}%
\pgfpathcurveto{\pgfqpoint{4.007340in}{2.559370in}}{\pgfqpoint{3.996741in}{2.554980in}}{\pgfqpoint{3.988927in}{2.547166in}}%
\pgfpathcurveto{\pgfqpoint{3.981114in}{2.539353in}}{\pgfqpoint{3.976724in}{2.528754in}}{\pgfqpoint{3.976724in}{2.517704in}}%
\pgfpathcurveto{\pgfqpoint{3.976724in}{2.506654in}}{\pgfqpoint{3.981114in}{2.496054in}}{\pgfqpoint{3.988927in}{2.488241in}}%
\pgfpathcurveto{\pgfqpoint{3.996741in}{2.480427in}}{\pgfqpoint{4.007340in}{2.476037in}}{\pgfqpoint{4.018390in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{4.018390in}{2.476037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586202in}{1.124929in}}%
\pgfpathcurveto{\pgfqpoint{4.597252in}{1.124929in}}{\pgfqpoint{4.607851in}{1.129319in}}{\pgfqpoint{4.615664in}{1.137133in}}%
\pgfpathcurveto{\pgfqpoint{4.623478in}{1.144947in}}{\pgfqpoint{4.627868in}{1.155546in}}{\pgfqpoint{4.627868in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{4.627868in}{1.177646in}}{\pgfqpoint{4.623478in}{1.188245in}}{\pgfqpoint{4.615664in}{1.196058in}}%
\pgfpathcurveto{\pgfqpoint{4.607851in}{1.203872in}}{\pgfqpoint{4.597252in}{1.208262in}}{\pgfqpoint{4.586202in}{1.208262in}}%
\pgfpathcurveto{\pgfqpoint{4.575152in}{1.208262in}}{\pgfqpoint{4.564553in}{1.203872in}}{\pgfqpoint{4.556739in}{1.196058in}}%
\pgfpathcurveto{\pgfqpoint{4.548925in}{1.188245in}}{\pgfqpoint{4.544535in}{1.177646in}}{\pgfqpoint{4.544535in}{1.166596in}}%
\pgfpathcurveto{\pgfqpoint{4.544535in}{1.155546in}}{\pgfqpoint{4.548925in}{1.144947in}}{\pgfqpoint{4.556739in}{1.137133in}}%
\pgfpathcurveto{\pgfqpoint{4.564553in}{1.129319in}}{\pgfqpoint{4.575152in}{1.124929in}}{\pgfqpoint{4.586202in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{4.586202in}{1.124929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710735in}{1.130036in}}%
\pgfpathcurveto{\pgfqpoint{5.721785in}{1.130036in}}{\pgfqpoint{5.732384in}{1.134426in}}{\pgfqpoint{5.740197in}{1.142240in}}%
\pgfpathcurveto{\pgfqpoint{5.748011in}{1.150054in}}{\pgfqpoint{5.752401in}{1.160653in}}{\pgfqpoint{5.752401in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{5.752401in}{1.182753in}}{\pgfqpoint{5.748011in}{1.193352in}}{\pgfqpoint{5.740197in}{1.201166in}}%
\pgfpathcurveto{\pgfqpoint{5.732384in}{1.208979in}}{\pgfqpoint{5.721785in}{1.213370in}}{\pgfqpoint{5.710735in}{1.213370in}}%
\pgfpathcurveto{\pgfqpoint{5.699684in}{1.213370in}}{\pgfqpoint{5.689085in}{1.208979in}}{\pgfqpoint{5.681272in}{1.201166in}}%
\pgfpathcurveto{\pgfqpoint{5.673458in}{1.193352in}}{\pgfqpoint{5.669068in}{1.182753in}}{\pgfqpoint{5.669068in}{1.171703in}}%
\pgfpathcurveto{\pgfqpoint{5.669068in}{1.160653in}}{\pgfqpoint{5.673458in}{1.150054in}}{\pgfqpoint{5.681272in}{1.142240in}}%
\pgfpathcurveto{\pgfqpoint{5.689085in}{1.134426in}}{\pgfqpoint{5.699684in}{1.130036in}}{\pgfqpoint{5.710735in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{5.710735in}{1.130036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624993in}{1.130092in}}%
\pgfpathcurveto{\pgfqpoint{3.636043in}{1.130092in}}{\pgfqpoint{3.646642in}{1.134482in}}{\pgfqpoint{3.654456in}{1.142296in}}%
\pgfpathcurveto{\pgfqpoint{3.662269in}{1.150109in}}{\pgfqpoint{3.666660in}{1.160708in}}{\pgfqpoint{3.666660in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{3.666660in}{1.182808in}}{\pgfqpoint{3.662269in}{1.193407in}}{\pgfqpoint{3.654456in}{1.201221in}}%
\pgfpathcurveto{\pgfqpoint{3.646642in}{1.209035in}}{\pgfqpoint{3.636043in}{1.213425in}}{\pgfqpoint{3.624993in}{1.213425in}}%
\pgfpathcurveto{\pgfqpoint{3.613943in}{1.213425in}}{\pgfqpoint{3.603344in}{1.209035in}}{\pgfqpoint{3.595530in}{1.201221in}}%
\pgfpathcurveto{\pgfqpoint{3.587717in}{1.193407in}}{\pgfqpoint{3.583326in}{1.182808in}}{\pgfqpoint{3.583326in}{1.171758in}}%
\pgfpathcurveto{\pgfqpoint{3.583326in}{1.160708in}}{\pgfqpoint{3.587717in}{1.150109in}}{\pgfqpoint{3.595530in}{1.142296in}}%
\pgfpathcurveto{\pgfqpoint{3.603344in}{1.134482in}}{\pgfqpoint{3.613943in}{1.130092in}}{\pgfqpoint{3.624993in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{3.624993in}{1.130092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841419in}{1.148968in}}%
\pgfpathcurveto{\pgfqpoint{3.852469in}{1.148968in}}{\pgfqpoint{3.863068in}{1.153358in}}{\pgfqpoint{3.870882in}{1.161172in}}%
\pgfpathcurveto{\pgfqpoint{3.878695in}{1.168985in}}{\pgfqpoint{3.883086in}{1.179585in}}{\pgfqpoint{3.883086in}{1.190635in}}%
\pgfpathcurveto{\pgfqpoint{3.883086in}{1.201685in}}{\pgfqpoint{3.878695in}{1.212284in}}{\pgfqpoint{3.870882in}{1.220097in}}%
\pgfpathcurveto{\pgfqpoint{3.863068in}{1.227911in}}{\pgfqpoint{3.852469in}{1.232301in}}{\pgfqpoint{3.841419in}{1.232301in}}%
\pgfpathcurveto{\pgfqpoint{3.830369in}{1.232301in}}{\pgfqpoint{3.819770in}{1.227911in}}{\pgfqpoint{3.811956in}{1.220097in}}%
\pgfpathcurveto{\pgfqpoint{3.804142in}{1.212284in}}{\pgfqpoint{3.799752in}{1.201685in}}{\pgfqpoint{3.799752in}{1.190635in}}%
\pgfpathcurveto{\pgfqpoint{3.799752in}{1.179585in}}{\pgfqpoint{3.804142in}{1.168985in}}{\pgfqpoint{3.811956in}{1.161172in}}%
\pgfpathcurveto{\pgfqpoint{3.819770in}{1.153358in}}{\pgfqpoint{3.830369in}{1.148968in}}{\pgfqpoint{3.841419in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{3.841419in}{1.148968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952163in}{1.127752in}}%
\pgfpathcurveto{\pgfqpoint{3.963213in}{1.127752in}}{\pgfqpoint{3.973812in}{1.132143in}}{\pgfqpoint{3.981626in}{1.139956in}}%
\pgfpathcurveto{\pgfqpoint{3.989439in}{1.147770in}}{\pgfqpoint{3.993830in}{1.158369in}}{\pgfqpoint{3.993830in}{1.169419in}}%
\pgfpathcurveto{\pgfqpoint{3.993830in}{1.180469in}}{\pgfqpoint{3.989439in}{1.191068in}}{\pgfqpoint{3.981626in}{1.198882in}}%
\pgfpathcurveto{\pgfqpoint{3.973812in}{1.206696in}}{\pgfqpoint{3.963213in}{1.211086in}}{\pgfqpoint{3.952163in}{1.211086in}}%
\pgfpathcurveto{\pgfqpoint{3.941113in}{1.211086in}}{\pgfqpoint{3.930514in}{1.206696in}}{\pgfqpoint{3.922700in}{1.198882in}}%
\pgfpathcurveto{\pgfqpoint{3.914887in}{1.191068in}}{\pgfqpoint{3.910496in}{1.180469in}}{\pgfqpoint{3.910496in}{1.169419in}}%
\pgfpathcurveto{\pgfqpoint{3.910496in}{1.158369in}}{\pgfqpoint{3.914887in}{1.147770in}}{\pgfqpoint{3.922700in}{1.139956in}}%
\pgfpathcurveto{\pgfqpoint{3.930514in}{1.132143in}}{\pgfqpoint{3.941113in}{1.127752in}}{\pgfqpoint{3.952163in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{3.952163in}{1.127752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094857in}{3.058807in}}%
\pgfpathcurveto{\pgfqpoint{5.105908in}{3.058807in}}{\pgfqpoint{5.116507in}{3.063197in}}{\pgfqpoint{5.124320in}{3.071011in}}%
\pgfpathcurveto{\pgfqpoint{5.132134in}{3.078824in}}{\pgfqpoint{5.136524in}{3.089423in}}{\pgfqpoint{5.136524in}{3.100473in}}%
\pgfpathcurveto{\pgfqpoint{5.136524in}{3.111523in}}{\pgfqpoint{5.132134in}{3.122122in}}{\pgfqpoint{5.124320in}{3.129936in}}%
\pgfpathcurveto{\pgfqpoint{5.116507in}{3.137750in}}{\pgfqpoint{5.105908in}{3.142140in}}{\pgfqpoint{5.094857in}{3.142140in}}%
\pgfpathcurveto{\pgfqpoint{5.083807in}{3.142140in}}{\pgfqpoint{5.073208in}{3.137750in}}{\pgfqpoint{5.065395in}{3.129936in}}%
\pgfpathcurveto{\pgfqpoint{5.057581in}{3.122122in}}{\pgfqpoint{5.053191in}{3.111523in}}{\pgfqpoint{5.053191in}{3.100473in}}%
\pgfpathcurveto{\pgfqpoint{5.053191in}{3.089423in}}{\pgfqpoint{5.057581in}{3.078824in}}{\pgfqpoint{5.065395in}{3.071011in}}%
\pgfpathcurveto{\pgfqpoint{5.073208in}{3.063197in}}{\pgfqpoint{5.083807in}{3.058807in}}{\pgfqpoint{5.094857in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{5.094857in}{3.058807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683418in}{1.814478in}}%
\pgfpathcurveto{\pgfqpoint{3.694468in}{1.814478in}}{\pgfqpoint{3.705067in}{1.818868in}}{\pgfqpoint{3.712881in}{1.826682in}}%
\pgfpathcurveto{\pgfqpoint{3.720694in}{1.834496in}}{\pgfqpoint{3.725085in}{1.845095in}}{\pgfqpoint{3.725085in}{1.856145in}}%
\pgfpathcurveto{\pgfqpoint{3.725085in}{1.867195in}}{\pgfqpoint{3.720694in}{1.877794in}}{\pgfqpoint{3.712881in}{1.885608in}}%
\pgfpathcurveto{\pgfqpoint{3.705067in}{1.893421in}}{\pgfqpoint{3.694468in}{1.897811in}}{\pgfqpoint{3.683418in}{1.897811in}}%
\pgfpathcurveto{\pgfqpoint{3.672368in}{1.897811in}}{\pgfqpoint{3.661769in}{1.893421in}}{\pgfqpoint{3.653955in}{1.885608in}}%
\pgfpathcurveto{\pgfqpoint{3.646142in}{1.877794in}}{\pgfqpoint{3.641751in}{1.867195in}}{\pgfqpoint{3.641751in}{1.856145in}}%
\pgfpathcurveto{\pgfqpoint{3.641751in}{1.845095in}}{\pgfqpoint{3.646142in}{1.834496in}}{\pgfqpoint{3.653955in}{1.826682in}}%
\pgfpathcurveto{\pgfqpoint{3.661769in}{1.818868in}}{\pgfqpoint{3.672368in}{1.814478in}}{\pgfqpoint{3.683418in}{1.814478in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.814478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806270in}{2.819548in}}%
\pgfpathcurveto{\pgfqpoint{3.817320in}{2.819548in}}{\pgfqpoint{3.827919in}{2.823938in}}{\pgfqpoint{3.835733in}{2.831751in}}%
\pgfpathcurveto{\pgfqpoint{3.843546in}{2.839565in}}{\pgfqpoint{3.847937in}{2.850164in}}{\pgfqpoint{3.847937in}{2.861214in}}%
\pgfpathcurveto{\pgfqpoint{3.847937in}{2.872264in}}{\pgfqpoint{3.843546in}{2.882863in}}{\pgfqpoint{3.835733in}{2.890677in}}%
\pgfpathcurveto{\pgfqpoint{3.827919in}{2.898491in}}{\pgfqpoint{3.817320in}{2.902881in}}{\pgfqpoint{3.806270in}{2.902881in}}%
\pgfpathcurveto{\pgfqpoint{3.795220in}{2.902881in}}{\pgfqpoint{3.784621in}{2.898491in}}{\pgfqpoint{3.776807in}{2.890677in}}%
\pgfpathcurveto{\pgfqpoint{3.768993in}{2.882863in}}{\pgfqpoint{3.764603in}{2.872264in}}{\pgfqpoint{3.764603in}{2.861214in}}%
\pgfpathcurveto{\pgfqpoint{3.764603in}{2.850164in}}{\pgfqpoint{3.768993in}{2.839565in}}{\pgfqpoint{3.776807in}{2.831751in}}%
\pgfpathcurveto{\pgfqpoint{3.784621in}{2.823938in}}{\pgfqpoint{3.795220in}{2.819548in}}{\pgfqpoint{3.806270in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{3.806270in}{2.819548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947936in}{2.613089in}}%
\pgfpathcurveto{\pgfqpoint{3.958986in}{2.613089in}}{\pgfqpoint{3.969585in}{2.617480in}}{\pgfqpoint{3.977398in}{2.625293in}}%
\pgfpathcurveto{\pgfqpoint{3.985212in}{2.633107in}}{\pgfqpoint{3.989602in}{2.643706in}}{\pgfqpoint{3.989602in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{3.989602in}{2.665806in}}{\pgfqpoint{3.985212in}{2.676405in}}{\pgfqpoint{3.977398in}{2.684219in}}%
\pgfpathcurveto{\pgfqpoint{3.969585in}{2.692032in}}{\pgfqpoint{3.958986in}{2.696423in}}{\pgfqpoint{3.947936in}{2.696423in}}%
\pgfpathcurveto{\pgfqpoint{3.936886in}{2.696423in}}{\pgfqpoint{3.926287in}{2.692032in}}{\pgfqpoint{3.918473in}{2.684219in}}%
\pgfpathcurveto{\pgfqpoint{3.910659in}{2.676405in}}{\pgfqpoint{3.906269in}{2.665806in}}{\pgfqpoint{3.906269in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{3.906269in}{2.643706in}}{\pgfqpoint{3.910659in}{2.633107in}}{\pgfqpoint{3.918473in}{2.625293in}}%
\pgfpathcurveto{\pgfqpoint{3.926287in}{2.617480in}}{\pgfqpoint{3.936886in}{2.613089in}}{\pgfqpoint{3.947936in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{3.947936in}{2.613089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009336in}{2.952112in}}%
\pgfpathcurveto{\pgfqpoint{4.020386in}{2.952112in}}{\pgfqpoint{4.030985in}{2.956502in}}{\pgfqpoint{4.038798in}{2.964316in}}%
\pgfpathcurveto{\pgfqpoint{4.046612in}{2.972129in}}{\pgfqpoint{4.051002in}{2.982728in}}{\pgfqpoint{4.051002in}{2.993779in}}%
\pgfpathcurveto{\pgfqpoint{4.051002in}{3.004829in}}{\pgfqpoint{4.046612in}{3.015428in}}{\pgfqpoint{4.038798in}{3.023241in}}%
\pgfpathcurveto{\pgfqpoint{4.030985in}{3.031055in}}{\pgfqpoint{4.020386in}{3.035445in}}{\pgfqpoint{4.009336in}{3.035445in}}%
\pgfpathcurveto{\pgfqpoint{3.998285in}{3.035445in}}{\pgfqpoint{3.987686in}{3.031055in}}{\pgfqpoint{3.979873in}{3.023241in}}%
\pgfpathcurveto{\pgfqpoint{3.972059in}{3.015428in}}{\pgfqpoint{3.967669in}{3.004829in}}{\pgfqpoint{3.967669in}{2.993779in}}%
\pgfpathcurveto{\pgfqpoint{3.967669in}{2.982728in}}{\pgfqpoint{3.972059in}{2.972129in}}{\pgfqpoint{3.979873in}{2.964316in}}%
\pgfpathcurveto{\pgfqpoint{3.987686in}{2.956502in}}{\pgfqpoint{3.998285in}{2.952112in}}{\pgfqpoint{4.009336in}{2.952112in}}%
\pgfpathlineto{\pgfqpoint{4.009336in}{2.952112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825460in}{2.128107in}}%
\pgfpathcurveto{\pgfqpoint{4.836510in}{2.128107in}}{\pgfqpoint{4.847109in}{2.132498in}}{\pgfqpoint{4.854923in}{2.140311in}}%
\pgfpathcurveto{\pgfqpoint{4.862736in}{2.148125in}}{\pgfqpoint{4.867127in}{2.158724in}}{\pgfqpoint{4.867127in}{2.169774in}}%
\pgfpathcurveto{\pgfqpoint{4.867127in}{2.180824in}}{\pgfqpoint{4.862736in}{2.191423in}}{\pgfqpoint{4.854923in}{2.199237in}}%
\pgfpathcurveto{\pgfqpoint{4.847109in}{2.207051in}}{\pgfqpoint{4.836510in}{2.211441in}}{\pgfqpoint{4.825460in}{2.211441in}}%
\pgfpathcurveto{\pgfqpoint{4.814410in}{2.211441in}}{\pgfqpoint{4.803811in}{2.207051in}}{\pgfqpoint{4.795997in}{2.199237in}}%
\pgfpathcurveto{\pgfqpoint{4.788184in}{2.191423in}}{\pgfqpoint{4.783793in}{2.180824in}}{\pgfqpoint{4.783793in}{2.169774in}}%
\pgfpathcurveto{\pgfqpoint{4.783793in}{2.158724in}}{\pgfqpoint{4.788184in}{2.148125in}}{\pgfqpoint{4.795997in}{2.140311in}}%
\pgfpathcurveto{\pgfqpoint{4.803811in}{2.132498in}}{\pgfqpoint{4.814410in}{2.128107in}}{\pgfqpoint{4.825460in}{2.128107in}}%
\pgfpathlineto{\pgfqpoint{4.825460in}{2.128107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137026in}{2.206684in}}%
\pgfpathcurveto{\pgfqpoint{5.148076in}{2.206684in}}{\pgfqpoint{5.158675in}{2.211074in}}{\pgfqpoint{5.166489in}{2.218888in}}%
\pgfpathcurveto{\pgfqpoint{5.174302in}{2.226701in}}{\pgfqpoint{5.178692in}{2.237300in}}{\pgfqpoint{5.178692in}{2.248350in}}%
\pgfpathcurveto{\pgfqpoint{5.178692in}{2.259401in}}{\pgfqpoint{5.174302in}{2.270000in}}{\pgfqpoint{5.166489in}{2.277813in}}%
\pgfpathcurveto{\pgfqpoint{5.158675in}{2.285627in}}{\pgfqpoint{5.148076in}{2.290017in}}{\pgfqpoint{5.137026in}{2.290017in}}%
\pgfpathcurveto{\pgfqpoint{5.125976in}{2.290017in}}{\pgfqpoint{5.115377in}{2.285627in}}{\pgfqpoint{5.107563in}{2.277813in}}%
\pgfpathcurveto{\pgfqpoint{5.099749in}{2.270000in}}{\pgfqpoint{5.095359in}{2.259401in}}{\pgfqpoint{5.095359in}{2.248350in}}%
\pgfpathcurveto{\pgfqpoint{5.095359in}{2.237300in}}{\pgfqpoint{5.099749in}{2.226701in}}{\pgfqpoint{5.107563in}{2.218888in}}%
\pgfpathcurveto{\pgfqpoint{5.115377in}{2.211074in}}{\pgfqpoint{5.125976in}{2.206684in}}{\pgfqpoint{5.137026in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{5.137026in}{2.206684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196495in}{2.179139in}}%
\pgfpathcurveto{\pgfqpoint{5.207545in}{2.179139in}}{\pgfqpoint{5.218144in}{2.183529in}}{\pgfqpoint{5.225957in}{2.191343in}}%
\pgfpathcurveto{\pgfqpoint{5.233771in}{2.199156in}}{\pgfqpoint{5.238161in}{2.209755in}}{\pgfqpoint{5.238161in}{2.220805in}}%
\pgfpathcurveto{\pgfqpoint{5.238161in}{2.231856in}}{\pgfqpoint{5.233771in}{2.242455in}}{\pgfqpoint{5.225957in}{2.250268in}}%
\pgfpathcurveto{\pgfqpoint{5.218144in}{2.258082in}}{\pgfqpoint{5.207545in}{2.262472in}}{\pgfqpoint{5.196495in}{2.262472in}}%
\pgfpathcurveto{\pgfqpoint{5.185444in}{2.262472in}}{\pgfqpoint{5.174845in}{2.258082in}}{\pgfqpoint{5.167032in}{2.250268in}}%
\pgfpathcurveto{\pgfqpoint{5.159218in}{2.242455in}}{\pgfqpoint{5.154828in}{2.231856in}}{\pgfqpoint{5.154828in}{2.220805in}}%
\pgfpathcurveto{\pgfqpoint{5.154828in}{2.209755in}}{\pgfqpoint{5.159218in}{2.199156in}}{\pgfqpoint{5.167032in}{2.191343in}}%
\pgfpathcurveto{\pgfqpoint{5.174845in}{2.183529in}}{\pgfqpoint{5.185444in}{2.179139in}}{\pgfqpoint{5.196495in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{5.196495in}{2.179139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988878in}{2.173506in}}%
\pgfpathcurveto{\pgfqpoint{3.999928in}{2.173506in}}{\pgfqpoint{4.010527in}{2.177896in}}{\pgfqpoint{4.018340in}{2.185710in}}%
\pgfpathcurveto{\pgfqpoint{4.026154in}{2.193523in}}{\pgfqpoint{4.030544in}{2.204122in}}{\pgfqpoint{4.030544in}{2.215172in}}%
\pgfpathcurveto{\pgfqpoint{4.030544in}{2.226223in}}{\pgfqpoint{4.026154in}{2.236822in}}{\pgfqpoint{4.018340in}{2.244635in}}%
\pgfpathcurveto{\pgfqpoint{4.010527in}{2.252449in}}{\pgfqpoint{3.999928in}{2.256839in}}{\pgfqpoint{3.988878in}{2.256839in}}%
\pgfpathcurveto{\pgfqpoint{3.977827in}{2.256839in}}{\pgfqpoint{3.967228in}{2.252449in}}{\pgfqpoint{3.959415in}{2.244635in}}%
\pgfpathcurveto{\pgfqpoint{3.951601in}{2.236822in}}{\pgfqpoint{3.947211in}{2.226223in}}{\pgfqpoint{3.947211in}{2.215172in}}%
\pgfpathcurveto{\pgfqpoint{3.947211in}{2.204122in}}{\pgfqpoint{3.951601in}{2.193523in}}{\pgfqpoint{3.959415in}{2.185710in}}%
\pgfpathcurveto{\pgfqpoint{3.967228in}{2.177896in}}{\pgfqpoint{3.977827in}{2.173506in}}{\pgfqpoint{3.988878in}{2.173506in}}%
\pgfpathlineto{\pgfqpoint{3.988878in}{2.173506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020556in}{2.190881in}}%
\pgfpathcurveto{\pgfqpoint{4.031606in}{2.190881in}}{\pgfqpoint{4.042205in}{2.195271in}}{\pgfqpoint{4.050019in}{2.203085in}}%
\pgfpathcurveto{\pgfqpoint{4.057832in}{2.210898in}}{\pgfqpoint{4.062223in}{2.221497in}}{\pgfqpoint{4.062223in}{2.232548in}}%
\pgfpathcurveto{\pgfqpoint{4.062223in}{2.243598in}}{\pgfqpoint{4.057832in}{2.254197in}}{\pgfqpoint{4.050019in}{2.262010in}}%
\pgfpathcurveto{\pgfqpoint{4.042205in}{2.269824in}}{\pgfqpoint{4.031606in}{2.274214in}}{\pgfqpoint{4.020556in}{2.274214in}}%
\pgfpathcurveto{\pgfqpoint{4.009506in}{2.274214in}}{\pgfqpoint{3.998907in}{2.269824in}}{\pgfqpoint{3.991093in}{2.262010in}}%
\pgfpathcurveto{\pgfqpoint{3.983280in}{2.254197in}}{\pgfqpoint{3.978889in}{2.243598in}}{\pgfqpoint{3.978889in}{2.232548in}}%
\pgfpathcurveto{\pgfqpoint{3.978889in}{2.221497in}}{\pgfqpoint{3.983280in}{2.210898in}}{\pgfqpoint{3.991093in}{2.203085in}}%
\pgfpathcurveto{\pgfqpoint{3.998907in}{2.195271in}}{\pgfqpoint{4.009506in}{2.190881in}}{\pgfqpoint{4.020556in}{2.190881in}}%
\pgfpathlineto{\pgfqpoint{4.020556in}{2.190881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754588in}{1.275573in}}%
\pgfpathcurveto{\pgfqpoint{4.765638in}{1.275573in}}{\pgfqpoint{4.776237in}{1.279963in}}{\pgfqpoint{4.784051in}{1.287777in}}%
\pgfpathcurveto{\pgfqpoint{4.791864in}{1.295591in}}{\pgfqpoint{4.796255in}{1.306190in}}{\pgfqpoint{4.796255in}{1.317240in}}%
\pgfpathcurveto{\pgfqpoint{4.796255in}{1.328290in}}{\pgfqpoint{4.791864in}{1.338889in}}{\pgfqpoint{4.784051in}{1.346703in}}%
\pgfpathcurveto{\pgfqpoint{4.776237in}{1.354516in}}{\pgfqpoint{4.765638in}{1.358906in}}{\pgfqpoint{4.754588in}{1.358906in}}%
\pgfpathcurveto{\pgfqpoint{4.743538in}{1.358906in}}{\pgfqpoint{4.732939in}{1.354516in}}{\pgfqpoint{4.725125in}{1.346703in}}%
\pgfpathcurveto{\pgfqpoint{4.717312in}{1.338889in}}{\pgfqpoint{4.712921in}{1.328290in}}{\pgfqpoint{4.712921in}{1.317240in}}%
\pgfpathcurveto{\pgfqpoint{4.712921in}{1.306190in}}{\pgfqpoint{4.717312in}{1.295591in}}{\pgfqpoint{4.725125in}{1.287777in}}%
\pgfpathcurveto{\pgfqpoint{4.732939in}{1.279963in}}{\pgfqpoint{4.743538in}{1.275573in}}{\pgfqpoint{4.754588in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{4.754588in}{1.275573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023568in}{1.281112in}}%
\pgfpathcurveto{\pgfqpoint{5.034618in}{1.281112in}}{\pgfqpoint{5.045217in}{1.285502in}}{\pgfqpoint{5.053031in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{5.060844in}{1.301129in}}{\pgfqpoint{5.065235in}{1.311728in}}{\pgfqpoint{5.065235in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{5.065235in}{1.333829in}}{\pgfqpoint{5.060844in}{1.344428in}}{\pgfqpoint{5.053031in}{1.352241in}}%
\pgfpathcurveto{\pgfqpoint{5.045217in}{1.360055in}}{\pgfqpoint{5.034618in}{1.364445in}}{\pgfqpoint{5.023568in}{1.364445in}}%
\pgfpathcurveto{\pgfqpoint{5.012518in}{1.364445in}}{\pgfqpoint{5.001919in}{1.360055in}}{\pgfqpoint{4.994105in}{1.352241in}}%
\pgfpathcurveto{\pgfqpoint{4.986291in}{1.344428in}}{\pgfqpoint{4.981901in}{1.333829in}}{\pgfqpoint{4.981901in}{1.322778in}}%
\pgfpathcurveto{\pgfqpoint{4.981901in}{1.311728in}}{\pgfqpoint{4.986291in}{1.301129in}}{\pgfqpoint{4.994105in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{5.001919in}{1.285502in}}{\pgfqpoint{5.012518in}{1.281112in}}{\pgfqpoint{5.023568in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{5.023568in}{1.281112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564167in}{1.285275in}}%
\pgfpathcurveto{\pgfqpoint{3.575217in}{1.285275in}}{\pgfqpoint{3.585816in}{1.289666in}}{\pgfqpoint{3.593630in}{1.297479in}}%
\pgfpathcurveto{\pgfqpoint{3.601444in}{1.305293in}}{\pgfqpoint{3.605834in}{1.315892in}}{\pgfqpoint{3.605834in}{1.326942in}}%
\pgfpathcurveto{\pgfqpoint{3.605834in}{1.337992in}}{\pgfqpoint{3.601444in}{1.348591in}}{\pgfqpoint{3.593630in}{1.356405in}}%
\pgfpathcurveto{\pgfqpoint{3.585816in}{1.364219in}}{\pgfqpoint{3.575217in}{1.368609in}}{\pgfqpoint{3.564167in}{1.368609in}}%
\pgfpathcurveto{\pgfqpoint{3.553117in}{1.368609in}}{\pgfqpoint{3.542518in}{1.364219in}}{\pgfqpoint{3.534704in}{1.356405in}}%
\pgfpathcurveto{\pgfqpoint{3.526891in}{1.348591in}}{\pgfqpoint{3.522500in}{1.337992in}}{\pgfqpoint{3.522500in}{1.326942in}}%
\pgfpathcurveto{\pgfqpoint{3.522500in}{1.315892in}}{\pgfqpoint{3.526891in}{1.305293in}}{\pgfqpoint{3.534704in}{1.297479in}}%
\pgfpathcurveto{\pgfqpoint{3.542518in}{1.289666in}}{\pgfqpoint{3.553117in}{1.285275in}}{\pgfqpoint{3.564167in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{3.564167in}{1.285275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023922in}{1.326357in}}%
\pgfpathcurveto{\pgfqpoint{4.034972in}{1.326357in}}{\pgfqpoint{4.045571in}{1.330748in}}{\pgfqpoint{4.053385in}{1.338561in}}%
\pgfpathcurveto{\pgfqpoint{4.061199in}{1.346375in}}{\pgfqpoint{4.065589in}{1.356974in}}{\pgfqpoint{4.065589in}{1.368024in}}%
\pgfpathcurveto{\pgfqpoint{4.065589in}{1.379074in}}{\pgfqpoint{4.061199in}{1.389673in}}{\pgfqpoint{4.053385in}{1.397487in}}%
\pgfpathcurveto{\pgfqpoint{4.045571in}{1.405300in}}{\pgfqpoint{4.034972in}{1.409691in}}{\pgfqpoint{4.023922in}{1.409691in}}%
\pgfpathcurveto{\pgfqpoint{4.012872in}{1.409691in}}{\pgfqpoint{4.002273in}{1.405300in}}{\pgfqpoint{3.994459in}{1.397487in}}%
\pgfpathcurveto{\pgfqpoint{3.986646in}{1.389673in}}{\pgfqpoint{3.982256in}{1.379074in}}{\pgfqpoint{3.982256in}{1.368024in}}%
\pgfpathcurveto{\pgfqpoint{3.982256in}{1.356974in}}{\pgfqpoint{3.986646in}{1.346375in}}{\pgfqpoint{3.994459in}{1.338561in}}%
\pgfpathcurveto{\pgfqpoint{4.002273in}{1.330748in}}{\pgfqpoint{4.012872in}{1.326357in}}{\pgfqpoint{4.023922in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{4.023922in}{1.326357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034047in}{1.297714in}}%
\pgfpathcurveto{\pgfqpoint{4.045097in}{1.297714in}}{\pgfqpoint{4.055696in}{1.302104in}}{\pgfqpoint{4.063510in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{4.071323in}{1.317732in}}{\pgfqpoint{4.075713in}{1.328331in}}{\pgfqpoint{4.075713in}{1.339381in}}%
\pgfpathcurveto{\pgfqpoint{4.075713in}{1.350431in}}{\pgfqpoint{4.071323in}{1.361030in}}{\pgfqpoint{4.063510in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{4.055696in}{1.376657in}}{\pgfqpoint{4.045097in}{1.381047in}}{\pgfqpoint{4.034047in}{1.381047in}}%
\pgfpathcurveto{\pgfqpoint{4.022997in}{1.381047in}}{\pgfqpoint{4.012398in}{1.376657in}}{\pgfqpoint{4.004584in}{1.368843in}}%
\pgfpathcurveto{\pgfqpoint{3.996770in}{1.361030in}}{\pgfqpoint{3.992380in}{1.350431in}}{\pgfqpoint{3.992380in}{1.339381in}}%
\pgfpathcurveto{\pgfqpoint{3.992380in}{1.328331in}}{\pgfqpoint{3.996770in}{1.317732in}}{\pgfqpoint{4.004584in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{4.012398in}{1.302104in}}{\pgfqpoint{4.022997in}{1.297714in}}{\pgfqpoint{4.034047in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{4.034047in}{1.297714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649287in}{3.080035in}}%
\pgfpathcurveto{\pgfqpoint{3.660337in}{3.080035in}}{\pgfqpoint{3.670936in}{3.084426in}}{\pgfqpoint{3.678749in}{3.092239in}}%
\pgfpathcurveto{\pgfqpoint{3.686563in}{3.100053in}}{\pgfqpoint{3.690953in}{3.110652in}}{\pgfqpoint{3.690953in}{3.121702in}}%
\pgfpathcurveto{\pgfqpoint{3.690953in}{3.132752in}}{\pgfqpoint{3.686563in}{3.143351in}}{\pgfqpoint{3.678749in}{3.151165in}}%
\pgfpathcurveto{\pgfqpoint{3.670936in}{3.158978in}}{\pgfqpoint{3.660337in}{3.163369in}}{\pgfqpoint{3.649287in}{3.163369in}}%
\pgfpathcurveto{\pgfqpoint{3.638237in}{3.163369in}}{\pgfqpoint{3.627638in}{3.158978in}}{\pgfqpoint{3.619824in}{3.151165in}}%
\pgfpathcurveto{\pgfqpoint{3.612010in}{3.143351in}}{\pgfqpoint{3.607620in}{3.132752in}}{\pgfqpoint{3.607620in}{3.121702in}}%
\pgfpathcurveto{\pgfqpoint{3.607620in}{3.110652in}}{\pgfqpoint{3.612010in}{3.100053in}}{\pgfqpoint{3.619824in}{3.092239in}}%
\pgfpathcurveto{\pgfqpoint{3.627638in}{3.084426in}}{\pgfqpoint{3.638237in}{3.080035in}}{\pgfqpoint{3.649287in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{3.649287in}{3.080035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651557in}{3.277498in}}%
\pgfpathcurveto{\pgfqpoint{3.662607in}{3.277498in}}{\pgfqpoint{3.673206in}{3.281889in}}{\pgfqpoint{3.681020in}{3.289702in}}%
\pgfpathcurveto{\pgfqpoint{3.688833in}{3.297516in}}{\pgfqpoint{3.693224in}{3.308115in}}{\pgfqpoint{3.693224in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{3.693224in}{3.330215in}}{\pgfqpoint{3.688833in}{3.340814in}}{\pgfqpoint{3.681020in}{3.348628in}}%
\pgfpathcurveto{\pgfqpoint{3.673206in}{3.356442in}}{\pgfqpoint{3.662607in}{3.360832in}}{\pgfqpoint{3.651557in}{3.360832in}}%
\pgfpathcurveto{\pgfqpoint{3.640507in}{3.360832in}}{\pgfqpoint{3.629908in}{3.356442in}}{\pgfqpoint{3.622094in}{3.348628in}}%
\pgfpathcurveto{\pgfqpoint{3.614280in}{3.340814in}}{\pgfqpoint{3.609890in}{3.330215in}}{\pgfqpoint{3.609890in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{3.609890in}{3.308115in}}{\pgfqpoint{3.614280in}{3.297516in}}{\pgfqpoint{3.622094in}{3.289702in}}%
\pgfpathcurveto{\pgfqpoint{3.629908in}{3.281889in}}{\pgfqpoint{3.640507in}{3.277498in}}{\pgfqpoint{3.651557in}{3.277498in}}%
\pgfpathlineto{\pgfqpoint{3.651557in}{3.277498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697900in}{3.723637in}}%
\pgfpathcurveto{\pgfqpoint{3.708950in}{3.723637in}}{\pgfqpoint{3.719549in}{3.728027in}}{\pgfqpoint{3.727363in}{3.735841in}}%
\pgfpathcurveto{\pgfqpoint{3.735177in}{3.743654in}}{\pgfqpoint{3.739567in}{3.754253in}}{\pgfqpoint{3.739567in}{3.765303in}}%
\pgfpathcurveto{\pgfqpoint{3.739567in}{3.776354in}}{\pgfqpoint{3.735177in}{3.786953in}}{\pgfqpoint{3.727363in}{3.794766in}}%
\pgfpathcurveto{\pgfqpoint{3.719549in}{3.802580in}}{\pgfqpoint{3.708950in}{3.806970in}}{\pgfqpoint{3.697900in}{3.806970in}}%
\pgfpathcurveto{\pgfqpoint{3.686850in}{3.806970in}}{\pgfqpoint{3.676251in}{3.802580in}}{\pgfqpoint{3.668438in}{3.794766in}}%
\pgfpathcurveto{\pgfqpoint{3.660624in}{3.786953in}}{\pgfqpoint{3.656234in}{3.776354in}}{\pgfqpoint{3.656234in}{3.765303in}}%
\pgfpathcurveto{\pgfqpoint{3.656234in}{3.754253in}}{\pgfqpoint{3.660624in}{3.743654in}}{\pgfqpoint{3.668438in}{3.735841in}}%
\pgfpathcurveto{\pgfqpoint{3.676251in}{3.728027in}}{\pgfqpoint{3.686850in}{3.723637in}}{\pgfqpoint{3.697900in}{3.723637in}}%
\pgfpathlineto{\pgfqpoint{3.697900in}{3.723637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930165in}{3.752665in}}%
\pgfpathcurveto{\pgfqpoint{3.941216in}{3.752665in}}{\pgfqpoint{3.951815in}{3.757056in}}{\pgfqpoint{3.959628in}{3.764869in}}%
\pgfpathcurveto{\pgfqpoint{3.967442in}{3.772683in}}{\pgfqpoint{3.971832in}{3.783282in}}{\pgfqpoint{3.971832in}{3.794332in}}%
\pgfpathcurveto{\pgfqpoint{3.971832in}{3.805382in}}{\pgfqpoint{3.967442in}{3.815981in}}{\pgfqpoint{3.959628in}{3.823795in}}%
\pgfpathcurveto{\pgfqpoint{3.951815in}{3.831608in}}{\pgfqpoint{3.941216in}{3.835999in}}{\pgfqpoint{3.930165in}{3.835999in}}%
\pgfpathcurveto{\pgfqpoint{3.919115in}{3.835999in}}{\pgfqpoint{3.908516in}{3.831608in}}{\pgfqpoint{3.900703in}{3.823795in}}%
\pgfpathcurveto{\pgfqpoint{3.892889in}{3.815981in}}{\pgfqpoint{3.888499in}{3.805382in}}{\pgfqpoint{3.888499in}{3.794332in}}%
\pgfpathcurveto{\pgfqpoint{3.888499in}{3.783282in}}{\pgfqpoint{3.892889in}{3.772683in}}{\pgfqpoint{3.900703in}{3.764869in}}%
\pgfpathcurveto{\pgfqpoint{3.908516in}{3.757056in}}{\pgfqpoint{3.919115in}{3.752665in}}{\pgfqpoint{3.930165in}{3.752665in}}%
\pgfpathlineto{\pgfqpoint{3.930165in}{3.752665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995923in}{3.709700in}}%
\pgfpathcurveto{\pgfqpoint{4.006973in}{3.709700in}}{\pgfqpoint{4.017572in}{3.714090in}}{\pgfqpoint{4.025386in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{4.033199in}{3.729717in}}{\pgfqpoint{4.037590in}{3.740316in}}{\pgfqpoint{4.037590in}{3.751366in}}%
\pgfpathcurveto{\pgfqpoint{4.037590in}{3.762417in}}{\pgfqpoint{4.033199in}{3.773016in}}{\pgfqpoint{4.025386in}{3.780829in}}%
\pgfpathcurveto{\pgfqpoint{4.017572in}{3.788643in}}{\pgfqpoint{4.006973in}{3.793033in}}{\pgfqpoint{3.995923in}{3.793033in}}%
\pgfpathcurveto{\pgfqpoint{3.984873in}{3.793033in}}{\pgfqpoint{3.974274in}{3.788643in}}{\pgfqpoint{3.966460in}{3.780829in}}%
\pgfpathcurveto{\pgfqpoint{3.958647in}{3.773016in}}{\pgfqpoint{3.954256in}{3.762417in}}{\pgfqpoint{3.954256in}{3.751366in}}%
\pgfpathcurveto{\pgfqpoint{3.954256in}{3.740316in}}{\pgfqpoint{3.958647in}{3.729717in}}{\pgfqpoint{3.966460in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{3.974274in}{3.714090in}}{\pgfqpoint{3.984873in}{3.709700in}}{\pgfqpoint{3.995923in}{3.709700in}}%
\pgfpathlineto{\pgfqpoint{3.995923in}{3.709700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659031in}{3.968802in}}%
\pgfpathcurveto{\pgfqpoint{4.670081in}{3.968802in}}{\pgfqpoint{4.680680in}{3.973192in}}{\pgfqpoint{4.688494in}{3.981006in}}%
\pgfpathcurveto{\pgfqpoint{4.696307in}{3.988819in}}{\pgfqpoint{4.700697in}{3.999418in}}{\pgfqpoint{4.700697in}{4.010468in}}%
\pgfpathcurveto{\pgfqpoint{4.700697in}{4.021518in}}{\pgfqpoint{4.696307in}{4.032117in}}{\pgfqpoint{4.688494in}{4.039931in}}%
\pgfpathcurveto{\pgfqpoint{4.680680in}{4.047745in}}{\pgfqpoint{4.670081in}{4.052135in}}{\pgfqpoint{4.659031in}{4.052135in}}%
\pgfpathcurveto{\pgfqpoint{4.647981in}{4.052135in}}{\pgfqpoint{4.637382in}{4.047745in}}{\pgfqpoint{4.629568in}{4.039931in}}%
\pgfpathcurveto{\pgfqpoint{4.621754in}{4.032117in}}{\pgfqpoint{4.617364in}{4.021518in}}{\pgfqpoint{4.617364in}{4.010468in}}%
\pgfpathcurveto{\pgfqpoint{4.617364in}{3.999418in}}{\pgfqpoint{4.621754in}{3.988819in}}{\pgfqpoint{4.629568in}{3.981006in}}%
\pgfpathcurveto{\pgfqpoint{4.637382in}{3.973192in}}{\pgfqpoint{4.647981in}{3.968802in}}{\pgfqpoint{4.659031in}{3.968802in}}%
\pgfpathlineto{\pgfqpoint{4.659031in}{3.968802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715133in}{3.624598in}}%
\pgfpathcurveto{\pgfqpoint{4.726184in}{3.624598in}}{\pgfqpoint{4.736783in}{3.628988in}}{\pgfqpoint{4.744596in}{3.636802in}}%
\pgfpathcurveto{\pgfqpoint{4.752410in}{3.644615in}}{\pgfqpoint{4.756800in}{3.655214in}}{\pgfqpoint{4.756800in}{3.666264in}}%
\pgfpathcurveto{\pgfqpoint{4.756800in}{3.677314in}}{\pgfqpoint{4.752410in}{3.687914in}}{\pgfqpoint{4.744596in}{3.695727in}}%
\pgfpathcurveto{\pgfqpoint{4.736783in}{3.703541in}}{\pgfqpoint{4.726184in}{3.707931in}}{\pgfqpoint{4.715133in}{3.707931in}}%
\pgfpathcurveto{\pgfqpoint{4.704083in}{3.707931in}}{\pgfqpoint{4.693484in}{3.703541in}}{\pgfqpoint{4.685671in}{3.695727in}}%
\pgfpathcurveto{\pgfqpoint{4.677857in}{3.687914in}}{\pgfqpoint{4.673467in}{3.677314in}}{\pgfqpoint{4.673467in}{3.666264in}}%
\pgfpathcurveto{\pgfqpoint{4.673467in}{3.655214in}}{\pgfqpoint{4.677857in}{3.644615in}}{\pgfqpoint{4.685671in}{3.636802in}}%
\pgfpathcurveto{\pgfqpoint{4.693484in}{3.628988in}}{\pgfqpoint{4.704083in}{3.624598in}}{\pgfqpoint{4.715133in}{3.624598in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{3.624598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528027in}{3.652582in}}%
\pgfpathcurveto{\pgfqpoint{3.539077in}{3.652582in}}{\pgfqpoint{3.549676in}{3.656972in}}{\pgfqpoint{3.557489in}{3.664786in}}%
\pgfpathcurveto{\pgfqpoint{3.565303in}{3.672600in}}{\pgfqpoint{3.569693in}{3.683199in}}{\pgfqpoint{3.569693in}{3.694249in}}%
\pgfpathcurveto{\pgfqpoint{3.569693in}{3.705299in}}{\pgfqpoint{3.565303in}{3.715898in}}{\pgfqpoint{3.557489in}{3.723712in}}%
\pgfpathcurveto{\pgfqpoint{3.549676in}{3.731525in}}{\pgfqpoint{3.539077in}{3.735915in}}{\pgfqpoint{3.528027in}{3.735915in}}%
\pgfpathcurveto{\pgfqpoint{3.516976in}{3.735915in}}{\pgfqpoint{3.506377in}{3.731525in}}{\pgfqpoint{3.498564in}{3.723712in}}%
\pgfpathcurveto{\pgfqpoint{3.490750in}{3.715898in}}{\pgfqpoint{3.486360in}{3.705299in}}{\pgfqpoint{3.486360in}{3.694249in}}%
\pgfpathcurveto{\pgfqpoint{3.486360in}{3.683199in}}{\pgfqpoint{3.490750in}{3.672600in}}{\pgfqpoint{3.498564in}{3.664786in}}%
\pgfpathcurveto{\pgfqpoint{3.506377in}{3.656972in}}{\pgfqpoint{3.516976in}{3.652582in}}{\pgfqpoint{3.528027in}{3.652582in}}%
\pgfpathlineto{\pgfqpoint{3.528027in}{3.652582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722690in}{3.967334in}}%
\pgfpathcurveto{\pgfqpoint{3.733740in}{3.967334in}}{\pgfqpoint{3.744339in}{3.971725in}}{\pgfqpoint{3.752153in}{3.979538in}}%
\pgfpathcurveto{\pgfqpoint{3.759966in}{3.987352in}}{\pgfqpoint{3.764357in}{3.997951in}}{\pgfqpoint{3.764357in}{4.009001in}}%
\pgfpathcurveto{\pgfqpoint{3.764357in}{4.020051in}}{\pgfqpoint{3.759966in}{4.030650in}}{\pgfqpoint{3.752153in}{4.038464in}}%
\pgfpathcurveto{\pgfqpoint{3.744339in}{4.046277in}}{\pgfqpoint{3.733740in}{4.050668in}}{\pgfqpoint{3.722690in}{4.050668in}}%
\pgfpathcurveto{\pgfqpoint{3.711640in}{4.050668in}}{\pgfqpoint{3.701041in}{4.046277in}}{\pgfqpoint{3.693227in}{4.038464in}}%
\pgfpathcurveto{\pgfqpoint{3.685413in}{4.030650in}}{\pgfqpoint{3.681023in}{4.020051in}}{\pgfqpoint{3.681023in}{4.009001in}}%
\pgfpathcurveto{\pgfqpoint{3.681023in}{3.997951in}}{\pgfqpoint{3.685413in}{3.987352in}}{\pgfqpoint{3.693227in}{3.979538in}}%
\pgfpathcurveto{\pgfqpoint{3.701041in}{3.971725in}}{\pgfqpoint{3.711640in}{3.967334in}}{\pgfqpoint{3.722690in}{3.967334in}}%
\pgfpathlineto{\pgfqpoint{3.722690in}{3.967334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893216in}{4.064363in}}%
\pgfpathcurveto{\pgfqpoint{3.904266in}{4.064363in}}{\pgfqpoint{3.914865in}{4.068754in}}{\pgfqpoint{3.922679in}{4.076567in}}%
\pgfpathcurveto{\pgfqpoint{3.930492in}{4.084381in}}{\pgfqpoint{3.934883in}{4.094980in}}{\pgfqpoint{3.934883in}{4.106030in}}%
\pgfpathcurveto{\pgfqpoint{3.934883in}{4.117080in}}{\pgfqpoint{3.930492in}{4.127679in}}{\pgfqpoint{3.922679in}{4.135493in}}%
\pgfpathcurveto{\pgfqpoint{3.914865in}{4.143306in}}{\pgfqpoint{3.904266in}{4.147697in}}{\pgfqpoint{3.893216in}{4.147697in}}%
\pgfpathcurveto{\pgfqpoint{3.882166in}{4.147697in}}{\pgfqpoint{3.871567in}{4.143306in}}{\pgfqpoint{3.863753in}{4.135493in}}%
\pgfpathcurveto{\pgfqpoint{3.855940in}{4.127679in}}{\pgfqpoint{3.851549in}{4.117080in}}{\pgfqpoint{3.851549in}{4.106030in}}%
\pgfpathcurveto{\pgfqpoint{3.851549in}{4.094980in}}{\pgfqpoint{3.855940in}{4.084381in}}{\pgfqpoint{3.863753in}{4.076567in}}%
\pgfpathcurveto{\pgfqpoint{3.871567in}{4.068754in}}{\pgfqpoint{3.882166in}{4.064363in}}{\pgfqpoint{3.893216in}{4.064363in}}%
\pgfpathlineto{\pgfqpoint{3.893216in}{4.064363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936309in}{3.143085in}}%
\pgfpathcurveto{\pgfqpoint{4.947359in}{3.143085in}}{\pgfqpoint{4.957958in}{3.147476in}}{\pgfqpoint{4.965771in}{3.155289in}}%
\pgfpathcurveto{\pgfqpoint{4.973585in}{3.163103in}}{\pgfqpoint{4.977975in}{3.173702in}}{\pgfqpoint{4.977975in}{3.184752in}}%
\pgfpathcurveto{\pgfqpoint{4.977975in}{3.195802in}}{\pgfqpoint{4.973585in}{3.206401in}}{\pgfqpoint{4.965771in}{3.214215in}}%
\pgfpathcurveto{\pgfqpoint{4.957958in}{3.222029in}}{\pgfqpoint{4.947359in}{3.226419in}}{\pgfqpoint{4.936309in}{3.226419in}}%
\pgfpathcurveto{\pgfqpoint{4.925258in}{3.226419in}}{\pgfqpoint{4.914659in}{3.222029in}}{\pgfqpoint{4.906846in}{3.214215in}}%
\pgfpathcurveto{\pgfqpoint{4.899032in}{3.206401in}}{\pgfqpoint{4.894642in}{3.195802in}}{\pgfqpoint{4.894642in}{3.184752in}}%
\pgfpathcurveto{\pgfqpoint{4.894642in}{3.173702in}}{\pgfqpoint{4.899032in}{3.163103in}}{\pgfqpoint{4.906846in}{3.155289in}}%
\pgfpathcurveto{\pgfqpoint{4.914659in}{3.147476in}}{\pgfqpoint{4.925258in}{3.143085in}}{\pgfqpoint{4.936309in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{4.936309in}{3.143085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627655in}{4.270603in}}%
\pgfpathcurveto{\pgfqpoint{3.638705in}{4.270603in}}{\pgfqpoint{3.649304in}{4.274994in}}{\pgfqpoint{3.657117in}{4.282807in}}%
\pgfpathcurveto{\pgfqpoint{3.664931in}{4.290621in}}{\pgfqpoint{3.669321in}{4.301220in}}{\pgfqpoint{3.669321in}{4.312270in}}%
\pgfpathcurveto{\pgfqpoint{3.669321in}{4.323320in}}{\pgfqpoint{3.664931in}{4.333919in}}{\pgfqpoint{3.657117in}{4.341733in}}%
\pgfpathcurveto{\pgfqpoint{3.649304in}{4.349546in}}{\pgfqpoint{3.638705in}{4.353937in}}{\pgfqpoint{3.627655in}{4.353937in}}%
\pgfpathcurveto{\pgfqpoint{3.616604in}{4.353937in}}{\pgfqpoint{3.606005in}{4.349546in}}{\pgfqpoint{3.598192in}{4.341733in}}%
\pgfpathcurveto{\pgfqpoint{3.590378in}{4.333919in}}{\pgfqpoint{3.585988in}{4.323320in}}{\pgfqpoint{3.585988in}{4.312270in}}%
\pgfpathcurveto{\pgfqpoint{3.585988in}{4.301220in}}{\pgfqpoint{3.590378in}{4.290621in}}{\pgfqpoint{3.598192in}{4.282807in}}%
\pgfpathcurveto{\pgfqpoint{3.606005in}{4.274994in}}{\pgfqpoint{3.616604in}{4.270603in}}{\pgfqpoint{3.627655in}{4.270603in}}%
\pgfpathlineto{\pgfqpoint{3.627655in}{4.270603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740591in}{3.649527in}}%
\pgfpathcurveto{\pgfqpoint{3.751641in}{3.649527in}}{\pgfqpoint{3.762240in}{3.653917in}}{\pgfqpoint{3.770053in}{3.661731in}}%
\pgfpathcurveto{\pgfqpoint{3.777867in}{3.669544in}}{\pgfqpoint{3.782257in}{3.680143in}}{\pgfqpoint{3.782257in}{3.691193in}}%
\pgfpathcurveto{\pgfqpoint{3.782257in}{3.702244in}}{\pgfqpoint{3.777867in}{3.712843in}}{\pgfqpoint{3.770053in}{3.720656in}}%
\pgfpathcurveto{\pgfqpoint{3.762240in}{3.728470in}}{\pgfqpoint{3.751641in}{3.732860in}}{\pgfqpoint{3.740591in}{3.732860in}}%
\pgfpathcurveto{\pgfqpoint{3.729540in}{3.732860in}}{\pgfqpoint{3.718941in}{3.728470in}}{\pgfqpoint{3.711128in}{3.720656in}}%
\pgfpathcurveto{\pgfqpoint{3.703314in}{3.712843in}}{\pgfqpoint{3.698924in}{3.702244in}}{\pgfqpoint{3.698924in}{3.691193in}}%
\pgfpathcurveto{\pgfqpoint{3.698924in}{3.680143in}}{\pgfqpoint{3.703314in}{3.669544in}}{\pgfqpoint{3.711128in}{3.661731in}}%
\pgfpathcurveto{\pgfqpoint{3.718941in}{3.653917in}}{\pgfqpoint{3.729540in}{3.649527in}}{\pgfqpoint{3.740591in}{3.649527in}}%
\pgfpathlineto{\pgfqpoint{3.740591in}{3.649527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787873in}{3.253117in}}%
\pgfpathcurveto{\pgfqpoint{3.798924in}{3.253117in}}{\pgfqpoint{3.809523in}{3.257507in}}{\pgfqpoint{3.817336in}{3.265320in}}%
\pgfpathcurveto{\pgfqpoint{3.825150in}{3.273134in}}{\pgfqpoint{3.829540in}{3.283733in}}{\pgfqpoint{3.829540in}{3.294783in}}%
\pgfpathcurveto{\pgfqpoint{3.829540in}{3.305833in}}{\pgfqpoint{3.825150in}{3.316432in}}{\pgfqpoint{3.817336in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{3.809523in}{3.332060in}}{\pgfqpoint{3.798924in}{3.336450in}}{\pgfqpoint{3.787873in}{3.336450in}}%
\pgfpathcurveto{\pgfqpoint{3.776823in}{3.336450in}}{\pgfqpoint{3.766224in}{3.332060in}}{\pgfqpoint{3.758411in}{3.324246in}}%
\pgfpathcurveto{\pgfqpoint{3.750597in}{3.316432in}}{\pgfqpoint{3.746207in}{3.305833in}}{\pgfqpoint{3.746207in}{3.294783in}}%
\pgfpathcurveto{\pgfqpoint{3.746207in}{3.283733in}}{\pgfqpoint{3.750597in}{3.273134in}}{\pgfqpoint{3.758411in}{3.265320in}}%
\pgfpathcurveto{\pgfqpoint{3.766224in}{3.257507in}}{\pgfqpoint{3.776823in}{3.253117in}}{\pgfqpoint{3.787873in}{3.253117in}}%
\pgfpathlineto{\pgfqpoint{3.787873in}{3.253117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888545in}{3.993607in}}%
\pgfpathcurveto{\pgfqpoint{3.899595in}{3.993607in}}{\pgfqpoint{3.910194in}{3.997997in}}{\pgfqpoint{3.918008in}{4.005811in}}%
\pgfpathcurveto{\pgfqpoint{3.925822in}{4.013625in}}{\pgfqpoint{3.930212in}{4.024224in}}{\pgfqpoint{3.930212in}{4.035274in}}%
\pgfpathcurveto{\pgfqpoint{3.930212in}{4.046324in}}{\pgfqpoint{3.925822in}{4.056923in}}{\pgfqpoint{3.918008in}{4.064737in}}%
\pgfpathcurveto{\pgfqpoint{3.910194in}{4.072550in}}{\pgfqpoint{3.899595in}{4.076940in}}{\pgfqpoint{3.888545in}{4.076940in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{4.076940in}}{\pgfqpoint{3.866896in}{4.072550in}}{\pgfqpoint{3.859082in}{4.064737in}}%
\pgfpathcurveto{\pgfqpoint{3.851269in}{4.056923in}}{\pgfqpoint{3.846878in}{4.046324in}}{\pgfqpoint{3.846878in}{4.035274in}}%
\pgfpathcurveto{\pgfqpoint{3.846878in}{4.024224in}}{\pgfqpoint{3.851269in}{4.013625in}}{\pgfqpoint{3.859082in}{4.005811in}}%
\pgfpathcurveto{\pgfqpoint{3.866896in}{3.997997in}}{\pgfqpoint{3.877495in}{3.993607in}}{\pgfqpoint{3.888545in}{3.993607in}}%
\pgfpathlineto{\pgfqpoint{3.888545in}{3.993607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062866in}{2.829436in}}%
\pgfpathcurveto{\pgfqpoint{5.073916in}{2.829436in}}{\pgfqpoint{5.084515in}{2.833826in}}{\pgfqpoint{5.092329in}{2.841640in}}%
\pgfpathcurveto{\pgfqpoint{5.100142in}{2.849454in}}{\pgfqpoint{5.104532in}{2.860053in}}{\pgfqpoint{5.104532in}{2.871103in}}%
\pgfpathcurveto{\pgfqpoint{5.104532in}{2.882153in}}{\pgfqpoint{5.100142in}{2.892752in}}{\pgfqpoint{5.092329in}{2.900566in}}%
\pgfpathcurveto{\pgfqpoint{5.084515in}{2.908379in}}{\pgfqpoint{5.073916in}{2.912769in}}{\pgfqpoint{5.062866in}{2.912769in}}%
\pgfpathcurveto{\pgfqpoint{5.051816in}{2.912769in}}{\pgfqpoint{5.041217in}{2.908379in}}{\pgfqpoint{5.033403in}{2.900566in}}%
\pgfpathcurveto{\pgfqpoint{5.025589in}{2.892752in}}{\pgfqpoint{5.021199in}{2.882153in}}{\pgfqpoint{5.021199in}{2.871103in}}%
\pgfpathcurveto{\pgfqpoint{5.021199in}{2.860053in}}{\pgfqpoint{5.025589in}{2.849454in}}{\pgfqpoint{5.033403in}{2.841640in}}%
\pgfpathcurveto{\pgfqpoint{5.041217in}{2.833826in}}{\pgfqpoint{5.051816in}{2.829436in}}{\pgfqpoint{5.062866in}{2.829436in}}%
\pgfpathlineto{\pgfqpoint{5.062866in}{2.829436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142532in}{3.693930in}}%
\pgfpathcurveto{\pgfqpoint{5.153582in}{3.693930in}}{\pgfqpoint{5.164181in}{3.698321in}}{\pgfqpoint{5.171994in}{3.706134in}}%
\pgfpathcurveto{\pgfqpoint{5.179808in}{3.713948in}}{\pgfqpoint{5.184198in}{3.724547in}}{\pgfqpoint{5.184198in}{3.735597in}}%
\pgfpathcurveto{\pgfqpoint{5.184198in}{3.746647in}}{\pgfqpoint{5.179808in}{3.757246in}}{\pgfqpoint{5.171994in}{3.765060in}}%
\pgfpathcurveto{\pgfqpoint{5.164181in}{3.772873in}}{\pgfqpoint{5.153582in}{3.777264in}}{\pgfqpoint{5.142532in}{3.777264in}}%
\pgfpathcurveto{\pgfqpoint{5.131482in}{3.777264in}}{\pgfqpoint{5.120882in}{3.772873in}}{\pgfqpoint{5.113069in}{3.765060in}}%
\pgfpathcurveto{\pgfqpoint{5.105255in}{3.757246in}}{\pgfqpoint{5.100865in}{3.746647in}}{\pgfqpoint{5.100865in}{3.735597in}}%
\pgfpathcurveto{\pgfqpoint{5.100865in}{3.724547in}}{\pgfqpoint{5.105255in}{3.713948in}}{\pgfqpoint{5.113069in}{3.706134in}}%
\pgfpathcurveto{\pgfqpoint{5.120882in}{3.698321in}}{\pgfqpoint{5.131482in}{3.693930in}}{\pgfqpoint{5.142532in}{3.693930in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{3.693930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167582in}{3.848618in}}%
\pgfpathcurveto{\pgfqpoint{5.178632in}{3.848618in}}{\pgfqpoint{5.189231in}{3.853008in}}{\pgfqpoint{5.197045in}{3.860822in}}%
\pgfpathcurveto{\pgfqpoint{5.204859in}{3.868635in}}{\pgfqpoint{5.209249in}{3.879234in}}{\pgfqpoint{5.209249in}{3.890285in}}%
\pgfpathcurveto{\pgfqpoint{5.209249in}{3.901335in}}{\pgfqpoint{5.204859in}{3.911934in}}{\pgfqpoint{5.197045in}{3.919747in}}%
\pgfpathcurveto{\pgfqpoint{5.189231in}{3.927561in}}{\pgfqpoint{5.178632in}{3.931951in}}{\pgfqpoint{5.167582in}{3.931951in}}%
\pgfpathcurveto{\pgfqpoint{5.156532in}{3.931951in}}{\pgfqpoint{5.145933in}{3.927561in}}{\pgfqpoint{5.138119in}{3.919747in}}%
\pgfpathcurveto{\pgfqpoint{5.130306in}{3.911934in}}{\pgfqpoint{5.125915in}{3.901335in}}{\pgfqpoint{5.125915in}{3.890285in}}%
\pgfpathcurveto{\pgfqpoint{5.125915in}{3.879234in}}{\pgfqpoint{5.130306in}{3.868635in}}{\pgfqpoint{5.138119in}{3.860822in}}%
\pgfpathcurveto{\pgfqpoint{5.145933in}{3.853008in}}{\pgfqpoint{5.156532in}{3.848618in}}{\pgfqpoint{5.167582in}{3.848618in}}%
\pgfpathlineto{\pgfqpoint{5.167582in}{3.848618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675877in}{3.779886in}}%
\pgfpathcurveto{\pgfqpoint{3.686927in}{3.779886in}}{\pgfqpoint{3.697526in}{3.784276in}}{\pgfqpoint{3.705340in}{3.792090in}}%
\pgfpathcurveto{\pgfqpoint{3.713153in}{3.799903in}}{\pgfqpoint{3.717543in}{3.810503in}}{\pgfqpoint{3.717543in}{3.821553in}}%
\pgfpathcurveto{\pgfqpoint{3.717543in}{3.832603in}}{\pgfqpoint{3.713153in}{3.843202in}}{\pgfqpoint{3.705340in}{3.851015in}}%
\pgfpathcurveto{\pgfqpoint{3.697526in}{3.858829in}}{\pgfqpoint{3.686927in}{3.863219in}}{\pgfqpoint{3.675877in}{3.863219in}}%
\pgfpathcurveto{\pgfqpoint{3.664827in}{3.863219in}}{\pgfqpoint{3.654228in}{3.858829in}}{\pgfqpoint{3.646414in}{3.851015in}}%
\pgfpathcurveto{\pgfqpoint{3.638600in}{3.843202in}}{\pgfqpoint{3.634210in}{3.832603in}}{\pgfqpoint{3.634210in}{3.821553in}}%
\pgfpathcurveto{\pgfqpoint{3.634210in}{3.810503in}}{\pgfqpoint{3.638600in}{3.799903in}}{\pgfqpoint{3.646414in}{3.792090in}}%
\pgfpathcurveto{\pgfqpoint{3.654228in}{3.784276in}}{\pgfqpoint{3.664827in}{3.779886in}}{\pgfqpoint{3.675877in}{3.779886in}}%
\pgfpathlineto{\pgfqpoint{3.675877in}{3.779886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844002in}{3.705343in}}%
\pgfpathcurveto{\pgfqpoint{3.855052in}{3.705343in}}{\pgfqpoint{3.865651in}{3.709733in}}{\pgfqpoint{3.873465in}{3.717547in}}%
\pgfpathcurveto{\pgfqpoint{3.881279in}{3.725360in}}{\pgfqpoint{3.885669in}{3.735959in}}{\pgfqpoint{3.885669in}{3.747009in}}%
\pgfpathcurveto{\pgfqpoint{3.885669in}{3.758059in}}{\pgfqpoint{3.881279in}{3.768658in}}{\pgfqpoint{3.873465in}{3.776472in}}%
\pgfpathcurveto{\pgfqpoint{3.865651in}{3.784286in}}{\pgfqpoint{3.855052in}{3.788676in}}{\pgfqpoint{3.844002in}{3.788676in}}%
\pgfpathcurveto{\pgfqpoint{3.832952in}{3.788676in}}{\pgfqpoint{3.822353in}{3.784286in}}{\pgfqpoint{3.814539in}{3.776472in}}%
\pgfpathcurveto{\pgfqpoint{3.806726in}{3.768658in}}{\pgfqpoint{3.802336in}{3.758059in}}{\pgfqpoint{3.802336in}{3.747009in}}%
\pgfpathcurveto{\pgfqpoint{3.802336in}{3.735959in}}{\pgfqpoint{3.806726in}{3.725360in}}{\pgfqpoint{3.814539in}{3.717547in}}%
\pgfpathcurveto{\pgfqpoint{3.822353in}{3.709733in}}{\pgfqpoint{3.832952in}{3.705343in}}{\pgfqpoint{3.844002in}{3.705343in}}%
\pgfpathlineto{\pgfqpoint{3.844002in}{3.705343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878614in}{4.224145in}}%
\pgfpathcurveto{\pgfqpoint{4.889664in}{4.224145in}}{\pgfqpoint{4.900263in}{4.228535in}}{\pgfqpoint{4.908077in}{4.236349in}}%
\pgfpathcurveto{\pgfqpoint{4.915891in}{4.244162in}}{\pgfqpoint{4.920281in}{4.254761in}}{\pgfqpoint{4.920281in}{4.265812in}}%
\pgfpathcurveto{\pgfqpoint{4.920281in}{4.276862in}}{\pgfqpoint{4.915891in}{4.287461in}}{\pgfqpoint{4.908077in}{4.295274in}}%
\pgfpathcurveto{\pgfqpoint{4.900263in}{4.303088in}}{\pgfqpoint{4.889664in}{4.307478in}}{\pgfqpoint{4.878614in}{4.307478in}}%
\pgfpathcurveto{\pgfqpoint{4.867564in}{4.307478in}}{\pgfqpoint{4.856965in}{4.303088in}}{\pgfqpoint{4.849151in}{4.295274in}}%
\pgfpathcurveto{\pgfqpoint{4.841338in}{4.287461in}}{\pgfqpoint{4.836947in}{4.276862in}}{\pgfqpoint{4.836947in}{4.265812in}}%
\pgfpathcurveto{\pgfqpoint{4.836947in}{4.254761in}}{\pgfqpoint{4.841338in}{4.244162in}}{\pgfqpoint{4.849151in}{4.236349in}}%
\pgfpathcurveto{\pgfqpoint{4.856965in}{4.228535in}}{\pgfqpoint{4.867564in}{4.224145in}}{\pgfqpoint{4.878614in}{4.224145in}}%
\pgfpathlineto{\pgfqpoint{4.878614in}{4.224145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702176in}{3.776590in}}%
\pgfpathcurveto{\pgfqpoint{5.713226in}{3.776590in}}{\pgfqpoint{5.723825in}{3.780981in}}{\pgfqpoint{5.731638in}{3.788794in}}%
\pgfpathcurveto{\pgfqpoint{5.739452in}{3.796608in}}{\pgfqpoint{5.743842in}{3.807207in}}{\pgfqpoint{5.743842in}{3.818257in}}%
\pgfpathcurveto{\pgfqpoint{5.743842in}{3.829307in}}{\pgfqpoint{5.739452in}{3.839906in}}{\pgfqpoint{5.731638in}{3.847720in}}%
\pgfpathcurveto{\pgfqpoint{5.723825in}{3.855533in}}{\pgfqpoint{5.713226in}{3.859924in}}{\pgfqpoint{5.702176in}{3.859924in}}%
\pgfpathcurveto{\pgfqpoint{5.691125in}{3.859924in}}{\pgfqpoint{5.680526in}{3.855533in}}{\pgfqpoint{5.672713in}{3.847720in}}%
\pgfpathcurveto{\pgfqpoint{5.664899in}{3.839906in}}{\pgfqpoint{5.660509in}{3.829307in}}{\pgfqpoint{5.660509in}{3.818257in}}%
\pgfpathcurveto{\pgfqpoint{5.660509in}{3.807207in}}{\pgfqpoint{5.664899in}{3.796608in}}{\pgfqpoint{5.672713in}{3.788794in}}%
\pgfpathcurveto{\pgfqpoint{5.680526in}{3.780981in}}{\pgfqpoint{5.691125in}{3.776590in}}{\pgfqpoint{5.702176in}{3.776590in}}%
\pgfpathlineto{\pgfqpoint{5.702176in}{3.776590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526070in}{4.106359in}}%
\pgfpathcurveto{\pgfqpoint{3.537120in}{4.106359in}}{\pgfqpoint{3.547719in}{4.110749in}}{\pgfqpoint{3.555532in}{4.118562in}}%
\pgfpathcurveto{\pgfqpoint{3.563346in}{4.126376in}}{\pgfqpoint{3.567736in}{4.136975in}}{\pgfqpoint{3.567736in}{4.148025in}}%
\pgfpathcurveto{\pgfqpoint{3.567736in}{4.159075in}}{\pgfqpoint{3.563346in}{4.169674in}}{\pgfqpoint{3.555532in}{4.177488in}}%
\pgfpathcurveto{\pgfqpoint{3.547719in}{4.185302in}}{\pgfqpoint{3.537120in}{4.189692in}}{\pgfqpoint{3.526070in}{4.189692in}}%
\pgfpathcurveto{\pgfqpoint{3.515019in}{4.189692in}}{\pgfqpoint{3.504420in}{4.185302in}}{\pgfqpoint{3.496607in}{4.177488in}}%
\pgfpathcurveto{\pgfqpoint{3.488793in}{4.169674in}}{\pgfqpoint{3.484403in}{4.159075in}}{\pgfqpoint{3.484403in}{4.148025in}}%
\pgfpathcurveto{\pgfqpoint{3.484403in}{4.136975in}}{\pgfqpoint{3.488793in}{4.126376in}}{\pgfqpoint{3.496607in}{4.118562in}}%
\pgfpathcurveto{\pgfqpoint{3.504420in}{4.110749in}}{\pgfqpoint{3.515019in}{4.106359in}}{\pgfqpoint{3.526070in}{4.106359in}}%
\pgfpathlineto{\pgfqpoint{3.526070in}{4.106359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685297in}{3.644369in}}%
\pgfpathcurveto{\pgfqpoint{3.696347in}{3.644369in}}{\pgfqpoint{3.706946in}{3.648760in}}{\pgfqpoint{3.714760in}{3.656573in}}%
\pgfpathcurveto{\pgfqpoint{3.722573in}{3.664387in}}{\pgfqpoint{3.726963in}{3.674986in}}{\pgfqpoint{3.726963in}{3.686036in}}%
\pgfpathcurveto{\pgfqpoint{3.726963in}{3.697086in}}{\pgfqpoint{3.722573in}{3.707685in}}{\pgfqpoint{3.714760in}{3.715499in}}%
\pgfpathcurveto{\pgfqpoint{3.706946in}{3.723313in}}{\pgfqpoint{3.696347in}{3.727703in}}{\pgfqpoint{3.685297in}{3.727703in}}%
\pgfpathcurveto{\pgfqpoint{3.674247in}{3.727703in}}{\pgfqpoint{3.663648in}{3.723313in}}{\pgfqpoint{3.655834in}{3.715499in}}%
\pgfpathcurveto{\pgfqpoint{3.648020in}{3.707685in}}{\pgfqpoint{3.643630in}{3.697086in}}{\pgfqpoint{3.643630in}{3.686036in}}%
\pgfpathcurveto{\pgfqpoint{3.643630in}{3.674986in}}{\pgfqpoint{3.648020in}{3.664387in}}{\pgfqpoint{3.655834in}{3.656573in}}%
\pgfpathcurveto{\pgfqpoint{3.663648in}{3.648760in}}{\pgfqpoint{3.674247in}{3.644369in}}{\pgfqpoint{3.685297in}{3.644369in}}%
\pgfpathlineto{\pgfqpoint{3.685297in}{3.644369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695995in}{3.579441in}}%
\pgfpathcurveto{\pgfqpoint{3.707046in}{3.579441in}}{\pgfqpoint{3.717645in}{3.583832in}}{\pgfqpoint{3.725458in}{3.591645in}}%
\pgfpathcurveto{\pgfqpoint{3.733272in}{3.599459in}}{\pgfqpoint{3.737662in}{3.610058in}}{\pgfqpoint{3.737662in}{3.621108in}}%
\pgfpathcurveto{\pgfqpoint{3.737662in}{3.632158in}}{\pgfqpoint{3.733272in}{3.642757in}}{\pgfqpoint{3.725458in}{3.650571in}}%
\pgfpathcurveto{\pgfqpoint{3.717645in}{3.658384in}}{\pgfqpoint{3.707046in}{3.662775in}}{\pgfqpoint{3.695995in}{3.662775in}}%
\pgfpathcurveto{\pgfqpoint{3.684945in}{3.662775in}}{\pgfqpoint{3.674346in}{3.658384in}}{\pgfqpoint{3.666533in}{3.650571in}}%
\pgfpathcurveto{\pgfqpoint{3.658719in}{3.642757in}}{\pgfqpoint{3.654329in}{3.632158in}}{\pgfqpoint{3.654329in}{3.621108in}}%
\pgfpathcurveto{\pgfqpoint{3.654329in}{3.610058in}}{\pgfqpoint{3.658719in}{3.599459in}}{\pgfqpoint{3.666533in}{3.591645in}}%
\pgfpathcurveto{\pgfqpoint{3.674346in}{3.583832in}}{\pgfqpoint{3.684945in}{3.579441in}}{\pgfqpoint{3.695995in}{3.579441in}}%
\pgfpathlineto{\pgfqpoint{3.695995in}{3.579441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681107in}{1.341903in}}%
\pgfpathcurveto{\pgfqpoint{4.692157in}{1.341903in}}{\pgfqpoint{4.702756in}{1.346293in}}{\pgfqpoint{4.710569in}{1.354107in}}%
\pgfpathcurveto{\pgfqpoint{4.718383in}{1.361920in}}{\pgfqpoint{4.722773in}{1.372519in}}{\pgfqpoint{4.722773in}{1.383569in}}%
\pgfpathcurveto{\pgfqpoint{4.722773in}{1.394620in}}{\pgfqpoint{4.718383in}{1.405219in}}{\pgfqpoint{4.710569in}{1.413032in}}%
\pgfpathcurveto{\pgfqpoint{4.702756in}{1.420846in}}{\pgfqpoint{4.692157in}{1.425236in}}{\pgfqpoint{4.681107in}{1.425236in}}%
\pgfpathcurveto{\pgfqpoint{4.670056in}{1.425236in}}{\pgfqpoint{4.659457in}{1.420846in}}{\pgfqpoint{4.651644in}{1.413032in}}%
\pgfpathcurveto{\pgfqpoint{4.643830in}{1.405219in}}{\pgfqpoint{4.639440in}{1.394620in}}{\pgfqpoint{4.639440in}{1.383569in}}%
\pgfpathcurveto{\pgfqpoint{4.639440in}{1.372519in}}{\pgfqpoint{4.643830in}{1.361920in}}{\pgfqpoint{4.651644in}{1.354107in}}%
\pgfpathcurveto{\pgfqpoint{4.659457in}{1.346293in}}{\pgfqpoint{4.670056in}{1.341903in}}{\pgfqpoint{4.681107in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{4.681107in}{1.341903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687735in}{1.302144in}}%
\pgfpathcurveto{\pgfqpoint{4.698785in}{1.302144in}}{\pgfqpoint{4.709384in}{1.306534in}}{\pgfqpoint{4.717197in}{1.314348in}}%
\pgfpathcurveto{\pgfqpoint{4.725011in}{1.322162in}}{\pgfqpoint{4.729401in}{1.332761in}}{\pgfqpoint{4.729401in}{1.343811in}}%
\pgfpathcurveto{\pgfqpoint{4.729401in}{1.354861in}}{\pgfqpoint{4.725011in}{1.365460in}}{\pgfqpoint{4.717197in}{1.373274in}}%
\pgfpathcurveto{\pgfqpoint{4.709384in}{1.381087in}}{\pgfqpoint{4.698785in}{1.385477in}}{\pgfqpoint{4.687735in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{4.676684in}{1.385477in}}{\pgfqpoint{4.666085in}{1.381087in}}{\pgfqpoint{4.658272in}{1.373274in}}%
\pgfpathcurveto{\pgfqpoint{4.650458in}{1.365460in}}{\pgfqpoint{4.646068in}{1.354861in}}{\pgfqpoint{4.646068in}{1.343811in}}%
\pgfpathcurveto{\pgfqpoint{4.646068in}{1.332761in}}{\pgfqpoint{4.650458in}{1.322162in}}{\pgfqpoint{4.658272in}{1.314348in}}%
\pgfpathcurveto{\pgfqpoint{4.666085in}{1.306534in}}{\pgfqpoint{4.676684in}{1.302144in}}{\pgfqpoint{4.687735in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{1.302144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694206in}{1.320168in}}%
\pgfpathcurveto{\pgfqpoint{4.705256in}{1.320168in}}{\pgfqpoint{4.715855in}{1.324558in}}{\pgfqpoint{4.723669in}{1.332372in}}%
\pgfpathcurveto{\pgfqpoint{4.731482in}{1.340186in}}{\pgfqpoint{4.735873in}{1.350785in}}{\pgfqpoint{4.735873in}{1.361835in}}%
\pgfpathcurveto{\pgfqpoint{4.735873in}{1.372885in}}{\pgfqpoint{4.731482in}{1.383484in}}{\pgfqpoint{4.723669in}{1.391298in}}%
\pgfpathcurveto{\pgfqpoint{4.715855in}{1.399111in}}{\pgfqpoint{4.705256in}{1.403501in}}{\pgfqpoint{4.694206in}{1.403501in}}%
\pgfpathcurveto{\pgfqpoint{4.683156in}{1.403501in}}{\pgfqpoint{4.672557in}{1.399111in}}{\pgfqpoint{4.664743in}{1.391298in}}%
\pgfpathcurveto{\pgfqpoint{4.656929in}{1.383484in}}{\pgfqpoint{4.652539in}{1.372885in}}{\pgfqpoint{4.652539in}{1.361835in}}%
\pgfpathcurveto{\pgfqpoint{4.652539in}{1.350785in}}{\pgfqpoint{4.656929in}{1.340186in}}{\pgfqpoint{4.664743in}{1.332372in}}%
\pgfpathcurveto{\pgfqpoint{4.672557in}{1.324558in}}{\pgfqpoint{4.683156in}{1.320168in}}{\pgfqpoint{4.694206in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{4.694206in}{1.320168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700834in}{1.312339in}}%
\pgfpathcurveto{\pgfqpoint{4.711884in}{1.312339in}}{\pgfqpoint{4.722483in}{1.316730in}}{\pgfqpoint{4.730297in}{1.324543in}}%
\pgfpathcurveto{\pgfqpoint{4.738110in}{1.332357in}}{\pgfqpoint{4.742500in}{1.342956in}}{\pgfqpoint{4.742500in}{1.354006in}}%
\pgfpathcurveto{\pgfqpoint{4.742500in}{1.365056in}}{\pgfqpoint{4.738110in}{1.375655in}}{\pgfqpoint{4.730297in}{1.383469in}}%
\pgfpathcurveto{\pgfqpoint{4.722483in}{1.391283in}}{\pgfqpoint{4.711884in}{1.395673in}}{\pgfqpoint{4.700834in}{1.395673in}}%
\pgfpathcurveto{\pgfqpoint{4.689784in}{1.395673in}}{\pgfqpoint{4.679185in}{1.391283in}}{\pgfqpoint{4.671371in}{1.383469in}}%
\pgfpathcurveto{\pgfqpoint{4.663557in}{1.375655in}}{\pgfqpoint{4.659167in}{1.365056in}}{\pgfqpoint{4.659167in}{1.354006in}}%
\pgfpathcurveto{\pgfqpoint{4.659167in}{1.342956in}}{\pgfqpoint{4.663557in}{1.332357in}}{\pgfqpoint{4.671371in}{1.324543in}}%
\pgfpathcurveto{\pgfqpoint{4.679185in}{1.316730in}}{\pgfqpoint{4.689784in}{1.312339in}}{\pgfqpoint{4.700834in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{4.700834in}{1.312339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707227in}{1.340982in}}%
\pgfpathcurveto{\pgfqpoint{4.718277in}{1.340982in}}{\pgfqpoint{4.728876in}{1.345372in}}{\pgfqpoint{4.736690in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.744503in}{1.360999in}}{\pgfqpoint{4.748894in}{1.371598in}}{\pgfqpoint{4.748894in}{1.382648in}}%
\pgfpathcurveto{\pgfqpoint{4.748894in}{1.393698in}}{\pgfqpoint{4.744503in}{1.404297in}}{\pgfqpoint{4.736690in}{1.412111in}}%
\pgfpathcurveto{\pgfqpoint{4.728876in}{1.419925in}}{\pgfqpoint{4.718277in}{1.424315in}}{\pgfqpoint{4.707227in}{1.424315in}}%
\pgfpathcurveto{\pgfqpoint{4.696177in}{1.424315in}}{\pgfqpoint{4.685578in}{1.419925in}}{\pgfqpoint{4.677764in}{1.412111in}}%
\pgfpathcurveto{\pgfqpoint{4.669951in}{1.404297in}}{\pgfqpoint{4.665560in}{1.393698in}}{\pgfqpoint{4.665560in}{1.382648in}}%
\pgfpathcurveto{\pgfqpoint{4.665560in}{1.371598in}}{\pgfqpoint{4.669951in}{1.360999in}}{\pgfqpoint{4.677764in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.685578in}{1.345372in}}{\pgfqpoint{4.696177in}{1.340982in}}{\pgfqpoint{4.707227in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{4.707227in}{1.340982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794277in}{3.704872in}}%
\pgfpathcurveto{\pgfqpoint{4.805328in}{3.704872in}}{\pgfqpoint{4.815927in}{3.709262in}}{\pgfqpoint{4.823740in}{3.717076in}}%
\pgfpathcurveto{\pgfqpoint{4.831554in}{3.724889in}}{\pgfqpoint{4.835944in}{3.735488in}}{\pgfqpoint{4.835944in}{3.746538in}}%
\pgfpathcurveto{\pgfqpoint{4.835944in}{3.757589in}}{\pgfqpoint{4.831554in}{3.768188in}}{\pgfqpoint{4.823740in}{3.776001in}}%
\pgfpathcurveto{\pgfqpoint{4.815927in}{3.783815in}}{\pgfqpoint{4.805328in}{3.788205in}}{\pgfqpoint{4.794277in}{3.788205in}}%
\pgfpathcurveto{\pgfqpoint{4.783227in}{3.788205in}}{\pgfqpoint{4.772628in}{3.783815in}}{\pgfqpoint{4.764815in}{3.776001in}}%
\pgfpathcurveto{\pgfqpoint{4.757001in}{3.768188in}}{\pgfqpoint{4.752611in}{3.757589in}}{\pgfqpoint{4.752611in}{3.746538in}}%
\pgfpathcurveto{\pgfqpoint{4.752611in}{3.735488in}}{\pgfqpoint{4.757001in}{3.724889in}}{\pgfqpoint{4.764815in}{3.717076in}}%
\pgfpathcurveto{\pgfqpoint{4.772628in}{3.709262in}}{\pgfqpoint{4.783227in}{3.704872in}}{\pgfqpoint{4.794277in}{3.704872in}}%
\pgfpathlineto{\pgfqpoint{4.794277in}{3.704872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146420in}{3.432492in}}%
\pgfpathcurveto{\pgfqpoint{5.157470in}{3.432492in}}{\pgfqpoint{5.168069in}{3.436882in}}{\pgfqpoint{5.175882in}{3.444696in}}%
\pgfpathcurveto{\pgfqpoint{5.183696in}{3.452509in}}{\pgfqpoint{5.188086in}{3.463108in}}{\pgfqpoint{5.188086in}{3.474158in}}%
\pgfpathcurveto{\pgfqpoint{5.188086in}{3.485209in}}{\pgfqpoint{5.183696in}{3.495808in}}{\pgfqpoint{5.175882in}{3.503621in}}%
\pgfpathcurveto{\pgfqpoint{5.168069in}{3.511435in}}{\pgfqpoint{5.157470in}{3.515825in}}{\pgfqpoint{5.146420in}{3.515825in}}%
\pgfpathcurveto{\pgfqpoint{5.135370in}{3.515825in}}{\pgfqpoint{5.124771in}{3.511435in}}{\pgfqpoint{5.116957in}{3.503621in}}%
\pgfpathcurveto{\pgfqpoint{5.109143in}{3.495808in}}{\pgfqpoint{5.104753in}{3.485209in}}{\pgfqpoint{5.104753in}{3.474158in}}%
\pgfpathcurveto{\pgfqpoint{5.104753in}{3.463108in}}{\pgfqpoint{5.109143in}{3.452509in}}{\pgfqpoint{5.116957in}{3.444696in}}%
\pgfpathcurveto{\pgfqpoint{5.124771in}{3.436882in}}{\pgfqpoint{5.135370in}{3.432492in}}{\pgfqpoint{5.146420in}{3.432492in}}%
\pgfpathlineto{\pgfqpoint{5.146420in}{3.432492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608945in}{3.484703in}}%
\pgfpathcurveto{\pgfqpoint{3.619995in}{3.484703in}}{\pgfqpoint{3.630594in}{3.489093in}}{\pgfqpoint{3.638408in}{3.496907in}}%
\pgfpathcurveto{\pgfqpoint{3.646221in}{3.504721in}}{\pgfqpoint{3.650612in}{3.515320in}}{\pgfqpoint{3.650612in}{3.526370in}}%
\pgfpathcurveto{\pgfqpoint{3.650612in}{3.537420in}}{\pgfqpoint{3.646221in}{3.548019in}}{\pgfqpoint{3.638408in}{3.555833in}}%
\pgfpathcurveto{\pgfqpoint{3.630594in}{3.563646in}}{\pgfqpoint{3.619995in}{3.568036in}}{\pgfqpoint{3.608945in}{3.568036in}}%
\pgfpathcurveto{\pgfqpoint{3.597895in}{3.568036in}}{\pgfqpoint{3.587296in}{3.563646in}}{\pgfqpoint{3.579482in}{3.555833in}}%
\pgfpathcurveto{\pgfqpoint{3.571669in}{3.548019in}}{\pgfqpoint{3.567278in}{3.537420in}}{\pgfqpoint{3.567278in}{3.526370in}}%
\pgfpathcurveto{\pgfqpoint{3.567278in}{3.515320in}}{\pgfqpoint{3.571669in}{3.504721in}}{\pgfqpoint{3.579482in}{3.496907in}}%
\pgfpathcurveto{\pgfqpoint{3.587296in}{3.489093in}}{\pgfqpoint{3.597895in}{3.484703in}}{\pgfqpoint{3.608945in}{3.484703in}}%
\pgfpathlineto{\pgfqpoint{3.608945in}{3.484703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724412in}{3.767527in}}%
\pgfpathcurveto{\pgfqpoint{3.735462in}{3.767527in}}{\pgfqpoint{3.746061in}{3.771917in}}{\pgfqpoint{3.753875in}{3.779731in}}%
\pgfpathcurveto{\pgfqpoint{3.761689in}{3.787544in}}{\pgfqpoint{3.766079in}{3.798143in}}{\pgfqpoint{3.766079in}{3.809193in}}%
\pgfpathcurveto{\pgfqpoint{3.766079in}{3.820243in}}{\pgfqpoint{3.761689in}{3.830842in}}{\pgfqpoint{3.753875in}{3.838656in}}%
\pgfpathcurveto{\pgfqpoint{3.746061in}{3.846470in}}{\pgfqpoint{3.735462in}{3.850860in}}{\pgfqpoint{3.724412in}{3.850860in}}%
\pgfpathcurveto{\pgfqpoint{3.713362in}{3.850860in}}{\pgfqpoint{3.702763in}{3.846470in}}{\pgfqpoint{3.694949in}{3.838656in}}%
\pgfpathcurveto{\pgfqpoint{3.687136in}{3.830842in}}{\pgfqpoint{3.682745in}{3.820243in}}{\pgfqpoint{3.682745in}{3.809193in}}%
\pgfpathcurveto{\pgfqpoint{3.682745in}{3.798143in}}{\pgfqpoint{3.687136in}{3.787544in}}{\pgfqpoint{3.694949in}{3.779731in}}%
\pgfpathcurveto{\pgfqpoint{3.702763in}{3.771917in}}{\pgfqpoint{3.713362in}{3.767527in}}{\pgfqpoint{3.724412in}{3.767527in}}%
\pgfpathlineto{\pgfqpoint{3.724412in}{3.767527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808931in}{3.411287in}}%
\pgfpathcurveto{\pgfqpoint{3.819982in}{3.411287in}}{\pgfqpoint{3.830581in}{3.415677in}}{\pgfqpoint{3.838394in}{3.423491in}}%
\pgfpathcurveto{\pgfqpoint{3.846208in}{3.431304in}}{\pgfqpoint{3.850598in}{3.441903in}}{\pgfqpoint{3.850598in}{3.452953in}}%
\pgfpathcurveto{\pgfqpoint{3.850598in}{3.464003in}}{\pgfqpoint{3.846208in}{3.474602in}}{\pgfqpoint{3.838394in}{3.482416in}}%
\pgfpathcurveto{\pgfqpoint{3.830581in}{3.490230in}}{\pgfqpoint{3.819982in}{3.494620in}}{\pgfqpoint{3.808931in}{3.494620in}}%
\pgfpathcurveto{\pgfqpoint{3.797881in}{3.494620in}}{\pgfqpoint{3.787282in}{3.490230in}}{\pgfqpoint{3.779469in}{3.482416in}}%
\pgfpathcurveto{\pgfqpoint{3.771655in}{3.474602in}}{\pgfqpoint{3.767265in}{3.464003in}}{\pgfqpoint{3.767265in}{3.452953in}}%
\pgfpathcurveto{\pgfqpoint{3.767265in}{3.441903in}}{\pgfqpoint{3.771655in}{3.431304in}}{\pgfqpoint{3.779469in}{3.423491in}}%
\pgfpathcurveto{\pgfqpoint{3.787282in}{3.415677in}}{\pgfqpoint{3.797881in}{3.411287in}}{\pgfqpoint{3.808931in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{3.808931in}{3.411287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607103in}{1.220840in}}%
\pgfpathcurveto{\pgfqpoint{4.618153in}{1.220840in}}{\pgfqpoint{4.628752in}{1.225231in}}{\pgfqpoint{4.636566in}{1.233044in}}%
\pgfpathcurveto{\pgfqpoint{4.644380in}{1.240858in}}{\pgfqpoint{4.648770in}{1.251457in}}{\pgfqpoint{4.648770in}{1.262507in}}%
\pgfpathcurveto{\pgfqpoint{4.648770in}{1.273557in}}{\pgfqpoint{4.644380in}{1.284156in}}{\pgfqpoint{4.636566in}{1.291970in}}%
\pgfpathcurveto{\pgfqpoint{4.628752in}{1.299783in}}{\pgfqpoint{4.618153in}{1.304174in}}{\pgfqpoint{4.607103in}{1.304174in}}%
\pgfpathcurveto{\pgfqpoint{4.596053in}{1.304174in}}{\pgfqpoint{4.585454in}{1.299783in}}{\pgfqpoint{4.577640in}{1.291970in}}%
\pgfpathcurveto{\pgfqpoint{4.569827in}{1.284156in}}{\pgfqpoint{4.565437in}{1.273557in}}{\pgfqpoint{4.565437in}{1.262507in}}%
\pgfpathcurveto{\pgfqpoint{4.565437in}{1.251457in}}{\pgfqpoint{4.569827in}{1.240858in}}{\pgfqpoint{4.577640in}{1.233044in}}%
\pgfpathcurveto{\pgfqpoint{4.585454in}{1.225231in}}{\pgfqpoint{4.596053in}{1.220840in}}{\pgfqpoint{4.607103in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{4.607103in}{1.220840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188979in}{1.177275in}}%
\pgfpathcurveto{\pgfqpoint{5.200030in}{1.177275in}}{\pgfqpoint{5.210629in}{1.181665in}}{\pgfqpoint{5.218442in}{1.189479in}}%
\pgfpathcurveto{\pgfqpoint{5.226256in}{1.197293in}}{\pgfqpoint{5.230646in}{1.207892in}}{\pgfqpoint{5.230646in}{1.218942in}}%
\pgfpathcurveto{\pgfqpoint{5.230646in}{1.229992in}}{\pgfqpoint{5.226256in}{1.240591in}}{\pgfqpoint{5.218442in}{1.248405in}}%
\pgfpathcurveto{\pgfqpoint{5.210629in}{1.256218in}}{\pgfqpoint{5.200030in}{1.260608in}}{\pgfqpoint{5.188979in}{1.260608in}}%
\pgfpathcurveto{\pgfqpoint{5.177929in}{1.260608in}}{\pgfqpoint{5.167330in}{1.256218in}}{\pgfqpoint{5.159517in}{1.248405in}}%
\pgfpathcurveto{\pgfqpoint{5.151703in}{1.240591in}}{\pgfqpoint{5.147313in}{1.229992in}}{\pgfqpoint{5.147313in}{1.218942in}}%
\pgfpathcurveto{\pgfqpoint{5.147313in}{1.207892in}}{\pgfqpoint{5.151703in}{1.197293in}}{\pgfqpoint{5.159517in}{1.189479in}}%
\pgfpathcurveto{\pgfqpoint{5.167330in}{1.181665in}}{\pgfqpoint{5.177929in}{1.177275in}}{\pgfqpoint{5.188979in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{5.188979in}{1.177275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687254in}{1.280768in}}%
\pgfpathcurveto{\pgfqpoint{3.698304in}{1.280768in}}{\pgfqpoint{3.708903in}{1.285158in}}{\pgfqpoint{3.716717in}{1.292972in}}%
\pgfpathcurveto{\pgfqpoint{3.724530in}{1.300785in}}{\pgfqpoint{3.728921in}{1.311384in}}{\pgfqpoint{3.728921in}{1.322435in}}%
\pgfpathcurveto{\pgfqpoint{3.728921in}{1.333485in}}{\pgfqpoint{3.724530in}{1.344084in}}{\pgfqpoint{3.716717in}{1.351897in}}%
\pgfpathcurveto{\pgfqpoint{3.708903in}{1.359711in}}{\pgfqpoint{3.698304in}{1.364101in}}{\pgfqpoint{3.687254in}{1.364101in}}%
\pgfpathcurveto{\pgfqpoint{3.676204in}{1.364101in}}{\pgfqpoint{3.665605in}{1.359711in}}{\pgfqpoint{3.657791in}{1.351897in}}%
\pgfpathcurveto{\pgfqpoint{3.649977in}{1.344084in}}{\pgfqpoint{3.645587in}{1.333485in}}{\pgfqpoint{3.645587in}{1.322435in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{1.311384in}}{\pgfqpoint{3.649977in}{1.300785in}}{\pgfqpoint{3.657791in}{1.292972in}}%
\pgfpathcurveto{\pgfqpoint{3.665605in}{1.285158in}}{\pgfqpoint{3.676204in}{1.280768in}}{\pgfqpoint{3.687254in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.280768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764676in}{1.297568in}}%
\pgfpathcurveto{\pgfqpoint{3.775726in}{1.297568in}}{\pgfqpoint{3.786325in}{1.301958in}}{\pgfqpoint{3.794138in}{1.309771in}}%
\pgfpathcurveto{\pgfqpoint{3.801952in}{1.317585in}}{\pgfqpoint{3.806342in}{1.328184in}}{\pgfqpoint{3.806342in}{1.339234in}}%
\pgfpathcurveto{\pgfqpoint{3.806342in}{1.350284in}}{\pgfqpoint{3.801952in}{1.360883in}}{\pgfqpoint{3.794138in}{1.368697in}}%
\pgfpathcurveto{\pgfqpoint{3.786325in}{1.376511in}}{\pgfqpoint{3.775726in}{1.380901in}}{\pgfqpoint{3.764676in}{1.380901in}}%
\pgfpathcurveto{\pgfqpoint{3.753625in}{1.380901in}}{\pgfqpoint{3.743026in}{1.376511in}}{\pgfqpoint{3.735213in}{1.368697in}}%
\pgfpathcurveto{\pgfqpoint{3.727399in}{1.360883in}}{\pgfqpoint{3.723009in}{1.350284in}}{\pgfqpoint{3.723009in}{1.339234in}}%
\pgfpathcurveto{\pgfqpoint{3.723009in}{1.328184in}}{\pgfqpoint{3.727399in}{1.317585in}}{\pgfqpoint{3.735213in}{1.309771in}}%
\pgfpathcurveto{\pgfqpoint{3.743026in}{1.301958in}}{\pgfqpoint{3.753625in}{1.297568in}}{\pgfqpoint{3.764676in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{3.764676in}{1.297568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982954in}{1.268368in}}%
\pgfpathcurveto{\pgfqpoint{3.994004in}{1.268368in}}{\pgfqpoint{4.004603in}{1.272758in}}{\pgfqpoint{4.012417in}{1.280571in}}%
\pgfpathcurveto{\pgfqpoint{4.020231in}{1.288385in}}{\pgfqpoint{4.024621in}{1.298984in}}{\pgfqpoint{4.024621in}{1.310034in}}%
\pgfpathcurveto{\pgfqpoint{4.024621in}{1.321084in}}{\pgfqpoint{4.020231in}{1.331683in}}{\pgfqpoint{4.012417in}{1.339497in}}%
\pgfpathcurveto{\pgfqpoint{4.004603in}{1.347311in}}{\pgfqpoint{3.994004in}{1.351701in}}{\pgfqpoint{3.982954in}{1.351701in}}%
\pgfpathcurveto{\pgfqpoint{3.971904in}{1.351701in}}{\pgfqpoint{3.961305in}{1.347311in}}{\pgfqpoint{3.953491in}{1.339497in}}%
\pgfpathcurveto{\pgfqpoint{3.945678in}{1.331683in}}{\pgfqpoint{3.941288in}{1.321084in}}{\pgfqpoint{3.941288in}{1.310034in}}%
\pgfpathcurveto{\pgfqpoint{3.941288in}{1.298984in}}{\pgfqpoint{3.945678in}{1.288385in}}{\pgfqpoint{3.953491in}{1.280571in}}%
\pgfpathcurveto{\pgfqpoint{3.961305in}{1.272758in}}{\pgfqpoint{3.971904in}{1.268368in}}{\pgfqpoint{3.982954in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{3.982954in}{1.268368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719032in}{2.288342in}}%
\pgfpathcurveto{\pgfqpoint{5.730083in}{2.288342in}}{\pgfqpoint{5.740682in}{2.292733in}}{\pgfqpoint{5.748495in}{2.300546in}}%
\pgfpathcurveto{\pgfqpoint{5.756309in}{2.308360in}}{\pgfqpoint{5.760699in}{2.318959in}}{\pgfqpoint{5.760699in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{5.760699in}{2.341059in}}{\pgfqpoint{5.756309in}{2.351658in}}{\pgfqpoint{5.748495in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{5.740682in}{2.367286in}}{\pgfqpoint{5.730083in}{2.371676in}}{\pgfqpoint{5.719032in}{2.371676in}}%
\pgfpathcurveto{\pgfqpoint{5.707982in}{2.371676in}}{\pgfqpoint{5.697383in}{2.367286in}}{\pgfqpoint{5.689570in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{5.681756in}{2.351658in}}{\pgfqpoint{5.677366in}{2.341059in}}{\pgfqpoint{5.677366in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{5.677366in}{2.318959in}}{\pgfqpoint{5.681756in}{2.308360in}}{\pgfqpoint{5.689570in}{2.300546in}}%
\pgfpathcurveto{\pgfqpoint{5.697383in}{2.292733in}}{\pgfqpoint{5.707982in}{2.288342in}}{\pgfqpoint{5.719032in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{5.719032in}{2.288342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549894in}{2.275458in}}%
\pgfpathcurveto{\pgfqpoint{3.560944in}{2.275458in}}{\pgfqpoint{3.571543in}{2.279848in}}{\pgfqpoint{3.579356in}{2.287662in}}%
\pgfpathcurveto{\pgfqpoint{3.587170in}{2.295475in}}{\pgfqpoint{3.591560in}{2.306074in}}{\pgfqpoint{3.591560in}{2.317125in}}%
\pgfpathcurveto{\pgfqpoint{3.591560in}{2.328175in}}{\pgfqpoint{3.587170in}{2.338774in}}{\pgfqpoint{3.579356in}{2.346587in}}%
\pgfpathcurveto{\pgfqpoint{3.571543in}{2.354401in}}{\pgfqpoint{3.560944in}{2.358791in}}{\pgfqpoint{3.549894in}{2.358791in}}%
\pgfpathcurveto{\pgfqpoint{3.538843in}{2.358791in}}{\pgfqpoint{3.528244in}{2.354401in}}{\pgfqpoint{3.520431in}{2.346587in}}%
\pgfpathcurveto{\pgfqpoint{3.512617in}{2.338774in}}{\pgfqpoint{3.508227in}{2.328175in}}{\pgfqpoint{3.508227in}{2.317125in}}%
\pgfpathcurveto{\pgfqpoint{3.508227in}{2.306074in}}{\pgfqpoint{3.512617in}{2.295475in}}{\pgfqpoint{3.520431in}{2.287662in}}%
\pgfpathcurveto{\pgfqpoint{3.528244in}{2.279848in}}{\pgfqpoint{3.538843in}{2.275458in}}{\pgfqpoint{3.549894in}{2.275458in}}%
\pgfpathlineto{\pgfqpoint{3.549894in}{2.275458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836357in}{2.354134in}}%
\pgfpathcurveto{\pgfqpoint{3.847407in}{2.354134in}}{\pgfqpoint{3.858006in}{2.358524in}}{\pgfqpoint{3.865819in}{2.366338in}}%
\pgfpathcurveto{\pgfqpoint{3.873633in}{2.374151in}}{\pgfqpoint{3.878023in}{2.384750in}}{\pgfqpoint{3.878023in}{2.395801in}}%
\pgfpathcurveto{\pgfqpoint{3.878023in}{2.406851in}}{\pgfqpoint{3.873633in}{2.417450in}}{\pgfqpoint{3.865819in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{3.858006in}{2.433077in}}{\pgfqpoint{3.847407in}{2.437467in}}{\pgfqpoint{3.836357in}{2.437467in}}%
\pgfpathcurveto{\pgfqpoint{3.825306in}{2.437467in}}{\pgfqpoint{3.814707in}{2.433077in}}{\pgfqpoint{3.806894in}{2.425263in}}%
\pgfpathcurveto{\pgfqpoint{3.799080in}{2.417450in}}{\pgfqpoint{3.794690in}{2.406851in}}{\pgfqpoint{3.794690in}{2.395801in}}%
\pgfpathcurveto{\pgfqpoint{3.794690in}{2.384750in}}{\pgfqpoint{3.799080in}{2.374151in}}{\pgfqpoint{3.806894in}{2.366338in}}%
\pgfpathcurveto{\pgfqpoint{3.814707in}{2.358524in}}{\pgfqpoint{3.825306in}{2.354134in}}{\pgfqpoint{3.836357in}{2.354134in}}%
\pgfpathlineto{\pgfqpoint{3.836357in}{2.354134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975778in}{2.306438in}}%
\pgfpathcurveto{\pgfqpoint{3.986828in}{2.306438in}}{\pgfqpoint{3.997427in}{2.310829in}}{\pgfqpoint{4.005241in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{4.013055in}{2.326456in}}{\pgfqpoint{4.017445in}{2.337055in}}{\pgfqpoint{4.017445in}{2.348105in}}%
\pgfpathcurveto{\pgfqpoint{4.017445in}{2.359155in}}{\pgfqpoint{4.013055in}{2.369754in}}{\pgfqpoint{4.005241in}{2.377568in}}%
\pgfpathcurveto{\pgfqpoint{3.997427in}{2.385381in}}{\pgfqpoint{3.986828in}{2.389772in}}{\pgfqpoint{3.975778in}{2.389772in}}%
\pgfpathcurveto{\pgfqpoint{3.964728in}{2.389772in}}{\pgfqpoint{3.954129in}{2.385381in}}{\pgfqpoint{3.946315in}{2.377568in}}%
\pgfpathcurveto{\pgfqpoint{3.938502in}{2.369754in}}{\pgfqpoint{3.934112in}{2.359155in}}{\pgfqpoint{3.934112in}{2.348105in}}%
\pgfpathcurveto{\pgfqpoint{3.934112in}{2.337055in}}{\pgfqpoint{3.938502in}{2.326456in}}{\pgfqpoint{3.946315in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{3.954129in}{2.310829in}}{\pgfqpoint{3.964728in}{2.306438in}}{\pgfqpoint{3.975778in}{2.306438in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{2.306438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050095in}{2.245333in}}%
\pgfpathcurveto{\pgfqpoint{4.061145in}{2.245333in}}{\pgfqpoint{4.071744in}{2.249723in}}{\pgfqpoint{4.079558in}{2.257537in}}%
\pgfpathcurveto{\pgfqpoint{4.087371in}{2.265350in}}{\pgfqpoint{4.091761in}{2.275949in}}{\pgfqpoint{4.091761in}{2.286999in}}%
\pgfpathcurveto{\pgfqpoint{4.091761in}{2.298049in}}{\pgfqpoint{4.087371in}{2.308648in}}{\pgfqpoint{4.079558in}{2.316462in}}%
\pgfpathcurveto{\pgfqpoint{4.071744in}{2.324276in}}{\pgfqpoint{4.061145in}{2.328666in}}{\pgfqpoint{4.050095in}{2.328666in}}%
\pgfpathcurveto{\pgfqpoint{4.039045in}{2.328666in}}{\pgfqpoint{4.028446in}{2.324276in}}{\pgfqpoint{4.020632in}{2.316462in}}%
\pgfpathcurveto{\pgfqpoint{4.012818in}{2.308648in}}{\pgfqpoint{4.008428in}{2.298049in}}{\pgfqpoint{4.008428in}{2.286999in}}%
\pgfpathcurveto{\pgfqpoint{4.008428in}{2.275949in}}{\pgfqpoint{4.012818in}{2.265350in}}{\pgfqpoint{4.020632in}{2.257537in}}%
\pgfpathcurveto{\pgfqpoint{4.028446in}{2.249723in}}{\pgfqpoint{4.039045in}{2.245333in}}{\pgfqpoint{4.050095in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{4.050095in}{2.245333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654543in}{1.831378in}}%
\pgfpathcurveto{\pgfqpoint{4.665593in}{1.831378in}}{\pgfqpoint{4.676192in}{1.835768in}}{\pgfqpoint{4.684005in}{1.843582in}}%
\pgfpathcurveto{\pgfqpoint{4.691819in}{1.851395in}}{\pgfqpoint{4.696209in}{1.861994in}}{\pgfqpoint{4.696209in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{4.696209in}{1.884095in}}{\pgfqpoint{4.691819in}{1.894694in}}{\pgfqpoint{4.684005in}{1.902507in}}%
\pgfpathcurveto{\pgfqpoint{4.676192in}{1.910321in}}{\pgfqpoint{4.665593in}{1.914711in}}{\pgfqpoint{4.654543in}{1.914711in}}%
\pgfpathcurveto{\pgfqpoint{4.643492in}{1.914711in}}{\pgfqpoint{4.632893in}{1.910321in}}{\pgfqpoint{4.625080in}{1.902507in}}%
\pgfpathcurveto{\pgfqpoint{4.617266in}{1.894694in}}{\pgfqpoint{4.612876in}{1.884095in}}{\pgfqpoint{4.612876in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{4.612876in}{1.861994in}}{\pgfqpoint{4.617266in}{1.851395in}}{\pgfqpoint{4.625080in}{1.843582in}}%
\pgfpathcurveto{\pgfqpoint{4.632893in}{1.835768in}}{\pgfqpoint{4.643492in}{1.831378in}}{\pgfqpoint{4.654543in}{1.831378in}}%
\pgfpathlineto{\pgfqpoint{4.654543in}{1.831378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668660in}{1.813000in}}%
\pgfpathcurveto{\pgfqpoint{4.679710in}{1.813000in}}{\pgfqpoint{4.690309in}{1.817390in}}{\pgfqpoint{4.698122in}{1.825204in}}%
\pgfpathcurveto{\pgfqpoint{4.705936in}{1.833017in}}{\pgfqpoint{4.710326in}{1.843616in}}{\pgfqpoint{4.710326in}{1.854666in}}%
\pgfpathcurveto{\pgfqpoint{4.710326in}{1.865717in}}{\pgfqpoint{4.705936in}{1.876316in}}{\pgfqpoint{4.698122in}{1.884129in}}%
\pgfpathcurveto{\pgfqpoint{4.690309in}{1.891943in}}{\pgfqpoint{4.679710in}{1.896333in}}{\pgfqpoint{4.668660in}{1.896333in}}%
\pgfpathcurveto{\pgfqpoint{4.657609in}{1.896333in}}{\pgfqpoint{4.647010in}{1.891943in}}{\pgfqpoint{4.639197in}{1.884129in}}%
\pgfpathcurveto{\pgfqpoint{4.631383in}{1.876316in}}{\pgfqpoint{4.626993in}{1.865717in}}{\pgfqpoint{4.626993in}{1.854666in}}%
\pgfpathcurveto{\pgfqpoint{4.626993in}{1.843616in}}{\pgfqpoint{4.631383in}{1.833017in}}{\pgfqpoint{4.639197in}{1.825204in}}%
\pgfpathcurveto{\pgfqpoint{4.647010in}{1.817390in}}{\pgfqpoint{4.657609in}{1.813000in}}{\pgfqpoint{4.668660in}{1.813000in}}%
\pgfpathlineto{\pgfqpoint{4.668660in}{1.813000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685438in}{1.897124in}}%
\pgfpathcurveto{\pgfqpoint{4.696488in}{1.897124in}}{\pgfqpoint{4.707087in}{1.901514in}}{\pgfqpoint{4.714901in}{1.909328in}}%
\pgfpathcurveto{\pgfqpoint{4.722715in}{1.917141in}}{\pgfqpoint{4.727105in}{1.927740in}}{\pgfqpoint{4.727105in}{1.938791in}}%
\pgfpathcurveto{\pgfqpoint{4.727105in}{1.949841in}}{\pgfqpoint{4.722715in}{1.960440in}}{\pgfqpoint{4.714901in}{1.968253in}}%
\pgfpathcurveto{\pgfqpoint{4.707087in}{1.976067in}}{\pgfqpoint{4.696488in}{1.980457in}}{\pgfqpoint{4.685438in}{1.980457in}}%
\pgfpathcurveto{\pgfqpoint{4.674388in}{1.980457in}}{\pgfqpoint{4.663789in}{1.976067in}}{\pgfqpoint{4.655975in}{1.968253in}}%
\pgfpathcurveto{\pgfqpoint{4.648162in}{1.960440in}}{\pgfqpoint{4.643772in}{1.949841in}}{\pgfqpoint{4.643772in}{1.938791in}}%
\pgfpathcurveto{\pgfqpoint{4.643772in}{1.927740in}}{\pgfqpoint{4.648162in}{1.917141in}}{\pgfqpoint{4.655975in}{1.909328in}}%
\pgfpathcurveto{\pgfqpoint{4.663789in}{1.901514in}}{\pgfqpoint{4.674388in}{1.897124in}}{\pgfqpoint{4.685438in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{4.685438in}{1.897124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519703in}{1.906826in}}%
\pgfpathcurveto{\pgfqpoint{3.530753in}{1.906826in}}{\pgfqpoint{3.541352in}{1.911216in}}{\pgfqpoint{3.549165in}{1.919029in}}%
\pgfpathcurveto{\pgfqpoint{3.556979in}{1.926843in}}{\pgfqpoint{3.561369in}{1.937442in}}{\pgfqpoint{3.561369in}{1.948492in}}%
\pgfpathcurveto{\pgfqpoint{3.561369in}{1.959542in}}{\pgfqpoint{3.556979in}{1.970141in}}{\pgfqpoint{3.549165in}{1.977955in}}%
\pgfpathcurveto{\pgfqpoint{3.541352in}{1.985769in}}{\pgfqpoint{3.530753in}{1.990159in}}{\pgfqpoint{3.519703in}{1.990159in}}%
\pgfpathcurveto{\pgfqpoint{3.508652in}{1.990159in}}{\pgfqpoint{3.498053in}{1.985769in}}{\pgfqpoint{3.490240in}{1.977955in}}%
\pgfpathcurveto{\pgfqpoint{3.482426in}{1.970141in}}{\pgfqpoint{3.478036in}{1.959542in}}{\pgfqpoint{3.478036in}{1.948492in}}%
\pgfpathcurveto{\pgfqpoint{3.478036in}{1.937442in}}{\pgfqpoint{3.482426in}{1.926843in}}{\pgfqpoint{3.490240in}{1.919029in}}%
\pgfpathcurveto{\pgfqpoint{3.498053in}{1.911216in}}{\pgfqpoint{3.508652in}{1.906826in}}{\pgfqpoint{3.519703in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{3.519703in}{1.906826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657219in}{1.869521in}}%
\pgfpathcurveto{\pgfqpoint{3.668269in}{1.869521in}}{\pgfqpoint{3.678869in}{1.873911in}}{\pgfqpoint{3.686682in}{1.881725in}}%
\pgfpathcurveto{\pgfqpoint{3.694496in}{1.889539in}}{\pgfqpoint{3.698886in}{1.900138in}}{\pgfqpoint{3.698886in}{1.911188in}}%
\pgfpathcurveto{\pgfqpoint{3.698886in}{1.922238in}}{\pgfqpoint{3.694496in}{1.932837in}}{\pgfqpoint{3.686682in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{3.678869in}{1.948464in}}{\pgfqpoint{3.668269in}{1.952854in}}{\pgfqpoint{3.657219in}{1.952854in}}%
\pgfpathcurveto{\pgfqpoint{3.646169in}{1.952854in}}{\pgfqpoint{3.635570in}{1.948464in}}{\pgfqpoint{3.627757in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{3.619943in}{1.932837in}}{\pgfqpoint{3.615553in}{1.922238in}}{\pgfqpoint{3.615553in}{1.911188in}}%
\pgfpathcurveto{\pgfqpoint{3.615553in}{1.900138in}}{\pgfqpoint{3.619943in}{1.889539in}}{\pgfqpoint{3.627757in}{1.881725in}}%
\pgfpathcurveto{\pgfqpoint{3.635570in}{1.873911in}}{\pgfqpoint{3.646169in}{1.869521in}}{\pgfqpoint{3.657219in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{3.657219in}{1.869521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750022in}{1.250658in}}%
\pgfpathcurveto{\pgfqpoint{4.761072in}{1.250658in}}{\pgfqpoint{4.771671in}{1.255049in}}{\pgfqpoint{4.779484in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{4.787298in}{1.270676in}}{\pgfqpoint{4.791688in}{1.281275in}}{\pgfqpoint{4.791688in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{4.791688in}{1.303375in}}{\pgfqpoint{4.787298in}{1.313974in}}{\pgfqpoint{4.779484in}{1.321788in}}%
\pgfpathcurveto{\pgfqpoint{4.771671in}{1.329601in}}{\pgfqpoint{4.761072in}{1.333992in}}{\pgfqpoint{4.750022in}{1.333992in}}%
\pgfpathcurveto{\pgfqpoint{4.738971in}{1.333992in}}{\pgfqpoint{4.728372in}{1.329601in}}{\pgfqpoint{4.720559in}{1.321788in}}%
\pgfpathcurveto{\pgfqpoint{4.712745in}{1.313974in}}{\pgfqpoint{4.708355in}{1.303375in}}{\pgfqpoint{4.708355in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{4.708355in}{1.281275in}}{\pgfqpoint{4.712745in}{1.270676in}}{\pgfqpoint{4.720559in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{4.728372in}{1.255049in}}{\pgfqpoint{4.738971in}{1.250658in}}{\pgfqpoint{4.750022in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{4.750022in}{1.250658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760642in}{1.252405in}}%
\pgfpathcurveto{\pgfqpoint{4.771692in}{1.252405in}}{\pgfqpoint{4.782291in}{1.256796in}}{\pgfqpoint{4.790105in}{1.264609in}}%
\pgfpathcurveto{\pgfqpoint{4.797918in}{1.272423in}}{\pgfqpoint{4.802309in}{1.283022in}}{\pgfqpoint{4.802309in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.802309in}{1.305122in}}{\pgfqpoint{4.797918in}{1.315721in}}{\pgfqpoint{4.790105in}{1.323535in}}%
\pgfpathcurveto{\pgfqpoint{4.782291in}{1.331348in}}{\pgfqpoint{4.771692in}{1.335739in}}{\pgfqpoint{4.760642in}{1.335739in}}%
\pgfpathcurveto{\pgfqpoint{4.749592in}{1.335739in}}{\pgfqpoint{4.738993in}{1.331348in}}{\pgfqpoint{4.731179in}{1.323535in}}%
\pgfpathcurveto{\pgfqpoint{4.723366in}{1.315721in}}{\pgfqpoint{4.718975in}{1.305122in}}{\pgfqpoint{4.718975in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.718975in}{1.283022in}}{\pgfqpoint{4.723366in}{1.272423in}}{\pgfqpoint{4.731179in}{1.264609in}}%
\pgfpathcurveto{\pgfqpoint{4.738993in}{1.256796in}}{\pgfqpoint{4.749592in}{1.252405in}}{\pgfqpoint{4.760642in}{1.252405in}}%
\pgfpathlineto{\pgfqpoint{4.760642in}{1.252405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857921in}{1.256854in}}%
\pgfpathcurveto{\pgfqpoint{4.868972in}{1.256854in}}{\pgfqpoint{4.879571in}{1.261244in}}{\pgfqpoint{4.887384in}{1.269058in}}%
\pgfpathcurveto{\pgfqpoint{4.895198in}{1.276871in}}{\pgfqpoint{4.899588in}{1.287470in}}{\pgfqpoint{4.899588in}{1.298521in}}%
\pgfpathcurveto{\pgfqpoint{4.899588in}{1.309571in}}{\pgfqpoint{4.895198in}{1.320170in}}{\pgfqpoint{4.887384in}{1.327983in}}%
\pgfpathcurveto{\pgfqpoint{4.879571in}{1.335797in}}{\pgfqpoint{4.868972in}{1.340187in}}{\pgfqpoint{4.857921in}{1.340187in}}%
\pgfpathcurveto{\pgfqpoint{4.846871in}{1.340187in}}{\pgfqpoint{4.836272in}{1.335797in}}{\pgfqpoint{4.828459in}{1.327983in}}%
\pgfpathcurveto{\pgfqpoint{4.820645in}{1.320170in}}{\pgfqpoint{4.816255in}{1.309571in}}{\pgfqpoint{4.816255in}{1.298521in}}%
\pgfpathcurveto{\pgfqpoint{4.816255in}{1.287470in}}{\pgfqpoint{4.820645in}{1.276871in}}{\pgfqpoint{4.828459in}{1.269058in}}%
\pgfpathcurveto{\pgfqpoint{4.836272in}{1.261244in}}{\pgfqpoint{4.846871in}{1.256854in}}{\pgfqpoint{4.857921in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{4.857921in}{1.256854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720446in}{1.268122in}}%
\pgfpathcurveto{\pgfqpoint{3.731496in}{1.268122in}}{\pgfqpoint{3.742095in}{1.272512in}}{\pgfqpoint{3.749909in}{1.280326in}}%
\pgfpathcurveto{\pgfqpoint{3.757722in}{1.288140in}}{\pgfqpoint{3.762112in}{1.298739in}}{\pgfqpoint{3.762112in}{1.309789in}}%
\pgfpathcurveto{\pgfqpoint{3.762112in}{1.320839in}}{\pgfqpoint{3.757722in}{1.331438in}}{\pgfqpoint{3.749909in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{3.742095in}{1.347065in}}{\pgfqpoint{3.731496in}{1.351456in}}{\pgfqpoint{3.720446in}{1.351456in}}%
\pgfpathcurveto{\pgfqpoint{3.709396in}{1.351456in}}{\pgfqpoint{3.698797in}{1.347065in}}{\pgfqpoint{3.690983in}{1.339252in}}%
\pgfpathcurveto{\pgfqpoint{3.683169in}{1.331438in}}{\pgfqpoint{3.678779in}{1.320839in}}{\pgfqpoint{3.678779in}{1.309789in}}%
\pgfpathcurveto{\pgfqpoint{3.678779in}{1.298739in}}{\pgfqpoint{3.683169in}{1.288140in}}{\pgfqpoint{3.690983in}{1.280326in}}%
\pgfpathcurveto{\pgfqpoint{3.698797in}{1.272512in}}{\pgfqpoint{3.709396in}{1.268122in}}{\pgfqpoint{3.720446in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{3.720446in}{1.268122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924190in}{1.285410in}}%
\pgfpathcurveto{\pgfqpoint{3.935240in}{1.285410in}}{\pgfqpoint{3.945839in}{1.289800in}}{\pgfqpoint{3.953653in}{1.297614in}}%
\pgfpathcurveto{\pgfqpoint{3.961466in}{1.305427in}}{\pgfqpoint{3.965857in}{1.316026in}}{\pgfqpoint{3.965857in}{1.327076in}}%
\pgfpathcurveto{\pgfqpoint{3.965857in}{1.338127in}}{\pgfqpoint{3.961466in}{1.348726in}}{\pgfqpoint{3.953653in}{1.356539in}}%
\pgfpathcurveto{\pgfqpoint{3.945839in}{1.364353in}}{\pgfqpoint{3.935240in}{1.368743in}}{\pgfqpoint{3.924190in}{1.368743in}}%
\pgfpathcurveto{\pgfqpoint{3.913140in}{1.368743in}}{\pgfqpoint{3.902541in}{1.364353in}}{\pgfqpoint{3.894727in}{1.356539in}}%
\pgfpathcurveto{\pgfqpoint{3.886913in}{1.348726in}}{\pgfqpoint{3.882523in}{1.338127in}}{\pgfqpoint{3.882523in}{1.327076in}}%
\pgfpathcurveto{\pgfqpoint{3.882523in}{1.316026in}}{\pgfqpoint{3.886913in}{1.305427in}}{\pgfqpoint{3.894727in}{1.297614in}}%
\pgfpathcurveto{\pgfqpoint{3.902541in}{1.289800in}}{\pgfqpoint{3.913140in}{1.285410in}}{\pgfqpoint{3.924190in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{1.285410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670356in}{2.358891in}}%
\pgfpathcurveto{\pgfqpoint{4.681406in}{2.358891in}}{\pgfqpoint{4.692005in}{2.363282in}}{\pgfqpoint{4.699818in}{2.371095in}}%
\pgfpathcurveto{\pgfqpoint{4.707632in}{2.378909in}}{\pgfqpoint{4.712022in}{2.389508in}}{\pgfqpoint{4.712022in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{4.712022in}{2.411608in}}{\pgfqpoint{4.707632in}{2.422207in}}{\pgfqpoint{4.699818in}{2.430021in}}%
\pgfpathcurveto{\pgfqpoint{4.692005in}{2.437834in}}{\pgfqpoint{4.681406in}{2.442225in}}{\pgfqpoint{4.670356in}{2.442225in}}%
\pgfpathcurveto{\pgfqpoint{4.659306in}{2.442225in}}{\pgfqpoint{4.648707in}{2.437834in}}{\pgfqpoint{4.640893in}{2.430021in}}%
\pgfpathcurveto{\pgfqpoint{4.633079in}{2.422207in}}{\pgfqpoint{4.628689in}{2.411608in}}{\pgfqpoint{4.628689in}{2.400558in}}%
\pgfpathcurveto{\pgfqpoint{4.628689in}{2.389508in}}{\pgfqpoint{4.633079in}{2.378909in}}{\pgfqpoint{4.640893in}{2.371095in}}%
\pgfpathcurveto{\pgfqpoint{4.648707in}{2.363282in}}{\pgfqpoint{4.659306in}{2.358891in}}{\pgfqpoint{4.670356in}{2.358891in}}%
\pgfpathlineto{\pgfqpoint{4.670356in}{2.358891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755971in}{2.326876in}}%
\pgfpathcurveto{\pgfqpoint{4.767021in}{2.326876in}}{\pgfqpoint{4.777620in}{2.331266in}}{\pgfqpoint{4.785434in}{2.339080in}}%
\pgfpathcurveto{\pgfqpoint{4.793247in}{2.346893in}}{\pgfqpoint{4.797638in}{2.357492in}}{\pgfqpoint{4.797638in}{2.368542in}}%
\pgfpathcurveto{\pgfqpoint{4.797638in}{2.379593in}}{\pgfqpoint{4.793247in}{2.390192in}}{\pgfqpoint{4.785434in}{2.398005in}}%
\pgfpathcurveto{\pgfqpoint{4.777620in}{2.405819in}}{\pgfqpoint{4.767021in}{2.410209in}}{\pgfqpoint{4.755971in}{2.410209in}}%
\pgfpathcurveto{\pgfqpoint{4.744921in}{2.410209in}}{\pgfqpoint{4.734322in}{2.405819in}}{\pgfqpoint{4.726508in}{2.398005in}}%
\pgfpathcurveto{\pgfqpoint{4.718695in}{2.390192in}}{\pgfqpoint{4.714304in}{2.379593in}}{\pgfqpoint{4.714304in}{2.368542in}}%
\pgfpathcurveto{\pgfqpoint{4.714304in}{2.357492in}}{\pgfqpoint{4.718695in}{2.346893in}}{\pgfqpoint{4.726508in}{2.339080in}}%
\pgfpathcurveto{\pgfqpoint{4.734322in}{2.331266in}}{\pgfqpoint{4.744921in}{2.326876in}}{\pgfqpoint{4.755971in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{4.755971in}{2.326876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842787in}{2.317806in}}%
\pgfpathcurveto{\pgfqpoint{4.853837in}{2.317806in}}{\pgfqpoint{4.864436in}{2.322196in}}{\pgfqpoint{4.872249in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{4.880063in}{2.337823in}}{\pgfqpoint{4.884453in}{2.348422in}}{\pgfqpoint{4.884453in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{4.884453in}{2.370522in}}{\pgfqpoint{4.880063in}{2.381121in}}{\pgfqpoint{4.872249in}{2.388935in}}%
\pgfpathcurveto{\pgfqpoint{4.864436in}{2.396749in}}{\pgfqpoint{4.853837in}{2.401139in}}{\pgfqpoint{4.842787in}{2.401139in}}%
\pgfpathcurveto{\pgfqpoint{4.831737in}{2.401139in}}{\pgfqpoint{4.821138in}{2.396749in}}{\pgfqpoint{4.813324in}{2.388935in}}%
\pgfpathcurveto{\pgfqpoint{4.805510in}{2.381121in}}{\pgfqpoint{4.801120in}{2.370522in}}{\pgfqpoint{4.801120in}{2.359472in}}%
\pgfpathcurveto{\pgfqpoint{4.801120in}{2.348422in}}{\pgfqpoint{4.805510in}{2.337823in}}{\pgfqpoint{4.813324in}{2.330009in}}%
\pgfpathcurveto{\pgfqpoint{4.821138in}{2.322196in}}{\pgfqpoint{4.831737in}{2.317806in}}{\pgfqpoint{4.842787in}{2.317806in}}%
\pgfpathlineto{\pgfqpoint{4.842787in}{2.317806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850693in}{2.287170in}}%
\pgfpathcurveto{\pgfqpoint{4.861743in}{2.287170in}}{\pgfqpoint{4.872342in}{2.291561in}}{\pgfqpoint{4.880156in}{2.299374in}}%
\pgfpathcurveto{\pgfqpoint{4.887970in}{2.307188in}}{\pgfqpoint{4.892360in}{2.317787in}}{\pgfqpoint{4.892360in}{2.328837in}}%
\pgfpathcurveto{\pgfqpoint{4.892360in}{2.339887in}}{\pgfqpoint{4.887970in}{2.350486in}}{\pgfqpoint{4.880156in}{2.358300in}}%
\pgfpathcurveto{\pgfqpoint{4.872342in}{2.366114in}}{\pgfqpoint{4.861743in}{2.370504in}}{\pgfqpoint{4.850693in}{2.370504in}}%
\pgfpathcurveto{\pgfqpoint{4.839643in}{2.370504in}}{\pgfqpoint{4.829044in}{2.366114in}}{\pgfqpoint{4.821230in}{2.358300in}}%
\pgfpathcurveto{\pgfqpoint{4.813417in}{2.350486in}}{\pgfqpoint{4.809027in}{2.339887in}}{\pgfqpoint{4.809027in}{2.328837in}}%
\pgfpathcurveto{\pgfqpoint{4.809027in}{2.317787in}}{\pgfqpoint{4.813417in}{2.307188in}}{\pgfqpoint{4.821230in}{2.299374in}}%
\pgfpathcurveto{\pgfqpoint{4.829044in}{2.291561in}}{\pgfqpoint{4.839643in}{2.287170in}}{\pgfqpoint{4.850693in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{4.850693in}{2.287170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897011in}{2.329646in}}%
\pgfpathcurveto{\pgfqpoint{4.908061in}{2.329646in}}{\pgfqpoint{4.918660in}{2.334036in}}{\pgfqpoint{4.926473in}{2.341850in}}%
\pgfpathcurveto{\pgfqpoint{4.934287in}{2.349663in}}{\pgfqpoint{4.938677in}{2.360262in}}{\pgfqpoint{4.938677in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{4.938677in}{2.382363in}}{\pgfqpoint{4.934287in}{2.392962in}}{\pgfqpoint{4.926473in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{4.918660in}{2.408589in}}{\pgfqpoint{4.908061in}{2.412979in}}{\pgfqpoint{4.897011in}{2.412979in}}%
\pgfpathcurveto{\pgfqpoint{4.885960in}{2.412979in}}{\pgfqpoint{4.875361in}{2.408589in}}{\pgfqpoint{4.867548in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{4.859734in}{2.392962in}}{\pgfqpoint{4.855344in}{2.382363in}}{\pgfqpoint{4.855344in}{2.371313in}}%
\pgfpathcurveto{\pgfqpoint{4.855344in}{2.360262in}}{\pgfqpoint{4.859734in}{2.349663in}}{\pgfqpoint{4.867548in}{2.341850in}}%
\pgfpathcurveto{\pgfqpoint{4.875361in}{2.334036in}}{\pgfqpoint{4.885960in}{2.329646in}}{\pgfqpoint{4.897011in}{2.329646in}}%
\pgfpathlineto{\pgfqpoint{4.897011in}{2.329646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637868in}{2.146871in}}%
\pgfpathcurveto{\pgfqpoint{4.648918in}{2.146871in}}{\pgfqpoint{4.659518in}{2.151261in}}{\pgfqpoint{4.667331in}{2.159075in}}%
\pgfpathcurveto{\pgfqpoint{4.675145in}{2.166888in}}{\pgfqpoint{4.679535in}{2.177488in}}{\pgfqpoint{4.679535in}{2.188538in}}%
\pgfpathcurveto{\pgfqpoint{4.679535in}{2.199588in}}{\pgfqpoint{4.675145in}{2.210187in}}{\pgfqpoint{4.667331in}{2.218000in}}%
\pgfpathcurveto{\pgfqpoint{4.659518in}{2.225814in}}{\pgfqpoint{4.648918in}{2.230204in}}{\pgfqpoint{4.637868in}{2.230204in}}%
\pgfpathcurveto{\pgfqpoint{4.626818in}{2.230204in}}{\pgfqpoint{4.616219in}{2.225814in}}{\pgfqpoint{4.608406in}{2.218000in}}%
\pgfpathcurveto{\pgfqpoint{4.600592in}{2.210187in}}{\pgfqpoint{4.596202in}{2.199588in}}{\pgfqpoint{4.596202in}{2.188538in}}%
\pgfpathcurveto{\pgfqpoint{4.596202in}{2.177488in}}{\pgfqpoint{4.600592in}{2.166888in}}{\pgfqpoint{4.608406in}{2.159075in}}%
\pgfpathcurveto{\pgfqpoint{4.616219in}{2.151261in}}{\pgfqpoint{4.626818in}{2.146871in}}{\pgfqpoint{4.637868in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{4.637868in}{2.146871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932629in}{2.277099in}}%
\pgfpathcurveto{\pgfqpoint{4.943679in}{2.277099in}}{\pgfqpoint{4.954278in}{2.281489in}}{\pgfqpoint{4.962092in}{2.289303in}}%
\pgfpathcurveto{\pgfqpoint{4.969906in}{2.297116in}}{\pgfqpoint{4.974296in}{2.307715in}}{\pgfqpoint{4.974296in}{2.318765in}}%
\pgfpathcurveto{\pgfqpoint{4.974296in}{2.329816in}}{\pgfqpoint{4.969906in}{2.340415in}}{\pgfqpoint{4.962092in}{2.348228in}}%
\pgfpathcurveto{\pgfqpoint{4.954278in}{2.356042in}}{\pgfqpoint{4.943679in}{2.360432in}}{\pgfqpoint{4.932629in}{2.360432in}}%
\pgfpathcurveto{\pgfqpoint{4.921579in}{2.360432in}}{\pgfqpoint{4.910980in}{2.356042in}}{\pgfqpoint{4.903167in}{2.348228in}}%
\pgfpathcurveto{\pgfqpoint{4.895353in}{2.340415in}}{\pgfqpoint{4.890963in}{2.329816in}}{\pgfqpoint{4.890963in}{2.318765in}}%
\pgfpathcurveto{\pgfqpoint{4.890963in}{2.307715in}}{\pgfqpoint{4.895353in}{2.297116in}}{\pgfqpoint{4.903167in}{2.289303in}}%
\pgfpathcurveto{\pgfqpoint{4.910980in}{2.281489in}}{\pgfqpoint{4.921579in}{2.277099in}}{\pgfqpoint{4.932629in}{2.277099in}}%
\pgfpathlineto{\pgfqpoint{4.932629in}{2.277099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187388in}{2.307321in}}%
\pgfpathcurveto{\pgfqpoint{5.198438in}{2.307321in}}{\pgfqpoint{5.209037in}{2.311712in}}{\pgfqpoint{5.216850in}{2.319525in}}%
\pgfpathcurveto{\pgfqpoint{5.224664in}{2.327339in}}{\pgfqpoint{5.229054in}{2.337938in}}{\pgfqpoint{5.229054in}{2.348988in}}%
\pgfpathcurveto{\pgfqpoint{5.229054in}{2.360038in}}{\pgfqpoint{5.224664in}{2.370637in}}{\pgfqpoint{5.216850in}{2.378451in}}%
\pgfpathcurveto{\pgfqpoint{5.209037in}{2.386265in}}{\pgfqpoint{5.198438in}{2.390655in}}{\pgfqpoint{5.187388in}{2.390655in}}%
\pgfpathcurveto{\pgfqpoint{5.176338in}{2.390655in}}{\pgfqpoint{5.165739in}{2.386265in}}{\pgfqpoint{5.157925in}{2.378451in}}%
\pgfpathcurveto{\pgfqpoint{5.150111in}{2.370637in}}{\pgfqpoint{5.145721in}{2.360038in}}{\pgfqpoint{5.145721in}{2.348988in}}%
\pgfpathcurveto{\pgfqpoint{5.145721in}{2.337938in}}{\pgfqpoint{5.150111in}{2.327339in}}{\pgfqpoint{5.157925in}{2.319525in}}%
\pgfpathcurveto{\pgfqpoint{5.165739in}{2.311712in}}{\pgfqpoint{5.176338in}{2.307321in}}{\pgfqpoint{5.187388in}{2.307321in}}%
\pgfpathlineto{\pgfqpoint{5.187388in}{2.307321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529931in}{2.428897in}}%
\pgfpathcurveto{\pgfqpoint{3.540982in}{2.428897in}}{\pgfqpoint{3.551581in}{2.433287in}}{\pgfqpoint{3.559394in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{3.567208in}{2.448914in}}{\pgfqpoint{3.571598in}{2.459513in}}{\pgfqpoint{3.571598in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.571598in}{2.481613in}}{\pgfqpoint{3.567208in}{2.492212in}}{\pgfqpoint{3.559394in}{2.500026in}}%
\pgfpathcurveto{\pgfqpoint{3.551581in}{2.507840in}}{\pgfqpoint{3.540982in}{2.512230in}}{\pgfqpoint{3.529931in}{2.512230in}}%
\pgfpathcurveto{\pgfqpoint{3.518881in}{2.512230in}}{\pgfqpoint{3.508282in}{2.507840in}}{\pgfqpoint{3.500469in}{2.500026in}}%
\pgfpathcurveto{\pgfqpoint{3.492655in}{2.492212in}}{\pgfqpoint{3.488265in}{2.481613in}}{\pgfqpoint{3.488265in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.488265in}{2.459513in}}{\pgfqpoint{3.492655in}{2.448914in}}{\pgfqpoint{3.500469in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{3.508282in}{2.433287in}}{\pgfqpoint{3.518881in}{2.428897in}}{\pgfqpoint{3.529931in}{2.428897in}}%
\pgfpathlineto{\pgfqpoint{3.529931in}{2.428897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582172in}{2.428896in}}%
\pgfpathcurveto{\pgfqpoint{3.593222in}{2.428896in}}{\pgfqpoint{3.603821in}{2.433286in}}{\pgfqpoint{3.611635in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{3.619449in}{2.448913in}}{\pgfqpoint{3.623839in}{2.459512in}}{\pgfqpoint{3.623839in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.623839in}{2.481613in}}{\pgfqpoint{3.619449in}{2.492212in}}{\pgfqpoint{3.611635in}{2.500025in}}%
\pgfpathcurveto{\pgfqpoint{3.603821in}{2.507839in}}{\pgfqpoint{3.593222in}{2.512229in}}{\pgfqpoint{3.582172in}{2.512229in}}%
\pgfpathcurveto{\pgfqpoint{3.571122in}{2.512229in}}{\pgfqpoint{3.560523in}{2.507839in}}{\pgfqpoint{3.552709in}{2.500025in}}%
\pgfpathcurveto{\pgfqpoint{3.544896in}{2.492212in}}{\pgfqpoint{3.540506in}{2.481613in}}{\pgfqpoint{3.540506in}{2.470563in}}%
\pgfpathcurveto{\pgfqpoint{3.540506in}{2.459512in}}{\pgfqpoint{3.544896in}{2.448913in}}{\pgfqpoint{3.552709in}{2.441100in}}%
\pgfpathcurveto{\pgfqpoint{3.560523in}{2.433286in}}{\pgfqpoint{3.571122in}{2.428896in}}{\pgfqpoint{3.582172in}{2.428896in}}%
\pgfpathlineto{\pgfqpoint{3.582172in}{2.428896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819276in}{2.236449in}}%
\pgfpathcurveto{\pgfqpoint{4.830326in}{2.236449in}}{\pgfqpoint{4.840925in}{2.240840in}}{\pgfqpoint{4.848739in}{2.248653in}}%
\pgfpathcurveto{\pgfqpoint{4.856552in}{2.256467in}}{\pgfqpoint{4.860942in}{2.267066in}}{\pgfqpoint{4.860942in}{2.278116in}}%
\pgfpathcurveto{\pgfqpoint{4.860942in}{2.289166in}}{\pgfqpoint{4.856552in}{2.299765in}}{\pgfqpoint{4.848739in}{2.307579in}}%
\pgfpathcurveto{\pgfqpoint{4.840925in}{2.315392in}}{\pgfqpoint{4.830326in}{2.319783in}}{\pgfqpoint{4.819276in}{2.319783in}}%
\pgfpathcurveto{\pgfqpoint{4.808226in}{2.319783in}}{\pgfqpoint{4.797627in}{2.315392in}}{\pgfqpoint{4.789813in}{2.307579in}}%
\pgfpathcurveto{\pgfqpoint{4.781999in}{2.299765in}}{\pgfqpoint{4.777609in}{2.289166in}}{\pgfqpoint{4.777609in}{2.278116in}}%
\pgfpathcurveto{\pgfqpoint{4.777609in}{2.267066in}}{\pgfqpoint{4.781999in}{2.256467in}}{\pgfqpoint{4.789813in}{2.248653in}}%
\pgfpathcurveto{\pgfqpoint{4.797627in}{2.240840in}}{\pgfqpoint{4.808226in}{2.236449in}}{\pgfqpoint{4.819276in}{2.236449in}}%
\pgfpathlineto{\pgfqpoint{4.819276in}{2.236449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762192in}{2.240209in}}%
\pgfpathcurveto{\pgfqpoint{5.773243in}{2.240209in}}{\pgfqpoint{5.783842in}{2.244600in}}{\pgfqpoint{5.791655in}{2.252413in}}%
\pgfpathcurveto{\pgfqpoint{5.799469in}{2.260227in}}{\pgfqpoint{5.803859in}{2.270826in}}{\pgfqpoint{5.803859in}{2.281876in}}%
\pgfpathcurveto{\pgfqpoint{5.803859in}{2.292926in}}{\pgfqpoint{5.799469in}{2.303525in}}{\pgfqpoint{5.791655in}{2.311339in}}%
\pgfpathcurveto{\pgfqpoint{5.783842in}{2.319152in}}{\pgfqpoint{5.773243in}{2.323543in}}{\pgfqpoint{5.762192in}{2.323543in}}%
\pgfpathcurveto{\pgfqpoint{5.751142in}{2.323543in}}{\pgfqpoint{5.740543in}{2.319152in}}{\pgfqpoint{5.732730in}{2.311339in}}%
\pgfpathcurveto{\pgfqpoint{5.724916in}{2.303525in}}{\pgfqpoint{5.720526in}{2.292926in}}{\pgfqpoint{5.720526in}{2.281876in}}%
\pgfpathcurveto{\pgfqpoint{5.720526in}{2.270826in}}{\pgfqpoint{5.724916in}{2.260227in}}{\pgfqpoint{5.732730in}{2.252413in}}%
\pgfpathcurveto{\pgfqpoint{5.740543in}{2.244600in}}{\pgfqpoint{5.751142in}{2.240209in}}{\pgfqpoint{5.762192in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{5.762192in}{2.240209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521842in}{2.489901in}}%
\pgfpathcurveto{\pgfqpoint{3.532892in}{2.489901in}}{\pgfqpoint{3.543491in}{2.494291in}}{\pgfqpoint{3.551305in}{2.502105in}}%
\pgfpathcurveto{\pgfqpoint{3.559119in}{2.509918in}}{\pgfqpoint{3.563509in}{2.520517in}}{\pgfqpoint{3.563509in}{2.531567in}}%
\pgfpathcurveto{\pgfqpoint{3.563509in}{2.542618in}}{\pgfqpoint{3.559119in}{2.553217in}}{\pgfqpoint{3.551305in}{2.561030in}}%
\pgfpathcurveto{\pgfqpoint{3.543491in}{2.568844in}}{\pgfqpoint{3.532892in}{2.573234in}}{\pgfqpoint{3.521842in}{2.573234in}}%
\pgfpathcurveto{\pgfqpoint{3.510792in}{2.573234in}}{\pgfqpoint{3.500193in}{2.568844in}}{\pgfqpoint{3.492379in}{2.561030in}}%
\pgfpathcurveto{\pgfqpoint{3.484566in}{2.553217in}}{\pgfqpoint{3.480176in}{2.542618in}}{\pgfqpoint{3.480176in}{2.531567in}}%
\pgfpathcurveto{\pgfqpoint{3.480176in}{2.520517in}}{\pgfqpoint{3.484566in}{2.509918in}}{\pgfqpoint{3.492379in}{2.502105in}}%
\pgfpathcurveto{\pgfqpoint{3.500193in}{2.494291in}}{\pgfqpoint{3.510792in}{2.489901in}}{\pgfqpoint{3.521842in}{2.489901in}}%
\pgfpathlineto{\pgfqpoint{3.521842in}{2.489901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556548in}{2.442062in}}%
\pgfpathcurveto{\pgfqpoint{3.567598in}{2.442062in}}{\pgfqpoint{3.578197in}{2.446452in}}{\pgfqpoint{3.586010in}{2.454266in}}%
\pgfpathcurveto{\pgfqpoint{3.593824in}{2.462079in}}{\pgfqpoint{3.598214in}{2.472678in}}{\pgfqpoint{3.598214in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{3.598214in}{2.494779in}}{\pgfqpoint{3.593824in}{2.505378in}}{\pgfqpoint{3.586010in}{2.513191in}}%
\pgfpathcurveto{\pgfqpoint{3.578197in}{2.521005in}}{\pgfqpoint{3.567598in}{2.525395in}}{\pgfqpoint{3.556548in}{2.525395in}}%
\pgfpathcurveto{\pgfqpoint{3.545498in}{2.525395in}}{\pgfqpoint{3.534898in}{2.521005in}}{\pgfqpoint{3.527085in}{2.513191in}}%
\pgfpathcurveto{\pgfqpoint{3.519271in}{2.505378in}}{\pgfqpoint{3.514881in}{2.494779in}}{\pgfqpoint{3.514881in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{3.514881in}{2.472678in}}{\pgfqpoint{3.519271in}{2.462079in}}{\pgfqpoint{3.527085in}{2.454266in}}%
\pgfpathcurveto{\pgfqpoint{3.534898in}{2.446452in}}{\pgfqpoint{3.545498in}{2.442062in}}{\pgfqpoint{3.556548in}{2.442062in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{2.442062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716584in}{2.449448in}}%
\pgfpathcurveto{\pgfqpoint{3.727634in}{2.449448in}}{\pgfqpoint{3.738233in}{2.453838in}}{\pgfqpoint{3.746047in}{2.461651in}}%
\pgfpathcurveto{\pgfqpoint{3.753860in}{2.469465in}}{\pgfqpoint{3.758250in}{2.480064in}}{\pgfqpoint{3.758250in}{2.491114in}}%
\pgfpathcurveto{\pgfqpoint{3.758250in}{2.502164in}}{\pgfqpoint{3.753860in}{2.512763in}}{\pgfqpoint{3.746047in}{2.520577in}}%
\pgfpathcurveto{\pgfqpoint{3.738233in}{2.528391in}}{\pgfqpoint{3.727634in}{2.532781in}}{\pgfqpoint{3.716584in}{2.532781in}}%
\pgfpathcurveto{\pgfqpoint{3.705534in}{2.532781in}}{\pgfqpoint{3.694935in}{2.528391in}}{\pgfqpoint{3.687121in}{2.520577in}}%
\pgfpathcurveto{\pgfqpoint{3.679307in}{2.512763in}}{\pgfqpoint{3.674917in}{2.502164in}}{\pgfqpoint{3.674917in}{2.491114in}}%
\pgfpathcurveto{\pgfqpoint{3.674917in}{2.480064in}}{\pgfqpoint{3.679307in}{2.469465in}}{\pgfqpoint{3.687121in}{2.461651in}}%
\pgfpathcurveto{\pgfqpoint{3.694935in}{2.453838in}}{\pgfqpoint{3.705534in}{2.449448in}}{\pgfqpoint{3.716584in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{3.716584in}{2.449448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934299in}{2.163101in}}%
\pgfpathcurveto{\pgfqpoint{4.945349in}{2.163101in}}{\pgfqpoint{4.955948in}{2.167492in}}{\pgfqpoint{4.963762in}{2.175305in}}%
\pgfpathcurveto{\pgfqpoint{4.971576in}{2.183119in}}{\pgfqpoint{4.975966in}{2.193718in}}{\pgfqpoint{4.975966in}{2.204768in}}%
\pgfpathcurveto{\pgfqpoint{4.975966in}{2.215818in}}{\pgfqpoint{4.971576in}{2.226417in}}{\pgfqpoint{4.963762in}{2.234231in}}%
\pgfpathcurveto{\pgfqpoint{4.955948in}{2.242044in}}{\pgfqpoint{4.945349in}{2.246435in}}{\pgfqpoint{4.934299in}{2.246435in}}%
\pgfpathcurveto{\pgfqpoint{4.923249in}{2.246435in}}{\pgfqpoint{4.912650in}{2.242044in}}{\pgfqpoint{4.904837in}{2.234231in}}%
\pgfpathcurveto{\pgfqpoint{4.897023in}{2.226417in}}{\pgfqpoint{4.892633in}{2.215818in}}{\pgfqpoint{4.892633in}{2.204768in}}%
\pgfpathcurveto{\pgfqpoint{4.892633in}{2.193718in}}{\pgfqpoint{4.897023in}{2.183119in}}{\pgfqpoint{4.904837in}{2.175305in}}%
\pgfpathcurveto{\pgfqpoint{4.912650in}{2.167492in}}{\pgfqpoint{4.923249in}{2.163101in}}{\pgfqpoint{4.934299in}{2.163101in}}%
\pgfpathlineto{\pgfqpoint{4.934299in}{2.163101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987949in}{2.196104in}}%
\pgfpathcurveto{\pgfqpoint{4.998999in}{2.196104in}}{\pgfqpoint{5.009598in}{2.200495in}}{\pgfqpoint{5.017412in}{2.208308in}}%
\pgfpathcurveto{\pgfqpoint{5.025226in}{2.216122in}}{\pgfqpoint{5.029616in}{2.226721in}}{\pgfqpoint{5.029616in}{2.237771in}}%
\pgfpathcurveto{\pgfqpoint{5.029616in}{2.248821in}}{\pgfqpoint{5.025226in}{2.259420in}}{\pgfqpoint{5.017412in}{2.267234in}}%
\pgfpathcurveto{\pgfqpoint{5.009598in}{2.275047in}}{\pgfqpoint{4.998999in}{2.279438in}}{\pgfqpoint{4.987949in}{2.279438in}}%
\pgfpathcurveto{\pgfqpoint{4.976899in}{2.279438in}}{\pgfqpoint{4.966300in}{2.275047in}}{\pgfqpoint{4.958486in}{2.267234in}}%
\pgfpathcurveto{\pgfqpoint{4.950673in}{2.259420in}}{\pgfqpoint{4.946282in}{2.248821in}}{\pgfqpoint{4.946282in}{2.237771in}}%
\pgfpathcurveto{\pgfqpoint{4.946282in}{2.226721in}}{\pgfqpoint{4.950673in}{2.216122in}}{\pgfqpoint{4.958486in}{2.208308in}}%
\pgfpathcurveto{\pgfqpoint{4.966300in}{2.200495in}}{\pgfqpoint{4.976899in}{2.196104in}}{\pgfqpoint{4.987949in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{4.987949in}{2.196104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560514in}{2.364547in}}%
\pgfpathcurveto{\pgfqpoint{3.571564in}{2.364547in}}{\pgfqpoint{3.582163in}{2.368937in}}{\pgfqpoint{3.589977in}{2.376751in}}%
\pgfpathcurveto{\pgfqpoint{3.597790in}{2.384564in}}{\pgfqpoint{3.602181in}{2.395163in}}{\pgfqpoint{3.602181in}{2.406213in}}%
\pgfpathcurveto{\pgfqpoint{3.602181in}{2.417264in}}{\pgfqpoint{3.597790in}{2.427863in}}{\pgfqpoint{3.589977in}{2.435676in}}%
\pgfpathcurveto{\pgfqpoint{3.582163in}{2.443490in}}{\pgfqpoint{3.571564in}{2.447880in}}{\pgfqpoint{3.560514in}{2.447880in}}%
\pgfpathcurveto{\pgfqpoint{3.549464in}{2.447880in}}{\pgfqpoint{3.538865in}{2.443490in}}{\pgfqpoint{3.531051in}{2.435676in}}%
\pgfpathcurveto{\pgfqpoint{3.523238in}{2.427863in}}{\pgfqpoint{3.518847in}{2.417264in}}{\pgfqpoint{3.518847in}{2.406213in}}%
\pgfpathcurveto{\pgfqpoint{3.518847in}{2.395163in}}{\pgfqpoint{3.523238in}{2.384564in}}{\pgfqpoint{3.531051in}{2.376751in}}%
\pgfpathcurveto{\pgfqpoint{3.538865in}{2.368937in}}{\pgfqpoint{3.549464in}{2.364547in}}{\pgfqpoint{3.560514in}{2.364547in}}%
\pgfpathlineto{\pgfqpoint{3.560514in}{2.364547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599316in}{2.288839in}}%
\pgfpathcurveto{\pgfqpoint{3.610366in}{2.288839in}}{\pgfqpoint{3.620965in}{2.293229in}}{\pgfqpoint{3.628779in}{2.301043in}}%
\pgfpathcurveto{\pgfqpoint{3.636593in}{2.308857in}}{\pgfqpoint{3.640983in}{2.319456in}}{\pgfqpoint{3.640983in}{2.330506in}}%
\pgfpathcurveto{\pgfqpoint{3.640983in}{2.341556in}}{\pgfqpoint{3.636593in}{2.352155in}}{\pgfqpoint{3.628779in}{2.359969in}}%
\pgfpathcurveto{\pgfqpoint{3.620965in}{2.367782in}}{\pgfqpoint{3.610366in}{2.372172in}}{\pgfqpoint{3.599316in}{2.372172in}}%
\pgfpathcurveto{\pgfqpoint{3.588266in}{2.372172in}}{\pgfqpoint{3.577667in}{2.367782in}}{\pgfqpoint{3.569853in}{2.359969in}}%
\pgfpathcurveto{\pgfqpoint{3.562040in}{2.352155in}}{\pgfqpoint{3.557649in}{2.341556in}}{\pgfqpoint{3.557649in}{2.330506in}}%
\pgfpathcurveto{\pgfqpoint{3.557649in}{2.319456in}}{\pgfqpoint{3.562040in}{2.308857in}}{\pgfqpoint{3.569853in}{2.301043in}}%
\pgfpathcurveto{\pgfqpoint{3.577667in}{2.293229in}}{\pgfqpoint{3.588266in}{2.288839in}}{\pgfqpoint{3.599316in}{2.288839in}}%
\pgfpathlineto{\pgfqpoint{3.599316in}{2.288839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780828in}{2.353381in}}%
\pgfpathcurveto{\pgfqpoint{3.791878in}{2.353381in}}{\pgfqpoint{3.802477in}{2.357771in}}{\pgfqpoint{3.810291in}{2.365584in}}%
\pgfpathcurveto{\pgfqpoint{3.818104in}{2.373398in}}{\pgfqpoint{3.822495in}{2.383997in}}{\pgfqpoint{3.822495in}{2.395047in}}%
\pgfpathcurveto{\pgfqpoint{3.822495in}{2.406097in}}{\pgfqpoint{3.818104in}{2.416696in}}{\pgfqpoint{3.810291in}{2.424510in}}%
\pgfpathcurveto{\pgfqpoint{3.802477in}{2.432324in}}{\pgfqpoint{3.791878in}{2.436714in}}{\pgfqpoint{3.780828in}{2.436714in}}%
\pgfpathcurveto{\pgfqpoint{3.769778in}{2.436714in}}{\pgfqpoint{3.759179in}{2.432324in}}{\pgfqpoint{3.751365in}{2.424510in}}%
\pgfpathcurveto{\pgfqpoint{3.743552in}{2.416696in}}{\pgfqpoint{3.739161in}{2.406097in}}{\pgfqpoint{3.739161in}{2.395047in}}%
\pgfpathcurveto{\pgfqpoint{3.739161in}{2.383997in}}{\pgfqpoint{3.743552in}{2.373398in}}{\pgfqpoint{3.751365in}{2.365584in}}%
\pgfpathcurveto{\pgfqpoint{3.759179in}{2.357771in}}{\pgfqpoint{3.769778in}{2.353381in}}{\pgfqpoint{3.780828in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{3.780828in}{2.353381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576573in}{2.345640in}}%
\pgfpathcurveto{\pgfqpoint{4.587623in}{2.345640in}}{\pgfqpoint{4.598222in}{2.350030in}}{\pgfqpoint{4.606036in}{2.357844in}}%
\pgfpathcurveto{\pgfqpoint{4.613849in}{2.365658in}}{\pgfqpoint{4.618240in}{2.376257in}}{\pgfqpoint{4.618240in}{2.387307in}}%
\pgfpathcurveto{\pgfqpoint{4.618240in}{2.398357in}}{\pgfqpoint{4.613849in}{2.408956in}}{\pgfqpoint{4.606036in}{2.416769in}}%
\pgfpathcurveto{\pgfqpoint{4.598222in}{2.424583in}}{\pgfqpoint{4.587623in}{2.428973in}}{\pgfqpoint{4.576573in}{2.428973in}}%
\pgfpathcurveto{\pgfqpoint{4.565523in}{2.428973in}}{\pgfqpoint{4.554924in}{2.424583in}}{\pgfqpoint{4.547110in}{2.416769in}}%
\pgfpathcurveto{\pgfqpoint{4.539296in}{2.408956in}}{\pgfqpoint{4.534906in}{2.398357in}}{\pgfqpoint{4.534906in}{2.387307in}}%
\pgfpathcurveto{\pgfqpoint{4.534906in}{2.376257in}}{\pgfqpoint{4.539296in}{2.365658in}}{\pgfqpoint{4.547110in}{2.357844in}}%
\pgfpathcurveto{\pgfqpoint{4.554924in}{2.350030in}}{\pgfqpoint{4.565523in}{2.345640in}}{\pgfqpoint{4.576573in}{2.345640in}}%
\pgfpathlineto{\pgfqpoint{4.576573in}{2.345640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140783in}{2.284819in}}%
\pgfpathcurveto{\pgfqpoint{5.151833in}{2.284819in}}{\pgfqpoint{5.162432in}{2.289209in}}{\pgfqpoint{5.170246in}{2.297023in}}%
\pgfpathcurveto{\pgfqpoint{5.178060in}{2.304836in}}{\pgfqpoint{5.182450in}{2.315435in}}{\pgfqpoint{5.182450in}{2.326485in}}%
\pgfpathcurveto{\pgfqpoint{5.182450in}{2.337535in}}{\pgfqpoint{5.178060in}{2.348135in}}{\pgfqpoint{5.170246in}{2.355948in}}%
\pgfpathcurveto{\pgfqpoint{5.162432in}{2.363762in}}{\pgfqpoint{5.151833in}{2.368152in}}{\pgfqpoint{5.140783in}{2.368152in}}%
\pgfpathcurveto{\pgfqpoint{5.129733in}{2.368152in}}{\pgfqpoint{5.119134in}{2.363762in}}{\pgfqpoint{5.111321in}{2.355948in}}%
\pgfpathcurveto{\pgfqpoint{5.103507in}{2.348135in}}{\pgfqpoint{5.099117in}{2.337535in}}{\pgfqpoint{5.099117in}{2.326485in}}%
\pgfpathcurveto{\pgfqpoint{5.099117in}{2.315435in}}{\pgfqpoint{5.103507in}{2.304836in}}{\pgfqpoint{5.111321in}{2.297023in}}%
\pgfpathcurveto{\pgfqpoint{5.119134in}{2.289209in}}{\pgfqpoint{5.129733in}{2.284819in}}{\pgfqpoint{5.140783in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{5.140783in}{2.284819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760522in}{2.327833in}}%
\pgfpathcurveto{\pgfqpoint{5.771573in}{2.327833in}}{\pgfqpoint{5.782172in}{2.332223in}}{\pgfqpoint{5.789985in}{2.340037in}}%
\pgfpathcurveto{\pgfqpoint{5.797799in}{2.347850in}}{\pgfqpoint{5.802189in}{2.358449in}}{\pgfqpoint{5.802189in}{2.369500in}}%
\pgfpathcurveto{\pgfqpoint{5.802189in}{2.380550in}}{\pgfqpoint{5.797799in}{2.391149in}}{\pgfqpoint{5.789985in}{2.398962in}}%
\pgfpathcurveto{\pgfqpoint{5.782172in}{2.406776in}}{\pgfqpoint{5.771573in}{2.411166in}}{\pgfqpoint{5.760522in}{2.411166in}}%
\pgfpathcurveto{\pgfqpoint{5.749472in}{2.411166in}}{\pgfqpoint{5.738873in}{2.406776in}}{\pgfqpoint{5.731060in}{2.398962in}}%
\pgfpathcurveto{\pgfqpoint{5.723246in}{2.391149in}}{\pgfqpoint{5.718856in}{2.380550in}}{\pgfqpoint{5.718856in}{2.369500in}}%
\pgfpathcurveto{\pgfqpoint{5.718856in}{2.358449in}}{\pgfqpoint{5.723246in}{2.347850in}}{\pgfqpoint{5.731060in}{2.340037in}}%
\pgfpathcurveto{\pgfqpoint{5.738873in}{2.332223in}}{\pgfqpoint{5.749472in}{2.327833in}}{\pgfqpoint{5.760522in}{2.327833in}}%
\pgfpathlineto{\pgfqpoint{5.760522in}{2.327833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548224in}{2.447555in}}%
\pgfpathcurveto{\pgfqpoint{3.559274in}{2.447555in}}{\pgfqpoint{3.569873in}{2.451945in}}{\pgfqpoint{3.577686in}{2.459759in}}%
\pgfpathcurveto{\pgfqpoint{3.585500in}{2.467572in}}{\pgfqpoint{3.589890in}{2.478171in}}{\pgfqpoint{3.589890in}{2.489222in}}%
\pgfpathcurveto{\pgfqpoint{3.589890in}{2.500272in}}{\pgfqpoint{3.585500in}{2.510871in}}{\pgfqpoint{3.577686in}{2.518684in}}%
\pgfpathcurveto{\pgfqpoint{3.569873in}{2.526498in}}{\pgfqpoint{3.559274in}{2.530888in}}{\pgfqpoint{3.548224in}{2.530888in}}%
\pgfpathcurveto{\pgfqpoint{3.537173in}{2.530888in}}{\pgfqpoint{3.526574in}{2.526498in}}{\pgfqpoint{3.518761in}{2.518684in}}%
\pgfpathcurveto{\pgfqpoint{3.510947in}{2.510871in}}{\pgfqpoint{3.506557in}{2.500272in}}{\pgfqpoint{3.506557in}{2.489222in}}%
\pgfpathcurveto{\pgfqpoint{3.506557in}{2.478171in}}{\pgfqpoint{3.510947in}{2.467572in}}{\pgfqpoint{3.518761in}{2.459759in}}%
\pgfpathcurveto{\pgfqpoint{3.526574in}{2.451945in}}{\pgfqpoint{3.537173in}{2.447555in}}{\pgfqpoint{3.548224in}{2.447555in}}%
\pgfpathlineto{\pgfqpoint{3.548224in}{2.447555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714940in}{2.462876in}}%
\pgfpathcurveto{\pgfqpoint{3.725990in}{2.462876in}}{\pgfqpoint{3.736589in}{2.467266in}}{\pgfqpoint{3.744403in}{2.475080in}}%
\pgfpathcurveto{\pgfqpoint{3.752216in}{2.482893in}}{\pgfqpoint{3.756607in}{2.493492in}}{\pgfqpoint{3.756607in}{2.504543in}}%
\pgfpathcurveto{\pgfqpoint{3.756607in}{2.515593in}}{\pgfqpoint{3.752216in}{2.526192in}}{\pgfqpoint{3.744403in}{2.534005in}}%
\pgfpathcurveto{\pgfqpoint{3.736589in}{2.541819in}}{\pgfqpoint{3.725990in}{2.546209in}}{\pgfqpoint{3.714940in}{2.546209in}}%
\pgfpathcurveto{\pgfqpoint{3.703890in}{2.546209in}}{\pgfqpoint{3.693291in}{2.541819in}}{\pgfqpoint{3.685477in}{2.534005in}}%
\pgfpathcurveto{\pgfqpoint{3.677663in}{2.526192in}}{\pgfqpoint{3.673273in}{2.515593in}}{\pgfqpoint{3.673273in}{2.504543in}}%
\pgfpathcurveto{\pgfqpoint{3.673273in}{2.493492in}}{\pgfqpoint{3.677663in}{2.482893in}}{\pgfqpoint{3.685477in}{2.475080in}}%
\pgfpathcurveto{\pgfqpoint{3.693291in}{2.467266in}}{\pgfqpoint{3.703890in}{2.462876in}}{\pgfqpoint{3.714940in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{3.714940in}{2.462876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656630in}{1.152582in}}%
\pgfpathcurveto{\pgfqpoint{4.667680in}{1.152582in}}{\pgfqpoint{4.678279in}{1.156972in}}{\pgfqpoint{4.686093in}{1.164786in}}%
\pgfpathcurveto{\pgfqpoint{4.693907in}{1.172599in}}{\pgfqpoint{4.698297in}{1.183198in}}{\pgfqpoint{4.698297in}{1.194249in}}%
\pgfpathcurveto{\pgfqpoint{4.698297in}{1.205299in}}{\pgfqpoint{4.693907in}{1.215898in}}{\pgfqpoint{4.686093in}{1.223711in}}%
\pgfpathcurveto{\pgfqpoint{4.678279in}{1.231525in}}{\pgfqpoint{4.667680in}{1.235915in}}{\pgfqpoint{4.656630in}{1.235915in}}%
\pgfpathcurveto{\pgfqpoint{4.645580in}{1.235915in}}{\pgfqpoint{4.634981in}{1.231525in}}{\pgfqpoint{4.627167in}{1.223711in}}%
\pgfpathcurveto{\pgfqpoint{4.619354in}{1.215898in}}{\pgfqpoint{4.614963in}{1.205299in}}{\pgfqpoint{4.614963in}{1.194249in}}%
\pgfpathcurveto{\pgfqpoint{4.614963in}{1.183198in}}{\pgfqpoint{4.619354in}{1.172599in}}{\pgfqpoint{4.627167in}{1.164786in}}%
\pgfpathcurveto{\pgfqpoint{4.634981in}{1.156972in}}{\pgfqpoint{4.645580in}{1.152582in}}{\pgfqpoint{4.656630in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{4.656630in}{1.152582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791146in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{4.802196in}{1.148422in}}{\pgfqpoint{4.812795in}{1.152813in}}{\pgfqpoint{4.820609in}{1.160626in}}%
\pgfpathcurveto{\pgfqpoint{4.828423in}{1.168440in}}{\pgfqpoint{4.832813in}{1.179039in}}{\pgfqpoint{4.832813in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{4.832813in}{1.201139in}}{\pgfqpoint{4.828423in}{1.211738in}}{\pgfqpoint{4.820609in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{4.812795in}{1.227366in}}{\pgfqpoint{4.802196in}{1.231756in}}{\pgfqpoint{4.791146in}{1.231756in}}%
\pgfpathcurveto{\pgfqpoint{4.780096in}{1.231756in}}{\pgfqpoint{4.769497in}{1.227366in}}{\pgfqpoint{4.761683in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{4.753870in}{1.211738in}}{\pgfqpoint{4.749479in}{1.201139in}}{\pgfqpoint{4.749479in}{1.190089in}}%
\pgfpathcurveto{\pgfqpoint{4.749479in}{1.179039in}}{\pgfqpoint{4.753870in}{1.168440in}}{\pgfqpoint{4.761683in}{1.160626in}}%
\pgfpathcurveto{\pgfqpoint{4.769497in}{1.152813in}}{\pgfqpoint{4.780096in}{1.148422in}}{\pgfqpoint{4.791146in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{4.791146in}{1.148422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796261in}{1.158718in}}%
\pgfpathcurveto{\pgfqpoint{4.807311in}{1.158718in}}{\pgfqpoint{4.817910in}{1.163108in}}{\pgfqpoint{4.825723in}{1.170921in}}%
\pgfpathcurveto{\pgfqpoint{4.833537in}{1.178735in}}{\pgfqpoint{4.837927in}{1.189334in}}{\pgfqpoint{4.837927in}{1.200384in}}%
\pgfpathcurveto{\pgfqpoint{4.837927in}{1.211434in}}{\pgfqpoint{4.833537in}{1.222033in}}{\pgfqpoint{4.825723in}{1.229847in}}%
\pgfpathcurveto{\pgfqpoint{4.817910in}{1.237661in}}{\pgfqpoint{4.807311in}{1.242051in}}{\pgfqpoint{4.796261in}{1.242051in}}%
\pgfpathcurveto{\pgfqpoint{4.785210in}{1.242051in}}{\pgfqpoint{4.774611in}{1.237661in}}{\pgfqpoint{4.766798in}{1.229847in}}%
\pgfpathcurveto{\pgfqpoint{4.758984in}{1.222033in}}{\pgfqpoint{4.754594in}{1.211434in}}{\pgfqpoint{4.754594in}{1.200384in}}%
\pgfpathcurveto{\pgfqpoint{4.754594in}{1.189334in}}{\pgfqpoint{4.758984in}{1.178735in}}{\pgfqpoint{4.766798in}{1.170921in}}%
\pgfpathcurveto{\pgfqpoint{4.774611in}{1.163108in}}{\pgfqpoint{4.785210in}{1.158718in}}{\pgfqpoint{4.796261in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{4.796261in}{1.158718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994342in}{1.163599in}}%
\pgfpathcurveto{\pgfqpoint{5.005392in}{1.163599in}}{\pgfqpoint{5.015991in}{1.167990in}}{\pgfqpoint{5.023805in}{1.175803in}}%
\pgfpathcurveto{\pgfqpoint{5.031619in}{1.183617in}}{\pgfqpoint{5.036009in}{1.194216in}}{\pgfqpoint{5.036009in}{1.205266in}}%
\pgfpathcurveto{\pgfqpoint{5.036009in}{1.216316in}}{\pgfqpoint{5.031619in}{1.226915in}}{\pgfqpoint{5.023805in}{1.234729in}}%
\pgfpathcurveto{\pgfqpoint{5.015991in}{1.242543in}}{\pgfqpoint{5.005392in}{1.246933in}}{\pgfqpoint{4.994342in}{1.246933in}}%
\pgfpathcurveto{\pgfqpoint{4.983292in}{1.246933in}}{\pgfqpoint{4.972693in}{1.242543in}}{\pgfqpoint{4.964879in}{1.234729in}}%
\pgfpathcurveto{\pgfqpoint{4.957066in}{1.226915in}}{\pgfqpoint{4.952676in}{1.216316in}}{\pgfqpoint{4.952676in}{1.205266in}}%
\pgfpathcurveto{\pgfqpoint{4.952676in}{1.194216in}}{\pgfqpoint{4.957066in}{1.183617in}}{\pgfqpoint{4.964879in}{1.175803in}}%
\pgfpathcurveto{\pgfqpoint{4.972693in}{1.167990in}}{\pgfqpoint{4.983292in}{1.163599in}}{\pgfqpoint{4.994342in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{4.994342in}{1.163599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820361in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{3.831411in}{1.220421in}}{\pgfqpoint{3.842010in}{1.224811in}}{\pgfqpoint{3.849824in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{3.857637in}{1.240438in}}{\pgfqpoint{3.862027in}{1.251037in}}{\pgfqpoint{3.862027in}{1.262087in}}%
\pgfpathcurveto{\pgfqpoint{3.862027in}{1.273137in}}{\pgfqpoint{3.857637in}{1.283736in}}{\pgfqpoint{3.849824in}{1.291550in}}%
\pgfpathcurveto{\pgfqpoint{3.842010in}{1.299364in}}{\pgfqpoint{3.831411in}{1.303754in}}{\pgfqpoint{3.820361in}{1.303754in}}%
\pgfpathcurveto{\pgfqpoint{3.809311in}{1.303754in}}{\pgfqpoint{3.798712in}{1.299364in}}{\pgfqpoint{3.790898in}{1.291550in}}%
\pgfpathcurveto{\pgfqpoint{3.783084in}{1.283736in}}{\pgfqpoint{3.778694in}{1.273137in}}{\pgfqpoint{3.778694in}{1.262087in}}%
\pgfpathcurveto{\pgfqpoint{3.778694in}{1.251037in}}{\pgfqpoint{3.783084in}{1.240438in}}{\pgfqpoint{3.790898in}{1.232624in}}%
\pgfpathcurveto{\pgfqpoint{3.798712in}{1.224811in}}{\pgfqpoint{3.809311in}{1.220421in}}{\pgfqpoint{3.820361in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{3.820361in}{1.220421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097128in}{2.136265in}}%
\pgfpathcurveto{\pgfqpoint{5.108178in}{2.136265in}}{\pgfqpoint{5.118777in}{2.140656in}}{\pgfqpoint{5.126590in}{2.148469in}}%
\pgfpathcurveto{\pgfqpoint{5.134404in}{2.156283in}}{\pgfqpoint{5.138794in}{2.166882in}}{\pgfqpoint{5.138794in}{2.177932in}}%
\pgfpathcurveto{\pgfqpoint{5.138794in}{2.188982in}}{\pgfqpoint{5.134404in}{2.199581in}}{\pgfqpoint{5.126590in}{2.207395in}}%
\pgfpathcurveto{\pgfqpoint{5.118777in}{2.215209in}}{\pgfqpoint{5.108178in}{2.219599in}}{\pgfqpoint{5.097128in}{2.219599in}}%
\pgfpathcurveto{\pgfqpoint{5.086077in}{2.219599in}}{\pgfqpoint{5.075478in}{2.215209in}}{\pgfqpoint{5.067665in}{2.207395in}}%
\pgfpathcurveto{\pgfqpoint{5.059851in}{2.199581in}}{\pgfqpoint{5.055461in}{2.188982in}}{\pgfqpoint{5.055461in}{2.177932in}}%
\pgfpathcurveto{\pgfqpoint{5.055461in}{2.166882in}}{\pgfqpoint{5.059851in}{2.156283in}}{\pgfqpoint{5.067665in}{2.148469in}}%
\pgfpathcurveto{\pgfqpoint{5.075478in}{2.140656in}}{\pgfqpoint{5.086077in}{2.136265in}}{\pgfqpoint{5.097128in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{2.136265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113384in}{2.166451in}}%
\pgfpathcurveto{\pgfqpoint{5.124434in}{2.166451in}}{\pgfqpoint{5.135033in}{2.170841in}}{\pgfqpoint{5.142847in}{2.178655in}}%
\pgfpathcurveto{\pgfqpoint{5.150661in}{2.186468in}}{\pgfqpoint{5.155051in}{2.197067in}}{\pgfqpoint{5.155051in}{2.208118in}}%
\pgfpathcurveto{\pgfqpoint{5.155051in}{2.219168in}}{\pgfqpoint{5.150661in}{2.229767in}}{\pgfqpoint{5.142847in}{2.237580in}}%
\pgfpathcurveto{\pgfqpoint{5.135033in}{2.245394in}}{\pgfqpoint{5.124434in}{2.249784in}}{\pgfqpoint{5.113384in}{2.249784in}}%
\pgfpathcurveto{\pgfqpoint{5.102334in}{2.249784in}}{\pgfqpoint{5.091735in}{2.245394in}}{\pgfqpoint{5.083922in}{2.237580in}}%
\pgfpathcurveto{\pgfqpoint{5.076108in}{2.229767in}}{\pgfqpoint{5.071718in}{2.219168in}}{\pgfqpoint{5.071718in}{2.208118in}}%
\pgfpathcurveto{\pgfqpoint{5.071718in}{2.197067in}}{\pgfqpoint{5.076108in}{2.186468in}}{\pgfqpoint{5.083922in}{2.178655in}}%
\pgfpathcurveto{\pgfqpoint{5.091735in}{2.170841in}}{\pgfqpoint{5.102334in}{2.166451in}}{\pgfqpoint{5.113384in}{2.166451in}}%
\pgfpathlineto{\pgfqpoint{5.113384in}{2.166451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737325in}{2.215071in}}%
\pgfpathcurveto{\pgfqpoint{5.748375in}{2.215071in}}{\pgfqpoint{5.758974in}{2.219461in}}{\pgfqpoint{5.766787in}{2.227275in}}%
\pgfpathcurveto{\pgfqpoint{5.774601in}{2.235088in}}{\pgfqpoint{5.778991in}{2.245688in}}{\pgfqpoint{5.778991in}{2.256738in}}%
\pgfpathcurveto{\pgfqpoint{5.778991in}{2.267788in}}{\pgfqpoint{5.774601in}{2.278387in}}{\pgfqpoint{5.766787in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{5.758974in}{2.294014in}}{\pgfqpoint{5.748375in}{2.298404in}}{\pgfqpoint{5.737325in}{2.298404in}}%
\pgfpathcurveto{\pgfqpoint{5.726274in}{2.298404in}}{\pgfqpoint{5.715675in}{2.294014in}}{\pgfqpoint{5.707862in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{5.700048in}{2.278387in}}{\pgfqpoint{5.695658in}{2.267788in}}{\pgfqpoint{5.695658in}{2.256738in}}%
\pgfpathcurveto{\pgfqpoint{5.695658in}{2.245688in}}{\pgfqpoint{5.700048in}{2.235088in}}{\pgfqpoint{5.707862in}{2.227275in}}%
\pgfpathcurveto{\pgfqpoint{5.715675in}{2.219461in}}{\pgfqpoint{5.726274in}{2.215071in}}{\pgfqpoint{5.737325in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{5.737325in}{2.215071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950310in}{2.267658in}}%
\pgfpathcurveto{\pgfqpoint{3.961360in}{2.267658in}}{\pgfqpoint{3.971959in}{2.272048in}}{\pgfqpoint{3.979773in}{2.279862in}}%
\pgfpathcurveto{\pgfqpoint{3.987587in}{2.287675in}}{\pgfqpoint{3.991977in}{2.298274in}}{\pgfqpoint{3.991977in}{2.309325in}}%
\pgfpathcurveto{\pgfqpoint{3.991977in}{2.320375in}}{\pgfqpoint{3.987587in}{2.330974in}}{\pgfqpoint{3.979773in}{2.338787in}}%
\pgfpathcurveto{\pgfqpoint{3.971959in}{2.346601in}}{\pgfqpoint{3.961360in}{2.350991in}}{\pgfqpoint{3.950310in}{2.350991in}}%
\pgfpathcurveto{\pgfqpoint{3.939260in}{2.350991in}}{\pgfqpoint{3.928661in}{2.346601in}}{\pgfqpoint{3.920847in}{2.338787in}}%
\pgfpathcurveto{\pgfqpoint{3.913034in}{2.330974in}}{\pgfqpoint{3.908644in}{2.320375in}}{\pgfqpoint{3.908644in}{2.309325in}}%
\pgfpathcurveto{\pgfqpoint{3.908644in}{2.298274in}}{\pgfqpoint{3.913034in}{2.287675in}}{\pgfqpoint{3.920847in}{2.279862in}}%
\pgfpathcurveto{\pgfqpoint{3.928661in}{2.272048in}}{\pgfqpoint{3.939260in}{2.267658in}}{\pgfqpoint{3.950310in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{3.950310in}{2.267658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997541in}{2.235184in}}%
\pgfpathcurveto{\pgfqpoint{4.008591in}{2.235184in}}{\pgfqpoint{4.019190in}{2.239574in}}{\pgfqpoint{4.027004in}{2.247388in}}%
\pgfpathcurveto{\pgfqpoint{4.034817in}{2.255201in}}{\pgfqpoint{4.039208in}{2.265800in}}{\pgfqpoint{4.039208in}{2.276850in}}%
\pgfpathcurveto{\pgfqpoint{4.039208in}{2.287901in}}{\pgfqpoint{4.034817in}{2.298500in}}{\pgfqpoint{4.027004in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{4.019190in}{2.314127in}}{\pgfqpoint{4.008591in}{2.318517in}}{\pgfqpoint{3.997541in}{2.318517in}}%
\pgfpathcurveto{\pgfqpoint{3.986491in}{2.318517in}}{\pgfqpoint{3.975892in}{2.314127in}}{\pgfqpoint{3.968078in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{3.960264in}{2.298500in}}{\pgfqpoint{3.955874in}{2.287901in}}{\pgfqpoint{3.955874in}{2.276850in}}%
\pgfpathcurveto{\pgfqpoint{3.955874in}{2.265800in}}{\pgfqpoint{3.960264in}{2.255201in}}{\pgfqpoint{3.968078in}{2.247388in}}%
\pgfpathcurveto{\pgfqpoint{3.975892in}{2.239574in}}{\pgfqpoint{3.986491in}{2.235184in}}{\pgfqpoint{3.997541in}{2.235184in}}%
\pgfpathlineto{\pgfqpoint{3.997541in}{2.235184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665711in}{1.165324in}}%
\pgfpathcurveto{\pgfqpoint{4.676761in}{1.165324in}}{\pgfqpoint{4.687360in}{1.169714in}}{\pgfqpoint{4.695174in}{1.177528in}}%
\pgfpathcurveto{\pgfqpoint{4.702987in}{1.185342in}}{\pgfqpoint{4.707378in}{1.195941in}}{\pgfqpoint{4.707378in}{1.206991in}}%
\pgfpathcurveto{\pgfqpoint{4.707378in}{1.218041in}}{\pgfqpoint{4.702987in}{1.228640in}}{\pgfqpoint{4.695174in}{1.236453in}}%
\pgfpathcurveto{\pgfqpoint{4.687360in}{1.244267in}}{\pgfqpoint{4.676761in}{1.248657in}}{\pgfqpoint{4.665711in}{1.248657in}}%
\pgfpathcurveto{\pgfqpoint{4.654661in}{1.248657in}}{\pgfqpoint{4.644062in}{1.244267in}}{\pgfqpoint{4.636248in}{1.236453in}}%
\pgfpathcurveto{\pgfqpoint{4.628435in}{1.228640in}}{\pgfqpoint{4.624044in}{1.218041in}}{\pgfqpoint{4.624044in}{1.206991in}}%
\pgfpathcurveto{\pgfqpoint{4.624044in}{1.195941in}}{\pgfqpoint{4.628435in}{1.185342in}}{\pgfqpoint{4.636248in}{1.177528in}}%
\pgfpathcurveto{\pgfqpoint{4.644062in}{1.169714in}}{\pgfqpoint{4.654661in}{1.165324in}}{\pgfqpoint{4.665711in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{4.665711in}{1.165324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747569in}{1.170359in}}%
\pgfpathcurveto{\pgfqpoint{4.758619in}{1.170359in}}{\pgfqpoint{4.769218in}{1.174750in}}{\pgfqpoint{4.777031in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{4.784845in}{1.190377in}}{\pgfqpoint{4.789235in}{1.200976in}}{\pgfqpoint{4.789235in}{1.212026in}}%
\pgfpathcurveto{\pgfqpoint{4.789235in}{1.223076in}}{\pgfqpoint{4.784845in}{1.233675in}}{\pgfqpoint{4.777031in}{1.241489in}}%
\pgfpathcurveto{\pgfqpoint{4.769218in}{1.249302in}}{\pgfqpoint{4.758619in}{1.253693in}}{\pgfqpoint{4.747569in}{1.253693in}}%
\pgfpathcurveto{\pgfqpoint{4.736519in}{1.253693in}}{\pgfqpoint{4.725920in}{1.249302in}}{\pgfqpoint{4.718106in}{1.241489in}}%
\pgfpathcurveto{\pgfqpoint{4.710292in}{1.233675in}}{\pgfqpoint{4.705902in}{1.223076in}}{\pgfqpoint{4.705902in}{1.212026in}}%
\pgfpathcurveto{\pgfqpoint{4.705902in}{1.200976in}}{\pgfqpoint{4.710292in}{1.190377in}}{\pgfqpoint{4.718106in}{1.182563in}}%
\pgfpathcurveto{\pgfqpoint{4.725920in}{1.174750in}}{\pgfqpoint{4.736519in}{1.170359in}}{\pgfqpoint{4.747569in}{1.170359in}}%
\pgfpathlineto{\pgfqpoint{4.747569in}{1.170359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069650in}{1.140283in}}%
\pgfpathcurveto{\pgfqpoint{5.080700in}{1.140283in}}{\pgfqpoint{5.091299in}{1.144674in}}{\pgfqpoint{5.099113in}{1.152487in}}%
\pgfpathcurveto{\pgfqpoint{5.106927in}{1.160301in}}{\pgfqpoint{5.111317in}{1.170900in}}{\pgfqpoint{5.111317in}{1.181950in}}%
\pgfpathcurveto{\pgfqpoint{5.111317in}{1.193000in}}{\pgfqpoint{5.106927in}{1.203599in}}{\pgfqpoint{5.099113in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{1.219226in}}{\pgfqpoint{5.080700in}{1.223617in}}{\pgfqpoint{5.069650in}{1.223617in}}%
\pgfpathcurveto{\pgfqpoint{5.058600in}{1.223617in}}{\pgfqpoint{5.048001in}{1.219226in}}{\pgfqpoint{5.040188in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{5.032374in}{1.203599in}}{\pgfqpoint{5.027984in}{1.193000in}}{\pgfqpoint{5.027984in}{1.181950in}}%
\pgfpathcurveto{\pgfqpoint{5.027984in}{1.170900in}}{\pgfqpoint{5.032374in}{1.160301in}}{\pgfqpoint{5.040188in}{1.152487in}}%
\pgfpathcurveto{\pgfqpoint{5.048001in}{1.144674in}}{\pgfqpoint{5.058600in}{1.140283in}}{\pgfqpoint{5.069650in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{5.069650in}{1.140283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637857in}{1.184305in}}%
\pgfpathcurveto{\pgfqpoint{3.648908in}{1.184305in}}{\pgfqpoint{3.659507in}{1.188695in}}{\pgfqpoint{3.667320in}{1.196509in}}%
\pgfpathcurveto{\pgfqpoint{3.675134in}{1.204323in}}{\pgfqpoint{3.679524in}{1.214922in}}{\pgfqpoint{3.679524in}{1.225972in}}%
\pgfpathcurveto{\pgfqpoint{3.679524in}{1.237022in}}{\pgfqpoint{3.675134in}{1.247621in}}{\pgfqpoint{3.667320in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{3.659507in}{1.263248in}}{\pgfqpoint{3.648908in}{1.267638in}}{\pgfqpoint{3.637857in}{1.267638in}}%
\pgfpathcurveto{\pgfqpoint{3.626807in}{1.267638in}}{\pgfqpoint{3.616208in}{1.263248in}}{\pgfqpoint{3.608395in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{3.600581in}{1.247621in}}{\pgfqpoint{3.596191in}{1.237022in}}{\pgfqpoint{3.596191in}{1.225972in}}%
\pgfpathcurveto{\pgfqpoint{3.596191in}{1.214922in}}{\pgfqpoint{3.600581in}{1.204323in}}{\pgfqpoint{3.608395in}{1.196509in}}%
\pgfpathcurveto{\pgfqpoint{3.616208in}{1.188695in}}{\pgfqpoint{3.626807in}{1.184305in}}{\pgfqpoint{3.637857in}{1.184305in}}%
\pgfpathlineto{\pgfqpoint{3.637857in}{1.184305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742939in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{3.753989in}{1.188239in}}{\pgfqpoint{3.764588in}{1.192629in}}{\pgfqpoint{3.772402in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{3.780215in}{1.208256in}}{\pgfqpoint{3.784606in}{1.218855in}}{\pgfqpoint{3.784606in}{1.229906in}}%
\pgfpathcurveto{\pgfqpoint{3.784606in}{1.240956in}}{\pgfqpoint{3.780215in}{1.251555in}}{\pgfqpoint{3.772402in}{1.259368in}}%
\pgfpathcurveto{\pgfqpoint{3.764588in}{1.267182in}}{\pgfqpoint{3.753989in}{1.271572in}}{\pgfqpoint{3.742939in}{1.271572in}}%
\pgfpathcurveto{\pgfqpoint{3.731889in}{1.271572in}}{\pgfqpoint{3.721290in}{1.267182in}}{\pgfqpoint{3.713476in}{1.259368in}}%
\pgfpathcurveto{\pgfqpoint{3.705663in}{1.251555in}}{\pgfqpoint{3.701272in}{1.240956in}}{\pgfqpoint{3.701272in}{1.229906in}}%
\pgfpathcurveto{\pgfqpoint{3.701272in}{1.218855in}}{\pgfqpoint{3.705663in}{1.208256in}}{\pgfqpoint{3.713476in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{3.721290in}{1.192629in}}{\pgfqpoint{3.731889in}{1.188239in}}{\pgfqpoint{3.742939in}{1.188239in}}%
\pgfpathlineto{\pgfqpoint{3.742939in}{1.188239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854242in}{2.996309in}}%
\pgfpathcurveto{\pgfqpoint{4.865292in}{2.996309in}}{\pgfqpoint{4.875891in}{3.000700in}}{\pgfqpoint{4.883705in}{3.008513in}}%
\pgfpathcurveto{\pgfqpoint{4.891518in}{3.016327in}}{\pgfqpoint{4.895909in}{3.026926in}}{\pgfqpoint{4.895909in}{3.037976in}}%
\pgfpathcurveto{\pgfqpoint{4.895909in}{3.049026in}}{\pgfqpoint{4.891518in}{3.059625in}}{\pgfqpoint{4.883705in}{3.067439in}}%
\pgfpathcurveto{\pgfqpoint{4.875891in}{3.075252in}}{\pgfqpoint{4.865292in}{3.079643in}}{\pgfqpoint{4.854242in}{3.079643in}}%
\pgfpathcurveto{\pgfqpoint{4.843192in}{3.079643in}}{\pgfqpoint{4.832593in}{3.075252in}}{\pgfqpoint{4.824779in}{3.067439in}}%
\pgfpathcurveto{\pgfqpoint{4.816966in}{3.059625in}}{\pgfqpoint{4.812575in}{3.049026in}}{\pgfqpoint{4.812575in}{3.037976in}}%
\pgfpathcurveto{\pgfqpoint{4.812575in}{3.026926in}}{\pgfqpoint{4.816966in}{3.016327in}}{\pgfqpoint{4.824779in}{3.008513in}}%
\pgfpathcurveto{\pgfqpoint{4.832593in}{3.000700in}}{\pgfqpoint{4.843192in}{2.996309in}}{\pgfqpoint{4.854242in}{2.996309in}}%
\pgfpathlineto{\pgfqpoint{4.854242in}{2.996309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517980in}{3.153176in}}%
\pgfpathcurveto{\pgfqpoint{3.529030in}{3.153176in}}{\pgfqpoint{3.539629in}{3.157566in}}{\pgfqpoint{3.547443in}{3.165380in}}%
\pgfpathcurveto{\pgfqpoint{3.555257in}{3.173193in}}{\pgfqpoint{3.559647in}{3.183792in}}{\pgfqpoint{3.559647in}{3.194842in}}%
\pgfpathcurveto{\pgfqpoint{3.559647in}{3.205892in}}{\pgfqpoint{3.555257in}{3.216491in}}{\pgfqpoint{3.547443in}{3.224305in}}%
\pgfpathcurveto{\pgfqpoint{3.539629in}{3.232119in}}{\pgfqpoint{3.529030in}{3.236509in}}{\pgfqpoint{3.517980in}{3.236509in}}%
\pgfpathcurveto{\pgfqpoint{3.506930in}{3.236509in}}{\pgfqpoint{3.496331in}{3.232119in}}{\pgfqpoint{3.488518in}{3.224305in}}%
\pgfpathcurveto{\pgfqpoint{3.480704in}{3.216491in}}{\pgfqpoint{3.476314in}{3.205892in}}{\pgfqpoint{3.476314in}{3.194842in}}%
\pgfpathcurveto{\pgfqpoint{3.476314in}{3.183792in}}{\pgfqpoint{3.480704in}{3.173193in}}{\pgfqpoint{3.488518in}{3.165380in}}%
\pgfpathcurveto{\pgfqpoint{3.496331in}{3.157566in}}{\pgfqpoint{3.506930in}{3.153176in}}{\pgfqpoint{3.517980in}{3.153176in}}%
\pgfpathlineto{\pgfqpoint{3.517980in}{3.153176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718724in}{2.900964in}}%
\pgfpathcurveto{\pgfqpoint{3.729774in}{2.900964in}}{\pgfqpoint{3.740373in}{2.905355in}}{\pgfqpoint{3.748186in}{2.913168in}}%
\pgfpathcurveto{\pgfqpoint{3.756000in}{2.920982in}}{\pgfqpoint{3.760390in}{2.931581in}}{\pgfqpoint{3.760390in}{2.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.760390in}{2.953681in}}{\pgfqpoint{3.756000in}{2.964280in}}{\pgfqpoint{3.748186in}{2.972094in}}%
\pgfpathcurveto{\pgfqpoint{3.740373in}{2.979907in}}{\pgfqpoint{3.729774in}{2.984298in}}{\pgfqpoint{3.718724in}{2.984298in}}%
\pgfpathcurveto{\pgfqpoint{3.707673in}{2.984298in}}{\pgfqpoint{3.697074in}{2.979907in}}{\pgfqpoint{3.689261in}{2.972094in}}%
\pgfpathcurveto{\pgfqpoint{3.681447in}{2.964280in}}{\pgfqpoint{3.677057in}{2.953681in}}{\pgfqpoint{3.677057in}{2.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.677057in}{2.931581in}}{\pgfqpoint{3.681447in}{2.920982in}}{\pgfqpoint{3.689261in}{2.913168in}}%
\pgfpathcurveto{\pgfqpoint{3.697074in}{2.905355in}}{\pgfqpoint{3.707673in}{2.900964in}}{\pgfqpoint{3.718724in}{2.900964in}}%
\pgfpathlineto{\pgfqpoint{3.718724in}{2.900964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838027in}{2.282721in}}%
\pgfpathcurveto{\pgfqpoint{3.849077in}{2.282721in}}{\pgfqpoint{3.859676in}{2.287111in}}{\pgfqpoint{3.867489in}{2.294924in}}%
\pgfpathcurveto{\pgfqpoint{3.875303in}{2.302738in}}{\pgfqpoint{3.879693in}{2.313337in}}{\pgfqpoint{3.879693in}{2.324387in}}%
\pgfpathcurveto{\pgfqpoint{3.879693in}{2.335437in}}{\pgfqpoint{3.875303in}{2.346036in}}{\pgfqpoint{3.867489in}{2.353850in}}%
\pgfpathcurveto{\pgfqpoint{3.859676in}{2.361664in}}{\pgfqpoint{3.849077in}{2.366054in}}{\pgfqpoint{3.838027in}{2.366054in}}%
\pgfpathcurveto{\pgfqpoint{3.826976in}{2.366054in}}{\pgfqpoint{3.816377in}{2.361664in}}{\pgfqpoint{3.808564in}{2.353850in}}%
\pgfpathcurveto{\pgfqpoint{3.800750in}{2.346036in}}{\pgfqpoint{3.796360in}{2.335437in}}{\pgfqpoint{3.796360in}{2.324387in}}%
\pgfpathcurveto{\pgfqpoint{3.796360in}{2.313337in}}{\pgfqpoint{3.800750in}{2.302738in}}{\pgfqpoint{3.808564in}{2.294924in}}%
\pgfpathcurveto{\pgfqpoint{3.816377in}{2.287111in}}{\pgfqpoint{3.826976in}{2.282721in}}{\pgfqpoint{3.838027in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{3.838027in}{2.282721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053983in}{2.608461in}}%
\pgfpathcurveto{\pgfqpoint{4.065033in}{2.608461in}}{\pgfqpoint{4.075632in}{2.612852in}}{\pgfqpoint{4.083446in}{2.620665in}}%
\pgfpathcurveto{\pgfqpoint{4.091259in}{2.628479in}}{\pgfqpoint{4.095649in}{2.639078in}}{\pgfqpoint{4.095649in}{2.650128in}}%
\pgfpathcurveto{\pgfqpoint{4.095649in}{2.661178in}}{\pgfqpoint{4.091259in}{2.671777in}}{\pgfqpoint{4.083446in}{2.679591in}}%
\pgfpathcurveto{\pgfqpoint{4.075632in}{2.687404in}}{\pgfqpoint{4.065033in}{2.691795in}}{\pgfqpoint{4.053983in}{2.691795in}}%
\pgfpathcurveto{\pgfqpoint{4.042933in}{2.691795in}}{\pgfqpoint{4.032334in}{2.687404in}}{\pgfqpoint{4.024520in}{2.679591in}}%
\pgfpathcurveto{\pgfqpoint{4.016706in}{2.671777in}}{\pgfqpoint{4.012316in}{2.661178in}}{\pgfqpoint{4.012316in}{2.650128in}}%
\pgfpathcurveto{\pgfqpoint{4.012316in}{2.639078in}}{\pgfqpoint{4.016706in}{2.628479in}}{\pgfqpoint{4.024520in}{2.620665in}}%
\pgfpathcurveto{\pgfqpoint{4.032334in}{2.612852in}}{\pgfqpoint{4.042933in}{2.608461in}}{\pgfqpoint{4.053983in}{2.608461in}}%
\pgfpathlineto{\pgfqpoint{4.053983in}{2.608461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610876in}{2.142762in}}%
\pgfpathcurveto{\pgfqpoint{3.621926in}{2.142762in}}{\pgfqpoint{3.632525in}{2.147153in}}{\pgfqpoint{3.640339in}{2.154966in}}%
\pgfpathcurveto{\pgfqpoint{3.648152in}{2.162780in}}{\pgfqpoint{3.652543in}{2.173379in}}{\pgfqpoint{3.652543in}{2.184429in}}%
\pgfpathcurveto{\pgfqpoint{3.652543in}{2.195479in}}{\pgfqpoint{3.648152in}{2.206078in}}{\pgfqpoint{3.640339in}{2.213892in}}%
\pgfpathcurveto{\pgfqpoint{3.632525in}{2.221705in}}{\pgfqpoint{3.621926in}{2.226096in}}{\pgfqpoint{3.610876in}{2.226096in}}%
\pgfpathcurveto{\pgfqpoint{3.599826in}{2.226096in}}{\pgfqpoint{3.589227in}{2.221705in}}{\pgfqpoint{3.581413in}{2.213892in}}%
\pgfpathcurveto{\pgfqpoint{3.573600in}{2.206078in}}{\pgfqpoint{3.569209in}{2.195479in}}{\pgfqpoint{3.569209in}{2.184429in}}%
\pgfpathcurveto{\pgfqpoint{3.569209in}{2.173379in}}{\pgfqpoint{3.573600in}{2.162780in}}{\pgfqpoint{3.581413in}{2.154966in}}%
\pgfpathcurveto{\pgfqpoint{3.589227in}{2.147153in}}{\pgfqpoint{3.599826in}{2.142762in}}{\pgfqpoint{3.610876in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{3.610876in}{2.142762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736963in}{2.162315in}}%
\pgfpathcurveto{\pgfqpoint{3.748014in}{2.162315in}}{\pgfqpoint{3.758613in}{2.166705in}}{\pgfqpoint{3.766426in}{2.174519in}}%
\pgfpathcurveto{\pgfqpoint{3.774240in}{2.182332in}}{\pgfqpoint{3.778630in}{2.192931in}}{\pgfqpoint{3.778630in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{3.778630in}{2.215032in}}{\pgfqpoint{3.774240in}{2.225631in}}{\pgfqpoint{3.766426in}{2.233444in}}%
\pgfpathcurveto{\pgfqpoint{3.758613in}{2.241258in}}{\pgfqpoint{3.748014in}{2.245648in}}{\pgfqpoint{3.736963in}{2.245648in}}%
\pgfpathcurveto{\pgfqpoint{3.725913in}{2.245648in}}{\pgfqpoint{3.715314in}{2.241258in}}{\pgfqpoint{3.707501in}{2.233444in}}%
\pgfpathcurveto{\pgfqpoint{3.699687in}{2.225631in}}{\pgfqpoint{3.695297in}{2.215032in}}{\pgfqpoint{3.695297in}{2.203981in}}%
\pgfpathcurveto{\pgfqpoint{3.695297in}{2.192931in}}{\pgfqpoint{3.699687in}{2.182332in}}{\pgfqpoint{3.707501in}{2.174519in}}%
\pgfpathcurveto{\pgfqpoint{3.715314in}{2.166705in}}{\pgfqpoint{3.725913in}{2.162315in}}{\pgfqpoint{3.736963in}{2.162315in}}%
\pgfpathlineto{\pgfqpoint{3.736963in}{2.162315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747558in}{1.771798in}}%
\pgfpathcurveto{\pgfqpoint{3.758608in}{1.771798in}}{\pgfqpoint{3.769207in}{1.776188in}}{\pgfqpoint{3.777021in}{1.784002in}}%
\pgfpathcurveto{\pgfqpoint{3.784834in}{1.791815in}}{\pgfqpoint{3.789224in}{1.802414in}}{\pgfqpoint{3.789224in}{1.813464in}}%
\pgfpathcurveto{\pgfqpoint{3.789224in}{1.824515in}}{\pgfqpoint{3.784834in}{1.835114in}}{\pgfqpoint{3.777021in}{1.842927in}}%
\pgfpathcurveto{\pgfqpoint{3.769207in}{1.850741in}}{\pgfqpoint{3.758608in}{1.855131in}}{\pgfqpoint{3.747558in}{1.855131in}}%
\pgfpathcurveto{\pgfqpoint{3.736508in}{1.855131in}}{\pgfqpoint{3.725909in}{1.850741in}}{\pgfqpoint{3.718095in}{1.842927in}}%
\pgfpathcurveto{\pgfqpoint{3.710281in}{1.835114in}}{\pgfqpoint{3.705891in}{1.824515in}}{\pgfqpoint{3.705891in}{1.813464in}}%
\pgfpathcurveto{\pgfqpoint{3.705891in}{1.802414in}}{\pgfqpoint{3.710281in}{1.791815in}}{\pgfqpoint{3.718095in}{1.784002in}}%
\pgfpathcurveto{\pgfqpoint{3.725909in}{1.776188in}}{\pgfqpoint{3.736508in}{1.771798in}}{\pgfqpoint{3.747558in}{1.771798in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.771798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882596in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{3.893646in}{2.224967in}}{\pgfqpoint{3.904245in}{2.229357in}}{\pgfqpoint{3.912058in}{2.237171in}}%
\pgfpathcurveto{\pgfqpoint{3.919872in}{2.244984in}}{\pgfqpoint{3.924262in}{2.255584in}}{\pgfqpoint{3.924262in}{2.266634in}}%
\pgfpathcurveto{\pgfqpoint{3.924262in}{2.277684in}}{\pgfqpoint{3.919872in}{2.288283in}}{\pgfqpoint{3.912058in}{2.296096in}}%
\pgfpathcurveto{\pgfqpoint{3.904245in}{2.303910in}}{\pgfqpoint{3.893646in}{2.308300in}}{\pgfqpoint{3.882596in}{2.308300in}}%
\pgfpathcurveto{\pgfqpoint{3.871545in}{2.308300in}}{\pgfqpoint{3.860946in}{2.303910in}}{\pgfqpoint{3.853133in}{2.296096in}}%
\pgfpathcurveto{\pgfqpoint{3.845319in}{2.288283in}}{\pgfqpoint{3.840929in}{2.277684in}}{\pgfqpoint{3.840929in}{2.266634in}}%
\pgfpathcurveto{\pgfqpoint{3.840929in}{2.255584in}}{\pgfqpoint{3.845319in}{2.244984in}}{\pgfqpoint{3.853133in}{2.237171in}}%
\pgfpathcurveto{\pgfqpoint{3.860946in}{2.229357in}}{\pgfqpoint{3.871545in}{2.224967in}}{\pgfqpoint{3.882596in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{3.882596in}{2.224967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942534in}{2.159453in}}%
\pgfpathcurveto{\pgfqpoint{3.953584in}{2.159453in}}{\pgfqpoint{3.964183in}{2.163844in}}{\pgfqpoint{3.971997in}{2.171657in}}%
\pgfpathcurveto{\pgfqpoint{3.979811in}{2.179471in}}{\pgfqpoint{3.984201in}{2.190070in}}{\pgfqpoint{3.984201in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{3.984201in}{2.212170in}}{\pgfqpoint{3.979811in}{2.222769in}}{\pgfqpoint{3.971997in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{3.964183in}{2.238396in}}{\pgfqpoint{3.953584in}{2.242787in}}{\pgfqpoint{3.942534in}{2.242787in}}%
\pgfpathcurveto{\pgfqpoint{3.931484in}{2.242787in}}{\pgfqpoint{3.920885in}{2.238396in}}{\pgfqpoint{3.913071in}{2.230583in}}%
\pgfpathcurveto{\pgfqpoint{3.905258in}{2.222769in}}{\pgfqpoint{3.900867in}{2.212170in}}{\pgfqpoint{3.900867in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{3.900867in}{2.190070in}}{\pgfqpoint{3.905258in}{2.179471in}}{\pgfqpoint{3.913071in}{2.171657in}}%
\pgfpathcurveto{\pgfqpoint{3.920885in}{2.163844in}}{\pgfqpoint{3.931484in}{2.159453in}}{\pgfqpoint{3.942534in}{2.159453in}}%
\pgfpathlineto{\pgfqpoint{3.942534in}{2.159453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998517in}{1.259415in}}%
\pgfpathcurveto{\pgfqpoint{5.009567in}{1.259415in}}{\pgfqpoint{5.020166in}{1.263805in}}{\pgfqpoint{5.027980in}{1.271619in}}%
\pgfpathcurveto{\pgfqpoint{5.035794in}{1.279432in}}{\pgfqpoint{5.040184in}{1.290031in}}{\pgfqpoint{5.040184in}{1.301081in}}%
\pgfpathcurveto{\pgfqpoint{5.040184in}{1.312131in}}{\pgfqpoint{5.035794in}{1.322731in}}{\pgfqpoint{5.027980in}{1.330544in}}%
\pgfpathcurveto{\pgfqpoint{5.020166in}{1.338358in}}{\pgfqpoint{5.009567in}{1.342748in}}{\pgfqpoint{4.998517in}{1.342748in}}%
\pgfpathcurveto{\pgfqpoint{4.987467in}{1.342748in}}{\pgfqpoint{4.976868in}{1.338358in}}{\pgfqpoint{4.969055in}{1.330544in}}%
\pgfpathcurveto{\pgfqpoint{4.961241in}{1.322731in}}{\pgfqpoint{4.956851in}{1.312131in}}{\pgfqpoint{4.956851in}{1.301081in}}%
\pgfpathcurveto{\pgfqpoint{4.956851in}{1.290031in}}{\pgfqpoint{4.961241in}{1.279432in}}{\pgfqpoint{4.969055in}{1.271619in}}%
\pgfpathcurveto{\pgfqpoint{4.976868in}{1.263805in}}{\pgfqpoint{4.987467in}{1.259415in}}{\pgfqpoint{4.998517in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{4.998517in}{1.259415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034240in}{1.284302in}}%
\pgfpathcurveto{\pgfqpoint{5.045291in}{1.284302in}}{\pgfqpoint{5.055890in}{1.288692in}}{\pgfqpoint{5.063703in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{5.071517in}{1.304319in}}{\pgfqpoint{5.075907in}{1.314918in}}{\pgfqpoint{5.075907in}{1.325968in}}%
\pgfpathcurveto{\pgfqpoint{5.075907in}{1.337019in}}{\pgfqpoint{5.071517in}{1.347618in}}{\pgfqpoint{5.063703in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{5.055890in}{1.363245in}}{\pgfqpoint{5.045291in}{1.367635in}}{\pgfqpoint{5.034240in}{1.367635in}}%
\pgfpathcurveto{\pgfqpoint{5.023190in}{1.367635in}}{\pgfqpoint{5.012591in}{1.363245in}}{\pgfqpoint{5.004778in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{4.996964in}{1.347618in}}{\pgfqpoint{4.992574in}{1.337019in}}{\pgfqpoint{4.992574in}{1.325968in}}%
\pgfpathcurveto{\pgfqpoint{4.992574in}{1.314918in}}{\pgfqpoint{4.996964in}{1.304319in}}{\pgfqpoint{5.004778in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{5.012591in}{1.288692in}}{\pgfqpoint{5.023190in}{1.284302in}}{\pgfqpoint{5.034240in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{5.034240in}{1.284302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511953in}{1.315367in}}%
\pgfpathcurveto{\pgfqpoint{3.523003in}{1.315367in}}{\pgfqpoint{3.533602in}{1.319757in}}{\pgfqpoint{3.541415in}{1.327571in}}%
\pgfpathcurveto{\pgfqpoint{3.549229in}{1.335384in}}{\pgfqpoint{3.553619in}{1.345983in}}{\pgfqpoint{3.553619in}{1.357033in}}%
\pgfpathcurveto{\pgfqpoint{3.553619in}{1.368084in}}{\pgfqpoint{3.549229in}{1.378683in}}{\pgfqpoint{3.541415in}{1.386496in}}%
\pgfpathcurveto{\pgfqpoint{3.533602in}{1.394310in}}{\pgfqpoint{3.523003in}{1.398700in}}{\pgfqpoint{3.511953in}{1.398700in}}%
\pgfpathcurveto{\pgfqpoint{3.500902in}{1.398700in}}{\pgfqpoint{3.490303in}{1.394310in}}{\pgfqpoint{3.482490in}{1.386496in}}%
\pgfpathcurveto{\pgfqpoint{3.474676in}{1.378683in}}{\pgfqpoint{3.470286in}{1.368084in}}{\pgfqpoint{3.470286in}{1.357033in}}%
\pgfpathcurveto{\pgfqpoint{3.470286in}{1.345983in}}{\pgfqpoint{3.474676in}{1.335384in}}{\pgfqpoint{3.482490in}{1.327571in}}%
\pgfpathcurveto{\pgfqpoint{3.490303in}{1.319757in}}{\pgfqpoint{3.500902in}{1.315367in}}{\pgfqpoint{3.511953in}{1.315367in}}%
\pgfpathlineto{\pgfqpoint{3.511953in}{1.315367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572648in}{1.282595in}}%
\pgfpathcurveto{\pgfqpoint{3.583698in}{1.282595in}}{\pgfqpoint{3.594297in}{1.286985in}}{\pgfqpoint{3.602111in}{1.294799in}}%
\pgfpathcurveto{\pgfqpoint{3.609924in}{1.302612in}}{\pgfqpoint{3.614314in}{1.313211in}}{\pgfqpoint{3.614314in}{1.324261in}}%
\pgfpathcurveto{\pgfqpoint{3.614314in}{1.335312in}}{\pgfqpoint{3.609924in}{1.345911in}}{\pgfqpoint{3.602111in}{1.353724in}}%
\pgfpathcurveto{\pgfqpoint{3.594297in}{1.361538in}}{\pgfqpoint{3.583698in}{1.365928in}}{\pgfqpoint{3.572648in}{1.365928in}}%
\pgfpathcurveto{\pgfqpoint{3.561598in}{1.365928in}}{\pgfqpoint{3.550999in}{1.361538in}}{\pgfqpoint{3.543185in}{1.353724in}}%
\pgfpathcurveto{\pgfqpoint{3.535371in}{1.345911in}}{\pgfqpoint{3.530981in}{1.335312in}}{\pgfqpoint{3.530981in}{1.324261in}}%
\pgfpathcurveto{\pgfqpoint{3.530981in}{1.313211in}}{\pgfqpoint{3.535371in}{1.302612in}}{\pgfqpoint{3.543185in}{1.294799in}}%
\pgfpathcurveto{\pgfqpoint{3.550999in}{1.286985in}}{\pgfqpoint{3.561598in}{1.282595in}}{\pgfqpoint{3.572648in}{1.282595in}}%
\pgfpathlineto{\pgfqpoint{3.572648in}{1.282595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622749in}{1.319474in}}%
\pgfpathcurveto{\pgfqpoint{3.633799in}{1.319474in}}{\pgfqpoint{3.644398in}{1.323864in}}{\pgfqpoint{3.652212in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{3.660025in}{1.339491in}}{\pgfqpoint{3.664415in}{1.350090in}}{\pgfqpoint{3.664415in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{3.664415in}{1.372191in}}{\pgfqpoint{3.660025in}{1.382790in}}{\pgfqpoint{3.652212in}{1.390603in}}%
\pgfpathcurveto{\pgfqpoint{3.644398in}{1.398417in}}{\pgfqpoint{3.633799in}{1.402807in}}{\pgfqpoint{3.622749in}{1.402807in}}%
\pgfpathcurveto{\pgfqpoint{3.611699in}{1.402807in}}{\pgfqpoint{3.601100in}{1.398417in}}{\pgfqpoint{3.593286in}{1.390603in}}%
\pgfpathcurveto{\pgfqpoint{3.585472in}{1.382790in}}{\pgfqpoint{3.581082in}{1.372191in}}{\pgfqpoint{3.581082in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{3.581082in}{1.350090in}}{\pgfqpoint{3.585472in}{1.339491in}}{\pgfqpoint{3.593286in}{1.331678in}}%
\pgfpathcurveto{\pgfqpoint{3.601100in}{1.323864in}}{\pgfqpoint{3.611699in}{1.319474in}}{\pgfqpoint{3.622749in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{3.622749in}{1.319474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639564in}{3.560601in}}%
\pgfpathcurveto{\pgfqpoint{4.650615in}{3.560601in}}{\pgfqpoint{4.661214in}{3.564991in}}{\pgfqpoint{4.669027in}{3.572805in}}%
\pgfpathcurveto{\pgfqpoint{4.676841in}{3.580619in}}{\pgfqpoint{4.681231in}{3.591218in}}{\pgfqpoint{4.681231in}{3.602268in}}%
\pgfpathcurveto{\pgfqpoint{4.681231in}{3.613318in}}{\pgfqpoint{4.676841in}{3.623917in}}{\pgfqpoint{4.669027in}{3.631731in}}%
\pgfpathcurveto{\pgfqpoint{4.661214in}{3.639544in}}{\pgfqpoint{4.650615in}{3.643934in}}{\pgfqpoint{4.639564in}{3.643934in}}%
\pgfpathcurveto{\pgfqpoint{4.628514in}{3.643934in}}{\pgfqpoint{4.617915in}{3.639544in}}{\pgfqpoint{4.610102in}{3.631731in}}%
\pgfpathcurveto{\pgfqpoint{4.602288in}{3.623917in}}{\pgfqpoint{4.597898in}{3.613318in}}{\pgfqpoint{4.597898in}{3.602268in}}%
\pgfpathcurveto{\pgfqpoint{4.597898in}{3.591218in}}{\pgfqpoint{4.602288in}{3.580619in}}{\pgfqpoint{4.610102in}{3.572805in}}%
\pgfpathcurveto{\pgfqpoint{4.617915in}{3.564991in}}{\pgfqpoint{4.628514in}{3.560601in}}{\pgfqpoint{4.639564in}{3.560601in}}%
\pgfpathlineto{\pgfqpoint{4.639564in}{3.560601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164373in}{3.495234in}}%
\pgfpathcurveto{\pgfqpoint{5.175423in}{3.495234in}}{\pgfqpoint{5.186022in}{3.499624in}}{\pgfqpoint{5.193835in}{3.507438in}}%
\pgfpathcurveto{\pgfqpoint{5.201649in}{3.515252in}}{\pgfqpoint{5.206039in}{3.525851in}}{\pgfqpoint{5.206039in}{3.536901in}}%
\pgfpathcurveto{\pgfqpoint{5.206039in}{3.547951in}}{\pgfqpoint{5.201649in}{3.558550in}}{\pgfqpoint{5.193835in}{3.566363in}}%
\pgfpathcurveto{\pgfqpoint{5.186022in}{3.574177in}}{\pgfqpoint{5.175423in}{3.578567in}}{\pgfqpoint{5.164373in}{3.578567in}}%
\pgfpathcurveto{\pgfqpoint{5.153322in}{3.578567in}}{\pgfqpoint{5.142723in}{3.574177in}}{\pgfqpoint{5.134910in}{3.566363in}}%
\pgfpathcurveto{\pgfqpoint{5.127096in}{3.558550in}}{\pgfqpoint{5.122706in}{3.547951in}}{\pgfqpoint{5.122706in}{3.536901in}}%
\pgfpathcurveto{\pgfqpoint{5.122706in}{3.525851in}}{\pgfqpoint{5.127096in}{3.515252in}}{\pgfqpoint{5.134910in}{3.507438in}}%
\pgfpathcurveto{\pgfqpoint{5.142723in}{3.499624in}}{\pgfqpoint{5.153322in}{3.495234in}}{\pgfqpoint{5.164373in}{3.495234in}}%
\pgfpathlineto{\pgfqpoint{5.164373in}{3.495234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570926in}{3.621303in}}%
\pgfpathcurveto{\pgfqpoint{3.581976in}{3.621303in}}{\pgfqpoint{3.592575in}{3.625693in}}{\pgfqpoint{3.600388in}{3.633506in}}%
\pgfpathcurveto{\pgfqpoint{3.608202in}{3.641320in}}{\pgfqpoint{3.612592in}{3.651919in}}{\pgfqpoint{3.612592in}{3.662969in}}%
\pgfpathcurveto{\pgfqpoint{3.612592in}{3.674019in}}{\pgfqpoint{3.608202in}{3.684618in}}{\pgfqpoint{3.600388in}{3.692432in}}%
\pgfpathcurveto{\pgfqpoint{3.592575in}{3.700246in}}{\pgfqpoint{3.581976in}{3.704636in}}{\pgfqpoint{3.570926in}{3.704636in}}%
\pgfpathcurveto{\pgfqpoint{3.559875in}{3.704636in}}{\pgfqpoint{3.549276in}{3.700246in}}{\pgfqpoint{3.541463in}{3.692432in}}%
\pgfpathcurveto{\pgfqpoint{3.533649in}{3.684618in}}{\pgfqpoint{3.529259in}{3.674019in}}{\pgfqpoint{3.529259in}{3.662969in}}%
\pgfpathcurveto{\pgfqpoint{3.529259in}{3.651919in}}{\pgfqpoint{3.533649in}{3.641320in}}{\pgfqpoint{3.541463in}{3.633506in}}%
\pgfpathcurveto{\pgfqpoint{3.549276in}{3.625693in}}{\pgfqpoint{3.559875in}{3.621303in}}{\pgfqpoint{3.570926in}{3.621303in}}%
\pgfpathlineto{\pgfqpoint{3.570926in}{3.621303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839879in}{3.361392in}}%
\pgfpathcurveto{\pgfqpoint{3.850929in}{3.361392in}}{\pgfqpoint{3.861528in}{3.365782in}}{\pgfqpoint{3.869342in}{3.373596in}}%
\pgfpathcurveto{\pgfqpoint{3.877156in}{3.381410in}}{\pgfqpoint{3.881546in}{3.392009in}}{\pgfqpoint{3.881546in}{3.403059in}}%
\pgfpathcurveto{\pgfqpoint{3.881546in}{3.414109in}}{\pgfqpoint{3.877156in}{3.424708in}}{\pgfqpoint{3.869342in}{3.432522in}}%
\pgfpathcurveto{\pgfqpoint{3.861528in}{3.440335in}}{\pgfqpoint{3.850929in}{3.444725in}}{\pgfqpoint{3.839879in}{3.444725in}}%
\pgfpathcurveto{\pgfqpoint{3.828829in}{3.444725in}}{\pgfqpoint{3.818230in}{3.440335in}}{\pgfqpoint{3.810417in}{3.432522in}}%
\pgfpathcurveto{\pgfqpoint{3.802603in}{3.424708in}}{\pgfqpoint{3.798213in}{3.414109in}}{\pgfqpoint{3.798213in}{3.403059in}}%
\pgfpathcurveto{\pgfqpoint{3.798213in}{3.392009in}}{\pgfqpoint{3.802603in}{3.381410in}}{\pgfqpoint{3.810417in}{3.373596in}}%
\pgfpathcurveto{\pgfqpoint{3.818230in}{3.365782in}}{\pgfqpoint{3.828829in}{3.361392in}}{\pgfqpoint{3.839879in}{3.361392in}}%
\pgfpathlineto{\pgfqpoint{3.839879in}{3.361392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977474in}{3.481507in}}%
\pgfpathcurveto{\pgfqpoint{3.988525in}{3.481507in}}{\pgfqpoint{3.999124in}{3.485897in}}{\pgfqpoint{4.006937in}{3.493711in}}%
\pgfpathcurveto{\pgfqpoint{4.014751in}{3.501524in}}{\pgfqpoint{4.019141in}{3.512123in}}{\pgfqpoint{4.019141in}{3.523173in}}%
\pgfpathcurveto{\pgfqpoint{4.019141in}{3.534223in}}{\pgfqpoint{4.014751in}{3.544822in}}{\pgfqpoint{4.006937in}{3.552636in}}%
\pgfpathcurveto{\pgfqpoint{3.999124in}{3.560450in}}{\pgfqpoint{3.988525in}{3.564840in}}{\pgfqpoint{3.977474in}{3.564840in}}%
\pgfpathcurveto{\pgfqpoint{3.966424in}{3.564840in}}{\pgfqpoint{3.955825in}{3.560450in}}{\pgfqpoint{3.948012in}{3.552636in}}%
\pgfpathcurveto{\pgfqpoint{3.940198in}{3.544822in}}{\pgfqpoint{3.935808in}{3.534223in}}{\pgfqpoint{3.935808in}{3.523173in}}%
\pgfpathcurveto{\pgfqpoint{3.935808in}{3.512123in}}{\pgfqpoint{3.940198in}{3.501524in}}{\pgfqpoint{3.948012in}{3.493711in}}%
\pgfpathcurveto{\pgfqpoint{3.955825in}{3.485897in}}{\pgfqpoint{3.966424in}{3.481507in}}{\pgfqpoint{3.977474in}{3.481507in}}%
\pgfpathlineto{\pgfqpoint{3.977474in}{3.481507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103469in}{3.422966in}}%
\pgfpathcurveto{\pgfqpoint{5.114519in}{3.422966in}}{\pgfqpoint{5.125118in}{3.427356in}}{\pgfqpoint{5.132931in}{3.435169in}}%
\pgfpathcurveto{\pgfqpoint{5.140745in}{3.442983in}}{\pgfqpoint{5.145135in}{3.453582in}}{\pgfqpoint{5.145135in}{3.464632in}}%
\pgfpathcurveto{\pgfqpoint{5.145135in}{3.475682in}}{\pgfqpoint{5.140745in}{3.486281in}}{\pgfqpoint{5.132931in}{3.494095in}}%
\pgfpathcurveto{\pgfqpoint{5.125118in}{3.501909in}}{\pgfqpoint{5.114519in}{3.506299in}}{\pgfqpoint{5.103469in}{3.506299in}}%
\pgfpathcurveto{\pgfqpoint{5.092418in}{3.506299in}}{\pgfqpoint{5.081819in}{3.501909in}}{\pgfqpoint{5.074006in}{3.494095in}}%
\pgfpathcurveto{\pgfqpoint{5.066192in}{3.486281in}}{\pgfqpoint{5.061802in}{3.475682in}}{\pgfqpoint{5.061802in}{3.464632in}}%
\pgfpathcurveto{\pgfqpoint{5.061802in}{3.453582in}}{\pgfqpoint{5.066192in}{3.442983in}}{\pgfqpoint{5.074006in}{3.435169in}}%
\pgfpathcurveto{\pgfqpoint{5.081819in}{3.427356in}}{\pgfqpoint{5.092418in}{3.422966in}}{\pgfqpoint{5.103469in}{3.422966in}}%
\pgfpathlineto{\pgfqpoint{5.103469in}{3.422966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551616in}{3.549233in}}%
\pgfpathcurveto{\pgfqpoint{3.562666in}{3.549233in}}{\pgfqpoint{3.573265in}{3.553623in}}{\pgfqpoint{3.581079in}{3.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.588892in}{3.569251in}}{\pgfqpoint{3.593282in}{3.579850in}}{\pgfqpoint{3.593282in}{3.590900in}}%
\pgfpathcurveto{\pgfqpoint{3.593282in}{3.601950in}}{\pgfqpoint{3.588892in}{3.612549in}}{\pgfqpoint{3.581079in}{3.620363in}}%
\pgfpathcurveto{\pgfqpoint{3.573265in}{3.628176in}}{\pgfqpoint{3.562666in}{3.632567in}}{\pgfqpoint{3.551616in}{3.632567in}}%
\pgfpathcurveto{\pgfqpoint{3.540566in}{3.632567in}}{\pgfqpoint{3.529967in}{3.628176in}}{\pgfqpoint{3.522153in}{3.620363in}}%
\pgfpathcurveto{\pgfqpoint{3.514339in}{3.612549in}}{\pgfqpoint{3.509949in}{3.601950in}}{\pgfqpoint{3.509949in}{3.590900in}}%
\pgfpathcurveto{\pgfqpoint{3.509949in}{3.579850in}}{\pgfqpoint{3.514339in}{3.569251in}}{\pgfqpoint{3.522153in}{3.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.529967in}{3.553623in}}{\pgfqpoint{3.540566in}{3.549233in}}{\pgfqpoint{3.551616in}{3.549233in}}%
\pgfpathlineto{\pgfqpoint{3.551616in}{3.549233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816499in}{3.552816in}}%
\pgfpathcurveto{\pgfqpoint{3.827549in}{3.552816in}}{\pgfqpoint{3.838148in}{3.557206in}}{\pgfqpoint{3.845962in}{3.565020in}}%
\pgfpathcurveto{\pgfqpoint{3.853775in}{3.572833in}}{\pgfqpoint{3.858165in}{3.583432in}}{\pgfqpoint{3.858165in}{3.594482in}}%
\pgfpathcurveto{\pgfqpoint{3.858165in}{3.605532in}}{\pgfqpoint{3.853775in}{3.616131in}}{\pgfqpoint{3.845962in}{3.623945in}}%
\pgfpathcurveto{\pgfqpoint{3.838148in}{3.631759in}}{\pgfqpoint{3.827549in}{3.636149in}}{\pgfqpoint{3.816499in}{3.636149in}}%
\pgfpathcurveto{\pgfqpoint{3.805449in}{3.636149in}}{\pgfqpoint{3.794850in}{3.631759in}}{\pgfqpoint{3.787036in}{3.623945in}}%
\pgfpathcurveto{\pgfqpoint{3.779222in}{3.616131in}}{\pgfqpoint{3.774832in}{3.605532in}}{\pgfqpoint{3.774832in}{3.594482in}}%
\pgfpathcurveto{\pgfqpoint{3.774832in}{3.583432in}}{\pgfqpoint{3.779222in}{3.572833in}}{\pgfqpoint{3.787036in}{3.565020in}}%
\pgfpathcurveto{\pgfqpoint{3.794850in}{3.557206in}}{\pgfqpoint{3.805449in}{3.552816in}}{\pgfqpoint{3.816499in}{3.552816in}}%
\pgfpathlineto{\pgfqpoint{3.816499in}{3.552816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873645in}{3.652532in}}%
\pgfpathcurveto{\pgfqpoint{3.884695in}{3.652532in}}{\pgfqpoint{3.895294in}{3.656922in}}{\pgfqpoint{3.903108in}{3.664736in}}%
\pgfpathcurveto{\pgfqpoint{3.910922in}{3.672549in}}{\pgfqpoint{3.915312in}{3.683148in}}{\pgfqpoint{3.915312in}{3.694198in}}%
\pgfpathcurveto{\pgfqpoint{3.915312in}{3.705248in}}{\pgfqpoint{3.910922in}{3.715847in}}{\pgfqpoint{3.903108in}{3.723661in}}%
\pgfpathcurveto{\pgfqpoint{3.895294in}{3.731475in}}{\pgfqpoint{3.884695in}{3.735865in}}{\pgfqpoint{3.873645in}{3.735865in}}%
\pgfpathcurveto{\pgfqpoint{3.862595in}{3.735865in}}{\pgfqpoint{3.851996in}{3.731475in}}{\pgfqpoint{3.844182in}{3.723661in}}%
\pgfpathcurveto{\pgfqpoint{3.836369in}{3.715847in}}{\pgfqpoint{3.831979in}{3.705248in}}{\pgfqpoint{3.831979in}{3.694198in}}%
\pgfpathcurveto{\pgfqpoint{3.831979in}{3.683148in}}{\pgfqpoint{3.836369in}{3.672549in}}{\pgfqpoint{3.844182in}{3.664736in}}%
\pgfpathcurveto{\pgfqpoint{3.851996in}{3.656922in}}{\pgfqpoint{3.862595in}{3.652532in}}{\pgfqpoint{3.873645in}{3.652532in}}%
\pgfpathlineto{\pgfqpoint{3.873645in}{3.652532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881056in}{3.602430in}}%
\pgfpathcurveto{\pgfqpoint{3.892106in}{3.602430in}}{\pgfqpoint{3.902705in}{3.606820in}}{\pgfqpoint{3.910519in}{3.614634in}}%
\pgfpathcurveto{\pgfqpoint{3.918332in}{3.622448in}}{\pgfqpoint{3.922723in}{3.633047in}}{\pgfqpoint{3.922723in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{3.922723in}{3.655147in}}{\pgfqpoint{3.918332in}{3.665746in}}{\pgfqpoint{3.910519in}{3.673560in}}%
\pgfpathcurveto{\pgfqpoint{3.902705in}{3.681373in}}{\pgfqpoint{3.892106in}{3.685763in}}{\pgfqpoint{3.881056in}{3.685763in}}%
\pgfpathcurveto{\pgfqpoint{3.870006in}{3.685763in}}{\pgfqpoint{3.859407in}{3.681373in}}{\pgfqpoint{3.851593in}{3.673560in}}%
\pgfpathcurveto{\pgfqpoint{3.843780in}{3.665746in}}{\pgfqpoint{3.839389in}{3.655147in}}{\pgfqpoint{3.839389in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{3.633047in}}{\pgfqpoint{3.843780in}{3.622448in}}{\pgfqpoint{3.851593in}{3.614634in}}%
\pgfpathcurveto{\pgfqpoint{3.859407in}{3.606820in}}{\pgfqpoint{3.870006in}{3.602430in}}{\pgfqpoint{3.881056in}{3.602430in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{3.602430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595074in}{3.409596in}}%
\pgfpathcurveto{\pgfqpoint{4.606124in}{3.409596in}}{\pgfqpoint{4.616723in}{3.413987in}}{\pgfqpoint{4.624537in}{3.421800in}}%
\pgfpathcurveto{\pgfqpoint{4.632350in}{3.429614in}}{\pgfqpoint{4.636740in}{3.440213in}}{\pgfqpoint{4.636740in}{3.451263in}}%
\pgfpathcurveto{\pgfqpoint{4.636740in}{3.462313in}}{\pgfqpoint{4.632350in}{3.472912in}}{\pgfqpoint{4.624537in}{3.480726in}}%
\pgfpathcurveto{\pgfqpoint{4.616723in}{3.488540in}}{\pgfqpoint{4.606124in}{3.492930in}}{\pgfqpoint{4.595074in}{3.492930in}}%
\pgfpathcurveto{\pgfqpoint{4.584024in}{3.492930in}}{\pgfqpoint{4.573425in}{3.488540in}}{\pgfqpoint{4.565611in}{3.480726in}}%
\pgfpathcurveto{\pgfqpoint{4.557797in}{3.472912in}}{\pgfqpoint{4.553407in}{3.462313in}}{\pgfqpoint{4.553407in}{3.451263in}}%
\pgfpathcurveto{\pgfqpoint{4.553407in}{3.440213in}}{\pgfqpoint{4.557797in}{3.429614in}}{\pgfqpoint{4.565611in}{3.421800in}}%
\pgfpathcurveto{\pgfqpoint{4.573425in}{3.413987in}}{\pgfqpoint{4.584024in}{3.409596in}}{\pgfqpoint{4.595074in}{3.409596in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{3.409596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919139in}{3.289235in}}%
\pgfpathcurveto{\pgfqpoint{4.930189in}{3.289235in}}{\pgfqpoint{4.940788in}{3.293625in}}{\pgfqpoint{4.948601in}{3.301439in}}%
\pgfpathcurveto{\pgfqpoint{4.956415in}{3.309252in}}{\pgfqpoint{4.960805in}{3.319851in}}{\pgfqpoint{4.960805in}{3.330902in}}%
\pgfpathcurveto{\pgfqpoint{4.960805in}{3.341952in}}{\pgfqpoint{4.956415in}{3.352551in}}{\pgfqpoint{4.948601in}{3.360364in}}%
\pgfpathcurveto{\pgfqpoint{4.940788in}{3.368178in}}{\pgfqpoint{4.930189in}{3.372568in}}{\pgfqpoint{4.919139in}{3.372568in}}%
\pgfpathcurveto{\pgfqpoint{4.908088in}{3.372568in}}{\pgfqpoint{4.897489in}{3.368178in}}{\pgfqpoint{4.889676in}{3.360364in}}%
\pgfpathcurveto{\pgfqpoint{4.881862in}{3.352551in}}{\pgfqpoint{4.877472in}{3.341952in}}{\pgfqpoint{4.877472in}{3.330902in}}%
\pgfpathcurveto{\pgfqpoint{4.877472in}{3.319851in}}{\pgfqpoint{4.881862in}{3.309252in}}{\pgfqpoint{4.889676in}{3.301439in}}%
\pgfpathcurveto{\pgfqpoint{4.897489in}{3.293625in}}{\pgfqpoint{4.908088in}{3.289235in}}{\pgfqpoint{4.919139in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{4.919139in}{3.289235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989906in}{3.565674in}}%
\pgfpathcurveto{\pgfqpoint{5.000956in}{3.565674in}}{\pgfqpoint{5.011555in}{3.570064in}}{\pgfqpoint{5.019369in}{3.577878in}}%
\pgfpathcurveto{\pgfqpoint{5.027183in}{3.585692in}}{\pgfqpoint{5.031573in}{3.596291in}}{\pgfqpoint{5.031573in}{3.607341in}}%
\pgfpathcurveto{\pgfqpoint{5.031573in}{3.618391in}}{\pgfqpoint{5.027183in}{3.628990in}}{\pgfqpoint{5.019369in}{3.636803in}}%
\pgfpathcurveto{\pgfqpoint{5.011555in}{3.644617in}}{\pgfqpoint{5.000956in}{3.649007in}}{\pgfqpoint{4.989906in}{3.649007in}}%
\pgfpathcurveto{\pgfqpoint{4.978856in}{3.649007in}}{\pgfqpoint{4.968257in}{3.644617in}}{\pgfqpoint{4.960443in}{3.636803in}}%
\pgfpathcurveto{\pgfqpoint{4.952630in}{3.628990in}}{\pgfqpoint{4.948240in}{3.618391in}}{\pgfqpoint{4.948240in}{3.607341in}}%
\pgfpathcurveto{\pgfqpoint{4.948240in}{3.596291in}}{\pgfqpoint{4.952630in}{3.585692in}}{\pgfqpoint{4.960443in}{3.577878in}}%
\pgfpathcurveto{\pgfqpoint{4.968257in}{3.570064in}}{\pgfqpoint{4.978856in}{3.565674in}}{\pgfqpoint{4.989906in}{3.565674in}}%
\pgfpathlineto{\pgfqpoint{4.989906in}{3.565674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074843in}{3.123807in}}%
\pgfpathcurveto{\pgfqpoint{5.085893in}{3.123807in}}{\pgfqpoint{5.096492in}{3.128197in}}{\pgfqpoint{5.104306in}{3.136011in}}%
\pgfpathcurveto{\pgfqpoint{5.112119in}{3.143825in}}{\pgfqpoint{5.116510in}{3.154424in}}{\pgfqpoint{5.116510in}{3.165474in}}%
\pgfpathcurveto{\pgfqpoint{5.116510in}{3.176524in}}{\pgfqpoint{5.112119in}{3.187123in}}{\pgfqpoint{5.104306in}{3.194937in}}%
\pgfpathcurveto{\pgfqpoint{5.096492in}{3.202750in}}{\pgfqpoint{5.085893in}{3.207140in}}{\pgfqpoint{5.074843in}{3.207140in}}%
\pgfpathcurveto{\pgfqpoint{5.063793in}{3.207140in}}{\pgfqpoint{5.053194in}{3.202750in}}{\pgfqpoint{5.045380in}{3.194937in}}%
\pgfpathcurveto{\pgfqpoint{5.037567in}{3.187123in}}{\pgfqpoint{5.033176in}{3.176524in}}{\pgfqpoint{5.033176in}{3.165474in}}%
\pgfpathcurveto{\pgfqpoint{5.033176in}{3.154424in}}{\pgfqpoint{5.037567in}{3.143825in}}{\pgfqpoint{5.045380in}{3.136011in}}%
\pgfpathcurveto{\pgfqpoint{5.053194in}{3.128197in}}{\pgfqpoint{5.063793in}{3.123807in}}{\pgfqpoint{5.074843in}{3.123807in}}%
\pgfpathlineto{\pgfqpoint{5.074843in}{3.123807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105060in}{3.084744in}}%
\pgfpathcurveto{\pgfqpoint{5.116110in}{3.084744in}}{\pgfqpoint{5.126709in}{3.089135in}}{\pgfqpoint{5.134523in}{3.096948in}}%
\pgfpathcurveto{\pgfqpoint{5.142337in}{3.104762in}}{\pgfqpoint{5.146727in}{3.115361in}}{\pgfqpoint{5.146727in}{3.126411in}}%
\pgfpathcurveto{\pgfqpoint{5.146727in}{3.137461in}}{\pgfqpoint{5.142337in}{3.148060in}}{\pgfqpoint{5.134523in}{3.155874in}}%
\pgfpathcurveto{\pgfqpoint{5.126709in}{3.163687in}}{\pgfqpoint{5.116110in}{3.168078in}}{\pgfqpoint{5.105060in}{3.168078in}}%
\pgfpathcurveto{\pgfqpoint{5.094010in}{3.168078in}}{\pgfqpoint{5.083411in}{3.163687in}}{\pgfqpoint{5.075597in}{3.155874in}}%
\pgfpathcurveto{\pgfqpoint{5.067784in}{3.148060in}}{\pgfqpoint{5.063394in}{3.137461in}}{\pgfqpoint{5.063394in}{3.126411in}}%
\pgfpathcurveto{\pgfqpoint{5.063394in}{3.115361in}}{\pgfqpoint{5.067784in}{3.104762in}}{\pgfqpoint{5.075597in}{3.096948in}}%
\pgfpathcurveto{\pgfqpoint{5.083411in}{3.089135in}}{\pgfqpoint{5.094010in}{3.084744in}}{\pgfqpoint{5.105060in}{3.084744in}}%
\pgfpathlineto{\pgfqpoint{5.105060in}{3.084744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713385in}{3.113162in}}%
\pgfpathcurveto{\pgfqpoint{4.724435in}{3.113162in}}{\pgfqpoint{4.735034in}{3.117553in}}{\pgfqpoint{4.742848in}{3.125366in}}%
\pgfpathcurveto{\pgfqpoint{4.750662in}{3.133180in}}{\pgfqpoint{4.755052in}{3.143779in}}{\pgfqpoint{4.755052in}{3.154829in}}%
\pgfpathcurveto{\pgfqpoint{4.755052in}{3.165879in}}{\pgfqpoint{4.750662in}{3.176478in}}{\pgfqpoint{4.742848in}{3.184292in}}%
\pgfpathcurveto{\pgfqpoint{4.735034in}{3.192105in}}{\pgfqpoint{4.724435in}{3.196496in}}{\pgfqpoint{4.713385in}{3.196496in}}%
\pgfpathcurveto{\pgfqpoint{4.702335in}{3.196496in}}{\pgfqpoint{4.691736in}{3.192105in}}{\pgfqpoint{4.683922in}{3.184292in}}%
\pgfpathcurveto{\pgfqpoint{4.676109in}{3.176478in}}{\pgfqpoint{4.671719in}{3.165879in}}{\pgfqpoint{4.671719in}{3.154829in}}%
\pgfpathcurveto{\pgfqpoint{4.671719in}{3.143779in}}{\pgfqpoint{4.676109in}{3.133180in}}{\pgfqpoint{4.683922in}{3.125366in}}%
\pgfpathcurveto{\pgfqpoint{4.691736in}{3.117553in}}{\pgfqpoint{4.702335in}{3.113162in}}{\pgfqpoint{4.713385in}{3.113162in}}%
\pgfpathlineto{\pgfqpoint{4.713385in}{3.113162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176324in}{3.188028in}}%
\pgfpathcurveto{\pgfqpoint{5.187374in}{3.188028in}}{\pgfqpoint{5.197973in}{3.192419in}}{\pgfqpoint{5.205787in}{3.200232in}}%
\pgfpathcurveto{\pgfqpoint{5.213600in}{3.208046in}}{\pgfqpoint{5.217990in}{3.218645in}}{\pgfqpoint{5.217990in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{5.217990in}{3.240745in}}{\pgfqpoint{5.213600in}{3.251344in}}{\pgfqpoint{5.205787in}{3.259158in}}%
\pgfpathcurveto{\pgfqpoint{5.197973in}{3.266971in}}{\pgfqpoint{5.187374in}{3.271362in}}{\pgfqpoint{5.176324in}{3.271362in}}%
\pgfpathcurveto{\pgfqpoint{5.165274in}{3.271362in}}{\pgfqpoint{5.154675in}{3.266971in}}{\pgfqpoint{5.146861in}{3.259158in}}%
\pgfpathcurveto{\pgfqpoint{5.139047in}{3.251344in}}{\pgfqpoint{5.134657in}{3.240745in}}{\pgfqpoint{5.134657in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{5.134657in}{3.218645in}}{\pgfqpoint{5.139047in}{3.208046in}}{\pgfqpoint{5.146861in}{3.200232in}}%
\pgfpathcurveto{\pgfqpoint{5.154675in}{3.192419in}}{\pgfqpoint{5.165274in}{3.188028in}}{\pgfqpoint{5.176324in}{3.188028in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{3.188028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540917in}{3.291173in}}%
\pgfpathcurveto{\pgfqpoint{3.551967in}{3.291173in}}{\pgfqpoint{3.562566in}{3.295563in}}{\pgfqpoint{3.570380in}{3.303376in}}%
\pgfpathcurveto{\pgfqpoint{3.578194in}{3.311190in}}{\pgfqpoint{3.582584in}{3.321789in}}{\pgfqpoint{3.582584in}{3.332839in}}%
\pgfpathcurveto{\pgfqpoint{3.582584in}{3.343889in}}{\pgfqpoint{3.578194in}{3.354488in}}{\pgfqpoint{3.570380in}{3.362302in}}%
\pgfpathcurveto{\pgfqpoint{3.562566in}{3.370116in}}{\pgfqpoint{3.551967in}{3.374506in}}{\pgfqpoint{3.540917in}{3.374506in}}%
\pgfpathcurveto{\pgfqpoint{3.529867in}{3.374506in}}{\pgfqpoint{3.519268in}{3.370116in}}{\pgfqpoint{3.511454in}{3.362302in}}%
\pgfpathcurveto{\pgfqpoint{3.503641in}{3.354488in}}{\pgfqpoint{3.499250in}{3.343889in}}{\pgfqpoint{3.499250in}{3.332839in}}%
\pgfpathcurveto{\pgfqpoint{3.499250in}{3.321789in}}{\pgfqpoint{3.503641in}{3.311190in}}{\pgfqpoint{3.511454in}{3.303376in}}%
\pgfpathcurveto{\pgfqpoint{3.519268in}{3.295563in}}{\pgfqpoint{3.529867in}{3.291173in}}{\pgfqpoint{3.540917in}{3.291173in}}%
\pgfpathlineto{\pgfqpoint{3.540917in}{3.291173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822579in}{3.438335in}}%
\pgfpathcurveto{\pgfqpoint{3.833629in}{3.438335in}}{\pgfqpoint{3.844228in}{3.442725in}}{\pgfqpoint{3.852042in}{3.450539in}}%
\pgfpathcurveto{\pgfqpoint{3.859855in}{3.458353in}}{\pgfqpoint{3.864245in}{3.468952in}}{\pgfqpoint{3.864245in}{3.480002in}}%
\pgfpathcurveto{\pgfqpoint{3.864245in}{3.491052in}}{\pgfqpoint{3.859855in}{3.501651in}}{\pgfqpoint{3.852042in}{3.509465in}}%
\pgfpathcurveto{\pgfqpoint{3.844228in}{3.517278in}}{\pgfqpoint{3.833629in}{3.521668in}}{\pgfqpoint{3.822579in}{3.521668in}}%
\pgfpathcurveto{\pgfqpoint{3.811529in}{3.521668in}}{\pgfqpoint{3.800930in}{3.517278in}}{\pgfqpoint{3.793116in}{3.509465in}}%
\pgfpathcurveto{\pgfqpoint{3.785302in}{3.501651in}}{\pgfqpoint{3.780912in}{3.491052in}}{\pgfqpoint{3.780912in}{3.480002in}}%
\pgfpathcurveto{\pgfqpoint{3.780912in}{3.468952in}}{\pgfqpoint{3.785302in}{3.458353in}}{\pgfqpoint{3.793116in}{3.450539in}}%
\pgfpathcurveto{\pgfqpoint{3.800930in}{3.442725in}}{\pgfqpoint{3.811529in}{3.438335in}}{\pgfqpoint{3.822579in}{3.438335in}}%
\pgfpathlineto{\pgfqpoint{3.822579in}{3.438335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944491in}{3.338331in}}%
\pgfpathcurveto{\pgfqpoint{3.955541in}{3.338331in}}{\pgfqpoint{3.966140in}{3.342721in}}{\pgfqpoint{3.973954in}{3.350535in}}%
\pgfpathcurveto{\pgfqpoint{3.981768in}{3.358348in}}{\pgfqpoint{3.986158in}{3.368947in}}{\pgfqpoint{3.986158in}{3.379998in}}%
\pgfpathcurveto{\pgfqpoint{3.986158in}{3.391048in}}{\pgfqpoint{3.981768in}{3.401647in}}{\pgfqpoint{3.973954in}{3.409460in}}%
\pgfpathcurveto{\pgfqpoint{3.966140in}{3.417274in}}{\pgfqpoint{3.955541in}{3.421664in}}{\pgfqpoint{3.944491in}{3.421664in}}%
\pgfpathcurveto{\pgfqpoint{3.933441in}{3.421664in}}{\pgfqpoint{3.922842in}{3.417274in}}{\pgfqpoint{3.915028in}{3.409460in}}%
\pgfpathcurveto{\pgfqpoint{3.907215in}{3.401647in}}{\pgfqpoint{3.902825in}{3.391048in}}{\pgfqpoint{3.902825in}{3.379998in}}%
\pgfpathcurveto{\pgfqpoint{3.902825in}{3.368947in}}{\pgfqpoint{3.907215in}{3.358348in}}{\pgfqpoint{3.915028in}{3.350535in}}%
\pgfpathcurveto{\pgfqpoint{3.922842in}{3.342721in}}{\pgfqpoint{3.933441in}{3.338331in}}{\pgfqpoint{3.944491in}{3.338331in}}%
\pgfpathlineto{\pgfqpoint{3.944491in}{3.338331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361060in}{1.094077in}}%
\pgfpathcurveto{\pgfqpoint{4.372110in}{1.094077in}}{\pgfqpoint{4.382709in}{1.098468in}}{\pgfqpoint{4.390523in}{1.106281in}}%
\pgfpathcurveto{\pgfqpoint{4.398337in}{1.114095in}}{\pgfqpoint{4.402727in}{1.124694in}}{\pgfqpoint{4.402727in}{1.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.402727in}{1.146794in}}{\pgfqpoint{4.398337in}{1.157393in}}{\pgfqpoint{4.390523in}{1.165207in}}%
\pgfpathcurveto{\pgfqpoint{4.382709in}{1.173020in}}{\pgfqpoint{4.372110in}{1.177411in}}{\pgfqpoint{4.361060in}{1.177411in}}%
\pgfpathcurveto{\pgfqpoint{4.350010in}{1.177411in}}{\pgfqpoint{4.339411in}{1.173020in}}{\pgfqpoint{4.331597in}{1.165207in}}%
\pgfpathcurveto{\pgfqpoint{4.323784in}{1.157393in}}{\pgfqpoint{4.319394in}{1.146794in}}{\pgfqpoint{4.319394in}{1.135744in}}%
\pgfpathcurveto{\pgfqpoint{4.319394in}{1.124694in}}{\pgfqpoint{4.323784in}{1.114095in}}{\pgfqpoint{4.331597in}{1.106281in}}%
\pgfpathcurveto{\pgfqpoint{4.339411in}{1.098468in}}{\pgfqpoint{4.350010in}{1.094077in}}{\pgfqpoint{4.361060in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{4.361060in}{1.094077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364713in}{1.082992in}}%
\pgfpathcurveto{\pgfqpoint{4.375764in}{1.082992in}}{\pgfqpoint{4.386363in}{1.087383in}}{\pgfqpoint{4.394176in}{1.095196in}}%
\pgfpathcurveto{\pgfqpoint{4.401990in}{1.103010in}}{\pgfqpoint{4.406380in}{1.113609in}}{\pgfqpoint{4.406380in}{1.124659in}}%
\pgfpathcurveto{\pgfqpoint{4.406380in}{1.135709in}}{\pgfqpoint{4.401990in}{1.146308in}}{\pgfqpoint{4.394176in}{1.154122in}}%
\pgfpathcurveto{\pgfqpoint{4.386363in}{1.161936in}}{\pgfqpoint{4.375764in}{1.166326in}}{\pgfqpoint{4.364713in}{1.166326in}}%
\pgfpathcurveto{\pgfqpoint{4.353663in}{1.166326in}}{\pgfqpoint{4.343064in}{1.161936in}}{\pgfqpoint{4.335251in}{1.154122in}}%
\pgfpathcurveto{\pgfqpoint{4.327437in}{1.146308in}}{\pgfqpoint{4.323047in}{1.135709in}}{\pgfqpoint{4.323047in}{1.124659in}}%
\pgfpathcurveto{\pgfqpoint{4.323047in}{1.113609in}}{\pgfqpoint{4.327437in}{1.103010in}}{\pgfqpoint{4.335251in}{1.095196in}}%
\pgfpathcurveto{\pgfqpoint{4.343064in}{1.087383in}}{\pgfqpoint{4.353663in}{1.082992in}}{\pgfqpoint{4.364713in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{4.364713in}{1.082992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370559in}{1.095883in}}%
\pgfpathcurveto{\pgfqpoint{4.381609in}{1.095883in}}{\pgfqpoint{4.392208in}{1.100273in}}{\pgfqpoint{4.400021in}{1.108087in}}%
\pgfpathcurveto{\pgfqpoint{4.407835in}{1.115901in}}{\pgfqpoint{4.412225in}{1.126500in}}{\pgfqpoint{4.412225in}{1.137550in}}%
\pgfpathcurveto{\pgfqpoint{4.412225in}{1.148600in}}{\pgfqpoint{4.407835in}{1.159199in}}{\pgfqpoint{4.400021in}{1.167013in}}%
\pgfpathcurveto{\pgfqpoint{4.392208in}{1.174826in}}{\pgfqpoint{4.381609in}{1.179216in}}{\pgfqpoint{4.370559in}{1.179216in}}%
\pgfpathcurveto{\pgfqpoint{4.359508in}{1.179216in}}{\pgfqpoint{4.348909in}{1.174826in}}{\pgfqpoint{4.341096in}{1.167013in}}%
\pgfpathcurveto{\pgfqpoint{4.333282in}{1.159199in}}{\pgfqpoint{4.328892in}{1.148600in}}{\pgfqpoint{4.328892in}{1.137550in}}%
\pgfpathcurveto{\pgfqpoint{4.328892in}{1.126500in}}{\pgfqpoint{4.333282in}{1.115901in}}{\pgfqpoint{4.341096in}{1.108087in}}%
\pgfpathcurveto{\pgfqpoint{4.348909in}{1.100273in}}{\pgfqpoint{4.359508in}{1.095883in}}{\pgfqpoint{4.370559in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{4.370559in}{1.095883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403020in}{1.086389in}}%
\pgfpathcurveto{\pgfqpoint{4.414070in}{1.086389in}}{\pgfqpoint{4.424669in}{1.090779in}}{\pgfqpoint{4.432483in}{1.098593in}}%
\pgfpathcurveto{\pgfqpoint{4.440296in}{1.106406in}}{\pgfqpoint{4.444687in}{1.117005in}}{\pgfqpoint{4.444687in}{1.128056in}}%
\pgfpathcurveto{\pgfqpoint{4.444687in}{1.139106in}}{\pgfqpoint{4.440296in}{1.149705in}}{\pgfqpoint{4.432483in}{1.157518in}}%
\pgfpathcurveto{\pgfqpoint{4.424669in}{1.165332in}}{\pgfqpoint{4.414070in}{1.169722in}}{\pgfqpoint{4.403020in}{1.169722in}}%
\pgfpathcurveto{\pgfqpoint{4.391970in}{1.169722in}}{\pgfqpoint{4.381371in}{1.165332in}}{\pgfqpoint{4.373557in}{1.157518in}}%
\pgfpathcurveto{\pgfqpoint{4.365743in}{1.149705in}}{\pgfqpoint{4.361353in}{1.139106in}}{\pgfqpoint{4.361353in}{1.128056in}}%
\pgfpathcurveto{\pgfqpoint{4.361353in}{1.117005in}}{\pgfqpoint{4.365743in}{1.106406in}}{\pgfqpoint{4.373557in}{1.098593in}}%
\pgfpathcurveto{\pgfqpoint{4.381371in}{1.090779in}}{\pgfqpoint{4.391970in}{1.086389in}}{\pgfqpoint{4.403020in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.403020in}{1.086389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405577in}{1.081374in}}%
\pgfpathcurveto{\pgfqpoint{4.416627in}{1.081374in}}{\pgfqpoint{4.427226in}{1.085764in}}{\pgfqpoint{4.435040in}{1.093578in}}%
\pgfpathcurveto{\pgfqpoint{4.442853in}{1.101391in}}{\pgfqpoint{4.447244in}{1.111990in}}{\pgfqpoint{4.447244in}{1.123040in}}%
\pgfpathcurveto{\pgfqpoint{4.447244in}{1.134090in}}{\pgfqpoint{4.442853in}{1.144689in}}{\pgfqpoint{4.435040in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{4.427226in}{1.160317in}}{\pgfqpoint{4.416627in}{1.164707in}}{\pgfqpoint{4.405577in}{1.164707in}}%
\pgfpathcurveto{\pgfqpoint{4.394527in}{1.164707in}}{\pgfqpoint{4.383928in}{1.160317in}}{\pgfqpoint{4.376114in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{4.368301in}{1.144689in}}{\pgfqpoint{4.363910in}{1.134090in}}{\pgfqpoint{4.363910in}{1.123040in}}%
\pgfpathcurveto{\pgfqpoint{4.363910in}{1.111990in}}{\pgfqpoint{4.368301in}{1.101391in}}{\pgfqpoint{4.376114in}{1.093578in}}%
\pgfpathcurveto{\pgfqpoint{4.383928in}{1.085764in}}{\pgfqpoint{4.394527in}{1.081374in}}{\pgfqpoint{4.405577in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{4.405577in}{1.081374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672835in}{3.139718in}}%
\pgfpathcurveto{\pgfqpoint{4.683885in}{3.139718in}}{\pgfqpoint{4.694484in}{3.144108in}}{\pgfqpoint{4.702297in}{3.151922in}}%
\pgfpathcurveto{\pgfqpoint{4.710111in}{3.159735in}}{\pgfqpoint{4.714501in}{3.170334in}}{\pgfqpoint{4.714501in}{3.181385in}}%
\pgfpathcurveto{\pgfqpoint{4.714501in}{3.192435in}}{\pgfqpoint{4.710111in}{3.203034in}}{\pgfqpoint{4.702297in}{3.210847in}}%
\pgfpathcurveto{\pgfqpoint{4.694484in}{3.218661in}}{\pgfqpoint{4.683885in}{3.223051in}}{\pgfqpoint{4.672835in}{3.223051in}}%
\pgfpathcurveto{\pgfqpoint{4.661785in}{3.223051in}}{\pgfqpoint{4.651186in}{3.218661in}}{\pgfqpoint{4.643372in}{3.210847in}}%
\pgfpathcurveto{\pgfqpoint{4.635558in}{3.203034in}}{\pgfqpoint{4.631168in}{3.192435in}}{\pgfqpoint{4.631168in}{3.181385in}}%
\pgfpathcurveto{\pgfqpoint{4.631168in}{3.170334in}}{\pgfqpoint{4.635558in}{3.159735in}}{\pgfqpoint{4.643372in}{3.151922in}}%
\pgfpathcurveto{\pgfqpoint{4.651186in}{3.144108in}}{\pgfqpoint{4.661785in}{3.139718in}}{\pgfqpoint{4.672835in}{3.139718in}}%
\pgfpathlineto{\pgfqpoint{4.672835in}{3.139718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148586in}{2.819190in}}%
\pgfpathcurveto{\pgfqpoint{5.159636in}{2.819190in}}{\pgfqpoint{5.170235in}{2.823580in}}{\pgfqpoint{5.178048in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{5.185862in}{2.839208in}}{\pgfqpoint{5.190252in}{2.849807in}}{\pgfqpoint{5.190252in}{2.860857in}}%
\pgfpathcurveto{\pgfqpoint{5.190252in}{2.871907in}}{\pgfqpoint{5.185862in}{2.882506in}}{\pgfqpoint{5.178048in}{2.890320in}}%
\pgfpathcurveto{\pgfqpoint{5.170235in}{2.898133in}}{\pgfqpoint{5.159636in}{2.902523in}}{\pgfqpoint{5.148586in}{2.902523in}}%
\pgfpathcurveto{\pgfqpoint{5.137535in}{2.902523in}}{\pgfqpoint{5.126936in}{2.898133in}}{\pgfqpoint{5.119123in}{2.890320in}}%
\pgfpathcurveto{\pgfqpoint{5.111309in}{2.882506in}}{\pgfqpoint{5.106919in}{2.871907in}}{\pgfqpoint{5.106919in}{2.860857in}}%
\pgfpathcurveto{\pgfqpoint{5.106919in}{2.849807in}}{\pgfqpoint{5.111309in}{2.839208in}}{\pgfqpoint{5.119123in}{2.831394in}}%
\pgfpathcurveto{\pgfqpoint{5.126936in}{2.823580in}}{\pgfqpoint{5.137535in}{2.819190in}}{\pgfqpoint{5.148586in}{2.819190in}}%
\pgfpathlineto{\pgfqpoint{5.148586in}{2.819190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169513in}{2.986171in}}%
\pgfpathcurveto{\pgfqpoint{5.180563in}{2.986171in}}{\pgfqpoint{5.191162in}{2.990562in}}{\pgfqpoint{5.198976in}{2.998375in}}%
\pgfpathcurveto{\pgfqpoint{5.206790in}{3.006189in}}{\pgfqpoint{5.211180in}{3.016788in}}{\pgfqpoint{5.211180in}{3.027838in}}%
\pgfpathcurveto{\pgfqpoint{5.211180in}{3.038888in}}{\pgfqpoint{5.206790in}{3.049487in}}{\pgfqpoint{5.198976in}{3.057301in}}%
\pgfpathcurveto{\pgfqpoint{5.191162in}{3.065114in}}{\pgfqpoint{5.180563in}{3.069505in}}{\pgfqpoint{5.169513in}{3.069505in}}%
\pgfpathcurveto{\pgfqpoint{5.158463in}{3.069505in}}{\pgfqpoint{5.147864in}{3.065114in}}{\pgfqpoint{5.140050in}{3.057301in}}%
\pgfpathcurveto{\pgfqpoint{5.132237in}{3.049487in}}{\pgfqpoint{5.127846in}{3.038888in}}{\pgfqpoint{5.127846in}{3.027838in}}%
\pgfpathcurveto{\pgfqpoint{5.127846in}{3.016788in}}{\pgfqpoint{5.132237in}{3.006189in}}{\pgfqpoint{5.140050in}{2.998375in}}%
\pgfpathcurveto{\pgfqpoint{5.147864in}{2.990562in}}{\pgfqpoint{5.158463in}{2.986171in}}{\pgfqpoint{5.169513in}{2.986171in}}%
\pgfpathlineto{\pgfqpoint{5.169513in}{2.986171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172853in}{3.019234in}}%
\pgfpathcurveto{\pgfqpoint{5.183903in}{3.019234in}}{\pgfqpoint{5.194502in}{3.023625in}}{\pgfqpoint{5.202316in}{3.031438in}}%
\pgfpathcurveto{\pgfqpoint{5.210130in}{3.039252in}}{\pgfqpoint{5.214520in}{3.049851in}}{\pgfqpoint{5.214520in}{3.060901in}}%
\pgfpathcurveto{\pgfqpoint{5.214520in}{3.071951in}}{\pgfqpoint{5.210130in}{3.082550in}}{\pgfqpoint{5.202316in}{3.090364in}}%
\pgfpathcurveto{\pgfqpoint{5.194502in}{3.098178in}}{\pgfqpoint{5.183903in}{3.102568in}}{\pgfqpoint{5.172853in}{3.102568in}}%
\pgfpathcurveto{\pgfqpoint{5.161803in}{3.102568in}}{\pgfqpoint{5.151204in}{3.098178in}}{\pgfqpoint{5.143390in}{3.090364in}}%
\pgfpathcurveto{\pgfqpoint{5.135577in}{3.082550in}}{\pgfqpoint{5.131187in}{3.071951in}}{\pgfqpoint{5.131187in}{3.060901in}}%
\pgfpathcurveto{\pgfqpoint{5.131187in}{3.049851in}}{\pgfqpoint{5.135577in}{3.039252in}}{\pgfqpoint{5.143390in}{3.031438in}}%
\pgfpathcurveto{\pgfqpoint{5.151204in}{3.023625in}}{\pgfqpoint{5.161803in}{3.019234in}}{\pgfqpoint{5.172853in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{5.172853in}{3.019234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630003in}{3.336643in}}%
\pgfpathcurveto{\pgfqpoint{3.641053in}{3.336643in}}{\pgfqpoint{3.651652in}{3.341033in}}{\pgfqpoint{3.659466in}{3.348847in}}%
\pgfpathcurveto{\pgfqpoint{3.667279in}{3.356660in}}{\pgfqpoint{3.671670in}{3.367259in}}{\pgfqpoint{3.671670in}{3.378309in}}%
\pgfpathcurveto{\pgfqpoint{3.671670in}{3.389359in}}{\pgfqpoint{3.667279in}{3.399958in}}{\pgfqpoint{3.659466in}{3.407772in}}%
\pgfpathcurveto{\pgfqpoint{3.651652in}{3.415586in}}{\pgfqpoint{3.641053in}{3.419976in}}{\pgfqpoint{3.630003in}{3.419976in}}%
\pgfpathcurveto{\pgfqpoint{3.618953in}{3.419976in}}{\pgfqpoint{3.608354in}{3.415586in}}{\pgfqpoint{3.600540in}{3.407772in}}%
\pgfpathcurveto{\pgfqpoint{3.592727in}{3.399958in}}{\pgfqpoint{3.588336in}{3.389359in}}{\pgfqpoint{3.588336in}{3.378309in}}%
\pgfpathcurveto{\pgfqpoint{3.588336in}{3.367259in}}{\pgfqpoint{3.592727in}{3.356660in}}{\pgfqpoint{3.600540in}{3.348847in}}%
\pgfpathcurveto{\pgfqpoint{3.608354in}{3.341033in}}{\pgfqpoint{3.618953in}{3.336643in}}{\pgfqpoint{3.630003in}{3.336643in}}%
\pgfpathlineto{\pgfqpoint{3.630003in}{3.336643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806333in}{1.155711in}}%
\pgfpathcurveto{\pgfqpoint{4.817383in}{1.155711in}}{\pgfqpoint{4.827982in}{1.160101in}}{\pgfqpoint{4.835796in}{1.167915in}}%
\pgfpathcurveto{\pgfqpoint{4.843609in}{1.175729in}}{\pgfqpoint{4.848000in}{1.186328in}}{\pgfqpoint{4.848000in}{1.197378in}}%
\pgfpathcurveto{\pgfqpoint{4.848000in}{1.208428in}}{\pgfqpoint{4.843609in}{1.219027in}}{\pgfqpoint{4.835796in}{1.226841in}}%
\pgfpathcurveto{\pgfqpoint{4.827982in}{1.234654in}}{\pgfqpoint{4.817383in}{1.239044in}}{\pgfqpoint{4.806333in}{1.239044in}}%
\pgfpathcurveto{\pgfqpoint{4.795283in}{1.239044in}}{\pgfqpoint{4.784684in}{1.234654in}}{\pgfqpoint{4.776870in}{1.226841in}}%
\pgfpathcurveto{\pgfqpoint{4.769057in}{1.219027in}}{\pgfqpoint{4.764666in}{1.208428in}}{\pgfqpoint{4.764666in}{1.197378in}}%
\pgfpathcurveto{\pgfqpoint{4.764666in}{1.186328in}}{\pgfqpoint{4.769057in}{1.175729in}}{\pgfqpoint{4.776870in}{1.167915in}}%
\pgfpathcurveto{\pgfqpoint{4.784684in}{1.160101in}}{\pgfqpoint{4.795283in}{1.155711in}}{\pgfqpoint{4.806333in}{1.155711in}}%
\pgfpathlineto{\pgfqpoint{4.806333in}{1.155711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940771in}{1.178168in}}%
\pgfpathcurveto{\pgfqpoint{4.951821in}{1.178168in}}{\pgfqpoint{4.962420in}{1.182558in}}{\pgfqpoint{4.970233in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{4.978047in}{1.198185in}}{\pgfqpoint{4.982437in}{1.208784in}}{\pgfqpoint{4.982437in}{1.219834in}}%
\pgfpathcurveto{\pgfqpoint{4.982437in}{1.230885in}}{\pgfqpoint{4.978047in}{1.241484in}}{\pgfqpoint{4.970233in}{1.249297in}}%
\pgfpathcurveto{\pgfqpoint{4.962420in}{1.257111in}}{\pgfqpoint{4.951821in}{1.261501in}}{\pgfqpoint{4.940771in}{1.261501in}}%
\pgfpathcurveto{\pgfqpoint{4.929721in}{1.261501in}}{\pgfqpoint{4.919122in}{1.257111in}}{\pgfqpoint{4.911308in}{1.249297in}}%
\pgfpathcurveto{\pgfqpoint{4.903494in}{1.241484in}}{\pgfqpoint{4.899104in}{1.230885in}}{\pgfqpoint{4.899104in}{1.219834in}}%
\pgfpathcurveto{\pgfqpoint{4.899104in}{1.208784in}}{\pgfqpoint{4.903494in}{1.198185in}}{\pgfqpoint{4.911308in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{4.919122in}{1.182558in}}{\pgfqpoint{4.929721in}{1.178168in}}{\pgfqpoint{4.940771in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{4.940771in}{1.178168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077035in}{1.156911in}}%
\pgfpathcurveto{\pgfqpoint{5.088085in}{1.156911in}}{\pgfqpoint{5.098684in}{1.161301in}}{\pgfqpoint{5.106498in}{1.169115in}}%
\pgfpathcurveto{\pgfqpoint{5.114311in}{1.176929in}}{\pgfqpoint{5.118702in}{1.187528in}}{\pgfqpoint{5.118702in}{1.198578in}}%
\pgfpathcurveto{\pgfqpoint{5.118702in}{1.209628in}}{\pgfqpoint{5.114311in}{1.220227in}}{\pgfqpoint{5.106498in}{1.228041in}}%
\pgfpathcurveto{\pgfqpoint{5.098684in}{1.235854in}}{\pgfqpoint{5.088085in}{1.240245in}}{\pgfqpoint{5.077035in}{1.240245in}}%
\pgfpathcurveto{\pgfqpoint{5.065985in}{1.240245in}}{\pgfqpoint{5.055386in}{1.235854in}}{\pgfqpoint{5.047572in}{1.228041in}}%
\pgfpathcurveto{\pgfqpoint{5.039759in}{1.220227in}}{\pgfqpoint{5.035368in}{1.209628in}}{\pgfqpoint{5.035368in}{1.198578in}}%
\pgfpathcurveto{\pgfqpoint{5.035368in}{1.187528in}}{\pgfqpoint{5.039759in}{1.176929in}}{\pgfqpoint{5.047572in}{1.169115in}}%
\pgfpathcurveto{\pgfqpoint{5.055386in}{1.161301in}}{\pgfqpoint{5.065985in}{1.156911in}}{\pgfqpoint{5.077035in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{1.156911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085724in}{1.155488in}}%
\pgfpathcurveto{\pgfqpoint{5.096775in}{1.155488in}}{\pgfqpoint{5.107374in}{1.159878in}}{\pgfqpoint{5.115187in}{1.167692in}}%
\pgfpathcurveto{\pgfqpoint{5.123001in}{1.175506in}}{\pgfqpoint{5.127391in}{1.186105in}}{\pgfqpoint{5.127391in}{1.197155in}}%
\pgfpathcurveto{\pgfqpoint{5.127391in}{1.208205in}}{\pgfqpoint{5.123001in}{1.218804in}}{\pgfqpoint{5.115187in}{1.226617in}}%
\pgfpathcurveto{\pgfqpoint{5.107374in}{1.234431in}}{\pgfqpoint{5.096775in}{1.238821in}}{\pgfqpoint{5.085724in}{1.238821in}}%
\pgfpathcurveto{\pgfqpoint{5.074674in}{1.238821in}}{\pgfqpoint{5.064075in}{1.234431in}}{\pgfqpoint{5.056262in}{1.226617in}}%
\pgfpathcurveto{\pgfqpoint{5.048448in}{1.218804in}}{\pgfqpoint{5.044058in}{1.208205in}}{\pgfqpoint{5.044058in}{1.197155in}}%
\pgfpathcurveto{\pgfqpoint{5.044058in}{1.186105in}}{\pgfqpoint{5.048448in}{1.175506in}}{\pgfqpoint{5.056262in}{1.167692in}}%
\pgfpathcurveto{\pgfqpoint{5.064075in}{1.159878in}}{\pgfqpoint{5.074674in}{1.155488in}}{\pgfqpoint{5.085724in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{5.085724in}{1.155488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701162in}{1.197476in}}%
\pgfpathcurveto{\pgfqpoint{3.712212in}{1.197476in}}{\pgfqpoint{3.722811in}{1.201866in}}{\pgfqpoint{3.730625in}{1.209680in}}%
\pgfpathcurveto{\pgfqpoint{3.738439in}{1.217493in}}{\pgfqpoint{3.742829in}{1.228092in}}{\pgfqpoint{3.742829in}{1.239142in}}%
\pgfpathcurveto{\pgfqpoint{3.742829in}{1.250193in}}{\pgfqpoint{3.738439in}{1.260792in}}{\pgfqpoint{3.730625in}{1.268605in}}%
\pgfpathcurveto{\pgfqpoint{3.722811in}{1.276419in}}{\pgfqpoint{3.712212in}{1.280809in}}{\pgfqpoint{3.701162in}{1.280809in}}%
\pgfpathcurveto{\pgfqpoint{3.690112in}{1.280809in}}{\pgfqpoint{3.679513in}{1.276419in}}{\pgfqpoint{3.671699in}{1.268605in}}%
\pgfpathcurveto{\pgfqpoint{3.663886in}{1.260792in}}{\pgfqpoint{3.659495in}{1.250193in}}{\pgfqpoint{3.659495in}{1.239142in}}%
\pgfpathcurveto{\pgfqpoint{3.659495in}{1.228092in}}{\pgfqpoint{3.663886in}{1.217493in}}{\pgfqpoint{3.671699in}{1.209680in}}%
\pgfpathcurveto{\pgfqpoint{3.679513in}{1.201866in}}{\pgfqpoint{3.690112in}{1.197476in}}{\pgfqpoint{3.701162in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{3.701162in}{1.197476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746603in}{3.176838in}}%
\pgfpathcurveto{\pgfqpoint{4.757653in}{3.176838in}}{\pgfqpoint{4.768252in}{3.181228in}}{\pgfqpoint{4.776066in}{3.189042in}}%
\pgfpathcurveto{\pgfqpoint{4.783880in}{3.196855in}}{\pgfqpoint{4.788270in}{3.207454in}}{\pgfqpoint{4.788270in}{3.218504in}}%
\pgfpathcurveto{\pgfqpoint{4.788270in}{3.229555in}}{\pgfqpoint{4.783880in}{3.240154in}}{\pgfqpoint{4.776066in}{3.247967in}}%
\pgfpathcurveto{\pgfqpoint{4.768252in}{3.255781in}}{\pgfqpoint{4.757653in}{3.260171in}}{\pgfqpoint{4.746603in}{3.260171in}}%
\pgfpathcurveto{\pgfqpoint{4.735553in}{3.260171in}}{\pgfqpoint{4.724954in}{3.255781in}}{\pgfqpoint{4.717140in}{3.247967in}}%
\pgfpathcurveto{\pgfqpoint{4.709327in}{3.240154in}}{\pgfqpoint{4.704937in}{3.229555in}}{\pgfqpoint{4.704937in}{3.218504in}}%
\pgfpathcurveto{\pgfqpoint{4.704937in}{3.207454in}}{\pgfqpoint{4.709327in}{3.196855in}}{\pgfqpoint{4.717140in}{3.189042in}}%
\pgfpathcurveto{\pgfqpoint{4.724954in}{3.181228in}}{\pgfqpoint{4.735553in}{3.176838in}}{\pgfqpoint{4.746603in}{3.176838in}}%
\pgfpathlineto{\pgfqpoint{4.746603in}{3.176838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760042in}{2.885327in}}%
\pgfpathcurveto{\pgfqpoint{4.771092in}{2.885327in}}{\pgfqpoint{4.781691in}{2.889717in}}{\pgfqpoint{4.789505in}{2.897531in}}%
\pgfpathcurveto{\pgfqpoint{4.797318in}{2.905344in}}{\pgfqpoint{4.801708in}{2.915943in}}{\pgfqpoint{4.801708in}{2.926993in}}%
\pgfpathcurveto{\pgfqpoint{4.801708in}{2.938043in}}{\pgfqpoint{4.797318in}{2.948642in}}{\pgfqpoint{4.789505in}{2.956456in}}%
\pgfpathcurveto{\pgfqpoint{4.781691in}{2.964270in}}{\pgfqpoint{4.771092in}{2.968660in}}{\pgfqpoint{4.760042in}{2.968660in}}%
\pgfpathcurveto{\pgfqpoint{4.748992in}{2.968660in}}{\pgfqpoint{4.738393in}{2.964270in}}{\pgfqpoint{4.730579in}{2.956456in}}%
\pgfpathcurveto{\pgfqpoint{4.722765in}{2.948642in}}{\pgfqpoint{4.718375in}{2.938043in}}{\pgfqpoint{4.718375in}{2.926993in}}%
\pgfpathcurveto{\pgfqpoint{4.718375in}{2.915943in}}{\pgfqpoint{4.722765in}{2.905344in}}{\pgfqpoint{4.730579in}{2.897531in}}%
\pgfpathcurveto{\pgfqpoint{4.738393in}{2.889717in}}{\pgfqpoint{4.748992in}{2.885327in}}{\pgfqpoint{4.760042in}{2.885327in}}%
\pgfpathlineto{\pgfqpoint{4.760042in}{2.885327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884146in}{3.001079in}}%
\pgfpathcurveto{\pgfqpoint{4.895196in}{3.001079in}}{\pgfqpoint{4.905795in}{3.005469in}}{\pgfqpoint{4.913609in}{3.013283in}}%
\pgfpathcurveto{\pgfqpoint{4.921423in}{3.021097in}}{\pgfqpoint{4.925813in}{3.031696in}}{\pgfqpoint{4.925813in}{3.042746in}}%
\pgfpathcurveto{\pgfqpoint{4.925813in}{3.053796in}}{\pgfqpoint{4.921423in}{3.064395in}}{\pgfqpoint{4.913609in}{3.072208in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{3.080022in}}{\pgfqpoint{4.895196in}{3.084412in}}{\pgfqpoint{4.884146in}{3.084412in}}%
\pgfpathcurveto{\pgfqpoint{4.873096in}{3.084412in}}{\pgfqpoint{4.862497in}{3.080022in}}{\pgfqpoint{4.854683in}{3.072208in}}%
\pgfpathcurveto{\pgfqpoint{4.846870in}{3.064395in}}{\pgfqpoint{4.842479in}{3.053796in}}{\pgfqpoint{4.842479in}{3.042746in}}%
\pgfpathcurveto{\pgfqpoint{4.842479in}{3.031696in}}{\pgfqpoint{4.846870in}{3.021097in}}{\pgfqpoint{4.854683in}{3.013283in}}%
\pgfpathcurveto{\pgfqpoint{4.862497in}{3.005469in}}{\pgfqpoint{4.873096in}{3.001079in}}{\pgfqpoint{4.884146in}{3.001079in}}%
\pgfpathlineto{\pgfqpoint{4.884146in}{3.001079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905804in}{3.039331in}}%
\pgfpathcurveto{\pgfqpoint{4.916854in}{3.039331in}}{\pgfqpoint{4.927454in}{3.043721in}}{\pgfqpoint{4.935267in}{3.051534in}}%
\pgfpathcurveto{\pgfqpoint{4.943081in}{3.059348in}}{\pgfqpoint{4.947471in}{3.069947in}}{\pgfqpoint{4.947471in}{3.080997in}}%
\pgfpathcurveto{\pgfqpoint{4.947471in}{3.092047in}}{\pgfqpoint{4.943081in}{3.102646in}}{\pgfqpoint{4.935267in}{3.110460in}}%
\pgfpathcurveto{\pgfqpoint{4.927454in}{3.118274in}}{\pgfqpoint{4.916854in}{3.122664in}}{\pgfqpoint{4.905804in}{3.122664in}}%
\pgfpathcurveto{\pgfqpoint{4.894754in}{3.122664in}}{\pgfqpoint{4.884155in}{3.118274in}}{\pgfqpoint{4.876342in}{3.110460in}}%
\pgfpathcurveto{\pgfqpoint{4.868528in}{3.102646in}}{\pgfqpoint{4.864138in}{3.092047in}}{\pgfqpoint{4.864138in}{3.080997in}}%
\pgfpathcurveto{\pgfqpoint{4.864138in}{3.069947in}}{\pgfqpoint{4.868528in}{3.059348in}}{\pgfqpoint{4.876342in}{3.051534in}}%
\pgfpathcurveto{\pgfqpoint{4.884155in}{3.043721in}}{\pgfqpoint{4.894754in}{3.039331in}}{\pgfqpoint{4.905804in}{3.039331in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{3.039331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919243in}{2.905515in}}%
\pgfpathcurveto{\pgfqpoint{4.930293in}{2.905515in}}{\pgfqpoint{4.940892in}{2.909905in}}{\pgfqpoint{4.948706in}{2.917719in}}%
\pgfpathcurveto{\pgfqpoint{4.956519in}{2.925532in}}{\pgfqpoint{4.960910in}{2.936132in}}{\pgfqpoint{4.960910in}{2.947182in}}%
\pgfpathcurveto{\pgfqpoint{4.960910in}{2.958232in}}{\pgfqpoint{4.956519in}{2.968831in}}{\pgfqpoint{4.948706in}{2.976644in}}%
\pgfpathcurveto{\pgfqpoint{4.940892in}{2.984458in}}{\pgfqpoint{4.930293in}{2.988848in}}{\pgfqpoint{4.919243in}{2.988848in}}%
\pgfpathcurveto{\pgfqpoint{4.908193in}{2.988848in}}{\pgfqpoint{4.897594in}{2.984458in}}{\pgfqpoint{4.889780in}{2.976644in}}%
\pgfpathcurveto{\pgfqpoint{4.881967in}{2.968831in}}{\pgfqpoint{4.877576in}{2.958232in}}{\pgfqpoint{4.877576in}{2.947182in}}%
\pgfpathcurveto{\pgfqpoint{4.877576in}{2.936132in}}{\pgfqpoint{4.881967in}{2.925532in}}{\pgfqpoint{4.889780in}{2.917719in}}%
\pgfpathcurveto{\pgfqpoint{4.897594in}{2.909905in}}{\pgfqpoint{4.908193in}{2.905515in}}{\pgfqpoint{4.919243in}{2.905515in}}%
\pgfpathlineto{\pgfqpoint{4.919243in}{2.905515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683899in}{2.170161in}}%
\pgfpathcurveto{\pgfqpoint{4.694949in}{2.170161in}}{\pgfqpoint{4.705548in}{2.174551in}}{\pgfqpoint{4.713361in}{2.182365in}}%
\pgfpathcurveto{\pgfqpoint{4.721175in}{2.190178in}}{\pgfqpoint{4.725565in}{2.200777in}}{\pgfqpoint{4.725565in}{2.211827in}}%
\pgfpathcurveto{\pgfqpoint{4.725565in}{2.222877in}}{\pgfqpoint{4.721175in}{2.233477in}}{\pgfqpoint{4.713361in}{2.241290in}}%
\pgfpathcurveto{\pgfqpoint{4.705548in}{2.249104in}}{\pgfqpoint{4.694949in}{2.253494in}}{\pgfqpoint{4.683899in}{2.253494in}}%
\pgfpathcurveto{\pgfqpoint{4.672849in}{2.253494in}}{\pgfqpoint{4.662249in}{2.249104in}}{\pgfqpoint{4.654436in}{2.241290in}}%
\pgfpathcurveto{\pgfqpoint{4.646622in}{2.233477in}}{\pgfqpoint{4.642232in}{2.222877in}}{\pgfqpoint{4.642232in}{2.211827in}}%
\pgfpathcurveto{\pgfqpoint{4.642232in}{2.200777in}}{\pgfqpoint{4.646622in}{2.190178in}}{\pgfqpoint{4.654436in}{2.182365in}}%
\pgfpathcurveto{\pgfqpoint{4.662249in}{2.174551in}}{\pgfqpoint{4.672849in}{2.170161in}}{\pgfqpoint{4.683899in}{2.170161in}}%
\pgfpathlineto{\pgfqpoint{4.683899in}{2.170161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728102in}{1.818491in}}%
\pgfpathcurveto{\pgfqpoint{4.739152in}{1.818491in}}{\pgfqpoint{4.749752in}{1.822881in}}{\pgfqpoint{4.757565in}{1.830695in}}%
\pgfpathcurveto{\pgfqpoint{4.765379in}{1.838508in}}{\pgfqpoint{4.769769in}{1.849107in}}{\pgfqpoint{4.769769in}{1.860158in}}%
\pgfpathcurveto{\pgfqpoint{4.769769in}{1.871208in}}{\pgfqpoint{4.765379in}{1.881807in}}{\pgfqpoint{4.757565in}{1.889620in}}%
\pgfpathcurveto{\pgfqpoint{4.749752in}{1.897434in}}{\pgfqpoint{4.739152in}{1.901824in}}{\pgfqpoint{4.728102in}{1.901824in}}%
\pgfpathcurveto{\pgfqpoint{4.717052in}{1.901824in}}{\pgfqpoint{4.706453in}{1.897434in}}{\pgfqpoint{4.698640in}{1.889620in}}%
\pgfpathcurveto{\pgfqpoint{4.690826in}{1.881807in}}{\pgfqpoint{4.686436in}{1.871208in}}{\pgfqpoint{4.686436in}{1.860158in}}%
\pgfpathcurveto{\pgfqpoint{4.686436in}{1.849107in}}{\pgfqpoint{4.690826in}{1.838508in}}{\pgfqpoint{4.698640in}{1.830695in}}%
\pgfpathcurveto{\pgfqpoint{4.706453in}{1.822881in}}{\pgfqpoint{4.717052in}{1.818491in}}{\pgfqpoint{4.728102in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{4.728102in}{1.818491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742663in}{1.940893in}}%
\pgfpathcurveto{\pgfqpoint{4.753713in}{1.940893in}}{\pgfqpoint{4.764312in}{1.945283in}}{\pgfqpoint{4.772126in}{1.953097in}}%
\pgfpathcurveto{\pgfqpoint{4.779939in}{1.960910in}}{\pgfqpoint{4.784330in}{1.971509in}}{\pgfqpoint{4.784330in}{1.982559in}}%
\pgfpathcurveto{\pgfqpoint{4.784330in}{1.993609in}}{\pgfqpoint{4.779939in}{2.004209in}}{\pgfqpoint{4.772126in}{2.012022in}}%
\pgfpathcurveto{\pgfqpoint{4.764312in}{2.019836in}}{\pgfqpoint{4.753713in}{2.024226in}}{\pgfqpoint{4.742663in}{2.024226in}}%
\pgfpathcurveto{\pgfqpoint{4.731613in}{2.024226in}}{\pgfqpoint{4.721014in}{2.019836in}}{\pgfqpoint{4.713200in}{2.012022in}}%
\pgfpathcurveto{\pgfqpoint{4.705387in}{2.004209in}}{\pgfqpoint{4.700996in}{1.993609in}}{\pgfqpoint{4.700996in}{1.982559in}}%
\pgfpathcurveto{\pgfqpoint{4.700996in}{1.971509in}}{\pgfqpoint{4.705387in}{1.960910in}}{\pgfqpoint{4.713200in}{1.953097in}}%
\pgfpathcurveto{\pgfqpoint{4.721014in}{1.945283in}}{\pgfqpoint{4.731613in}{1.940893in}}{\pgfqpoint{4.742663in}{1.940893in}}%
\pgfpathlineto{\pgfqpoint{4.742663in}{1.940893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924149in}{2.173887in}}%
\pgfpathcurveto{\pgfqpoint{4.935199in}{2.173887in}}{\pgfqpoint{4.945798in}{2.178277in}}{\pgfqpoint{4.953611in}{2.186091in}}%
\pgfpathcurveto{\pgfqpoint{4.961425in}{2.193905in}}{\pgfqpoint{4.965815in}{2.204504in}}{\pgfqpoint{4.965815in}{2.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.965815in}{2.226604in}}{\pgfqpoint{4.961425in}{2.237203in}}{\pgfqpoint{4.953611in}{2.245017in}}%
\pgfpathcurveto{\pgfqpoint{4.945798in}{2.252830in}}{\pgfqpoint{4.935199in}{2.257220in}}{\pgfqpoint{4.924149in}{2.257220in}}%
\pgfpathcurveto{\pgfqpoint{4.913099in}{2.257220in}}{\pgfqpoint{4.902499in}{2.252830in}}{\pgfqpoint{4.894686in}{2.245017in}}%
\pgfpathcurveto{\pgfqpoint{4.886872in}{2.237203in}}{\pgfqpoint{4.882482in}{2.226604in}}{\pgfqpoint{4.882482in}{2.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.882482in}{2.204504in}}{\pgfqpoint{4.886872in}{2.193905in}}{\pgfqpoint{4.894686in}{2.186091in}}%
\pgfpathcurveto{\pgfqpoint{4.902499in}{2.178277in}}{\pgfqpoint{4.913099in}{2.173887in}}{\pgfqpoint{4.924149in}{2.173887in}}%
\pgfpathlineto{\pgfqpoint{4.924149in}{2.173887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938996in}{2.215992in}}%
\pgfpathcurveto{\pgfqpoint{4.950046in}{2.215992in}}{\pgfqpoint{4.960645in}{2.220382in}}{\pgfqpoint{4.968459in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{4.976273in}{2.236009in}}{\pgfqpoint{4.980663in}{2.246608in}}{\pgfqpoint{4.980663in}{2.257658in}}%
\pgfpathcurveto{\pgfqpoint{4.980663in}{2.268708in}}{\pgfqpoint{4.976273in}{2.279307in}}{\pgfqpoint{4.968459in}{2.287121in}}%
\pgfpathcurveto{\pgfqpoint{4.960645in}{2.294935in}}{\pgfqpoint{4.950046in}{2.299325in}}{\pgfqpoint{4.938996in}{2.299325in}}%
\pgfpathcurveto{\pgfqpoint{4.927946in}{2.299325in}}{\pgfqpoint{4.917347in}{2.294935in}}{\pgfqpoint{4.909534in}{2.287121in}}%
\pgfpathcurveto{\pgfqpoint{4.901720in}{2.279307in}}{\pgfqpoint{4.897330in}{2.268708in}}{\pgfqpoint{4.897330in}{2.257658in}}%
\pgfpathcurveto{\pgfqpoint{4.897330in}{2.246608in}}{\pgfqpoint{4.901720in}{2.236009in}}{\pgfqpoint{4.909534in}{2.228195in}}%
\pgfpathcurveto{\pgfqpoint{4.917347in}{2.220382in}}{\pgfqpoint{4.927946in}{2.215992in}}{\pgfqpoint{4.938996in}{2.215992in}}%
\pgfpathlineto{\pgfqpoint{4.938996in}{2.215992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612687in}{1.230059in}}%
\pgfpathcurveto{\pgfqpoint{4.623737in}{1.230059in}}{\pgfqpoint{4.634337in}{1.234449in}}{\pgfqpoint{4.642150in}{1.242263in}}%
\pgfpathcurveto{\pgfqpoint{4.649964in}{1.250076in}}{\pgfqpoint{4.654354in}{1.260675in}}{\pgfqpoint{4.654354in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{4.654354in}{1.282775in}}{\pgfqpoint{4.649964in}{1.293374in}}{\pgfqpoint{4.642150in}{1.301188in}}%
\pgfpathcurveto{\pgfqpoint{4.634337in}{1.309002in}}{\pgfqpoint{4.623737in}{1.313392in}}{\pgfqpoint{4.612687in}{1.313392in}}%
\pgfpathcurveto{\pgfqpoint{4.601637in}{1.313392in}}{\pgfqpoint{4.591038in}{1.309002in}}{\pgfqpoint{4.583225in}{1.301188in}}%
\pgfpathcurveto{\pgfqpoint{4.575411in}{1.293374in}}{\pgfqpoint{4.571021in}{1.282775in}}{\pgfqpoint{4.571021in}{1.271725in}}%
\pgfpathcurveto{\pgfqpoint{4.571021in}{1.260675in}}{\pgfqpoint{4.575411in}{1.250076in}}{\pgfqpoint{4.583225in}{1.242263in}}%
\pgfpathcurveto{\pgfqpoint{4.591038in}{1.234449in}}{\pgfqpoint{4.601637in}{1.230059in}}{\pgfqpoint{4.612687in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{4.612687in}{1.230059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798661in}{1.300554in}}%
\pgfpathcurveto{\pgfqpoint{4.809711in}{1.300554in}}{\pgfqpoint{4.820310in}{1.304944in}}{\pgfqpoint{4.828124in}{1.312757in}}%
\pgfpathcurveto{\pgfqpoint{4.835938in}{1.320571in}}{\pgfqpoint{4.840328in}{1.331170in}}{\pgfqpoint{4.840328in}{1.342220in}}%
\pgfpathcurveto{\pgfqpoint{4.840328in}{1.353270in}}{\pgfqpoint{4.835938in}{1.363869in}}{\pgfqpoint{4.828124in}{1.371683in}}%
\pgfpathcurveto{\pgfqpoint{4.820310in}{1.379497in}}{\pgfqpoint{4.809711in}{1.383887in}}{\pgfqpoint{4.798661in}{1.383887in}}%
\pgfpathcurveto{\pgfqpoint{4.787611in}{1.383887in}}{\pgfqpoint{4.777012in}{1.379497in}}{\pgfqpoint{4.769198in}{1.371683in}}%
\pgfpathcurveto{\pgfqpoint{4.761385in}{1.363869in}}{\pgfqpoint{4.756995in}{1.353270in}}{\pgfqpoint{4.756995in}{1.342220in}}%
\pgfpathcurveto{\pgfqpoint{4.756995in}{1.331170in}}{\pgfqpoint{4.761385in}{1.320571in}}{\pgfqpoint{4.769198in}{1.312757in}}%
\pgfpathcurveto{\pgfqpoint{4.777012in}{1.304944in}}{\pgfqpoint{4.787611in}{1.300554in}}{\pgfqpoint{4.798661in}{1.300554in}}%
\pgfpathlineto{\pgfqpoint{4.798661in}{1.300554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754547in}{1.320690in}}%
\pgfpathcurveto{\pgfqpoint{5.765597in}{1.320690in}}{\pgfqpoint{5.776196in}{1.325080in}}{\pgfqpoint{5.784010in}{1.332894in}}%
\pgfpathcurveto{\pgfqpoint{5.791823in}{1.340708in}}{\pgfqpoint{5.796213in}{1.351307in}}{\pgfqpoint{5.796213in}{1.362357in}}%
\pgfpathcurveto{\pgfqpoint{5.796213in}{1.373407in}}{\pgfqpoint{5.791823in}{1.384006in}}{\pgfqpoint{5.784010in}{1.391820in}}%
\pgfpathcurveto{\pgfqpoint{5.776196in}{1.399633in}}{\pgfqpoint{5.765597in}{1.404024in}}{\pgfqpoint{5.754547in}{1.404024in}}%
\pgfpathcurveto{\pgfqpoint{5.743497in}{1.404024in}}{\pgfqpoint{5.732898in}{1.399633in}}{\pgfqpoint{5.725084in}{1.391820in}}%
\pgfpathcurveto{\pgfqpoint{5.717270in}{1.384006in}}{\pgfqpoint{5.712880in}{1.373407in}}{\pgfqpoint{5.712880in}{1.362357in}}%
\pgfpathcurveto{\pgfqpoint{5.712880in}{1.351307in}}{\pgfqpoint{5.717270in}{1.340708in}}{\pgfqpoint{5.725084in}{1.332894in}}%
\pgfpathcurveto{\pgfqpoint{5.732898in}{1.325080in}}{\pgfqpoint{5.743497in}{1.320690in}}{\pgfqpoint{5.754547in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{5.754547in}{1.320690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640258in}{1.316341in}}%
\pgfpathcurveto{\pgfqpoint{3.651308in}{1.316341in}}{\pgfqpoint{3.661907in}{1.320732in}}{\pgfqpoint{3.669721in}{1.328545in}}%
\pgfpathcurveto{\pgfqpoint{3.677534in}{1.336359in}}{\pgfqpoint{3.681925in}{1.346958in}}{\pgfqpoint{3.681925in}{1.358008in}}%
\pgfpathcurveto{\pgfqpoint{3.681925in}{1.369058in}}{\pgfqpoint{3.677534in}{1.379657in}}{\pgfqpoint{3.669721in}{1.387471in}}%
\pgfpathcurveto{\pgfqpoint{3.661907in}{1.395284in}}{\pgfqpoint{3.651308in}{1.399675in}}{\pgfqpoint{3.640258in}{1.399675in}}%
\pgfpathcurveto{\pgfqpoint{3.629208in}{1.399675in}}{\pgfqpoint{3.618609in}{1.395284in}}{\pgfqpoint{3.610795in}{1.387471in}}%
\pgfpathcurveto{\pgfqpoint{3.602982in}{1.379657in}}{\pgfqpoint{3.598591in}{1.369058in}}{\pgfqpoint{3.598591in}{1.358008in}}%
\pgfpathcurveto{\pgfqpoint{3.598591in}{1.346958in}}{\pgfqpoint{3.602982in}{1.336359in}}{\pgfqpoint{3.610795in}{1.328545in}}%
\pgfpathcurveto{\pgfqpoint{3.618609in}{1.320732in}}{\pgfqpoint{3.629208in}{1.316341in}}{\pgfqpoint{3.640258in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{1.316341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855849in}{1.305747in}}%
\pgfpathcurveto{\pgfqpoint{3.866899in}{1.305747in}}{\pgfqpoint{3.877498in}{1.310137in}}{\pgfqpoint{3.885312in}{1.317951in}}%
\pgfpathcurveto{\pgfqpoint{3.893125in}{1.325765in}}{\pgfqpoint{3.897516in}{1.336364in}}{\pgfqpoint{3.897516in}{1.347414in}}%
\pgfpathcurveto{\pgfqpoint{3.897516in}{1.358464in}}{\pgfqpoint{3.893125in}{1.369063in}}{\pgfqpoint{3.885312in}{1.376877in}}%
\pgfpathcurveto{\pgfqpoint{3.877498in}{1.384690in}}{\pgfqpoint{3.866899in}{1.389081in}}{\pgfqpoint{3.855849in}{1.389081in}}%
\pgfpathcurveto{\pgfqpoint{3.844799in}{1.389081in}}{\pgfqpoint{3.834200in}{1.384690in}}{\pgfqpoint{3.826386in}{1.376877in}}%
\pgfpathcurveto{\pgfqpoint{3.818573in}{1.369063in}}{\pgfqpoint{3.814182in}{1.358464in}}{\pgfqpoint{3.814182in}{1.347414in}}%
\pgfpathcurveto{\pgfqpoint{3.814182in}{1.336364in}}{\pgfqpoint{3.818573in}{1.325765in}}{\pgfqpoint{3.826386in}{1.317951in}}%
\pgfpathcurveto{\pgfqpoint{3.834200in}{1.310137in}}{\pgfqpoint{3.844799in}{1.305747in}}{\pgfqpoint{3.855849in}{1.305747in}}%
\pgfpathlineto{\pgfqpoint{3.855849in}{1.305747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737653in}{3.403654in}}%
\pgfpathcurveto{\pgfqpoint{4.748703in}{3.403654in}}{\pgfqpoint{4.759302in}{3.408044in}}{\pgfqpoint{4.767116in}{3.415857in}}%
\pgfpathcurveto{\pgfqpoint{4.774929in}{3.423671in}}{\pgfqpoint{4.779320in}{3.434270in}}{\pgfqpoint{4.779320in}{3.445320in}}%
\pgfpathcurveto{\pgfqpoint{4.779320in}{3.456370in}}{\pgfqpoint{4.774929in}{3.466969in}}{\pgfqpoint{4.767116in}{3.474783in}}%
\pgfpathcurveto{\pgfqpoint{4.759302in}{3.482597in}}{\pgfqpoint{4.748703in}{3.486987in}}{\pgfqpoint{4.737653in}{3.486987in}}%
\pgfpathcurveto{\pgfqpoint{4.726603in}{3.486987in}}{\pgfqpoint{4.716004in}{3.482597in}}{\pgfqpoint{4.708190in}{3.474783in}}%
\pgfpathcurveto{\pgfqpoint{4.700376in}{3.466969in}}{\pgfqpoint{4.695986in}{3.456370in}}{\pgfqpoint{4.695986in}{3.445320in}}%
\pgfpathcurveto{\pgfqpoint{4.695986in}{3.434270in}}{\pgfqpoint{4.700376in}{3.423671in}}{\pgfqpoint{4.708190in}{3.415857in}}%
\pgfpathcurveto{\pgfqpoint{4.716004in}{3.408044in}}{\pgfqpoint{4.726603in}{3.403654in}}{\pgfqpoint{4.737653in}{3.403654in}}%
\pgfpathlineto{\pgfqpoint{4.737653in}{3.403654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752031in}{3.402998in}}%
\pgfpathcurveto{\pgfqpoint{4.763081in}{3.402998in}}{\pgfqpoint{4.773680in}{3.407388in}}{\pgfqpoint{4.781494in}{3.415202in}}%
\pgfpathcurveto{\pgfqpoint{4.789307in}{3.423015in}}{\pgfqpoint{4.793697in}{3.433614in}}{\pgfqpoint{4.793697in}{3.444664in}}%
\pgfpathcurveto{\pgfqpoint{4.793697in}{3.455715in}}{\pgfqpoint{4.789307in}{3.466314in}}{\pgfqpoint{4.781494in}{3.474127in}}%
\pgfpathcurveto{\pgfqpoint{4.773680in}{3.481941in}}{\pgfqpoint{4.763081in}{3.486331in}}{\pgfqpoint{4.752031in}{3.486331in}}%
\pgfpathcurveto{\pgfqpoint{4.740981in}{3.486331in}}{\pgfqpoint{4.730382in}{3.481941in}}{\pgfqpoint{4.722568in}{3.474127in}}%
\pgfpathcurveto{\pgfqpoint{4.714754in}{3.466314in}}{\pgfqpoint{4.710364in}{3.455715in}}{\pgfqpoint{4.710364in}{3.444664in}}%
\pgfpathcurveto{\pgfqpoint{4.710364in}{3.433614in}}{\pgfqpoint{4.714754in}{3.423015in}}{\pgfqpoint{4.722568in}{3.415202in}}%
\pgfpathcurveto{\pgfqpoint{4.730382in}{3.407388in}}{\pgfqpoint{4.740981in}{3.402998in}}{\pgfqpoint{4.752031in}{3.402998in}}%
\pgfpathlineto{\pgfqpoint{4.752031in}{3.402998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777655in}{3.376372in}}%
\pgfpathcurveto{\pgfqpoint{4.788706in}{3.376372in}}{\pgfqpoint{4.799305in}{3.380762in}}{\pgfqpoint{4.807118in}{3.388576in}}%
\pgfpathcurveto{\pgfqpoint{4.814932in}{3.396389in}}{\pgfqpoint{4.819322in}{3.406988in}}{\pgfqpoint{4.819322in}{3.418039in}}%
\pgfpathcurveto{\pgfqpoint{4.819322in}{3.429089in}}{\pgfqpoint{4.814932in}{3.439688in}}{\pgfqpoint{4.807118in}{3.447501in}}%
\pgfpathcurveto{\pgfqpoint{4.799305in}{3.455315in}}{\pgfqpoint{4.788706in}{3.459705in}}{\pgfqpoint{4.777655in}{3.459705in}}%
\pgfpathcurveto{\pgfqpoint{4.766605in}{3.459705in}}{\pgfqpoint{4.756006in}{3.455315in}}{\pgfqpoint{4.748193in}{3.447501in}}%
\pgfpathcurveto{\pgfqpoint{4.740379in}{3.439688in}}{\pgfqpoint{4.735989in}{3.429089in}}{\pgfqpoint{4.735989in}{3.418039in}}%
\pgfpathcurveto{\pgfqpoint{4.735989in}{3.406988in}}{\pgfqpoint{4.740379in}{3.396389in}}{\pgfqpoint{4.748193in}{3.388576in}}%
\pgfpathcurveto{\pgfqpoint{4.756006in}{3.380762in}}{\pgfqpoint{4.766605in}{3.376372in}}{\pgfqpoint{4.777655in}{3.376372in}}%
\pgfpathlineto{\pgfqpoint{4.777655in}{3.376372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922635in}{3.387003in}}%
\pgfpathcurveto{\pgfqpoint{4.933685in}{3.387003in}}{\pgfqpoint{4.944284in}{3.391393in}}{\pgfqpoint{4.952098in}{3.399207in}}%
\pgfpathcurveto{\pgfqpoint{4.959912in}{3.407020in}}{\pgfqpoint{4.964302in}{3.417619in}}{\pgfqpoint{4.964302in}{3.428669in}}%
\pgfpathcurveto{\pgfqpoint{4.964302in}{3.439720in}}{\pgfqpoint{4.959912in}{3.450319in}}{\pgfqpoint{4.952098in}{3.458132in}}%
\pgfpathcurveto{\pgfqpoint{4.944284in}{3.465946in}}{\pgfqpoint{4.933685in}{3.470336in}}{\pgfqpoint{4.922635in}{3.470336in}}%
\pgfpathcurveto{\pgfqpoint{4.911585in}{3.470336in}}{\pgfqpoint{4.900986in}{3.465946in}}{\pgfqpoint{4.893172in}{3.458132in}}%
\pgfpathcurveto{\pgfqpoint{4.885359in}{3.450319in}}{\pgfqpoint{4.880969in}{3.439720in}}{\pgfqpoint{4.880969in}{3.428669in}}%
\pgfpathcurveto{\pgfqpoint{4.880969in}{3.417619in}}{\pgfqpoint{4.885359in}{3.407020in}}{\pgfqpoint{4.893172in}{3.399207in}}%
\pgfpathcurveto{\pgfqpoint{4.900986in}{3.391393in}}{\pgfqpoint{4.911585in}{3.387003in}}{\pgfqpoint{4.922635in}{3.387003in}}%
\pgfpathlineto{\pgfqpoint{4.922635in}{3.387003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950295in}{3.411604in}}%
\pgfpathcurveto{\pgfqpoint{4.961345in}{3.411604in}}{\pgfqpoint{4.971944in}{3.415994in}}{\pgfqpoint{4.979758in}{3.423808in}}%
\pgfpathcurveto{\pgfqpoint{4.987572in}{3.431621in}}{\pgfqpoint{4.991962in}{3.442220in}}{\pgfqpoint{4.991962in}{3.453271in}}%
\pgfpathcurveto{\pgfqpoint{4.991962in}{3.464321in}}{\pgfqpoint{4.987572in}{3.474920in}}{\pgfqpoint{4.979758in}{3.482733in}}%
\pgfpathcurveto{\pgfqpoint{4.971944in}{3.490547in}}{\pgfqpoint{4.961345in}{3.494937in}}{\pgfqpoint{4.950295in}{3.494937in}}%
\pgfpathcurveto{\pgfqpoint{4.939245in}{3.494937in}}{\pgfqpoint{4.928646in}{3.490547in}}{\pgfqpoint{4.920832in}{3.482733in}}%
\pgfpathcurveto{\pgfqpoint{4.913019in}{3.474920in}}{\pgfqpoint{4.908628in}{3.464321in}}{\pgfqpoint{4.908628in}{3.453271in}}%
\pgfpathcurveto{\pgfqpoint{4.908628in}{3.442220in}}{\pgfqpoint{4.913019in}{3.431621in}}{\pgfqpoint{4.920832in}{3.423808in}}%
\pgfpathcurveto{\pgfqpoint{4.928646in}{3.415994in}}{\pgfqpoint{4.939245in}{3.411604in}}{\pgfqpoint{4.950295in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{4.950295in}{3.411604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726615in}{3.459984in}}%
\pgfpathcurveto{\pgfqpoint{4.737665in}{3.459984in}}{\pgfqpoint{4.748264in}{3.464374in}}{\pgfqpoint{4.756078in}{3.472187in}}%
\pgfpathcurveto{\pgfqpoint{4.763891in}{3.480001in}}{\pgfqpoint{4.768282in}{3.490600in}}{\pgfqpoint{4.768282in}{3.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.768282in}{3.512700in}}{\pgfqpoint{4.763891in}{3.523299in}}{\pgfqpoint{4.756078in}{3.531113in}}%
\pgfpathcurveto{\pgfqpoint{4.748264in}{3.538927in}}{\pgfqpoint{4.737665in}{3.543317in}}{\pgfqpoint{4.726615in}{3.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.715565in}{3.543317in}}{\pgfqpoint{4.704966in}{3.538927in}}{\pgfqpoint{4.697152in}{3.531113in}}%
\pgfpathcurveto{\pgfqpoint{4.689339in}{3.523299in}}{\pgfqpoint{4.684948in}{3.512700in}}{\pgfqpoint{4.684948in}{3.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.684948in}{3.490600in}}{\pgfqpoint{4.689339in}{3.480001in}}{\pgfqpoint{4.697152in}{3.472187in}}%
\pgfpathcurveto{\pgfqpoint{4.704966in}{3.464374in}}{\pgfqpoint{4.715565in}{3.459984in}}{\pgfqpoint{4.726615in}{3.459984in}}%
\pgfpathlineto{\pgfqpoint{4.726615in}{3.459984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801766in}{3.440822in}}%
\pgfpathcurveto{\pgfqpoint{4.812817in}{3.440822in}}{\pgfqpoint{4.823416in}{3.445212in}}{\pgfqpoint{4.831229in}{3.453026in}}%
\pgfpathcurveto{\pgfqpoint{4.839043in}{3.460839in}}{\pgfqpoint{4.843433in}{3.471438in}}{\pgfqpoint{4.843433in}{3.482488in}}%
\pgfpathcurveto{\pgfqpoint{4.843433in}{3.493539in}}{\pgfqpoint{4.839043in}{3.504138in}}{\pgfqpoint{4.831229in}{3.511951in}}%
\pgfpathcurveto{\pgfqpoint{4.823416in}{3.519765in}}{\pgfqpoint{4.812817in}{3.524155in}}{\pgfqpoint{4.801766in}{3.524155in}}%
\pgfpathcurveto{\pgfqpoint{4.790716in}{3.524155in}}{\pgfqpoint{4.780117in}{3.519765in}}{\pgfqpoint{4.772304in}{3.511951in}}%
\pgfpathcurveto{\pgfqpoint{4.764490in}{3.504138in}}{\pgfqpoint{4.760100in}{3.493539in}}{\pgfqpoint{4.760100in}{3.482488in}}%
\pgfpathcurveto{\pgfqpoint{4.760100in}{3.471438in}}{\pgfqpoint{4.764490in}{3.460839in}}{\pgfqpoint{4.772304in}{3.453026in}}%
\pgfpathcurveto{\pgfqpoint{4.780117in}{3.445212in}}{\pgfqpoint{4.790716in}{3.440822in}}{\pgfqpoint{4.801766in}{3.440822in}}%
\pgfpathlineto{\pgfqpoint{4.801766in}{3.440822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900351in}{2.990008in}}%
\pgfpathcurveto{\pgfqpoint{4.911401in}{2.990008in}}{\pgfqpoint{4.922000in}{2.994398in}}{\pgfqpoint{4.929813in}{3.002212in}}%
\pgfpathcurveto{\pgfqpoint{4.937627in}{3.010025in}}{\pgfqpoint{4.942017in}{3.020624in}}{\pgfqpoint{4.942017in}{3.031675in}}%
\pgfpathcurveto{\pgfqpoint{4.942017in}{3.042725in}}{\pgfqpoint{4.937627in}{3.053324in}}{\pgfqpoint{4.929813in}{3.061137in}}%
\pgfpathcurveto{\pgfqpoint{4.922000in}{3.068951in}}{\pgfqpoint{4.911401in}{3.073341in}}{\pgfqpoint{4.900351in}{3.073341in}}%
\pgfpathcurveto{\pgfqpoint{4.889301in}{3.073341in}}{\pgfqpoint{4.878702in}{3.068951in}}{\pgfqpoint{4.870888in}{3.061137in}}%
\pgfpathcurveto{\pgfqpoint{4.863074in}{3.053324in}}{\pgfqpoint{4.858684in}{3.042725in}}{\pgfqpoint{4.858684in}{3.031675in}}%
\pgfpathcurveto{\pgfqpoint{4.858684in}{3.020624in}}{\pgfqpoint{4.863074in}{3.010025in}}{\pgfqpoint{4.870888in}{3.002212in}}%
\pgfpathcurveto{\pgfqpoint{4.878702in}{2.994398in}}{\pgfqpoint{4.889301in}{2.990008in}}{\pgfqpoint{4.900351in}{2.990008in}}%
\pgfpathlineto{\pgfqpoint{4.900351in}{2.990008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926027in}{3.412620in}}%
\pgfpathcurveto{\pgfqpoint{4.937078in}{3.412620in}}{\pgfqpoint{4.947677in}{3.417010in}}{\pgfqpoint{4.955490in}{3.424824in}}%
\pgfpathcurveto{\pgfqpoint{4.963304in}{3.432637in}}{\pgfqpoint{4.967694in}{3.443236in}}{\pgfqpoint{4.967694in}{3.454286in}}%
\pgfpathcurveto{\pgfqpoint{4.967694in}{3.465337in}}{\pgfqpoint{4.963304in}{3.475936in}}{\pgfqpoint{4.955490in}{3.483749in}}%
\pgfpathcurveto{\pgfqpoint{4.947677in}{3.491563in}}{\pgfqpoint{4.937078in}{3.495953in}}{\pgfqpoint{4.926027in}{3.495953in}}%
\pgfpathcurveto{\pgfqpoint{4.914977in}{3.495953in}}{\pgfqpoint{4.904378in}{3.491563in}}{\pgfqpoint{4.896565in}{3.483749in}}%
\pgfpathcurveto{\pgfqpoint{4.888751in}{3.475936in}}{\pgfqpoint{4.884361in}{3.465337in}}{\pgfqpoint{4.884361in}{3.454286in}}%
\pgfpathcurveto{\pgfqpoint{4.884361in}{3.443236in}}{\pgfqpoint{4.888751in}{3.432637in}}{\pgfqpoint{4.896565in}{3.424824in}}%
\pgfpathcurveto{\pgfqpoint{4.904378in}{3.417010in}}{\pgfqpoint{4.914977in}{3.412620in}}{\pgfqpoint{4.926027in}{3.412620in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{3.412620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958906in}{3.445661in}}%
\pgfpathcurveto{\pgfqpoint{4.969956in}{3.445661in}}{\pgfqpoint{4.980555in}{3.450051in}}{\pgfqpoint{4.988369in}{3.457865in}}%
\pgfpathcurveto{\pgfqpoint{4.996183in}{3.465678in}}{\pgfqpoint{5.000573in}{3.476277in}}{\pgfqpoint{5.000573in}{3.487327in}}%
\pgfpathcurveto{\pgfqpoint{5.000573in}{3.498378in}}{\pgfqpoint{4.996183in}{3.508977in}}{\pgfqpoint{4.988369in}{3.516790in}}%
\pgfpathcurveto{\pgfqpoint{4.980555in}{3.524604in}}{\pgfqpoint{4.969956in}{3.528994in}}{\pgfqpoint{4.958906in}{3.528994in}}%
\pgfpathcurveto{\pgfqpoint{4.947856in}{3.528994in}}{\pgfqpoint{4.937257in}{3.524604in}}{\pgfqpoint{4.929443in}{3.516790in}}%
\pgfpathcurveto{\pgfqpoint{4.921630in}{3.508977in}}{\pgfqpoint{4.917240in}{3.498378in}}{\pgfqpoint{4.917240in}{3.487327in}}%
\pgfpathcurveto{\pgfqpoint{4.917240in}{3.476277in}}{\pgfqpoint{4.921630in}{3.465678in}}{\pgfqpoint{4.929443in}{3.457865in}}%
\pgfpathcurveto{\pgfqpoint{4.937257in}{3.450051in}}{\pgfqpoint{4.947856in}{3.445661in}}{\pgfqpoint{4.958906in}{3.445661in}}%
\pgfpathlineto{\pgfqpoint{4.958906in}{3.445661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115237in}{3.366299in}}%
\pgfpathcurveto{\pgfqpoint{5.126287in}{3.366299in}}{\pgfqpoint{5.136886in}{3.370689in}}{\pgfqpoint{5.144700in}{3.378503in}}%
\pgfpathcurveto{\pgfqpoint{5.152513in}{3.386316in}}{\pgfqpoint{5.156904in}{3.396915in}}{\pgfqpoint{5.156904in}{3.407966in}}%
\pgfpathcurveto{\pgfqpoint{5.156904in}{3.419016in}}{\pgfqpoint{5.152513in}{3.429615in}}{\pgfqpoint{5.144700in}{3.437428in}}%
\pgfpathcurveto{\pgfqpoint{5.136886in}{3.445242in}}{\pgfqpoint{5.126287in}{3.449632in}}{\pgfqpoint{5.115237in}{3.449632in}}%
\pgfpathcurveto{\pgfqpoint{5.104187in}{3.449632in}}{\pgfqpoint{5.093588in}{3.445242in}}{\pgfqpoint{5.085774in}{3.437428in}}%
\pgfpathcurveto{\pgfqpoint{5.077961in}{3.429615in}}{\pgfqpoint{5.073570in}{3.419016in}}{\pgfqpoint{5.073570in}{3.407966in}}%
\pgfpathcurveto{\pgfqpoint{5.073570in}{3.396915in}}{\pgfqpoint{5.077961in}{3.386316in}}{\pgfqpoint{5.085774in}{3.378503in}}%
\pgfpathcurveto{\pgfqpoint{5.093588in}{3.370689in}}{\pgfqpoint{5.104187in}{3.366299in}}{\pgfqpoint{5.115237in}{3.366299in}}%
\pgfpathlineto{\pgfqpoint{5.115237in}{3.366299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016653in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{5.027703in}{2.677992in}}{\pgfqpoint{5.038302in}{2.682383in}}{\pgfqpoint{5.046116in}{2.690196in}}%
\pgfpathcurveto{\pgfqpoint{5.053929in}{2.698010in}}{\pgfqpoint{5.058320in}{2.708609in}}{\pgfqpoint{5.058320in}{2.719659in}}%
\pgfpathcurveto{\pgfqpoint{5.058320in}{2.730709in}}{\pgfqpoint{5.053929in}{2.741308in}}{\pgfqpoint{5.046116in}{2.749122in}}%
\pgfpathcurveto{\pgfqpoint{5.038302in}{2.756935in}}{\pgfqpoint{5.027703in}{2.761326in}}{\pgfqpoint{5.016653in}{2.761326in}}%
\pgfpathcurveto{\pgfqpoint{5.005603in}{2.761326in}}{\pgfqpoint{4.995004in}{2.756935in}}{\pgfqpoint{4.987190in}{2.749122in}}%
\pgfpathcurveto{\pgfqpoint{4.979376in}{2.741308in}}{\pgfqpoint{4.974986in}{2.730709in}}{\pgfqpoint{4.974986in}{2.719659in}}%
\pgfpathcurveto{\pgfqpoint{4.974986in}{2.708609in}}{\pgfqpoint{4.979376in}{2.698010in}}{\pgfqpoint{4.987190in}{2.690196in}}%
\pgfpathcurveto{\pgfqpoint{4.995004in}{2.682383in}}{\pgfqpoint{5.005603in}{2.677992in}}{\pgfqpoint{5.016653in}{2.677992in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{2.677992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174628in}{2.164858in}}%
\pgfpathcurveto{\pgfqpoint{5.185678in}{2.164858in}}{\pgfqpoint{5.196277in}{2.169248in}}{\pgfqpoint{5.204090in}{2.177061in}}%
\pgfpathcurveto{\pgfqpoint{5.211904in}{2.184875in}}{\pgfqpoint{5.216294in}{2.195474in}}{\pgfqpoint{5.216294in}{2.206524in}}%
\pgfpathcurveto{\pgfqpoint{5.216294in}{2.217574in}}{\pgfqpoint{5.211904in}{2.228173in}}{\pgfqpoint{5.204090in}{2.235987in}}%
\pgfpathcurveto{\pgfqpoint{5.196277in}{2.243801in}}{\pgfqpoint{5.185678in}{2.248191in}}{\pgfqpoint{5.174628in}{2.248191in}}%
\pgfpathcurveto{\pgfqpoint{5.163577in}{2.248191in}}{\pgfqpoint{5.152978in}{2.243801in}}{\pgfqpoint{5.145165in}{2.235987in}}%
\pgfpathcurveto{\pgfqpoint{5.137351in}{2.228173in}}{\pgfqpoint{5.132961in}{2.217574in}}{\pgfqpoint{5.132961in}{2.206524in}}%
\pgfpathcurveto{\pgfqpoint{5.132961in}{2.195474in}}{\pgfqpoint{5.137351in}{2.184875in}}{\pgfqpoint{5.145165in}{2.177061in}}%
\pgfpathcurveto{\pgfqpoint{5.152978in}{2.169248in}}{\pgfqpoint{5.163577in}{2.164858in}}{\pgfqpoint{5.174628in}{2.164858in}}%
\pgfpathlineto{\pgfqpoint{5.174628in}{2.164858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666900in}{2.564188in}}%
\pgfpathcurveto{\pgfqpoint{3.677950in}{2.564188in}}{\pgfqpoint{3.688549in}{2.568578in}}{\pgfqpoint{3.696363in}{2.576392in}}%
\pgfpathcurveto{\pgfqpoint{3.704177in}{2.584206in}}{\pgfqpoint{3.708567in}{2.594805in}}{\pgfqpoint{3.708567in}{2.605855in}}%
\pgfpathcurveto{\pgfqpoint{3.708567in}{2.616905in}}{\pgfqpoint{3.704177in}{2.627504in}}{\pgfqpoint{3.696363in}{2.635317in}}%
\pgfpathcurveto{\pgfqpoint{3.688549in}{2.643131in}}{\pgfqpoint{3.677950in}{2.647521in}}{\pgfqpoint{3.666900in}{2.647521in}}%
\pgfpathcurveto{\pgfqpoint{3.655850in}{2.647521in}}{\pgfqpoint{3.645251in}{2.643131in}}{\pgfqpoint{3.637438in}{2.635317in}}%
\pgfpathcurveto{\pgfqpoint{3.629624in}{2.627504in}}{\pgfqpoint{3.625234in}{2.616905in}}{\pgfqpoint{3.625234in}{2.605855in}}%
\pgfpathcurveto{\pgfqpoint{3.625234in}{2.594805in}}{\pgfqpoint{3.629624in}{2.584206in}}{\pgfqpoint{3.637438in}{2.576392in}}%
\pgfpathcurveto{\pgfqpoint{3.645251in}{2.568578in}}{\pgfqpoint{3.655850in}{2.564188in}}{\pgfqpoint{3.666900in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{3.666900in}{2.564188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798729in}{2.418047in}}%
\pgfpathcurveto{\pgfqpoint{3.809779in}{2.418047in}}{\pgfqpoint{3.820378in}{2.422437in}}{\pgfqpoint{3.828191in}{2.430251in}}%
\pgfpathcurveto{\pgfqpoint{3.836005in}{2.438064in}}{\pgfqpoint{3.840395in}{2.448663in}}{\pgfqpoint{3.840395in}{2.459713in}}%
\pgfpathcurveto{\pgfqpoint{3.840395in}{2.470763in}}{\pgfqpoint{3.836005in}{2.481363in}}{\pgfqpoint{3.828191in}{2.489176in}}%
\pgfpathcurveto{\pgfqpoint{3.820378in}{2.496990in}}{\pgfqpoint{3.809779in}{2.501380in}}{\pgfqpoint{3.798729in}{2.501380in}}%
\pgfpathcurveto{\pgfqpoint{3.787678in}{2.501380in}}{\pgfqpoint{3.777079in}{2.496990in}}{\pgfqpoint{3.769266in}{2.489176in}}%
\pgfpathcurveto{\pgfqpoint{3.761452in}{2.481363in}}{\pgfqpoint{3.757062in}{2.470763in}}{\pgfqpoint{3.757062in}{2.459713in}}%
\pgfpathcurveto{\pgfqpoint{3.757062in}{2.448663in}}{\pgfqpoint{3.761452in}{2.438064in}}{\pgfqpoint{3.769266in}{2.430251in}}%
\pgfpathcurveto{\pgfqpoint{3.777079in}{2.422437in}}{\pgfqpoint{3.787678in}{2.418047in}}{\pgfqpoint{3.798729in}{2.418047in}}%
\pgfpathlineto{\pgfqpoint{3.798729in}{2.418047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854205in}{2.571388in}}%
\pgfpathcurveto{\pgfqpoint{3.865255in}{2.571388in}}{\pgfqpoint{3.875854in}{2.575778in}}{\pgfqpoint{3.883668in}{2.583592in}}%
\pgfpathcurveto{\pgfqpoint{3.891481in}{2.591405in}}{\pgfqpoint{3.895872in}{2.602004in}}{\pgfqpoint{3.895872in}{2.613054in}}%
\pgfpathcurveto{\pgfqpoint{3.895872in}{2.624105in}}{\pgfqpoint{3.891481in}{2.634704in}}{\pgfqpoint{3.883668in}{2.642517in}}%
\pgfpathcurveto{\pgfqpoint{3.875854in}{2.650331in}}{\pgfqpoint{3.865255in}{2.654721in}}{\pgfqpoint{3.854205in}{2.654721in}}%
\pgfpathcurveto{\pgfqpoint{3.843155in}{2.654721in}}{\pgfqpoint{3.832556in}{2.650331in}}{\pgfqpoint{3.824742in}{2.642517in}}%
\pgfpathcurveto{\pgfqpoint{3.816929in}{2.634704in}}{\pgfqpoint{3.812538in}{2.624105in}}{\pgfqpoint{3.812538in}{2.613054in}}%
\pgfpathcurveto{\pgfqpoint{3.812538in}{2.602004in}}{\pgfqpoint{3.816929in}{2.591405in}}{\pgfqpoint{3.824742in}{2.583592in}}%
\pgfpathcurveto{\pgfqpoint{3.832556in}{2.575778in}}{\pgfqpoint{3.843155in}{2.571388in}}{\pgfqpoint{3.854205in}{2.571388in}}%
\pgfpathlineto{\pgfqpoint{3.854205in}{2.571388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704107in}{3.376523in}}%
\pgfpathcurveto{\pgfqpoint{5.715157in}{3.376523in}}{\pgfqpoint{5.725756in}{3.380914in}}{\pgfqpoint{5.733569in}{3.388727in}}%
\pgfpathcurveto{\pgfqpoint{5.741383in}{3.396541in}}{\pgfqpoint{5.745773in}{3.407140in}}{\pgfqpoint{5.745773in}{3.418190in}}%
\pgfpathcurveto{\pgfqpoint{5.745773in}{3.429240in}}{\pgfqpoint{5.741383in}{3.439839in}}{\pgfqpoint{5.733569in}{3.447653in}}%
\pgfpathcurveto{\pgfqpoint{5.725756in}{3.455466in}}{\pgfqpoint{5.715157in}{3.459857in}}{\pgfqpoint{5.704107in}{3.459857in}}%
\pgfpathcurveto{\pgfqpoint{5.693056in}{3.459857in}}{\pgfqpoint{5.682457in}{3.455466in}}{\pgfqpoint{5.674644in}{3.447653in}}%
\pgfpathcurveto{\pgfqpoint{5.666830in}{3.439839in}}{\pgfqpoint{5.662440in}{3.429240in}}{\pgfqpoint{5.662440in}{3.418190in}}%
\pgfpathcurveto{\pgfqpoint{5.662440in}{3.407140in}}{\pgfqpoint{5.666830in}{3.396541in}}{\pgfqpoint{5.674644in}{3.388727in}}%
\pgfpathcurveto{\pgfqpoint{5.682457in}{3.380914in}}{\pgfqpoint{5.693056in}{3.376523in}}{\pgfqpoint{5.704107in}{3.376523in}}%
\pgfpathlineto{\pgfqpoint{5.704107in}{3.376523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749798in}{3.436197in}}%
\pgfpathcurveto{\pgfqpoint{5.760848in}{3.436197in}}{\pgfqpoint{5.771447in}{3.440588in}}{\pgfqpoint{5.779260in}{3.448401in}}%
\pgfpathcurveto{\pgfqpoint{5.787074in}{3.456215in}}{\pgfqpoint{5.791464in}{3.466814in}}{\pgfqpoint{5.791464in}{3.477864in}}%
\pgfpathcurveto{\pgfqpoint{5.791464in}{3.488914in}}{\pgfqpoint{5.787074in}{3.499513in}}{\pgfqpoint{5.779260in}{3.507327in}}%
\pgfpathcurveto{\pgfqpoint{5.771447in}{3.515140in}}{\pgfqpoint{5.760848in}{3.519531in}}{\pgfqpoint{5.749798in}{3.519531in}}%
\pgfpathcurveto{\pgfqpoint{5.738748in}{3.519531in}}{\pgfqpoint{5.728148in}{3.515140in}}{\pgfqpoint{5.720335in}{3.507327in}}%
\pgfpathcurveto{\pgfqpoint{5.712521in}{3.499513in}}{\pgfqpoint{5.708131in}{3.488914in}}{\pgfqpoint{5.708131in}{3.477864in}}%
\pgfpathcurveto{\pgfqpoint{5.708131in}{3.466814in}}{\pgfqpoint{5.712521in}{3.456215in}}{\pgfqpoint{5.720335in}{3.448401in}}%
\pgfpathcurveto{\pgfqpoint{5.728148in}{3.440588in}}{\pgfqpoint{5.738748in}{3.436197in}}{\pgfqpoint{5.749798in}{3.436197in}}%
\pgfpathlineto{\pgfqpoint{5.749798in}{3.436197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753007in}{3.422074in}}%
\pgfpathcurveto{\pgfqpoint{5.764057in}{3.422074in}}{\pgfqpoint{5.774656in}{3.426464in}}{\pgfqpoint{5.782470in}{3.434278in}}%
\pgfpathcurveto{\pgfqpoint{5.790284in}{3.442091in}}{\pgfqpoint{5.794674in}{3.452691in}}{\pgfqpoint{5.794674in}{3.463741in}}%
\pgfpathcurveto{\pgfqpoint{5.794674in}{3.474791in}}{\pgfqpoint{5.790284in}{3.485390in}}{\pgfqpoint{5.782470in}{3.493203in}}%
\pgfpathcurveto{\pgfqpoint{5.774656in}{3.501017in}}{\pgfqpoint{5.764057in}{3.505407in}}{\pgfqpoint{5.753007in}{3.505407in}}%
\pgfpathcurveto{\pgfqpoint{5.741957in}{3.505407in}}{\pgfqpoint{5.731358in}{3.501017in}}{\pgfqpoint{5.723544in}{3.493203in}}%
\pgfpathcurveto{\pgfqpoint{5.715731in}{3.485390in}}{\pgfqpoint{5.711341in}{3.474791in}}{\pgfqpoint{5.711341in}{3.463741in}}%
\pgfpathcurveto{\pgfqpoint{5.711341in}{3.452691in}}{\pgfqpoint{5.715731in}{3.442091in}}{\pgfqpoint{5.723544in}{3.434278in}}%
\pgfpathcurveto{\pgfqpoint{5.731358in}{3.426464in}}{\pgfqpoint{5.741957in}{3.422074in}}{\pgfqpoint{5.753007in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{5.753007in}{3.422074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791135in}{3.420888in}}%
\pgfpathcurveto{\pgfqpoint{3.802185in}{3.420888in}}{\pgfqpoint{3.812784in}{3.425278in}}{\pgfqpoint{3.820598in}{3.433091in}}%
\pgfpathcurveto{\pgfqpoint{3.828412in}{3.440905in}}{\pgfqpoint{3.832802in}{3.451504in}}{\pgfqpoint{3.832802in}{3.462554in}}%
\pgfpathcurveto{\pgfqpoint{3.832802in}{3.473604in}}{\pgfqpoint{3.828412in}{3.484203in}}{\pgfqpoint{3.820598in}{3.492017in}}%
\pgfpathcurveto{\pgfqpoint{3.812784in}{3.499831in}}{\pgfqpoint{3.802185in}{3.504221in}}{\pgfqpoint{3.791135in}{3.504221in}}%
\pgfpathcurveto{\pgfqpoint{3.780085in}{3.504221in}}{\pgfqpoint{3.769486in}{3.499831in}}{\pgfqpoint{3.761672in}{3.492017in}}%
\pgfpathcurveto{\pgfqpoint{3.753859in}{3.484203in}}{\pgfqpoint{3.749469in}{3.473604in}}{\pgfqpoint{3.749469in}{3.462554in}}%
\pgfpathcurveto{\pgfqpoint{3.749469in}{3.451504in}}{\pgfqpoint{3.753859in}{3.440905in}}{\pgfqpoint{3.761672in}{3.433091in}}%
\pgfpathcurveto{\pgfqpoint{3.769486in}{3.425278in}}{\pgfqpoint{3.780085in}{3.420888in}}{\pgfqpoint{3.791135in}{3.420888in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{3.420888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999341in}{3.346793in}}%
\pgfpathcurveto{\pgfqpoint{4.010392in}{3.346793in}}{\pgfqpoint{4.020991in}{3.351183in}}{\pgfqpoint{4.028804in}{3.358997in}}%
\pgfpathcurveto{\pgfqpoint{4.036618in}{3.366811in}}{\pgfqpoint{4.041008in}{3.377410in}}{\pgfqpoint{4.041008in}{3.388460in}}%
\pgfpathcurveto{\pgfqpoint{4.041008in}{3.399510in}}{\pgfqpoint{4.036618in}{3.410109in}}{\pgfqpoint{4.028804in}{3.417923in}}%
\pgfpathcurveto{\pgfqpoint{4.020991in}{3.425736in}}{\pgfqpoint{4.010392in}{3.430127in}}{\pgfqpoint{3.999341in}{3.430127in}}%
\pgfpathcurveto{\pgfqpoint{3.988291in}{3.430127in}}{\pgfqpoint{3.977692in}{3.425736in}}{\pgfqpoint{3.969879in}{3.417923in}}%
\pgfpathcurveto{\pgfqpoint{3.962065in}{3.410109in}}{\pgfqpoint{3.957675in}{3.399510in}}{\pgfqpoint{3.957675in}{3.388460in}}%
\pgfpathcurveto{\pgfqpoint{3.957675in}{3.377410in}}{\pgfqpoint{3.962065in}{3.366811in}}{\pgfqpoint{3.969879in}{3.358997in}}%
\pgfpathcurveto{\pgfqpoint{3.977692in}{3.351183in}}{\pgfqpoint{3.988291in}{3.346793in}}{\pgfqpoint{3.999341in}{3.346793in}}%
\pgfpathlineto{\pgfqpoint{3.999341in}{3.346793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687395in}{2.164933in}}%
\pgfpathcurveto{\pgfqpoint{4.698445in}{2.164933in}}{\pgfqpoint{4.709044in}{2.169323in}}{\pgfqpoint{4.716858in}{2.177137in}}%
\pgfpathcurveto{\pgfqpoint{4.724672in}{2.184950in}}{\pgfqpoint{4.729062in}{2.195549in}}{\pgfqpoint{4.729062in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{4.729062in}{2.217650in}}{\pgfqpoint{4.724672in}{2.228249in}}{\pgfqpoint{4.716858in}{2.236062in}}%
\pgfpathcurveto{\pgfqpoint{4.709044in}{2.243876in}}{\pgfqpoint{4.698445in}{2.248266in}}{\pgfqpoint{4.687395in}{2.248266in}}%
\pgfpathcurveto{\pgfqpoint{4.676345in}{2.248266in}}{\pgfqpoint{4.665746in}{2.243876in}}{\pgfqpoint{4.657932in}{2.236062in}}%
\pgfpathcurveto{\pgfqpoint{4.650119in}{2.228249in}}{\pgfqpoint{4.645729in}{2.217650in}}{\pgfqpoint{4.645729in}{2.206600in}}%
\pgfpathcurveto{\pgfqpoint{4.645729in}{2.195549in}}{\pgfqpoint{4.650119in}{2.184950in}}{\pgfqpoint{4.657932in}{2.177137in}}%
\pgfpathcurveto{\pgfqpoint{4.665746in}{2.169323in}}{\pgfqpoint{4.676345in}{2.164933in}}{\pgfqpoint{4.687395in}{2.164933in}}%
\pgfpathlineto{\pgfqpoint{4.687395in}{2.164933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787362in}{2.167540in}}%
\pgfpathcurveto{\pgfqpoint{4.798413in}{2.167540in}}{\pgfqpoint{4.809012in}{2.171931in}}{\pgfqpoint{4.816825in}{2.179744in}}%
\pgfpathcurveto{\pgfqpoint{4.824639in}{2.187558in}}{\pgfqpoint{4.829029in}{2.198157in}}{\pgfqpoint{4.829029in}{2.209207in}}%
\pgfpathcurveto{\pgfqpoint{4.829029in}{2.220257in}}{\pgfqpoint{4.824639in}{2.230856in}}{\pgfqpoint{4.816825in}{2.238670in}}%
\pgfpathcurveto{\pgfqpoint{4.809012in}{2.246484in}}{\pgfqpoint{4.798413in}{2.250874in}}{\pgfqpoint{4.787362in}{2.250874in}}%
\pgfpathcurveto{\pgfqpoint{4.776312in}{2.250874in}}{\pgfqpoint{4.765713in}{2.246484in}}{\pgfqpoint{4.757900in}{2.238670in}}%
\pgfpathcurveto{\pgfqpoint{4.750086in}{2.230856in}}{\pgfqpoint{4.745696in}{2.220257in}}{\pgfqpoint{4.745696in}{2.209207in}}%
\pgfpathcurveto{\pgfqpoint{4.745696in}{2.198157in}}{\pgfqpoint{4.750086in}{2.187558in}}{\pgfqpoint{4.757900in}{2.179744in}}%
\pgfpathcurveto{\pgfqpoint{4.765713in}{2.171931in}}{\pgfqpoint{4.776312in}{2.167540in}}{\pgfqpoint{4.787362in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{4.787362in}{2.167540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663299in}{2.350521in}}%
\pgfpathcurveto{\pgfqpoint{3.674349in}{2.350521in}}{\pgfqpoint{3.684948in}{2.354912in}}{\pgfqpoint{3.692762in}{2.362725in}}%
\pgfpathcurveto{\pgfqpoint{3.700576in}{2.370539in}}{\pgfqpoint{3.704966in}{2.381138in}}{\pgfqpoint{3.704966in}{2.392188in}}%
\pgfpathcurveto{\pgfqpoint{3.704966in}{2.403238in}}{\pgfqpoint{3.700576in}{2.413837in}}{\pgfqpoint{3.692762in}{2.421651in}}%
\pgfpathcurveto{\pgfqpoint{3.684948in}{2.429464in}}{\pgfqpoint{3.674349in}{2.433855in}}{\pgfqpoint{3.663299in}{2.433855in}}%
\pgfpathcurveto{\pgfqpoint{3.652249in}{2.433855in}}{\pgfqpoint{3.641650in}{2.429464in}}{\pgfqpoint{3.633837in}{2.421651in}}%
\pgfpathcurveto{\pgfqpoint{3.626023in}{2.413837in}}{\pgfqpoint{3.621633in}{2.403238in}}{\pgfqpoint{3.621633in}{2.392188in}}%
\pgfpathcurveto{\pgfqpoint{3.621633in}{2.381138in}}{\pgfqpoint{3.626023in}{2.370539in}}{\pgfqpoint{3.633837in}{2.362725in}}%
\pgfpathcurveto{\pgfqpoint{3.641650in}{2.354912in}}{\pgfqpoint{3.652249in}{2.350521in}}{\pgfqpoint{3.663299in}{2.350521in}}%
\pgfpathlineto{\pgfqpoint{3.663299in}{2.350521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969463in}{2.177967in}}%
\pgfpathcurveto{\pgfqpoint{3.980514in}{2.177967in}}{\pgfqpoint{3.991113in}{2.182357in}}{\pgfqpoint{3.998926in}{2.190171in}}%
\pgfpathcurveto{\pgfqpoint{4.006740in}{2.197985in}}{\pgfqpoint{4.011130in}{2.208584in}}{\pgfqpoint{4.011130in}{2.219634in}}%
\pgfpathcurveto{\pgfqpoint{4.011130in}{2.230684in}}{\pgfqpoint{4.006740in}{2.241283in}}{\pgfqpoint{3.998926in}{2.249097in}}%
\pgfpathcurveto{\pgfqpoint{3.991113in}{2.256910in}}{\pgfqpoint{3.980514in}{2.261300in}}{\pgfqpoint{3.969463in}{2.261300in}}%
\pgfpathcurveto{\pgfqpoint{3.958413in}{2.261300in}}{\pgfqpoint{3.947814in}{2.256910in}}{\pgfqpoint{3.940001in}{2.249097in}}%
\pgfpathcurveto{\pgfqpoint{3.932187in}{2.241283in}}{\pgfqpoint{3.927797in}{2.230684in}}{\pgfqpoint{3.927797in}{2.219634in}}%
\pgfpathcurveto{\pgfqpoint{3.927797in}{2.208584in}}{\pgfqpoint{3.932187in}{2.197985in}}{\pgfqpoint{3.940001in}{2.190171in}}%
\pgfpathcurveto{\pgfqpoint{3.947814in}{2.182357in}}{\pgfqpoint{3.958413in}{2.177967in}}{\pgfqpoint{3.969463in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{3.969463in}{2.177967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046520in}{2.210951in}}%
\pgfpathcurveto{\pgfqpoint{4.057570in}{2.210951in}}{\pgfqpoint{4.068169in}{2.215341in}}{\pgfqpoint{4.075983in}{2.223155in}}%
\pgfpathcurveto{\pgfqpoint{4.083796in}{2.230968in}}{\pgfqpoint{4.088187in}{2.241567in}}{\pgfqpoint{4.088187in}{2.252618in}}%
\pgfpathcurveto{\pgfqpoint{4.088187in}{2.263668in}}{\pgfqpoint{4.083796in}{2.274267in}}{\pgfqpoint{4.075983in}{2.282080in}}%
\pgfpathcurveto{\pgfqpoint{4.068169in}{2.289894in}}{\pgfqpoint{4.057570in}{2.294284in}}{\pgfqpoint{4.046520in}{2.294284in}}%
\pgfpathcurveto{\pgfqpoint{4.035470in}{2.294284in}}{\pgfqpoint{4.024871in}{2.289894in}}{\pgfqpoint{4.017057in}{2.282080in}}%
\pgfpathcurveto{\pgfqpoint{4.009243in}{2.274267in}}{\pgfqpoint{4.004853in}{2.263668in}}{\pgfqpoint{4.004853in}{2.252618in}}%
\pgfpathcurveto{\pgfqpoint{4.004853in}{2.241567in}}{\pgfqpoint{4.009243in}{2.230968in}}{\pgfqpoint{4.017057in}{2.223155in}}%
\pgfpathcurveto{\pgfqpoint{4.024871in}{2.215341in}}{\pgfqpoint{4.035470in}{2.210951in}}{\pgfqpoint{4.046520in}{2.210951in}}%
\pgfpathlineto{\pgfqpoint{4.046520in}{2.210951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028552in}{3.116283in}}%
\pgfpathcurveto{\pgfqpoint{5.039602in}{3.116283in}}{\pgfqpoint{5.050201in}{3.120674in}}{\pgfqpoint{5.058015in}{3.128487in}}%
\pgfpathcurveto{\pgfqpoint{5.065828in}{3.136301in}}{\pgfqpoint{5.070219in}{3.146900in}}{\pgfqpoint{5.070219in}{3.157950in}}%
\pgfpathcurveto{\pgfqpoint{5.070219in}{3.169000in}}{\pgfqpoint{5.065828in}{3.179599in}}{\pgfqpoint{5.058015in}{3.187413in}}%
\pgfpathcurveto{\pgfqpoint{5.050201in}{3.195226in}}{\pgfqpoint{5.039602in}{3.199617in}}{\pgfqpoint{5.028552in}{3.199617in}}%
\pgfpathcurveto{\pgfqpoint{5.017502in}{3.199617in}}{\pgfqpoint{5.006903in}{3.195226in}}{\pgfqpoint{4.999089in}{3.187413in}}%
\pgfpathcurveto{\pgfqpoint{4.991275in}{3.179599in}}{\pgfqpoint{4.986885in}{3.169000in}}{\pgfqpoint{4.986885in}{3.157950in}}%
\pgfpathcurveto{\pgfqpoint{4.986885in}{3.146900in}}{\pgfqpoint{4.991275in}{3.136301in}}{\pgfqpoint{4.999089in}{3.128487in}}%
\pgfpathcurveto{\pgfqpoint{5.006903in}{3.120674in}}{\pgfqpoint{5.017502in}{3.116283in}}{\pgfqpoint{5.028552in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{5.028552in}{3.116283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036511in}{2.896234in}}%
\pgfpathcurveto{\pgfqpoint{5.047561in}{2.896234in}}{\pgfqpoint{5.058160in}{2.900624in}}{\pgfqpoint{5.065973in}{2.908438in}}%
\pgfpathcurveto{\pgfqpoint{5.073787in}{2.916252in}}{\pgfqpoint{5.078177in}{2.926851in}}{\pgfqpoint{5.078177in}{2.937901in}}%
\pgfpathcurveto{\pgfqpoint{5.078177in}{2.948951in}}{\pgfqpoint{5.073787in}{2.959550in}}{\pgfqpoint{5.065973in}{2.967364in}}%
\pgfpathcurveto{\pgfqpoint{5.058160in}{2.975177in}}{\pgfqpoint{5.047561in}{2.979568in}}{\pgfqpoint{5.036511in}{2.979568in}}%
\pgfpathcurveto{\pgfqpoint{5.025460in}{2.979568in}}{\pgfqpoint{5.014861in}{2.975177in}}{\pgfqpoint{5.007048in}{2.967364in}}%
\pgfpathcurveto{\pgfqpoint{4.999234in}{2.959550in}}{\pgfqpoint{4.994844in}{2.948951in}}{\pgfqpoint{4.994844in}{2.937901in}}%
\pgfpathcurveto{\pgfqpoint{4.994844in}{2.926851in}}{\pgfqpoint{4.999234in}{2.916252in}}{\pgfqpoint{5.007048in}{2.908438in}}%
\pgfpathcurveto{\pgfqpoint{5.014861in}{2.900624in}}{\pgfqpoint{5.025460in}{2.896234in}}{\pgfqpoint{5.036511in}{2.896234in}}%
\pgfpathlineto{\pgfqpoint{5.036511in}{2.896234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735628in}{3.156758in}}%
\pgfpathcurveto{\pgfqpoint{5.746679in}{3.156758in}}{\pgfqpoint{5.757278in}{3.161148in}}{\pgfqpoint{5.765091in}{3.168962in}}%
\pgfpathcurveto{\pgfqpoint{5.772905in}{3.176776in}}{\pgfqpoint{5.777295in}{3.187375in}}{\pgfqpoint{5.777295in}{3.198425in}}%
\pgfpathcurveto{\pgfqpoint{5.777295in}{3.209475in}}{\pgfqpoint{5.772905in}{3.220074in}}{\pgfqpoint{5.765091in}{3.227888in}}%
\pgfpathcurveto{\pgfqpoint{5.757278in}{3.235701in}}{\pgfqpoint{5.746679in}{3.240092in}}{\pgfqpoint{5.735628in}{3.240092in}}%
\pgfpathcurveto{\pgfqpoint{5.724578in}{3.240092in}}{\pgfqpoint{5.713979in}{3.235701in}}{\pgfqpoint{5.706166in}{3.227888in}}%
\pgfpathcurveto{\pgfqpoint{5.698352in}{3.220074in}}{\pgfqpoint{5.693962in}{3.209475in}}{\pgfqpoint{5.693962in}{3.198425in}}%
\pgfpathcurveto{\pgfqpoint{5.693962in}{3.187375in}}{\pgfqpoint{5.698352in}{3.176776in}}{\pgfqpoint{5.706166in}{3.168962in}}%
\pgfpathcurveto{\pgfqpoint{5.713979in}{3.161148in}}{\pgfqpoint{5.724578in}{3.156758in}}{\pgfqpoint{5.735628in}{3.156758in}}%
\pgfpathlineto{\pgfqpoint{5.735628in}{3.156758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677938in}{3.004739in}}%
\pgfpathcurveto{\pgfqpoint{3.688988in}{3.004739in}}{\pgfqpoint{3.699587in}{3.009129in}}{\pgfqpoint{3.707401in}{3.016943in}}%
\pgfpathcurveto{\pgfqpoint{3.715215in}{3.024757in}}{\pgfqpoint{3.719605in}{3.035356in}}{\pgfqpoint{3.719605in}{3.046406in}}%
\pgfpathcurveto{\pgfqpoint{3.719605in}{3.057456in}}{\pgfqpoint{3.715215in}{3.068055in}}{\pgfqpoint{3.707401in}{3.075869in}}%
\pgfpathcurveto{\pgfqpoint{3.699587in}{3.083682in}}{\pgfqpoint{3.688988in}{3.088072in}}{\pgfqpoint{3.677938in}{3.088072in}}%
\pgfpathcurveto{\pgfqpoint{3.666888in}{3.088072in}}{\pgfqpoint{3.656289in}{3.083682in}}{\pgfqpoint{3.648475in}{3.075869in}}%
\pgfpathcurveto{\pgfqpoint{3.640662in}{3.068055in}}{\pgfqpoint{3.636272in}{3.057456in}}{\pgfqpoint{3.636272in}{3.046406in}}%
\pgfpathcurveto{\pgfqpoint{3.636272in}{3.035356in}}{\pgfqpoint{3.640662in}{3.024757in}}{\pgfqpoint{3.648475in}{3.016943in}}%
\pgfpathcurveto{\pgfqpoint{3.656289in}{3.009129in}}{\pgfqpoint{3.666888in}{3.004739in}}{\pgfqpoint{3.677938in}{3.004739in}}%
\pgfpathlineto{\pgfqpoint{3.677938in}{3.004739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699440in}{3.159116in}}%
\pgfpathcurveto{\pgfqpoint{3.710490in}{3.159116in}}{\pgfqpoint{3.721089in}{3.163506in}}{\pgfqpoint{3.728903in}{3.171320in}}%
\pgfpathcurveto{\pgfqpoint{3.736716in}{3.179134in}}{\pgfqpoint{3.741107in}{3.189733in}}{\pgfqpoint{3.741107in}{3.200783in}}%
\pgfpathcurveto{\pgfqpoint{3.741107in}{3.211833in}}{\pgfqpoint{3.736716in}{3.222432in}}{\pgfqpoint{3.728903in}{3.230246in}}%
\pgfpathcurveto{\pgfqpoint{3.721089in}{3.238059in}}{\pgfqpoint{3.710490in}{3.242449in}}{\pgfqpoint{3.699440in}{3.242449in}}%
\pgfpathcurveto{\pgfqpoint{3.688390in}{3.242449in}}{\pgfqpoint{3.677791in}{3.238059in}}{\pgfqpoint{3.669977in}{3.230246in}}%
\pgfpathcurveto{\pgfqpoint{3.662163in}{3.222432in}}{\pgfqpoint{3.657773in}{3.211833in}}{\pgfqpoint{3.657773in}{3.200783in}}%
\pgfpathcurveto{\pgfqpoint{3.657773in}{3.189733in}}{\pgfqpoint{3.662163in}{3.179134in}}{\pgfqpoint{3.669977in}{3.171320in}}%
\pgfpathcurveto{\pgfqpoint{3.677791in}{3.163506in}}{\pgfqpoint{3.688390in}{3.159116in}}{\pgfqpoint{3.699440in}{3.159116in}}%
\pgfpathlineto{\pgfqpoint{3.699440in}{3.159116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985496in}{1.176795in}}%
\pgfpathcurveto{\pgfqpoint{4.996546in}{1.176795in}}{\pgfqpoint{5.007145in}{1.181185in}}{\pgfqpoint{5.014959in}{1.188999in}}%
\pgfpathcurveto{\pgfqpoint{5.022773in}{1.196812in}}{\pgfqpoint{5.027163in}{1.207411in}}{\pgfqpoint{5.027163in}{1.218462in}}%
\pgfpathcurveto{\pgfqpoint{5.027163in}{1.229512in}}{\pgfqpoint{5.022773in}{1.240111in}}{\pgfqpoint{5.014959in}{1.247924in}}%
\pgfpathcurveto{\pgfqpoint{5.007145in}{1.255738in}}{\pgfqpoint{4.996546in}{1.260128in}}{\pgfqpoint{4.985496in}{1.260128in}}%
\pgfpathcurveto{\pgfqpoint{4.974446in}{1.260128in}}{\pgfqpoint{4.963847in}{1.255738in}}{\pgfqpoint{4.956034in}{1.247924in}}%
\pgfpathcurveto{\pgfqpoint{4.948220in}{1.240111in}}{\pgfqpoint{4.943830in}{1.229512in}}{\pgfqpoint{4.943830in}{1.218462in}}%
\pgfpathcurveto{\pgfqpoint{4.943830in}{1.207411in}}{\pgfqpoint{4.948220in}{1.196812in}}{\pgfqpoint{4.956034in}{1.188999in}}%
\pgfpathcurveto{\pgfqpoint{4.963847in}{1.181185in}}{\pgfqpoint{4.974446in}{1.176795in}}{\pgfqpoint{4.985496in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{4.985496in}{1.176795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536690in}{1.233387in}}%
\pgfpathcurveto{\pgfqpoint{3.547740in}{1.233387in}}{\pgfqpoint{3.558339in}{1.237777in}}{\pgfqpoint{3.566153in}{1.245591in}}%
\pgfpathcurveto{\pgfqpoint{3.573966in}{1.253405in}}{\pgfqpoint{3.578357in}{1.264004in}}{\pgfqpoint{3.578357in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{3.578357in}{1.286104in}}{\pgfqpoint{3.573966in}{1.296703in}}{\pgfqpoint{3.566153in}{1.304517in}}%
\pgfpathcurveto{\pgfqpoint{3.558339in}{1.312330in}}{\pgfqpoint{3.547740in}{1.316720in}}{\pgfqpoint{3.536690in}{1.316720in}}%
\pgfpathcurveto{\pgfqpoint{3.525640in}{1.316720in}}{\pgfqpoint{3.515041in}{1.312330in}}{\pgfqpoint{3.507227in}{1.304517in}}%
\pgfpathcurveto{\pgfqpoint{3.499413in}{1.296703in}}{\pgfqpoint{3.495023in}{1.286104in}}{\pgfqpoint{3.495023in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{3.495023in}{1.264004in}}{\pgfqpoint{3.499413in}{1.253405in}}{\pgfqpoint{3.507227in}{1.245591in}}%
\pgfpathcurveto{\pgfqpoint{3.515041in}{1.237777in}}{\pgfqpoint{3.525640in}{1.233387in}}{\pgfqpoint{3.536690in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{3.536690in}{1.233387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886301in}{1.255665in}}%
\pgfpathcurveto{\pgfqpoint{3.897351in}{1.255665in}}{\pgfqpoint{3.907950in}{1.260055in}}{\pgfqpoint{3.915764in}{1.267869in}}%
\pgfpathcurveto{\pgfqpoint{3.923577in}{1.275683in}}{\pgfqpoint{3.927968in}{1.286282in}}{\pgfqpoint{3.927968in}{1.297332in}}%
\pgfpathcurveto{\pgfqpoint{3.927968in}{1.308382in}}{\pgfqpoint{3.923577in}{1.318981in}}{\pgfqpoint{3.915764in}{1.326795in}}%
\pgfpathcurveto{\pgfqpoint{3.907950in}{1.334608in}}{\pgfqpoint{3.897351in}{1.338998in}}{\pgfqpoint{3.886301in}{1.338998in}}%
\pgfpathcurveto{\pgfqpoint{3.875251in}{1.338998in}}{\pgfqpoint{3.864652in}{1.334608in}}{\pgfqpoint{3.856838in}{1.326795in}}%
\pgfpathcurveto{\pgfqpoint{3.849025in}{1.318981in}}{\pgfqpoint{3.844634in}{1.308382in}}{\pgfqpoint{3.844634in}{1.297332in}}%
\pgfpathcurveto{\pgfqpoint{3.844634in}{1.286282in}}{\pgfqpoint{3.849025in}{1.275683in}}{\pgfqpoint{3.856838in}{1.267869in}}%
\pgfpathcurveto{\pgfqpoint{3.864652in}{1.260055in}}{\pgfqpoint{3.875251in}{1.255665in}}{\pgfqpoint{3.886301in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{3.886301in}{1.255665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903106in}{1.227674in}}%
\pgfpathcurveto{\pgfqpoint{3.914156in}{1.227674in}}{\pgfqpoint{3.924755in}{1.232064in}}{\pgfqpoint{3.932568in}{1.239878in}}%
\pgfpathcurveto{\pgfqpoint{3.940382in}{1.247691in}}{\pgfqpoint{3.944772in}{1.258290in}}{\pgfqpoint{3.944772in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{3.944772in}{1.280391in}}{\pgfqpoint{3.940382in}{1.290990in}}{\pgfqpoint{3.932568in}{1.298803in}}%
\pgfpathcurveto{\pgfqpoint{3.924755in}{1.306617in}}{\pgfqpoint{3.914156in}{1.311007in}}{\pgfqpoint{3.903106in}{1.311007in}}%
\pgfpathcurveto{\pgfqpoint{3.892056in}{1.311007in}}{\pgfqpoint{3.881457in}{1.306617in}}{\pgfqpoint{3.873643in}{1.298803in}}%
\pgfpathcurveto{\pgfqpoint{3.865829in}{1.290990in}}{\pgfqpoint{3.861439in}{1.280391in}}{\pgfqpoint{3.861439in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{3.861439in}{1.258290in}}{\pgfqpoint{3.865829in}{1.247691in}}{\pgfqpoint{3.873643in}{1.239878in}}%
\pgfpathcurveto{\pgfqpoint{3.881457in}{1.232064in}}{\pgfqpoint{3.892056in}{1.227674in}}{\pgfqpoint{3.903106in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{3.903106in}{1.227674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015468in}{1.214650in}}%
\pgfpathcurveto{\pgfqpoint{4.026518in}{1.214650in}}{\pgfqpoint{4.037117in}{1.219040in}}{\pgfqpoint{4.044930in}{1.226854in}}%
\pgfpathcurveto{\pgfqpoint{4.052744in}{1.234667in}}{\pgfqpoint{4.057134in}{1.245266in}}{\pgfqpoint{4.057134in}{1.256316in}}%
\pgfpathcurveto{\pgfqpoint{4.057134in}{1.267367in}}{\pgfqpoint{4.052744in}{1.277966in}}{\pgfqpoint{4.044930in}{1.285779in}}%
\pgfpathcurveto{\pgfqpoint{4.037117in}{1.293593in}}{\pgfqpoint{4.026518in}{1.297983in}}{\pgfqpoint{4.015468in}{1.297983in}}%
\pgfpathcurveto{\pgfqpoint{4.004418in}{1.297983in}}{\pgfqpoint{3.993819in}{1.293593in}}{\pgfqpoint{3.986005in}{1.285779in}}%
\pgfpathcurveto{\pgfqpoint{3.978191in}{1.277966in}}{\pgfqpoint{3.973801in}{1.267367in}}{\pgfqpoint{3.973801in}{1.256316in}}%
\pgfpathcurveto{\pgfqpoint{3.973801in}{1.245266in}}{\pgfqpoint{3.978191in}{1.234667in}}{\pgfqpoint{3.986005in}{1.226854in}}%
\pgfpathcurveto{\pgfqpoint{3.993819in}{1.219040in}}{\pgfqpoint{4.004418in}{1.214650in}}{\pgfqpoint{4.015468in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{4.015468in}{1.214650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014878in}{2.960960in}}%
\pgfpathcurveto{\pgfqpoint{5.025929in}{2.960960in}}{\pgfqpoint{5.036528in}{2.965351in}}{\pgfqpoint{5.044341in}{2.973164in}}%
\pgfpathcurveto{\pgfqpoint{5.052155in}{2.980978in}}{\pgfqpoint{5.056545in}{2.991577in}}{\pgfqpoint{5.056545in}{3.002627in}}%
\pgfpathcurveto{\pgfqpoint{5.056545in}{3.013677in}}{\pgfqpoint{5.052155in}{3.024276in}}{\pgfqpoint{5.044341in}{3.032090in}}%
\pgfpathcurveto{\pgfqpoint{5.036528in}{3.039904in}}{\pgfqpoint{5.025929in}{3.044294in}}{\pgfqpoint{5.014878in}{3.044294in}}%
\pgfpathcurveto{\pgfqpoint{5.003828in}{3.044294in}}{\pgfqpoint{4.993229in}{3.039904in}}{\pgfqpoint{4.985416in}{3.032090in}}%
\pgfpathcurveto{\pgfqpoint{4.977602in}{3.024276in}}{\pgfqpoint{4.973212in}{3.013677in}}{\pgfqpoint{4.973212in}{3.002627in}}%
\pgfpathcurveto{\pgfqpoint{4.973212in}{2.991577in}}{\pgfqpoint{4.977602in}{2.980978in}}{\pgfqpoint{4.985416in}{2.973164in}}%
\pgfpathcurveto{\pgfqpoint{4.993229in}{2.965351in}}{\pgfqpoint{5.003828in}{2.960960in}}{\pgfqpoint{5.014878in}{2.960960in}}%
\pgfpathlineto{\pgfqpoint{5.014878in}{2.960960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165912in}{2.777369in}}%
\pgfpathcurveto{\pgfqpoint{5.176962in}{2.777369in}}{\pgfqpoint{5.187561in}{2.781759in}}{\pgfqpoint{5.195375in}{2.789573in}}%
\pgfpathcurveto{\pgfqpoint{5.203189in}{2.797387in}}{\pgfqpoint{5.207579in}{2.807986in}}{\pgfqpoint{5.207579in}{2.819036in}}%
\pgfpathcurveto{\pgfqpoint{5.207579in}{2.830086in}}{\pgfqpoint{5.203189in}{2.840685in}}{\pgfqpoint{5.195375in}{2.848499in}}%
\pgfpathcurveto{\pgfqpoint{5.187561in}{2.856312in}}{\pgfqpoint{5.176962in}{2.860702in}}{\pgfqpoint{5.165912in}{2.860702in}}%
\pgfpathcurveto{\pgfqpoint{5.154862in}{2.860702in}}{\pgfqpoint{5.144263in}{2.856312in}}{\pgfqpoint{5.136449in}{2.848499in}}%
\pgfpathcurveto{\pgfqpoint{5.128636in}{2.840685in}}{\pgfqpoint{5.124245in}{2.830086in}}{\pgfqpoint{5.124245in}{2.819036in}}%
\pgfpathcurveto{\pgfqpoint{5.124245in}{2.807986in}}{\pgfqpoint{5.128636in}{2.797387in}}{\pgfqpoint{5.136449in}{2.789573in}}%
\pgfpathcurveto{\pgfqpoint{5.144263in}{2.781759in}}{\pgfqpoint{5.154862in}{2.777369in}}{\pgfqpoint{5.165912in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{5.165912in}{2.777369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751337in}{3.085789in}}%
\pgfpathcurveto{\pgfqpoint{5.762387in}{3.085789in}}{\pgfqpoint{5.772986in}{3.090180in}}{\pgfqpoint{5.780800in}{3.097993in}}%
\pgfpathcurveto{\pgfqpoint{5.788614in}{3.105807in}}{\pgfqpoint{5.793004in}{3.116406in}}{\pgfqpoint{5.793004in}{3.127456in}}%
\pgfpathcurveto{\pgfqpoint{5.793004in}{3.138506in}}{\pgfqpoint{5.788614in}{3.149105in}}{\pgfqpoint{5.780800in}{3.156919in}}%
\pgfpathcurveto{\pgfqpoint{5.772986in}{3.164732in}}{\pgfqpoint{5.762387in}{3.169123in}}{\pgfqpoint{5.751337in}{3.169123in}}%
\pgfpathcurveto{\pgfqpoint{5.740287in}{3.169123in}}{\pgfqpoint{5.729688in}{3.164732in}}{\pgfqpoint{5.721874in}{3.156919in}}%
\pgfpathcurveto{\pgfqpoint{5.714061in}{3.149105in}}{\pgfqpoint{5.709671in}{3.138506in}}{\pgfqpoint{5.709671in}{3.127456in}}%
\pgfpathcurveto{\pgfqpoint{5.709671in}{3.116406in}}{\pgfqpoint{5.714061in}{3.105807in}}{\pgfqpoint{5.721874in}{3.097993in}}%
\pgfpathcurveto{\pgfqpoint{5.729688in}{3.090180in}}{\pgfqpoint{5.740287in}{3.085789in}}{\pgfqpoint{5.751337in}{3.085789in}}%
\pgfpathlineto{\pgfqpoint{5.751337in}{3.085789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562497in}{3.027429in}}%
\pgfpathcurveto{\pgfqpoint{3.573547in}{3.027429in}}{\pgfqpoint{3.584146in}{3.031819in}}{\pgfqpoint{3.591960in}{3.039633in}}%
\pgfpathcurveto{\pgfqpoint{3.599774in}{3.047446in}}{\pgfqpoint{3.604164in}{3.058045in}}{\pgfqpoint{3.604164in}{3.069095in}}%
\pgfpathcurveto{\pgfqpoint{3.604164in}{3.080146in}}{\pgfqpoint{3.599774in}{3.090745in}}{\pgfqpoint{3.591960in}{3.098558in}}%
\pgfpathcurveto{\pgfqpoint{3.584146in}{3.106372in}}{\pgfqpoint{3.573547in}{3.110762in}}{\pgfqpoint{3.562497in}{3.110762in}}%
\pgfpathcurveto{\pgfqpoint{3.551447in}{3.110762in}}{\pgfqpoint{3.540848in}{3.106372in}}{\pgfqpoint{3.533034in}{3.098558in}}%
\pgfpathcurveto{\pgfqpoint{3.525221in}{3.090745in}}{\pgfqpoint{3.520830in}{3.080146in}}{\pgfqpoint{3.520830in}{3.069095in}}%
\pgfpathcurveto{\pgfqpoint{3.520830in}{3.058045in}}{\pgfqpoint{3.525221in}{3.047446in}}{\pgfqpoint{3.533034in}{3.039633in}}%
\pgfpathcurveto{\pgfqpoint{3.540848in}{3.031819in}}{\pgfqpoint{3.551447in}{3.027429in}}{\pgfqpoint{3.562497in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{3.562497in}{3.027429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738921in}{3.247289in}}%
\pgfpathcurveto{\pgfqpoint{3.749971in}{3.247289in}}{\pgfqpoint{3.760570in}{3.251679in}}{\pgfqpoint{3.768383in}{3.259493in}}%
\pgfpathcurveto{\pgfqpoint{3.776197in}{3.267306in}}{\pgfqpoint{3.780587in}{3.277905in}}{\pgfqpoint{3.780587in}{3.288955in}}%
\pgfpathcurveto{\pgfqpoint{3.780587in}{3.300006in}}{\pgfqpoint{3.776197in}{3.310605in}}{\pgfqpoint{3.768383in}{3.318418in}}%
\pgfpathcurveto{\pgfqpoint{3.760570in}{3.326232in}}{\pgfqpoint{3.749971in}{3.330622in}}{\pgfqpoint{3.738921in}{3.330622in}}%
\pgfpathcurveto{\pgfqpoint{3.727870in}{3.330622in}}{\pgfqpoint{3.717271in}{3.326232in}}{\pgfqpoint{3.709458in}{3.318418in}}%
\pgfpathcurveto{\pgfqpoint{3.701644in}{3.310605in}}{\pgfqpoint{3.697254in}{3.300006in}}{\pgfqpoint{3.697254in}{3.288955in}}%
\pgfpathcurveto{\pgfqpoint{3.697254in}{3.277905in}}{\pgfqpoint{3.701644in}{3.267306in}}{\pgfqpoint{3.709458in}{3.259493in}}%
\pgfpathcurveto{\pgfqpoint{3.717271in}{3.251679in}}{\pgfqpoint{3.727870in}{3.247289in}}{\pgfqpoint{3.738921in}{3.247289in}}%
\pgfpathlineto{\pgfqpoint{3.738921in}{3.247289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700192in}{2.006659in}}%
\pgfpathcurveto{\pgfqpoint{5.711243in}{2.006659in}}{\pgfqpoint{5.721842in}{2.011049in}}{\pgfqpoint{5.729655in}{2.018863in}}%
\pgfpathcurveto{\pgfqpoint{5.737469in}{2.026676in}}{\pgfqpoint{5.741859in}{2.037275in}}{\pgfqpoint{5.741859in}{2.048325in}}%
\pgfpathcurveto{\pgfqpoint{5.741859in}{2.059376in}}{\pgfqpoint{5.737469in}{2.069975in}}{\pgfqpoint{5.729655in}{2.077788in}}%
\pgfpathcurveto{\pgfqpoint{5.721842in}{2.085602in}}{\pgfqpoint{5.711243in}{2.089992in}}{\pgfqpoint{5.700192in}{2.089992in}}%
\pgfpathcurveto{\pgfqpoint{5.689142in}{2.089992in}}{\pgfqpoint{5.678543in}{2.085602in}}{\pgfqpoint{5.670730in}{2.077788in}}%
\pgfpathcurveto{\pgfqpoint{5.662916in}{2.069975in}}{\pgfqpoint{5.658526in}{2.059376in}}{\pgfqpoint{5.658526in}{2.048325in}}%
\pgfpathcurveto{\pgfqpoint{5.658526in}{2.037275in}}{\pgfqpoint{5.662916in}{2.026676in}}{\pgfqpoint{5.670730in}{2.018863in}}%
\pgfpathcurveto{\pgfqpoint{5.678543in}{2.011049in}}{\pgfqpoint{5.689142in}{2.006659in}}{\pgfqpoint{5.700192in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{5.700192in}{2.006659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668596in}{1.981123in}}%
\pgfpathcurveto{\pgfqpoint{3.679647in}{1.981123in}}{\pgfqpoint{3.690246in}{1.985513in}}{\pgfqpoint{3.698059in}{1.993327in}}%
\pgfpathcurveto{\pgfqpoint{3.705873in}{2.001141in}}{\pgfqpoint{3.710263in}{2.011740in}}{\pgfqpoint{3.710263in}{2.022790in}}%
\pgfpathcurveto{\pgfqpoint{3.710263in}{2.033840in}}{\pgfqpoint{3.705873in}{2.044439in}}{\pgfqpoint{3.698059in}{2.052253in}}%
\pgfpathcurveto{\pgfqpoint{3.690246in}{2.060066in}}{\pgfqpoint{3.679647in}{2.064457in}}{\pgfqpoint{3.668596in}{2.064457in}}%
\pgfpathcurveto{\pgfqpoint{3.657546in}{2.064457in}}{\pgfqpoint{3.646947in}{2.060066in}}{\pgfqpoint{3.639134in}{2.052253in}}%
\pgfpathcurveto{\pgfqpoint{3.631320in}{2.044439in}}{\pgfqpoint{3.626930in}{2.033840in}}{\pgfqpoint{3.626930in}{2.022790in}}%
\pgfpathcurveto{\pgfqpoint{3.626930in}{2.011740in}}{\pgfqpoint{3.631320in}{2.001141in}}{\pgfqpoint{3.639134in}{1.993327in}}%
\pgfpathcurveto{\pgfqpoint{3.646947in}{1.985513in}}{\pgfqpoint{3.657546in}{1.981123in}}{\pgfqpoint{3.668596in}{1.981123in}}%
\pgfpathlineto{\pgfqpoint{3.668596in}{1.981123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832286in}{1.861387in}}%
\pgfpathcurveto{\pgfqpoint{3.843336in}{1.861387in}}{\pgfqpoint{3.853935in}{1.865778in}}{\pgfqpoint{3.861749in}{1.873591in}}%
\pgfpathcurveto{\pgfqpoint{3.869562in}{1.881405in}}{\pgfqpoint{3.873953in}{1.892004in}}{\pgfqpoint{3.873953in}{1.903054in}}%
\pgfpathcurveto{\pgfqpoint{3.873953in}{1.914104in}}{\pgfqpoint{3.869562in}{1.924703in}}{\pgfqpoint{3.861749in}{1.932517in}}%
\pgfpathcurveto{\pgfqpoint{3.853935in}{1.940330in}}{\pgfqpoint{3.843336in}{1.944721in}}{\pgfqpoint{3.832286in}{1.944721in}}%
\pgfpathcurveto{\pgfqpoint{3.821236in}{1.944721in}}{\pgfqpoint{3.810637in}{1.940330in}}{\pgfqpoint{3.802823in}{1.932517in}}%
\pgfpathcurveto{\pgfqpoint{3.795009in}{1.924703in}}{\pgfqpoint{3.790619in}{1.914104in}}{\pgfqpoint{3.790619in}{1.903054in}}%
\pgfpathcurveto{\pgfqpoint{3.790619in}{1.892004in}}{\pgfqpoint{3.795009in}{1.881405in}}{\pgfqpoint{3.802823in}{1.873591in}}%
\pgfpathcurveto{\pgfqpoint{3.810637in}{1.865778in}}{\pgfqpoint{3.821236in}{1.861387in}}{\pgfqpoint{3.832286in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{3.832286in}{1.861387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847681in}{1.975589in}}%
\pgfpathcurveto{\pgfqpoint{3.858732in}{1.975589in}}{\pgfqpoint{3.869331in}{1.979979in}}{\pgfqpoint{3.877144in}{1.987793in}}%
\pgfpathcurveto{\pgfqpoint{3.884958in}{1.995606in}}{\pgfqpoint{3.889348in}{2.006205in}}{\pgfqpoint{3.889348in}{2.017255in}}%
\pgfpathcurveto{\pgfqpoint{3.889348in}{2.028306in}}{\pgfqpoint{3.884958in}{2.038905in}}{\pgfqpoint{3.877144in}{2.046718in}}%
\pgfpathcurveto{\pgfqpoint{3.869331in}{2.054532in}}{\pgfqpoint{3.858732in}{2.058922in}}{\pgfqpoint{3.847681in}{2.058922in}}%
\pgfpathcurveto{\pgfqpoint{3.836631in}{2.058922in}}{\pgfqpoint{3.826032in}{2.054532in}}{\pgfqpoint{3.818219in}{2.046718in}}%
\pgfpathcurveto{\pgfqpoint{3.810405in}{2.038905in}}{\pgfqpoint{3.806015in}{2.028306in}}{\pgfqpoint{3.806015in}{2.017255in}}%
\pgfpathcurveto{\pgfqpoint{3.806015in}{2.006205in}}{\pgfqpoint{3.810405in}{1.995606in}}{\pgfqpoint{3.818219in}{1.987793in}}%
\pgfpathcurveto{\pgfqpoint{3.826032in}{1.979979in}}{\pgfqpoint{3.836631in}{1.975589in}}{\pgfqpoint{3.847681in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{3.847681in}{1.975589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013432in}{2.005639in}}%
\pgfpathcurveto{\pgfqpoint{4.024482in}{2.005639in}}{\pgfqpoint{4.035081in}{2.010030in}}{\pgfqpoint{4.042895in}{2.017843in}}%
\pgfpathcurveto{\pgfqpoint{4.050709in}{2.025657in}}{\pgfqpoint{4.055099in}{2.036256in}}{\pgfqpoint{4.055099in}{2.047306in}}%
\pgfpathcurveto{\pgfqpoint{4.055099in}{2.058356in}}{\pgfqpoint{4.050709in}{2.068955in}}{\pgfqpoint{4.042895in}{2.076769in}}%
\pgfpathcurveto{\pgfqpoint{4.035081in}{2.084583in}}{\pgfqpoint{4.024482in}{2.088973in}}{\pgfqpoint{4.013432in}{2.088973in}}%
\pgfpathcurveto{\pgfqpoint{4.002382in}{2.088973in}}{\pgfqpoint{3.991783in}{2.084583in}}{\pgfqpoint{3.983970in}{2.076769in}}%
\pgfpathcurveto{\pgfqpoint{3.976156in}{2.068955in}}{\pgfqpoint{3.971766in}{2.058356in}}{\pgfqpoint{3.971766in}{2.047306in}}%
\pgfpathcurveto{\pgfqpoint{3.971766in}{2.036256in}}{\pgfqpoint{3.976156in}{2.025657in}}{\pgfqpoint{3.983970in}{2.017843in}}%
\pgfpathcurveto{\pgfqpoint{3.991783in}{2.010030in}}{\pgfqpoint{4.002382in}{2.005639in}}{\pgfqpoint{4.013432in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.013432in}{2.005639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668086in}{1.283119in}}%
\pgfpathcurveto{\pgfqpoint{4.679136in}{1.283119in}}{\pgfqpoint{4.689735in}{1.287509in}}{\pgfqpoint{4.697548in}{1.295323in}}%
\pgfpathcurveto{\pgfqpoint{4.705362in}{1.303136in}}{\pgfqpoint{4.709752in}{1.313735in}}{\pgfqpoint{4.709752in}{1.324785in}}%
\pgfpathcurveto{\pgfqpoint{4.709752in}{1.335836in}}{\pgfqpoint{4.705362in}{1.346435in}}{\pgfqpoint{4.697548in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{4.689735in}{1.362062in}}{\pgfqpoint{4.679136in}{1.366452in}}{\pgfqpoint{4.668086in}{1.366452in}}%
\pgfpathcurveto{\pgfqpoint{4.657035in}{1.366452in}}{\pgfqpoint{4.646436in}{1.362062in}}{\pgfqpoint{4.638623in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{4.630809in}{1.346435in}}{\pgfqpoint{4.626419in}{1.335836in}}{\pgfqpoint{4.626419in}{1.324785in}}%
\pgfpathcurveto{\pgfqpoint{4.626419in}{1.313735in}}{\pgfqpoint{4.630809in}{1.303136in}}{\pgfqpoint{4.638623in}{1.295323in}}%
\pgfpathcurveto{\pgfqpoint{4.646436in}{1.287509in}}{\pgfqpoint{4.657035in}{1.283119in}}{\pgfqpoint{4.668086in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.283119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782979in}{1.320749in}}%
\pgfpathcurveto{\pgfqpoint{4.794029in}{1.320749in}}{\pgfqpoint{4.804628in}{1.325140in}}{\pgfqpoint{4.812441in}{1.332953in}}%
\pgfpathcurveto{\pgfqpoint{4.820255in}{1.340767in}}{\pgfqpoint{4.824645in}{1.351366in}}{\pgfqpoint{4.824645in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{4.824645in}{1.373466in}}{\pgfqpoint{4.820255in}{1.384065in}}{\pgfqpoint{4.812441in}{1.391879in}}%
\pgfpathcurveto{\pgfqpoint{4.804628in}{1.399693in}}{\pgfqpoint{4.794029in}{1.404083in}}{\pgfqpoint{4.782979in}{1.404083in}}%
\pgfpathcurveto{\pgfqpoint{4.771928in}{1.404083in}}{\pgfqpoint{4.761329in}{1.399693in}}{\pgfqpoint{4.753516in}{1.391879in}}%
\pgfpathcurveto{\pgfqpoint{4.745702in}{1.384065in}}{\pgfqpoint{4.741312in}{1.373466in}}{\pgfqpoint{4.741312in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{4.741312in}{1.351366in}}{\pgfqpoint{4.745702in}{1.340767in}}{\pgfqpoint{4.753516in}{1.332953in}}%
\pgfpathcurveto{\pgfqpoint{4.761329in}{1.325140in}}{\pgfqpoint{4.771928in}{1.320749in}}{\pgfqpoint{4.782979in}{1.320749in}}%
\pgfpathlineto{\pgfqpoint{4.782979in}{1.320749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819380in}{1.294287in}}%
\pgfpathcurveto{\pgfqpoint{4.830430in}{1.294287in}}{\pgfqpoint{4.841029in}{1.298677in}}{\pgfqpoint{4.848843in}{1.306490in}}%
\pgfpathcurveto{\pgfqpoint{4.856657in}{1.314304in}}{\pgfqpoint{4.861047in}{1.324903in}}{\pgfqpoint{4.861047in}{1.335953in}}%
\pgfpathcurveto{\pgfqpoint{4.861047in}{1.347003in}}{\pgfqpoint{4.856657in}{1.357602in}}{\pgfqpoint{4.848843in}{1.365416in}}%
\pgfpathcurveto{\pgfqpoint{4.841029in}{1.373230in}}{\pgfqpoint{4.830430in}{1.377620in}}{\pgfqpoint{4.819380in}{1.377620in}}%
\pgfpathcurveto{\pgfqpoint{4.808330in}{1.377620in}}{\pgfqpoint{4.797731in}{1.373230in}}{\pgfqpoint{4.789917in}{1.365416in}}%
\pgfpathcurveto{\pgfqpoint{4.782104in}{1.357602in}}{\pgfqpoint{4.777713in}{1.347003in}}{\pgfqpoint{4.777713in}{1.335953in}}%
\pgfpathcurveto{\pgfqpoint{4.777713in}{1.324903in}}{\pgfqpoint{4.782104in}{1.314304in}}{\pgfqpoint{4.789917in}{1.306490in}}%
\pgfpathcurveto{\pgfqpoint{4.797731in}{1.298677in}}{\pgfqpoint{4.808330in}{1.294287in}}{\pgfqpoint{4.819380in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{4.819380in}{1.294287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927489in}{1.293462in}}%
\pgfpathcurveto{\pgfqpoint{4.938539in}{1.293462in}}{\pgfqpoint{4.949138in}{1.297853in}}{\pgfqpoint{4.956951in}{1.305666in}}%
\pgfpathcurveto{\pgfqpoint{4.964765in}{1.313480in}}{\pgfqpoint{4.969155in}{1.324079in}}{\pgfqpoint{4.969155in}{1.335129in}}%
\pgfpathcurveto{\pgfqpoint{4.969155in}{1.346179in}}{\pgfqpoint{4.964765in}{1.356778in}}{\pgfqpoint{4.956951in}{1.364592in}}%
\pgfpathcurveto{\pgfqpoint{4.949138in}{1.372405in}}{\pgfqpoint{4.938539in}{1.376796in}}{\pgfqpoint{4.927489in}{1.376796in}}%
\pgfpathcurveto{\pgfqpoint{4.916439in}{1.376796in}}{\pgfqpoint{4.905840in}{1.372405in}}{\pgfqpoint{4.898026in}{1.364592in}}%
\pgfpathcurveto{\pgfqpoint{4.890212in}{1.356778in}}{\pgfqpoint{4.885822in}{1.346179in}}{\pgfqpoint{4.885822in}{1.335129in}}%
\pgfpathcurveto{\pgfqpoint{4.885822in}{1.324079in}}{\pgfqpoint{4.890212in}{1.313480in}}{\pgfqpoint{4.898026in}{1.305666in}}%
\pgfpathcurveto{\pgfqpoint{4.905840in}{1.297853in}}{\pgfqpoint{4.916439in}{1.293462in}}{\pgfqpoint{4.927489in}{1.293462in}}%
\pgfpathlineto{\pgfqpoint{4.927489in}{1.293462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940901in}{1.284414in}}%
\pgfpathcurveto{\pgfqpoint{4.951951in}{1.284414in}}{\pgfqpoint{4.962550in}{1.288804in}}{\pgfqpoint{4.970364in}{1.296618in}}%
\pgfpathcurveto{\pgfqpoint{4.978178in}{1.304431in}}{\pgfqpoint{4.982568in}{1.315030in}}{\pgfqpoint{4.982568in}{1.326080in}}%
\pgfpathcurveto{\pgfqpoint{4.982568in}{1.337130in}}{\pgfqpoint{4.978178in}{1.347729in}}{\pgfqpoint{4.970364in}{1.355543in}}%
\pgfpathcurveto{\pgfqpoint{4.962550in}{1.363357in}}{\pgfqpoint{4.951951in}{1.367747in}}{\pgfqpoint{4.940901in}{1.367747in}}%
\pgfpathcurveto{\pgfqpoint{4.929851in}{1.367747in}}{\pgfqpoint{4.919252in}{1.363357in}}{\pgfqpoint{4.911438in}{1.355543in}}%
\pgfpathcurveto{\pgfqpoint{4.903625in}{1.347729in}}{\pgfqpoint{4.899235in}{1.337130in}}{\pgfqpoint{4.899235in}{1.326080in}}%
\pgfpathcurveto{\pgfqpoint{4.899235in}{1.315030in}}{\pgfqpoint{4.903625in}{1.304431in}}{\pgfqpoint{4.911438in}{1.296618in}}%
\pgfpathcurveto{\pgfqpoint{4.919252in}{1.288804in}}{\pgfqpoint{4.929851in}{1.284414in}}{\pgfqpoint{4.940901in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{4.940901in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804715in}{3.289060in}}%
\pgfpathcurveto{\pgfqpoint{4.815765in}{3.289060in}}{\pgfqpoint{4.826364in}{3.293451in}}{\pgfqpoint{4.834178in}{3.301264in}}%
\pgfpathcurveto{\pgfqpoint{4.841992in}{3.309078in}}{\pgfqpoint{4.846382in}{3.319677in}}{\pgfqpoint{4.846382in}{3.330727in}}%
\pgfpathcurveto{\pgfqpoint{4.846382in}{3.341777in}}{\pgfqpoint{4.841992in}{3.352376in}}{\pgfqpoint{4.834178in}{3.360190in}}%
\pgfpathcurveto{\pgfqpoint{4.826364in}{3.368004in}}{\pgfqpoint{4.815765in}{3.372394in}}{\pgfqpoint{4.804715in}{3.372394in}}%
\pgfpathcurveto{\pgfqpoint{4.793665in}{3.372394in}}{\pgfqpoint{4.783066in}{3.368004in}}{\pgfqpoint{4.775252in}{3.360190in}}%
\pgfpathcurveto{\pgfqpoint{4.767439in}{3.352376in}}{\pgfqpoint{4.763048in}{3.341777in}}{\pgfqpoint{4.763048in}{3.330727in}}%
\pgfpathcurveto{\pgfqpoint{4.763048in}{3.319677in}}{\pgfqpoint{4.767439in}{3.309078in}}{\pgfqpoint{4.775252in}{3.301264in}}%
\pgfpathcurveto{\pgfqpoint{4.783066in}{3.293451in}}{\pgfqpoint{4.793665in}{3.289060in}}{\pgfqpoint{4.804715in}{3.289060in}}%
\pgfpathlineto{\pgfqpoint{4.804715in}{3.289060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771330in}{3.439674in}}%
\pgfpathcurveto{\pgfqpoint{3.782380in}{3.439674in}}{\pgfqpoint{3.792979in}{3.444064in}}{\pgfqpoint{3.800792in}{3.451877in}}%
\pgfpathcurveto{\pgfqpoint{3.808606in}{3.459691in}}{\pgfqpoint{3.812996in}{3.470290in}}{\pgfqpoint{3.812996in}{3.481340in}}%
\pgfpathcurveto{\pgfqpoint{3.812996in}{3.492390in}}{\pgfqpoint{3.808606in}{3.502989in}}{\pgfqpoint{3.800792in}{3.510803in}}%
\pgfpathcurveto{\pgfqpoint{3.792979in}{3.518617in}}{\pgfqpoint{3.782380in}{3.523007in}}{\pgfqpoint{3.771330in}{3.523007in}}%
\pgfpathcurveto{\pgfqpoint{3.760279in}{3.523007in}}{\pgfqpoint{3.749680in}{3.518617in}}{\pgfqpoint{3.741867in}{3.510803in}}%
\pgfpathcurveto{\pgfqpoint{3.734053in}{3.502989in}}{\pgfqpoint{3.729663in}{3.492390in}}{\pgfqpoint{3.729663in}{3.481340in}}%
\pgfpathcurveto{\pgfqpoint{3.729663in}{3.470290in}}{\pgfqpoint{3.734053in}{3.459691in}}{\pgfqpoint{3.741867in}{3.451877in}}%
\pgfpathcurveto{\pgfqpoint{3.749680in}{3.444064in}}{\pgfqpoint{3.760279in}{3.439674in}}{\pgfqpoint{3.771330in}{3.439674in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{3.439674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779262in}{3.467582in}}%
\pgfpathcurveto{\pgfqpoint{3.790312in}{3.467582in}}{\pgfqpoint{3.800911in}{3.471973in}}{\pgfqpoint{3.808725in}{3.479786in}}%
\pgfpathcurveto{\pgfqpoint{3.816539in}{3.487600in}}{\pgfqpoint{3.820929in}{3.498199in}}{\pgfqpoint{3.820929in}{3.509249in}}%
\pgfpathcurveto{\pgfqpoint{3.820929in}{3.520299in}}{\pgfqpoint{3.816539in}{3.530898in}}{\pgfqpoint{3.808725in}{3.538712in}}%
\pgfpathcurveto{\pgfqpoint{3.800911in}{3.546525in}}{\pgfqpoint{3.790312in}{3.550916in}}{\pgfqpoint{3.779262in}{3.550916in}}%
\pgfpathcurveto{\pgfqpoint{3.768212in}{3.550916in}}{\pgfqpoint{3.757613in}{3.546525in}}{\pgfqpoint{3.749799in}{3.538712in}}%
\pgfpathcurveto{\pgfqpoint{3.741986in}{3.530898in}}{\pgfqpoint{3.737596in}{3.520299in}}{\pgfqpoint{3.737596in}{3.509249in}}%
\pgfpathcurveto{\pgfqpoint{3.737596in}{3.498199in}}{\pgfqpoint{3.741986in}{3.487600in}}{\pgfqpoint{3.749799in}{3.479786in}}%
\pgfpathcurveto{\pgfqpoint{3.757613in}{3.471973in}}{\pgfqpoint{3.768212in}{3.467582in}}{\pgfqpoint{3.779262in}{3.467582in}}%
\pgfpathlineto{\pgfqpoint{3.779262in}{3.467582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846168in}{3.362623in}}%
\pgfpathcurveto{\pgfqpoint{3.857218in}{3.362623in}}{\pgfqpoint{3.867817in}{3.367013in}}{\pgfqpoint{3.875631in}{3.374827in}}%
\pgfpathcurveto{\pgfqpoint{3.883444in}{3.382641in}}{\pgfqpoint{3.887835in}{3.393240in}}{\pgfqpoint{3.887835in}{3.404290in}}%
\pgfpathcurveto{\pgfqpoint{3.887835in}{3.415340in}}{\pgfqpoint{3.883444in}{3.425939in}}{\pgfqpoint{3.875631in}{3.433753in}}%
\pgfpathcurveto{\pgfqpoint{3.867817in}{3.441566in}}{\pgfqpoint{3.857218in}{3.445956in}}{\pgfqpoint{3.846168in}{3.445956in}}%
\pgfpathcurveto{\pgfqpoint{3.835118in}{3.445956in}}{\pgfqpoint{3.824519in}{3.441566in}}{\pgfqpoint{3.816705in}{3.433753in}}%
\pgfpathcurveto{\pgfqpoint{3.808892in}{3.425939in}}{\pgfqpoint{3.804501in}{3.415340in}}{\pgfqpoint{3.804501in}{3.404290in}}%
\pgfpathcurveto{\pgfqpoint{3.804501in}{3.393240in}}{\pgfqpoint{3.808892in}{3.382641in}}{\pgfqpoint{3.816705in}{3.374827in}}%
\pgfpathcurveto{\pgfqpoint{3.824519in}{3.367013in}}{\pgfqpoint{3.835118in}{3.362623in}}{\pgfqpoint{3.846168in}{3.362623in}}%
\pgfpathlineto{\pgfqpoint{3.846168in}{3.362623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875185in}{3.422120in}}%
\pgfpathcurveto{\pgfqpoint{3.886235in}{3.422120in}}{\pgfqpoint{3.896834in}{3.426510in}}{\pgfqpoint{3.904648in}{3.434324in}}%
\pgfpathcurveto{\pgfqpoint{3.912461in}{3.442137in}}{\pgfqpoint{3.916852in}{3.452736in}}{\pgfqpoint{3.916852in}{3.463786in}}%
\pgfpathcurveto{\pgfqpoint{3.916852in}{3.474837in}}{\pgfqpoint{3.912461in}{3.485436in}}{\pgfqpoint{3.904648in}{3.493249in}}%
\pgfpathcurveto{\pgfqpoint{3.896834in}{3.501063in}}{\pgfqpoint{3.886235in}{3.505453in}}{\pgfqpoint{3.875185in}{3.505453in}}%
\pgfpathcurveto{\pgfqpoint{3.864135in}{3.505453in}}{\pgfqpoint{3.853536in}{3.501063in}}{\pgfqpoint{3.845722in}{3.493249in}}%
\pgfpathcurveto{\pgfqpoint{3.837908in}{3.485436in}}{\pgfqpoint{3.833518in}{3.474837in}}{\pgfqpoint{3.833518in}{3.463786in}}%
\pgfpathcurveto{\pgfqpoint{3.833518in}{3.452736in}}{\pgfqpoint{3.837908in}{3.442137in}}{\pgfqpoint{3.845722in}{3.434324in}}%
\pgfpathcurveto{\pgfqpoint{3.853536in}{3.426510in}}{\pgfqpoint{3.864135in}{3.422120in}}{\pgfqpoint{3.875185in}{3.422120in}}%
\pgfpathlineto{\pgfqpoint{3.875185in}{3.422120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018375in}{3.349657in}}%
\pgfpathcurveto{\pgfqpoint{5.029425in}{3.349657in}}{\pgfqpoint{5.040024in}{3.354047in}}{\pgfqpoint{5.047838in}{3.361861in}}%
\pgfpathcurveto{\pgfqpoint{5.055651in}{3.369674in}}{\pgfqpoint{5.060042in}{3.380273in}}{\pgfqpoint{5.060042in}{3.391323in}}%
\pgfpathcurveto{\pgfqpoint{5.060042in}{3.402373in}}{\pgfqpoint{5.055651in}{3.412972in}}{\pgfqpoint{5.047838in}{3.420786in}}%
\pgfpathcurveto{\pgfqpoint{5.040024in}{3.428600in}}{\pgfqpoint{5.029425in}{3.432990in}}{\pgfqpoint{5.018375in}{3.432990in}}%
\pgfpathcurveto{\pgfqpoint{5.007325in}{3.432990in}}{\pgfqpoint{4.996726in}{3.428600in}}{\pgfqpoint{4.988912in}{3.420786in}}%
\pgfpathcurveto{\pgfqpoint{4.981099in}{3.412972in}}{\pgfqpoint{4.976708in}{3.402373in}}{\pgfqpoint{4.976708in}{3.391323in}}%
\pgfpathcurveto{\pgfqpoint{4.976708in}{3.380273in}}{\pgfqpoint{4.981099in}{3.369674in}}{\pgfqpoint{4.988912in}{3.361861in}}%
\pgfpathcurveto{\pgfqpoint{4.996726in}{3.354047in}}{\pgfqpoint{5.007325in}{3.349657in}}{\pgfqpoint{5.018375in}{3.349657in}}%
\pgfpathlineto{\pgfqpoint{5.018375in}{3.349657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202235in}{3.231538in}}%
\pgfpathcurveto{\pgfqpoint{5.213285in}{3.231538in}}{\pgfqpoint{5.223885in}{3.235929in}}{\pgfqpoint{5.231698in}{3.243742in}}%
\pgfpathcurveto{\pgfqpoint{5.239512in}{3.251556in}}{\pgfqpoint{5.243902in}{3.262155in}}{\pgfqpoint{5.243902in}{3.273205in}}%
\pgfpathcurveto{\pgfqpoint{5.243902in}{3.284255in}}{\pgfqpoint{5.239512in}{3.294854in}}{\pgfqpoint{5.231698in}{3.302668in}}%
\pgfpathcurveto{\pgfqpoint{5.223885in}{3.310481in}}{\pgfqpoint{5.213285in}{3.314872in}}{\pgfqpoint{5.202235in}{3.314872in}}%
\pgfpathcurveto{\pgfqpoint{5.191185in}{3.314872in}}{\pgfqpoint{5.180586in}{3.310481in}}{\pgfqpoint{5.172773in}{3.302668in}}%
\pgfpathcurveto{\pgfqpoint{5.164959in}{3.294854in}}{\pgfqpoint{5.160569in}{3.284255in}}{\pgfqpoint{5.160569in}{3.273205in}}%
\pgfpathcurveto{\pgfqpoint{5.160569in}{3.262155in}}{\pgfqpoint{5.164959in}{3.251556in}}{\pgfqpoint{5.172773in}{3.243742in}}%
\pgfpathcurveto{\pgfqpoint{5.180586in}{3.235929in}}{\pgfqpoint{5.191185in}{3.231538in}}{\pgfqpoint{5.202235in}{3.231538in}}%
\pgfpathlineto{\pgfqpoint{5.202235in}{3.231538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645790in}{3.511823in}}%
\pgfpathcurveto{\pgfqpoint{3.656840in}{3.511823in}}{\pgfqpoint{3.667439in}{3.516213in}}{\pgfqpoint{3.675253in}{3.524027in}}%
\pgfpathcurveto{\pgfqpoint{3.683066in}{3.531840in}}{\pgfqpoint{3.687457in}{3.542439in}}{\pgfqpoint{3.687457in}{3.553489in}}%
\pgfpathcurveto{\pgfqpoint{3.687457in}{3.564539in}}{\pgfqpoint{3.683066in}{3.575138in}}{\pgfqpoint{3.675253in}{3.582952in}}%
\pgfpathcurveto{\pgfqpoint{3.667439in}{3.590766in}}{\pgfqpoint{3.656840in}{3.595156in}}{\pgfqpoint{3.645790in}{3.595156in}}%
\pgfpathcurveto{\pgfqpoint{3.634740in}{3.595156in}}{\pgfqpoint{3.624141in}{3.590766in}}{\pgfqpoint{3.616327in}{3.582952in}}%
\pgfpathcurveto{\pgfqpoint{3.608514in}{3.575138in}}{\pgfqpoint{3.604123in}{3.564539in}}{\pgfqpoint{3.604123in}{3.553489in}}%
\pgfpathcurveto{\pgfqpoint{3.604123in}{3.542439in}}{\pgfqpoint{3.608514in}{3.531840in}}{\pgfqpoint{3.616327in}{3.524027in}}%
\pgfpathcurveto{\pgfqpoint{3.624141in}{3.516213in}}{\pgfqpoint{3.634740in}{3.511823in}}{\pgfqpoint{3.645790in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{3.645790in}{3.511823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705363in}{3.528327in}}%
\pgfpathcurveto{\pgfqpoint{3.716413in}{3.528327in}}{\pgfqpoint{3.727012in}{3.532717in}}{\pgfqpoint{3.734826in}{3.540530in}}%
\pgfpathcurveto{\pgfqpoint{3.742640in}{3.548344in}}{\pgfqpoint{3.747030in}{3.558943in}}{\pgfqpoint{3.747030in}{3.569993in}}%
\pgfpathcurveto{\pgfqpoint{3.747030in}{3.581043in}}{\pgfqpoint{3.742640in}{3.591642in}}{\pgfqpoint{3.734826in}{3.599456in}}%
\pgfpathcurveto{\pgfqpoint{3.727012in}{3.607270in}}{\pgfqpoint{3.716413in}{3.611660in}}{\pgfqpoint{3.705363in}{3.611660in}}%
\pgfpathcurveto{\pgfqpoint{3.694313in}{3.611660in}}{\pgfqpoint{3.683714in}{3.607270in}}{\pgfqpoint{3.675901in}{3.599456in}}%
\pgfpathcurveto{\pgfqpoint{3.668087in}{3.591642in}}{\pgfqpoint{3.663697in}{3.581043in}}{\pgfqpoint{3.663697in}{3.569993in}}%
\pgfpathcurveto{\pgfqpoint{3.663697in}{3.558943in}}{\pgfqpoint{3.668087in}{3.548344in}}{\pgfqpoint{3.675901in}{3.540530in}}%
\pgfpathcurveto{\pgfqpoint{3.683714in}{3.532717in}}{\pgfqpoint{3.694313in}{3.528327in}}{\pgfqpoint{3.705363in}{3.528327in}}%
\pgfpathlineto{\pgfqpoint{3.705363in}{3.528327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863338in}{3.458778in}}%
\pgfpathcurveto{\pgfqpoint{3.874388in}{3.458778in}}{\pgfqpoint{3.884987in}{3.463168in}}{\pgfqpoint{3.892801in}{3.470982in}}%
\pgfpathcurveto{\pgfqpoint{3.900614in}{3.478796in}}{\pgfqpoint{3.905005in}{3.489395in}}{\pgfqpoint{3.905005in}{3.500445in}}%
\pgfpathcurveto{\pgfqpoint{3.905005in}{3.511495in}}{\pgfqpoint{3.900614in}{3.522094in}}{\pgfqpoint{3.892801in}{3.529908in}}%
\pgfpathcurveto{\pgfqpoint{3.884987in}{3.537721in}}{\pgfqpoint{3.874388in}{3.542111in}}{\pgfqpoint{3.863338in}{3.542111in}}%
\pgfpathcurveto{\pgfqpoint{3.852288in}{3.542111in}}{\pgfqpoint{3.841689in}{3.537721in}}{\pgfqpoint{3.833875in}{3.529908in}}%
\pgfpathcurveto{\pgfqpoint{3.826062in}{3.522094in}}{\pgfqpoint{3.821671in}{3.511495in}}{\pgfqpoint{3.821671in}{3.500445in}}%
\pgfpathcurveto{\pgfqpoint{3.821671in}{3.489395in}}{\pgfqpoint{3.826062in}{3.478796in}}{\pgfqpoint{3.833875in}{3.470982in}}%
\pgfpathcurveto{\pgfqpoint{3.841689in}{3.463168in}}{\pgfqpoint{3.852288in}{3.458778in}}{\pgfqpoint{3.863338in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{3.863338in}{3.458778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589255in}{3.210106in}}%
\pgfpathcurveto{\pgfqpoint{4.600305in}{3.210106in}}{\pgfqpoint{4.610904in}{3.214496in}}{\pgfqpoint{4.618717in}{3.222310in}}%
\pgfpathcurveto{\pgfqpoint{4.626531in}{3.230124in}}{\pgfqpoint{4.630921in}{3.240723in}}{\pgfqpoint{4.630921in}{3.251773in}}%
\pgfpathcurveto{\pgfqpoint{4.630921in}{3.262823in}}{\pgfqpoint{4.626531in}{3.273422in}}{\pgfqpoint{4.618717in}{3.281236in}}%
\pgfpathcurveto{\pgfqpoint{4.610904in}{3.289049in}}{\pgfqpoint{4.600305in}{3.293440in}}{\pgfqpoint{4.589255in}{3.293440in}}%
\pgfpathcurveto{\pgfqpoint{4.578205in}{3.293440in}}{\pgfqpoint{4.567606in}{3.289049in}}{\pgfqpoint{4.559792in}{3.281236in}}%
\pgfpathcurveto{\pgfqpoint{4.551978in}{3.273422in}}{\pgfqpoint{4.547588in}{3.262823in}}{\pgfqpoint{4.547588in}{3.251773in}}%
\pgfpathcurveto{\pgfqpoint{4.547588in}{3.240723in}}{\pgfqpoint{4.551978in}{3.230124in}}{\pgfqpoint{4.559792in}{3.222310in}}%
\pgfpathcurveto{\pgfqpoint{4.567606in}{3.214496in}}{\pgfqpoint{4.578205in}{3.210106in}}{\pgfqpoint{4.589255in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{4.589255in}{3.210106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539012in}{3.450127in}}%
\pgfpathcurveto{\pgfqpoint{3.550062in}{3.450127in}}{\pgfqpoint{3.560661in}{3.454517in}}{\pgfqpoint{3.568475in}{3.462331in}}%
\pgfpathcurveto{\pgfqpoint{3.576289in}{3.470145in}}{\pgfqpoint{3.580679in}{3.480744in}}{\pgfqpoint{3.580679in}{3.491794in}}%
\pgfpathcurveto{\pgfqpoint{3.580679in}{3.502844in}}{\pgfqpoint{3.576289in}{3.513443in}}{\pgfqpoint{3.568475in}{3.521257in}}%
\pgfpathcurveto{\pgfqpoint{3.560661in}{3.529070in}}{\pgfqpoint{3.550062in}{3.533460in}}{\pgfqpoint{3.539012in}{3.533460in}}%
\pgfpathcurveto{\pgfqpoint{3.527962in}{3.533460in}}{\pgfqpoint{3.517363in}{3.529070in}}{\pgfqpoint{3.509549in}{3.521257in}}%
\pgfpathcurveto{\pgfqpoint{3.501736in}{3.513443in}}{\pgfqpoint{3.497346in}{3.502844in}}{\pgfqpoint{3.497346in}{3.491794in}}%
\pgfpathcurveto{\pgfqpoint{3.497346in}{3.480744in}}{\pgfqpoint{3.501736in}{3.470145in}}{\pgfqpoint{3.509549in}{3.462331in}}%
\pgfpathcurveto{\pgfqpoint{3.517363in}{3.454517in}}{\pgfqpoint{3.527962in}{3.450127in}}{\pgfqpoint{3.539012in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{3.539012in}{3.450127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578545in}{3.388342in}}%
\pgfpathcurveto{\pgfqpoint{3.589595in}{3.388342in}}{\pgfqpoint{3.600194in}{3.392733in}}{\pgfqpoint{3.608008in}{3.400546in}}%
\pgfpathcurveto{\pgfqpoint{3.615822in}{3.408360in}}{\pgfqpoint{3.620212in}{3.418959in}}{\pgfqpoint{3.620212in}{3.430009in}}%
\pgfpathcurveto{\pgfqpoint{3.620212in}{3.441059in}}{\pgfqpoint{3.615822in}{3.451658in}}{\pgfqpoint{3.608008in}{3.459472in}}%
\pgfpathcurveto{\pgfqpoint{3.600194in}{3.467285in}}{\pgfqpoint{3.589595in}{3.471676in}}{\pgfqpoint{3.578545in}{3.471676in}}%
\pgfpathcurveto{\pgfqpoint{3.567495in}{3.471676in}}{\pgfqpoint{3.556896in}{3.467285in}}{\pgfqpoint{3.549082in}{3.459472in}}%
\pgfpathcurveto{\pgfqpoint{3.541269in}{3.451658in}}{\pgfqpoint{3.536878in}{3.441059in}}{\pgfqpoint{3.536878in}{3.430009in}}%
\pgfpathcurveto{\pgfqpoint{3.536878in}{3.418959in}}{\pgfqpoint{3.541269in}{3.408360in}}{\pgfqpoint{3.549082in}{3.400546in}}%
\pgfpathcurveto{\pgfqpoint{3.556896in}{3.392733in}}{\pgfqpoint{3.567495in}{3.388342in}}{\pgfqpoint{3.578545in}{3.388342in}}%
\pgfpathlineto{\pgfqpoint{3.578545in}{3.388342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909655in}{3.231543in}}%
\pgfpathcurveto{\pgfqpoint{3.920706in}{3.231543in}}{\pgfqpoint{3.931305in}{3.235934in}}{\pgfqpoint{3.939118in}{3.243747in}}%
\pgfpathcurveto{\pgfqpoint{3.946932in}{3.251561in}}{\pgfqpoint{3.951322in}{3.262160in}}{\pgfqpoint{3.951322in}{3.273210in}}%
\pgfpathcurveto{\pgfqpoint{3.951322in}{3.284260in}}{\pgfqpoint{3.946932in}{3.294859in}}{\pgfqpoint{3.939118in}{3.302673in}}%
\pgfpathcurveto{\pgfqpoint{3.931305in}{3.310487in}}{\pgfqpoint{3.920706in}{3.314877in}}{\pgfqpoint{3.909655in}{3.314877in}}%
\pgfpathcurveto{\pgfqpoint{3.898605in}{3.314877in}}{\pgfqpoint{3.888006in}{3.310487in}}{\pgfqpoint{3.880193in}{3.302673in}}%
\pgfpathcurveto{\pgfqpoint{3.872379in}{3.294859in}}{\pgfqpoint{3.867989in}{3.284260in}}{\pgfqpoint{3.867989in}{3.273210in}}%
\pgfpathcurveto{\pgfqpoint{3.867989in}{3.262160in}}{\pgfqpoint{3.872379in}{3.251561in}}{\pgfqpoint{3.880193in}{3.243747in}}%
\pgfpathcurveto{\pgfqpoint{3.888006in}{3.235934in}}{\pgfqpoint{3.898605in}{3.231543in}}{\pgfqpoint{3.909655in}{3.231543in}}%
\pgfpathlineto{\pgfqpoint{3.909655in}{3.231543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031490in}{3.231877in}}%
\pgfpathcurveto{\pgfqpoint{4.042540in}{3.231877in}}{\pgfqpoint{4.053139in}{3.236268in}}{\pgfqpoint{4.060952in}{3.244081in}}%
\pgfpathcurveto{\pgfqpoint{4.068766in}{3.251895in}}{\pgfqpoint{4.073156in}{3.262494in}}{\pgfqpoint{4.073156in}{3.273544in}}%
\pgfpathcurveto{\pgfqpoint{4.073156in}{3.284594in}}{\pgfqpoint{4.068766in}{3.295193in}}{\pgfqpoint{4.060952in}{3.303007in}}%
\pgfpathcurveto{\pgfqpoint{4.053139in}{3.310821in}}{\pgfqpoint{4.042540in}{3.315211in}}{\pgfqpoint{4.031490in}{3.315211in}}%
\pgfpathcurveto{\pgfqpoint{4.020439in}{3.315211in}}{\pgfqpoint{4.009840in}{3.310821in}}{\pgfqpoint{4.002027in}{3.303007in}}%
\pgfpathcurveto{\pgfqpoint{3.994213in}{3.295193in}}{\pgfqpoint{3.989823in}{3.284594in}}{\pgfqpoint{3.989823in}{3.273544in}}%
\pgfpathcurveto{\pgfqpoint{3.989823in}{3.262494in}}{\pgfqpoint{3.994213in}{3.251895in}}{\pgfqpoint{4.002027in}{3.244081in}}%
\pgfpathcurveto{\pgfqpoint{4.009840in}{3.236268in}}{\pgfqpoint{4.020439in}{3.231877in}}{\pgfqpoint{4.031490in}{3.231877in}}%
\pgfpathlineto{\pgfqpoint{4.031490in}{3.231877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590470in}{2.049537in}}%
\pgfpathcurveto{\pgfqpoint{3.601520in}{2.049537in}}{\pgfqpoint{3.612119in}{2.053927in}}{\pgfqpoint{3.619933in}{2.061741in}}%
\pgfpathcurveto{\pgfqpoint{3.627747in}{2.069555in}}{\pgfqpoint{3.632137in}{2.080154in}}{\pgfqpoint{3.632137in}{2.091204in}}%
\pgfpathcurveto{\pgfqpoint{3.632137in}{2.102254in}}{\pgfqpoint{3.627747in}{2.112853in}}{\pgfqpoint{3.619933in}{2.120666in}}%
\pgfpathcurveto{\pgfqpoint{3.612119in}{2.128480in}}{\pgfqpoint{3.601520in}{2.132870in}}{\pgfqpoint{3.590470in}{2.132870in}}%
\pgfpathcurveto{\pgfqpoint{3.579420in}{2.132870in}}{\pgfqpoint{3.568821in}{2.128480in}}{\pgfqpoint{3.561007in}{2.120666in}}%
\pgfpathcurveto{\pgfqpoint{3.553194in}{2.112853in}}{\pgfqpoint{3.548804in}{2.102254in}}{\pgfqpoint{3.548804in}{2.091204in}}%
\pgfpathcurveto{\pgfqpoint{3.548804in}{2.080154in}}{\pgfqpoint{3.553194in}{2.069555in}}{\pgfqpoint{3.561007in}{2.061741in}}%
\pgfpathcurveto{\pgfqpoint{3.568821in}{2.053927in}}{\pgfqpoint{3.579420in}{2.049537in}}{\pgfqpoint{3.590470in}{2.049537in}}%
\pgfpathlineto{\pgfqpoint{3.590470in}{2.049537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710843in}{2.069772in}}%
\pgfpathcurveto{\pgfqpoint{3.721893in}{2.069772in}}{\pgfqpoint{3.732492in}{2.074162in}}{\pgfqpoint{3.740306in}{2.081976in}}%
\pgfpathcurveto{\pgfqpoint{3.748119in}{2.089790in}}{\pgfqpoint{3.752510in}{2.100389in}}{\pgfqpoint{3.752510in}{2.111439in}}%
\pgfpathcurveto{\pgfqpoint{3.752510in}{2.122489in}}{\pgfqpoint{3.748119in}{2.133088in}}{\pgfqpoint{3.740306in}{2.140902in}}%
\pgfpathcurveto{\pgfqpoint{3.732492in}{2.148715in}}{\pgfqpoint{3.721893in}{2.153105in}}{\pgfqpoint{3.710843in}{2.153105in}}%
\pgfpathcurveto{\pgfqpoint{3.699793in}{2.153105in}}{\pgfqpoint{3.689194in}{2.148715in}}{\pgfqpoint{3.681380in}{2.140902in}}%
\pgfpathcurveto{\pgfqpoint{3.673567in}{2.133088in}}{\pgfqpoint{3.669176in}{2.122489in}}{\pgfqpoint{3.669176in}{2.111439in}}%
\pgfpathcurveto{\pgfqpoint{3.669176in}{2.100389in}}{\pgfqpoint{3.673567in}{2.089790in}}{\pgfqpoint{3.681380in}{2.081976in}}%
\pgfpathcurveto{\pgfqpoint{3.689194in}{2.074162in}}{\pgfqpoint{3.699793in}{2.069772in}}{\pgfqpoint{3.710843in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{3.710843in}{2.069772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758674in}{1.674405in}}%
\pgfpathcurveto{\pgfqpoint{3.769724in}{1.674405in}}{\pgfqpoint{3.780323in}{1.678795in}}{\pgfqpoint{3.788137in}{1.686608in}}%
\pgfpathcurveto{\pgfqpoint{3.795950in}{1.694422in}}{\pgfqpoint{3.800341in}{1.705021in}}{\pgfqpoint{3.800341in}{1.716071in}}%
\pgfpathcurveto{\pgfqpoint{3.800341in}{1.727121in}}{\pgfqpoint{3.795950in}{1.737720in}}{\pgfqpoint{3.788137in}{1.745534in}}%
\pgfpathcurveto{\pgfqpoint{3.780323in}{1.753348in}}{\pgfqpoint{3.769724in}{1.757738in}}{\pgfqpoint{3.758674in}{1.757738in}}%
\pgfpathcurveto{\pgfqpoint{3.747624in}{1.757738in}}{\pgfqpoint{3.737025in}{1.753348in}}{\pgfqpoint{3.729211in}{1.745534in}}%
\pgfpathcurveto{\pgfqpoint{3.721397in}{1.737720in}}{\pgfqpoint{3.717007in}{1.727121in}}{\pgfqpoint{3.717007in}{1.716071in}}%
\pgfpathcurveto{\pgfqpoint{3.717007in}{1.705021in}}{\pgfqpoint{3.721397in}{1.694422in}}{\pgfqpoint{3.729211in}{1.686608in}}%
\pgfpathcurveto{\pgfqpoint{3.737025in}{1.678795in}}{\pgfqpoint{3.747624in}{1.674405in}}{\pgfqpoint{3.758674in}{1.674405in}}%
\pgfpathlineto{\pgfqpoint{3.758674in}{1.674405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792623in}{1.704032in}}%
\pgfpathcurveto{\pgfqpoint{3.803673in}{1.704032in}}{\pgfqpoint{3.814272in}{1.708422in}}{\pgfqpoint{3.822085in}{1.716236in}}%
\pgfpathcurveto{\pgfqpoint{3.829899in}{1.724050in}}{\pgfqpoint{3.834289in}{1.734649in}}{\pgfqpoint{3.834289in}{1.745699in}}%
\pgfpathcurveto{\pgfqpoint{3.834289in}{1.756749in}}{\pgfqpoint{3.829899in}{1.767348in}}{\pgfqpoint{3.822085in}{1.775161in}}%
\pgfpathcurveto{\pgfqpoint{3.814272in}{1.782975in}}{\pgfqpoint{3.803673in}{1.787365in}}{\pgfqpoint{3.792623in}{1.787365in}}%
\pgfpathcurveto{\pgfqpoint{3.781572in}{1.787365in}}{\pgfqpoint{3.770973in}{1.782975in}}{\pgfqpoint{3.763160in}{1.775161in}}%
\pgfpathcurveto{\pgfqpoint{3.755346in}{1.767348in}}{\pgfqpoint{3.750956in}{1.756749in}}{\pgfqpoint{3.750956in}{1.745699in}}%
\pgfpathcurveto{\pgfqpoint{3.750956in}{1.734649in}}{\pgfqpoint{3.755346in}{1.724050in}}{\pgfqpoint{3.763160in}{1.716236in}}%
\pgfpathcurveto{\pgfqpoint{3.770973in}{1.708422in}}{\pgfqpoint{3.781572in}{1.704032in}}{\pgfqpoint{3.792623in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{3.792623in}{1.704032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814594in}{1.730249in}}%
\pgfpathcurveto{\pgfqpoint{3.825644in}{1.730249in}}{\pgfqpoint{3.836243in}{1.734639in}}{\pgfqpoint{3.844057in}{1.742453in}}%
\pgfpathcurveto{\pgfqpoint{3.851870in}{1.750266in}}{\pgfqpoint{3.856261in}{1.760866in}}{\pgfqpoint{3.856261in}{1.771916in}}%
\pgfpathcurveto{\pgfqpoint{3.856261in}{1.782966in}}{\pgfqpoint{3.851870in}{1.793565in}}{\pgfqpoint{3.844057in}{1.801378in}}%
\pgfpathcurveto{\pgfqpoint{3.836243in}{1.809192in}}{\pgfqpoint{3.825644in}{1.813582in}}{\pgfqpoint{3.814594in}{1.813582in}}%
\pgfpathcurveto{\pgfqpoint{3.803544in}{1.813582in}}{\pgfqpoint{3.792945in}{1.809192in}}{\pgfqpoint{3.785131in}{1.801378in}}%
\pgfpathcurveto{\pgfqpoint{3.777318in}{1.793565in}}{\pgfqpoint{3.772927in}{1.782966in}}{\pgfqpoint{3.772927in}{1.771916in}}%
\pgfpathcurveto{\pgfqpoint{3.772927in}{1.760866in}}{\pgfqpoint{3.777318in}{1.750266in}}{\pgfqpoint{3.785131in}{1.742453in}}%
\pgfpathcurveto{\pgfqpoint{3.792945in}{1.734639in}}{\pgfqpoint{3.803544in}{1.730249in}}{\pgfqpoint{3.814594in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{3.814594in}{1.730249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645618in}{3.231162in}}%
\pgfpathcurveto{\pgfqpoint{4.656668in}{3.231162in}}{\pgfqpoint{4.667268in}{3.235553in}}{\pgfqpoint{4.675081in}{3.243366in}}%
\pgfpathcurveto{\pgfqpoint{4.682895in}{3.251180in}}{\pgfqpoint{4.687285in}{3.261779in}}{\pgfqpoint{4.687285in}{3.272829in}}%
\pgfpathcurveto{\pgfqpoint{4.687285in}{3.283879in}}{\pgfqpoint{4.682895in}{3.294478in}}{\pgfqpoint{4.675081in}{3.302292in}}%
\pgfpathcurveto{\pgfqpoint{4.667268in}{3.310105in}}{\pgfqpoint{4.656668in}{3.314496in}}{\pgfqpoint{4.645618in}{3.314496in}}%
\pgfpathcurveto{\pgfqpoint{4.634568in}{3.314496in}}{\pgfqpoint{4.623969in}{3.310105in}}{\pgfqpoint{4.616156in}{3.302292in}}%
\pgfpathcurveto{\pgfqpoint{4.608342in}{3.294478in}}{\pgfqpoint{4.603952in}{3.283879in}}{\pgfqpoint{4.603952in}{3.272829in}}%
\pgfpathcurveto{\pgfqpoint{4.603952in}{3.261779in}}{\pgfqpoint{4.608342in}{3.251180in}}{\pgfqpoint{4.616156in}{3.243366in}}%
\pgfpathcurveto{\pgfqpoint{4.623969in}{3.235553in}}{\pgfqpoint{4.634568in}{3.231162in}}{\pgfqpoint{4.645618in}{3.231162in}}%
\pgfpathlineto{\pgfqpoint{4.645618in}{3.231162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662971in}{3.279740in}}%
\pgfpathcurveto{\pgfqpoint{4.674021in}{3.279740in}}{\pgfqpoint{4.684620in}{3.284130in}}{\pgfqpoint{4.692434in}{3.291944in}}%
\pgfpathcurveto{\pgfqpoint{4.700247in}{3.299757in}}{\pgfqpoint{4.704638in}{3.310356in}}{\pgfqpoint{4.704638in}{3.321407in}}%
\pgfpathcurveto{\pgfqpoint{4.704638in}{3.332457in}}{\pgfqpoint{4.700247in}{3.343056in}}{\pgfqpoint{4.692434in}{3.350869in}}%
\pgfpathcurveto{\pgfqpoint{4.684620in}{3.358683in}}{\pgfqpoint{4.674021in}{3.363073in}}{\pgfqpoint{4.662971in}{3.363073in}}%
\pgfpathcurveto{\pgfqpoint{4.651921in}{3.363073in}}{\pgfqpoint{4.641322in}{3.358683in}}{\pgfqpoint{4.633508in}{3.350869in}}%
\pgfpathcurveto{\pgfqpoint{4.625695in}{3.343056in}}{\pgfqpoint{4.621304in}{3.332457in}}{\pgfqpoint{4.621304in}{3.321407in}}%
\pgfpathcurveto{\pgfqpoint{4.621304in}{3.310356in}}{\pgfqpoint{4.625695in}{3.299757in}}{\pgfqpoint{4.633508in}{3.291944in}}%
\pgfpathcurveto{\pgfqpoint{4.641322in}{3.284130in}}{\pgfqpoint{4.651921in}{3.279740in}}{\pgfqpoint{4.662971in}{3.279740in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{3.279740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794904in}{3.267101in}}%
\pgfpathcurveto{\pgfqpoint{4.805954in}{3.267101in}}{\pgfqpoint{4.816553in}{3.271491in}}{\pgfqpoint{4.824366in}{3.279305in}}%
\pgfpathcurveto{\pgfqpoint{4.832180in}{3.287118in}}{\pgfqpoint{4.836570in}{3.297717in}}{\pgfqpoint{4.836570in}{3.308768in}}%
\pgfpathcurveto{\pgfqpoint{4.836570in}{3.319818in}}{\pgfqpoint{4.832180in}{3.330417in}}{\pgfqpoint{4.824366in}{3.338230in}}%
\pgfpathcurveto{\pgfqpoint{4.816553in}{3.346044in}}{\pgfqpoint{4.805954in}{3.350434in}}{\pgfqpoint{4.794904in}{3.350434in}}%
\pgfpathcurveto{\pgfqpoint{4.783854in}{3.350434in}}{\pgfqpoint{4.773255in}{3.346044in}}{\pgfqpoint{4.765441in}{3.338230in}}%
\pgfpathcurveto{\pgfqpoint{4.757627in}{3.330417in}}{\pgfqpoint{4.753237in}{3.319818in}}{\pgfqpoint{4.753237in}{3.308768in}}%
\pgfpathcurveto{\pgfqpoint{4.753237in}{3.297717in}}{\pgfqpoint{4.757627in}{3.287118in}}{\pgfqpoint{4.765441in}{3.279305in}}%
\pgfpathcurveto{\pgfqpoint{4.773255in}{3.271491in}}{\pgfqpoint{4.783854in}{3.267101in}}{\pgfqpoint{4.794904in}{3.267101in}}%
\pgfpathlineto{\pgfqpoint{4.794904in}{3.267101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852233in}{3.167418in}}%
\pgfpathcurveto{\pgfqpoint{4.863283in}{3.167418in}}{\pgfqpoint{4.873882in}{3.171808in}}{\pgfqpoint{4.881696in}{3.179622in}}%
\pgfpathcurveto{\pgfqpoint{4.889509in}{3.187435in}}{\pgfqpoint{4.893899in}{3.198034in}}{\pgfqpoint{4.893899in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.893899in}{3.220134in}}{\pgfqpoint{4.889509in}{3.230733in}}{\pgfqpoint{4.881696in}{3.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.873882in}{3.246361in}}{\pgfqpoint{4.863283in}{3.250751in}}{\pgfqpoint{4.852233in}{3.250751in}}%
\pgfpathcurveto{\pgfqpoint{4.841183in}{3.250751in}}{\pgfqpoint{4.830584in}{3.246361in}}{\pgfqpoint{4.822770in}{3.238547in}}%
\pgfpathcurveto{\pgfqpoint{4.814956in}{3.230733in}}{\pgfqpoint{4.810566in}{3.220134in}}{\pgfqpoint{4.810566in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{4.810566in}{3.198034in}}{\pgfqpoint{4.814956in}{3.187435in}}{\pgfqpoint{4.822770in}{3.179622in}}%
\pgfpathcurveto{\pgfqpoint{4.830584in}{3.171808in}}{\pgfqpoint{4.841183in}{3.167418in}}{\pgfqpoint{4.852233in}{3.167418in}}%
\pgfpathlineto{\pgfqpoint{4.852233in}{3.167418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911884in}{3.318151in}}%
\pgfpathcurveto{\pgfqpoint{4.922934in}{3.318151in}}{\pgfqpoint{4.933533in}{3.322541in}}{\pgfqpoint{4.941347in}{3.330355in}}%
\pgfpathcurveto{\pgfqpoint{4.949161in}{3.338169in}}{\pgfqpoint{4.953551in}{3.348768in}}{\pgfqpoint{4.953551in}{3.359818in}}%
\pgfpathcurveto{\pgfqpoint{4.953551in}{3.370868in}}{\pgfqpoint{4.949161in}{3.381467in}}{\pgfqpoint{4.941347in}{3.389281in}}%
\pgfpathcurveto{\pgfqpoint{4.933533in}{3.397094in}}{\pgfqpoint{4.922934in}{3.401485in}}{\pgfqpoint{4.911884in}{3.401485in}}%
\pgfpathcurveto{\pgfqpoint{4.900834in}{3.401485in}}{\pgfqpoint{4.890235in}{3.397094in}}{\pgfqpoint{4.882422in}{3.389281in}}%
\pgfpathcurveto{\pgfqpoint{4.874608in}{3.381467in}}{\pgfqpoint{4.870218in}{3.370868in}}{\pgfqpoint{4.870218in}{3.359818in}}%
\pgfpathcurveto{\pgfqpoint{4.870218in}{3.348768in}}{\pgfqpoint{4.874608in}{3.338169in}}{\pgfqpoint{4.882422in}{3.330355in}}%
\pgfpathcurveto{\pgfqpoint{4.890235in}{3.322541in}}{\pgfqpoint{4.900834in}{3.318151in}}{\pgfqpoint{4.911884in}{3.318151in}}%
\pgfpathlineto{\pgfqpoint{4.911884in}{3.318151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400750in}{1.876241in}}%
\pgfpathcurveto{\pgfqpoint{4.411800in}{1.876241in}}{\pgfqpoint{4.422399in}{1.880631in}}{\pgfqpoint{4.430212in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{4.438026in}{1.896258in}}{\pgfqpoint{4.442416in}{1.906858in}}{\pgfqpoint{4.442416in}{1.917908in}}%
\pgfpathcurveto{\pgfqpoint{4.442416in}{1.928958in}}{\pgfqpoint{4.438026in}{1.939557in}}{\pgfqpoint{4.430212in}{1.947370in}}%
\pgfpathcurveto{\pgfqpoint{4.422399in}{1.955184in}}{\pgfqpoint{4.411800in}{1.959574in}}{\pgfqpoint{4.400750in}{1.959574in}}%
\pgfpathcurveto{\pgfqpoint{4.389700in}{1.959574in}}{\pgfqpoint{4.379100in}{1.955184in}}{\pgfqpoint{4.371287in}{1.947370in}}%
\pgfpathcurveto{\pgfqpoint{4.363473in}{1.939557in}}{\pgfqpoint{4.359083in}{1.928958in}}{\pgfqpoint{4.359083in}{1.917908in}}%
\pgfpathcurveto{\pgfqpoint{4.359083in}{1.906858in}}{\pgfqpoint{4.363473in}{1.896258in}}{\pgfqpoint{4.371287in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{4.379100in}{1.880631in}}{\pgfqpoint{4.389700in}{1.876241in}}{\pgfqpoint{4.400750in}{1.876241in}}%
\pgfpathlineto{\pgfqpoint{4.400750in}{1.876241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723823in}{1.834702in}}%
\pgfpathcurveto{\pgfqpoint{4.734873in}{1.834702in}}{\pgfqpoint{4.745472in}{1.839092in}}{\pgfqpoint{4.753286in}{1.846906in}}%
\pgfpathcurveto{\pgfqpoint{4.761099in}{1.854720in}}{\pgfqpoint{4.765490in}{1.865319in}}{\pgfqpoint{4.765490in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{4.765490in}{1.887419in}}{\pgfqpoint{4.761099in}{1.898018in}}{\pgfqpoint{4.753286in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{4.745472in}{1.913645in}}{\pgfqpoint{4.734873in}{1.918036in}}{\pgfqpoint{4.723823in}{1.918036in}}%
\pgfpathcurveto{\pgfqpoint{4.712773in}{1.918036in}}{\pgfqpoint{4.702174in}{1.913645in}}{\pgfqpoint{4.694360in}{1.905832in}}%
\pgfpathcurveto{\pgfqpoint{4.686546in}{1.898018in}}{\pgfqpoint{4.682156in}{1.887419in}}{\pgfqpoint{4.682156in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{4.682156in}{1.865319in}}{\pgfqpoint{4.686546in}{1.854720in}}{\pgfqpoint{4.694360in}{1.846906in}}%
\pgfpathcurveto{\pgfqpoint{4.702174in}{1.839092in}}{\pgfqpoint{4.712773in}{1.834702in}}{\pgfqpoint{4.723823in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{4.723823in}{1.834702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133059in}{1.806186in}}%
\pgfpathcurveto{\pgfqpoint{5.144110in}{1.806186in}}{\pgfqpoint{5.154709in}{1.810576in}}{\pgfqpoint{5.162522in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{5.170336in}{1.826203in}}{\pgfqpoint{5.174726in}{1.836802in}}{\pgfqpoint{5.174726in}{1.847852in}}%
\pgfpathcurveto{\pgfqpoint{5.174726in}{1.858903in}}{\pgfqpoint{5.170336in}{1.869502in}}{\pgfqpoint{5.162522in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{5.154709in}{1.885129in}}{\pgfqpoint{5.144110in}{1.889519in}}{\pgfqpoint{5.133059in}{1.889519in}}%
\pgfpathcurveto{\pgfqpoint{5.122009in}{1.889519in}}{\pgfqpoint{5.111410in}{1.885129in}}{\pgfqpoint{5.103597in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{5.095783in}{1.869502in}}{\pgfqpoint{5.091393in}{1.858903in}}{\pgfqpoint{5.091393in}{1.847852in}}%
\pgfpathcurveto{\pgfqpoint{5.091393in}{1.836802in}}{\pgfqpoint{5.095783in}{1.826203in}}{\pgfqpoint{5.103597in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{5.111410in}{1.810576in}}{\pgfqpoint{5.122009in}{1.806186in}}{\pgfqpoint{5.133059in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{5.133059in}{1.806186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715379in}{1.888001in}}%
\pgfpathcurveto{\pgfqpoint{5.726429in}{1.888001in}}{\pgfqpoint{5.737028in}{1.892391in}}{\pgfqpoint{5.744842in}{1.900205in}}%
\pgfpathcurveto{\pgfqpoint{5.752656in}{1.908018in}}{\pgfqpoint{5.757046in}{1.918617in}}{\pgfqpoint{5.757046in}{1.929667in}}%
\pgfpathcurveto{\pgfqpoint{5.757046in}{1.940718in}}{\pgfqpoint{5.752656in}{1.951317in}}{\pgfqpoint{5.744842in}{1.959130in}}%
\pgfpathcurveto{\pgfqpoint{5.737028in}{1.966944in}}{\pgfqpoint{5.726429in}{1.971334in}}{\pgfqpoint{5.715379in}{1.971334in}}%
\pgfpathcurveto{\pgfqpoint{5.704329in}{1.971334in}}{\pgfqpoint{5.693730in}{1.966944in}}{\pgfqpoint{5.685917in}{1.959130in}}%
\pgfpathcurveto{\pgfqpoint{5.678103in}{1.951317in}}{\pgfqpoint{5.673713in}{1.940718in}}{\pgfqpoint{5.673713in}{1.929667in}}%
\pgfpathcurveto{\pgfqpoint{5.673713in}{1.918617in}}{\pgfqpoint{5.678103in}{1.908018in}}{\pgfqpoint{5.685917in}{1.900205in}}%
\pgfpathcurveto{\pgfqpoint{5.693730in}{1.892391in}}{\pgfqpoint{5.704329in}{1.888001in}}{\pgfqpoint{5.715379in}{1.888001in}}%
\pgfpathlineto{\pgfqpoint{5.715379in}{1.888001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826336in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{3.837386in}{1.930227in}}{\pgfqpoint{3.847986in}{1.934618in}}{\pgfqpoint{3.855799in}{1.942431in}}%
\pgfpathcurveto{\pgfqpoint{3.863613in}{1.950245in}}{\pgfqpoint{3.868003in}{1.960844in}}{\pgfqpoint{3.868003in}{1.971894in}}%
\pgfpathcurveto{\pgfqpoint{3.868003in}{1.982944in}}{\pgfqpoint{3.863613in}{1.993543in}}{\pgfqpoint{3.855799in}{2.001357in}}%
\pgfpathcurveto{\pgfqpoint{3.847986in}{2.009171in}}{\pgfqpoint{3.837386in}{2.013561in}}{\pgfqpoint{3.826336in}{2.013561in}}%
\pgfpathcurveto{\pgfqpoint{3.815286in}{2.013561in}}{\pgfqpoint{3.804687in}{2.009171in}}{\pgfqpoint{3.796874in}{2.001357in}}%
\pgfpathcurveto{\pgfqpoint{3.789060in}{1.993543in}}{\pgfqpoint{3.784670in}{1.982944in}}{\pgfqpoint{3.784670in}{1.971894in}}%
\pgfpathcurveto{\pgfqpoint{3.784670in}{1.960844in}}{\pgfqpoint{3.789060in}{1.950245in}}{\pgfqpoint{3.796874in}{1.942431in}}%
\pgfpathcurveto{\pgfqpoint{3.804687in}{1.934618in}}{\pgfqpoint{3.815286in}{1.930227in}}{\pgfqpoint{3.826336in}{1.930227in}}%
\pgfpathlineto{\pgfqpoint{3.826336in}{1.930227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053159in}{1.047044in}}%
\pgfpathcurveto{\pgfqpoint{5.064209in}{1.047044in}}{\pgfqpoint{5.074808in}{1.051434in}}{\pgfqpoint{5.082622in}{1.059247in}}%
\pgfpathcurveto{\pgfqpoint{5.090435in}{1.067061in}}{\pgfqpoint{5.094825in}{1.077660in}}{\pgfqpoint{5.094825in}{1.088710in}}%
\pgfpathcurveto{\pgfqpoint{5.094825in}{1.099760in}}{\pgfqpoint{5.090435in}{1.110359in}}{\pgfqpoint{5.082622in}{1.118173in}}%
\pgfpathcurveto{\pgfqpoint{5.074808in}{1.125987in}}{\pgfqpoint{5.064209in}{1.130377in}}{\pgfqpoint{5.053159in}{1.130377in}}%
\pgfpathcurveto{\pgfqpoint{5.042109in}{1.130377in}}{\pgfqpoint{5.031510in}{1.125987in}}{\pgfqpoint{5.023696in}{1.118173in}}%
\pgfpathcurveto{\pgfqpoint{5.015882in}{1.110359in}}{\pgfqpoint{5.011492in}{1.099760in}}{\pgfqpoint{5.011492in}{1.088710in}}%
\pgfpathcurveto{\pgfqpoint{5.011492in}{1.077660in}}{\pgfqpoint{5.015882in}{1.067061in}}{\pgfqpoint{5.023696in}{1.059247in}}%
\pgfpathcurveto{\pgfqpoint{5.031510in}{1.051434in}}{\pgfqpoint{5.042109in}{1.047044in}}{\pgfqpoint{5.053159in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{5.053159in}{1.047044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121761in}{1.053289in}}%
\pgfpathcurveto{\pgfqpoint{5.132811in}{1.053289in}}{\pgfqpoint{5.143410in}{1.057680in}}{\pgfqpoint{5.151223in}{1.065493in}}%
\pgfpathcurveto{\pgfqpoint{5.159037in}{1.073307in}}{\pgfqpoint{5.163427in}{1.083906in}}{\pgfqpoint{5.163427in}{1.094956in}}%
\pgfpathcurveto{\pgfqpoint{5.163427in}{1.106006in}}{\pgfqpoint{5.159037in}{1.116605in}}{\pgfqpoint{5.151223in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{5.143410in}{1.132232in}}{\pgfqpoint{5.132811in}{1.136623in}}{\pgfqpoint{5.121761in}{1.136623in}}%
\pgfpathcurveto{\pgfqpoint{5.110710in}{1.136623in}}{\pgfqpoint{5.100111in}{1.132232in}}{\pgfqpoint{5.092298in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{5.084484in}{1.116605in}}{\pgfqpoint{5.080094in}{1.106006in}}{\pgfqpoint{5.080094in}{1.094956in}}%
\pgfpathcurveto{\pgfqpoint{5.080094in}{1.083906in}}{\pgfqpoint{5.084484in}{1.073307in}}{\pgfqpoint{5.092298in}{1.065493in}}%
\pgfpathcurveto{\pgfqpoint{5.100111in}{1.057680in}}{\pgfqpoint{5.110710in}{1.053289in}}{\pgfqpoint{5.121761in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.053289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705672in}{1.077004in}}%
\pgfpathcurveto{\pgfqpoint{5.716722in}{1.077004in}}{\pgfqpoint{5.727321in}{1.081395in}}{\pgfqpoint{5.735135in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{5.742949in}{1.097022in}}{\pgfqpoint{5.747339in}{1.107621in}}{\pgfqpoint{5.747339in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{5.747339in}{1.129721in}}{\pgfqpoint{5.742949in}{1.140320in}}{\pgfqpoint{5.735135in}{1.148134in}}%
\pgfpathcurveto{\pgfqpoint{5.727321in}{1.155948in}}{\pgfqpoint{5.716722in}{1.160338in}}{\pgfqpoint{5.705672in}{1.160338in}}%
\pgfpathcurveto{\pgfqpoint{5.694622in}{1.160338in}}{\pgfqpoint{5.684023in}{1.155948in}}{\pgfqpoint{5.676209in}{1.148134in}}%
\pgfpathcurveto{\pgfqpoint{5.668396in}{1.140320in}}{\pgfqpoint{5.664006in}{1.129721in}}{\pgfqpoint{5.664006in}{1.118671in}}%
\pgfpathcurveto{\pgfqpoint{5.664006in}{1.107621in}}{\pgfqpoint{5.668396in}{1.097022in}}{\pgfqpoint{5.676209in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{5.684023in}{1.081395in}}{\pgfqpoint{5.694622in}{1.077004in}}{\pgfqpoint{5.705672in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{5.705672in}{1.077004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870801in}{1.057549in}}%
\pgfpathcurveto{\pgfqpoint{3.881851in}{1.057549in}}{\pgfqpoint{3.892450in}{1.061939in}}{\pgfqpoint{3.900264in}{1.069752in}}%
\pgfpathcurveto{\pgfqpoint{3.908077in}{1.077566in}}{\pgfqpoint{3.912468in}{1.088165in}}{\pgfqpoint{3.912468in}{1.099215in}}%
\pgfpathcurveto{\pgfqpoint{3.912468in}{1.110265in}}{\pgfqpoint{3.908077in}{1.120864in}}{\pgfqpoint{3.900264in}{1.128678in}}%
\pgfpathcurveto{\pgfqpoint{3.892450in}{1.136492in}}{\pgfqpoint{3.881851in}{1.140882in}}{\pgfqpoint{3.870801in}{1.140882in}}%
\pgfpathcurveto{\pgfqpoint{3.859751in}{1.140882in}}{\pgfqpoint{3.849152in}{1.136492in}}{\pgfqpoint{3.841338in}{1.128678in}}%
\pgfpathcurveto{\pgfqpoint{3.833525in}{1.120864in}}{\pgfqpoint{3.829134in}{1.110265in}}{\pgfqpoint{3.829134in}{1.099215in}}%
\pgfpathcurveto{\pgfqpoint{3.829134in}{1.088165in}}{\pgfqpoint{3.833525in}{1.077566in}}{\pgfqpoint{3.841338in}{1.069752in}}%
\pgfpathcurveto{\pgfqpoint{3.849152in}{1.061939in}}{\pgfqpoint{3.859751in}{1.057549in}}{\pgfqpoint{3.870801in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{3.870801in}{1.057549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919571in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{3.930621in}{1.081008in}}{\pgfqpoint{3.941220in}{1.085398in}}{\pgfqpoint{3.949034in}{1.093212in}}%
\pgfpathcurveto{\pgfqpoint{3.956848in}{1.101025in}}{\pgfqpoint{3.961238in}{1.111624in}}{\pgfqpoint{3.961238in}{1.122674in}}%
\pgfpathcurveto{\pgfqpoint{3.961238in}{1.133725in}}{\pgfqpoint{3.956848in}{1.144324in}}{\pgfqpoint{3.949034in}{1.152137in}}%
\pgfpathcurveto{\pgfqpoint{3.941220in}{1.159951in}}{\pgfqpoint{3.930621in}{1.164341in}}{\pgfqpoint{3.919571in}{1.164341in}}%
\pgfpathcurveto{\pgfqpoint{3.908521in}{1.164341in}}{\pgfqpoint{3.897922in}{1.159951in}}{\pgfqpoint{3.890108in}{1.152137in}}%
\pgfpathcurveto{\pgfqpoint{3.882295in}{1.144324in}}{\pgfqpoint{3.877905in}{1.133725in}}{\pgfqpoint{3.877905in}{1.122674in}}%
\pgfpathcurveto{\pgfqpoint{3.877905in}{1.111624in}}{\pgfqpoint{3.882295in}{1.101025in}}{\pgfqpoint{3.890108in}{1.093212in}}%
\pgfpathcurveto{\pgfqpoint{3.897922in}{1.085398in}}{\pgfqpoint{3.908521in}{1.081008in}}{\pgfqpoint{3.919571in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{3.919571in}{1.081008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632754in}{3.080408in}}%
\pgfpathcurveto{\pgfqpoint{4.643804in}{3.080408in}}{\pgfqpoint{4.654403in}{3.084798in}}{\pgfqpoint{4.662217in}{3.092611in}}%
\pgfpathcurveto{\pgfqpoint{4.670030in}{3.100425in}}{\pgfqpoint{4.674421in}{3.111024in}}{\pgfqpoint{4.674421in}{3.122074in}}%
\pgfpathcurveto{\pgfqpoint{4.674421in}{3.133124in}}{\pgfqpoint{4.670030in}{3.143723in}}{\pgfqpoint{4.662217in}{3.151537in}}%
\pgfpathcurveto{\pgfqpoint{4.654403in}{3.159351in}}{\pgfqpoint{4.643804in}{3.163741in}}{\pgfqpoint{4.632754in}{3.163741in}}%
\pgfpathcurveto{\pgfqpoint{4.621704in}{3.163741in}}{\pgfqpoint{4.611105in}{3.159351in}}{\pgfqpoint{4.603291in}{3.151537in}}%
\pgfpathcurveto{\pgfqpoint{4.595477in}{3.143723in}}{\pgfqpoint{4.591087in}{3.133124in}}{\pgfqpoint{4.591087in}{3.122074in}}%
\pgfpathcurveto{\pgfqpoint{4.591087in}{3.111024in}}{\pgfqpoint{4.595477in}{3.100425in}}{\pgfqpoint{4.603291in}{3.092611in}}%
\pgfpathcurveto{\pgfqpoint{4.611105in}{3.084798in}}{\pgfqpoint{4.621704in}{3.080408in}}{\pgfqpoint{4.632754in}{3.080408in}}%
\pgfpathlineto{\pgfqpoint{4.632754in}{3.080408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889078in}{2.969368in}}%
\pgfpathcurveto{\pgfqpoint{4.900128in}{2.969368in}}{\pgfqpoint{4.910727in}{2.973758in}}{\pgfqpoint{4.918541in}{2.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.926354in}{2.989385in}}{\pgfqpoint{4.930745in}{2.999984in}}{\pgfqpoint{4.930745in}{3.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.930745in}{3.022085in}}{\pgfqpoint{4.926354in}{3.032684in}}{\pgfqpoint{4.918541in}{3.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.910727in}{3.048311in}}{\pgfqpoint{4.900128in}{3.052701in}}{\pgfqpoint{4.889078in}{3.052701in}}%
\pgfpathcurveto{\pgfqpoint{4.878028in}{3.052701in}}{\pgfqpoint{4.867429in}{3.048311in}}{\pgfqpoint{4.859615in}{3.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.851802in}{3.032684in}}{\pgfqpoint{4.847411in}{3.022085in}}{\pgfqpoint{4.847411in}{3.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.847411in}{2.999984in}}{\pgfqpoint{4.851802in}{2.989385in}}{\pgfqpoint{4.859615in}{2.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.867429in}{2.973758in}}{\pgfqpoint{4.878028in}{2.969368in}}{\pgfqpoint{4.889078in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{4.889078in}{2.969368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996769in}{3.043365in}}%
\pgfpathcurveto{\pgfqpoint{5.007819in}{3.043365in}}{\pgfqpoint{5.018418in}{3.047756in}}{\pgfqpoint{5.026232in}{3.055569in}}%
\pgfpathcurveto{\pgfqpoint{5.034045in}{3.063383in}}{\pgfqpoint{5.038436in}{3.073982in}}{\pgfqpoint{5.038436in}{3.085032in}}%
\pgfpathcurveto{\pgfqpoint{5.038436in}{3.096082in}}{\pgfqpoint{5.034045in}{3.106681in}}{\pgfqpoint{5.026232in}{3.114495in}}%
\pgfpathcurveto{\pgfqpoint{5.018418in}{3.122308in}}{\pgfqpoint{5.007819in}{3.126699in}}{\pgfqpoint{4.996769in}{3.126699in}}%
\pgfpathcurveto{\pgfqpoint{4.985719in}{3.126699in}}{\pgfqpoint{4.975120in}{3.122308in}}{\pgfqpoint{4.967306in}{3.114495in}}%
\pgfpathcurveto{\pgfqpoint{4.959493in}{3.106681in}}{\pgfqpoint{4.955102in}{3.096082in}}{\pgfqpoint{4.955102in}{3.085032in}}%
\pgfpathcurveto{\pgfqpoint{4.955102in}{3.073982in}}{\pgfqpoint{4.959493in}{3.063383in}}{\pgfqpoint{4.967306in}{3.055569in}}%
\pgfpathcurveto{\pgfqpoint{4.975120in}{3.047756in}}{\pgfqpoint{4.985719in}{3.043365in}}{\pgfqpoint{4.996769in}{3.043365in}}%
\pgfpathlineto{\pgfqpoint{4.996769in}{3.043365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797006in}{3.204738in}}%
\pgfpathcurveto{\pgfqpoint{3.808057in}{3.204738in}}{\pgfqpoint{3.818656in}{3.209128in}}{\pgfqpoint{3.826469in}{3.216942in}}%
\pgfpathcurveto{\pgfqpoint{3.834283in}{3.224755in}}{\pgfqpoint{3.838673in}{3.235354in}}{\pgfqpoint{3.838673in}{3.246405in}}%
\pgfpathcurveto{\pgfqpoint{3.838673in}{3.257455in}}{\pgfqpoint{3.834283in}{3.268054in}}{\pgfqpoint{3.826469in}{3.275867in}}%
\pgfpathcurveto{\pgfqpoint{3.818656in}{3.283681in}}{\pgfqpoint{3.808057in}{3.288071in}}{\pgfqpoint{3.797006in}{3.288071in}}%
\pgfpathcurveto{\pgfqpoint{3.785956in}{3.288071in}}{\pgfqpoint{3.775357in}{3.283681in}}{\pgfqpoint{3.767544in}{3.275867in}}%
\pgfpathcurveto{\pgfqpoint{3.759730in}{3.268054in}}{\pgfqpoint{3.755340in}{3.257455in}}{\pgfqpoint{3.755340in}{3.246405in}}%
\pgfpathcurveto{\pgfqpoint{3.755340in}{3.235354in}}{\pgfqpoint{3.759730in}{3.224755in}}{\pgfqpoint{3.767544in}{3.216942in}}%
\pgfpathcurveto{\pgfqpoint{3.775357in}{3.209128in}}{\pgfqpoint{3.785956in}{3.204738in}}{\pgfqpoint{3.797006in}{3.204738in}}%
\pgfpathlineto{\pgfqpoint{3.797006in}{3.204738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897626in}{3.237006in}}%
\pgfpathcurveto{\pgfqpoint{3.908676in}{3.237006in}}{\pgfqpoint{3.919275in}{3.241396in}}{\pgfqpoint{3.927089in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{3.934902in}{3.257024in}}{\pgfqpoint{3.939293in}{3.267623in}}{\pgfqpoint{3.939293in}{3.278673in}}%
\pgfpathcurveto{\pgfqpoint{3.939293in}{3.289723in}}{\pgfqpoint{3.934902in}{3.300322in}}{\pgfqpoint{3.927089in}{3.308136in}}%
\pgfpathcurveto{\pgfqpoint{3.919275in}{3.315949in}}{\pgfqpoint{3.908676in}{3.320339in}}{\pgfqpoint{3.897626in}{3.320339in}}%
\pgfpathcurveto{\pgfqpoint{3.886576in}{3.320339in}}{\pgfqpoint{3.875977in}{3.315949in}}{\pgfqpoint{3.868163in}{3.308136in}}%
\pgfpathcurveto{\pgfqpoint{3.860350in}{3.300322in}}{\pgfqpoint{3.855959in}{3.289723in}}{\pgfqpoint{3.855959in}{3.278673in}}%
\pgfpathcurveto{\pgfqpoint{3.855959in}{3.267623in}}{\pgfqpoint{3.860350in}{3.257024in}}{\pgfqpoint{3.868163in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{3.875977in}{3.241396in}}{\pgfqpoint{3.886576in}{3.237006in}}{\pgfqpoint{3.897626in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{3.897626in}{3.237006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642774in}{1.066251in}}%
\pgfpathcurveto{\pgfqpoint{4.653824in}{1.066251in}}{\pgfqpoint{4.664423in}{1.070641in}}{\pgfqpoint{4.672237in}{1.078455in}}%
\pgfpathcurveto{\pgfqpoint{4.680050in}{1.086268in}}{\pgfqpoint{4.684441in}{1.096867in}}{\pgfqpoint{4.684441in}{1.107918in}}%
\pgfpathcurveto{\pgfqpoint{4.684441in}{1.118968in}}{\pgfqpoint{4.680050in}{1.129567in}}{\pgfqpoint{4.672237in}{1.137380in}}%
\pgfpathcurveto{\pgfqpoint{4.664423in}{1.145194in}}{\pgfqpoint{4.653824in}{1.149584in}}{\pgfqpoint{4.642774in}{1.149584in}}%
\pgfpathcurveto{\pgfqpoint{4.631724in}{1.149584in}}{\pgfqpoint{4.621125in}{1.145194in}}{\pgfqpoint{4.613311in}{1.137380in}}%
\pgfpathcurveto{\pgfqpoint{4.605498in}{1.129567in}}{\pgfqpoint{4.601107in}{1.118968in}}{\pgfqpoint{4.601107in}{1.107918in}}%
\pgfpathcurveto{\pgfqpoint{4.601107in}{1.096867in}}{\pgfqpoint{4.605498in}{1.086268in}}{\pgfqpoint{4.613311in}{1.078455in}}%
\pgfpathcurveto{\pgfqpoint{4.621125in}{1.070641in}}{\pgfqpoint{4.631724in}{1.066251in}}{\pgfqpoint{4.642774in}{1.066251in}}%
\pgfpathlineto{\pgfqpoint{4.642774in}{1.066251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695954in}{1.026656in}}%
\pgfpathcurveto{\pgfqpoint{4.707004in}{1.026656in}}{\pgfqpoint{4.717603in}{1.031046in}}{\pgfqpoint{4.725417in}{1.038859in}}%
\pgfpathcurveto{\pgfqpoint{4.733231in}{1.046673in}}{\pgfqpoint{4.737621in}{1.057272in}}{\pgfqpoint{4.737621in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{4.737621in}{1.079372in}}{\pgfqpoint{4.733231in}{1.089971in}}{\pgfqpoint{4.725417in}{1.097785in}}%
\pgfpathcurveto{\pgfqpoint{4.717603in}{1.105599in}}{\pgfqpoint{4.707004in}{1.109989in}}{\pgfqpoint{4.695954in}{1.109989in}}%
\pgfpathcurveto{\pgfqpoint{4.684904in}{1.109989in}}{\pgfqpoint{4.674305in}{1.105599in}}{\pgfqpoint{4.666491in}{1.097785in}}%
\pgfpathcurveto{\pgfqpoint{4.658678in}{1.089971in}}{\pgfqpoint{4.654288in}{1.079372in}}{\pgfqpoint{4.654288in}{1.068322in}}%
\pgfpathcurveto{\pgfqpoint{4.654288in}{1.057272in}}{\pgfqpoint{4.658678in}{1.046673in}}{\pgfqpoint{4.666491in}{1.038859in}}%
\pgfpathcurveto{\pgfqpoint{4.674305in}{1.031046in}}{\pgfqpoint{4.684904in}{1.026656in}}{\pgfqpoint{4.695954in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{4.695954in}{1.026656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058378in}{1.043664in}}%
\pgfpathcurveto{\pgfqpoint{5.069428in}{1.043664in}}{\pgfqpoint{5.080027in}{1.048054in}}{\pgfqpoint{5.087840in}{1.055868in}}%
\pgfpathcurveto{\pgfqpoint{5.095654in}{1.063681in}}{\pgfqpoint{5.100044in}{1.074280in}}{\pgfqpoint{5.100044in}{1.085331in}}%
\pgfpathcurveto{\pgfqpoint{5.100044in}{1.096381in}}{\pgfqpoint{5.095654in}{1.106980in}}{\pgfqpoint{5.087840in}{1.114793in}}%
\pgfpathcurveto{\pgfqpoint{5.080027in}{1.122607in}}{\pgfqpoint{5.069428in}{1.126997in}}{\pgfqpoint{5.058378in}{1.126997in}}%
\pgfpathcurveto{\pgfqpoint{5.047327in}{1.126997in}}{\pgfqpoint{5.036728in}{1.122607in}}{\pgfqpoint{5.028915in}{1.114793in}}%
\pgfpathcurveto{\pgfqpoint{5.021101in}{1.106980in}}{\pgfqpoint{5.016711in}{1.096381in}}{\pgfqpoint{5.016711in}{1.085331in}}%
\pgfpathcurveto{\pgfqpoint{5.016711in}{1.074280in}}{\pgfqpoint{5.021101in}{1.063681in}}{\pgfqpoint{5.028915in}{1.055868in}}%
\pgfpathcurveto{\pgfqpoint{5.036728in}{1.048054in}}{\pgfqpoint{5.047327in}{1.043664in}}{\pgfqpoint{5.058378in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{5.058378in}{1.043664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088699in}{1.056407in}}%
\pgfpathcurveto{\pgfqpoint{5.099749in}{1.056407in}}{\pgfqpoint{5.110348in}{1.060797in}}{\pgfqpoint{5.118162in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{5.125976in}{1.076425in}}{\pgfqpoint{5.130366in}{1.087024in}}{\pgfqpoint{5.130366in}{1.098074in}}%
\pgfpathcurveto{\pgfqpoint{5.130366in}{1.109124in}}{\pgfqpoint{5.125976in}{1.119723in}}{\pgfqpoint{5.118162in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{5.110348in}{1.135350in}}{\pgfqpoint{5.099749in}{1.139740in}}{\pgfqpoint{5.088699in}{1.139740in}}%
\pgfpathcurveto{\pgfqpoint{5.077649in}{1.139740in}}{\pgfqpoint{5.067050in}{1.135350in}}{\pgfqpoint{5.059236in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{5.051423in}{1.119723in}}{\pgfqpoint{5.047032in}{1.109124in}}{\pgfqpoint{5.047032in}{1.098074in}}%
\pgfpathcurveto{\pgfqpoint{5.047032in}{1.087024in}}{\pgfqpoint{5.051423in}{1.076425in}}{\pgfqpoint{5.059236in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{5.067050in}{1.060797in}}{\pgfqpoint{5.077649in}{1.056407in}}{\pgfqpoint{5.088699in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{5.088699in}{1.056407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670580in}{1.079498in}}%
\pgfpathcurveto{\pgfqpoint{3.681630in}{1.079498in}}{\pgfqpoint{3.692229in}{1.083888in}}{\pgfqpoint{3.700042in}{1.091702in}}%
\pgfpathcurveto{\pgfqpoint{3.707856in}{1.099515in}}{\pgfqpoint{3.712246in}{1.110114in}}{\pgfqpoint{3.712246in}{1.121165in}}%
\pgfpathcurveto{\pgfqpoint{3.712246in}{1.132215in}}{\pgfqpoint{3.707856in}{1.142814in}}{\pgfqpoint{3.700042in}{1.150627in}}%
\pgfpathcurveto{\pgfqpoint{3.692229in}{1.158441in}}{\pgfqpoint{3.681630in}{1.162831in}}{\pgfqpoint{3.670580in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{3.659529in}{1.162831in}}{\pgfqpoint{3.648930in}{1.158441in}}{\pgfqpoint{3.641117in}{1.150627in}}%
\pgfpathcurveto{\pgfqpoint{3.633303in}{1.142814in}}{\pgfqpoint{3.628913in}{1.132215in}}{\pgfqpoint{3.628913in}{1.121165in}}%
\pgfpathcurveto{\pgfqpoint{3.628913in}{1.110114in}}{\pgfqpoint{3.633303in}{1.099515in}}{\pgfqpoint{3.641117in}{1.091702in}}%
\pgfpathcurveto{\pgfqpoint{3.648930in}{1.083888in}}{\pgfqpoint{3.659529in}{1.079498in}}{\pgfqpoint{3.670580in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{3.670580in}{1.079498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.511953in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{3.605892in}{1.807938in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{3.793771in}{1.804297in}}%
\pgfpathlineto{\pgfqpoint{3.887710in}{1.802489in}}%
\pgfpathlineto{\pgfqpoint{3.981649in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{4.075589in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{4.169528in}{1.797110in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{4.357407in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{4.451346in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{4.545286in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{1.788303in}}%
\pgfpathlineto{\pgfqpoint{4.733165in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{4.827104in}{1.784836in}}%
\pgfpathlineto{\pgfqpoint{4.921043in}{1.783114in}}%
\pgfpathlineto{\pgfqpoint{5.014983in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{5.108922in}{1.779694in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{5.296801in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{1.774622in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{5.578619in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{5.672559in}{1.769621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.511822in}{0.784270in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.511953in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{3.605892in}{2.360754in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{2.358402in}}%
\pgfpathlineto{\pgfqpoint{3.793771in}{2.356060in}}%
\pgfpathlineto{\pgfqpoint{3.887710in}{2.353727in}}%
\pgfpathlineto{\pgfqpoint{3.981649in}{2.351405in}}%
\pgfpathlineto{\pgfqpoint{4.075589in}{2.349091in}}%
\pgfpathlineto{\pgfqpoint{4.169528in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{2.344493in}}%
\pgfpathlineto{\pgfqpoint{4.357407in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{4.451346in}{2.339934in}}%
\pgfpathlineto{\pgfqpoint{4.545286in}{2.337669in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{2.335414in}}%
\pgfpathlineto{\pgfqpoint{4.733165in}{2.333168in}}%
\pgfpathlineto{\pgfqpoint{4.827104in}{2.330932in}}%
\pgfpathlineto{\pgfqpoint{4.921043in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{5.014983in}{2.326488in}}%
\pgfpathlineto{\pgfqpoint{5.108922in}{2.324281in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{5.296801in}{2.319895in}}%
\pgfpathlineto{\pgfqpoint{5.390740in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.315548in}}%
\pgfpathlineto{\pgfqpoint{5.578619in}{2.313389in}}%
\pgfpathlineto{\pgfqpoint{5.672559in}{2.311239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511822in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{3.511822in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766367in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.766367in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511822in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{5.766367in}{0.784270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511822in}{4.480270in}}%
\pgfpathlineto{\pgfqpoint{5.766367in}{4.480270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639095in,y=4.563603in,,base]{\fontsize{12.000000}{14.400000}\selectfont Time of Day}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/violins-ast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206085in, y=0.424831in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716376in, y=0.343191in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295572in, y=0.399360in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857593in, y=0.421181in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373485in, y=0.350742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897051in, y=0.295651in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466207in, y=0.331742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030842in, y=0.358789in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604852in, y=0.404587in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=0.221345in,,top]{\fontsize{9.600000}{11.520000}\selectfont Implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541606in, y=0.729146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 0 bit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.191146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 2.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.653146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 5.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.115146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 7.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.577146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 10.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.039146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 12.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.501146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 15.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.963146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 17.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.425146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 20.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.620999in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100546in}{0.956734in}}{\pgfqpoint{1.272003in}{2.528992in}}{%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{1.213913in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{1.205570in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.196884in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{1.188006in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{1.179165in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{1.170688in}{1.052022in}}%
\pgfpathlineto{\pgfqpoint{1.162991in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.151847in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{1.115548in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{1.151646in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.156442in}{1.163192in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{1.171283in}{1.194955in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{1.188465in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.196064in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.202212in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{1.206574in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{1.306125in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{1.200354in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.198462in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.197002in}{1.417294in}}%
\pgfpathlineto{\pgfqpoint{1.195876in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.191455in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{1.188193in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{1.183312in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.176544in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.167845in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{1.145920in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{1.134029in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{1.122739in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{1.113033in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{1.639634in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{1.655515in}}%
\pgfpathlineto{\pgfqpoint{1.100546in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{1.102729in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{1.107631in}{1.703160in}}%
\pgfpathlineto{\pgfqpoint{1.114605in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{1.122922in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.131890in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{1.766685in}}%
\pgfpathlineto{\pgfqpoint{1.149715in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{1.157960in}{1.798448in}}%
\pgfpathlineto{\pgfqpoint{1.165586in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{1.172567in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{1.178895in}{1.846092in}}%
\pgfpathlineto{\pgfqpoint{1.184562in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{1.197589in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{1.200792in}{1.925499in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{1.941380in}}%
\pgfpathlineto{\pgfqpoint{1.206461in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{1.209403in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.212705in}{1.989025in}}%
\pgfpathlineto{\pgfqpoint{1.216498in}{2.004906in}}%
\pgfpathlineto{\pgfqpoint{1.220800in}{2.020787in}}%
\pgfpathlineto{\pgfqpoint{1.225510in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{1.230421in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{1.239670in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{1.243389in}{2.100194in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{1.247811in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{1.248294in}{2.147839in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{1.246020in}{2.179601in}}%
\pgfpathlineto{\pgfqpoint{1.243604in}{2.195483in}}%
\pgfpathlineto{\pgfqpoint{1.240646in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{1.234087in}{2.243127in}}%
\pgfpathlineto{\pgfqpoint{1.230911in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{1.228011in}{2.274890in}}%
\pgfpathlineto{\pgfqpoint{1.225481in}{2.290771in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{2.306653in}}%
\pgfpathlineto{\pgfqpoint{1.221713in}{2.322534in}}%
\pgfpathlineto{\pgfqpoint{1.220510in}{2.338415in}}%
\pgfpathlineto{\pgfqpoint{1.219771in}{2.354297in}}%
\pgfpathlineto{\pgfqpoint{1.219506in}{2.370178in}}%
\pgfpathlineto{\pgfqpoint{1.219724in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{1.220433in}{2.401941in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{2.417822in}}%
\pgfpathlineto{\pgfqpoint{1.223300in}{2.433704in}}%
\pgfpathlineto{\pgfqpoint{1.225407in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{1.230753in}{2.481348in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.237229in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{1.240739in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.481348in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.465467in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.433704in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.417822in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.401941in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.370178in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.354297in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.338415in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.322534in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.306653in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.290771in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.274890in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.243127in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.195483in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.179601in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.147839in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.100194in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.020787in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.004906in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.989025in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.941380in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.925499in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.846092in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.798448in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.766685in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.703160in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.655515in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.639634in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.417294in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.306125in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.194955in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.163192in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.115548in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.052022in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.956734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.272003in}{0.922995in}}{\pgfqpoint{1.492448in}{1.170690in}}{%
\pgfpathmoveto{\pgfqpoint{1.291179in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.927999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.940509in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.948014in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.963026in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.970532in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.980540in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.993050in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.998054in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.005560in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.013066in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.053097in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.055599in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.060603in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.073113in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.075615in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.100635in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.108141in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.120651in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.125655in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.133160in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.140666in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.148172in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.158180in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.165686in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{1.304978in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{1.304978in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{1.312071in}{1.165686in}}%
\pgfpathlineto{\pgfqpoint{1.314987in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{1.320183in}{1.158180in}}%
\pgfpathlineto{\pgfqpoint{1.323077in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.326742in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.331670in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{1.338337in}{1.148172in}}%
\pgfpathlineto{\pgfqpoint{1.347138in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{1.140666in}}%
\pgfpathlineto{\pgfqpoint{1.387651in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{1.405055in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{1.423317in}{1.133160in}}%
\pgfpathlineto{\pgfqpoint{1.441427in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{1.458249in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.125655in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.120651in}}%
\pgfpathlineto{\pgfqpoint{1.492448in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{1.489870in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{1.472226in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{1.458622in}{1.108141in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{1.409552in}{1.100635in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{1.377456in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{1.337483in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{1.326574in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{1.316845in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{1.300949in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{1.294836in}{1.075615in}}%
\pgfpathlineto{\pgfqpoint{1.289984in}{1.073113in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.282674in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{1.060603in}}%
\pgfpathlineto{\pgfqpoint{1.284981in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{1.287115in}{1.055599in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{1.053097in}}%
\pgfpathlineto{\pgfqpoint{1.292445in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{1.295264in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{1.297932in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{1.303293in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{1.303749in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{1.303421in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{1.302316in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{1.300503in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{1.292171in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{1.289004in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.285927in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.283074in}{1.013066in}}%
\pgfpathlineto{\pgfqpoint{1.280543in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.278390in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.276629in}{1.005560in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.998054in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{1.272585in}{0.993050in}}%
\pgfpathlineto{\pgfqpoint{1.272383in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{1.272293in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.985544in}}%
\pgfpathlineto{\pgfqpoint{1.272429in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{1.272697in}{0.980540in}}%
\pgfpathlineto{\pgfqpoint{1.273166in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{1.275045in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{0.970532in}}%
\pgfpathlineto{\pgfqpoint{1.278879in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{1.281759in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{1.285321in}{0.963026in}}%
\pgfpathlineto{\pgfqpoint{1.289496in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{1.294117in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{1.303550in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.307640in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.948014in}}%
\pgfpathlineto{\pgfqpoint{1.312845in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{1.313541in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.940509in}}%
\pgfpathlineto{\pgfqpoint{1.311144in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{1.301571in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{1.297935in}{0.927999in}}%
\pgfpathlineto{\pgfqpoint{1.294437in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{1.291179in}{0.922995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.602670in}{1.110813in}}{\pgfqpoint{1.823114in}{2.807177in}}{%
\pgfpathmoveto{\pgfqpoint{1.823114in}{1.110813in}}%
\pgfpathlineto{\pgfqpoint{1.649771in}{1.110813in}}%
\pgfpathlineto{\pgfqpoint{1.638883in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{1.632148in}{1.145083in}}%
\pgfpathlineto{\pgfqpoint{1.630023in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{1.639643in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{1.650485in}{1.213623in}}%
\pgfpathlineto{\pgfqpoint{1.664223in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.679745in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{1.695858in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.711398in}{1.282163in}}%
\pgfpathlineto{\pgfqpoint{1.725331in}{1.299298in}}%
\pgfpathlineto{\pgfqpoint{1.736825in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.333568in}}%
\pgfpathlineto{\pgfqpoint{1.750438in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{1.752189in}{1.367838in}}%
\pgfpathlineto{\pgfqpoint{1.750732in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{1.746435in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{1.739809in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.731454in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{1.722004in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.712081in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{1.692981in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.684623in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{1.677393in}{1.539188in}}%
\pgfpathlineto{\pgfqpoint{1.671368in}{1.556323in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{1.662632in}{1.590593in}}%
\pgfpathlineto{\pgfqpoint{1.659545in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{1.654691in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.659133in}}%
\pgfpathlineto{\pgfqpoint{1.650201in}{1.676268in}}%
\pgfpathlineto{\pgfqpoint{1.647836in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{1.645441in}{1.710538in}}%
\pgfpathlineto{\pgfqpoint{1.643156in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.641186in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{1.639762in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{1.639108in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{1.639413in}{1.796213in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{1.813348in}}%
\pgfpathlineto{\pgfqpoint{1.643329in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{1.646959in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{1.651584in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{1.663055in}{1.899023in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{1.916158in}}%
\pgfpathlineto{\pgfqpoint{1.675730in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{1.681751in}{1.950428in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{1.691579in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{1.694829in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.696688in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{1.697044in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{1.695877in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{1.689373in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{1.684433in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{1.678717in}{2.121778in}}%
\pgfpathlineto{\pgfqpoint{1.672504in}{2.138913in}}%
\pgfpathlineto{\pgfqpoint{1.666053in}{2.156048in}}%
\pgfpathlineto{\pgfqpoint{1.659580in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{1.653241in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{1.647138in}{2.207453in}}%
\pgfpathlineto{\pgfqpoint{1.641318in}{2.224588in}}%
\pgfpathlineto{\pgfqpoint{1.635792in}{2.241723in}}%
\pgfpathlineto{\pgfqpoint{1.630548in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{2.275993in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{2.293128in}}%
\pgfpathlineto{\pgfqpoint{1.616459in}{2.310263in}}%
\pgfpathlineto{\pgfqpoint{1.612411in}{2.327398in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{2.344533in}}%
\pgfpathlineto{\pgfqpoint{1.605876in}{2.361668in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{2.378803in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{2.395938in}}%
\pgfpathlineto{\pgfqpoint{1.602885in}{2.413073in}}%
\pgfpathlineto{\pgfqpoint{1.604605in}{2.430208in}}%
\pgfpathlineto{\pgfqpoint{1.607981in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{1.619787in}{2.481613in}}%
\pgfpathlineto{\pgfqpoint{1.627917in}{2.498748in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{2.515883in}}%
\pgfpathlineto{\pgfqpoint{1.646850in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{1.656646in}{2.550153in}}%
\pgfpathlineto{\pgfqpoint{1.665951in}{2.567288in}}%
\pgfpathlineto{\pgfqpoint{1.674306in}{2.584423in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{2.601558in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{1.691284in}{2.635828in}}%
\pgfpathlineto{\pgfqpoint{1.694389in}{2.652963in}}%
\pgfpathlineto{\pgfqpoint{1.696723in}{2.670098in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{2.704367in}}%
\pgfpathlineto{\pgfqpoint{1.703944in}{2.721502in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{2.738637in}}%
\pgfpathlineto{\pgfqpoint{1.713160in}{2.755772in}}%
\pgfpathlineto{\pgfqpoint{1.719742in}{2.772907in}}%
\pgfpathlineto{\pgfqpoint{1.727573in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{1.736430in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.772907in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.755772in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.738637in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.721502in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.704367in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.670098in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.652963in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.635828in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.601558in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.584423in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.567288in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.550153in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.515883in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.498748in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.481613in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.430208in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.413073in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.395938in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.378803in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.361668in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.344533in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.327398in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.310263in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.293128in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.275993in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.241723in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.224588in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.207453in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.156048in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.138913in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.121778in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.070373in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.950428in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.916158in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.899023in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.813348in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.796213in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.710538in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.676268in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.659133in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.590593in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.556323in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.539188in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.367838in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.333568in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.299298in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.282163in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.213623in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.145083in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.110813in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.110813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823114in}{1.355124in}}{\pgfqpoint{1.963397in}{2.577719in}}{%
\pgfpathmoveto{\pgfqpoint{1.842087in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.367473in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.441570in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.466269in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.478618in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.490967in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.503317in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.515666in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.528016in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.552715in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.565064in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.614462in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.639161in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.676209in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.688559in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.762655in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.787354in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.824402in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.836752in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.873800in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.886150in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.898499in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.910849in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.923198in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.935547in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.972596in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.997295in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.046692in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.096090in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.120789in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.145488in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.157837in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.170187in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.231934in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.244284in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.256633in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.268982in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.281332in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.293681in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.318380in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.330730in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.343079in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.355429in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.367778in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.380127in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.417176in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.429525in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.441875in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.454224in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.466574in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.478923in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.491272in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.503622in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.528321in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.540670in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.553020in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.565369in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{1.837473in}{2.565369in}}%
\pgfpathlineto{\pgfqpoint{1.837924in}{2.553020in}}%
\pgfpathlineto{\pgfqpoint{1.838261in}{2.540670in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{2.528321in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{1.839386in}{2.503622in}}%
\pgfpathlineto{\pgfqpoint{1.839948in}{2.491272in}}%
\pgfpathlineto{\pgfqpoint{1.840593in}{2.478923in}}%
\pgfpathlineto{\pgfqpoint{1.841271in}{2.466574in}}%
\pgfpathlineto{\pgfqpoint{1.841928in}{2.454224in}}%
\pgfpathlineto{\pgfqpoint{1.842517in}{2.441875in}}%
\pgfpathlineto{\pgfqpoint{1.843010in}{2.429525in}}%
\pgfpathlineto{\pgfqpoint{1.843404in}{2.417176in}}%
\pgfpathlineto{\pgfqpoint{1.843726in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.844023in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{1.844358in}{2.380127in}}%
\pgfpathlineto{\pgfqpoint{1.844797in}{2.367778in}}%
\pgfpathlineto{\pgfqpoint{1.845394in}{2.355429in}}%
\pgfpathlineto{\pgfqpoint{1.846172in}{2.343079in}}%
\pgfpathlineto{\pgfqpoint{1.847106in}{2.330730in}}%
\pgfpathlineto{\pgfqpoint{1.848120in}{2.318380in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{1.849853in}{2.293681in}}%
\pgfpathlineto{\pgfqpoint{1.850268in}{2.281332in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{2.268982in}}%
\pgfpathlineto{\pgfqpoint{1.849681in}{2.256633in}}%
\pgfpathlineto{\pgfqpoint{1.848705in}{2.244284in}}%
\pgfpathlineto{\pgfqpoint{1.847441in}{2.231934in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{1.844936in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{1.844497in}{2.170187in}}%
\pgfpathlineto{\pgfqpoint{1.845741in}{2.157837in}}%
\pgfpathlineto{\pgfqpoint{1.847686in}{2.145488in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{1.853302in}{2.120789in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{1.860328in}{2.096090in}}%
\pgfpathlineto{\pgfqpoint{1.864002in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{1.867591in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{1.870973in}{2.059042in}}%
\pgfpathlineto{\pgfqpoint{1.874041in}{2.046692in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{1.878922in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{1.880609in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{1.881712in}{1.997295in}}%
\pgfpathlineto{\pgfqpoint{1.882155in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{1.972596in}}%
\pgfpathlineto{\pgfqpoint{1.880709in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{1.878670in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{1.875727in}{1.935547in}}%
\pgfpathlineto{\pgfqpoint{1.871956in}{1.923198in}}%
\pgfpathlineto{\pgfqpoint{1.867537in}{1.910849in}}%
\pgfpathlineto{\pgfqpoint{1.862751in}{1.898499in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{1.886150in}}%
\pgfpathlineto{\pgfqpoint{1.853621in}{1.873800in}}%
\pgfpathlineto{\pgfqpoint{1.850146in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{1.847959in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{1.847411in}{1.836752in}}%
\pgfpathlineto{\pgfqpoint{1.848759in}{1.824402in}}%
\pgfpathlineto{\pgfqpoint{1.852144in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{1.857585in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{1.787354in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.884523in}{1.762655in}}%
\pgfpathlineto{\pgfqpoint{1.895910in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{1.907724in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{1.919432in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{1.930508in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{1.940470in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{1.948913in}{1.688559in}}%
\pgfpathlineto{\pgfqpoint{1.955539in}{1.676209in}}%
\pgfpathlineto{\pgfqpoint{1.960171in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.963397in}{1.639161in}}%
\pgfpathlineto{\pgfqpoint{1.962247in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{1.959570in}{1.614462in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{1.950805in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{1.945268in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{1.939249in}{1.565064in}}%
\pgfpathlineto{\pgfqpoint{1.932881in}{1.552715in}}%
\pgfpathlineto{\pgfqpoint{1.926237in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.528016in}}%
\pgfpathlineto{\pgfqpoint{1.912238in}{1.515666in}}%
\pgfpathlineto{\pgfqpoint{1.904938in}{1.503317in}}%
\pgfpathlineto{\pgfqpoint{1.897525in}{1.490967in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{1.478618in}}%
\pgfpathlineto{\pgfqpoint{1.882872in}{1.466269in}}%
\pgfpathlineto{\pgfqpoint{1.875967in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{1.441570in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{1.854368in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{1.850641in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{1.847440in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.844632in}{1.367473in}}%
\pgfpathlineto{\pgfqpoint{1.842087in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{1.842087in}{1.355124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.153781in}{1.061664in}}{\pgfqpoint{2.374225in}{2.879172in}}{%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{2.162046in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{2.153781in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{2.156928in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{2.164756in}{1.153458in}}%
\pgfpathlineto{\pgfqpoint{2.176757in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{2.192182in}{1.190175in}}%
\pgfpathlineto{\pgfqpoint{2.210112in}{1.208534in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{2.249519in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{2.269121in}{1.263610in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{2.304451in}{1.300327in}}%
\pgfpathlineto{\pgfqpoint{2.319269in}{1.318686in}}%
\pgfpathlineto{\pgfqpoint{2.331902in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{2.342345in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{2.350717in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{2.357218in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{2.365595in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{2.367961in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{2.369392in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{2.370033in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{2.369424in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{2.368252in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{2.366524in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{2.364231in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.361359in}{1.594066in}}%
\pgfpathlineto{\pgfqpoint{2.357892in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{2.353820in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{2.349136in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{2.343840in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{2.337927in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{2.331388in}{1.704217in}}%
\pgfpathlineto{\pgfqpoint{2.324201in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{2.307754in}{1.759293in}}%
\pgfpathlineto{\pgfqpoint{2.298425in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{2.288336in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{2.277510in}{1.814369in}}%
\pgfpathlineto{\pgfqpoint{2.266023in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{2.241684in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{2.229298in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{2.217159in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{2.205590in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.942880in}}%
\pgfpathlineto{\pgfqpoint{2.185395in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{2.170715in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{2.165796in}{2.016315in}}%
\pgfpathlineto{\pgfqpoint{2.162542in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{2.160919in}{2.053032in}}%
\pgfpathlineto{\pgfqpoint{2.160854in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{2.162250in}{2.089749in}}%
\pgfpathlineto{\pgfqpoint{2.164996in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.168978in}{2.126467in}}%
\pgfpathlineto{\pgfqpoint{2.174082in}{2.144825in}}%
\pgfpathlineto{\pgfqpoint{2.180190in}{2.163184in}}%
\pgfpathlineto{\pgfqpoint{2.187176in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{2.194897in}{2.199901in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{2.211850in}{2.236619in}}%
\pgfpathlineto{\pgfqpoint{2.220653in}{2.254977in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{2.245135in}{2.310053in}}%
\pgfpathlineto{\pgfqpoint{2.251655in}{2.328412in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{2.260610in}{2.365129in}}%
\pgfpathlineto{\pgfqpoint{2.262705in}{2.383488in}}%
\pgfpathlineto{\pgfqpoint{2.263152in}{2.401846in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{2.420205in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{2.438564in}}%
\pgfpathlineto{\pgfqpoint{2.256304in}{2.456922in}}%
\pgfpathlineto{\pgfqpoint{2.252437in}{2.475281in}}%
\pgfpathlineto{\pgfqpoint{2.248551in}{2.493640in}}%
\pgfpathlineto{\pgfqpoint{2.245140in}{2.511998in}}%
\pgfpathlineto{\pgfqpoint{2.242658in}{2.530357in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{2.548716in}}%
\pgfpathlineto{\pgfqpoint{2.241799in}{2.567074in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{2.585433in}}%
\pgfpathlineto{\pgfqpoint{2.247316in}{2.603792in}}%
\pgfpathlineto{\pgfqpoint{2.252300in}{2.622150in}}%
\pgfpathlineto{\pgfqpoint{2.258462in}{2.640509in}}%
\pgfpathlineto{\pgfqpoint{2.265493in}{2.658868in}}%
\pgfpathlineto{\pgfqpoint{2.273069in}{2.677226in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{2.695585in}}%
\pgfpathlineto{\pgfqpoint{2.288661in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{2.296205in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{2.303369in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{2.310073in}{2.769020in}}%
\pgfpathlineto{\pgfqpoint{2.316287in}{2.787378in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.327319in}{2.824096in}}%
\pgfpathlineto{\pgfqpoint{2.332222in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{2.860813in}}%
\pgfpathlineto{\pgfqpoint{2.341049in}{2.879172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.879172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.879172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.860813in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.824096in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.805737in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.787378in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.769020in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.695585in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.677226in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.658868in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.640509in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.622150in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.603792in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.585433in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.567074in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.548716in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.530357in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.511998in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.493640in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.475281in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.456922in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.438564in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.420205in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.401846in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.383488in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.365129in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.328412in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.310053in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.291695in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.254977in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.236619in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.199901in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.163184in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.144825in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.126467in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.089749in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.053032in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.016315in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.942880in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.814369in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.759293in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.704217in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.594066in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.318686in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.300327in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.263610in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.208534in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.190175in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.153458in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.061664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374225in}{1.045678in}}{\pgfqpoint{2.484448in}{1.196532in}}{%
\pgfpathmoveto{\pgfqpoint{2.436081in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.056345in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.077678in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.088344in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.100534in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.105106in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.117296in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.124915in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.138629in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.149295in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.150819in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.172152in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.176723in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.182818in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{2.429949in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{2.429949in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{2.436404in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{2.442579in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{2.448287in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{2.463661in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.182818in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{2.465963in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{2.465241in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{1.176723in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{2.462806in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{2.462417in}{1.172152in}}%
\pgfpathlineto{\pgfqpoint{2.462415in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{2.462848in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{2.463730in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.465043in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.466747in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{2.468780in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{2.471065in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{2.473505in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{2.475990in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{2.480580in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{2.482406in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{2.483736in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{1.150819in}}%
\pgfpathlineto{\pgfqpoint{2.484446in}{1.149295in}}%
\pgfpathlineto{\pgfqpoint{2.483673in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.482108in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{2.479776in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{2.476733in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{2.468876in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{1.138629in}}%
\pgfpathlineto{\pgfqpoint{2.459338in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{2.454177in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{2.448855in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{2.443430in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{2.437950in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{2.432456in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{2.426989in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{2.416313in}{1.124915in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{2.406324in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{2.397453in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.117296in}}%
\pgfpathlineto{\pgfqpoint{2.390063in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{2.386988in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{2.382092in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{2.380235in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{2.378730in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{1.105106in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.375390in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{2.375014in}{1.100534in}}%
\pgfpathlineto{\pgfqpoint{2.374748in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{2.374443in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{2.374364in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{2.374316in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{2.374293in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{2.374289in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{2.374305in}{1.088344in}}%
\pgfpathlineto{\pgfqpoint{2.374346in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.374421in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{2.374744in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{2.375048in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{2.375503in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{2.376165in}{1.077678in}}%
\pgfpathlineto{\pgfqpoint{2.377101in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{2.380120in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{2.382378in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{2.385242in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{2.388773in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{2.392999in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{2.397904in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{2.403414in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{2.415649in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.421920in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{2.427913in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{2.433313in}{1.056345in}}%
\pgfpathlineto{\pgfqpoint{2.437811in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{2.441137in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{2.443082in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{2.443524in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.439903in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{1.045678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.704892in}{0.932897in}}{\pgfqpoint{2.925337in}{2.175091in}}{%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.882062in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.876403in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{2.870837in}{0.957992in}}%
\pgfpathlineto{\pgfqpoint{2.865359in}{0.970539in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{2.854225in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{2.848178in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{2.841517in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{2.825855in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{2.816984in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{2.807836in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{2.798975in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{2.791114in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{2.785022in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{2.781418in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{2.780864in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.789835in}{1.158751in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{1.183845in}}%
\pgfpathlineto{\pgfqpoint{2.824189in}{1.196393in}}%
\pgfpathlineto{\pgfqpoint{2.838477in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{2.852792in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{2.866398in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{2.878723in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{2.889392in}{1.259130in}}%
\pgfpathlineto{\pgfqpoint{2.898217in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{2.905175in}{1.284225in}}%
\pgfpathlineto{\pgfqpoint{2.910372in}{1.296772in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{2.916260in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.334414in}}%
\pgfpathlineto{\pgfqpoint{2.917689in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{2.917280in}{1.359509in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{1.384604in}}%
\pgfpathlineto{\pgfqpoint{2.913577in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{2.911891in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.910079in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{2.908142in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{2.906042in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{2.903708in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.901040in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{2.897920in}{1.484983in}}%
\pgfpathlineto{\pgfqpoint{2.894227in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{2.889846in}{1.510078in}}%
\pgfpathlineto{\pgfqpoint{2.884676in}{1.522626in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{2.871676in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{2.863745in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{2.854816in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{2.844869in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{1.597910in}}%
\pgfpathlineto{\pgfqpoint{2.821910in}{1.610457in}}%
\pgfpathlineto{\pgfqpoint{2.808976in}{1.623005in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{1.635552in}}%
\pgfpathlineto{\pgfqpoint{2.780897in}{1.648100in}}%
\pgfpathlineto{\pgfqpoint{2.766340in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.752035in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{1.685742in}}%
\pgfpathlineto{\pgfqpoint{2.726579in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{2.716720in}{1.710837in}}%
\pgfpathlineto{\pgfqpoint{2.709564in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{2.705543in}{1.735932in}}%
\pgfpathlineto{\pgfqpoint{2.704892in}{1.748479in}}%
\pgfpathlineto{\pgfqpoint{2.707623in}{1.761026in}}%
\pgfpathlineto{\pgfqpoint{2.713533in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{2.733205in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{2.745872in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{2.759653in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{2.774010in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{2.788482in}{1.848858in}}%
\pgfpathlineto{\pgfqpoint{2.802692in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.816346in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{2.829214in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{2.841118in}{1.899048in}}%
\pgfpathlineto{\pgfqpoint{2.851920in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{2.861510in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{2.869807in}{1.936690in}}%
\pgfpathlineto{\pgfqpoint{2.876757in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{2.882344in}{1.961785in}}%
\pgfpathlineto{\pgfqpoint{2.886583in}{1.974333in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{2.891271in}{1.999427in}}%
\pgfpathlineto{\pgfqpoint{2.891933in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{2.891670in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.890668in}{2.037070in}}%
\pgfpathlineto{\pgfqpoint{2.889136in}{2.049617in}}%
\pgfpathlineto{\pgfqpoint{2.887307in}{2.062164in}}%
\pgfpathlineto{\pgfqpoint{2.885425in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{2.883735in}{2.087259in}}%
\pgfpathlineto{\pgfqpoint{2.882468in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{2.881822in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{2.881942in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{2.882908in}{2.137449in}}%
\pgfpathlineto{\pgfqpoint{2.884727in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{2.887329in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.890585in}{2.175091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.175091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.175091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.137449in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.087259in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.062164in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.049617in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.037070in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.999427in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.974333in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.961785in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.936690in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.899048in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.848858in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.761026in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.748479in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.735932in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.710837in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.685742in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.648100in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.635552in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.623005in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.610457in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.597910in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.522626in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.510078in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.484983in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.384604in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.359509in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.334414in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.296772in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.284225in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.259130in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.196393in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.183845in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.158751in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.970539in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.957992in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.932897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.925337in}{0.953171in}}{\pgfqpoint{3.025539in}{1.821769in}}{%
\pgfpathmoveto{\pgfqpoint{2.941413in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.961945in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.032135in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.076003in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.093551in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.207609in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.260251in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.269025in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.304120in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.312894in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.330441in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.347988in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.365536in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.383083in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.400631in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.418178in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.470820in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.488368in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.514689in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.523463in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.593652in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.611200in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.628747in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.637521in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.646295in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.663842in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.690163in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.707711in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.716484in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.734032in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.742806in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.751579in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.812995in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.967135in}{1.812995in}}%
\pgfpathlineto{\pgfqpoint{2.971135in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{2.974200in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{2.976103in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{2.976703in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{2.975966in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{2.973994in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{2.971019in}{1.751579in}}%
\pgfpathlineto{\pgfqpoint{2.967388in}{1.742806in}}%
\pgfpathlineto{\pgfqpoint{2.963528in}{1.734032in}}%
\pgfpathlineto{\pgfqpoint{2.959893in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{2.956913in}{1.716484in}}%
\pgfpathlineto{\pgfqpoint{2.954938in}{1.707711in}}%
\pgfpathlineto{\pgfqpoint{2.954206in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{2.954823in}{1.690163in}}%
\pgfpathlineto{\pgfqpoint{2.956767in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{2.959910in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.964052in}{1.663842in}}%
\pgfpathlineto{\pgfqpoint{2.968960in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{2.974399in}{1.646295in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{1.637521in}}%
\pgfpathlineto{\pgfqpoint{2.986085in}{1.628747in}}%
\pgfpathlineto{\pgfqpoint{2.992025in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{2.997868in}{1.611200in}}%
\pgfpathlineto{\pgfqpoint{3.003505in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{3.008812in}{1.593652in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{3.017858in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{3.021284in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{3.023779in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{3.025226in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{3.024668in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{3.022608in}{1.523463in}}%
\pgfpathlineto{\pgfqpoint{3.019402in}{1.514689in}}%
\pgfpathlineto{\pgfqpoint{3.015156in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{3.010059in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{3.004387in}{1.488368in}}%
\pgfpathlineto{\pgfqpoint{2.998500in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{2.992814in}{1.470820in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{2.983678in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{2.980867in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{2.979433in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{2.980357in}{1.418178in}}%
\pgfpathlineto{\pgfqpoint{2.982200in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{2.984482in}{1.400631in}}%
\pgfpathlineto{\pgfqpoint{2.986823in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.988898in}{1.383083in}}%
\pgfpathlineto{\pgfqpoint{2.990476in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{2.991445in}{1.365536in}}%
\pgfpathlineto{\pgfqpoint{2.991800in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.347988in}}%
\pgfpathlineto{\pgfqpoint{2.991015in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{2.990095in}{1.330441in}}%
\pgfpathlineto{\pgfqpoint{2.988923in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{2.987502in}{1.312894in}}%
\pgfpathlineto{\pgfqpoint{2.985779in}{1.304120in}}%
\pgfpathlineto{\pgfqpoint{2.983669in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{2.977962in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{1.269025in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{1.260251in}}%
\pgfpathlineto{\pgfqpoint{2.965575in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{2.960761in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{2.955856in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{2.951031in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{2.946445in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{2.942239in}{1.207609in}}%
\pgfpathlineto{\pgfqpoint{2.938521in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{2.932815in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{2.929543in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{2.928785in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{2.928573in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{2.928875in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{2.930843in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{2.932380in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{2.936017in}{1.093551in}}%
\pgfpathlineto{\pgfqpoint{2.937816in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{2.939382in}{1.076003in}}%
\pgfpathlineto{\pgfqpoint{2.940580in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{2.941323in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{2.941602in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{2.941486in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{2.941113in}{1.032135in}}%
\pgfpathlineto{\pgfqpoint{2.940655in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{2.940125in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{2.940232in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{2.940569in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{2.941022in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.941427in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{2.941606in}{0.961945in}}%
\pgfpathlineto{\pgfqpoint{2.941413in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{2.941413in}{0.953171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.256003in}{1.045678in}}{\pgfqpoint{3.476448in}{2.783756in}}{%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{3.260949in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{3.256003in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{3.256147in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{3.261358in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{3.271264in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{3.285179in}{1.133460in}}%
\pgfpathlineto{\pgfqpoint{3.302180in}{1.151016in}}%
\pgfpathlineto{\pgfqpoint{3.321199in}{1.168573in}}%
\pgfpathlineto{\pgfqpoint{3.341124in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{3.360891in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{3.379557in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{3.422244in}{1.273911in}}%
\pgfpathlineto{\pgfqpoint{3.430750in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{3.436169in}{1.309023in}}%
\pgfpathlineto{\pgfqpoint{3.438551in}{1.326580in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{3.434824in}{1.361692in}}%
\pgfpathlineto{\pgfqpoint{3.429177in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{3.421409in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{3.411890in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{3.401049in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{3.389373in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{3.377391in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{3.365663in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{3.354743in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{3.345150in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{3.337324in}{1.537256in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{3.328151in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{3.327026in}{1.589925in}}%
\pgfpathlineto{\pgfqpoint{3.328096in}{1.607481in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.625038in}}%
\pgfpathlineto{\pgfqpoint{3.335630in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.341249in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{3.347450in}{1.677707in}}%
\pgfpathlineto{\pgfqpoint{3.353742in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.359676in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{3.364878in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{3.369063in}{1.747932in}}%
\pgfpathlineto{\pgfqpoint{3.372044in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{3.373726in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.374101in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{3.373225in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{3.371203in}{1.835714in}}%
\pgfpathlineto{\pgfqpoint{3.368172in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{3.364284in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{3.359689in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{3.348953in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.343065in}{1.941052in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{1.958608in}}%
\pgfpathlineto{\pgfqpoint{3.330809in}{1.976164in}}%
\pgfpathlineto{\pgfqpoint{3.324657in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{3.318642in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{3.312896in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{3.307561in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{3.302794in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.298753in}{2.081502in}}%
\pgfpathlineto{\pgfqpoint{3.295590in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{3.293441in}{2.116615in}}%
\pgfpathlineto{\pgfqpoint{3.292406in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.292546in}{2.151728in}}%
\pgfpathlineto{\pgfqpoint{3.293866in}{2.169284in}}%
\pgfpathlineto{\pgfqpoint{3.296315in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{3.299785in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{2.221953in}}%
\pgfpathlineto{\pgfqpoint{3.309102in}{2.239510in}}%
\pgfpathlineto{\pgfqpoint{3.314516in}{2.257066in}}%
\pgfpathlineto{\pgfqpoint{3.320113in}{2.274622in}}%
\pgfpathlineto{\pgfqpoint{3.325654in}{2.292179in}}%
\pgfpathlineto{\pgfqpoint{3.330923in}{2.309735in}}%
\pgfpathlineto{\pgfqpoint{3.335734in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{3.339943in}{2.344848in}}%
\pgfpathlineto{\pgfqpoint{3.343452in}{2.362404in}}%
\pgfpathlineto{\pgfqpoint{3.346209in}{2.379960in}}%
\pgfpathlineto{\pgfqpoint{3.348203in}{2.397517in}}%
\pgfpathlineto{\pgfqpoint{3.349458in}{2.415073in}}%
\pgfpathlineto{\pgfqpoint{3.350033in}{2.432629in}}%
\pgfpathlineto{\pgfqpoint{3.350016in}{2.450186in}}%
\pgfpathlineto{\pgfqpoint{3.349519in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{3.348681in}{2.485298in}}%
\pgfpathlineto{\pgfqpoint{3.347664in}{2.502855in}}%
\pgfpathlineto{\pgfqpoint{3.346645in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{3.345818in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{3.345377in}{2.555524in}}%
\pgfpathlineto{\pgfqpoint{3.345509in}{2.573080in}}%
\pgfpathlineto{\pgfqpoint{3.346384in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{2.608193in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{2.625749in}}%
\pgfpathlineto{\pgfqpoint{3.354625in}{2.643305in}}%
\pgfpathlineto{\pgfqpoint{3.359409in}{2.660862in}}%
\pgfpathlineto{\pgfqpoint{3.365170in}{2.678418in}}%
\pgfpathlineto{\pgfqpoint{3.371812in}{2.695974in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{2.713531in}}%
\pgfpathlineto{\pgfqpoint{3.387166in}{2.731087in}}%
\pgfpathlineto{\pgfqpoint{3.395523in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{3.404068in}{2.766200in}}%
\pgfpathlineto{\pgfqpoint{3.412603in}{2.783756in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.783756in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.783756in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.766200in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.731087in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.713531in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.695974in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.678418in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.660862in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.643305in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.625749in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.608193in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.573080in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.555524in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.502855in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.485298in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.450186in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.432629in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.415073in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.397517in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.379960in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.362404in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.344848in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.309735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.292179in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.274622in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.257066in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.239510in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.221953in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.169284in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.151728in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.134171in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.116615in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.081502in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.063946in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.976164in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.958608in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.941052in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.835714in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.747932in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.677707in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.625038in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.607481in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.589925in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.572369in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.537256in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.361692in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.326580in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.309023in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.273911in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.168573in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.151016in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.133460in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.045678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.476448in}{0.956734in}}{\pgfqpoint{3.623411in}{1.203084in}}{%
\pgfpathmoveto{\pgfqpoint{3.490507in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.961711in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.981618in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.991571in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.994060in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.008990in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.013967in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.018944in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.028897in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.041339in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.058758in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.061246in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.093595in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.103549in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.111014in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.113502in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.145851in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.148340in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.150828in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.165758in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.173224in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.190642in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{3.512104in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{3.512104in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{3.518523in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{3.525686in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{3.533707in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{3.542656in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{3.552512in}{1.190642in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{3.574169in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{3.585216in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{3.595722in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{3.605122in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{3.612904in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{3.618671in}{1.173224in}}%
\pgfpathlineto{\pgfqpoint{3.622192in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{3.622434in}{1.165758in}}%
\pgfpathlineto{\pgfqpoint{3.619504in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{3.609195in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{3.602638in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.595705in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{3.588783in}{1.150828in}}%
\pgfpathlineto{\pgfqpoint{3.582192in}{1.148340in}}%
\pgfpathlineto{\pgfqpoint{3.576161in}{1.145851in}}%
\pgfpathlineto{\pgfqpoint{3.570813in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.566165in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{3.558717in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{3.555769in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{3.553322in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{3.551464in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{3.550344in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{3.550127in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{3.552740in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{3.555420in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{3.558669in}{1.113502in}}%
\pgfpathlineto{\pgfqpoint{3.562077in}{1.111014in}}%
\pgfpathlineto{\pgfqpoint{3.565195in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{3.567601in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{3.568973in}{1.103549in}}%
\pgfpathlineto{\pgfqpoint{3.569112in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{3.567956in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{3.565550in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.093595in}}%
\pgfpathlineto{\pgfqpoint{3.557486in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{3.552145in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{3.546159in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{3.539713in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{3.533016in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{3.526303in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{3.519829in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{3.513847in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{3.508577in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{3.504183in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.500750in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{3.498280in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{3.496708in}{1.061246in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{1.058758in}}%
\pgfpathlineto{\pgfqpoint{3.495827in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{3.496316in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{3.497345in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{3.498901in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{3.500980in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{3.503554in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{3.506531in}{1.041339in}}%
\pgfpathlineto{\pgfqpoint{3.509736in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{3.512910in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{3.515745in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{3.517928in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{3.519202in}{1.028897in}}%
\pgfpathlineto{\pgfqpoint{3.519413in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{3.518528in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{3.516641in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{3.513938in}{1.018944in}}%
\pgfpathlineto{\pgfqpoint{3.510662in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{3.507073in}{1.013967in}}%
\pgfpathlineto{\pgfqpoint{3.503416in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{3.499903in}{1.008990in}}%
\pgfpathlineto{\pgfqpoint{3.496712in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{3.493980in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{3.491806in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{3.489300in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{3.488922in}{0.994060in}}%
\pgfpathlineto{\pgfqpoint{3.489008in}{0.991571in}}%
\pgfpathlineto{\pgfqpoint{3.489415in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{3.489983in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{3.490562in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.981618in}}%
\pgfpathlineto{\pgfqpoint{3.491357in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{3.491512in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{3.491548in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{3.491525in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{3.491496in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{3.491479in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{3.491445in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{3.491330in}{0.961711in}}%
\pgfpathlineto{\pgfqpoint{3.491044in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{0.956734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.807114in}{1.085977in}}{\pgfqpoint{4.027559in}{3.273339in}}{%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{3.826834in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{3.815859in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{3.809272in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{3.814376in}{1.218544in}}%
\pgfpathlineto{\pgfqpoint{3.822222in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{3.831578in}{1.262733in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{1.306923in}}%
\pgfpathlineto{\pgfqpoint{3.859467in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{3.871553in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{3.874789in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{3.876190in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{3.875947in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{3.874344in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{3.871733in}{1.483679in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{1.505774in}}%
\pgfpathlineto{\pgfqpoint{3.865106in}{1.527868in}}%
\pgfpathlineto{\pgfqpoint{3.861943in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.859438in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{3.857964in}{1.594152in}}%
\pgfpathlineto{\pgfqpoint{3.857836in}{1.616246in}}%
\pgfpathlineto{\pgfqpoint{3.859286in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{3.862450in}{1.660436in}}%
\pgfpathlineto{\pgfqpoint{3.867350in}{1.682530in}}%
\pgfpathlineto{\pgfqpoint{3.873895in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{3.881884in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{3.891018in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{3.900924in}{1.770908in}}%
\pgfpathlineto{\pgfqpoint{3.911189in}{1.793003in}}%
\pgfpathlineto{\pgfqpoint{3.921395in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{3.931158in}{1.837192in}}%
\pgfpathlineto{\pgfqpoint{3.940151in}{1.859287in}}%
\pgfpathlineto{\pgfqpoint{3.948133in}{1.881381in}}%
\pgfpathlineto{\pgfqpoint{3.954948in}{1.903476in}}%
\pgfpathlineto{\pgfqpoint{3.960526in}{1.925570in}}%
\pgfpathlineto{\pgfqpoint{3.964862in}{1.947665in}}%
\pgfpathlineto{\pgfqpoint{3.968000in}{1.969759in}}%
\pgfpathlineto{\pgfqpoint{3.970012in}{1.991854in}}%
\pgfpathlineto{\pgfqpoint{3.970984in}{2.013949in}}%
\pgfpathlineto{\pgfqpoint{3.971010in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{3.970194in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{3.968656in}{2.080232in}}%
\pgfpathlineto{\pgfqpoint{3.966547in}{2.102327in}}%
\pgfpathlineto{\pgfqpoint{3.964048in}{2.124421in}}%
\pgfpathlineto{\pgfqpoint{3.961375in}{2.146516in}}%
\pgfpathlineto{\pgfqpoint{3.958767in}{2.168610in}}%
\pgfpathlineto{\pgfqpoint{3.956466in}{2.190705in}}%
\pgfpathlineto{\pgfqpoint{3.954694in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{3.953623in}{2.234894in}}%
\pgfpathlineto{\pgfqpoint{3.953353in}{2.256989in}}%
\pgfpathlineto{\pgfqpoint{3.953901in}{2.279083in}}%
\pgfpathlineto{\pgfqpoint{3.955200in}{2.301178in}}%
\pgfpathlineto{\pgfqpoint{3.957115in}{2.323272in}}%
\pgfpathlineto{\pgfqpoint{3.959467in}{2.345367in}}%
\pgfpathlineto{\pgfqpoint{3.962069in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{3.964748in}{2.389556in}}%
\pgfpathlineto{\pgfqpoint{3.967376in}{2.411651in}}%
\pgfpathlineto{\pgfqpoint{3.969874in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{3.972212in}{2.455840in}}%
\pgfpathlineto{\pgfqpoint{3.974396in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{3.976442in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{3.978359in}{2.522123in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.544218in}}%
\pgfpathlineto{\pgfqpoint{3.981690in}{2.566313in}}%
\pgfpathlineto{\pgfqpoint{3.982961in}{2.588407in}}%
\pgfpathlineto{\pgfqpoint{3.983830in}{2.610502in}}%
\pgfpathlineto{\pgfqpoint{3.984192in}{2.632596in}}%
\pgfpathlineto{\pgfqpoint{3.983963in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{3.983105in}{2.676785in}}%
\pgfpathlineto{\pgfqpoint{3.981639in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{3.979647in}{2.720975in}}%
\pgfpathlineto{\pgfqpoint{3.977264in}{2.743069in}}%
\pgfpathlineto{\pgfqpoint{3.974665in}{2.765164in}}%
\pgfpathlineto{\pgfqpoint{3.972040in}{2.787258in}}%
\pgfpathlineto{\pgfqpoint{3.969576in}{2.809353in}}%
\pgfpathlineto{\pgfqpoint{3.967441in}{2.831447in}}%
\pgfpathlineto{\pgfqpoint{3.965775in}{2.853542in}}%
\pgfpathlineto{\pgfqpoint{3.964683in}{2.875636in}}%
\pgfpathlineto{\pgfqpoint{3.964242in}{2.897731in}}%
\pgfpathlineto{\pgfqpoint{3.964501in}{2.919826in}}%
\pgfpathlineto{\pgfqpoint{3.965485in}{2.941920in}}%
\pgfpathlineto{\pgfqpoint{3.967195in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{3.969601in}{2.986109in}}%
\pgfpathlineto{\pgfqpoint{3.972640in}{3.008204in}}%
\pgfpathlineto{\pgfqpoint{3.976207in}{3.030298in}}%
\pgfpathlineto{\pgfqpoint{3.980162in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{3.984333in}{3.074487in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.096582in}}%
\pgfpathlineto{\pgfqpoint{3.992591in}{3.118677in}}%
\pgfpathlineto{\pgfqpoint{3.996352in}{3.140771in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{3.162866in}}%
\pgfpathlineto{\pgfqpoint{4.002641in}{3.184960in}}%
\pgfpathlineto{\pgfqpoint{4.005139in}{3.207055in}}%
\pgfpathlineto{\pgfqpoint{4.007274in}{3.229149in}}%
\pgfpathlineto{\pgfqpoint{4.009136in}{3.251244in}}%
\pgfpathlineto{\pgfqpoint{4.010825in}{3.273339in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.273339in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.273339in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.251244in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.229149in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.207055in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.184960in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.162866in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.140771in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.118677in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.096582in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.074487in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.030298in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{3.008204in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.986109in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.941920in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.919826in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.897731in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.875636in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.853542in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.831447in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.809353in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.787258in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.765164in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.743069in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.720975in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.676785in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.632596in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.610502in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.588407in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.566313in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.544218in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.522123in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.455840in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.411651in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.389556in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.345367in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.323272in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.301178in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.279083in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.256989in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.234894in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.190705in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.168610in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.146516in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.124421in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.102327in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.080232in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.013949in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.991854in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.969759in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.947665in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.925570in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.903476in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.881381in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.859287in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.837192in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.815098in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.793003in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.770908in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.682530in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.660436in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.616246in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.594152in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.527868in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.505774in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.483679in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.439490in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.306923in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.262733in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.218544in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.085977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.027559in}{0.932897in}}{\pgfqpoint{4.156151in}{2.642876in}}{%
\pgfpathmoveto{\pgfqpoint{4.037169in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.330165in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.451073in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.537435in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.554708in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.658343in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.675615in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.727433in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.813795in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.831068in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.900158in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.951976in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.969248in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.021066in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.038338in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.055611in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.090156in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.124701in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.141973in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.159246in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.193791in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.228336in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.280153in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.297426in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.331971in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.349243in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.366516in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.383788in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.418333in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.452878in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.487423in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.504696in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.521969in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.539241in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.556514in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.573786in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.591059in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.608331in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.625604in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.642876in}}%
\pgfpathlineto{\pgfqpoint{4.094932in}{2.642876in}}%
\pgfpathlineto{\pgfqpoint{4.094932in}{2.642876in}}%
\pgfpathlineto{\pgfqpoint{4.108504in}{2.625604in}}%
\pgfpathlineto{\pgfqpoint{4.121857in}{2.608331in}}%
\pgfpathlineto{\pgfqpoint{4.134098in}{2.591059in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{2.573786in}}%
\pgfpathlineto{\pgfqpoint{4.151719in}{2.556514in}}%
\pgfpathlineto{\pgfqpoint{4.155742in}{2.539241in}}%
\pgfpathlineto{\pgfqpoint{4.156151in}{2.521969in}}%
\pgfpathlineto{\pgfqpoint{4.153073in}{2.504696in}}%
\pgfpathlineto{\pgfqpoint{4.146964in}{2.487423in}}%
\pgfpathlineto{\pgfqpoint{4.138519in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{2.452878in}}%
\pgfpathlineto{\pgfqpoint{4.117832in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{4.107053in}{2.418333in}}%
\pgfpathlineto{\pgfqpoint{4.096709in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{4.087116in}{2.383788in}}%
\pgfpathlineto{\pgfqpoint{4.078443in}{2.366516in}}%
\pgfpathlineto{\pgfqpoint{4.070753in}{2.349243in}}%
\pgfpathlineto{\pgfqpoint{4.064058in}{2.331971in}}%
\pgfpathlineto{\pgfqpoint{4.058362in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{4.053684in}{2.297426in}}%
\pgfpathlineto{\pgfqpoint{4.050065in}{2.280153in}}%
\pgfpathlineto{\pgfqpoint{4.047561in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.046217in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{4.046038in}{2.228336in}}%
\pgfpathlineto{\pgfqpoint{4.046957in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{4.048825in}{2.193791in}}%
\pgfpathlineto{\pgfqpoint{4.051416in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{4.054461in}{2.159246in}}%
\pgfpathlineto{\pgfqpoint{4.057692in}{2.141973in}}%
\pgfpathlineto{\pgfqpoint{4.060900in}{2.124701in}}%
\pgfpathlineto{\pgfqpoint{4.063967in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{4.066878in}{2.090156in}}%
\pgfpathlineto{\pgfqpoint{4.069699in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{4.072533in}{2.055611in}}%
\pgfpathlineto{\pgfqpoint{4.075466in}{2.038338in}}%
\pgfpathlineto{\pgfqpoint{4.078526in}{2.021066in}}%
\pgfpathlineto{\pgfqpoint{4.081670in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{4.084790in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.969248in}}%
\pgfpathlineto{\pgfqpoint{4.090412in}{1.951976in}}%
\pgfpathlineto{\pgfqpoint{4.092674in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{4.095690in}{1.900158in}}%
\pgfpathlineto{\pgfqpoint{4.096289in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{4.096140in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{4.095111in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{4.093083in}{1.831068in}}%
\pgfpathlineto{\pgfqpoint{4.089999in}{1.813795in}}%
\pgfpathlineto{\pgfqpoint{4.085910in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{4.080988in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{4.075515in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{4.064309in}{1.727433in}}%
\pgfpathlineto{\pgfqpoint{4.059211in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{4.054726in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{4.050910in}{1.675615in}}%
\pgfpathlineto{\pgfqpoint{4.047713in}{1.658343in}}%
\pgfpathlineto{\pgfqpoint{4.045009in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{4.042648in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{4.038476in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{4.036551in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{4.034743in}{1.554708in}}%
\pgfpathlineto{\pgfqpoint{4.033097in}{1.537435in}}%
\pgfpathlineto{\pgfqpoint{4.031662in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{4.030473in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{4.029538in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{4.028843in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{1.451073in}}%
\pgfpathlineto{\pgfqpoint{4.028028in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{4.027823in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{4.027700in}{1.399255in}}%
\pgfpathlineto{\pgfqpoint{4.027631in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{4.027594in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{4.027575in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.027566in}{1.330165in}}%
\pgfpathlineto{\pgfqpoint{4.027562in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{4.027560in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{4.027560in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{4.027560in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{4.027562in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{4.027566in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{4.027576in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{4.027634in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{4.027706in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{4.027832in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{4.028042in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{4.028371in}{1.105622in}}%
\pgfpathlineto{\pgfqpoint{4.028857in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{4.029535in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{4.030422in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{4.031507in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{4.032740in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{4.034031in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{4.035253in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{4.036265in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{4.036935in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{4.037169in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{4.037169in}{0.932897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.358225in}{0.953171in}}{\pgfqpoint{4.578670in}{2.082116in}}{%
\pgfpathmoveto{\pgfqpoint{4.578670in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{4.485450in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{4.465171in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{4.443974in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{4.422860in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{4.403004in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{4.385633in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{4.371872in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{4.362577in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{4.358225in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{4.358852in}{1.067206in}}%
\pgfpathlineto{\pgfqpoint{4.364069in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{4.373135in}{1.090013in}}%
\pgfpathlineto{\pgfqpoint{4.385078in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{4.398819in}{1.112820in}}%
\pgfpathlineto{\pgfqpoint{4.413295in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{4.427567in}{1.135627in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.147030in}}%
\pgfpathlineto{\pgfqpoint{4.452756in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{4.462894in}{1.169837in}}%
\pgfpathlineto{\pgfqpoint{4.471259in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{4.477991in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{4.483364in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.215451in}}%
\pgfpathlineto{\pgfqpoint{4.491453in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{4.494868in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{4.498227in}{1.249662in}}%
\pgfpathlineto{\pgfqpoint{4.501681in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{4.505279in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{4.508986in}{1.283872in}}%
\pgfpathlineto{\pgfqpoint{4.512731in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{4.516452in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{4.520135in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{4.523837in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{4.527676in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{4.531785in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{4.536261in}{1.363697in}}%
\pgfpathlineto{\pgfqpoint{4.541102in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{4.546186in}{1.386504in}}%
\pgfpathlineto{\pgfqpoint{4.551272in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{4.556051in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.560210in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{4.563505in}{1.432118in}}%
\pgfpathlineto{\pgfqpoint{4.565811in}{1.443521in}}%
\pgfpathlineto{\pgfqpoint{4.567151in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{4.567685in}{1.466328in}}%
\pgfpathlineto{\pgfqpoint{4.567676in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{4.567433in}{1.489135in}}%
\pgfpathlineto{\pgfqpoint{4.567249in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{4.567352in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{4.567867in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{4.568805in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{4.570085in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{4.571564in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{4.573082in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{1.580363in}}%
\pgfpathlineto{\pgfqpoint{4.575711in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{4.576678in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{4.577396in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{4.578218in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{4.578408in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{1.660187in}}%
\pgfpathlineto{\pgfqpoint{4.578518in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{4.578463in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{4.578323in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{4.578069in}{1.705801in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{4.577053in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{4.576208in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{4.575110in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{4.573786in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{4.572310in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{4.569451in}{1.797029in}}%
\pgfpathlineto{\pgfqpoint{4.568408in}{1.808433in}}%
\pgfpathlineto{\pgfqpoint{4.567829in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{4.567801in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{4.568327in}{1.842643in}}%
\pgfpathlineto{\pgfqpoint{4.569327in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{4.570655in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{4.572135in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{1.888257in}}%
\pgfpathlineto{\pgfqpoint{4.574872in}{1.899661in}}%
\pgfpathlineto{\pgfqpoint{4.575878in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{4.576541in}{1.922468in}}%
\pgfpathlineto{\pgfqpoint{4.576818in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{4.576679in}{1.945274in}}%
\pgfpathlineto{\pgfqpoint{4.576092in}{1.956678in}}%
\pgfpathlineto{\pgfqpoint{4.575024in}{1.968081in}}%
\pgfpathlineto{\pgfqpoint{4.573457in}{1.979485in}}%
\pgfpathlineto{\pgfqpoint{4.571410in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{4.568958in}{2.002292in}}%
\pgfpathlineto{\pgfqpoint{4.566256in}{2.013695in}}%
\pgfpathlineto{\pgfqpoint{4.563530in}{2.025099in}}%
\pgfpathlineto{\pgfqpoint{4.561062in}{2.036502in}}%
\pgfpathlineto{\pgfqpoint{4.559143in}{2.047906in}}%
\pgfpathlineto{\pgfqpoint{4.558021in}{2.059309in}}%
\pgfpathlineto{\pgfqpoint{4.557846in}{2.070713in}}%
\pgfpathlineto{\pgfqpoint{4.558645in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.070713in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.059309in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.047906in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.036502in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.025099in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.013695in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.002292in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.979485in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.968081in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.956678in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.945274in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.922468in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.899661in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.888257in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.842643in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.808433in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.797029in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.705801in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.660187in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.580363in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.489135in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.466328in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.443521in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.432118in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.386504in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.363697in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.340890in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.283872in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.249662in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.215451in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.169837in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.147030in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.135627in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.112820in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.090013in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.067206in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.953171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.578670in}{0.928626in}}{\pgfqpoint{4.799114in}{2.490967in}}{%
\pgfpathmoveto{\pgfqpoint{4.656804in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.007532in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.023313in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.228469in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.275813in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.291594in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.354719in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.370500in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.386281in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.496750in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.528312in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.544094in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.686125in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.701906in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.717687in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.749249in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.765031in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.812374in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.859718in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.907062in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.922843in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.938624in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.954405in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.985968in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.001749in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.017530in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.049093in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.064874in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.080655in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.096436in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.112218in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.143780in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.159561in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.206905in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.222686in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.238467in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.254249in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.285811in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.301592in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.317373in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.348936in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.364717in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.380498in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.396279in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.412061in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.427842in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.443623in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.459404in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.475186in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{4.622617in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{4.622617in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{4.626202in}{2.475186in}}%
\pgfpathlineto{\pgfqpoint{4.628923in}{2.459404in}}%
\pgfpathlineto{\pgfqpoint{4.630857in}{2.443623in}}%
\pgfpathlineto{\pgfqpoint{4.632242in}{2.427842in}}%
\pgfpathlineto{\pgfqpoint{4.633442in}{2.412061in}}%
\pgfpathlineto{\pgfqpoint{4.634886in}{2.396279in}}%
\pgfpathlineto{\pgfqpoint{4.636987in}{2.380498in}}%
\pgfpathlineto{\pgfqpoint{4.640059in}{2.364717in}}%
\pgfpathlineto{\pgfqpoint{4.644248in}{2.348936in}}%
\pgfpathlineto{\pgfqpoint{4.649509in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{4.655615in}{2.317373in}}%
\pgfpathlineto{\pgfqpoint{4.662206in}{2.301592in}}%
\pgfpathlineto{\pgfqpoint{4.668867in}{2.285811in}}%
\pgfpathlineto{\pgfqpoint{4.675206in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{4.680916in}{2.254249in}}%
\pgfpathlineto{\pgfqpoint{4.685806in}{2.238467in}}%
\pgfpathlineto{\pgfqpoint{4.689790in}{2.222686in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{2.206905in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{4.696203in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{4.696385in}{2.159561in}}%
\pgfpathlineto{\pgfqpoint{4.695430in}{2.143780in}}%
\pgfpathlineto{\pgfqpoint{4.693216in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{4.689680in}{2.112218in}}%
\pgfpathlineto{\pgfqpoint{4.684875in}{2.096436in}}%
\pgfpathlineto{\pgfqpoint{4.679014in}{2.080655in}}%
\pgfpathlineto{\pgfqpoint{4.672481in}{2.064874in}}%
\pgfpathlineto{\pgfqpoint{4.665803in}{2.049093in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{4.654505in}{2.017530in}}%
\pgfpathlineto{\pgfqpoint{4.651094in}{2.001749in}}%
\pgfpathlineto{\pgfqpoint{4.649823in}{1.985968in}}%
\pgfpathlineto{\pgfqpoint{4.650987in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{4.654711in}{1.954405in}}%
\pgfpathlineto{\pgfqpoint{4.660960in}{1.938624in}}%
\pgfpathlineto{\pgfqpoint{4.669556in}{1.922843in}}%
\pgfpathlineto{\pgfqpoint{4.680211in}{1.907062in}}%
\pgfpathlineto{\pgfqpoint{4.692547in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{4.706120in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{4.720436in}{1.859718in}}%
\pgfpathlineto{\pgfqpoint{4.734965in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{4.749158in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{4.762468in}{1.812374in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{4.784368in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{4.792042in}{1.765031in}}%
\pgfpathlineto{\pgfqpoint{4.797040in}{1.749249in}}%
\pgfpathlineto{\pgfqpoint{4.799114in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{4.798140in}{1.717687in}}%
\pgfpathlineto{\pgfqpoint{4.794146in}{1.701906in}}%
\pgfpathlineto{\pgfqpoint{4.787334in}{1.686125in}}%
\pgfpathlineto{\pgfqpoint{4.778086in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{4.766952in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{4.754609in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{4.741787in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{4.729185in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.717383in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{4.706770in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{4.697510in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{4.689542in}{1.544094in}}%
\pgfpathlineto{\pgfqpoint{4.682627in}{1.528312in}}%
\pgfpathlineto{\pgfqpoint{4.676414in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{4.670525in}{1.496750in}}%
\pgfpathlineto{\pgfqpoint{4.664628in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{4.658486in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{4.651987in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{4.645135in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{4.638030in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{4.630834in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{4.623732in}{1.386281in}}%
\pgfpathlineto{\pgfqpoint{4.616904in}{1.370500in}}%
\pgfpathlineto{\pgfqpoint{4.610508in}{1.354719in}}%
\pgfpathlineto{\pgfqpoint{4.604664in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{4.599456in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{4.594929in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{4.591096in}{1.291594in}}%
\pgfpathlineto{\pgfqpoint{4.587941in}{1.275813in}}%
\pgfpathlineto{\pgfqpoint{4.585425in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{4.583496in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{4.582094in}{1.228469in}}%
\pgfpathlineto{\pgfqpoint{4.581171in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{4.580693in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{4.580663in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{4.582160in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{4.586546in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{4.590237in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{4.595133in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{4.601306in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{4.608700in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{4.617098in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{4.626094in}{1.023313in}}%
\pgfpathlineto{\pgfqpoint{4.635109in}{1.007532in}}%
\pgfpathlineto{\pgfqpoint{4.643442in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{4.650354in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{4.655173in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{4.657402in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{4.656804in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{4.656804in}{0.928626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.909337in}{1.106788in}}{\pgfqpoint{5.129781in}{2.159504in}}{%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{4.965297in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{4.950906in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{4.939452in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{4.931623in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{4.927903in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{1.159956in}}%
\pgfpathlineto{\pgfqpoint{4.933394in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{4.942191in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{4.954305in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{4.968937in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{4.985173in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{5.002067in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{5.018722in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{5.034363in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{5.048388in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{5.060391in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{5.070167in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{5.077692in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{1.298191in}}%
\pgfpathlineto{\pgfqpoint{5.086586in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{5.088466in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{5.089028in}{1.330092in}}%
\pgfpathlineto{\pgfqpoint{5.088554in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{5.087285in}{1.351359in}}%
\pgfpathlineto{\pgfqpoint{5.085404in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{5.083040in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{5.080267in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{5.077121in}{1.393893in}}%
\pgfpathlineto{\pgfqpoint{5.073616in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{5.069763in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{5.065586in}{1.425793in}}%
\pgfpathlineto{\pgfqpoint{5.061134in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{5.056492in}{1.447060in}}%
\pgfpathlineto{\pgfqpoint{5.051778in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{5.047135in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{5.042717in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{5.038669in}{1.489594in}}%
\pgfpathlineto{\pgfqpoint{5.035105in}{1.500227in}}%
\pgfpathlineto{\pgfqpoint{5.032088in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{5.029615in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{5.027610in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{5.025929in}{1.542761in}}%
\pgfpathlineto{\pgfqpoint{5.024370in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{5.022693in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{5.020642in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{5.017974in}{1.585295in}}%
\pgfpathlineto{\pgfqpoint{5.014477in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{5.009992in}{1.606562in}}%
\pgfpathlineto{\pgfqpoint{5.004423in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{4.997740in}{1.627829in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{1.638463in}}%
\pgfpathlineto{\pgfqpoint{4.981280in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{1.659730in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{1.670363in}}%
\pgfpathlineto{\pgfqpoint{4.951555in}{1.680997in}}%
\pgfpathlineto{\pgfqpoint{4.941491in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{4.932023in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{4.923617in}{1.712897in}}%
\pgfpathlineto{\pgfqpoint{4.916751in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{4.911869in}{1.734164in}}%
\pgfpathlineto{\pgfqpoint{4.909337in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{4.909392in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{4.912103in}{1.766065in}}%
\pgfpathlineto{\pgfqpoint{4.917334in}{1.776698in}}%
\pgfpathlineto{\pgfqpoint{4.924748in}{1.787332in}}%
\pgfpathlineto{\pgfqpoint{4.933816in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{1.808599in}}%
\pgfpathlineto{\pgfqpoint{4.954182in}{1.819232in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{4.972694in}{1.840499in}}%
\pgfpathlineto{\pgfqpoint{4.979756in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{4.984901in}{1.861766in}}%
\pgfpathlineto{\pgfqpoint{4.988064in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{4.989397in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{4.989236in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{4.988047in}{1.904300in}}%
\pgfpathlineto{\pgfqpoint{4.986361in}{1.914934in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{4.983573in}{1.936201in}}%
\pgfpathlineto{\pgfqpoint{4.983320in}{1.946834in}}%
\pgfpathlineto{\pgfqpoint{4.984202in}{1.957468in}}%
\pgfpathlineto{\pgfqpoint{4.986329in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{4.989684in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{4.994138in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{4.999476in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{5.005427in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{5.011695in}{2.021269in}}%
\pgfpathlineto{\pgfqpoint{5.017988in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{5.024047in}{2.042536in}}%
\pgfpathlineto{\pgfqpoint{5.029668in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{5.034717in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{5.039144in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{5.042987in}{2.085070in}}%
\pgfpathlineto{\pgfqpoint{5.046358in}{2.095703in}}%
\pgfpathlineto{\pgfqpoint{5.049434in}{2.106337in}}%
\pgfpathlineto{\pgfqpoint{5.052427in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{5.055555in}{2.127604in}}%
\pgfpathlineto{\pgfqpoint{5.059015in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{5.067445in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.127604in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.106337in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.095703in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.085070in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.042536in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.021269in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.957468in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.946834in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.936201in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.914934in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.904300in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.861766in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.840499in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.819232in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.808599in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.787332in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.776698in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.766065in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.734164in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.723531in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.712897in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.680997in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.670363in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.659730in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.638463in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.627829in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.606562in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.595929in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.585295in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.542761in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.500227in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.489594in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.447060in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.425793in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.393893in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.351359in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.330092in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.298191in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.159956in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.106788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.129781in}{0.996824in}}{\pgfqpoint{5.258374in}{1.987009in}}{%
\pgfpathmoveto{\pgfqpoint{5.162561in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.006826in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.046834in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.086841in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.146852in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.156854in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.166856in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.186860in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.226867in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.276877in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.296880in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.326886in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.336888in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.356891in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.366893in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.396899in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.416903in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.426905in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.506919in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.546927in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.586934in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.626942in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.636944in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.706957in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.726960in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.746964in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.766968in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.776970in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.816977in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.826979in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.856985in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.886990in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.896992in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.906994in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.916996in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.926998in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.987009in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{1.987009in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{1.987009in}}%
\pgfpathlineto{\pgfqpoint{5.196175in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{5.198278in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{5.198677in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{5.197422in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{5.194723in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{5.190926in}{1.926998in}}%
\pgfpathlineto{\pgfqpoint{5.186485in}{1.916996in}}%
\pgfpathlineto{\pgfqpoint{5.181912in}{1.906994in}}%
\pgfpathlineto{\pgfqpoint{5.177726in}{1.896992in}}%
\pgfpathlineto{\pgfqpoint{5.174408in}{1.886990in}}%
\pgfpathlineto{\pgfqpoint{5.172357in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{5.171864in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{5.173095in}{1.856985in}}%
\pgfpathlineto{\pgfqpoint{5.176091in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{5.180768in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{5.186939in}{1.826979in}}%
\pgfpathlineto{\pgfqpoint{5.194332in}{1.816977in}}%
\pgfpathlineto{\pgfqpoint{5.202610in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{5.211400in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{5.220306in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{5.228941in}{1.776970in}}%
\pgfpathlineto{\pgfqpoint{5.236939in}{1.766968in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{1.746964in}}%
\pgfpathlineto{\pgfqpoint{5.254188in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{5.257058in}{1.726960in}}%
\pgfpathlineto{\pgfqpoint{5.258374in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{5.258190in}{1.706957in}}%
\pgfpathlineto{\pgfqpoint{5.256633in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{5.253890in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{5.250183in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{5.245757in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{5.240855in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{5.235695in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{5.230463in}{1.636944in}}%
\pgfpathlineto{\pgfqpoint{5.225292in}{1.626942in}}%
\pgfpathlineto{\pgfqpoint{5.220259in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{5.215384in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{5.210632in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{5.205933in}{1.586934in}}%
\pgfpathlineto{\pgfqpoint{5.201191in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{5.196312in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{5.191220in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{5.185881in}{1.546927in}}%
\pgfpathlineto{\pgfqpoint{5.180307in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{5.174565in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{5.168765in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{5.163050in}{1.506919in}}%
\pgfpathlineto{\pgfqpoint{5.157571in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{5.152472in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{5.147873in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{5.143855in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{5.140455in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{5.137671in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{5.135467in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{5.133784in}{1.426905in}}%
\pgfpathlineto{\pgfqpoint{5.132548in}{1.416903in}}%
\pgfpathlineto{\pgfqpoint{5.131687in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{5.131135in}{1.396899in}}%
\pgfpathlineto{\pgfqpoint{5.130842in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{5.130773in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{5.130915in}{1.366893in}}%
\pgfpathlineto{\pgfqpoint{5.131269in}{1.356891in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{5.132691in}{1.336888in}}%
\pgfpathlineto{\pgfqpoint{5.133806in}{1.326886in}}%
\pgfpathlineto{\pgfqpoint{5.135212in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{5.136903in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{5.138848in}{1.296880in}}%
\pgfpathlineto{\pgfqpoint{5.140980in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{5.143200in}{1.276877in}}%
\pgfpathlineto{\pgfqpoint{5.145382in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{5.147384in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{5.149067in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{5.151042in}{1.226867in}}%
\pgfpathlineto{\pgfqpoint{5.151233in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{5.150203in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{5.149220in}{1.186860in}}%
\pgfpathlineto{\pgfqpoint{5.148144in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{5.147150in}{1.166856in}}%
\pgfpathlineto{\pgfqpoint{5.146401in}{1.156854in}}%
\pgfpathlineto{\pgfqpoint{5.146027in}{1.146852in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{5.146701in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.147786in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{5.149323in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{5.153422in}{1.086841in}}%
\pgfpathlineto{\pgfqpoint{5.155756in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{5.158099in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{5.160296in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{5.162188in}{1.046834in}}%
\pgfpathlineto{\pgfqpoint{5.163620in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{5.164455in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{5.164586in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{5.163955in}{1.006826in}}%
\pgfpathlineto{\pgfqpoint{5.162561in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{5.162561in}{0.996824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.460448in}{1.100728in}}{\pgfqpoint{5.680892in}{2.648980in}}{%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{5.491302in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{5.480140in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{5.474817in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{5.475753in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{5.482808in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{5.495304in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{5.512138in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{5.531929in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{5.553199in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{5.574536in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{5.594722in}{1.257117in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{1.272756in}}%
\pgfpathlineto{\pgfqpoint{5.628170in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{5.640436in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{5.649492in}{1.319673in}}%
\pgfpathlineto{\pgfqpoint{5.655394in}{1.335312in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{5.658496in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{5.656236in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{5.651868in}{1.397868in}}%
\pgfpathlineto{\pgfqpoint{5.645777in}{1.413506in}}%
\pgfpathlineto{\pgfqpoint{5.638390in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{5.630178in}{1.444784in}}%
\pgfpathlineto{\pgfqpoint{5.621619in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{5.613155in}{1.476062in}}%
\pgfpathlineto{\pgfqpoint{5.605132in}{1.491701in}}%
\pgfpathlineto{\pgfqpoint{5.597745in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{5.584699in}{1.538618in}}%
\pgfpathlineto{\pgfqpoint{5.578494in}{1.554257in}}%
\pgfpathlineto{\pgfqpoint{5.571936in}{1.569896in}}%
\pgfpathlineto{\pgfqpoint{5.564586in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{5.556113in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{5.546382in}{1.616812in}}%
\pgfpathlineto{\pgfqpoint{5.535495in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{5.523795in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{5.511803in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{5.500133in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{5.489385in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{5.480049in}{1.710646in}}%
\pgfpathlineto{\pgfqpoint{5.472453in}{1.726285in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{5.462907in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{5.460853in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{5.460448in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.461572in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{5.464139in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{5.468080in}{1.835757in}}%
\pgfpathlineto{\pgfqpoint{5.473316in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{1.867035in}}%
\pgfpathlineto{\pgfqpoint{5.487113in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{5.495244in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{5.503839in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{5.512633in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{5.521403in}{1.945229in}}%
\pgfpathlineto{\pgfqpoint{5.530003in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{5.538363in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{5.546485in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{5.554421in}{2.007785in}}%
\pgfpathlineto{\pgfqpoint{5.562244in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{5.570035in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{2.054702in}}%
\pgfpathlineto{\pgfqpoint{5.585776in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{5.593803in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{5.601937in}{2.101618in}}%
\pgfpathlineto{\pgfqpoint{5.610131in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{5.618290in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{5.626266in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{5.633865in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.640853in}{2.179813in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{5.652038in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{2.226729in}}%
\pgfpathlineto{\pgfqpoint{5.658199in}{2.242368in}}%
\pgfpathlineto{\pgfqpoint{5.659150in}{2.258007in}}%
\pgfpathlineto{\pgfqpoint{5.658724in}{2.273646in}}%
\pgfpathlineto{\pgfqpoint{5.657065in}{2.289285in}}%
\pgfpathlineto{\pgfqpoint{5.654399in}{2.304924in}}%
\pgfpathlineto{\pgfqpoint{5.651010in}{2.320563in}}%
\pgfpathlineto{\pgfqpoint{5.647220in}{2.336202in}}%
\pgfpathlineto{\pgfqpoint{5.643360in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{5.639746in}{2.367480in}}%
\pgfpathlineto{\pgfqpoint{5.636652in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{5.634292in}{2.398757in}}%
\pgfpathlineto{\pgfqpoint{5.632812in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{5.632277in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{5.632682in}{2.445674in}}%
\pgfpathlineto{\pgfqpoint{5.633948in}{2.461313in}}%
\pgfpathlineto{\pgfqpoint{5.635941in}{2.476952in}}%
\pgfpathlineto{\pgfqpoint{5.638481in}{2.492591in}}%
\pgfpathlineto{\pgfqpoint{5.641365in}{2.508230in}}%
\pgfpathlineto{\pgfqpoint{5.644386in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{5.647357in}{2.539508in}}%
\pgfpathlineto{\pgfqpoint{5.650128in}{2.555146in}}%
\pgfpathlineto{\pgfqpoint{5.652609in}{2.570785in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{5.656653in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{5.658332in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{5.659913in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{5.661503in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.617702in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.570785in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.555146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.539508in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.508230in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.492591in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.476952in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.461313in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.445674in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.398757in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.367480in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.336202in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.320563in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.304924in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.289285in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.273646in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.258007in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.242368in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.226729in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.179813in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.117257in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.101618in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.054702in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.007785in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.945229in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.867035in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.835757in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.726285in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.710646in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.616812in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.569896in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.554257in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.538618in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.491701in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.476062in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.444784in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.413506in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.397868in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.382229in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.335312in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.319673in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.272756in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.257117in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.100728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.680892in}{1.113851in}}{\pgfqpoint{5.821175in}{2.243558in}}{%
\pgfpathmoveto{\pgfqpoint{5.694925in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.227962in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.239374in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.285018in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.296429in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.330663in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.353485in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.433364in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.456186in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.536064in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.558887in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.627354in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.672998in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.684410in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.718643in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.741466in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.809933in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.821344in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.832755in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.855577in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.924044in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.958278in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.969689in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.003923in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.026745in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.038156in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.049567in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.060979in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.072390in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.083801in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.095212in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.106623in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.118035in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.129446in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.163679in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.186502in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.197913in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.220735in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{5.710833in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{5.710833in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{5.711642in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{5.711665in}{2.220735in}}%
\pgfpathlineto{\pgfqpoint{5.711344in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{5.711221in}{2.197913in}}%
\pgfpathlineto{\pgfqpoint{5.711805in}{2.186502in}}%
\pgfpathlineto{\pgfqpoint{5.713447in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{5.716264in}{2.163679in}}%
\pgfpathlineto{\pgfqpoint{5.720126in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{5.724706in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{5.729565in}{2.129446in}}%
\pgfpathlineto{\pgfqpoint{5.734244in}{2.118035in}}%
\pgfpathlineto{\pgfqpoint{5.738356in}{2.106623in}}%
\pgfpathlineto{\pgfqpoint{5.741634in}{2.095212in}}%
\pgfpathlineto{\pgfqpoint{5.743961in}{2.083801in}}%
\pgfpathlineto{\pgfqpoint{5.745376in}{2.072390in}}%
\pgfpathlineto{\pgfqpoint{5.746059in}{2.060979in}}%
\pgfpathlineto{\pgfqpoint{5.746306in}{2.049567in}}%
\pgfpathlineto{\pgfqpoint{5.746491in}{2.038156in}}%
\pgfpathlineto{\pgfqpoint{5.747022in}{2.026745in}}%
\pgfpathlineto{\pgfqpoint{5.748297in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{5.750656in}{2.003923in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{5.759426in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{5.765862in}{1.969689in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{1.958278in}}%
\pgfpathlineto{\pgfqpoint{5.781643in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{5.790094in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{5.798221in}{1.924044in}}%
\pgfpathlineto{\pgfqpoint{5.805540in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{5.811679in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{5.816401in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{5.819586in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{5.821175in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{5.821116in}{1.855577in}}%
\pgfpathlineto{\pgfqpoint{5.819344in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{5.815801in}{1.832755in}}%
\pgfpathlineto{\pgfqpoint{5.810503in}{1.821344in}}%
\pgfpathlineto{\pgfqpoint{5.803614in}{1.809933in}}%
\pgfpathlineto{\pgfqpoint{5.795492in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{5.786673in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{5.777807in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{5.769546in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{5.762425in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{5.756779in}{1.741466in}}%
\pgfpathlineto{\pgfqpoint{5.752690in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{5.750005in}{1.718643in}}%
\pgfpathlineto{\pgfqpoint{5.748387in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{5.747391in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{5.746554in}{1.684410in}}%
\pgfpathlineto{\pgfqpoint{5.745464in}{1.672998in}}%
\pgfpathlineto{\pgfqpoint{5.743817in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{5.741452in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{5.738356in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{5.734652in}{1.627354in}}%
\pgfpathlineto{\pgfqpoint{5.730563in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{5.726357in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{5.722289in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{5.718553in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{5.715250in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{5.712379in}{1.558887in}}%
\pgfpathlineto{\pgfqpoint{5.709855in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{5.707543in}{1.536064in}}%
\pgfpathlineto{\pgfqpoint{5.705304in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{5.700747in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{5.698505in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{5.696498in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{5.694968in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{5.694161in}{1.456186in}}%
\pgfpathlineto{\pgfqpoint{5.694263in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{5.695338in}{1.433364in}}%
\pgfpathlineto{\pgfqpoint{5.697293in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{5.702675in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{5.707103in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{5.707916in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{5.707493in}{1.353485in}}%
\pgfpathlineto{\pgfqpoint{5.705851in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{5.703196in}{1.330663in}}%
\pgfpathlineto{\pgfqpoint{5.699866in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{5.696254in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{5.692732in}{1.296429in}}%
\pgfpathlineto{\pgfqpoint{5.689586in}{1.285018in}}%
\pgfpathlineto{\pgfqpoint{5.686995in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{5.685032in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{5.683692in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{5.682927in}{1.239374in}}%
\pgfpathlineto{\pgfqpoint{5.682685in}{1.227962in}}%
\pgfpathlineto{\pgfqpoint{5.682922in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{5.683613in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{5.684735in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{5.686244in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{5.688051in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{5.690004in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{5.691896in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{5.693487in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{5.694551in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{5.694925in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{5.694925in}{1.113851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202910in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.265667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.107424in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.643886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173561in}{1.831429in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.831429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.092829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{1.487691in}{1.114960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.124580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672885in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.561519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677204in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.939451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.604874in}{2.397667in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.397667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{1.597198in}}%
\pgfpathlineto{\pgfqpoint{1.954333in}{1.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{1.947655in}{1.685992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{1.996885in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{1.996885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178732in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.170304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.164659in}{2.025936in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.025936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246426in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.304231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{2.442738in}{1.132976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.150729in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.150729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{2.463457in}{1.176888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785084in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.147986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.728566in}{1.701749in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.701749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.715651in}{1.778623in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.778623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{2.991136in}{1.361075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{1.511835in}}%
\pgfpathlineto{\pgfqpoint{3.018461in}{1.511835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{2.997143in}{1.615437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421959in}{1.396658in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.396658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350228in}{1.927783in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.927783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316135in}{2.256643in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.256643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{3.551388in}{1.088825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.134713in}}%
\pgfpathlineto{\pgfqpoint{3.557894in}{1.134713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.168844in}}%
\pgfpathlineto{\pgfqpoint{3.621941in}{1.168844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.816508in}{1.222215in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.222215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.859660in}{1.587975in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.587975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.954362in}{2.240614in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.240614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.926016in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.926016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{2.386071in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{2.386071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{2.522606in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{2.522606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364738in}{1.042973in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.042973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.387014in}{1.097308in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.097308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.492325in}{1.224030in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.224030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{4.752850in}{1.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.772435in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.772435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{2.101488in}}%
\pgfpathlineto{\pgfqpoint{4.683813in}{2.101488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.078213in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.290529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943374in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.694068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.989464in}{1.907928in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.907928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{5.195646in}{1.569473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.701275in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{1.701275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.786214in}}%
\pgfpathlineto{\pgfqpoint{5.219401in}{1.786214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.513825in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.194084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.474537in}{1.724090in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.724090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.505610in}{1.915416in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.915416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.707127in}}%
\pgfpathlineto{\pgfqpoint{5.747712in}{1.707127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{5.814452in}{1.837686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.963385in}}%
\pgfpathlineto{\pgfqpoint{5.772474in}{1.963385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.250000}%
\pgfsetstrokeopacity{0.250000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=3.544999in,,]{\fontsize{50.000000}{60.000000}\selectfont AST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{5.849503in}{3.681756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{3.681756in}}{\pgfqpoint{5.880059in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{5.880059in}{4.362055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{4.392611in}}{\pgfqpoint{5.849503in}{4.392611in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{4.392611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{4.392611in}}{\pgfqpoint{4.879371in}{4.362055in}}%
\pgfpathlineto{\pgfqpoint{4.879371in}{3.712312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{3.681756in}}{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208383in,y=4.212750in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Role}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.992426in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.775026in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=0.730642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=1.469842in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.209042in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.948242in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=3.687442in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=4.426642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in,y=2.620999in,,top,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/violins-eut.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161822in, y=0.336305in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757196in, y=0.424831in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267488in, y=0.343191in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846683in, y=0.399360in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373485in, y=0.350742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897051in, y=0.295651in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466207in, y=0.331742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030842in, y=0.358789in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604852in, y=0.404587in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=0.221345in,,top]{\fontsize{9.600000}{11.520000}\selectfont Implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541606in, y=0.729146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 0 bit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=1.468346in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 10.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.207546in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 20.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.946746in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 30.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.685946in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 40.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.425146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 50.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.620999in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.051559in}{0.833377in}}{\pgfqpoint{1.272003in}{0.850000in}}{%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.248546in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{1.241558in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{1.240161in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{1.239322in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{1.239053in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{1.239338in}{0.834552in}}%
\pgfpathlineto{\pgfqpoint{1.240132in}{0.834720in}}%
\pgfpathlineto{\pgfqpoint{1.241357in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{1.242912in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.244672in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{1.246500in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{1.249867in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{1.253142in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{1.254195in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{1.254531in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{0.836903in}}%
\pgfpathlineto{\pgfqpoint{1.255065in}{0.837071in}}%
\pgfpathlineto{\pgfqpoint{1.255345in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{1.256152in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{1.256781in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{1.257616in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{1.258670in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.259916in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.262673in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{1.263950in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{1.264988in}{0.838918in}}%
\pgfpathlineto{\pgfqpoint{1.265679in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.265951in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{1.265786in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{1.264344in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{1.263292in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{1.261277in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{1.260208in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{1.260126in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{1.260241in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.260376in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{1.259776in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{1.258566in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{1.256503in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{1.249569in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{1.244824in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{1.239452in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{1.233683in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{1.227747in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.221829in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.216045in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{1.199417in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.193779in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{1.187846in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{1.181458in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{1.157950in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{1.148172in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{1.137277in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{1.125330in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{1.086448in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.074483in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{1.064324in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{1.056751in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{1.052378in}{0.846306in}}%
\pgfpathlineto{\pgfqpoint{1.051559in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{1.060365in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{1.091294in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{1.103051in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{1.114270in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{1.124489in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{1.141440in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{1.148539in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{1.155239in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.169199in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{1.177090in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.185729in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.194993in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{1.204617in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{1.214257in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.223557in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{1.232215in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846306in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838918in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.837071in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836903in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834720in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834552in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.833377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.272003in}{0.844833in}}{\pgfqpoint{1.470403in}{1.690820in}}{%
\pgfpathmoveto{\pgfqpoint{1.312312in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.896105in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.135374in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.152465in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.203737in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.229373in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.246463in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.255009in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.263554in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.297735in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.349007in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.357553in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.425915in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.485732in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.494278in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.502823in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.511368in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.554095in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.579731in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.596822in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.605367in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.613912in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.648094in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.656639in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.682275in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{1.339662in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{1.339662in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{1.352226in}{1.682275in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{1.379965in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{1.394656in}{1.656639in}}%
\pgfpathlineto{\pgfqpoint{1.409426in}{1.648094in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{1.437232in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{1.449111in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{1.458838in}{1.613912in}}%
\pgfpathlineto{\pgfqpoint{1.465875in}{1.605367in}}%
\pgfpathlineto{\pgfqpoint{1.469809in}{1.596822in}}%
\pgfpathlineto{\pgfqpoint{1.470403in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{1.579731in}}%
\pgfpathlineto{\pgfqpoint{1.461722in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.453079in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{1.442316in}{1.554095in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{1.417446in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.404936in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{1.393356in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{1.383277in}{1.511368in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{1.502823in}}%
\pgfpathlineto{\pgfqpoint{1.368915in}{1.494278in}}%
\pgfpathlineto{\pgfqpoint{1.364753in}{1.485732in}}%
\pgfpathlineto{\pgfqpoint{1.362377in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{1.361477in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.361729in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{1.362877in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{1.367543in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{1.371314in}{1.425915in}}%
\pgfpathlineto{\pgfqpoint{1.376418in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{1.383167in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.391767in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{1.414172in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.427019in}{1.374643in}}%
\pgfpathlineto{\pgfqpoint{1.439803in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{1.451380in}{1.357553in}}%
\pgfpathlineto{\pgfqpoint{1.460555in}{1.349007in}}%
\pgfpathlineto{\pgfqpoint{1.466259in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{1.467717in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{1.464577in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{1.445487in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{1.431093in}{1.297735in}}%
\pgfpathlineto{\pgfqpoint{1.414974in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{1.398364in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.263554in}}%
\pgfpathlineto{\pgfqpoint{1.355558in}{1.255009in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{1.246463in}}%
\pgfpathlineto{\pgfqpoint{1.337827in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{1.332186in}{1.229373in}}%
\pgfpathlineto{\pgfqpoint{1.328233in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{1.325534in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{1.323661in}{1.203737in}}%
\pgfpathlineto{\pgfqpoint{1.322227in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{1.315448in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.312707in}{1.152465in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.305774in}{1.135374in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{1.293452in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{1.282751in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{1.280157in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.275918in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.275692in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.276063in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{1.278694in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.281027in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{1.292388in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{1.320662in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{1.325730in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{1.329900in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{1.334825in}{0.896105in}}%
\pgfpathlineto{\pgfqpoint{1.333638in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{1.331131in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{1.322959in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.844833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.602670in}{0.844833in}}{\pgfqpoint{1.823114in}{1.431681in}}{%
\pgfpathmoveto{\pgfqpoint{1.823114in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.737963in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.724287in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{1.695481in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{1.681126in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{1.654673in}{0.880400in}}%
\pgfpathlineto{\pgfqpoint{1.643391in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{1.633848in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{0.898183in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{0.904111in}}%
\pgfpathlineto{\pgfqpoint{1.617361in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{1.616031in}{0.915966in}}%
\pgfpathlineto{\pgfqpoint{1.616680in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{0.927822in}}%
\pgfpathlineto{\pgfqpoint{1.623501in}{0.933750in}}%
\pgfpathlineto{\pgfqpoint{1.629481in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{1.646173in}{0.951533in}}%
\pgfpathlineto{\pgfqpoint{1.656701in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{1.681374in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{1.695048in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{1.723460in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.750831in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.774504in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{1.784387in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{1.792822in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{1.805348in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{1.809563in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.812538in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.814363in}{1.052305in}}%
\pgfpathlineto{\pgfqpoint{1.815112in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{1.064160in}}%
\pgfpathlineto{\pgfqpoint{1.813490in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{1.811076in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{1.802675in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{1.796483in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{1.788834in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{1.779665in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.768966in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.756801in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.743313in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{1.728739in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{1.713401in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{1.682065in}{1.147149in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.652874in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{1.640154in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{1.629124in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{1.619992in}{1.176788in}}%
\pgfpathlineto{\pgfqpoint{1.612849in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{1.607678in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{1.194571in}}%
\pgfpathlineto{\pgfqpoint{1.602772in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{1.603872in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{1.218282in}}%
\pgfpathlineto{\pgfqpoint{1.609509in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.618627in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{1.630377in}{1.247921in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{1.650027in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.656080in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.668524in}{1.289415in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.301271in}}%
\pgfpathlineto{\pgfqpoint{1.668570in}{1.307198in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{1.662091in}{1.319054in}}%
\pgfpathlineto{\pgfqpoint{1.657552in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{1.652521in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{1.647262in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{1.641998in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{1.632092in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{1.360548in}}%
\pgfpathlineto{\pgfqpoint{1.623738in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{1.620402in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{1.616218in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{1.390187in}}%
\pgfpathlineto{\pgfqpoint{1.616999in}{1.396115in}}%
\pgfpathlineto{\pgfqpoint{1.619958in}{1.402042in}}%
\pgfpathlineto{\pgfqpoint{1.624956in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{1.632136in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.652977in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{1.666240in}{1.431681in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.431681in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.431681in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.402042in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.396115in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.390187in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.360548in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.319054in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.307198in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.301271in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.289415in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.247921in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.218282in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.194571in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.176788in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.147149in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.064160in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.052305in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.951533in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.933750in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.927822in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.915966in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.904111in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.898183in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.880400in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.844833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823114in}{0.846927in}}{\pgfqpoint{2.043559in}{0.991644in}}{%
\pgfpathmoveto{\pgfqpoint{1.865459in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.858622in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.860083in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.874701in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.877625in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.882010in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.883472in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.884934in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.893704in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.896628in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.899552in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.901013in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.920016in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.925864in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.936096in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.950714in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.952176in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.955099in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.958023in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.960946in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.975564in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.982873in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.991644in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{0.991644in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{0.991644in}}%
\pgfpathlineto{\pgfqpoint{1.922753in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{1.939131in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{1.955784in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{1.972228in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{1.987968in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{0.982873in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{2.026270in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{2.040540in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{2.043510in}{0.975564in}}%
\pgfpathlineto{\pgfqpoint{2.043559in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{2.035086in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{2.026933in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{2.016582in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{2.004441in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{1.990962in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{1.976611in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{1.961841in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{1.947059in}{0.960946in}}%
\pgfpathlineto{\pgfqpoint{1.932615in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{1.918793in}{0.958023in}}%
\pgfpathlineto{\pgfqpoint{1.905806in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{1.893806in}{0.955099in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{1.873094in}{0.952176in}}%
\pgfpathlineto{\pgfqpoint{1.864440in}{0.950714in}}%
\pgfpathlineto{\pgfqpoint{1.856903in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{1.850441in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.844997in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{1.840505in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.836893in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{1.834089in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{1.830595in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.829745in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.829378in}{0.936096in}}%
\pgfpathlineto{\pgfqpoint{1.829398in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{1.830722in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{1.831230in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.831611in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{1.831800in}{0.925864in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.831462in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{1.830940in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{0.920016in}}%
\pgfpathlineto{\pgfqpoint{1.829383in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{1.828468in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{1.827546in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{1.826668in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{1.825876in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{1.825194in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{1.824632in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{1.824187in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.823849in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{1.823602in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.901013in}}%
\pgfpathlineto{\pgfqpoint{1.823183in}{0.899552in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.896628in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.823120in}{0.893704in}}%
\pgfpathlineto{\pgfqpoint{1.823117in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{1.823116in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{1.823115in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{1.823115in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{1.823115in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{1.823117in}{0.884934in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{0.883472in}}%
\pgfpathlineto{\pgfqpoint{1.823124in}{0.882010in}}%
\pgfpathlineto{\pgfqpoint{1.823134in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{1.823189in}{0.877625in}}%
\pgfpathlineto{\pgfqpoint{1.823252in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.874701in}}%
\pgfpathlineto{\pgfqpoint{1.823544in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{1.824983in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{1.825979in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{1.829243in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{1.834680in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{1.838274in}{0.860083in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{0.858622in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{1.855837in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{1.859793in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{1.862961in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{1.865069in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{1.865928in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{0.846927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.153781in}{0.930708in}}{\pgfqpoint{2.374225in}{1.768904in}}{%
\pgfpathmoveto{\pgfqpoint{2.374225in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{2.251670in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{2.244483in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.239429in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{2.236780in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{2.236679in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{2.239128in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{0.981508in}}%
\pgfpathlineto{\pgfqpoint{2.250978in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{2.259726in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{2.280623in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{2.302772in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{2.313195in}{1.040774in}}%
\pgfpathlineto{\pgfqpoint{2.322716in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{2.331091in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.338165in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{2.343866in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{2.348194in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{2.351208in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{2.353008in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{2.353483in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{2.350689in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{2.348354in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.345499in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{2.342163in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{2.334040in}{1.176240in}}%
\pgfpathlineto{\pgfqpoint{2.329188in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{2.323743in}{1.193174in}}%
\pgfpathlineto{\pgfqpoint{2.317660in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{2.310918in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{2.287249in}{1.235507in}}%
\pgfpathlineto{\pgfqpoint{2.278697in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{2.270219in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{2.262139in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{2.254801in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.248542in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{2.243659in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{2.240379in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.303240in}}%
\pgfpathlineto{\pgfqpoint{2.239064in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{2.240975in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{2.249038in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{2.260757in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{2.267149in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{2.273483in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.379439in}}%
\pgfpathlineto{\pgfqpoint{2.285051in}{1.387906in}}%
\pgfpathlineto{\pgfqpoint{2.289983in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.404839in}}%
\pgfpathlineto{\pgfqpoint{2.297849in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{2.300798in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{2.303140in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.304911in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{2.306134in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{2.306808in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{1.472572in}}%
\pgfpathlineto{\pgfqpoint{2.305179in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{2.303226in}{1.489505in}}%
\pgfpathlineto{\pgfqpoint{2.300477in}{1.497972in}}%
\pgfpathlineto{\pgfqpoint{2.296908in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{2.292535in}{1.514905in}}%
\pgfpathlineto{\pgfqpoint{2.287421in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{2.281675in}{1.531838in}}%
\pgfpathlineto{\pgfqpoint{2.275452in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.557238in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{2.249725in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{2.244034in}{1.582638in}}%
\pgfpathlineto{\pgfqpoint{2.238899in}{1.591105in}}%
\pgfpathlineto{\pgfqpoint{2.234343in}{1.599571in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{2.226697in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{2.223298in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{2.219891in}{1.633438in}}%
\pgfpathlineto{\pgfqpoint{2.216224in}{1.641905in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{1.658838in}}%
\pgfpathlineto{\pgfqpoint{2.201564in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{2.195117in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{2.188000in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{2.180484in}{1.692704in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{1.701171in}}%
\pgfpathlineto{\pgfqpoint{2.165963in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{2.160042in}{1.718104in}}%
\pgfpathlineto{\pgfqpoint{2.155799in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{2.153781in}{1.735037in}}%
\pgfpathlineto{\pgfqpoint{2.154436in}{1.743504in}}%
\pgfpathlineto{\pgfqpoint{2.158062in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{2.164770in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{2.174470in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.743504in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.735037in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.718104in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.701171in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.692704in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.658838in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.641905in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.633438in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.599571in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.591105in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.582638in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.557238in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.531838in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.514905in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.497972in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.489505in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.472572in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.413306in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.404839in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.387906in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.379439in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.362506in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.303240in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.260907in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.235507in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.193174in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.176240in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.040774in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.981508in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.930708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374225in}{0.900250in}}{\pgfqpoint{2.550581in}{1.881808in}}{%
\pgfpathmoveto{\pgfqpoint{2.389119in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.910165in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.019227in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.068800in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.088630in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.098545in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.108459in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.128289in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.138203in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.148118in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.158033in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.167948in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.197692in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.227436in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.356327in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.376157in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.455475in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.475304in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.544707in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.584366in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.614110in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.633940in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.653769in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.673599in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.713258in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.723172in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.762831in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.832234in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{2.404533in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{2.404533in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{2.406711in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{2.408355in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{2.409689in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.411059in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{2.412859in}{1.832234in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{2.429625in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{2.436190in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{2.443197in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{2.450289in}{1.762831in}}%
\pgfpathlineto{\pgfqpoint{2.457164in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{2.463615in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.474968in}{1.723172in}}%
\pgfpathlineto{\pgfqpoint{2.479937in}{1.713258in}}%
\pgfpathlineto{\pgfqpoint{2.484535in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{2.488813in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{2.492759in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{2.496275in}{1.673599in}}%
\pgfpathlineto{\pgfqpoint{2.499165in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{1.653769in}}%
\pgfpathlineto{\pgfqpoint{2.501897in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{1.633940in}}%
\pgfpathlineto{\pgfqpoint{2.498359in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{1.614110in}}%
\pgfpathlineto{\pgfqpoint{2.486922in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{2.478437in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.468591in}{1.584366in}}%
\pgfpathlineto{\pgfqpoint{2.457919in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{2.436406in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{2.426587in}{1.544707in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{2.410619in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{2.404897in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{2.400863in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{2.398602in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{2.398156in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{2.399493in}{1.475304in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{2.406894in}{1.455475in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{2.418498in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{2.424904in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{2.431295in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{2.437546in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.443722in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{2.450040in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{2.456796in}{1.376157in}}%
\pgfpathlineto{\pgfqpoint{2.464265in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{2.472602in}{1.356327in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{2.491650in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{2.501850in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{2.512002in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{2.521710in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{2.530596in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{2.538303in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{2.544467in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{2.550581in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{2.549730in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{2.538840in}{1.227436in}}%
\pgfpathlineto{\pgfqpoint{2.528829in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{2.516222in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{1.197692in}}%
\pgfpathlineto{\pgfqpoint{2.485897in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{2.469776in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{2.454049in}{1.167948in}}%
\pgfpathlineto{\pgfqpoint{2.439335in}{1.158033in}}%
\pgfpathlineto{\pgfqpoint{2.426078in}{1.148118in}}%
\pgfpathlineto{\pgfqpoint{2.414533in}{1.138203in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{1.128289in}}%
\pgfpathlineto{\pgfqpoint{2.396821in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.108459in}}%
\pgfpathlineto{\pgfqpoint{2.385606in}{1.098545in}}%
\pgfpathlineto{\pgfqpoint{2.381959in}{1.088630in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{2.377490in}{1.068800in}}%
\pgfpathlineto{\pgfqpoint{2.376270in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{2.374949in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{2.375033in}{1.019227in}}%
\pgfpathlineto{\pgfqpoint{2.375343in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{2.375896in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.377838in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{2.379254in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.380930in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{2.382781in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{2.384670in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{2.386424in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{0.910165in}}%
\pgfpathlineto{\pgfqpoint{2.389119in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{2.389119in}{0.900250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.704892in}{0.895678in}}{\pgfqpoint{2.925337in}{1.839591in}}{%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.895678in}}%
\pgfpathlineto{\pgfqpoint{2.762455in}{0.895678in}}%
\pgfpathlineto{\pgfqpoint{2.754382in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{2.748526in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{2.745115in}{0.924281in}}%
\pgfpathlineto{\pgfqpoint{2.744277in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{2.746028in}{0.943350in}}%
\pgfpathlineto{\pgfqpoint{2.750273in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{2.756811in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{2.775536in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{2.786952in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{2.799167in}{1.000557in}}%
\pgfpathlineto{\pgfqpoint{2.811750in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{2.824292in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{2.836428in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{2.847853in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.858326in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{2.875813in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{2.882695in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{2.888343in}{1.086367in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{2.898633in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{2.900185in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{2.900970in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{2.901076in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{1.153109in}}%
\pgfpathlineto{\pgfqpoint{2.899505in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{2.897917in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{2.895833in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{2.893283in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{2.890302in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{2.883282in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{2.879420in}{1.229385in}}%
\pgfpathlineto{\pgfqpoint{2.875485in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{2.871625in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{2.868003in}{1.257988in}}%
\pgfpathlineto{\pgfqpoint{2.864784in}{1.267522in}}%
\pgfpathlineto{\pgfqpoint{2.862123in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{2.860155in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.858979in}{1.296126in}}%
\pgfpathlineto{\pgfqpoint{2.858652in}{1.305660in}}%
\pgfpathlineto{\pgfqpoint{2.859179in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{2.860518in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{2.862576in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{2.865223in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{2.868296in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{2.871612in}{1.362867in}}%
\pgfpathlineto{\pgfqpoint{2.874984in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{2.878227in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.881174in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{2.883677in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{2.886889in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{2.887432in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{1.448678in}}%
\pgfpathlineto{\pgfqpoint{2.884263in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{2.881545in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.877991in}{1.477281in}}%
\pgfpathlineto{\pgfqpoint{2.873608in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{2.868415in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{2.862441in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{2.855726in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{2.848329in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{2.840325in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{1.553557in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{2.804374in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{2.795042in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{2.785840in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{2.776891in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{2.768300in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{2.760148in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{2.752492in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{2.745364in}{1.639367in}}%
\pgfpathlineto{\pgfqpoint{2.738775in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{2.732723in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{2.727197in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.687040in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{2.710415in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{2.707747in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{2.705862in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{2.704892in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{2.704983in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{2.706282in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{1.763316in}}%
\pgfpathlineto{\pgfqpoint{2.713031in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{2.725852in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{2.734553in}{1.801454in}}%
\pgfpathlineto{\pgfqpoint{2.744669in}{1.810988in}}%
\pgfpathlineto{\pgfqpoint{2.756038in}{1.820522in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{1.830057in}}%
\pgfpathlineto{\pgfqpoint{2.781619in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.830057in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.820522in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.810988in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.801454in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.763316in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.687040in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.658436in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.639367in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.553557in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.477281in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.448678in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.362867in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.305660in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.296126in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.267522in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.257988in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.229385in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.153109in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.086367in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.000557in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.943350in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.924281in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.895678in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.895678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.925337in}{0.845336in}}{\pgfqpoint{3.079648in}{0.991322in}}{%
\pgfpathmoveto{\pgfqpoint{3.013347in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.882201in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.883676in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.886625in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.893998in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.899897in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.920541in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.929389in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.939711in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.958881in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.960355in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.961830in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.973627in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.981000in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{2.991456in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{2.995787in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{2.999340in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{3.002058in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{3.003934in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{3.005007in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{3.005368in}{0.981000in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{3.004590in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{3.003899in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{3.003378in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{3.003340in}{0.973627in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{3.005920in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{3.009027in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{3.013526in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.019403in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{3.026503in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{3.034537in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{0.961830in}}%
\pgfpathlineto{\pgfqpoint{3.051705in}{0.960355in}}%
\pgfpathlineto{\pgfqpoint{3.059839in}{0.958881in}}%
\pgfpathlineto{\pgfqpoint{3.067010in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{3.072800in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{3.076910in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{3.079190in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{3.079648in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{3.078445in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{3.075876in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{3.072336in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{3.064156in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{3.060407in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{3.057380in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{0.939711in}}%
\pgfpathlineto{\pgfqpoint{3.054329in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{3.054372in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{3.055265in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{3.056701in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{3.058274in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{3.059528in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.929389in}}%
\pgfpathlineto{\pgfqpoint{3.059271in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{3.047281in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{3.031103in}{0.920541in}}%
\pgfpathlineto{\pgfqpoint{3.021353in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{3.011129in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{3.000978in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{2.991451in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{2.983055in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{2.971246in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{2.968705in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{2.971691in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.976156in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{2.981702in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{2.987885in}{0.899897in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{3.000325in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{3.005720in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{3.010077in}{0.893998in}}%
\pgfpathlineto{\pgfqpoint{3.013124in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{3.014671in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{3.014621in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{3.012964in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{3.009773in}{0.886625in}}%
\pgfpathlineto{\pgfqpoint{3.005197in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{0.883676in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{0.882201in}}%
\pgfpathlineto{\pgfqpoint{2.985535in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{2.977982in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{2.970451in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{2.956583in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{2.950717in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{2.945801in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{2.941961in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{2.939291in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{2.937863in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{2.938963in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{2.941578in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{2.945591in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{2.950968in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{2.957601in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{2.965293in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.973735in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{2.982516in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{2.991130in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{2.999019in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{3.005624in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{3.010442in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{3.013089in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.845336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.256003in}{0.875590in}}{\pgfqpoint{3.476448in}{1.793994in}}{%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{3.359560in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{3.354456in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{3.350898in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{3.348961in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{3.348648in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{3.349893in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.352568in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{3.361468in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{3.367243in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{3.373569in}{0.968358in}}%
\pgfpathlineto{\pgfqpoint{3.380189in}{0.977635in}}%
\pgfpathlineto{\pgfqpoint{3.386845in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{3.393289in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{3.404610in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{3.409073in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{3.412505in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{3.414777in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{3.415797in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{3.415522in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{3.413959in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{3.411164in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{3.407242in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{3.402345in}{1.098233in}}%
\pgfpathlineto{\pgfqpoint{3.396665in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{3.383885in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{3.377301in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{3.370949in}{1.144617in}}%
\pgfpathlineto{\pgfqpoint{3.365096in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.359996in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{3.355880in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{3.352946in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{3.351348in}{1.191001in}}%
\pgfpathlineto{\pgfqpoint{3.351192in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.209555in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{3.359609in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{3.365161in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.371845in}{1.246662in}}%
\pgfpathlineto{\pgfqpoint{3.379450in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{3.387735in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{3.405326in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{3.414130in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{3.422636in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.430655in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{3.444681in}{1.330153in}}%
\pgfpathlineto{\pgfqpoint{3.450514in}{1.339430in}}%
\pgfpathlineto{\pgfqpoint{3.455508in}{1.348707in}}%
\pgfpathlineto{\pgfqpoint{3.459667in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{3.463020in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{3.465609in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{3.467490in}{1.385814in}}%
\pgfpathlineto{\pgfqpoint{3.468720in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{3.469353in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{3.469435in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{3.469004in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{3.468084in}{1.432198in}}%
\pgfpathlineto{\pgfqpoint{3.466690in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{3.464823in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{3.462471in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{3.459616in}{1.469305in}}%
\pgfpathlineto{\pgfqpoint{3.456227in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{3.452271in}{1.487859in}}%
\pgfpathlineto{\pgfqpoint{3.447707in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{3.442492in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{3.436585in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{3.429949in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{3.422553in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{3.414378in}{1.543520in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{3.395700in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{3.374157in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.350441in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{3.338130in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{3.313628in}{1.627011in}}%
\pgfpathlineto{\pgfqpoint{3.301939in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{3.290993in}{1.645565in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{3.272484in}{1.664118in}}%
\pgfpathlineto{\pgfqpoint{3.265469in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.257068in}{1.691949in}}%
\pgfpathlineto{\pgfqpoint{3.256003in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{3.257141in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{3.260483in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{1.729056in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.282750in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{3.293624in}{1.756887in}}%
\pgfpathlineto{\pgfqpoint{3.305789in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{3.318936in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{3.332742in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{3.346879in}{1.793994in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.793994in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.793994in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.756887in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.729056in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.691949in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.664118in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.645565in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.627011in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.571350in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.543520in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.487859in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.469305in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.432198in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.385814in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.348707in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.339430in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.330153in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.246662in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.209555in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.191001in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.144617in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.098233in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.005465in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.977635in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.968358in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.875590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.476448in}{0.833377in}}{\pgfqpoint{3.641781in}{0.975046in}}{%
\pgfpathmoveto{\pgfqpoint{3.533575in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.839101in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.870583in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.893479in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.899203in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.907789in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.914944in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.919237in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.920668in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.950719in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.952150in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.970753in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{3.501270in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{3.501270in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{3.507019in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{3.509424in}{0.970753in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{3.513071in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{3.514338in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{3.515330in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{3.518221in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{3.519848in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{3.522161in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{3.529397in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{3.534394in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{3.540219in}{0.952150in}}%
\pgfpathlineto{\pgfqpoint{3.546714in}{0.950719in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{3.560949in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{3.568338in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{3.575745in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{3.583110in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{3.590409in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{3.597635in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{3.604767in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{3.611747in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{3.618462in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{3.624746in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{3.630384in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{3.635131in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{3.638745in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{3.641781in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{3.640988in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{3.638676in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{3.634992in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{3.630177in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{3.624527in}{0.920668in}}%
\pgfpathlineto{\pgfqpoint{3.618351in}{0.919237in}}%
\pgfpathlineto{\pgfqpoint{3.611927in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{3.605459in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{3.599071in}{0.914944in}}%
\pgfpathlineto{\pgfqpoint{3.592811in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{3.586679in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{3.580669in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{3.574805in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{3.569162in}{0.907789in}}%
\pgfpathlineto{\pgfqpoint{3.563869in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{3.549027in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.899203in}}%
\pgfpathlineto{\pgfqpoint{3.545597in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{3.544175in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{3.542450in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{3.540058in}{0.893479in}}%
\pgfpathlineto{\pgfqpoint{3.536726in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{3.532330in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{3.526920in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{3.520713in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{3.514046in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{3.507317in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{3.500908in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{3.490197in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{3.486186in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.483084in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{3.480797in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{3.479189in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{3.478108in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{3.476989in}{0.870583in}}%
\pgfpathlineto{\pgfqpoint{3.476739in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{3.476526in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{3.476492in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{3.476484in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{3.476499in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{3.476544in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{3.476635in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{3.476807in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{3.477112in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{3.477628in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{3.478465in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{3.479762in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{3.481681in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{3.484390in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{3.488034in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{3.492692in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{3.504802in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{3.511746in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{3.518683in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.525018in}{0.839101in}}%
\pgfpathlineto{\pgfqpoint{3.530131in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{3.533474in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{3.534669in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{3.533575in}{0.833377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.807114in}{0.930885in}}{\pgfqpoint{4.027559in}{2.066496in}}{%
\pgfpathmoveto{\pgfqpoint{4.027559in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{3.868564in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{3.858329in}{0.942355in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{3.846903in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{3.846344in}{0.976768in}}%
\pgfpathlineto{\pgfqpoint{3.849302in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{3.855571in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{3.864746in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{3.876264in}{1.022651in}}%
\pgfpathlineto{\pgfqpoint{3.889455in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{3.903601in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{3.917992in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{3.931978in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{3.945010in}{1.080005in}}%
\pgfpathlineto{\pgfqpoint{3.956664in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{3.966648in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{3.974798in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{3.981064in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{3.985489in}{1.137359in}}%
\pgfpathlineto{\pgfqpoint{3.988186in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{3.989314in}{1.160301in}}%
\pgfpathlineto{\pgfqpoint{3.989065in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{3.987653in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{3.985303in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{3.982253in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{3.978751in}{1.217655in}}%
\pgfpathlineto{\pgfqpoint{3.975049in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{3.971402in}{1.240597in}}%
\pgfpathlineto{\pgfqpoint{3.968057in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{3.965242in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{3.963151in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{3.961926in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{3.961649in}{1.297951in}}%
\pgfpathlineto{\pgfqpoint{3.962330in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{3.963907in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{3.966248in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{3.969166in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{3.972435in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{3.975808in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{3.979040in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{3.981910in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{3.985868in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{3.986733in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{3.986796in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{3.986071in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{3.984612in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{3.982505in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{3.979852in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{3.976768in}{1.492955in}}%
\pgfpathlineto{\pgfqpoint{3.973368in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{3.969766in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{3.966061in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{3.962345in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{3.955155in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{3.951779in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{3.948583in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{3.945565in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{3.942702in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{3.939947in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{3.937230in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{3.934455in}{1.642075in}}%
\pgfpathlineto{\pgfqpoint{3.931502in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{3.928236in}{1.665017in}}%
\pgfpathlineto{\pgfqpoint{3.924507in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{3.920163in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{3.915062in}{1.699429in}}%
\pgfpathlineto{\pgfqpoint{3.909088in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.902163in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{3.894267in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{3.885450in}{1.745313in}}%
\pgfpathlineto{\pgfqpoint{3.875844in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{3.865664in}{1.768254in}}%
\pgfpathlineto{\pgfqpoint{3.855205in}{1.779725in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{3.834961in}{1.802667in}}%
\pgfpathlineto{\pgfqpoint{3.826021in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{3.818433in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{3.812572in}{1.837079in}}%
\pgfpathlineto{\pgfqpoint{3.808734in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{3.807792in}{1.871492in}}%
\pgfpathlineto{\pgfqpoint{3.810728in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{3.815769in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{3.822673in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{1.917375in}}%
\pgfpathlineto{\pgfqpoint{3.840796in}{1.928846in}}%
\pgfpathlineto{\pgfqpoint{3.851320in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{3.862373in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{3.873668in}{1.963258in}}%
\pgfpathlineto{\pgfqpoint{3.884971in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{3.896105in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{3.906948in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{3.917426in}{2.009142in}}%
\pgfpathlineto{\pgfqpoint{3.927498in}{2.020612in}}%
\pgfpathlineto{\pgfqpoint{3.937145in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{3.946361in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{3.955140in}{2.055025in}}%
\pgfpathlineto{\pgfqpoint{3.963471in}{2.066496in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.066496in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.066496in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.055025in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.020612in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.009142in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.963258in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.928846in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.917375in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.871492in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.837079in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.825608in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.802667in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.779725in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.768254in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.745313in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.699429in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.665017in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.642075in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.492955in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.297951in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.240597in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.217655in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.160301in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.137359in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.080005in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.022651in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.976768in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.942355in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.930885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.027559in}{0.844700in}}{\pgfqpoint{4.207922in}{1.760956in}}{%
\pgfpathmoveto{\pgfqpoint{4.077920in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.909486in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.918741in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.020548in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.076078in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.113099in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.131609in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.140864in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.214905in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.316711in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.372242in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.381497in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.390752in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.418517in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.464793in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.474048in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.557344in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.566599in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.575854in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.668405in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.696171in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.714681in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.742446in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{4.158127in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{4.158127in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{4.171521in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{4.183461in}{1.742446in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{4.201036in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{4.205926in}{1.714681in}}%
\pgfpathlineto{\pgfqpoint{4.207922in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{4.206975in}{1.696171in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{4.196745in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{4.188024in}{1.668405in}}%
\pgfpathlineto{\pgfqpoint{4.177438in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{4.165475in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{4.152653in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{4.126452in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{4.113980in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{4.102414in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{4.092015in}{1.594364in}}%
\pgfpathlineto{\pgfqpoint{4.082953in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{4.075316in}{1.575854in}}%
\pgfpathlineto{\pgfqpoint{4.069117in}{1.566599in}}%
\pgfpathlineto{\pgfqpoint{4.064315in}{1.557344in}}%
\pgfpathlineto{\pgfqpoint{4.060836in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.058588in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{4.057478in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{4.057427in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{4.058374in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{4.060276in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{4.063101in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{4.066823in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{4.071406in}{1.474048in}}%
\pgfpathlineto{\pgfqpoint{4.076792in}{1.464793in}}%
\pgfpathlineto{\pgfqpoint{4.082892in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{4.089576in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{4.096673in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.103968in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{4.111213in}{1.418517in}}%
\pgfpathlineto{\pgfqpoint{4.118140in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{4.124474in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{4.129953in}{1.390752in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{1.381497in}}%
\pgfpathlineto{\pgfqpoint{4.137479in}{1.372242in}}%
\pgfpathlineto{\pgfqpoint{4.139221in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{4.139522in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{4.138397in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{4.135924in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.132235in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.127498in}{1.316711in}}%
\pgfpathlineto{\pgfqpoint{4.121904in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{4.115653in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{4.108935in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{4.101928in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{4.094790in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{4.080658in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{4.073890in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{4.067449in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{4.061415in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{4.055858in}{1.214905in}}%
\pgfpathlineto{\pgfqpoint{4.050832in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{4.046374in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{4.039218in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{4.036501in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{4.034319in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{4.032628in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{4.031376in}{1.140864in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.131609in}}%
\pgfpathlineto{\pgfqpoint{4.029994in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{4.029771in}{1.113099in}}%
\pgfpathlineto{\pgfqpoint{4.029811in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{4.030083in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{4.030558in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{4.031210in}{1.076078in}}%
\pgfpathlineto{\pgfqpoint{4.032009in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{4.032922in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{4.033911in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{4.034935in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{4.035954in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{4.036935in}{1.020548in}}%
\pgfpathlineto{\pgfqpoint{4.037858in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{4.038724in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{4.039561in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{4.040422in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{4.041391in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{4.042569in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{4.044067in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{4.045986in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.048402in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{4.051346in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{4.054788in}{0.918741in}}%
\pgfpathlineto{\pgfqpoint{4.058629in}{0.909486in}}%
\pgfpathlineto{\pgfqpoint{4.062701in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{4.066775in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{4.070582in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{4.073837in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{4.076277in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{4.077920in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{4.077920in}{0.844700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.358225in}{0.891453in}}{\pgfqpoint{4.578670in}{1.806044in}}{%
\pgfpathmoveto{\pgfqpoint{4.578670in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{4.398296in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{4.385771in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{4.375163in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{4.366850in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{4.361135in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{4.358226in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{4.358225in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{4.361121in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{4.374996in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{4.385420in}{0.983836in}}%
\pgfpathlineto{\pgfqpoint{4.397661in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{4.411263in}{1.002313in}}%
\pgfpathlineto{\pgfqpoint{4.425743in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{4.440609in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{4.455390in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{4.469652in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{4.483019in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{4.495183in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{4.505916in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{4.515068in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{4.528418in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{4.532680in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{4.535471in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{4.536942in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{4.537272in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{4.536651in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{4.535271in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{4.533317in}{1.159364in}}%
\pgfpathlineto{\pgfqpoint{4.530954in}{1.168602in}}%
\pgfpathlineto{\pgfqpoint{4.528332in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{4.525573in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.522773in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{4.520005in}{1.205555in}}%
\pgfpathlineto{\pgfqpoint{4.517314in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{4.514725in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{4.512245in}{1.233270in}}%
\pgfpathlineto{\pgfqpoint{4.509865in}{1.242508in}}%
\pgfpathlineto{\pgfqpoint{4.507568in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{4.505329in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{4.503125in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.500938in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{4.498760in}{1.288700in}}%
\pgfpathlineto{\pgfqpoint{4.496598in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{4.494474in}{1.307176in}}%
\pgfpathlineto{\pgfqpoint{4.492430in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.490526in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{4.488840in}{1.334891in}}%
\pgfpathlineto{\pgfqpoint{4.487457in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{4.486472in}{1.353368in}}%
\pgfpathlineto{\pgfqpoint{4.485974in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{4.488089in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{4.490104in}{1.399559in}}%
\pgfpathlineto{\pgfqpoint{4.492746in}{1.408797in}}%
\pgfpathlineto{\pgfqpoint{4.495947in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{4.499604in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{4.503585in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{4.507737in}{1.445751in}}%
\pgfpathlineto{\pgfqpoint{4.511894in}{1.454989in}}%
\pgfpathlineto{\pgfqpoint{4.515883in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{4.519540in}{1.473465in}}%
\pgfpathlineto{\pgfqpoint{4.522710in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{4.525259in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{4.527077in}{1.501180in}}%
\pgfpathlineto{\pgfqpoint{4.528080in}{1.510419in}}%
\pgfpathlineto{\pgfqpoint{4.528215in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{4.527452in}{1.528895in}}%
\pgfpathlineto{\pgfqpoint{4.525788in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{4.523240in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{4.519842in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{4.515641in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{4.510690in}{1.575087in}}%
\pgfpathlineto{\pgfqpoint{4.505049in}{1.584325in}}%
\pgfpathlineto{\pgfqpoint{4.498781in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{4.491950in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{4.484623in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{4.476868in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{4.460380in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{4.451823in}{1.648993in}}%
\pgfpathlineto{\pgfqpoint{4.443197in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{4.434624in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{4.426247in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{4.418227in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{4.410744in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{4.403989in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.398166in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{1.722899in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{4.388281in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{4.388099in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{4.393098in}{1.769091in}}%
\pgfpathlineto{\pgfqpoint{4.398331in}{1.778329in}}%
\pgfpathlineto{\pgfqpoint{4.405317in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{4.413920in}{1.796805in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.796805in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.778329in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.769091in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.722899in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.648993in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.584325in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.575087in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.528895in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.510419in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.501180in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.473465in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.454989in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.445751in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.408797in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.399559in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.353368in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.334891in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.307176in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.288700in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.242508in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.233270in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.205555in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.168602in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.159364in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.002313in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.983836in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.891453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.578670in}{0.844232in}}{\pgfqpoint{4.744003in}{1.876352in}}{%
\pgfpathmoveto{\pgfqpoint{4.633594in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.917210in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.958912in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.969337in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.011039in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.073592in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.084017in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.156996in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.177847in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.209123in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.219548in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.229974in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.282101in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.302952in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.323803in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.334228in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.355079in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.407207in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.459334in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.521887in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.574014in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.584439in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.626141in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.646992in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.678268in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.688694in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.709545in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.719970in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.730396in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.740821in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.751247in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.772098in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.792949in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.803374in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.834650in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.865927in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{4.644289in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{4.644289in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{4.653903in}{1.865927in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{1.855501in}}%
\pgfpathlineto{\pgfqpoint{4.674691in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.834650in}}%
\pgfpathlineto{\pgfqpoint{4.696769in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{4.707700in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{4.718049in}{1.803374in}}%
\pgfpathlineto{\pgfqpoint{4.727330in}{1.792949in}}%
\pgfpathlineto{\pgfqpoint{4.735019in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{4.740612in}{1.772098in}}%
\pgfpathlineto{\pgfqpoint{4.743694in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{4.744003in}{1.751247in}}%
\pgfpathlineto{\pgfqpoint{4.741474in}{1.740821in}}%
\pgfpathlineto{\pgfqpoint{4.736263in}{1.730396in}}%
\pgfpathlineto{\pgfqpoint{4.728735in}{1.719970in}}%
\pgfpathlineto{\pgfqpoint{4.719428in}{1.709545in}}%
\pgfpathlineto{\pgfqpoint{4.708984in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{4.698074in}{1.688694in}}%
\pgfpathlineto{\pgfqpoint{4.687322in}{1.678268in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{4.668194in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{4.660368in}{1.646992in}}%
\pgfpathlineto{\pgfqpoint{4.653790in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{4.648358in}{1.626141in}}%
\pgfpathlineto{\pgfqpoint{4.643875in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{4.640101in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{4.633769in}{1.584439in}}%
\pgfpathlineto{\pgfqpoint{4.630879in}{1.574014in}}%
\pgfpathlineto{\pgfqpoint{4.628072in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{4.625372in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{4.620743in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{4.619159in}{1.521887in}}%
\pgfpathlineto{\pgfqpoint{4.618336in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{4.618482in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{4.619785in}{1.490610in}}%
\pgfpathlineto{\pgfqpoint{4.622398in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{4.626423in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{4.631902in}{1.459334in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{4.646971in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{4.656198in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{4.666137in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{4.676346in}{1.407207in}}%
\pgfpathlineto{\pgfqpoint{4.686303in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{4.695444in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{4.703209in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{4.709096in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{4.712722in}{1.355079in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{4.712466in}{1.334228in}}%
\pgfpathlineto{\pgfqpoint{4.708670in}{1.323803in}}%
\pgfpathlineto{\pgfqpoint{4.702761in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{4.695139in}{1.302952in}}%
\pgfpathlineto{\pgfqpoint{4.686258in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.676581in}{1.282101in}}%
\pgfpathlineto{\pgfqpoint{4.666532in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{4.656468in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{4.637344in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{4.628631in}{1.229974in}}%
\pgfpathlineto{\pgfqpoint{4.620623in}{1.219548in}}%
\pgfpathlineto{\pgfqpoint{4.613374in}{1.209123in}}%
\pgfpathlineto{\pgfqpoint{4.606917in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{4.601261in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{1.177847in}}%
\pgfpathlineto{\pgfqpoint{4.592304in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{4.588931in}{1.156996in}}%
\pgfpathlineto{\pgfqpoint{4.586219in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{4.584094in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{4.582474in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{4.581272in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{4.580408in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{4.579807in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{4.579407in}{1.084017in}}%
\pgfpathlineto{\pgfqpoint{4.579160in}{1.073592in}}%
\pgfpathlineto{\pgfqpoint{4.579031in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{4.579004in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{4.579076in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{4.579263in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{4.579599in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{1.011039in}}%
\pgfpathlineto{\pgfqpoint{4.580948in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{4.582119in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{4.583749in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{4.585937in}{0.969337in}}%
\pgfpathlineto{\pgfqpoint{4.588769in}{0.958912in}}%
\pgfpathlineto{\pgfqpoint{4.592302in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{4.596542in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{4.601425in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{4.606809in}{0.917210in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{4.618090in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{4.623328in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{4.627805in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{4.631175in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{4.633161in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{4.633594in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{4.633594in}{0.844232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.909337in}{0.896092in}}{\pgfqpoint{5.129781in}{1.429186in}}{%
\pgfpathmoveto{\pgfqpoint{5.129781in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{5.054337in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{5.040985in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{5.027301in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{5.013832in}{0.912247in}}%
\pgfpathlineto{\pgfqpoint{5.001184in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{4.989969in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{4.980754in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{4.973999in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{4.970018in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{4.968956in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{4.970780in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{4.975303in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{4.982210in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{4.991101in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{5.001532in}{0.971479in}}%
\pgfpathlineto{\pgfqpoint{5.013047in}{0.976864in}}%
\pgfpathlineto{\pgfqpoint{5.025207in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{5.037604in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{5.049874in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{5.061700in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{5.072817in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{5.083015in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{5.092145in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{5.100117in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.106901in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{5.112520in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{5.117046in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{5.120583in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{5.123253in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{5.125185in}{1.052251in}}%
\pgfpathlineto{\pgfqpoint{5.126498in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{5.127293in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{5.127645in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{5.127599in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{5.127173in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{5.125110in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{5.123389in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{5.121133in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{5.118279in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{5.114772in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{5.110564in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{5.105621in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{5.099920in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{5.093452in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{5.086218in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{5.078225in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{5.069491in}{1.149177in}}%
\pgfpathlineto{\pgfqpoint{5.060045in}{1.154562in}}%
\pgfpathlineto{\pgfqpoint{5.049932in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{5.039225in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{5.004751in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{4.993057in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{4.981616in}{1.192255in}}%
\pgfpathlineto{\pgfqpoint{4.970649in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{4.960357in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{4.950904in}{1.208410in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{4.934941in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{4.928519in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{4.923129in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{4.918730in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{4.915266in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{4.912672in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{4.910875in}{1.251488in}}%
\pgfpathlineto{\pgfqpoint{4.909794in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{4.909337in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{4.909398in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{4.909862in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{4.910616in}{1.278412in}}%
\pgfpathlineto{\pgfqpoint{4.911557in}{1.283797in}}%
\pgfpathlineto{\pgfqpoint{4.912614in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{4.913762in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{4.915030in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{4.916504in}{1.305336in}}%
\pgfpathlineto{\pgfqpoint{4.918320in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{4.923649in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{4.927489in}{1.326875in}}%
\pgfpathlineto{\pgfqpoint{4.932270in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{4.938031in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{4.944732in}{1.343029in}}%
\pgfpathlineto{\pgfqpoint{4.952258in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{4.960434in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{4.969045in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.977870in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{4.986711in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{4.995420in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{5.003909in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{5.012158in}{1.386107in}}%
\pgfpathlineto{\pgfqpoint{5.020201in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.396877in}}%
\pgfpathlineto{\pgfqpoint{5.035963in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{5.043829in}{1.407646in}}%
\pgfpathlineto{\pgfqpoint{5.051741in}{1.413031in}}%
\pgfpathlineto{\pgfqpoint{5.059687in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{5.067607in}{1.423801in}}%
\pgfpathlineto{\pgfqpoint{5.075403in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.423801in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.413031in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.407646in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.396877in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.386107in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.380723in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.343029in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.326875in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.305336in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.283797in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.278412in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.251488in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.208410in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.192255in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.181486in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.154562in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.149177in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.052251in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.976864in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.971479in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.912247in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.896092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.129781in}{0.843121in}}{\pgfqpoint{5.276744in}{1.376437in}}{%
\pgfpathmoveto{\pgfqpoint{5.184840in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.891604in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.934700in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.967022in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.993958in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.080150in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.198665in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.204052in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.209439in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.214826in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.236374in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.247148in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.257922in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.263309in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.268696in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.274083in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.295632in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.301019in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.311793in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.354889in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.365663in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{5.167069in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{5.167069in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{5.170650in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{5.174273in}{1.365663in}}%
\pgfpathlineto{\pgfqpoint{5.178202in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{5.182761in}{1.354889in}}%
\pgfpathlineto{\pgfqpoint{5.188282in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{5.203121in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{5.212480in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{5.222803in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{5.233572in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{5.244116in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{5.253695in}{1.311793in}}%
\pgfpathlineto{\pgfqpoint{5.261614in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{5.267331in}{1.301019in}}%
\pgfpathlineto{\pgfqpoint{5.270542in}{1.295632in}}%
\pgfpathlineto{\pgfqpoint{5.271232in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{5.269674in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{5.266379in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{5.262019in}{1.274083in}}%
\pgfpathlineto{\pgfqpoint{5.257317in}{1.268696in}}%
\pgfpathlineto{\pgfqpoint{5.252953in}{1.263309in}}%
\pgfpathlineto{\pgfqpoint{5.249479in}{1.257922in}}%
\pgfpathlineto{\pgfqpoint{5.247274in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{5.246520in}{1.247148in}}%
\pgfpathlineto{\pgfqpoint{5.247228in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{5.249264in}{1.236374in}}%
\pgfpathlineto{\pgfqpoint{5.252395in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{5.256327in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{5.260729in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{5.265245in}{1.214826in}}%
\pgfpathlineto{\pgfqpoint{5.269501in}{1.209439in}}%
\pgfpathlineto{\pgfqpoint{5.273103in}{1.204052in}}%
\pgfpathlineto{\pgfqpoint{5.275648in}{1.198665in}}%
\pgfpathlineto{\pgfqpoint{5.276744in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{5.276041in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{5.273271in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{5.268291in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{5.261114in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{5.241046in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{5.228961in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{5.216207in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{5.203350in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{5.190916in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{5.179348in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{5.168974in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{5.159991in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.152472in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{5.146385in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{5.141612in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{5.137989in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{5.135323in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{5.133421in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{5.132107in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{5.131226in}{1.080150in}}%
\pgfpathlineto{\pgfqpoint{5.130654in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{5.130294in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{5.130073in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{5.129943in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{5.129868in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{5.129826in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{5.129804in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{5.129792in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{5.129786in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{5.129783in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{5.129782in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.993958in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{5.129782in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{5.129783in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{5.129787in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{5.129793in}{0.967022in}}%
\pgfpathlineto{\pgfqpoint{5.129806in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{5.129831in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{5.129878in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{5.129964in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{5.130114in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{5.130368in}{0.934700in}}%
\pgfpathlineto{\pgfqpoint{5.130781in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{5.131429in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{5.132409in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{5.133834in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{5.135828in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{5.138507in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{5.141963in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{0.891604in}}%
\pgfpathlineto{\pgfqpoint{5.151268in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{5.156930in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{5.162964in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{5.169013in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{5.174649in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{5.182899in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{5.184767in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{5.184840in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{5.184840in}{0.843121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.460448in}{0.911667in}}{\pgfqpoint{5.680892in}{1.669153in}}{%
\pgfpathmoveto{\pgfqpoint{5.680892in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.494189in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.482029in}{0.919319in}}%
\pgfpathlineto{\pgfqpoint{5.472688in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{5.466616in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{5.465304in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{5.470146in}{0.957576in}}%
\pgfpathlineto{\pgfqpoint{5.478407in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{5.489698in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{5.503494in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{5.519176in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{5.536075in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{5.553514in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{5.570855in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{5.587533in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{5.603078in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{5.617136in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{5.629468in}{1.041741in}}%
\pgfpathlineto{\pgfqpoint{5.639943in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{5.648522in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{5.655237in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{5.660168in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{5.663424in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{5.665121in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{5.665372in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{5.664282in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{5.661945in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{5.658449in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{5.653885in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{5.648355in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{5.641981in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{5.634911in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{5.627321in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{5.619413in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{5.611411in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{5.603543in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{5.596038in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{5.589099in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{5.582897in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{5.577552in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{5.573127in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{5.569621in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{5.566976in}{1.233025in}}%
\pgfpathlineto{\pgfqpoint{5.565076in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{5.562880in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{5.562226in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{5.561644in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{5.560999in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{5.560204in}{1.286584in}}%
\pgfpathlineto{\pgfqpoint{5.559216in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{5.558042in}{1.301887in}}%
\pgfpathlineto{\pgfqpoint{5.556727in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{5.555338in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{5.553951in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{5.552628in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{5.551402in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{5.550269in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{5.549179in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{5.548041in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{5.546730in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{5.545100in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{5.543005in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{5.536929in}{1.401355in}}%
\pgfpathlineto{\pgfqpoint{5.532799in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{5.527926in}{1.416658in}}%
\pgfpathlineto{\pgfqpoint{5.522372in}{1.424309in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{1.431960in}}%
\pgfpathlineto{\pgfqpoint{5.509720in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{5.502974in}{1.447263in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{1.454914in}}%
\pgfpathlineto{\pgfqpoint{5.489662in}{1.462566in}}%
\pgfpathlineto{\pgfqpoint{5.483492in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{5.477872in}{1.477869in}}%
\pgfpathlineto{\pgfqpoint{5.472928in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{5.468751in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{5.465394in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{5.462887in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{5.461239in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{5.460448in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{5.460508in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{5.461414in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{5.463158in}{1.546731in}}%
\pgfpathlineto{\pgfqpoint{5.465729in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{5.469108in}{1.562034in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{5.478157in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{5.483732in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{5.489928in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{5.496686in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{5.503954in}{1.607942in}}%
\pgfpathlineto{\pgfqpoint{5.511690in}{1.615593in}}%
\pgfpathlineto{\pgfqpoint{5.519868in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{5.528473in}{1.630896in}}%
\pgfpathlineto{\pgfqpoint{5.537495in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{5.546921in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{5.556723in}{1.653850in}}%
\pgfpathlineto{\pgfqpoint{5.566847in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.577211in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.661501in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.653850in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.630896in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.615593in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.607942in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.562034in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.546731in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.477869in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.462566in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.454914in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.447263in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.431960in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.424309in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.416658in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.401355in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.301887in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.286584in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.233025in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.041741in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.957576in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.919319in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.911667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.680892in}{0.837937in}}{\pgfqpoint{5.841215in}{1.911578in}}{%
\pgfpathmoveto{\pgfqpoint{5.755597in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.848782in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.859627in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.881317in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.065679in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.098214in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.130748in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.195817in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.228352in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.315111in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.325956in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.391025in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.401870in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.423559in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.466939in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.488629in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.510318in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.532008in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.586232in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.629612in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.716371in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.727215in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.748905in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.792284in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.803129in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.813974in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.824819in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.857354in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.868198in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.889888in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{5.730585in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{5.730585in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{5.735977in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{5.740868in}{1.889888in}}%
\pgfpathlineto{\pgfqpoint{5.745147in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{5.748753in}{1.868198in}}%
\pgfpathlineto{\pgfqpoint{5.751669in}{1.857354in}}%
\pgfpathlineto{\pgfqpoint{5.753900in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{5.755456in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{5.756330in}{1.824819in}}%
\pgfpathlineto{\pgfqpoint{5.756485in}{1.813974in}}%
\pgfpathlineto{\pgfqpoint{5.755854in}{1.803129in}}%
\pgfpathlineto{\pgfqpoint{5.754356in}{1.792284in}}%
\pgfpathlineto{\pgfqpoint{5.751917in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{5.748500in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{5.744130in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{1.748905in}}%
\pgfpathlineto{\pgfqpoint{5.733012in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{5.726691in}{1.727215in}}%
\pgfpathlineto{\pgfqpoint{5.720231in}{1.716371in}}%
\pgfpathlineto{\pgfqpoint{5.713927in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{5.708059in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{5.698494in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{5.695081in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{5.692664in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{5.691244in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{5.690783in}{1.629612in}}%
\pgfpathlineto{\pgfqpoint{5.691221in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{5.692486in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{5.694504in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{5.697204in}{1.586232in}}%
\pgfpathlineto{\pgfqpoint{5.700529in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{5.704433in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{5.708889in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{5.713889in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{5.719441in}{1.532008in}}%
\pgfpathlineto{\pgfqpoint{5.725563in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{5.732274in}{1.510318in}}%
\pgfpathlineto{\pgfqpoint{5.739584in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{5.747480in}{1.488629in}}%
\pgfpathlineto{\pgfqpoint{5.755914in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{5.764799in}{1.466939in}}%
\pgfpathlineto{\pgfqpoint{5.774003in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{5.783351in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{5.792638in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{5.801640in}{1.423559in}}%
\pgfpathlineto{\pgfqpoint{5.810129in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{5.817892in}{1.401870in}}%
\pgfpathlineto{\pgfqpoint{5.824738in}{1.391025in}}%
\pgfpathlineto{\pgfqpoint{5.830514in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{5.835104in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{5.840470in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{5.841215in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{1.325956in}}%
\pgfpathlineto{\pgfqpoint{5.839056in}{1.315111in}}%
\pgfpathlineto{\pgfqpoint{5.836369in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{5.832833in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{5.828671in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{5.824135in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{5.819490in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{5.814983in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{5.810812in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{5.807093in}{1.228352in}}%
\pgfpathlineto{\pgfqpoint{5.803844in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{5.800968in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{5.798272in}{1.195817in}}%
\pgfpathlineto{\pgfqpoint{5.795488in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{5.792311in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{5.788453in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{5.783683in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{5.777867in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{5.770992in}{1.130748in}}%
\pgfpathlineto{\pgfqpoint{5.763167in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{5.754614in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{5.745636in}{1.098214in}}%
\pgfpathlineto{\pgfqpoint{5.736589in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{5.727837in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{5.719718in}{1.065679in}}%
\pgfpathlineto{\pgfqpoint{5.712521in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{5.706467in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{5.701707in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{5.698327in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{5.696359in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{5.695796in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{5.696604in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{5.698728in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{5.702097in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{5.706612in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{5.718493in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{5.725419in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{5.732594in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{5.739623in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{5.746066in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{5.751465in}{0.881317in}}%
\pgfpathlineto{\pgfqpoint{5.755393in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{5.757508in}{0.859627in}}%
\pgfpathlineto{\pgfqpoint{5.757593in}{0.848782in}}%
\pgfpathlineto{\pgfqpoint{5.755597in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{5.755597in}{0.837937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175429in}{0.844326in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.844326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058903in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.846181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093102in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.847304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.310798in}}%
\pgfpathlineto{\pgfqpoint{1.455120in}{1.310798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.408525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{1.465682in}{1.582456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670049in}{0.961798in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.961798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.606064in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.213399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.643809in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.343971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{0.963115in}}%
\pgfpathlineto{\pgfqpoint{1.960454in}{0.963115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{2.038531in}{0.973024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{2.024239in}{0.979768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241718in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.293449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.288289in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.519880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.155985in}{1.735494in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.735494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.252454in}}%
\pgfpathlineto{\pgfqpoint{2.548817in}{1.252454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.405606in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{1.405606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.499882in}{1.657234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766952in}{0.973027in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.973027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.778376in}{1.596821in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.596821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707097in}{1.730593in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.730593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.894808in}}%
\pgfpathlineto{\pgfqpoint{3.004916in}{0.894808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{0.932340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.957554in}}%
\pgfpathlineto{\pgfqpoint{3.065593in}{0.957554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.411817in}{1.080931in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.467580in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.388420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.259262in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.687989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.906307in}}%
\pgfpathlineto{\pgfqpoint{3.562995in}{0.906307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{3.633407in}{0.923409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{3.610394in}{0.938301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.851085in}{0.991153in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.991153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.932463in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.652565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.809319in}{1.859779in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.859779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{4.137288in}{1.341355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.546267in}}%
\pgfpathlineto{\pgfqpoint{4.060503in}{1.546267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.702734in}}%
\pgfpathlineto{\pgfqpoint{4.206119in}{1.702734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.368907in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.967450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.486901in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.366398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399971in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.714004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.343710in}}%
\pgfpathlineto{\pgfqpoint{4.712509in}{1.343710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{4.627578in}{1.567754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{1.748224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.118394in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.106096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.913064in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.250555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.922735in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.313988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{5.266906in}{1.176414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{5.255062in}{1.224974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.295696in}}%
\pgfpathlineto{\pgfqpoint{5.269134in}{1.295696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.491610in}{0.973889in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.973889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.550497in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.357567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.462712in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.535135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.172001in}}%
\pgfpathlineto{\pgfqpoint{5.791197in}{1.172001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{5.837474in}{1.316698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.452470in}}%
\pgfpathlineto{\pgfqpoint{5.773072in}{1.452470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.250000}%
\pgfsetstrokeopacity{0.250000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=3.544999in,,]{\fontsize{50.000000}{60.000000}\selectfont EUT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{5.849503in}{3.681756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{3.681756in}}{\pgfqpoint{5.880059in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{5.880059in}{4.362055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{4.392611in}}{\pgfqpoint{5.849503in}{4.392611in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{4.392611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{4.392611in}}{\pgfqpoint{4.879371in}{4.362055in}}%
\pgfpathlineto{\pgfqpoint{4.879371in}{3.712312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{3.681756in}}{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208383in,y=4.212750in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Role}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.992426in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.775026in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=0.730642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=1.469842in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.209042in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.948242in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=3.687442in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=4.426642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in,y=2.620999in,,top,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/violins-g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111721in, y=0.336305in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont aioquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606893in, y=0.424831in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont kwik}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040255in, y=0.389736in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467892in, y=0.343191in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946885in, y=0.399360in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373485in, y=0.350742in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796849in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294759in, y=0.389653in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont quant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716712in, y=0.331742in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181145in, y=0.358789in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654953in, y=0.404587in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=0.221345in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541606in, y=0.729146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0 bit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.468346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.207546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.946746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=3.685946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.425146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.620999in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.056569in}{2.285033in}}{\pgfqpoint{1.221902in}{4.224694in}}{%
\pgfpathmoveto{\pgfqpoint{1.221902in}{2.285033in}}%
\pgfpathlineto{\pgfqpoint{1.217685in}{2.285033in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{2.304626in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{2.324218in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{2.343811in}}%
\pgfpathlineto{\pgfqpoint{1.221261in}{2.363403in}}%
\pgfpathlineto{\pgfqpoint{1.221680in}{2.382996in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{2.402588in}}%
\pgfpathlineto{\pgfqpoint{1.221889in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{1.221900in}{2.441773in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.461366in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.500551in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.559328in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.578921in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.598514in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.618106in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.637699in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.657291in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.676884in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.716069in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.755254in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.774846in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.794439in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.814031in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.833624in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.853216in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.872809in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.892402in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.911994in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.931587in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.951179in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.970772in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.990364in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.009957in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.029549in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.088327in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.127512in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.147104in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.166697in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.205882in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.225475in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.264660in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.284252in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.323437in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.343030in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.362622in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.382215in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.401807in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.421400in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.440992in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.460585in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.480178in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.519363in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.538955in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.558548in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.578140in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.597733in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.617325in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.636918in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{3.656510in}}%
\pgfpathlineto{\pgfqpoint{1.221877in}{3.676103in}}%
\pgfpathlineto{\pgfqpoint{1.221763in}{3.695695in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{3.715288in}}%
\pgfpathlineto{\pgfqpoint{1.219821in}{3.734880in}}%
\pgfpathlineto{\pgfqpoint{1.216090in}{3.754473in}}%
\pgfpathlineto{\pgfqpoint{1.208677in}{3.774066in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{3.793658in}}%
\pgfpathlineto{\pgfqpoint{1.182386in}{3.813251in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{3.832843in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{3.852436in}}%
\pgfpathlineto{\pgfqpoint{1.150066in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{1.151379in}{3.891621in}}%
\pgfpathlineto{\pgfqpoint{1.157503in}{3.911213in}}%
\pgfpathlineto{\pgfqpoint{1.161329in}{3.930806in}}%
\pgfpathlineto{\pgfqpoint{1.154222in}{3.950398in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{3.969991in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{3.989583in}}%
\pgfpathlineto{\pgfqpoint{1.072495in}{4.009176in}}%
\pgfpathlineto{\pgfqpoint{1.056569in}{4.028768in}}%
\pgfpathlineto{\pgfqpoint{1.058587in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{1.075203in}{4.067954in}}%
\pgfpathlineto{\pgfqpoint{1.095883in}{4.087546in}}%
\pgfpathlineto{\pgfqpoint{1.107986in}{4.107139in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{4.126731in}}%
\pgfpathlineto{\pgfqpoint{1.093356in}{4.146324in}}%
\pgfpathlineto{\pgfqpoint{1.086343in}{4.165916in}}%
\pgfpathlineto{\pgfqpoint{1.095066in}{4.185509in}}%
\pgfpathlineto{\pgfqpoint{1.119520in}{4.205101in}}%
\pgfpathlineto{\pgfqpoint{1.151007in}{4.224694in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.224694in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.224694in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.205101in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.185509in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.165916in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.146324in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.126731in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.107139in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.087546in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.067954in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.028768in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.009176in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.989583in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.969991in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.950398in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.930806in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.911213in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.891621in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.852436in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.832843in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.813251in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.793658in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.774066in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.754473in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.734880in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.715288in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.695695in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.676103in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.656510in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.636918in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.617325in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.597733in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.578140in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.558548in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.538955in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.519363in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.480178in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.460585in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.440992in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.421400in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.401807in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.382215in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.362622in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.343030in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.323437in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.284252in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.264660in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.225475in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.205882in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.166697in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.147104in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.127512in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.088327in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.029549in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.009957in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.990364in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.970772in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.951179in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.931587in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.911994in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.892402in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.872809in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.853216in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.833624in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.814031in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.794439in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.774846in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.755254in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.716069in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.676884in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.657291in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.637699in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.618106in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.598514in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.578921in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.559328in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.500551in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.461366in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.441773in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.402588in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.382996in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.363403in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.343811in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.324218in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.304626in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.285033in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{2.285033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.221902in}{3.869139in}}{\pgfqpoint{1.402266in}{4.308223in}}{%
\pgfpathmoveto{\pgfqpoint{1.226815in}{3.869139in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.869139in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.873574in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.878009in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.882444in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.891315in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.895750in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.900185in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.904620in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.909055in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.913491in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.917926in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.922361in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.926796in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.931231in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.935667in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.940102in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.944537in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.948972in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.953407in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.957843in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.962278in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.966713in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.971148in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.975583in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.980019in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.984454in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.988889in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.993324in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.997759in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.002195in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.006630in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.011065in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.015500in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.019935in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.024371in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.028806in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.033241in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.037676in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.042111in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.046547in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.050982in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.055417in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.059852in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.064287in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.073158in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.077593in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.082028in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.086463in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.090899in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.095334in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.099769in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.104204in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.117510in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.121945in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.126380in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.130815in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.135251in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.139686in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.144121in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.148556in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.152991in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.157427in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.161862in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.166297in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.170732in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.175167in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.179603in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.184038in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.188473in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.192908in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.197343in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.201779in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.206214in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.210649in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.215084in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.219519in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.223955in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.228390in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.232825in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.237260in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.241695in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.246131in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.250566in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.255001in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.259436in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.263871in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.268307in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.272742in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.277177in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.281612in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.286047in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.290483in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.294918in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.299353in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.303788in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.308223in}}%
\pgfpathlineto{\pgfqpoint{1.261862in}{4.308223in}}%
\pgfpathlineto{\pgfqpoint{1.261862in}{4.308223in}}%
\pgfpathlineto{\pgfqpoint{1.268655in}{4.303788in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{4.299353in}}%
\pgfpathlineto{\pgfqpoint{1.285221in}{4.294918in}}%
\pgfpathlineto{\pgfqpoint{1.295480in}{4.290483in}}%
\pgfpathlineto{\pgfqpoint{1.307247in}{4.286047in}}%
\pgfpathlineto{\pgfqpoint{1.320440in}{4.281612in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{4.277177in}}%
\pgfpathlineto{\pgfqpoint{1.349509in}{4.272742in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{4.268307in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{4.263871in}}%
\pgfpathlineto{\pgfqpoint{1.388282in}{4.259436in}}%
\pgfpathlineto{\pgfqpoint{1.396431in}{4.255001in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{4.250566in}}%
\pgfpathlineto{\pgfqpoint{1.402266in}{4.246131in}}%
\pgfpathlineto{\pgfqpoint{1.399912in}{4.241695in}}%
\pgfpathlineto{\pgfqpoint{1.394493in}{4.237260in}}%
\pgfpathlineto{\pgfqpoint{1.386580in}{4.232825in}}%
\pgfpathlineto{\pgfqpoint{1.376800in}{4.228390in}}%
\pgfpathlineto{\pgfqpoint{1.365751in}{4.223955in}}%
\pgfpathlineto{\pgfqpoint{1.353941in}{4.219519in}}%
\pgfpathlineto{\pgfqpoint{1.341775in}{4.215084in}}%
\pgfpathlineto{\pgfqpoint{1.329574in}{4.210649in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{4.206214in}}%
\pgfpathlineto{\pgfqpoint{1.306130in}{4.201779in}}%
\pgfpathlineto{\pgfqpoint{1.295389in}{4.197343in}}%
\pgfpathlineto{\pgfqpoint{1.285629in}{4.192908in}}%
\pgfpathlineto{\pgfqpoint{1.277066in}{4.188473in}}%
\pgfpathlineto{\pgfqpoint{1.269851in}{4.184038in}}%
\pgfpathlineto{\pgfqpoint{1.264046in}{4.179603in}}%
\pgfpathlineto{\pgfqpoint{1.259606in}{4.175167in}}%
\pgfpathlineto{\pgfqpoint{1.256383in}{4.170732in}}%
\pgfpathlineto{\pgfqpoint{1.254141in}{4.166297in}}%
\pgfpathlineto{\pgfqpoint{1.252592in}{4.161862in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{4.157427in}}%
\pgfpathlineto{\pgfqpoint{1.250388in}{4.152991in}}%
\pgfpathlineto{\pgfqpoint{1.249227in}{4.148556in}}%
\pgfpathlineto{\pgfqpoint{1.247797in}{4.144121in}}%
\pgfpathlineto{\pgfqpoint{1.246025in}{4.139686in}}%
\pgfpathlineto{\pgfqpoint{1.243910in}{4.135251in}}%
\pgfpathlineto{\pgfqpoint{1.241515in}{4.130815in}}%
\pgfpathlineto{\pgfqpoint{1.238943in}{4.126380in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{4.121945in}}%
\pgfpathlineto{\pgfqpoint{1.233761in}{4.117510in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{1.229264in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.227452in}{4.104204in}}%
\pgfpathlineto{\pgfqpoint{1.225964in}{4.099769in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{4.095334in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{4.090899in}}%
\pgfpathlineto{\pgfqpoint{1.223296in}{4.086463in}}%
\pgfpathlineto{\pgfqpoint{1.222895in}{4.082028in}}%
\pgfpathlineto{\pgfqpoint{1.222685in}{4.077593in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{4.073158in}}%
\pgfpathlineto{\pgfqpoint{1.222759in}{4.068723in}}%
\pgfpathlineto{\pgfqpoint{1.223036in}{4.064287in}}%
\pgfpathlineto{\pgfqpoint{1.223482in}{4.059852in}}%
\pgfpathlineto{\pgfqpoint{1.224115in}{4.055417in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{4.050982in}}%
\pgfpathlineto{\pgfqpoint{1.226002in}{4.046547in}}%
\pgfpathlineto{\pgfqpoint{1.227277in}{4.042111in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{4.037676in}}%
\pgfpathlineto{\pgfqpoint{1.230474in}{4.033241in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{4.028806in}}%
\pgfpathlineto{\pgfqpoint{1.234415in}{4.024371in}}%
\pgfpathlineto{\pgfqpoint{1.236605in}{4.019935in}}%
\pgfpathlineto{\pgfqpoint{1.238909in}{4.015500in}}%
\pgfpathlineto{\pgfqpoint{1.241308in}{4.011065in}}%
\pgfpathlineto{\pgfqpoint{1.243783in}{4.006630in}}%
\pgfpathlineto{\pgfqpoint{1.246312in}{4.002195in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{3.997759in}}%
\pgfpathlineto{\pgfqpoint{1.251380in}{3.993324in}}%
\pgfpathlineto{\pgfqpoint{1.253797in}{3.988889in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{3.984454in}}%
\pgfpathlineto{\pgfqpoint{1.257915in}{3.980019in}}%
\pgfpathlineto{\pgfqpoint{1.259371in}{3.975583in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{3.971148in}}%
\pgfpathlineto{\pgfqpoint{1.260480in}{3.966713in}}%
\pgfpathlineto{\pgfqpoint{1.259971in}{3.962278in}}%
\pgfpathlineto{\pgfqpoint{1.258728in}{3.957843in}}%
\pgfpathlineto{\pgfqpoint{1.256804in}{3.953407in}}%
\pgfpathlineto{\pgfqpoint{1.254316in}{3.948972in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{3.944537in}}%
\pgfpathlineto{\pgfqpoint{1.248319in}{3.940102in}}%
\pgfpathlineto{\pgfqpoint{1.245190in}{3.935667in}}%
\pgfpathlineto{\pgfqpoint{1.242208in}{3.931231in}}%
\pgfpathlineto{\pgfqpoint{1.239504in}{3.926796in}}%
\pgfpathlineto{\pgfqpoint{1.237159in}{3.922361in}}%
\pgfpathlineto{\pgfqpoint{1.235203in}{3.917926in}}%
\pgfpathlineto{\pgfqpoint{1.233621in}{3.913491in}}%
\pgfpathlineto{\pgfqpoint{1.232367in}{3.909055in}}%
\pgfpathlineto{\pgfqpoint{1.231377in}{3.904620in}}%
\pgfpathlineto{\pgfqpoint{1.230586in}{3.900185in}}%
\pgfpathlineto{\pgfqpoint{1.229932in}{3.895750in}}%
\pgfpathlineto{\pgfqpoint{1.229365in}{3.891315in}}%
\pgfpathlineto{\pgfqpoint{1.228847in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{3.882444in}}%
\pgfpathlineto{\pgfqpoint{1.227853in}{3.878009in}}%
\pgfpathlineto{\pgfqpoint{1.227344in}{3.873574in}}%
\pgfpathlineto{\pgfqpoint{1.226815in}{3.869139in}}%
\pgfpathlineto{\pgfqpoint{1.226815in}{3.869139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.508844in}{3.181683in}}{\pgfqpoint{1.672811in}{4.179972in}}{%
\pgfpathmoveto{\pgfqpoint{1.672811in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{1.668825in}{3.191766in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{3.201850in}}%
\pgfpathlineto{\pgfqpoint{1.670446in}{3.211934in}}%
\pgfpathlineto{\pgfqpoint{1.671313in}{3.222018in}}%
\pgfpathlineto{\pgfqpoint{1.671978in}{3.232101in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{3.242185in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{3.252269in}}%
\pgfpathlineto{\pgfqpoint{1.672746in}{3.262352in}}%
\pgfpathlineto{\pgfqpoint{1.672790in}{3.272436in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{3.282520in}}%
\pgfpathlineto{\pgfqpoint{1.672810in}{3.292604in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.312771in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.322855in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.332939in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.343022in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.353106in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.363190in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.373274in}}%
\pgfpathlineto{\pgfqpoint{1.672810in}{3.383357in}}%
\pgfpathlineto{\pgfqpoint{1.672807in}{3.393441in}}%
\pgfpathlineto{\pgfqpoint{1.672795in}{3.403525in}}%
\pgfpathlineto{\pgfqpoint{1.672760in}{3.413608in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{3.423692in}}%
\pgfpathlineto{\pgfqpoint{1.672472in}{3.433776in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{3.443860in}}%
\pgfpathlineto{\pgfqpoint{1.671485in}{3.453943in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{3.464027in}}%
\pgfpathlineto{\pgfqpoint{1.669723in}{3.474111in}}%
\pgfpathlineto{\pgfqpoint{1.668918in}{3.484195in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{3.494278in}}%
\pgfpathlineto{\pgfqpoint{1.668423in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{1.668652in}{3.514446in}}%
\pgfpathlineto{\pgfqpoint{1.668792in}{3.524530in}}%
\pgfpathlineto{\pgfqpoint{1.668446in}{3.534613in}}%
\pgfpathlineto{\pgfqpoint{1.667366in}{3.544697in}}%
\pgfpathlineto{\pgfqpoint{1.665563in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{1.663314in}{3.564864in}}%
\pgfpathlineto{\pgfqpoint{1.661064in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{1.659284in}{3.585032in}}%
\pgfpathlineto{\pgfqpoint{1.658345in}{3.595116in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{3.605199in}}%
\pgfpathlineto{\pgfqpoint{1.659389in}{3.615283in}}%
\pgfpathlineto{\pgfqpoint{1.660962in}{3.625367in}}%
\pgfpathlineto{\pgfqpoint{1.662729in}{3.635451in}}%
\pgfpathlineto{\pgfqpoint{1.664392in}{3.645534in}}%
\pgfpathlineto{\pgfqpoint{1.665862in}{3.655618in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{3.665702in}}%
\pgfpathlineto{\pgfqpoint{1.668483in}{3.675786in}}%
\pgfpathlineto{\pgfqpoint{1.669666in}{3.685869in}}%
\pgfpathlineto{\pgfqpoint{1.670597in}{3.695953in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{3.706037in}}%
\pgfpathlineto{\pgfqpoint{1.670874in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{3.726204in}}%
\pgfpathlineto{\pgfqpoint{1.667912in}{3.736288in}}%
\pgfpathlineto{\pgfqpoint{1.665185in}{3.746372in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{3.756455in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{3.766539in}}%
\pgfpathlineto{\pgfqpoint{1.656441in}{3.776623in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{3.786707in}}%
\pgfpathlineto{\pgfqpoint{1.653809in}{3.796790in}}%
\pgfpathlineto{\pgfqpoint{1.653091in}{3.806874in}}%
\pgfpathlineto{\pgfqpoint{1.651993in}{3.816958in}}%
\pgfpathlineto{\pgfqpoint{1.649846in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{3.837125in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{3.847209in}}%
\pgfpathlineto{\pgfqpoint{1.632338in}{3.857293in}}%
\pgfpathlineto{\pgfqpoint{1.622612in}{3.867376in}}%
\pgfpathlineto{\pgfqpoint{1.611597in}{3.877460in}}%
\pgfpathlineto{\pgfqpoint{1.599914in}{3.887544in}}%
\pgfpathlineto{\pgfqpoint{1.588110in}{3.897628in}}%
\pgfpathlineto{\pgfqpoint{1.576580in}{3.907711in}}%
\pgfpathlineto{\pgfqpoint{1.565590in}{3.917795in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{3.927879in}}%
\pgfpathlineto{\pgfqpoint{1.545962in}{3.937963in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{3.948046in}}%
\pgfpathlineto{\pgfqpoint{1.528839in}{3.958130in}}%
\pgfpathlineto{\pgfqpoint{1.520494in}{3.968214in}}%
\pgfpathlineto{\pgfqpoint{1.513077in}{3.978298in}}%
\pgfpathlineto{\pgfqpoint{1.508844in}{3.988381in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{4.008549in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{4.018632in}}%
\pgfpathlineto{\pgfqpoint{1.561162in}{4.028716in}}%
\pgfpathlineto{\pgfqpoint{1.584481in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{4.048884in}}%
\pgfpathlineto{\pgfqpoint{1.620894in}{4.058967in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{4.069051in}}%
\pgfpathlineto{\pgfqpoint{1.640866in}{4.079135in}}%
\pgfpathlineto{\pgfqpoint{1.647153in}{4.089219in}}%
\pgfpathlineto{\pgfqpoint{1.651940in}{4.099302in}}%
\pgfpathlineto{\pgfqpoint{1.655404in}{4.109386in}}%
\pgfpathlineto{\pgfqpoint{1.657636in}{4.119470in}}%
\pgfpathlineto{\pgfqpoint{1.658861in}{4.129554in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{4.139637in}}%
\pgfpathlineto{\pgfqpoint{1.659824in}{4.149721in}}%
\pgfpathlineto{\pgfqpoint{1.660372in}{4.159805in}}%
\pgfpathlineto{\pgfqpoint{1.661372in}{4.169888in}}%
\pgfpathlineto{\pgfqpoint{1.662930in}{4.179972in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.179972in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.179972in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.169888in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.159805in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.149721in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.139637in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.129554in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.119470in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.109386in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.099302in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.089219in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.079135in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.069051in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.058967in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.048884in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.028716in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.018632in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.008549in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.988381in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.978298in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.968214in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.958130in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.948046in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.937963in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.927879in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.917795in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.907711in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.897628in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.887544in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.877460in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.867376in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.857293in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.847209in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.837125in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.816958in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.806874in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.796790in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.786707in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.776623in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.766539in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.756455in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.746372in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.736288in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.726204in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.706037in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.695953in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.685869in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.675786in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.665702in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.655618in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.645534in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.635451in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.625367in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.615283in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.605199in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.595116in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.585032in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.564864in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.544697in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.534613in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.524530in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.514446in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.494278in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.484195in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.474111in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.464027in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.453943in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.443860in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.433776in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.423692in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.413608in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.403525in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.393441in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.383357in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.373274in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.363190in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.353106in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.343022in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.332939in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.322855in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.312771in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.292604in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.282520in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.272436in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.262352in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.252269in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.242185in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.232101in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.222018in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.211934in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.201850in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.191766in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.181683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.672811in}{3.843636in}}{\pgfqpoint{1.853175in}{4.287526in}}{%
\pgfpathmoveto{\pgfqpoint{1.687043in}{3.843636in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.843636in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.848120in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.852604in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.857087in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.866055in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.870539in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.875022in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.879506in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.883990in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.888474in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.892957in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.897441in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.901925in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.906408in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.910892in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.915376in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.919860in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.924343in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.928827in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.933311in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.937795in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.942278in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.946762in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.951246in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.955730in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.960213in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.964697in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.969181in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.973664in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.978148in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.982632in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.987116in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.991599in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.996083in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.000567in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.005051in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.009534in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.014018in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.018502in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.022986in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.027469in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.031953in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.036437in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.040920in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.045404in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.049888in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.054372in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.058855in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.063339in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.067823in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.072307in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.085758in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.090242in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.094725in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.099209in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.103693in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.108176in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.112660in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.117144in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.121628in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.126111in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.139563in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.144046in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.148530in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.153014in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.157498in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.161981in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.166465in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.175432in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.184400in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.188884in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.193367in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.197851in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.202335in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.206819in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.211302in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.215786in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.220270in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.224754in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.229237in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.233721in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.238205in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.242688in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.247172in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.251656in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.256140in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.260623in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.265107in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.269591in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.274075in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.278558in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.283042in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.287526in}}%
\pgfpathlineto{\pgfqpoint{1.726296in}{4.287526in}}%
\pgfpathlineto{\pgfqpoint{1.726296in}{4.287526in}}%
\pgfpathlineto{\pgfqpoint{1.736882in}{4.283042in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{4.278558in}}%
\pgfpathlineto{\pgfqpoint{1.759992in}{4.274075in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{4.269591in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{4.265107in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{4.260623in}}%
\pgfpathlineto{\pgfqpoint{1.807430in}{4.256140in}}%
\pgfpathlineto{\pgfqpoint{1.818056in}{4.251656in}}%
\pgfpathlineto{\pgfqpoint{1.827696in}{4.247172in}}%
\pgfpathlineto{\pgfqpoint{1.836120in}{4.242688in}}%
\pgfpathlineto{\pgfqpoint{1.843103in}{4.238205in}}%
\pgfpathlineto{\pgfqpoint{1.848416in}{4.233721in}}%
\pgfpathlineto{\pgfqpoint{1.851839in}{4.229237in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{4.224754in}}%
\pgfpathlineto{\pgfqpoint{1.852288in}{4.220270in}}%
\pgfpathlineto{\pgfqpoint{1.849141in}{4.215786in}}%
\pgfpathlineto{\pgfqpoint{1.843836in}{4.211302in}}%
\pgfpathlineto{\pgfqpoint{1.836634in}{4.206819in}}%
\pgfpathlineto{\pgfqpoint{1.827954in}{4.202335in}}%
\pgfpathlineto{\pgfqpoint{1.818341in}{4.197851in}}%
\pgfpathlineto{\pgfqpoint{1.808410in}{4.193367in}}%
\pgfpathlineto{\pgfqpoint{1.798771in}{4.188884in}}%
\pgfpathlineto{\pgfqpoint{1.789956in}{4.184400in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{4.175432in}}%
\pgfpathlineto{\pgfqpoint{1.771378in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{1.767800in}{4.166465in}}%
\pgfpathlineto{\pgfqpoint{1.765074in}{4.161981in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{4.157498in}}%
\pgfpathlineto{\pgfqpoint{1.760338in}{4.153014in}}%
\pgfpathlineto{\pgfqpoint{1.757425in}{4.148530in}}%
\pgfpathlineto{\pgfqpoint{1.753693in}{4.144046in}}%
\pgfpathlineto{\pgfqpoint{1.748991in}{4.139563in}}%
\pgfpathlineto{\pgfqpoint{1.743351in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{1.730194in}{4.126111in}}%
\pgfpathlineto{\pgfqpoint{1.723427in}{4.121628in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{4.117144in}}%
\pgfpathlineto{\pgfqpoint{1.711616in}{4.112660in}}%
\pgfpathlineto{\pgfqpoint{1.707279in}{4.108176in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{4.103693in}}%
\pgfpathlineto{\pgfqpoint{1.702830in}{4.099209in}}%
\pgfpathlineto{\pgfqpoint{1.702857in}{4.094725in}}%
\pgfpathlineto{\pgfqpoint{1.704334in}{4.090242in}}%
\pgfpathlineto{\pgfqpoint{1.707126in}{4.085758in}}%
\pgfpathlineto{\pgfqpoint{1.711022in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.715735in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{1.720904in}{4.072307in}}%
\pgfpathlineto{\pgfqpoint{1.726101in}{4.067823in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{4.063339in}}%
\pgfpathlineto{\pgfqpoint{1.734727in}{4.058855in}}%
\pgfpathlineto{\pgfqpoint{1.737293in}{4.054372in}}%
\pgfpathlineto{\pgfqpoint{1.738264in}{4.049888in}}%
\pgfpathlineto{\pgfqpoint{1.737496in}{4.045404in}}%
\pgfpathlineto{\pgfqpoint{1.735014in}{4.040920in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{4.036437in}}%
\pgfpathlineto{\pgfqpoint{1.725829in}{4.031953in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{4.027469in}}%
\pgfpathlineto{\pgfqpoint{1.713643in}{4.022986in}}%
\pgfpathlineto{\pgfqpoint{1.707544in}{4.018502in}}%
\pgfpathlineto{\pgfqpoint{1.701964in}{4.014018in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{4.009534in}}%
\pgfpathlineto{\pgfqpoint{1.693379in}{4.005051in}}%
\pgfpathlineto{\pgfqpoint{1.690610in}{4.000567in}}%
\pgfpathlineto{\pgfqpoint{1.688852in}{3.996083in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{3.991599in}}%
\pgfpathlineto{\pgfqpoint{1.687918in}{3.987116in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{3.982632in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{3.978148in}}%
\pgfpathlineto{\pgfqpoint{1.690517in}{3.973664in}}%
\pgfpathlineto{\pgfqpoint{1.691805in}{3.969181in}}%
\pgfpathlineto{\pgfqpoint{1.693098in}{3.964697in}}%
\pgfpathlineto{\pgfqpoint{1.694319in}{3.960213in}}%
\pgfpathlineto{\pgfqpoint{1.695423in}{3.955730in}}%
\pgfpathlineto{\pgfqpoint{1.696393in}{3.951246in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{3.946762in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{3.942278in}}%
\pgfpathlineto{\pgfqpoint{1.698681in}{3.937795in}}%
\pgfpathlineto{\pgfqpoint{1.699342in}{3.933311in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{3.928827in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{3.924343in}}%
\pgfpathlineto{\pgfqpoint{1.701175in}{3.919860in}}%
\pgfpathlineto{\pgfqpoint{1.701629in}{3.915376in}}%
\pgfpathlineto{\pgfqpoint{1.701910in}{3.910892in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{3.906408in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{3.901925in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{3.897441in}}%
\pgfpathlineto{\pgfqpoint{1.700596in}{3.892957in}}%
\pgfpathlineto{\pgfqpoint{1.699720in}{3.888474in}}%
\pgfpathlineto{\pgfqpoint{1.698729in}{3.883990in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{3.879506in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{3.875022in}}%
\pgfpathlineto{\pgfqpoint{1.695503in}{3.870539in}}%
\pgfpathlineto{\pgfqpoint{1.694372in}{3.866055in}}%
\pgfpathlineto{\pgfqpoint{1.693169in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{1.691854in}{3.857087in}}%
\pgfpathlineto{\pgfqpoint{1.690396in}{3.852604in}}%
\pgfpathlineto{\pgfqpoint{1.688787in}{3.848120in}}%
\pgfpathlineto{\pgfqpoint{1.687043in}{3.843636in}}%
\pgfpathlineto{\pgfqpoint{1.687043in}{3.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.988448in}{2.180806in}}{\pgfqpoint{2.123720in}{4.327812in}}{%
\pgfpathmoveto{\pgfqpoint{2.123720in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.120385in}{2.202493in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{2.224180in}}%
\pgfpathlineto{\pgfqpoint{2.121501in}{2.245867in}}%
\pgfpathlineto{\pgfqpoint{2.122202in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{2.122797in}{2.289240in}}%
\pgfpathlineto{\pgfqpoint{2.123221in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{2.123480in}{2.332614in}}%
\pgfpathlineto{\pgfqpoint{2.123618in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{2.123681in}{2.375988in}}%
\pgfpathlineto{\pgfqpoint{2.123707in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{2.123716in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.484423in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.506110in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.527797in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.614544in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.657918in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.679605in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.701292in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.722979in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.744666in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.766353in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.788040in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.853101in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.874788in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.896475in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.918162in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.939848in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.961535in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.983222in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.004909in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.026596in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.048283in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.091657in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.113344in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.135031in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.156718in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.178405in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.200092in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.221779in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.243466in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.265152in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.286839in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.308526in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.330213in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.351900in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.373587in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.395274in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.438648in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.460335in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.482022in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.503709in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.525396in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.547083in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.568770in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.590456in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.612143in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.633830in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.655517in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.677204in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.698891in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.720578in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{3.742265in}}%
\pgfpathlineto{\pgfqpoint{2.123715in}{3.763952in}}%
\pgfpathlineto{\pgfqpoint{2.123704in}{3.785639in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{3.807326in}}%
\pgfpathlineto{\pgfqpoint{2.123617in}{3.829013in}}%
\pgfpathlineto{\pgfqpoint{2.123499in}{3.850700in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{3.872387in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{3.894074in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{3.915760in}}%
\pgfpathlineto{\pgfqpoint{2.122314in}{3.937447in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{3.980821in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{4.002508in}}%
\pgfpathlineto{\pgfqpoint{2.121910in}{4.024195in}}%
\pgfpathlineto{\pgfqpoint{2.121698in}{4.045882in}}%
\pgfpathlineto{\pgfqpoint{2.120981in}{4.067569in}}%
\pgfpathlineto{\pgfqpoint{2.119398in}{4.089256in}}%
\pgfpathlineto{\pgfqpoint{2.116468in}{4.110943in}}%
\pgfpathlineto{\pgfqpoint{2.111496in}{4.132630in}}%
\pgfpathlineto{\pgfqpoint{2.103481in}{4.154317in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{4.176004in}}%
\pgfpathlineto{\pgfqpoint{2.073839in}{4.197691in}}%
\pgfpathlineto{\pgfqpoint{2.051641in}{4.219378in}}%
\pgfpathlineto{\pgfqpoint{2.027057in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{2.004749in}{4.262751in}}%
\pgfpathlineto{\pgfqpoint{1.990406in}{4.284438in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{4.306125in}}%
\pgfpathlineto{\pgfqpoint{1.999883in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.306125in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.284438in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.262751in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.219378in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.197691in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.176004in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.154317in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.132630in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.110943in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.089256in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.067569in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.045882in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.024195in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.002508in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.980821in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.937447in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.915760in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.894074in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.872387in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.850700in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.829013in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.807326in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.785639in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.763952in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.742265in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.720578in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.698891in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.677204in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.655517in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.633830in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.612143in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.590456in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.568770in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.547083in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.525396in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.503709in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.482022in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.460335in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.438648in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.395274in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.373587in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.351900in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.330213in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.308526in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.286839in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.265152in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.243466in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.221779in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.200092in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.178405in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.156718in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.135031in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.113344in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.091657in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.069970in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.048283in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.026596in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.004909in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.983222in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.961535in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.939848in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.918162in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.896475in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.874788in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.853101in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.788040in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.766353in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.744666in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.722979in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.701292in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.679605in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.657918in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.614544in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.527797in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.506110in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.484423in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.375988in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.332614in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.289240in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.245867in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.224180in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.202493in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{2.180806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.123720in}{3.419335in}}{\pgfqpoint{2.304084in}{4.298614in}}{%
\pgfpathmoveto{\pgfqpoint{2.135409in}{3.419335in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.419335in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.437099in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.445980in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.454862in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.463743in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.481507in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.490388in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.499270in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.508151in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.517033in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.525915in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.543678in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.552559in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.561441in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.570323in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.579204in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.588086in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.596967in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.605849in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.614731in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.623612in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.632494in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.641375in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.659139in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.668020in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.676902in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.685783in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.694665in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.703547in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.712428in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.721310in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.730191in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.739073in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.747955in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.765718in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.774599in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.783481in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.792363in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.801244in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.810126in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.819007in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.827889in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.836771in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.854534in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.863415in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.872297in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.881179in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.890060in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.898942in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.907823in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.916705in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.925587in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.934468in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.943350in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.952231in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.961113in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.969995in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.978876in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.987758in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{3.996639in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.005521in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.014403in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.023284in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.041047in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.049929in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.058811in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.067692in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.076574in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.085455in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.094337in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.103219in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.112100in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.120982in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.129863in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.138745in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.147627in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.156508in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.165390in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.174271in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.183153in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.192035in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.200916in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.209798in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.218679in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.227561in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.236443in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.245324in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.254206in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.263087in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.271969in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.280851in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.289732in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.298614in}}%
\pgfpathlineto{\pgfqpoint{2.227221in}{4.298614in}}%
\pgfpathlineto{\pgfqpoint{2.227221in}{4.298614in}}%
\pgfpathlineto{\pgfqpoint{2.244655in}{4.289732in}}%
\pgfpathlineto{\pgfqpoint{2.261428in}{4.280851in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{4.271969in}}%
\pgfpathlineto{\pgfqpoint{2.289107in}{4.263087in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{4.254206in}}%
\pgfpathlineto{\pgfqpoint{2.303323in}{4.245324in}}%
\pgfpathlineto{\pgfqpoint{2.304084in}{4.236443in}}%
\pgfpathlineto{\pgfqpoint{2.300541in}{4.227561in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{4.218679in}}%
\pgfpathlineto{\pgfqpoint{2.282279in}{4.209798in}}%
\pgfpathlineto{\pgfqpoint{2.269061in}{4.200916in}}%
\pgfpathlineto{\pgfqpoint{2.254355in}{4.192035in}}%
\pgfpathlineto{\pgfqpoint{2.239108in}{4.183153in}}%
\pgfpathlineto{\pgfqpoint{2.224167in}{4.174271in}}%
\pgfpathlineto{\pgfqpoint{2.210201in}{4.165390in}}%
\pgfpathlineto{\pgfqpoint{2.197670in}{4.156508in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{4.147627in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{4.138745in}}%
\pgfpathlineto{\pgfqpoint{2.170153in}{4.129863in}}%
\pgfpathlineto{\pgfqpoint{2.164035in}{4.120982in}}%
\pgfpathlineto{\pgfqpoint{2.159070in}{4.112100in}}%
\pgfpathlineto{\pgfqpoint{2.155004in}{4.103219in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{4.094337in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{4.085455in}}%
\pgfpathlineto{\pgfqpoint{2.146248in}{4.076574in}}%
\pgfpathlineto{\pgfqpoint{2.144108in}{4.067692in}}%
\pgfpathlineto{\pgfqpoint{2.142311in}{4.058811in}}%
\pgfpathlineto{\pgfqpoint{2.140891in}{4.049929in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{4.041047in}}%
\pgfpathlineto{\pgfqpoint{2.139412in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{2.139470in}{4.023284in}}%
\pgfpathlineto{\pgfqpoint{2.140117in}{4.014403in}}%
\pgfpathlineto{\pgfqpoint{2.141362in}{4.005521in}}%
\pgfpathlineto{\pgfqpoint{2.143183in}{3.996639in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{3.987758in}}%
\pgfpathlineto{\pgfqpoint{2.148280in}{3.978876in}}%
\pgfpathlineto{\pgfqpoint{2.151341in}{3.969995in}}%
\pgfpathlineto{\pgfqpoint{2.154556in}{3.961113in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{3.952231in}}%
\pgfpathlineto{\pgfqpoint{2.160832in}{3.943350in}}%
\pgfpathlineto{\pgfqpoint{2.163603in}{3.934468in}}%
\pgfpathlineto{\pgfqpoint{2.165973in}{3.925587in}}%
\pgfpathlineto{\pgfqpoint{2.167866in}{3.916705in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{3.907823in}}%
\pgfpathlineto{\pgfqpoint{2.170072in}{3.898942in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.890060in}}%
\pgfpathlineto{\pgfqpoint{2.170146in}{3.881179in}}%
\pgfpathlineto{\pgfqpoint{2.169406in}{3.872297in}}%
\pgfpathlineto{\pgfqpoint{2.168159in}{3.863415in}}%
\pgfpathlineto{\pgfqpoint{2.166411in}{3.854534in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{3.836771in}}%
\pgfpathlineto{\pgfqpoint{2.158382in}{3.827889in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{3.819007in}}%
\pgfpathlineto{\pgfqpoint{2.151381in}{3.810126in}}%
\pgfpathlineto{\pgfqpoint{2.147737in}{3.801244in}}%
\pgfpathlineto{\pgfqpoint{2.144191in}{3.792363in}}%
\pgfpathlineto{\pgfqpoint{2.140879in}{3.783481in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.774599in}}%
\pgfpathlineto{\pgfqpoint{2.135348in}{3.765718in}}%
\pgfpathlineto{\pgfqpoint{2.133224in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{2.131524in}{3.747955in}}%
\pgfpathlineto{\pgfqpoint{2.130203in}{3.739073in}}%
\pgfpathlineto{\pgfqpoint{2.129199in}{3.730191in}}%
\pgfpathlineto{\pgfqpoint{2.128445in}{3.721310in}}%
\pgfpathlineto{\pgfqpoint{2.127881in}{3.712428in}}%
\pgfpathlineto{\pgfqpoint{2.127460in}{3.703547in}}%
\pgfpathlineto{\pgfqpoint{2.127154in}{3.694665in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{3.685783in}}%
\pgfpathlineto{\pgfqpoint{2.126840in}{3.676902in}}%
\pgfpathlineto{\pgfqpoint{2.126836in}{3.668020in}}%
\pgfpathlineto{\pgfqpoint{2.126942in}{3.659139in}}%
\pgfpathlineto{\pgfqpoint{2.127166in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{2.127513in}{3.641375in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{3.632494in}}%
\pgfpathlineto{\pgfqpoint{2.128587in}{3.623612in}}%
\pgfpathlineto{\pgfqpoint{2.129327in}{3.614731in}}%
\pgfpathlineto{\pgfqpoint{2.130214in}{3.605849in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{3.596967in}}%
\pgfpathlineto{\pgfqpoint{2.132465in}{3.588086in}}%
\pgfpathlineto{\pgfqpoint{2.133834in}{3.579204in}}%
\pgfpathlineto{\pgfqpoint{2.135347in}{3.570323in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{3.561441in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{3.552559in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{3.543678in}}%
\pgfpathlineto{\pgfqpoint{2.141834in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{2.143186in}{3.525915in}}%
\pgfpathlineto{\pgfqpoint{2.144267in}{3.517033in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{3.508151in}}%
\pgfpathlineto{\pgfqpoint{2.145395in}{3.499270in}}%
\pgfpathlineto{\pgfqpoint{2.145390in}{3.490388in}}%
\pgfpathlineto{\pgfqpoint{2.145009in}{3.481507in}}%
\pgfpathlineto{\pgfqpoint{2.144281in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{3.463743in}}%
\pgfpathlineto{\pgfqpoint{2.141962in}{3.454862in}}%
\pgfpathlineto{\pgfqpoint{2.140478in}{3.445980in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{3.437099in}}%
\pgfpathlineto{\pgfqpoint{2.137145in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{3.419335in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{3.419335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.394266in}{2.298708in}}{\pgfqpoint{2.574629in}{4.298244in}}{%
\pgfpathmoveto{\pgfqpoint{2.574629in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{2.560986in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{2.318906in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{2.339103in}}%
\pgfpathlineto{\pgfqpoint{2.557941in}{2.359300in}}%
\pgfpathlineto{\pgfqpoint{2.557670in}{2.379498in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{2.399695in}}%
\pgfpathlineto{\pgfqpoint{2.558391in}{2.419892in}}%
\pgfpathlineto{\pgfqpoint{2.559334in}{2.440090in}}%
\pgfpathlineto{\pgfqpoint{2.560588in}{2.460287in}}%
\pgfpathlineto{\pgfqpoint{2.562072in}{2.480484in}}%
\pgfpathlineto{\pgfqpoint{2.563693in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{2.520879in}}%
\pgfpathlineto{\pgfqpoint{2.566987in}{2.541076in}}%
\pgfpathlineto{\pgfqpoint{2.568504in}{2.561274in}}%
\pgfpathlineto{\pgfqpoint{2.569860in}{2.581471in}}%
\pgfpathlineto{\pgfqpoint{2.571023in}{2.601668in}}%
\pgfpathlineto{\pgfqpoint{2.571982in}{2.621866in}}%
\pgfpathlineto{\pgfqpoint{2.572745in}{2.642063in}}%
\pgfpathlineto{\pgfqpoint{2.573328in}{2.662260in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.682458in}}%
\pgfpathlineto{\pgfqpoint{2.574065in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{2.574275in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{2.574414in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{2.763247in}}%
\pgfpathlineto{\pgfqpoint{2.574557in}{2.783444in}}%
\pgfpathlineto{\pgfqpoint{2.574589in}{2.803642in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{2.823839in}}%
\pgfpathlineto{\pgfqpoint{2.574618in}{2.844036in}}%
\pgfpathlineto{\pgfqpoint{2.574624in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{2.884431in}}%
\pgfpathlineto{\pgfqpoint{2.574628in}{2.904628in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.945023in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.985418in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.005615in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.025812in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.066207in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.086404in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.106602in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.146996in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.167194in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.187391in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.207588in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.227786in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.247983in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.268180in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.288378in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.308575in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.328772in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.348970in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.369167in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.389364in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.429759in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.449956in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.470154in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.490351in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.510548in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.530746in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.550943in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.571140in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.591338in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.611535in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.631732in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.651930in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{3.672127in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{3.692324in}}%
\pgfpathlineto{\pgfqpoint{2.574619in}{3.712522in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{3.732719in}}%
\pgfpathlineto{\pgfqpoint{2.574587in}{3.752916in}}%
\pgfpathlineto{\pgfqpoint{2.574546in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{2.574472in}{3.793311in}}%
\pgfpathlineto{\pgfqpoint{2.574338in}{3.813508in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{3.833706in}}%
\pgfpathlineto{\pgfqpoint{2.573726in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{3.874100in}}%
\pgfpathlineto{\pgfqpoint{2.572128in}{3.894298in}}%
\pgfpathlineto{\pgfqpoint{2.570638in}{3.914495in}}%
\pgfpathlineto{\pgfqpoint{2.568435in}{3.934692in}}%
\pgfpathlineto{\pgfqpoint{2.565271in}{3.954890in}}%
\pgfpathlineto{\pgfqpoint{2.560866in}{3.975087in}}%
\pgfpathlineto{\pgfqpoint{2.554917in}{3.995284in}}%
\pgfpathlineto{\pgfqpoint{2.547133in}{4.015482in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{4.035679in}}%
\pgfpathlineto{\pgfqpoint{2.525194in}{4.055876in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{4.076074in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{4.096271in}}%
\pgfpathlineto{\pgfqpoint{2.476991in}{4.116468in}}%
\pgfpathlineto{\pgfqpoint{2.458583in}{4.136666in}}%
\pgfpathlineto{\pgfqpoint{2.440467in}{4.156863in}}%
\pgfpathlineto{\pgfqpoint{2.423814in}{4.177060in}}%
\pgfpathlineto{\pgfqpoint{2.409857in}{4.197258in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{4.217455in}}%
\pgfpathlineto{\pgfqpoint{2.394362in}{4.237652in}}%
\pgfpathlineto{\pgfqpoint{2.394266in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{2.399526in}{4.278047in}}%
\pgfpathlineto{\pgfqpoint{2.409739in}{4.298244in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.298244in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.298244in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.278047in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.237652in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.217455in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.197258in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.177060in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.156863in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.136666in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.116468in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.096271in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.076074in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.055876in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.035679in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.015482in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.995284in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.975087in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.954890in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.934692in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.914495in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.894298in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.874100in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.833706in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.813508in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.793311in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.752916in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.732719in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.712522in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.692324in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.672127in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.651930in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.631732in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.611535in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.591338in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.571140in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.550943in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.530746in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.510548in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.490351in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.470154in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.449956in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.429759in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.389364in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.369167in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.348970in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.328772in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.308575in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.288378in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.268180in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.247983in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.227786in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.207588in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.187391in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.167194in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.146996in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.106602in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.086404in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.066207in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.025812in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.005615in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.985418in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.945023in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.904628in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.884431in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.844036in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.823839in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.803642in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.783444in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.763247in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.702655in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.682458in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.662260in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.642063in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.621866in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.601668in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.581471in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.561274in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.541076in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.520879in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.500682in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.480484in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.460287in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.440090in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.419892in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.399695in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.379498in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.359300in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.339103in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.318906in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.298708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.574629in}{3.880227in}}{\pgfqpoint{2.754993in}{4.320790in}}{%
\pgfpathmoveto{\pgfqpoint{2.585477in}{3.880227in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.880227in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.884677in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.889127in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.893577in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.898027in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.902477in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.906927in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.911378in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.915828in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.920278in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.924728in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.929178in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.938078in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.942528in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.946979in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.951429in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.955879in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.960329in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.964779in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.969229in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.973679in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.978130in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.982580in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.987030in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.991480in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{3.995930in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.000380in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.004830in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.009280in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.013731in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.018181in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.022631in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.027081in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.031531in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.035981in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.040431in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.044882in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.049332in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.053782in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.058232in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.062682in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.067132in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.071582in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.076032in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.080483in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.084933in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.089383in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.093833in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.098283in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.102733in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.107183in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.111634in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.116084in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.120534in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.124984in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.129434in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.133884in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.138334in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.142784in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.147235in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.151685in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.156135in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.160585in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.173935in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.178386in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.182836in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.187286in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.191736in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.196186in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.200636in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.205086in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.213987in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.218437in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.222887in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.227337in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.231787in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.236237in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.240687in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.245138in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.249588in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.254038in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.258488in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.262938in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.267388in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.271838in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.276288in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.280739in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.285189in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.289639in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.294089in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.298539in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.302989in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.307439in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.311890in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.316340in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.320790in}}%
\pgfpathlineto{\pgfqpoint{2.664039in}{4.320790in}}%
\pgfpathlineto{\pgfqpoint{2.664039in}{4.320790in}}%
\pgfpathlineto{\pgfqpoint{2.677879in}{4.316340in}}%
\pgfpathlineto{\pgfqpoint{2.691724in}{4.311890in}}%
\pgfpathlineto{\pgfqpoint{2.705133in}{4.307439in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{4.302989in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{4.298539in}}%
\pgfpathlineto{\pgfqpoint{2.738467in}{4.294089in}}%
\pgfpathlineto{\pgfqpoint{2.746058in}{4.289639in}}%
\pgfpathlineto{\pgfqpoint{2.751436in}{4.285189in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{4.280739in}}%
\pgfpathlineto{\pgfqpoint{2.754993in}{4.276288in}}%
\pgfpathlineto{\pgfqpoint{2.753095in}{4.271838in}}%
\pgfpathlineto{\pgfqpoint{2.748830in}{4.267388in}}%
\pgfpathlineto{\pgfqpoint{2.742363in}{4.262938in}}%
\pgfpathlineto{\pgfqpoint{2.733933in}{4.258488in}}%
\pgfpathlineto{\pgfqpoint{2.723852in}{4.254038in}}%
\pgfpathlineto{\pgfqpoint{2.712486in}{4.249588in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{4.245138in}}%
\pgfpathlineto{\pgfqpoint{2.687539in}{4.240687in}}%
\pgfpathlineto{\pgfqpoint{2.674791in}{4.236237in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{4.231787in}}%
\pgfpathlineto{\pgfqpoint{2.650611in}{4.227337in}}%
\pgfpathlineto{\pgfqpoint{2.639749in}{4.222887in}}%
\pgfpathlineto{\pgfqpoint{2.629958in}{4.218437in}}%
\pgfpathlineto{\pgfqpoint{2.621328in}{4.213987in}}%
\pgfpathlineto{\pgfqpoint{2.613879in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{2.607567in}{4.205086in}}%
\pgfpathlineto{\pgfqpoint{2.602309in}{4.200636in}}%
\pgfpathlineto{\pgfqpoint{2.597991in}{4.196186in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{4.191736in}}%
\pgfpathlineto{\pgfqpoint{2.591697in}{4.187286in}}%
\pgfpathlineto{\pgfqpoint{2.589498in}{4.182836in}}%
\pgfpathlineto{\pgfqpoint{2.587812in}{4.178386in}}%
\pgfpathlineto{\pgfqpoint{2.586579in}{4.173935in}}%
\pgfpathlineto{\pgfqpoint{2.585762in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{2.585308in}{4.160585in}}%
\pgfpathlineto{\pgfqpoint{2.585659in}{4.156135in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{4.151685in}}%
\pgfpathlineto{\pgfqpoint{2.587464in}{4.147235in}}%
\pgfpathlineto{\pgfqpoint{2.588863in}{4.142784in}}%
\pgfpathlineto{\pgfqpoint{2.590528in}{4.138334in}}%
\pgfpathlineto{\pgfqpoint{2.592390in}{4.133884in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{4.129434in}}%
\pgfpathlineto{\pgfqpoint{2.596372in}{4.124984in}}%
\pgfpathlineto{\pgfqpoint{2.598321in}{4.120534in}}%
\pgfpathlineto{\pgfqpoint{2.600143in}{4.116084in}}%
\pgfpathlineto{\pgfqpoint{2.601788in}{4.111634in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{4.107183in}}%
\pgfpathlineto{\pgfqpoint{2.604467in}{4.102733in}}%
\pgfpathlineto{\pgfqpoint{2.605532in}{4.098283in}}%
\pgfpathlineto{\pgfqpoint{2.606472in}{4.093833in}}%
\pgfpathlineto{\pgfqpoint{2.607349in}{4.089383in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{4.084933in}}%
\pgfpathlineto{\pgfqpoint{2.609176in}{4.080483in}}%
\pgfpathlineto{\pgfqpoint{2.610232in}{4.076032in}}%
\pgfpathlineto{\pgfqpoint{2.611427in}{4.071582in}}%
\pgfpathlineto{\pgfqpoint{2.612766in}{4.067132in}}%
\pgfpathlineto{\pgfqpoint{2.614233in}{4.062682in}}%
\pgfpathlineto{\pgfqpoint{2.615796in}{4.058232in}}%
\pgfpathlineto{\pgfqpoint{2.617412in}{4.053782in}}%
\pgfpathlineto{\pgfqpoint{2.619034in}{4.049332in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{4.044882in}}%
\pgfpathlineto{\pgfqpoint{2.622108in}{4.040431in}}%
\pgfpathlineto{\pgfqpoint{2.623488in}{4.035981in}}%
\pgfpathlineto{\pgfqpoint{2.624728in}{4.031531in}}%
\pgfpathlineto{\pgfqpoint{2.625811in}{4.027081in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{4.022631in}}%
\pgfpathlineto{\pgfqpoint{2.627468in}{4.018181in}}%
\pgfpathlineto{\pgfqpoint{2.628029in}{4.013731in}}%
\pgfpathlineto{\pgfqpoint{2.628404in}{4.009280in}}%
\pgfpathlineto{\pgfqpoint{2.628588in}{4.004830in}}%
\pgfpathlineto{\pgfqpoint{2.628579in}{4.000380in}}%
\pgfpathlineto{\pgfqpoint{2.628379in}{3.995930in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{3.991480in}}%
\pgfpathlineto{\pgfqpoint{2.627444in}{3.987030in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{3.982580in}}%
\pgfpathlineto{\pgfqpoint{2.625900in}{3.978130in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{3.973679in}}%
\pgfpathlineto{\pgfqpoint{2.623894in}{3.969229in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{3.964779in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{3.960329in}}%
\pgfpathlineto{\pgfqpoint{2.620146in}{3.955879in}}%
\pgfpathlineto{\pgfqpoint{2.618668in}{3.951429in}}%
\pgfpathlineto{\pgfqpoint{2.617051in}{3.946979in}}%
\pgfpathlineto{\pgfqpoint{2.615282in}{3.942528in}}%
\pgfpathlineto{\pgfqpoint{2.613356in}{3.938078in}}%
\pgfpathlineto{\pgfqpoint{2.611282in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{3.929178in}}%
\pgfpathlineto{\pgfqpoint{2.606773in}{3.924728in}}%
\pgfpathlineto{\pgfqpoint{2.604402in}{3.920278in}}%
\pgfpathlineto{\pgfqpoint{2.602006in}{3.915828in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{3.911378in}}%
\pgfpathlineto{\pgfqpoint{2.597291in}{3.906927in}}%
\pgfpathlineto{\pgfqpoint{2.595037in}{3.902477in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{3.898027in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{3.893577in}}%
\pgfpathlineto{\pgfqpoint{2.588927in}{3.889127in}}%
\pgfpathlineto{\pgfqpoint{2.587137in}{3.884677in}}%
\pgfpathlineto{\pgfqpoint{2.585477in}{3.880227in}}%
\pgfpathlineto{\pgfqpoint{2.585477in}{3.880227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.890266in}{4.116031in}}{\pgfqpoint{3.025539in}{4.269785in}}{%
\pgfpathmoveto{\pgfqpoint{3.025539in}{4.116031in}}%
\pgfpathlineto{\pgfqpoint{3.016752in}{4.116031in}}%
\pgfpathlineto{\pgfqpoint{3.015790in}{4.117584in}}%
\pgfpathlineto{\pgfqpoint{3.014832in}{4.119138in}}%
\pgfpathlineto{\pgfqpoint{3.013863in}{4.120691in}}%
\pgfpathlineto{\pgfqpoint{3.012877in}{4.122244in}}%
\pgfpathlineto{\pgfqpoint{3.011880in}{4.123797in}}%
\pgfpathlineto{\pgfqpoint{3.010890in}{4.125350in}}%
\pgfpathlineto{\pgfqpoint{3.009932in}{4.126903in}}%
\pgfpathlineto{\pgfqpoint{3.009027in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.008185in}{4.130009in}}%
\pgfpathlineto{\pgfqpoint{3.007393in}{4.131562in}}%
\pgfpathlineto{\pgfqpoint{3.006628in}{4.133115in}}%
\pgfpathlineto{\pgfqpoint{3.005857in}{4.134668in}}%
\pgfpathlineto{\pgfqpoint{3.005052in}{4.136221in}}%
\pgfpathlineto{\pgfqpoint{3.004203in}{4.137774in}}%
\pgfpathlineto{\pgfqpoint{3.003314in}{4.139327in}}%
\pgfpathlineto{\pgfqpoint{3.002406in}{4.140880in}}%
\pgfpathlineto{\pgfqpoint{3.001504in}{4.142434in}}%
\pgfpathlineto{\pgfqpoint{3.000624in}{4.143987in}}%
\pgfpathlineto{\pgfqpoint{2.999767in}{4.145540in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{4.147093in}}%
\pgfpathlineto{\pgfqpoint{2.998063in}{4.148646in}}%
\pgfpathlineto{\pgfqpoint{2.997187in}{4.150199in}}%
\pgfpathlineto{\pgfqpoint{2.996306in}{4.151752in}}%
\pgfpathlineto{\pgfqpoint{2.995466in}{4.153305in}}%
\pgfpathlineto{\pgfqpoint{2.994738in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{2.994201in}{4.156411in}}%
\pgfpathlineto{\pgfqpoint{2.993921in}{4.157964in}}%
\pgfpathlineto{\pgfqpoint{2.993920in}{4.159517in}}%
\pgfpathlineto{\pgfqpoint{2.994165in}{4.161070in}}%
\pgfpathlineto{\pgfqpoint{2.994561in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{2.994965in}{4.164176in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{4.165730in}}%
\pgfpathlineto{\pgfqpoint{2.995188in}{4.167283in}}%
\pgfpathlineto{\pgfqpoint{2.994778in}{4.168836in}}%
\pgfpathlineto{\pgfqpoint{2.993974in}{4.170389in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{2.991451in}{4.173495in}}%
\pgfpathlineto{\pgfqpoint{2.989977in}{4.175048in}}%
\pgfpathlineto{\pgfqpoint{2.988533in}{4.176601in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{4.178154in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{4.179707in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{4.181260in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{4.182813in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{4.184366in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{4.185919in}}%
\pgfpathlineto{\pgfqpoint{2.980762in}{4.187472in}}%
\pgfpathlineto{\pgfqpoint{2.979083in}{4.189026in}}%
\pgfpathlineto{\pgfqpoint{2.976923in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{2.974178in}{4.192132in}}%
\pgfpathlineto{\pgfqpoint{2.970771in}{4.193685in}}%
\pgfpathlineto{\pgfqpoint{2.966670in}{4.195238in}}%
\pgfpathlineto{\pgfqpoint{2.961907in}{4.196791in}}%
\pgfpathlineto{\pgfqpoint{2.956596in}{4.198344in}}%
\pgfpathlineto{\pgfqpoint{2.950938in}{4.199897in}}%
\pgfpathlineto{\pgfqpoint{2.945211in}{4.201450in}}%
\pgfpathlineto{\pgfqpoint{2.939738in}{4.203003in}}%
\pgfpathlineto{\pgfqpoint{2.934852in}{4.204556in}}%
\pgfpathlineto{\pgfqpoint{2.930842in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{4.207662in}}%
\pgfpathlineto{\pgfqpoint{2.926122in}{4.209215in}}%
\pgfpathlineto{\pgfqpoint{2.925429in}{4.210768in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{4.212322in}}%
\pgfpathlineto{\pgfqpoint{2.926495in}{4.213875in}}%
\pgfpathlineto{\pgfqpoint{2.927675in}{4.215428in}}%
\pgfpathlineto{\pgfqpoint{2.928888in}{4.216981in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{4.218534in}}%
\pgfpathlineto{\pgfqpoint{2.930554in}{4.220087in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{4.221640in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{4.223193in}}%
\pgfpathlineto{\pgfqpoint{2.930209in}{4.224746in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{4.226299in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{4.227852in}}%
\pgfpathlineto{\pgfqpoint{2.928535in}{4.229405in}}%
\pgfpathlineto{\pgfqpoint{2.928355in}{4.230958in}}%
\pgfpathlineto{\pgfqpoint{2.928529in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{2.929046in}{4.234064in}}%
\pgfpathlineto{\pgfqpoint{2.929791in}{4.235618in}}%
\pgfpathlineto{\pgfqpoint{2.930536in}{4.237171in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{4.238724in}}%
\pgfpathlineto{\pgfqpoint{2.930734in}{4.240277in}}%
\pgfpathlineto{\pgfqpoint{2.929509in}{4.241830in}}%
\pgfpathlineto{\pgfqpoint{2.927075in}{4.243383in}}%
\pgfpathlineto{\pgfqpoint{2.923379in}{4.244936in}}%
\pgfpathlineto{\pgfqpoint{2.918565in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{2.912965in}{4.248042in}}%
\pgfpathlineto{\pgfqpoint{2.907051in}{4.249595in}}%
\pgfpathlineto{\pgfqpoint{2.901367in}{4.251148in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{4.252701in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{4.254254in}}%
\pgfpathlineto{\pgfqpoint{2.890601in}{4.255807in}}%
\pgfpathlineto{\pgfqpoint{2.890266in}{4.257360in}}%
\pgfpathlineto{\pgfqpoint{2.891866in}{4.258914in}}%
\pgfpathlineto{\pgfqpoint{2.895452in}{4.260467in}}%
\pgfpathlineto{\pgfqpoint{2.901012in}{4.262020in}}%
\pgfpathlineto{\pgfqpoint{2.908457in}{4.263573in}}%
\pgfpathlineto{\pgfqpoint{2.917614in}{4.265126in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{4.266679in}}%
\pgfpathlineto{\pgfqpoint{2.939832in}{4.268232in}}%
\pgfpathlineto{\pgfqpoint{2.952011in}{4.269785in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.269785in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.269785in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.268232in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.266679in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.265126in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.263573in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.262020in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.260467in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.258914in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.257360in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.255807in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.254254in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.252701in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.251148in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.249595in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.248042in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.246489in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.244936in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.243383in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.241830in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.240277in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.238724in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.237171in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.235618in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.234064in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.230958in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.229405in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.227852in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.226299in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.224746in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.223193in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.221640in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.220087in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.218534in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.216981in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.215428in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.213875in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.212322in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.210768in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.209215in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.207662in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.206109in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.204556in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.203003in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.201450in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.199897in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.198344in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.196791in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.195238in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.193685in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.192132in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.189026in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.187472in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.185919in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.184366in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.182813in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.181260in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.179707in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.178154in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.176601in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.175048in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.173495in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.170389in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.168836in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.167283in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.165730in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.164176in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.161070in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.159517in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.157964in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.156411in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.153305in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.151752in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.150199in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.148646in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.147093in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.145540in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.143987in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.142434in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.140880in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.139327in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.137774in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.136221in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.134668in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.133115in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.131562in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.130009in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.128456in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.126903in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.125350in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.123797in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.122244in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.120691in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.119138in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.117584in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.116031in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.116031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.025539in}{1.825990in}}{\pgfqpoint{3.205902in}{4.326703in}}{%
\pgfpathmoveto{\pgfqpoint{3.042988in}{1.825990in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.825990in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.977548in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.002808in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.053327in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.103847in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.154366in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.179626in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.230146in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.255405in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.305925in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.356444in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.432223in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.457483in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.482743in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.508003in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.558522in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.583782in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.609042in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.634301in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.659561in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.684821in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.710080in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.760600in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.785860in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.811119in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.861639in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.886899in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.937418in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.962678in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.987938in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.013197in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.038457in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.088976in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.114236in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.139496in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.164756in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.190015in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.240535in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.316314in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.341574in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.366834in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.392093in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.417353in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.442613in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.467872in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.493132in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.518392in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.543652in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.568911in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.594171in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.619431in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.669950in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.695210in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.720470in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.745730in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.770989in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.796249in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.821509in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.897288in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.922548in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.973067in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.998327in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.023587in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.048846in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.099366in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.124626in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.149885in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.175145in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.200405in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.225664in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.250924in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.276184in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.301444in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.326703in}}%
\pgfpathlineto{\pgfqpoint{3.186214in}{4.326703in}}%
\pgfpathlineto{\pgfqpoint{3.186214in}{4.326703in}}%
\pgfpathlineto{\pgfqpoint{3.198135in}{4.301444in}}%
\pgfpathlineto{\pgfqpoint{3.204681in}{4.276184in}}%
\pgfpathlineto{\pgfqpoint{3.205902in}{4.250924in}}%
\pgfpathlineto{\pgfqpoint{3.202609in}{4.225664in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{4.200405in}}%
\pgfpathlineto{\pgfqpoint{3.188128in}{4.175145in}}%
\pgfpathlineto{\pgfqpoint{3.179939in}{4.149885in}}%
\pgfpathlineto{\pgfqpoint{3.172559in}{4.124626in}}%
\pgfpathlineto{\pgfqpoint{3.166344in}{4.099366in}}%
\pgfpathlineto{\pgfqpoint{3.161048in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{3.155990in}{4.048846in}}%
\pgfpathlineto{\pgfqpoint{3.150316in}{4.023587in}}%
\pgfpathlineto{\pgfqpoint{3.143270in}{3.998327in}}%
\pgfpathlineto{\pgfqpoint{3.134407in}{3.973067in}}%
\pgfpathlineto{\pgfqpoint{3.123697in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{3.111508in}{3.922548in}}%
\pgfpathlineto{\pgfqpoint{3.098496in}{3.897288in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{3.073091in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{3.821509in}}%
\pgfpathlineto{\pgfqpoint{3.052599in}{3.796249in}}%
\pgfpathlineto{\pgfqpoint{3.044945in}{3.770989in}}%
\pgfpathlineto{\pgfqpoint{3.039002in}{3.745730in}}%
\pgfpathlineto{\pgfqpoint{3.034577in}{3.720470in}}%
\pgfpathlineto{\pgfqpoint{3.031411in}{3.695210in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{3.669950in}}%
\pgfpathlineto{\pgfqpoint{3.027787in}{3.644691in}}%
\pgfpathlineto{\pgfqpoint{3.026863in}{3.619431in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{3.594171in}}%
\pgfpathlineto{\pgfqpoint{3.025953in}{3.568911in}}%
\pgfpathlineto{\pgfqpoint{3.025759in}{3.543652in}}%
\pgfpathlineto{\pgfqpoint{3.025651in}{3.518392in}}%
\pgfpathlineto{\pgfqpoint{3.025594in}{3.493132in}}%
\pgfpathlineto{\pgfqpoint{3.025565in}{3.467872in}}%
\pgfpathlineto{\pgfqpoint{3.025551in}{3.442613in}}%
\pgfpathlineto{\pgfqpoint{3.025544in}{3.417353in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{3.392093in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.366834in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.341574in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.316314in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.240535in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.190015in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.164756in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.139496in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.114236in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.088976in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.038457in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.013197in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.987938in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.962678in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.937418in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.886899in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.861639in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.811119in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.785860in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.760600in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.710080in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.684821in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.659561in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.634301in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.609042in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.583782in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.558522in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.533262in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.508003in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.482743in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{2.457483in}}%
\pgfpathlineto{\pgfqpoint{3.025540in}{2.432223in}}%
\pgfpathlineto{\pgfqpoint{3.025543in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{3.025548in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{2.356444in}}%
\pgfpathlineto{\pgfqpoint{3.025581in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{3.025622in}{2.305925in}}%
\pgfpathlineto{\pgfqpoint{3.025695in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{3.025822in}{2.255405in}}%
\pgfpathlineto{\pgfqpoint{3.026032in}{2.230146in}}%
\pgfpathlineto{\pgfqpoint{3.026363in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{3.026864in}{2.179626in}}%
\pgfpathlineto{\pgfqpoint{3.027590in}{2.154366in}}%
\pgfpathlineto{\pgfqpoint{3.028593in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{2.103847in}}%
\pgfpathlineto{\pgfqpoint{3.031577in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{3.033554in}{2.053327in}}%
\pgfpathlineto{\pgfqpoint{3.035776in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{3.038117in}{2.002808in}}%
\pgfpathlineto{\pgfqpoint{3.040401in}{1.977548in}}%
\pgfpathlineto{\pgfqpoint{3.042420in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{3.043966in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{3.044862in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{3.044997in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{3.044349in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{3.042988in}{1.825990in}}%
\pgfpathlineto{\pgfqpoint{3.042988in}{1.825990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.326145in}{1.868863in}}{\pgfqpoint{3.476448in}{4.315615in}}{%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{3.474450in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{3.474375in}{1.893578in}}%
\pgfpathlineto{\pgfqpoint{3.474343in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{1.943007in}}%
\pgfpathlineto{\pgfqpoint{3.474286in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{3.474207in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{3.474082in}{2.017151in}}%
\pgfpathlineto{\pgfqpoint{3.473918in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{3.473740in}{2.066581in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{2.091295in}}%
\pgfpathlineto{\pgfqpoint{3.473465in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{3.473423in}{2.140725in}}%
\pgfpathlineto{\pgfqpoint{3.473469in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{3.473608in}{2.190154in}}%
\pgfpathlineto{\pgfqpoint{3.473833in}{2.214869in}}%
\pgfpathlineto{\pgfqpoint{3.474130in}{2.239583in}}%
\pgfpathlineto{\pgfqpoint{3.474473in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{3.474830in}{2.289013in}}%
\pgfpathlineto{\pgfqpoint{3.475167in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{3.475452in}{2.338442in}}%
\pgfpathlineto{\pgfqpoint{3.475657in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{3.475757in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{3.475738in}{2.412586in}}%
\pgfpathlineto{\pgfqpoint{3.475590in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{3.475312in}{2.462015in}}%
\pgfpathlineto{\pgfqpoint{3.474917in}{2.486730in}}%
\pgfpathlineto{\pgfqpoint{3.474435in}{2.511445in}}%
\pgfpathlineto{\pgfqpoint{3.473911in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{3.473402in}{2.560874in}}%
\pgfpathlineto{\pgfqpoint{3.472968in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{3.472654in}{2.610303in}}%
\pgfpathlineto{\pgfqpoint{3.472482in}{2.635018in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{2.659733in}}%
\pgfpathlineto{\pgfqpoint{3.472489in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{2.709162in}}%
\pgfpathlineto{\pgfqpoint{3.472606in}{2.733877in}}%
\pgfpathlineto{\pgfqpoint{3.472555in}{2.758591in}}%
\pgfpathlineto{\pgfqpoint{3.472378in}{2.783306in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.808021in}}%
\pgfpathlineto{\pgfqpoint{3.471638in}{2.832735in}}%
\pgfpathlineto{\pgfqpoint{3.471129in}{2.857450in}}%
\pgfpathlineto{\pgfqpoint{3.470594in}{2.882165in}}%
\pgfpathlineto{\pgfqpoint{3.470100in}{2.906879in}}%
\pgfpathlineto{\pgfqpoint{3.469717in}{2.931594in}}%
\pgfpathlineto{\pgfqpoint{3.469508in}{2.956309in}}%
\pgfpathlineto{\pgfqpoint{3.469519in}{2.981023in}}%
\pgfpathlineto{\pgfqpoint{3.469772in}{3.005738in}}%
\pgfpathlineto{\pgfqpoint{3.470256in}{3.030453in}}%
\pgfpathlineto{\pgfqpoint{3.470929in}{3.055167in}}%
\pgfpathlineto{\pgfqpoint{3.471728in}{3.079882in}}%
\pgfpathlineto{\pgfqpoint{3.472580in}{3.104597in}}%
\pgfpathlineto{\pgfqpoint{3.473415in}{3.129311in}}%
\pgfpathlineto{\pgfqpoint{3.474174in}{3.154026in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{3.178741in}}%
\pgfpathlineto{\pgfqpoint{3.475336in}{3.203455in}}%
\pgfpathlineto{\pgfqpoint{3.475724in}{3.228170in}}%
\pgfpathlineto{\pgfqpoint{3.476000in}{3.252885in}}%
\pgfpathlineto{\pgfqpoint{3.476184in}{3.277599in}}%
\pgfpathlineto{\pgfqpoint{3.476300in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{3.327029in}}%
\pgfpathlineto{\pgfqpoint{3.476408in}{3.351743in}}%
\pgfpathlineto{\pgfqpoint{3.476429in}{3.376458in}}%
\pgfpathlineto{\pgfqpoint{3.476439in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{3.476444in}{3.425887in}}%
\pgfpathlineto{\pgfqpoint{3.476446in}{3.450602in}}%
\pgfpathlineto{\pgfqpoint{3.476447in}{3.475317in}}%
\pgfpathlineto{\pgfqpoint{3.476447in}{3.500031in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.549461in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.574175in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.598890in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.623605in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.648319in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.673034in}}%
\pgfpathlineto{\pgfqpoint{3.476447in}{3.697749in}}%
\pgfpathlineto{\pgfqpoint{3.476447in}{3.722463in}}%
\pgfpathlineto{\pgfqpoint{3.476445in}{3.747178in}}%
\pgfpathlineto{\pgfqpoint{3.476439in}{3.771893in}}%
\pgfpathlineto{\pgfqpoint{3.476425in}{3.796607in}}%
\pgfpathlineto{\pgfqpoint{3.476389in}{3.821322in}}%
\pgfpathlineto{\pgfqpoint{3.476308in}{3.846037in}}%
\pgfpathlineto{\pgfqpoint{3.476131in}{3.870751in}}%
\pgfpathlineto{\pgfqpoint{3.475765in}{3.895466in}}%
\pgfpathlineto{\pgfqpoint{3.475051in}{3.920181in}}%
\pgfpathlineto{\pgfqpoint{3.473736in}{3.944895in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{3.969610in}}%
\pgfpathlineto{\pgfqpoint{3.467700in}{3.994325in}}%
\pgfpathlineto{\pgfqpoint{3.461897in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{3.453441in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{3.441858in}{4.068469in}}%
\pgfpathlineto{\pgfqpoint{3.426984in}{4.093183in}}%
\pgfpathlineto{\pgfqpoint{3.409155in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{3.389338in}{4.142613in}}%
\pgfpathlineto{\pgfqpoint{3.369142in}{4.167327in}}%
\pgfpathlineto{\pgfqpoint{3.350660in}{4.192042in}}%
\pgfpathlineto{\pgfqpoint{3.336139in}{4.216757in}}%
\pgfpathlineto{\pgfqpoint{3.327548in}{4.241471in}}%
\pgfpathlineto{\pgfqpoint{3.326145in}{4.266186in}}%
\pgfpathlineto{\pgfqpoint{3.332178in}{4.290901in}}%
\pgfpathlineto{\pgfqpoint{3.344815in}{4.315615in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.315615in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.315615in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.290901in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.266186in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.241471in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.216757in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.192042in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.167327in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.142613in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.093183in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.068469in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.043754in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.994325in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.969610in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.944895in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.920181in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.895466in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.870751in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.846037in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.821322in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.796607in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.771893in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.747178in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.722463in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.697749in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.673034in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.648319in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.623605in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.598890in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.574175in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.549461in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.500031in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.475317in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.450602in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.425887in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.376458in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.351743in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.327029in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.277599in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.252885in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.228170in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.203455in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.178741in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.154026in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.129311in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.104597in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.079882in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.055167in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.030453in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.005738in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.981023in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.956309in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.931594in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.906879in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.882165in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.857450in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.832735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.808021in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.783306in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.758591in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.733877in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.709162in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.659733in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.635018in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.610303in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.560874in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.511445in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.486730in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.462015in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.412586in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.338442in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.289013in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.239583in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.214869in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.190154in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.140725in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.091295in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.066581in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.017151in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.943007in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.893578in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.868863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.476448in}{2.018551in}}{\pgfqpoint{3.656811in}{4.284199in}}{%
\pgfpathmoveto{\pgfqpoint{3.488205in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.064322in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.087207in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.110093in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.155863in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.178749in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.270290in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.293175in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.316061in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.361831in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.384717in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.407602in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.430487in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.453373in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.476258in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.499143in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.522029in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.544914in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.590685in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.613570in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.659341in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.682226in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.727997in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.796653in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.819538in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.842423in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.865309in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.911079in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.933965in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.956850in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.979735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.025506in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.048391in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.071277in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.094162in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.117047in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.162818in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.185703in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.208589in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.231474in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.254359in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.277245in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.300130in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.323015in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.345901in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.368786in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.391671in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.414557in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.437442in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.460327in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.483213in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.506098in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.528983in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.551869in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.574754in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.597639in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.643410in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.666295in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.689181in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.712066in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.734951in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.757837in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.780722in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.803607in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.826493in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.849378in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.872263in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.895149in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.918034in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.940919in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.963805in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{3.986690in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.009575in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.032461in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.078231in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.101117in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.124002in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.146887in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.169773in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.192658in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.215543in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.238429in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.261314in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.284199in}}%
\pgfpathlineto{\pgfqpoint{3.631839in}{4.284199in}}%
\pgfpathlineto{\pgfqpoint{3.631839in}{4.284199in}}%
\pgfpathlineto{\pgfqpoint{3.645886in}{4.261314in}}%
\pgfpathlineto{\pgfqpoint{3.654437in}{4.238429in}}%
\pgfpathlineto{\pgfqpoint{3.656811in}{4.215543in}}%
\pgfpathlineto{\pgfqpoint{3.653105in}{4.192658in}}%
\pgfpathlineto{\pgfqpoint{3.644171in}{4.169773in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.146887in}}%
\pgfpathlineto{\pgfqpoint{3.616751in}{4.124002in}}%
\pgfpathlineto{\pgfqpoint{3.601827in}{4.101117in}}%
\pgfpathlineto{\pgfqpoint{3.588189in}{4.078231in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{4.032461in}}%
\pgfpathlineto{\pgfqpoint{3.562122in}{4.009575in}}%
\pgfpathlineto{\pgfqpoint{3.558017in}{3.986690in}}%
\pgfpathlineto{\pgfqpoint{3.555041in}{3.963805in}}%
\pgfpathlineto{\pgfqpoint{3.552301in}{3.940919in}}%
\pgfpathlineto{\pgfqpoint{3.549029in}{3.918034in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{3.895149in}}%
\pgfpathlineto{\pgfqpoint{3.539148in}{3.872263in}}%
\pgfpathlineto{\pgfqpoint{3.532438in}{3.849378in}}%
\pgfpathlineto{\pgfqpoint{3.524915in}{3.826493in}}%
\pgfpathlineto{\pgfqpoint{3.517043in}{3.803607in}}%
\pgfpathlineto{\pgfqpoint{3.509315in}{3.780722in}}%
\pgfpathlineto{\pgfqpoint{3.502159in}{3.757837in}}%
\pgfpathlineto{\pgfqpoint{3.495885in}{3.734951in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{3.712066in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{3.689181in}}%
\pgfpathlineto{\pgfqpoint{3.483414in}{3.666295in}}%
\pgfpathlineto{\pgfqpoint{3.481194in}{3.643410in}}%
\pgfpathlineto{\pgfqpoint{3.479709in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{3.597639in}}%
\pgfpathlineto{\pgfqpoint{3.478321in}{3.574754in}}%
\pgfpathlineto{\pgfqpoint{3.478146in}{3.551869in}}%
\pgfpathlineto{\pgfqpoint{3.478174in}{3.528983in}}%
\pgfpathlineto{\pgfqpoint{3.478316in}{3.506098in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{3.483213in}}%
\pgfpathlineto{\pgfqpoint{3.478678in}{3.460327in}}%
\pgfpathlineto{\pgfqpoint{3.478797in}{3.437442in}}%
\pgfpathlineto{\pgfqpoint{3.478833in}{3.414557in}}%
\pgfpathlineto{\pgfqpoint{3.478772in}{3.391671in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{3.368786in}}%
\pgfpathlineto{\pgfqpoint{3.478393in}{3.345901in}}%
\pgfpathlineto{\pgfqpoint{3.478115in}{3.323015in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.300130in}}%
\pgfpathlineto{\pgfqpoint{3.477524in}{3.277245in}}%
\pgfpathlineto{\pgfqpoint{3.477258in}{3.254359in}}%
\pgfpathlineto{\pgfqpoint{3.477032in}{3.231474in}}%
\pgfpathlineto{\pgfqpoint{3.476851in}{3.208589in}}%
\pgfpathlineto{\pgfqpoint{3.476714in}{3.185703in}}%
\pgfpathlineto{\pgfqpoint{3.476616in}{3.162818in}}%
\pgfpathlineto{\pgfqpoint{3.476550in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{3.476507in}{3.117047in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{3.094162in}}%
\pgfpathlineto{\pgfqpoint{3.476465in}{3.071277in}}%
\pgfpathlineto{\pgfqpoint{3.476457in}{3.048391in}}%
\pgfpathlineto{\pgfqpoint{3.476452in}{3.025506in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{3.476449in}{2.979735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.956850in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.933965in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.911079in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.865309in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.842423in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.819538in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.796653in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.727997in}}%
\pgfpathlineto{\pgfqpoint{3.476449in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{2.682226in}}%
\pgfpathlineto{\pgfqpoint{3.476453in}{2.659341in}}%
\pgfpathlineto{\pgfqpoint{3.476460in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{3.476473in}{2.613570in}}%
\pgfpathlineto{\pgfqpoint{3.476498in}{2.590685in}}%
\pgfpathlineto{\pgfqpoint{3.476543in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{3.476622in}{2.544914in}}%
\pgfpathlineto{\pgfqpoint{3.476752in}{2.522029in}}%
\pgfpathlineto{\pgfqpoint{3.476960in}{2.499143in}}%
\pgfpathlineto{\pgfqpoint{3.477275in}{2.476258in}}%
\pgfpathlineto{\pgfqpoint{3.477731in}{2.453373in}}%
\pgfpathlineto{\pgfqpoint{3.478362in}{2.430487in}}%
\pgfpathlineto{\pgfqpoint{3.479195in}{2.407602in}}%
\pgfpathlineto{\pgfqpoint{3.480242in}{2.384717in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{2.361831in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{3.484482in}{2.316061in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{2.293175in}}%
\pgfpathlineto{\pgfqpoint{3.487636in}{2.270290in}}%
\pgfpathlineto{\pgfqpoint{3.489063in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{3.490285in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{3.491245in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{3.491908in}{2.178749in}}%
\pgfpathlineto{\pgfqpoint{3.492256in}{2.155863in}}%
\pgfpathlineto{\pgfqpoint{3.492288in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{2.110093in}}%
\pgfpathlineto{\pgfqpoint{3.491441in}{2.087207in}}%
\pgfpathlineto{\pgfqpoint{3.490595in}{2.064322in}}%
\pgfpathlineto{\pgfqpoint{3.489503in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{2.018551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.746993in}{3.969670in}}{\pgfqpoint{3.927357in}{4.275329in}}{%
\pgfpathmoveto{\pgfqpoint{3.927357in}{3.969670in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.969670in}}%
\pgfpathlineto{\pgfqpoint{3.924169in}{3.972757in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{3.975845in}}%
\pgfpathlineto{\pgfqpoint{3.924424in}{3.978932in}}%
\pgfpathlineto{\pgfqpoint{3.924601in}{3.982020in}}%
\pgfpathlineto{\pgfqpoint{3.924755in}{3.985107in}}%
\pgfpathlineto{\pgfqpoint{3.924846in}{3.988195in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{3.991282in}}%
\pgfpathlineto{\pgfqpoint{3.924691in}{3.994370in}}%
\pgfpathlineto{\pgfqpoint{3.924393in}{3.997457in}}%
\pgfpathlineto{\pgfqpoint{3.923925in}{4.000544in}}%
\pgfpathlineto{\pgfqpoint{3.923271in}{4.003632in}}%
\pgfpathlineto{\pgfqpoint{3.922416in}{4.006719in}}%
\pgfpathlineto{\pgfqpoint{3.921336in}{4.009807in}}%
\pgfpathlineto{\pgfqpoint{3.920004in}{4.012894in}}%
\pgfpathlineto{\pgfqpoint{3.918384in}{4.015982in}}%
\pgfpathlineto{\pgfqpoint{3.916447in}{4.019069in}}%
\pgfpathlineto{\pgfqpoint{3.914167in}{4.022157in}}%
\pgfpathlineto{\pgfqpoint{3.911543in}{4.025244in}}%
\pgfpathlineto{\pgfqpoint{3.908598in}{4.028332in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{4.031419in}}%
\pgfpathlineto{\pgfqpoint{3.902021in}{4.034507in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{4.037594in}}%
\pgfpathlineto{\pgfqpoint{3.895327in}{4.040682in}}%
\pgfpathlineto{\pgfqpoint{3.892327in}{4.043769in}}%
\pgfpathlineto{\pgfqpoint{3.889780in}{4.046856in}}%
\pgfpathlineto{\pgfqpoint{3.887834in}{4.049944in}}%
\pgfpathlineto{\pgfqpoint{3.886603in}{4.053031in}}%
\pgfpathlineto{\pgfqpoint{3.886156in}{4.056119in}}%
\pgfpathlineto{\pgfqpoint{3.886507in}{4.059206in}}%
\pgfpathlineto{\pgfqpoint{3.887619in}{4.062294in}}%
\pgfpathlineto{\pgfqpoint{3.889408in}{4.065381in}}%
\pgfpathlineto{\pgfqpoint{3.891753in}{4.068469in}}%
\pgfpathlineto{\pgfqpoint{3.894513in}{4.071556in}}%
\pgfpathlineto{\pgfqpoint{3.897542in}{4.074644in}}%
\pgfpathlineto{\pgfqpoint{3.900704in}{4.077731in}}%
\pgfpathlineto{\pgfqpoint{3.903880in}{4.080819in}}%
\pgfpathlineto{\pgfqpoint{3.906976in}{4.083906in}}%
\pgfpathlineto{\pgfqpoint{3.909921in}{4.086994in}}%
\pgfpathlineto{\pgfqpoint{3.912666in}{4.090081in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{4.093168in}}%
\pgfpathlineto{\pgfqpoint{3.917422in}{4.096256in}}%
\pgfpathlineto{\pgfqpoint{3.919393in}{4.099343in}}%
\pgfpathlineto{\pgfqpoint{3.921074in}{4.102431in}}%
\pgfpathlineto{\pgfqpoint{3.922460in}{4.105518in}}%
\pgfpathlineto{\pgfqpoint{3.923546in}{4.108606in}}%
\pgfpathlineto{\pgfqpoint{3.924334in}{4.111693in}}%
\pgfpathlineto{\pgfqpoint{3.924825in}{4.114781in}}%
\pgfpathlineto{\pgfqpoint{3.925027in}{4.117868in}}%
\pgfpathlineto{\pgfqpoint{3.924945in}{4.120956in}}%
\pgfpathlineto{\pgfqpoint{3.924589in}{4.124043in}}%
\pgfpathlineto{\pgfqpoint{3.923971in}{4.127131in}}%
\pgfpathlineto{\pgfqpoint{3.923107in}{4.130218in}}%
\pgfpathlineto{\pgfqpoint{3.922017in}{4.133306in}}%
\pgfpathlineto{\pgfqpoint{3.920724in}{4.136393in}}%
\pgfpathlineto{\pgfqpoint{3.919257in}{4.139480in}}%
\pgfpathlineto{\pgfqpoint{3.917644in}{4.142568in}}%
\pgfpathlineto{\pgfqpoint{3.915914in}{4.145655in}}%
\pgfpathlineto{\pgfqpoint{3.914097in}{4.148743in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.151830in}}%
\pgfpathlineto{\pgfqpoint{3.910335in}{4.154918in}}%
\pgfpathlineto{\pgfqpoint{3.908478in}{4.158005in}}%
\pgfpathlineto{\pgfqpoint{3.906717in}{4.161093in}}%
\pgfpathlineto{\pgfqpoint{3.905127in}{4.164180in}}%
\pgfpathlineto{\pgfqpoint{3.903788in}{4.167268in}}%
\pgfpathlineto{\pgfqpoint{3.902771in}{4.170355in}}%
\pgfpathlineto{\pgfqpoint{3.902121in}{4.173443in}}%
\pgfpathlineto{\pgfqpoint{3.901838in}{4.176530in}}%
\pgfpathlineto{\pgfqpoint{3.901860in}{4.179618in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{4.182705in}}%
\pgfpathlineto{\pgfqpoint{3.902249in}{4.185792in}}%
\pgfpathlineto{\pgfqpoint{3.902198in}{4.188880in}}%
\pgfpathlineto{\pgfqpoint{3.901669in}{4.191967in}}%
\pgfpathlineto{\pgfqpoint{3.900449in}{4.195055in}}%
\pgfpathlineto{\pgfqpoint{3.898388in}{4.198142in}}%
\pgfpathlineto{\pgfqpoint{3.895423in}{4.201230in}}%
\pgfpathlineto{\pgfqpoint{3.891587in}{4.204317in}}%
\pgfpathlineto{\pgfqpoint{3.886995in}{4.207405in}}%
\pgfpathlineto{\pgfqpoint{3.881815in}{4.210492in}}%
\pgfpathlineto{\pgfqpoint{3.876216in}{4.213580in}}%
\pgfpathlineto{\pgfqpoint{3.870318in}{4.216667in}}%
\pgfpathlineto{\pgfqpoint{3.864152in}{4.219755in}}%
\pgfpathlineto{\pgfqpoint{3.857632in}{4.222842in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{4.225930in}}%
\pgfpathlineto{\pgfqpoint{3.842701in}{4.229017in}}%
\pgfpathlineto{\pgfqpoint{3.833773in}{4.232104in}}%
\pgfpathlineto{\pgfqpoint{3.823612in}{4.235192in}}%
\pgfpathlineto{\pgfqpoint{3.812221in}{4.238279in}}%
\pgfpathlineto{\pgfqpoint{3.799842in}{4.241367in}}%
\pgfpathlineto{\pgfqpoint{3.786992in}{4.244454in}}%
\pgfpathlineto{\pgfqpoint{3.774450in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{3.763181in}{4.250629in}}%
\pgfpathlineto{\pgfqpoint{3.754230in}{4.253717in}}%
\pgfpathlineto{\pgfqpoint{3.748578in}{4.256804in}}%
\pgfpathlineto{\pgfqpoint{3.746993in}{4.259892in}}%
\pgfpathlineto{\pgfqpoint{3.749911in}{4.262979in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{4.266067in}}%
\pgfpathlineto{\pgfqpoint{3.768932in}{4.269154in}}%
\pgfpathlineto{\pgfqpoint{3.783871in}{4.272242in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{4.275329in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.275329in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.275329in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.272242in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.269154in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.266067in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.262979in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.259892in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.256804in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.253717in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.250629in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.247542in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.244454in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.241367in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.238279in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.235192in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.232104in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.229017in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.225930in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.222842in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.219755in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.216667in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.213580in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.210492in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.207405in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.204317in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.201230in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.198142in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.195055in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.191967in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.188880in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.185792in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.182705in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.179618in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.176530in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.173443in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.170355in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.167268in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.164180in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.161093in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.158005in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.154918in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.151830in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.148743in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.145655in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.142568in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.139480in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.136393in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.133306in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.130218in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.127131in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.124043in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.120956in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.117868in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.114781in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.111693in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.108606in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.105518in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.102431in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.099343in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.096256in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.093168in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.090081in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.086994in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.083906in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.080819in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.077731in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.074644in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.071556in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.068469in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.065381in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.062294in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.059206in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.056119in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.053031in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.049944in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.046856in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.043769in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.040682in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.037594in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.034507in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.031419in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.028332in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.025244in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.022157in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.019069in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.015982in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.012894in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.009807in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.006719in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.003632in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.000544in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.997457in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.994370in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.991282in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.988195in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.985107in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.982020in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.978932in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.975845in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.972757in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.969670in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.969670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.927357in}{3.181683in}}{\pgfqpoint{4.091324in}{4.296396in}}{%
\pgfpathmoveto{\pgfqpoint{3.930558in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.192942in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.204202in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.215462in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.226722in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.237981in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.249241in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.260501in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.271760in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.283020in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.294280in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.305540in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.316799in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.328059in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.339319in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.350579in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.373098in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.395618in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.406877in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.418137in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.429397in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.440656in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.451916in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.463176in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.474436in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.485695in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.496955in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.508215in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.519475in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.530734in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.541994in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.564514in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.575773in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.598293in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.609552in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.620812in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.632072in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.643332in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.654591in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.665851in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.677111in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.688371in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.699630in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.710890in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.722150in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.733410in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.744669in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.755929in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.767189in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.778448in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.800968in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.812228in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.823487in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.834747in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.846007in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.857267in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.868526in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.879786in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.891046in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.902306in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.913565in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.924825in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.936085in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.947344in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.958604in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.969864in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.981124in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.992383in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.003643in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.014903in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.026163in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.037422in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.048682in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.059942in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.071202in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.082461in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.093721in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.104981in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.116240in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.127500in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.138760in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.150020in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.161279in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.172539in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.183799in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.195059in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.206318in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.217578in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.228838in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.240098in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.251357in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.262617in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.273877in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.285136in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.296396in}}%
\pgfpathlineto{\pgfqpoint{4.054350in}{4.296396in}}%
\pgfpathlineto{\pgfqpoint{4.054350in}{4.296396in}}%
\pgfpathlineto{\pgfqpoint{4.076472in}{4.285136in}}%
\pgfpathlineto{\pgfqpoint{4.089532in}{4.273877in}}%
\pgfpathlineto{\pgfqpoint{4.091324in}{4.262617in}}%
\pgfpathlineto{\pgfqpoint{4.082139in}{4.251357in}}%
\pgfpathlineto{\pgfqpoint{4.064522in}{4.240098in}}%
\pgfpathlineto{\pgfqpoint{4.042343in}{4.228838in}}%
\pgfpathlineto{\pgfqpoint{4.019626in}{4.217578in}}%
\pgfpathlineto{\pgfqpoint{3.999557in}{4.206318in}}%
\pgfpathlineto{\pgfqpoint{3.983909in}{4.195059in}}%
\pgfpathlineto{\pgfqpoint{3.972948in}{4.183799in}}%
\pgfpathlineto{\pgfqpoint{3.965765in}{4.172539in}}%
\pgfpathlineto{\pgfqpoint{3.960889in}{4.161279in}}%
\pgfpathlineto{\pgfqpoint{3.956942in}{4.150020in}}%
\pgfpathlineto{\pgfqpoint{3.953103in}{4.138760in}}%
\pgfpathlineto{\pgfqpoint{3.949248in}{4.127500in}}%
\pgfpathlineto{\pgfqpoint{3.945794in}{4.116240in}}%
\pgfpathlineto{\pgfqpoint{3.943420in}{4.104981in}}%
\pgfpathlineto{\pgfqpoint{3.942799in}{4.093721in}}%
\pgfpathlineto{\pgfqpoint{3.944403in}{4.082461in}}%
\pgfpathlineto{\pgfqpoint{3.948383in}{4.071202in}}%
\pgfpathlineto{\pgfqpoint{3.954470in}{4.059942in}}%
\pgfpathlineto{\pgfqpoint{3.961939in}{4.048682in}}%
\pgfpathlineto{\pgfqpoint{3.969640in}{4.037422in}}%
\pgfpathlineto{\pgfqpoint{3.976178in}{4.026163in}}%
\pgfpathlineto{\pgfqpoint{3.980216in}{4.014903in}}%
\pgfpathlineto{\pgfqpoint{3.980838in}{4.003643in}}%
\pgfpathlineto{\pgfqpoint{3.977845in}{3.992383in}}%
\pgfpathlineto{\pgfqpoint{3.971839in}{3.981124in}}%
\pgfpathlineto{\pgfqpoint{3.964034in}{3.969864in}}%
\pgfpathlineto{\pgfqpoint{3.955890in}{3.958604in}}%
\pgfpathlineto{\pgfqpoint{3.948713in}{3.947344in}}%
\pgfpathlineto{\pgfqpoint{3.943392in}{3.936085in}}%
\pgfpathlineto{\pgfqpoint{3.940322in}{3.924825in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{3.913565in}}%
\pgfpathlineto{\pgfqpoint{3.940414in}{3.902306in}}%
\pgfpathlineto{\pgfqpoint{3.942597in}{3.891046in}}%
\pgfpathlineto{\pgfqpoint{3.945308in}{3.879786in}}%
\pgfpathlineto{\pgfqpoint{3.947892in}{3.868526in}}%
\pgfpathlineto{\pgfqpoint{3.949845in}{3.857267in}}%
\pgfpathlineto{\pgfqpoint{3.950880in}{3.846007in}}%
\pgfpathlineto{\pgfqpoint{3.950897in}{3.834747in}}%
\pgfpathlineto{\pgfqpoint{3.949916in}{3.823487in}}%
\pgfpathlineto{\pgfqpoint{3.948022in}{3.812228in}}%
\pgfpathlineto{\pgfqpoint{3.945360in}{3.800968in}}%
\pgfpathlineto{\pgfqpoint{3.942163in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{3.938759in}{3.778448in}}%
\pgfpathlineto{\pgfqpoint{3.935518in}{3.767189in}}%
\pgfpathlineto{\pgfqpoint{3.932751in}{3.755929in}}%
\pgfpathlineto{\pgfqpoint{3.930632in}{3.744669in}}%
\pgfpathlineto{\pgfqpoint{3.929178in}{3.733410in}}%
\pgfpathlineto{\pgfqpoint{3.928280in}{3.722150in}}%
\pgfpathlineto{\pgfqpoint{3.927784in}{3.710890in}}%
\pgfpathlineto{\pgfqpoint{3.927536in}{3.699630in}}%
\pgfpathlineto{\pgfqpoint{3.927425in}{3.688371in}}%
\pgfpathlineto{\pgfqpoint{3.927380in}{3.677111in}}%
\pgfpathlineto{\pgfqpoint{3.927364in}{3.665851in}}%
\pgfpathlineto{\pgfqpoint{3.927359in}{3.654591in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.643332in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.632072in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.620812in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.609552in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.598293in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.575773in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.564514in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.541994in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.530734in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.519475in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.508215in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.496955in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.485695in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.474436in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.463176in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.451916in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.440656in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.429397in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.418137in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.406877in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.395618in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.373098in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.350579in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.339319in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{3.328059in}}%
\pgfpathlineto{\pgfqpoint{3.927359in}{3.316799in}}%
\pgfpathlineto{\pgfqpoint{3.927365in}{3.305540in}}%
\pgfpathlineto{\pgfqpoint{3.927379in}{3.294280in}}%
\pgfpathlineto{\pgfqpoint{3.927414in}{3.283020in}}%
\pgfpathlineto{\pgfqpoint{3.927490in}{3.271760in}}%
\pgfpathlineto{\pgfqpoint{3.927637in}{3.260501in}}%
\pgfpathlineto{\pgfqpoint{3.927892in}{3.249241in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{3.237981in}}%
\pgfpathlineto{\pgfqpoint{3.928802in}{3.226722in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{3.215462in}}%
\pgfpathlineto{\pgfqpoint{3.929981in}{3.204202in}}%
\pgfpathlineto{\pgfqpoint{3.930402in}{3.192942in}}%
\pgfpathlineto{\pgfqpoint{3.930558in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{3.930558in}{3.181683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.227963in}{3.721904in}}{\pgfqpoint{4.378266in}{4.187756in}}{%
\pgfpathmoveto{\pgfqpoint{4.378266in}{3.721904in}}%
\pgfpathlineto{\pgfqpoint{4.368977in}{3.721904in}}%
\pgfpathlineto{\pgfqpoint{4.369175in}{3.726609in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.731315in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.736020in}}%
\pgfpathlineto{\pgfqpoint{4.371678in}{3.740726in}}%
\pgfpathlineto{\pgfqpoint{4.372836in}{3.745431in}}%
\pgfpathlineto{\pgfqpoint{4.373978in}{3.750137in}}%
\pgfpathlineto{\pgfqpoint{4.375022in}{3.754843in}}%
\pgfpathlineto{\pgfqpoint{4.375914in}{3.759548in}}%
\pgfpathlineto{\pgfqpoint{4.376630in}{3.764254in}}%
\pgfpathlineto{\pgfqpoint{4.377172in}{3.768959in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{3.773665in}}%
\pgfpathlineto{\pgfqpoint{4.377804in}{3.778371in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.783076in}}%
\pgfpathlineto{\pgfqpoint{4.377980in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{4.377927in}{3.792487in}}%
\pgfpathlineto{\pgfqpoint{4.377772in}{3.797193in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{3.801898in}}%
\pgfpathlineto{\pgfqpoint{4.377063in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{4.376443in}{3.811310in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.816015in}}%
\pgfpathlineto{\pgfqpoint{4.374502in}{3.820721in}}%
\pgfpathlineto{\pgfqpoint{4.373144in}{3.825426in}}%
\pgfpathlineto{\pgfqpoint{4.371530in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{4.369687in}{3.834837in}}%
\pgfpathlineto{\pgfqpoint{4.367650in}{3.839543in}}%
\pgfpathlineto{\pgfqpoint{4.365453in}{3.844249in}}%
\pgfpathlineto{\pgfqpoint{4.363108in}{3.848954in}}%
\pgfpathlineto{\pgfqpoint{4.360592in}{3.853660in}}%
\pgfpathlineto{\pgfqpoint{4.357834in}{3.858365in}}%
\pgfpathlineto{\pgfqpoint{4.354719in}{3.863071in}}%
\pgfpathlineto{\pgfqpoint{4.351100in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{4.346835in}{3.872482in}}%
\pgfpathlineto{\pgfqpoint{4.341826in}{3.877188in}}%
\pgfpathlineto{\pgfqpoint{4.336061in}{3.881893in}}%
\pgfpathlineto{\pgfqpoint{4.329643in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{4.322801in}{3.891304in}}%
\pgfpathlineto{\pgfqpoint{4.315860in}{3.896010in}}%
\pgfpathlineto{\pgfqpoint{4.309193in}{3.900715in}}%
\pgfpathlineto{\pgfqpoint{4.303141in}{3.905421in}}%
\pgfpathlineto{\pgfqpoint{4.297944in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{4.293681in}{3.914832in}}%
\pgfpathlineto{\pgfqpoint{4.290253in}{3.919538in}}%
\pgfpathlineto{\pgfqpoint{4.287399in}{3.924243in}}%
\pgfpathlineto{\pgfqpoint{4.284756in}{3.928949in}}%
\pgfpathlineto{\pgfqpoint{4.281930in}{3.933654in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{3.938360in}}%
\pgfpathlineto{\pgfqpoint{4.274465in}{3.943066in}}%
\pgfpathlineto{\pgfqpoint{4.269508in}{3.947771in}}%
\pgfpathlineto{\pgfqpoint{4.263793in}{3.952477in}}%
\pgfpathlineto{\pgfqpoint{4.257577in}{3.957182in}}%
\pgfpathlineto{\pgfqpoint{4.251277in}{3.961888in}}%
\pgfpathlineto{\pgfqpoint{4.245445in}{3.966594in}}%
\pgfpathlineto{\pgfqpoint{4.240723in}{3.971299in}}%
\pgfpathlineto{\pgfqpoint{4.237778in}{3.976005in}}%
\pgfpathlineto{\pgfqpoint{4.237218in}{3.980710in}}%
\pgfpathlineto{\pgfqpoint{4.239487in}{3.985416in}}%
\pgfpathlineto{\pgfqpoint{4.244782in}{3.990121in}}%
\pgfpathlineto{\pgfqpoint{4.252998in}{3.994827in}}%
\pgfpathlineto{\pgfqpoint{4.263721in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{4.276288in}{4.004238in}}%
\pgfpathlineto{\pgfqpoint{4.289887in}{4.008944in}}%
\pgfpathlineto{\pgfqpoint{4.303682in}{4.013649in}}%
\pgfpathlineto{\pgfqpoint{4.316924in}{4.018355in}}%
\pgfpathlineto{\pgfqpoint{4.329042in}{4.023060in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{4.027766in}}%
\pgfpathlineto{\pgfqpoint{4.348666in}{4.032472in}}%
\pgfpathlineto{\pgfqpoint{4.356030in}{4.037177in}}%
\pgfpathlineto{\pgfqpoint{4.361892in}{4.041883in}}%
\pgfpathlineto{\pgfqpoint{4.366440in}{4.046588in}}%
\pgfpathlineto{\pgfqpoint{4.369879in}{4.051294in}}%
\pgfpathlineto{\pgfqpoint{4.372402in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{4.374170in}{4.060705in}}%
\pgfpathlineto{\pgfqpoint{4.375308in}{4.065411in}}%
\pgfpathlineto{\pgfqpoint{4.375892in}{4.070116in}}%
\pgfpathlineto{\pgfqpoint{4.375949in}{4.074822in}}%
\pgfpathlineto{\pgfqpoint{4.375450in}{4.079527in}}%
\pgfpathlineto{\pgfqpoint{4.374311in}{4.084233in}}%
\pgfpathlineto{\pgfqpoint{4.372391in}{4.088938in}}%
\pgfpathlineto{\pgfqpoint{4.369504in}{4.093644in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{4.098350in}}%
\pgfpathlineto{\pgfqpoint{4.359923in}{4.103055in}}%
\pgfpathlineto{\pgfqpoint{4.352774in}{4.107761in}}%
\pgfpathlineto{\pgfqpoint{4.343819in}{4.112466in}}%
\pgfpathlineto{\pgfqpoint{4.332991in}{4.117172in}}%
\pgfpathlineto{\pgfqpoint{4.320373in}{4.121877in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{4.126583in}}%
\pgfpathlineto{\pgfqpoint{4.291068in}{4.131289in}}%
\pgfpathlineto{\pgfqpoint{4.275591in}{4.135994in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{4.140700in}}%
\pgfpathlineto{\pgfqpoint{4.247523in}{4.145405in}}%
\pgfpathlineto{\pgfqpoint{4.237066in}{4.150111in}}%
\pgfpathlineto{\pgfqpoint{4.230313in}{4.154816in}}%
\pgfpathlineto{\pgfqpoint{4.227963in}{4.159522in}}%
\pgfpathlineto{\pgfqpoint{4.230328in}{4.164228in}}%
\pgfpathlineto{\pgfqpoint{4.237269in}{4.168933in}}%
\pgfpathlineto{\pgfqpoint{4.248203in}{4.173639in}}%
\pgfpathlineto{\pgfqpoint{4.262185in}{4.178344in}}%
\pgfpathlineto{\pgfqpoint{4.278049in}{4.183050in}}%
\pgfpathlineto{\pgfqpoint{4.294580in}{4.187756in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.187756in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.187756in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.183050in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.178344in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.173639in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.168933in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.164228in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.159522in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.154816in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.150111in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.145405in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.140700in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.135994in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.131289in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.126583in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.121877in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.117172in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.112466in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.107761in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.103055in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.098350in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.093644in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.088938in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.084233in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.079527in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.074822in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.070116in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.065411in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.060705in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.051294in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.046588in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.041883in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.037177in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.032472in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.027766in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.023060in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.018355in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.013649in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.008944in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.004238in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.999533in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.994827in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.990121in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.985416in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.980710in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.976005in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.971299in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.966594in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.961888in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.957182in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.952477in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.947771in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.943066in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.938360in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.933654in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.928949in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.924243in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.919538in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.914832in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.905421in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.900715in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.896010in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.891304in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.881893in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.877188in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.872482in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.863071in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.858365in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.853660in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.848954in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.844249in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.839543in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.834837in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.825426in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.820721in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.816015in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.811310in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.801898in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.797193in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.792487in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.783076in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.778371in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.773665in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.768959in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.764254in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.759548in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.754843in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.750137in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.745431in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.740726in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.736020in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.731315in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.726609in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.721904in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.721904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.378266in}{3.971864in}}{\pgfqpoint{4.558629in}{4.318779in}}{%
\pgfpathmoveto{\pgfqpoint{4.385129in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.975368in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.978872in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.982376in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.985881in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.989385in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.992889in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.996393in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.003401in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.006906in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.010410in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.013914in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.017418in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.020922in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.024427in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.027931in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.031435in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.034939in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.038443in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.045452in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.048956in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.052460in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.062973in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.066477in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.069981in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.073485in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.076990in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.080494in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.083998in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.091006in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.094510in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.098015in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.101519in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.105023in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.108527in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.112031in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.115536in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.119040in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.122544in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.126048in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.129552in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.133057in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.136561in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.140065in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.147073in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.150578in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.154082in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.157586in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.164594in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.168099in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.171603in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.178611in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.182115in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.185619in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.189124in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.196132in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.199636in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.203140in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.206645in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.210149in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.213653in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.217157in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.220661in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.227670in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.231174in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.234678in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.238182in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.241687in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.245191in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.248695in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.252199in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.255703in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.259208in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.262712in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.269720in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.273224in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.276729in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.280233in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.283737in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.287241in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.290745in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.294249in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.297754in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.301258in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.304762in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.308266in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.311770in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.315275in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{4.436894in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{4.436894in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{4.448815in}{4.315275in}}%
\pgfpathlineto{\pgfqpoint{4.461788in}{4.311770in}}%
\pgfpathlineto{\pgfqpoint{4.475816in}{4.308266in}}%
\pgfpathlineto{\pgfqpoint{4.490741in}{4.304762in}}%
\pgfpathlineto{\pgfqpoint{4.506131in}{4.301258in}}%
\pgfpathlineto{\pgfqpoint{4.521236in}{4.297754in}}%
\pgfpathlineto{\pgfqpoint{4.535052in}{4.294249in}}%
\pgfpathlineto{\pgfqpoint{4.546483in}{4.290745in}}%
\pgfpathlineto{\pgfqpoint{4.554555in}{4.287241in}}%
\pgfpathlineto{\pgfqpoint{4.558629in}{4.283737in}}%
\pgfpathlineto{\pgfqpoint{4.558517in}{4.280233in}}%
\pgfpathlineto{\pgfqpoint{4.554482in}{4.276729in}}%
\pgfpathlineto{\pgfqpoint{4.547126in}{4.273224in}}%
\pgfpathlineto{\pgfqpoint{4.537203in}{4.269720in}}%
\pgfpathlineto{\pgfqpoint{4.525447in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{4.512464in}{4.262712in}}%
\pgfpathlineto{\pgfqpoint{4.498721in}{4.259208in}}%
\pgfpathlineto{\pgfqpoint{4.484599in}{4.255703in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{4.252199in}}%
\pgfpathlineto{\pgfqpoint{4.456771in}{4.248695in}}%
\pgfpathlineto{\pgfqpoint{4.443948in}{4.245191in}}%
\pgfpathlineto{\pgfqpoint{4.432457in}{4.241687in}}%
\pgfpathlineto{\pgfqpoint{4.422652in}{4.238182in}}%
\pgfpathlineto{\pgfqpoint{4.414731in}{4.234678in}}%
\pgfpathlineto{\pgfqpoint{4.408690in}{4.231174in}}%
\pgfpathlineto{\pgfqpoint{4.404332in}{4.227670in}}%
\pgfpathlineto{\pgfqpoint{4.401314in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{4.399226in}{4.220661in}}%
\pgfpathlineto{\pgfqpoint{4.397679in}{4.217157in}}%
\pgfpathlineto{\pgfqpoint{4.396391in}{4.213653in}}%
\pgfpathlineto{\pgfqpoint{4.395232in}{4.210149in}}%
\pgfpathlineto{\pgfqpoint{4.394237in}{4.206645in}}%
\pgfpathlineto{\pgfqpoint{4.393568in}{4.203140in}}%
\pgfpathlineto{\pgfqpoint{4.393455in}{4.199636in}}%
\pgfpathlineto{\pgfqpoint{4.394120in}{4.196132in}}%
\pgfpathlineto{\pgfqpoint{4.395725in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{4.398327in}{4.189124in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{4.185619in}}%
\pgfpathlineto{\pgfqpoint{4.406108in}{4.182115in}}%
\pgfpathlineto{\pgfqpoint{4.410737in}{4.178611in}}%
\pgfpathlineto{\pgfqpoint{4.415291in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{4.419257in}{4.171603in}}%
\pgfpathlineto{\pgfqpoint{4.422139in}{4.168099in}}%
\pgfpathlineto{\pgfqpoint{4.423554in}{4.164594in}}%
\pgfpathlineto{\pgfqpoint{4.423316in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{4.421487in}{4.157586in}}%
\pgfpathlineto{\pgfqpoint{4.418368in}{4.154082in}}%
\pgfpathlineto{\pgfqpoint{4.414441in}{4.150578in}}%
\pgfpathlineto{\pgfqpoint{4.410259in}{4.147073in}}%
\pgfpathlineto{\pgfqpoint{4.406319in}{4.143569in}}%
\pgfpathlineto{\pgfqpoint{4.402967in}{4.140065in}}%
\pgfpathlineto{\pgfqpoint{4.400337in}{4.136561in}}%
\pgfpathlineto{\pgfqpoint{4.398361in}{4.133057in}}%
\pgfpathlineto{\pgfqpoint{4.396839in}{4.129552in}}%
\pgfpathlineto{\pgfqpoint{4.395528in}{4.126048in}}%
\pgfpathlineto{\pgfqpoint{4.394238in}{4.122544in}}%
\pgfpathlineto{\pgfqpoint{4.392887in}{4.119040in}}%
\pgfpathlineto{\pgfqpoint{4.391507in}{4.115536in}}%
\pgfpathlineto{\pgfqpoint{4.390200in}{4.112031in}}%
\pgfpathlineto{\pgfqpoint{4.389076in}{4.108527in}}%
\pgfpathlineto{\pgfqpoint{4.388196in}{4.105023in}}%
\pgfpathlineto{\pgfqpoint{4.387538in}{4.101519in}}%
\pgfpathlineto{\pgfqpoint{4.387007in}{4.098015in}}%
\pgfpathlineto{\pgfqpoint{4.386479in}{4.094510in}}%
\pgfpathlineto{\pgfqpoint{4.385841in}{4.091006in}}%
\pgfpathlineto{\pgfqpoint{4.385033in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{4.384065in}{4.083998in}}%
\pgfpathlineto{\pgfqpoint{4.383001in}{4.080494in}}%
\pgfpathlineto{\pgfqpoint{4.381938in}{4.076990in}}%
\pgfpathlineto{\pgfqpoint{4.380968in}{4.073485in}}%
\pgfpathlineto{\pgfqpoint{4.380163in}{4.069981in}}%
\pgfpathlineto{\pgfqpoint{4.379564in}{4.066477in}}%
\pgfpathlineto{\pgfqpoint{4.379183in}{4.062973in}}%
\pgfpathlineto{\pgfqpoint{4.379020in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{4.379072in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{4.379340in}{4.052460in}}%
\pgfpathlineto{\pgfqpoint{4.379825in}{4.048956in}}%
\pgfpathlineto{\pgfqpoint{4.380519in}{4.045452in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{4.382376in}{4.038443in}}%
\pgfpathlineto{\pgfqpoint{4.383369in}{4.034939in}}%
\pgfpathlineto{\pgfqpoint{4.384239in}{4.031435in}}%
\pgfpathlineto{\pgfqpoint{4.384857in}{4.027931in}}%
\pgfpathlineto{\pgfqpoint{4.385123in}{4.024427in}}%
\pgfpathlineto{\pgfqpoint{4.384995in}{4.020922in}}%
\pgfpathlineto{\pgfqpoint{4.384504in}{4.017418in}}%
\pgfpathlineto{\pgfqpoint{4.383748in}{4.013914in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{4.010410in}}%
\pgfpathlineto{\pgfqpoint{4.382029in}{4.006906in}}%
\pgfpathlineto{\pgfqpoint{4.381367in}{4.003401in}}%
\pgfpathlineto{\pgfqpoint{4.380994in}{3.999897in}}%
\pgfpathlineto{\pgfqpoint{4.380966in}{3.996393in}}%
\pgfpathlineto{\pgfqpoint{4.381289in}{3.992889in}}%
\pgfpathlineto{\pgfqpoint{4.381912in}{3.989385in}}%
\pgfpathlineto{\pgfqpoint{4.382735in}{3.985881in}}%
\pgfpathlineto{\pgfqpoint{4.383618in}{3.982376in}}%
\pgfpathlineto{\pgfqpoint{4.384402in}{3.978872in}}%
\pgfpathlineto{\pgfqpoint{4.384941in}{3.975368in}}%
\pgfpathlineto{\pgfqpoint{4.385129in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{4.385129in}{3.971864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.663842in}{4.013652in}}{\pgfqpoint{4.829175in}{4.307854in}}{%
\pgfpathmoveto{\pgfqpoint{4.829175in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{4.825414in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{4.825316in}{4.016624in}}%
\pgfpathlineto{\pgfqpoint{4.825314in}{4.019596in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{4.022567in}}%
\pgfpathlineto{\pgfqpoint{4.825403in}{4.025539in}}%
\pgfpathlineto{\pgfqpoint{4.825410in}{4.028511in}}%
\pgfpathlineto{\pgfqpoint{4.825376in}{4.031483in}}%
\pgfpathlineto{\pgfqpoint{4.825325in}{4.034454in}}%
\pgfpathlineto{\pgfqpoint{4.825303in}{4.037426in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{4.040398in}}%
\pgfpathlineto{\pgfqpoint{4.825529in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{4.825817in}{4.046341in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{4.049313in}}%
\pgfpathlineto{\pgfqpoint{4.826616in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{4.827007in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{4.827305in}{4.058228in}}%
\pgfpathlineto{\pgfqpoint{4.827457in}{4.061200in}}%
\pgfpathlineto{\pgfqpoint{4.827436in}{4.064172in}}%
\pgfpathlineto{\pgfqpoint{4.827240in}{4.067143in}}%
\pgfpathlineto{\pgfqpoint{4.826895in}{4.070115in}}%
\pgfpathlineto{\pgfqpoint{4.826444in}{4.073087in}}%
\pgfpathlineto{\pgfqpoint{4.825942in}{4.076059in}}%
\pgfpathlineto{\pgfqpoint{4.825438in}{4.079030in}}%
\pgfpathlineto{\pgfqpoint{4.824962in}{4.082002in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{4.084974in}}%
\pgfpathlineto{\pgfqpoint{4.824087in}{4.087946in}}%
\pgfpathlineto{\pgfqpoint{4.823627in}{4.090917in}}%
\pgfpathlineto{\pgfqpoint{4.823100in}{4.093889in}}%
\pgfpathlineto{\pgfqpoint{4.822478in}{4.096861in}}%
\pgfpathlineto{\pgfqpoint{4.821759in}{4.099832in}}%
\pgfpathlineto{\pgfqpoint{4.820955in}{4.102804in}}%
\pgfpathlineto{\pgfqpoint{4.820080in}{4.105776in}}%
\pgfpathlineto{\pgfqpoint{4.819125in}{4.108748in}}%
\pgfpathlineto{\pgfqpoint{4.818050in}{4.111719in}}%
\pgfpathlineto{\pgfqpoint{4.816777in}{4.114691in}}%
\pgfpathlineto{\pgfqpoint{4.815216in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{4.813291in}{4.120635in}}%
\pgfpathlineto{\pgfqpoint{4.810987in}{4.123606in}}%
\pgfpathlineto{\pgfqpoint{4.808372in}{4.126578in}}%
\pgfpathlineto{\pgfqpoint{4.805618in}{4.129550in}}%
\pgfpathlineto{\pgfqpoint{4.802982in}{4.132522in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{4.135493in}}%
\pgfpathlineto{\pgfqpoint{4.799303in}{4.138465in}}%
\pgfpathlineto{\pgfqpoint{4.798801in}{4.141437in}}%
\pgfpathlineto{\pgfqpoint{4.799380in}{4.144408in}}%
\pgfpathlineto{\pgfqpoint{4.801003in}{4.147380in}}%
\pgfpathlineto{\pgfqpoint{4.803482in}{4.150352in}}%
\pgfpathlineto{\pgfqpoint{4.806521in}{4.153324in}}%
\pgfpathlineto{\pgfqpoint{4.809777in}{4.156295in}}%
\pgfpathlineto{\pgfqpoint{4.812921in}{4.159267in}}%
\pgfpathlineto{\pgfqpoint{4.815695in}{4.162239in}}%
\pgfpathlineto{\pgfqpoint{4.817926in}{4.165211in}}%
\pgfpathlineto{\pgfqpoint{4.819530in}{4.168182in}}%
\pgfpathlineto{\pgfqpoint{4.820489in}{4.171154in}}%
\pgfpathlineto{\pgfqpoint{4.820823in}{4.174126in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{4.177098in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{4.180069in}}%
\pgfpathlineto{\pgfqpoint{4.818653in}{4.183041in}}%
\pgfpathlineto{\pgfqpoint{4.817161in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{4.815467in}{4.188984in}}%
\pgfpathlineto{\pgfqpoint{4.813665in}{4.191956in}}%
\pgfpathlineto{\pgfqpoint{4.811804in}{4.194928in}}%
\pgfpathlineto{\pgfqpoint{4.809867in}{4.197900in}}%
\pgfpathlineto{\pgfqpoint{4.807776in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{4.805416in}{4.203843in}}%
\pgfpathlineto{\pgfqpoint{4.802681in}{4.206815in}}%
\pgfpathlineto{\pgfqpoint{4.799519in}{4.209787in}}%
\pgfpathlineto{\pgfqpoint{4.795958in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{4.792105in}{4.215730in}}%
\pgfpathlineto{\pgfqpoint{4.788121in}{4.218702in}}%
\pgfpathlineto{\pgfqpoint{4.784176in}{4.221674in}}%
\pgfpathlineto{\pgfqpoint{4.780409in}{4.224645in}}%
\pgfpathlineto{\pgfqpoint{4.776914in}{4.227617in}}%
\pgfpathlineto{\pgfqpoint{4.773742in}{4.230589in}}%
\pgfpathlineto{\pgfqpoint{4.770936in}{4.233560in}}%
\pgfpathlineto{\pgfqpoint{4.768558in}{4.236532in}}%
\pgfpathlineto{\pgfqpoint{4.766702in}{4.239504in}}%
\pgfpathlineto{\pgfqpoint{4.765478in}{4.242476in}}%
\pgfpathlineto{\pgfqpoint{4.764958in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{4.765108in}{4.248419in}}%
\pgfpathlineto{\pgfqpoint{4.765729in}{4.251391in}}%
\pgfpathlineto{\pgfqpoint{4.766431in}{4.254363in}}%
\pgfpathlineto{\pgfqpoint{4.766656in}{4.257334in}}%
\pgfpathlineto{\pgfqpoint{4.765743in}{4.260306in}}%
\pgfpathlineto{\pgfqpoint{4.763031in}{4.263278in}}%
\pgfpathlineto{\pgfqpoint{4.757975in}{4.266250in}}%
\pgfpathlineto{\pgfqpoint{4.750262in}{4.269221in}}%
\pgfpathlineto{\pgfqpoint{4.739900in}{4.272193in}}%
\pgfpathlineto{\pgfqpoint{4.727276in}{4.275165in}}%
\pgfpathlineto{\pgfqpoint{4.713167in}{4.278136in}}%
\pgfpathlineto{\pgfqpoint{4.698688in}{4.281108in}}%
\pgfpathlineto{\pgfqpoint{4.685183in}{4.284080in}}%
\pgfpathlineto{\pgfqpoint{4.674064in}{4.287052in}}%
\pgfpathlineto{\pgfqpoint{4.666621in}{4.290023in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{4.292995in}}%
\pgfpathlineto{\pgfqpoint{4.666264in}{4.295967in}}%
\pgfpathlineto{\pgfqpoint{4.673892in}{4.298939in}}%
\pgfpathlineto{\pgfqpoint{4.686187in}{4.301910in}}%
\pgfpathlineto{\pgfqpoint{4.702146in}{4.304882in}}%
\pgfpathlineto{\pgfqpoint{4.720446in}{4.307854in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.307854in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.307854in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.304882in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.301910in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.298939in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.295967in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.292995in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.290023in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.287052in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.284080in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.281108in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.278136in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.275165in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.272193in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.269221in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.266250in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.263278in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.260306in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.257334in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.254363in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.251391in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.248419in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.242476in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.239504in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.236532in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.233560in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.230589in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.227617in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.224645in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.221674in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.218702in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.215730in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.209787in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.206815in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.203843in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.197900in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.194928in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.191956in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.188984in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.183041in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.180069in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.177098in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.174126in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.171154in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.168182in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.165211in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.162239in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.159267in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.156295in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.153324in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.150352in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.147380in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.144408in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.141437in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.138465in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.135493in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.132522in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.129550in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.126578in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.123606in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.120635in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.114691in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.111719in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.108748in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.105776in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.102804in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.099832in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.096861in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.093889in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.090917in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.087946in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.084974in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.082002in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.079030in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.076059in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.073087in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.070115in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.067143in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.064172in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.061200in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.058228in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.049313in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.046341in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.040398in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.037426in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.034454in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.031483in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.028511in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.025539in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.022567in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.019596in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.016624in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.013652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.829175in}{3.946755in}}{\pgfqpoint{5.009539in}{4.327812in}}{%
\pgfpathmoveto{\pgfqpoint{4.849168in}{3.946755in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.946755in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.950604in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.954453in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.958302in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.962151in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.966000in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.969849in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.973698in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.977547in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.981396in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.985245in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.989094in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.992943in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{3.996792in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.000642in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.008340in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.012189in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.016038in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.019887in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.023736in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.031434in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.035283in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.039132in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.042981in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.046830in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.050679in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.054528in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.062227in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.069925in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.073774in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.081472in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.085321in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.089170in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.093019in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.096868in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.100717in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.108415in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.112264in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.116114in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.119963in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.123812in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.127661in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.131510in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.135359in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.139208in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.143057in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.146906in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.150755in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.154604in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.158453in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.162302in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.166151in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.170000in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.173850in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.177699in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.181548in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.185397in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.189246in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.193095in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.196944in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.200793in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.204642in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.208491in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.212340in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.216189in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.220038in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.223887in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.227736in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.231586in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.235435in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.239284in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.243133in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.246982in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.250831in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.254680in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.258529in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.262378in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.266227in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.270076in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.277774in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.281623in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.285472in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.289322in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.293171in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.297020in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.300869in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.304718in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.308567in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.312416in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.316265in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.320114in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.323963in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{4.911269in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{4.911269in}{4.327812in}}%
\pgfpathlineto{\pgfqpoint{4.923503in}{4.323963in}}%
\pgfpathlineto{\pgfqpoint{4.935979in}{4.320114in}}%
\pgfpathlineto{\pgfqpoint{4.948403in}{4.316265in}}%
\pgfpathlineto{\pgfqpoint{4.960454in}{4.312416in}}%
\pgfpathlineto{\pgfqpoint{4.971800in}{4.308567in}}%
\pgfpathlineto{\pgfqpoint{4.982118in}{4.304718in}}%
\pgfpathlineto{\pgfqpoint{4.991111in}{4.300869in}}%
\pgfpathlineto{\pgfqpoint{4.998523in}{4.297020in}}%
\pgfpathlineto{\pgfqpoint{5.004152in}{4.293171in}}%
\pgfpathlineto{\pgfqpoint{5.007853in}{4.289322in}}%
\pgfpathlineto{\pgfqpoint{5.009539in}{4.285472in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{4.281623in}}%
\pgfpathlineto{\pgfqpoint{5.006813in}{4.277774in}}%
\pgfpathlineto{\pgfqpoint{5.002537in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{4.996536in}{4.270076in}}%
\pgfpathlineto{\pgfqpoint{4.989073in}{4.266227in}}%
\pgfpathlineto{\pgfqpoint{4.980497in}{4.262378in}}%
\pgfpathlineto{\pgfqpoint{4.971221in}{4.258529in}}%
\pgfpathlineto{\pgfqpoint{4.961696in}{4.254680in}}%
\pgfpathlineto{\pgfqpoint{4.952372in}{4.250831in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{4.246982in}}%
\pgfpathlineto{\pgfqpoint{4.935824in}{4.243133in}}%
\pgfpathlineto{\pgfqpoint{4.929094in}{4.239284in}}%
\pgfpathlineto{\pgfqpoint{4.923512in}{4.235435in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{4.231586in}}%
\pgfpathlineto{\pgfqpoint{4.915437in}{4.227736in}}%
\pgfpathlineto{\pgfqpoint{4.912569in}{4.223887in}}%
\pgfpathlineto{\pgfqpoint{4.910177in}{4.220038in}}%
\pgfpathlineto{\pgfqpoint{4.908053in}{4.216189in}}%
\pgfpathlineto{\pgfqpoint{4.906034in}{4.212340in}}%
\pgfpathlineto{\pgfqpoint{4.904017in}{4.208491in}}%
\pgfpathlineto{\pgfqpoint{4.901959in}{4.204642in}}%
\pgfpathlineto{\pgfqpoint{4.899866in}{4.200793in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{4.196944in}}%
\pgfpathlineto{\pgfqpoint{4.895705in}{4.193095in}}%
\pgfpathlineto{\pgfqpoint{4.893696in}{4.189246in}}%
\pgfpathlineto{\pgfqpoint{4.891732in}{4.185397in}}%
\pgfpathlineto{\pgfqpoint{4.889763in}{4.181548in}}%
\pgfpathlineto{\pgfqpoint{4.887707in}{4.177699in}}%
\pgfpathlineto{\pgfqpoint{4.885455in}{4.173850in}}%
\pgfpathlineto{\pgfqpoint{4.882895in}{4.170000in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{4.166151in}}%
\pgfpathlineto{\pgfqpoint{4.876513in}{4.162302in}}%
\pgfpathlineto{\pgfqpoint{4.872634in}{4.158453in}}%
\pgfpathlineto{\pgfqpoint{4.868353in}{4.154604in}}%
\pgfpathlineto{\pgfqpoint{4.863785in}{4.150755in}}%
\pgfpathlineto{\pgfqpoint{4.859080in}{4.146906in}}%
\pgfpathlineto{\pgfqpoint{4.854414in}{4.143057in}}%
\pgfpathlineto{\pgfqpoint{4.849954in}{4.139208in}}%
\pgfpathlineto{\pgfqpoint{4.845850in}{4.135359in}}%
\pgfpathlineto{\pgfqpoint{4.842210in}{4.131510in}}%
\pgfpathlineto{\pgfqpoint{4.839102in}{4.127661in}}%
\pgfpathlineto{\pgfqpoint{4.836544in}{4.123812in}}%
\pgfpathlineto{\pgfqpoint{4.834522in}{4.119963in}}%
\pgfpathlineto{\pgfqpoint{4.832992in}{4.116114in}}%
\pgfpathlineto{\pgfqpoint{4.831892in}{4.112264in}}%
\pgfpathlineto{\pgfqpoint{4.831158in}{4.108415in}}%
\pgfpathlineto{\pgfqpoint{4.830727in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{4.830544in}{4.100717in}}%
\pgfpathlineto{\pgfqpoint{4.830565in}{4.096868in}}%
\pgfpathlineto{\pgfqpoint{4.830757in}{4.093019in}}%
\pgfpathlineto{\pgfqpoint{4.831097in}{4.089170in}}%
\pgfpathlineto{\pgfqpoint{4.831569in}{4.085321in}}%
\pgfpathlineto{\pgfqpoint{4.832164in}{4.081472in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{4.833730in}{4.073774in}}%
\pgfpathlineto{\pgfqpoint{4.834722in}{4.069925in}}%
\pgfpathlineto{\pgfqpoint{4.835882in}{4.066076in}}%
\pgfpathlineto{\pgfqpoint{4.837240in}{4.062227in}}%
\pgfpathlineto{\pgfqpoint{4.838831in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{4.054528in}}%
\pgfpathlineto{\pgfqpoint{4.842832in}{4.050679in}}%
\pgfpathlineto{\pgfqpoint{4.845274in}{4.046830in}}%
\pgfpathlineto{\pgfqpoint{4.847994in}{4.042981in}}%
\pgfpathlineto{\pgfqpoint{4.850947in}{4.039132in}}%
\pgfpathlineto{\pgfqpoint{4.854061in}{4.035283in}}%
\pgfpathlineto{\pgfqpoint{4.857239in}{4.031434in}}%
\pgfpathlineto{\pgfqpoint{4.860371in}{4.027585in}}%
\pgfpathlineto{\pgfqpoint{4.863345in}{4.023736in}}%
\pgfpathlineto{\pgfqpoint{4.866060in}{4.019887in}}%
\pgfpathlineto{\pgfqpoint{4.868434in}{4.016038in}}%
\pgfpathlineto{\pgfqpoint{4.870412in}{4.012189in}}%
\pgfpathlineto{\pgfqpoint{4.871967in}{4.008340in}}%
\pgfpathlineto{\pgfqpoint{4.873096in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{4.873813in}{4.000642in}}%
\pgfpathlineto{\pgfqpoint{4.874139in}{3.996792in}}%
\pgfpathlineto{\pgfqpoint{4.874093in}{3.992943in}}%
\pgfpathlineto{\pgfqpoint{4.873688in}{3.989094in}}%
\pgfpathlineto{\pgfqpoint{4.872930in}{3.985245in}}%
\pgfpathlineto{\pgfqpoint{4.871817in}{3.981396in}}%
\pgfpathlineto{\pgfqpoint{4.870347in}{3.977547in}}%
\pgfpathlineto{\pgfqpoint{4.868525in}{3.973698in}}%
\pgfpathlineto{\pgfqpoint{4.866366in}{3.969849in}}%
\pgfpathlineto{\pgfqpoint{4.863903in}{3.966000in}}%
\pgfpathlineto{\pgfqpoint{4.861185in}{3.962151in}}%
\pgfpathlineto{\pgfqpoint{4.858276in}{3.958302in}}%
\pgfpathlineto{\pgfqpoint{4.855251in}{3.954453in}}%
\pgfpathlineto{\pgfqpoint{4.852189in}{3.950604in}}%
\pgfpathlineto{\pgfqpoint{4.849168in}{3.946755in}}%
\pgfpathlineto{\pgfqpoint{4.849168in}{3.946755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.099720in}{3.237123in}}{\pgfqpoint{5.280084in}{4.287156in}}{%
\pgfpathmoveto{\pgfqpoint{5.280084in}{3.237123in}}%
\pgfpathlineto{\pgfqpoint{5.276976in}{3.237123in}}%
\pgfpathlineto{\pgfqpoint{5.277185in}{3.247729in}}%
\pgfpathlineto{\pgfqpoint{5.277731in}{3.258335in}}%
\pgfpathlineto{\pgfqpoint{5.278422in}{3.268942in}}%
\pgfpathlineto{\pgfqpoint{5.279063in}{3.279548in}}%
\pgfpathlineto{\pgfqpoint{5.279538in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{5.279830in}{3.300761in}}%
\pgfpathlineto{\pgfqpoint{5.279981in}{3.311367in}}%
\pgfpathlineto{\pgfqpoint{5.280048in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{5.280073in}{3.332580in}}%
\pgfpathlineto{\pgfqpoint{5.280081in}{3.343187in}}%
\pgfpathlineto{\pgfqpoint{5.280083in}{3.353793in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.364399in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.375006in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.385612in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.396219in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.406825in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.417431in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.428038in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.459857in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.470463in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.481070in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.491676in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.502283in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.512889in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.523495in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.534102in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.544708in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.555315in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.565921in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.576527in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.587134in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.597740in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.608347in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.618953in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.629559in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.640166in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.650772in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.661379in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.671985in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.682591in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.693198in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.703804in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.714411in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.725017in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{5.280083in}{3.767443in}}%
\pgfpathlineto{\pgfqpoint{5.280078in}{3.778049in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{3.788655in}}%
\pgfpathlineto{\pgfqpoint{5.280009in}{3.799262in}}%
\pgfpathlineto{\pgfqpoint{5.279860in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.279499in}{3.820475in}}%
\pgfpathlineto{\pgfqpoint{5.278743in}{3.831081in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{3.841687in}}%
\pgfpathlineto{\pgfqpoint{5.275286in}{3.852294in}}%
\pgfpathlineto{\pgfqpoint{5.272520in}{3.862900in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{3.873507in}}%
\pgfpathlineto{\pgfqpoint{5.266354in}{3.884113in}}%
\pgfpathlineto{\pgfqpoint{5.263750in}{3.894719in}}%
\pgfpathlineto{\pgfqpoint{5.261735in}{3.905326in}}%
\pgfpathlineto{\pgfqpoint{5.260351in}{3.915932in}}%
\pgfpathlineto{\pgfqpoint{5.259716in}{3.926539in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{3.937145in}}%
\pgfpathlineto{\pgfqpoint{5.261448in}{3.947751in}}%
\pgfpathlineto{\pgfqpoint{5.263659in}{3.958358in}}%
\pgfpathlineto{\pgfqpoint{5.266118in}{3.968964in}}%
\pgfpathlineto{\pgfqpoint{5.268249in}{3.979571in}}%
\pgfpathlineto{\pgfqpoint{5.269750in}{3.990177in}}%
\pgfpathlineto{\pgfqpoint{5.270635in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{5.271094in}{4.011390in}}%
\pgfpathlineto{\pgfqpoint{5.271327in}{4.021996in}}%
\pgfpathlineto{\pgfqpoint{5.271488in}{4.032603in}}%
\pgfpathlineto{\pgfqpoint{5.271659in}{4.043209in}}%
\pgfpathlineto{\pgfqpoint{5.271821in}{4.053815in}}%
\pgfpathlineto{\pgfqpoint{5.271827in}{4.064422in}}%
\pgfpathlineto{\pgfqpoint{5.271464in}{4.075028in}}%
\pgfpathlineto{\pgfqpoint{5.270581in}{4.085635in}}%
\pgfpathlineto{\pgfqpoint{5.269214in}{4.096241in}}%
\pgfpathlineto{\pgfqpoint{5.267586in}{4.106847in}}%
\pgfpathlineto{\pgfqpoint{5.265964in}{4.117454in}}%
\pgfpathlineto{\pgfqpoint{5.264423in}{4.128060in}}%
\pgfpathlineto{\pgfqpoint{5.262593in}{4.138667in}}%
\pgfpathlineto{\pgfqpoint{5.259483in}{4.149273in}}%
\pgfpathlineto{\pgfqpoint{5.253488in}{4.159879in}}%
\pgfpathlineto{\pgfqpoint{5.242710in}{4.170486in}}%
\pgfpathlineto{\pgfqpoint{5.225666in}{4.181092in}}%
\pgfpathlineto{\pgfqpoint{5.202233in}{4.191699in}}%
\pgfpathlineto{\pgfqpoint{5.174330in}{4.202305in}}%
\pgfpathlineto{\pgfqpoint{5.145786in}{4.212911in}}%
\pgfpathlineto{\pgfqpoint{5.121311in}{4.223518in}}%
\pgfpathlineto{\pgfqpoint{5.105082in}{4.234124in}}%
\pgfpathlineto{\pgfqpoint{5.099720in}{4.244731in}}%
\pgfpathlineto{\pgfqpoint{5.105974in}{4.255337in}}%
\pgfpathlineto{\pgfqpoint{5.122866in}{4.265943in}}%
\pgfpathlineto{\pgfqpoint{5.147908in}{4.276550in}}%
\pgfpathlineto{\pgfqpoint{5.177381in}{4.287156in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.287156in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.287156in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.276550in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.265943in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.255337in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.244731in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.234124in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.223518in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.212911in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.202305in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.191699in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.181092in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.170486in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.159879in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.149273in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.138667in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.128060in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.117454in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.106847in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.096241in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.085635in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.075028in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.064422in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.053815in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.043209in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.032603in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.021996in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.011390in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.990177in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.979571in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.968964in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.958358in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.947751in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.937145in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.926539in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.915932in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.905326in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.894719in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.884113in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.873507in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.862900in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.852294in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.841687in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.831081in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.820475in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.799262in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.788655in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.778049in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.767443in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.735623in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.725017in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.714411in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.703804in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.693198in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.682591in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.671985in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.661379in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.650772in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.640166in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.629559in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.618953in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.608347in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.597740in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.587134in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.576527in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.565921in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.555315in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.544708in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.534102in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.523495in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.512889in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.502283in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.491676in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.481070in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.470463in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.459857in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.428038in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.417431in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.406825in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.396219in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.385612in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.375006in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.364399in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.353793in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.343187in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.332580in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.311367in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.300761in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.279548in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.268942in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.258335in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.247729in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.237123in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.237123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.280084in}{3.587873in}}{\pgfqpoint{5.460448in}{4.230977in}}{%
\pgfpathmoveto{\pgfqpoint{5.287356in}{3.587873in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.587873in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.594369in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.600865in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.607361in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.613857in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.620353in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.626849in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.633345in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.639841in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.646337in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.652833in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.659329in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.665825in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.672321in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.678817in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.685313in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.698305in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.704801in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.711297in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.724289in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.730785in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.737281in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.743777in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.750273in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.756769in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.763265in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.769761in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.776257in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.782753in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.789249in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.802241in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.808737in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.815233in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.821729in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.828225in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.834721in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.841217in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.847713in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.854209in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.860705in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.867201in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.873697in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.880193in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.886689in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.893185in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.899681in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.906177in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.912673in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.919169in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.925665in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.932161in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.938657in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.945153in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.951649in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.958145in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.964641in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.971137in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.984129in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.990625in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{3.997121in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.003617in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.010113in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.016609in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.023105in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.029601in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.036097in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.042593in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.049089in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.055585in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.062081in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.068577in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.075073in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.081569in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.088065in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.094561in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.101057in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.107553in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.114049in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.120545in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.127041in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.133537in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.140033in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.146529in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.153025in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.159521in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.166017in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.172513in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.179009in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.185505in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.192001in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.198497in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.204993in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.211489in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.217985in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.224481in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.230977in}}%
\pgfpathlineto{\pgfqpoint{5.375717in}{4.230977in}}%
\pgfpathlineto{\pgfqpoint{5.375717in}{4.230977in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{4.224481in}}%
\pgfpathlineto{\pgfqpoint{5.419074in}{4.217985in}}%
\pgfpathlineto{\pgfqpoint{5.437213in}{4.211489in}}%
\pgfpathlineto{\pgfqpoint{5.450683in}{4.204993in}}%
\pgfpathlineto{\pgfqpoint{5.458475in}{4.198497in}}%
\pgfpathlineto{\pgfqpoint{5.460448in}{4.192001in}}%
\pgfpathlineto{\pgfqpoint{5.457328in}{4.185505in}}%
\pgfpathlineto{\pgfqpoint{5.450485in}{4.179009in}}%
\pgfpathlineto{\pgfqpoint{5.441568in}{4.172513in}}%
\pgfpathlineto{\pgfqpoint{5.432111in}{4.166017in}}%
\pgfpathlineto{\pgfqpoint{5.423226in}{4.159521in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{4.153025in}}%
\pgfpathlineto{\pgfqpoint{5.408813in}{4.146529in}}%
\pgfpathlineto{\pgfqpoint{5.402916in}{4.140033in}}%
\pgfpathlineto{\pgfqpoint{5.397248in}{4.133537in}}%
\pgfpathlineto{\pgfqpoint{5.391380in}{4.127041in}}%
\pgfpathlineto{\pgfqpoint{5.385125in}{4.120545in}}%
\pgfpathlineto{\pgfqpoint{5.378593in}{4.114049in}}%
\pgfpathlineto{\pgfqpoint{5.372103in}{4.107553in}}%
\pgfpathlineto{\pgfqpoint{5.366026in}{4.101057in}}%
\pgfpathlineto{\pgfqpoint{5.360603in}{4.094561in}}%
\pgfpathlineto{\pgfqpoint{5.355821in}{4.088065in}}%
\pgfpathlineto{\pgfqpoint{5.351407in}{4.081569in}}%
\pgfpathlineto{\pgfqpoint{5.346942in}{4.075073in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{4.068577in}}%
\pgfpathlineto{\pgfqpoint{5.336485in}{4.062081in}}%
\pgfpathlineto{\pgfqpoint{5.330388in}{4.055585in}}%
\pgfpathlineto{\pgfqpoint{5.324094in}{4.049089in}}%
\pgfpathlineto{\pgfqpoint{5.318098in}{4.042593in}}%
\pgfpathlineto{\pgfqpoint{5.312878in}{4.036097in}}%
\pgfpathlineto{\pgfqpoint{5.308748in}{4.029601in}}%
\pgfpathlineto{\pgfqpoint{5.305791in}{4.023105in}}%
\pgfpathlineto{\pgfqpoint{5.303862in}{4.016609in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{4.010113in}}%
\pgfpathlineto{\pgfqpoint{5.301827in}{4.003617in}}%
\pgfpathlineto{\pgfqpoint{5.301063in}{3.997121in}}%
\pgfpathlineto{\pgfqpoint{5.300179in}{3.990625in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{3.984129in}}%
\pgfpathlineto{\pgfqpoint{5.298014in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{5.297007in}{3.971137in}}%
\pgfpathlineto{\pgfqpoint{5.296341in}{3.964641in}}%
\pgfpathlineto{\pgfqpoint{5.296240in}{3.958145in}}%
\pgfpathlineto{\pgfqpoint{5.296866in}{3.951649in}}%
\pgfpathlineto{\pgfqpoint{5.298278in}{3.945153in}}%
\pgfpathlineto{\pgfqpoint{5.300401in}{3.938657in}}%
\pgfpathlineto{\pgfqpoint{5.303008in}{3.932161in}}%
\pgfpathlineto{\pgfqpoint{5.305746in}{3.925665in}}%
\pgfpathlineto{\pgfqpoint{5.308187in}{3.919169in}}%
\pgfpathlineto{\pgfqpoint{5.309920in}{3.912673in}}%
\pgfpathlineto{\pgfqpoint{5.310640in}{3.906177in}}%
\pgfpathlineto{\pgfqpoint{5.310227in}{3.899681in}}%
\pgfpathlineto{\pgfqpoint{5.308777in}{3.893185in}}%
\pgfpathlineto{\pgfqpoint{5.306574in}{3.886689in}}%
\pgfpathlineto{\pgfqpoint{5.304020in}{3.880193in}}%
\pgfpathlineto{\pgfqpoint{5.301535in}{3.873697in}}%
\pgfpathlineto{\pgfqpoint{5.299467in}{3.867201in}}%
\pgfpathlineto{\pgfqpoint{5.298033in}{3.860705in}}%
\pgfpathlineto{\pgfqpoint{5.297292in}{3.854209in}}%
\pgfpathlineto{\pgfqpoint{5.297157in}{3.847713in}}%
\pgfpathlineto{\pgfqpoint{5.297430in}{3.841217in}}%
\pgfpathlineto{\pgfqpoint{5.297845in}{3.834721in}}%
\pgfpathlineto{\pgfqpoint{5.298121in}{3.828225in}}%
\pgfpathlineto{\pgfqpoint{5.298010in}{3.821729in}}%
\pgfpathlineto{\pgfqpoint{5.297345in}{3.815233in}}%
\pgfpathlineto{\pgfqpoint{5.296070in}{3.808737in}}%
\pgfpathlineto{\pgfqpoint{5.294250in}{3.802241in}}%
\pgfpathlineto{\pgfqpoint{5.292048in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{5.289687in}{3.789249in}}%
\pgfpathlineto{\pgfqpoint{5.287393in}{3.782753in}}%
\pgfpathlineto{\pgfqpoint{5.285350in}{3.776257in}}%
\pgfpathlineto{\pgfqpoint{5.283670in}{3.769761in}}%
\pgfpathlineto{\pgfqpoint{5.282391in}{3.763265in}}%
\pgfpathlineto{\pgfqpoint{5.281484in}{3.756769in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{3.750273in}}%
\pgfpathlineto{\pgfqpoint{5.280515in}{3.743777in}}%
\pgfpathlineto{\pgfqpoint{5.280303in}{3.737281in}}%
\pgfpathlineto{\pgfqpoint{5.280189in}{3.730785in}}%
\pgfpathlineto{\pgfqpoint{5.280132in}{3.724289in}}%
\pgfpathlineto{\pgfqpoint{5.280105in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{5.280096in}{3.711297in}}%
\pgfpathlineto{\pgfqpoint{5.280097in}{3.704801in}}%
\pgfpathlineto{\pgfqpoint{5.280109in}{3.698305in}}%
\pgfpathlineto{\pgfqpoint{5.280137in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{5.280193in}{3.685313in}}%
\pgfpathlineto{\pgfqpoint{5.280296in}{3.678817in}}%
\pgfpathlineto{\pgfqpoint{5.280473in}{3.672321in}}%
\pgfpathlineto{\pgfqpoint{5.280756in}{3.665825in}}%
\pgfpathlineto{\pgfqpoint{5.281181in}{3.659329in}}%
\pgfpathlineto{\pgfqpoint{5.281773in}{3.652833in}}%
\pgfpathlineto{\pgfqpoint{5.282543in}{3.646337in}}%
\pgfpathlineto{\pgfqpoint{5.283474in}{3.639841in}}%
\pgfpathlineto{\pgfqpoint{5.284515in}{3.633345in}}%
\pgfpathlineto{\pgfqpoint{5.285584in}{3.626849in}}%
\pgfpathlineto{\pgfqpoint{5.286577in}{3.620353in}}%
\pgfpathlineto{\pgfqpoint{5.287384in}{3.613857in}}%
\pgfpathlineto{\pgfqpoint{5.287908in}{3.607361in}}%
\pgfpathlineto{\pgfqpoint{5.288086in}{3.600865in}}%
\pgfpathlineto{\pgfqpoint{5.287894in}{3.594369in}}%
\pgfpathlineto{\pgfqpoint{5.287356in}{3.587873in}}%
\pgfpathlineto{\pgfqpoint{5.287356in}{3.587873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.550629in}{3.241558in}}{\pgfqpoint{5.730993in}{4.237630in}}{%
\pgfpathmoveto{\pgfqpoint{5.730993in}{3.241558in}}%
\pgfpathlineto{\pgfqpoint{5.726854in}{3.241558in}}%
\pgfpathlineto{\pgfqpoint{5.727099in}{3.251619in}}%
\pgfpathlineto{\pgfqpoint{5.727751in}{3.261680in}}%
\pgfpathlineto{\pgfqpoint{5.728603in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{3.281803in}}%
\pgfpathlineto{\pgfqpoint{5.730074in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{5.730474in}{3.301926in}}%
\pgfpathlineto{\pgfqpoint{5.730630in}{3.311987in}}%
\pgfpathlineto{\pgfqpoint{5.730551in}{3.322048in}}%
\pgfpathlineto{\pgfqpoint{5.730232in}{3.332110in}}%
\pgfpathlineto{\pgfqpoint{5.729665in}{3.342171in}}%
\pgfpathlineto{\pgfqpoint{5.728885in}{3.352232in}}%
\pgfpathlineto{\pgfqpoint{5.728019in}{3.362294in}}%
\pgfpathlineto{\pgfqpoint{5.727276in}{3.372355in}}%
\pgfpathlineto{\pgfqpoint{5.726881in}{3.382416in}}%
\pgfpathlineto{\pgfqpoint{5.726967in}{3.392478in}}%
\pgfpathlineto{\pgfqpoint{5.727505in}{3.402539in}}%
\pgfpathlineto{\pgfqpoint{5.728318in}{3.412600in}}%
\pgfpathlineto{\pgfqpoint{5.729178in}{3.422662in}}%
\pgfpathlineto{\pgfqpoint{5.729903in}{3.432723in}}%
\pgfpathlineto{\pgfqpoint{5.730414in}{3.442784in}}%
\pgfpathlineto{\pgfqpoint{5.730721in}{3.452846in}}%
\pgfpathlineto{\pgfqpoint{5.730880in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{5.730951in}{3.472968in}}%
\pgfpathlineto{\pgfqpoint{5.730979in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.493091in}}%
\pgfpathlineto{\pgfqpoint{5.730992in}{3.503152in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.533336in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.553459in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.563520in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.573582in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.583643in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.593704in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.603766in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.613827in}}%
\pgfpathlineto{\pgfqpoint{5.730992in}{3.623888in}}%
\pgfpathlineto{\pgfqpoint{5.730990in}{3.633950in}}%
\pgfpathlineto{\pgfqpoint{5.730983in}{3.644011in}}%
\pgfpathlineto{\pgfqpoint{5.730961in}{3.654072in}}%
\pgfpathlineto{\pgfqpoint{5.730904in}{3.664134in}}%
\pgfpathlineto{\pgfqpoint{5.730771in}{3.674195in}}%
\pgfpathlineto{\pgfqpoint{5.730506in}{3.684256in}}%
\pgfpathlineto{\pgfqpoint{5.730047in}{3.694318in}}%
\pgfpathlineto{\pgfqpoint{5.729361in}{3.704379in}}%
\pgfpathlineto{\pgfqpoint{5.728491in}{3.714440in}}%
\pgfpathlineto{\pgfqpoint{5.727567in}{3.724502in}}%
\pgfpathlineto{\pgfqpoint{5.726770in}{3.734563in}}%
\pgfpathlineto{\pgfqpoint{5.726238in}{3.744624in}}%
\pgfpathlineto{\pgfqpoint{5.725988in}{3.754686in}}%
\pgfpathlineto{\pgfqpoint{5.725921in}{3.764747in}}%
\pgfpathlineto{\pgfqpoint{5.725916in}{3.774808in}}%
\pgfpathlineto{\pgfqpoint{5.725940in}{3.784870in}}%
\pgfpathlineto{\pgfqpoint{5.726081in}{3.794931in}}%
\pgfpathlineto{\pgfqpoint{5.726464in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{5.727135in}{3.815054in}}%
\pgfpathlineto{\pgfqpoint{5.728007in}{3.825115in}}%
\pgfpathlineto{\pgfqpoint{5.728893in}{3.835176in}}%
\pgfpathlineto{\pgfqpoint{5.729603in}{3.845238in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.855299in}}%
\pgfpathlineto{\pgfqpoint{5.730018in}{3.865360in}}%
\pgfpathlineto{\pgfqpoint{5.729643in}{3.875422in}}%
\pgfpathlineto{\pgfqpoint{5.728911in}{3.885483in}}%
\pgfpathlineto{\pgfqpoint{5.727911in}{3.895544in}}%
\pgfpathlineto{\pgfqpoint{5.726783in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{5.725675in}{3.915667in}}%
\pgfpathlineto{\pgfqpoint{5.724678in}{3.925728in}}%
\pgfpathlineto{\pgfqpoint{5.723798in}{3.935790in}}%
\pgfpathlineto{\pgfqpoint{5.722989in}{3.945851in}}%
\pgfpathlineto{\pgfqpoint{5.722212in}{3.955912in}}%
\pgfpathlineto{\pgfqpoint{5.721452in}{3.965974in}}%
\pgfpathlineto{\pgfqpoint{5.720662in}{3.976035in}}%
\pgfpathlineto{\pgfqpoint{5.719713in}{3.986096in}}%
\pgfpathlineto{\pgfqpoint{5.718412in}{3.996158in}}%
\pgfpathlineto{\pgfqpoint{5.716620in}{4.006219in}}%
\pgfpathlineto{\pgfqpoint{5.714333in}{4.016280in}}%
\pgfpathlineto{\pgfqpoint{5.711599in}{4.026342in}}%
\pgfpathlineto{\pgfqpoint{5.708274in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{5.703788in}{4.046464in}}%
\pgfpathlineto{\pgfqpoint{5.697165in}{4.056526in}}%
\pgfpathlineto{\pgfqpoint{5.687381in}{4.066587in}}%
\pgfpathlineto{\pgfqpoint{5.673931in}{4.076648in}}%
\pgfpathlineto{\pgfqpoint{5.657291in}{4.086710in}}%
\pgfpathlineto{\pgfqpoint{5.638968in}{4.096771in}}%
\pgfpathlineto{\pgfqpoint{5.621029in}{4.106832in}}%
\pgfpathlineto{\pgfqpoint{5.605305in}{4.116894in}}%
\pgfpathlineto{\pgfqpoint{5.592724in}{4.126955in}}%
\pgfpathlineto{\pgfqpoint{5.583137in}{4.137016in}}%
\pgfpathlineto{\pgfqpoint{5.575693in}{4.147078in}}%
\pgfpathlineto{\pgfqpoint{5.569386in}{4.157139in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{4.167200in}}%
\pgfpathlineto{\pgfqpoint{5.557728in}{4.177262in}}%
\pgfpathlineto{\pgfqpoint{5.552823in}{4.187323in}}%
\pgfpathlineto{\pgfqpoint{5.550629in}{4.197384in}}%
\pgfpathlineto{\pgfqpoint{5.554006in}{4.207446in}}%
\pgfpathlineto{\pgfqpoint{5.565621in}{4.217507in}}%
\pgfpathlineto{\pgfqpoint{5.586296in}{4.227568in}}%
\pgfpathlineto{\pgfqpoint{5.614019in}{4.237630in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.237630in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.237630in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.227568in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.217507in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.207446in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.197384in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.187323in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.177262in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.167200in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.157139in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.147078in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.137016in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.126955in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.116894in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.106832in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.096771in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.086710in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.076648in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.066587in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.056526in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.046464in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.036403in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.026342in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.016280in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.006219in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.996158in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.986096in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.976035in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.965974in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.955912in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.945851in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.935790in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.925728in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.915667in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.895544in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.885483in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.875422in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.865360in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.855299in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.845238in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.835176in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.825115in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.815054in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.794931in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.784870in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.774808in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.764747in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.754686in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.744624in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.734563in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.724502in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.714440in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.704379in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.694318in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.684256in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.674195in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.664134in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.654072in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.644011in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.633950in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.623888in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.613827in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.603766in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.593704in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.583643in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.573582in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.563520in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.553459in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.533336in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.503152in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.493091in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.472968in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.452846in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.442784in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.432723in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.422662in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.412600in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.402539in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.392478in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.382416in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.372355in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.362294in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.352232in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.342171in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.332110in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.322048in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.311987in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.301926in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.281803in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.261680in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.251619in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.241558in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.241558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.730993in}{1.868863in}}{\pgfqpoint{5.911357in}{4.306375in}}{%
\pgfpathmoveto{\pgfqpoint{5.736572in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.942727in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.991970in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.041213in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.065834in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.115077in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.213562in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.262805in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.287426in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.312047in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.361290in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.385911in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.410533in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.435154in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.459775in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.484397in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.558261in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.582882in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.607503in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.632125in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.705989in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.730610in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.755231in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.779853in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.804474in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.829095in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.853717in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.878338in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.927581in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.952202in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{2.976823in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.001445in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.026066in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.050687in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.075309in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.124551in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.149173in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.173794in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.198415in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.247658in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.272279in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.296901in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.321522in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.346143in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.370765in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.395386in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.420007in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.469250in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.493871in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.518493in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.543114in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.567735in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.592357in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.616978in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.641599in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.666221in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.690842in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.715463in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.740085in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.764706in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.789327in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.813949in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.838570in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.863191in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.887813in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.912434in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.937055in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.961677in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{3.986298in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.010919in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.035541in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.060162in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.084783in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.109405in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.134026in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.158647in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.183269in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.257133in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.281754in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.306375in}}%
\pgfpathlineto{\pgfqpoint{5.893147in}{4.306375in}}%
\pgfpathlineto{\pgfqpoint{5.893147in}{4.306375in}}%
\pgfpathlineto{\pgfqpoint{5.902557in}{4.281754in}}%
\pgfpathlineto{\pgfqpoint{5.908693in}{4.257133in}}%
\pgfpathlineto{\pgfqpoint{5.911357in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{5.910601in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{5.906713in}{4.183269in}}%
\pgfpathlineto{\pgfqpoint{5.900165in}{4.158647in}}%
\pgfpathlineto{\pgfqpoint{5.891550in}{4.134026in}}%
\pgfpathlineto{\pgfqpoint{5.881504in}{4.109405in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{4.084783in}}%
\pgfpathlineto{\pgfqpoint{5.859500in}{4.060162in}}%
\pgfpathlineto{\pgfqpoint{5.848499in}{4.035541in}}%
\pgfpathlineto{\pgfqpoint{5.837937in}{4.010919in}}%
\pgfpathlineto{\pgfqpoint{5.827992in}{3.986298in}}%
\pgfpathlineto{\pgfqpoint{5.818745in}{3.961677in}}%
\pgfpathlineto{\pgfqpoint{5.810207in}{3.937055in}}%
\pgfpathlineto{\pgfqpoint{5.802349in}{3.912434in}}%
\pgfpathlineto{\pgfqpoint{5.795126in}{3.887813in}}%
\pgfpathlineto{\pgfqpoint{5.788492in}{3.863191in}}%
\pgfpathlineto{\pgfqpoint{5.782412in}{3.838570in}}%
\pgfpathlineto{\pgfqpoint{5.776860in}{3.813949in}}%
\pgfpathlineto{\pgfqpoint{5.771820in}{3.789327in}}%
\pgfpathlineto{\pgfqpoint{5.767277in}{3.764706in}}%
\pgfpathlineto{\pgfqpoint{5.763217in}{3.740085in}}%
\pgfpathlineto{\pgfqpoint{5.759619in}{3.715463in}}%
\pgfpathlineto{\pgfqpoint{5.756453in}{3.690842in}}%
\pgfpathlineto{\pgfqpoint{5.753684in}{3.666221in}}%
\pgfpathlineto{\pgfqpoint{5.751269in}{3.641599in}}%
\pgfpathlineto{\pgfqpoint{5.749162in}{3.616978in}}%
\pgfpathlineto{\pgfqpoint{5.747316in}{3.592357in}}%
\pgfpathlineto{\pgfqpoint{5.745690in}{3.567735in}}%
\pgfpathlineto{\pgfqpoint{5.744249in}{3.543114in}}%
\pgfpathlineto{\pgfqpoint{5.742967in}{3.518493in}}%
\pgfpathlineto{\pgfqpoint{5.741827in}{3.493871in}}%
\pgfpathlineto{\pgfqpoint{5.740822in}{3.469250in}}%
\pgfpathlineto{\pgfqpoint{5.739953in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{5.739227in}{3.420007in}}%
\pgfpathlineto{\pgfqpoint{5.738654in}{3.395386in}}%
\pgfpathlineto{\pgfqpoint{5.738243in}{3.370765in}}%
\pgfpathlineto{\pgfqpoint{5.738002in}{3.346143in}}%
\pgfpathlineto{\pgfqpoint{5.737934in}{3.321522in}}%
\pgfpathlineto{\pgfqpoint{5.738040in}{3.296901in}}%
\pgfpathlineto{\pgfqpoint{5.738314in}{3.272279in}}%
\pgfpathlineto{\pgfqpoint{5.738748in}{3.247658in}}%
\pgfpathlineto{\pgfqpoint{5.739327in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{5.740032in}{3.198415in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{3.173794in}}%
\pgfpathlineto{\pgfqpoint{5.741714in}{3.149173in}}%
\pgfpathlineto{\pgfqpoint{5.742625in}{3.124551in}}%
\pgfpathlineto{\pgfqpoint{5.743527in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{5.744375in}{3.075309in}}%
\pgfpathlineto{\pgfqpoint{5.745125in}{3.050687in}}%
\pgfpathlineto{\pgfqpoint{5.745737in}{3.026066in}}%
\pgfpathlineto{\pgfqpoint{5.746178in}{3.001445in}}%
\pgfpathlineto{\pgfqpoint{5.746430in}{2.976823in}}%
\pgfpathlineto{\pgfqpoint{5.746491in}{2.952202in}}%
\pgfpathlineto{\pgfqpoint{5.746376in}{2.927581in}}%
\pgfpathlineto{\pgfqpoint{5.746119in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{5.745766in}{2.878338in}}%
\pgfpathlineto{\pgfqpoint{5.745377in}{2.853717in}}%
\pgfpathlineto{\pgfqpoint{5.745014in}{2.829095in}}%
\pgfpathlineto{\pgfqpoint{5.744744in}{2.804474in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{2.779853in}}%
\pgfpathlineto{\pgfqpoint{5.744722in}{2.755231in}}%
\pgfpathlineto{\pgfqpoint{5.745070in}{2.730610in}}%
\pgfpathlineto{\pgfqpoint{5.745708in}{2.705989in}}%
\pgfpathlineto{\pgfqpoint{5.746657in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{5.747928in}{2.656746in}}%
\pgfpathlineto{\pgfqpoint{5.749516in}{2.632125in}}%
\pgfpathlineto{\pgfqpoint{5.751403in}{2.607503in}}%
\pgfpathlineto{\pgfqpoint{5.753552in}{2.582882in}}%
\pgfpathlineto{\pgfqpoint{5.755912in}{2.558261in}}%
\pgfpathlineto{\pgfqpoint{5.758409in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{5.760957in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{5.763452in}{2.484397in}}%
\pgfpathlineto{\pgfqpoint{5.765785in}{2.459775in}}%
\pgfpathlineto{\pgfqpoint{5.767843in}{2.435154in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{2.410533in}}%
\pgfpathlineto{\pgfqpoint{5.770726in}{2.385911in}}%
\pgfpathlineto{\pgfqpoint{5.771394in}{2.361290in}}%
\pgfpathlineto{\pgfqpoint{5.771483in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{5.770985in}{2.312047in}}%
\pgfpathlineto{\pgfqpoint{5.769922in}{2.287426in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{2.262805in}}%
\pgfpathlineto{\pgfqpoint{5.766324in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{2.213562in}}%
\pgfpathlineto{\pgfqpoint{5.761331in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{5.758564in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{5.755751in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{5.752986in}{2.115077in}}%
\pgfpathlineto{\pgfqpoint{5.750345in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{5.747891in}{2.065834in}}%
\pgfpathlineto{\pgfqpoint{5.745666in}{2.041213in}}%
\pgfpathlineto{\pgfqpoint{5.743695in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{5.741983in}{1.991970in}}%
\pgfpathlineto{\pgfqpoint{5.740518in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{5.739278in}{1.942727in}}%
\pgfpathlineto{\pgfqpoint{5.738231in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{5.737341in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{5.736572in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{5.736572in}{1.868863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102672in}{3.995634in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.995634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060220in}{4.051167in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.051167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087699in}{4.157611in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{4.157611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.221902in}{4.177807in}}%
\pgfpathlineto{\pgfqpoint{1.263624in}{4.177807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.221902in}{4.235967in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{4.235967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.221902in}{4.255833in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{4.255833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.577542in}{3.907300in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.907300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522017in}{3.966159in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{3.966159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522277in}{4.005706in}}%
\pgfpathlineto{\pgfqpoint{1.672811in}{4.005706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672811in}{4.059205in}}%
\pgfpathlineto{\pgfqpoint{1.734108in}{4.059205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672811in}{4.197343in}}%
\pgfpathlineto{\pgfqpoint{1.816886in}{4.197343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672811in}{4.228020in}}%
\pgfpathlineto{\pgfqpoint{1.850049in}{4.228020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991739in}{4.278378in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.278378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989800in}{4.301201in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.301201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989800in}{4.311029in}}%
\pgfpathlineto{\pgfqpoint{2.123720in}{4.311029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123720in}{3.923338in}}%
\pgfpathlineto{\pgfqpoint{2.165551in}{3.923338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123720in}{4.216378in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{4.216378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123720in}{4.252599in}}%
\pgfpathlineto{\pgfqpoint{2.296483in}{4.252599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411504in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.202333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396069in}{4.252783in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.252783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401277in}{4.274724in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{4.274724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574629in}{4.040079in}}%
\pgfpathlineto{\pgfqpoint{2.621634in}{4.040079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574629in}{4.253523in}}%
\pgfpathlineto{\pgfqpoint{2.722359in}{4.253523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574629in}{4.284477in}}%
\pgfpathlineto{\pgfqpoint{2.749668in}{4.284477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.946014in}{4.201224in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.201224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.930564in}{4.225803in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.225803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897733in}{4.252691in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{4.252691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025539in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{3.142093in}{4.003581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025539in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{4.202333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025539in}{4.292331in}}%
\pgfpathlineto{\pgfqpoint{3.196409in}{4.292331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.337542in}{4.212589in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.212589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327648in}{4.256110in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.256110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.333621in}{4.289743in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{4.289743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{3.943151in}}%
\pgfpathlineto{\pgfqpoint{3.551543in}{3.943151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{4.207507in}}%
\pgfpathlineto{\pgfqpoint{3.655008in}{4.207507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{4.239570in}}%
\pgfpathlineto{\pgfqpoint{3.652657in}{4.239570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.902313in}{4.181358in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.181358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.775979in}{4.248718in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.248718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.748797in}{4.261202in}}%
\pgfpathlineto{\pgfqpoint{3.927357in}{4.261202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927357in}{4.019658in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.019658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927357in}{4.235043in}}%
\pgfpathlineto{\pgfqpoint{4.063151in}{4.235043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927357in}{4.275699in}}%
\pgfpathlineto{\pgfqpoint{4.087910in}{4.275699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.270595in}{3.947980in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.947980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.246117in}{3.989967in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{3.989967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.231793in}{4.154884in}}%
\pgfpathlineto{\pgfqpoint{4.378266in}{4.154884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.378266in}{4.231872in}}%
\pgfpathlineto{\pgfqpoint{4.408386in}{4.231872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.378266in}{4.273819in}}%
\pgfpathlineto{\pgfqpoint{4.545438in}{4.273819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.378266in}{4.287171in}}%
\pgfpathlineto{\pgfqpoint{4.552792in}{4.287171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.777436in}{4.228113in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.228113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.714327in}{4.279620in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.279620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.667894in}{4.295749in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{4.295749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.829175in}{4.184692in}}%
\pgfpathlineto{\pgfqpoint{4.891106in}{4.184692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.829175in}{4.264611in}}%
\pgfpathlineto{\pgfqpoint{4.987474in}{4.264611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.829175in}{4.294733in}}%
\pgfpathlineto{\pgfqpoint{5.002402in}{4.294733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.175387in}{4.207138in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.207138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.106832in}{4.233564in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.233564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.107715in}{4.260268in}}%
\pgfpathlineto{\pgfqpoint{5.280084in}{4.260268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.280084in}{4.069462in}}%
\pgfpathlineto{\pgfqpoint{5.341413in}{4.069462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.280084in}{4.146893in}}%
\pgfpathlineto{\pgfqpoint{5.407526in}{4.146893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.280084in}{4.197436in}}%
\pgfpathlineto{\pgfqpoint{5.456691in}{4.197436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.606562in}{4.118249in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.118249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.565146in}{4.166482in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.166482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555776in}{4.209910in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{4.209910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.730993in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{5.744117in}{3.552576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.730993in}{4.159090in}}%
\pgfpathlineto{\pgfqpoint{5.898474in}{4.159090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.730993in}{4.270155in}}%
\pgfpathlineto{\pgfqpoint{5.900841in}{4.270155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.250000}%
\pgfsetstrokeopacity{0.250000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=1.696999in,,]{\color{textcolor}\rmfamily\fontsize{50.000000}{60.000000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103392in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{2.042969in}{0.849388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073525in}{0.849388in}}{\pgfqpoint{2.073525in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{2.073525in}{1.529687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073525in}{1.560242in}}{\pgfqpoint{2.042969in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{1.560242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072837in}{1.560242in}}{\pgfqpoint{1.072837in}{1.529687in}}%
\pgfpathlineto{\pgfqpoint{1.072837in}{0.879944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072837in}{0.849388in}}{\pgfqpoint{1.103392in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{0.849388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401849in,y=1.380382in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Role}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133948in}{1.160058in}}%
\pgfpathlineto{\pgfqpoint{1.439503in}{1.160058in}}%
\pgfpathlineto{\pgfqpoint{1.439503in}{1.267003in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{1.267003in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{1.160058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561725in,y=1.160058in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133948in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{1.439503in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{1.439503in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{0.942658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561725in,y=0.942658in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=0.730642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=1.469842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.209042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.948242in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=3.687442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=4.426642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in,y=2.620999in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/violins-sat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0.4in}{0in}}{\pgfqpoint{6.2in}{4.612853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{0in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0in}{0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0pt}%
\definecolor{currentstroke}{rgb}{0,0,0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092933in, y=0.336305in, left, base,rotate=45]{\fontsize{12}{15}\selectfont aioquic}%
\pgftext[x=1.550530in, y=0.424831in, left, base,rotate=45]{\fontsize{12}{15}\selectfont kwik}%
\pgftext[x=1.946316in, y=0.389736in, left, base,rotate=45]{\fontsize{12}{15}\selectfont lsquic}%
\pgftext[x=2.336376in, y=0.343191in, left, base,rotate=45]{\fontsize{12}{15}\selectfont msquic}%
\pgftext[x=2.777794in, y=0.399360in, left, base,rotate=45]{\fontsize{12}{15}\selectfont mvfst}%
\pgftext[x=3.202038in, y=0.421181in, left, base,rotate=45]{\fontsize{12}{15}\selectfont neqo}%
\pgftext[x=3.580152in, y=0.350742in, left, base,rotate=45]{\fontsize{12}{15}\selectfont ngtcp2}%
\pgftext[x=3.965940in, y=0.295651in, left, base,rotate=45]{\fontsize{12}{15}\selectfont picoquic}%
\pgftext[x=4.426274in, y=0.389653in, left, base,rotate=45]{\fontsize{12}{15}\selectfont quant}%
\pgftext[x=4.810652in, y=0.331742in, left, base,rotate=45]{\fontsize{12}{15}\selectfont quic-go}%
\pgftext[x=5.237509in, y=0.358789in, left, base,rotate=45]{\fontsize{12}{15}\selectfont quiche}%
\pgftext[x=5.673741in, y=0.404587in, left, base,rotate=45]{\fontsize{12}{15}\selectfont xquic}%
\end{pgfscope}%

\begin{pgfscope}%
\pgftext[x=3.476448in,y=0.221345in,,top]{\fontsize{12}{15}\selectfont Implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9in, y=0.729146in, right, base]{\fontsize{12}{15}\selectfont 0}%
\pgftext[x=0.9in, y=1.191146in, right, base]{\fontsize{12}{15}\selectfont 2.5}%
\pgftext[x=0.9in, y=1.653146in, right, base]{\fontsize{12}{15}\selectfont 5.0}%
\pgftext[x=0.9in, y=2.115146in, right, base]{\fontsize{12}{15}\selectfont 7.5}%
\pgftext[x=0.9in, y=2.577146in, right, base]{\fontsize{12}{15}\selectfont 10.0}%
\pgftext[x=0.9in, y=3.039146in, right, base]{\fontsize{12}{15}\selectfont 12.5}%
\pgftext[x=0.9in, y=3.501146in, right, base]{\fontsize{12}{15}\selectfont 15.0}%
\pgftext[x=0.9in, y=3.963146in, right, base]{\fontsize{12}{15}\selectfont 17.5}%
\pgftext[x=0.9in, y=4.425146in, right, base]{\fontsize{12}{15}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.55in,y=2.620999in,,bottom,rotate=90]{\fontsize{12}{15}\selectfont Goodput \makeunit{\mbps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037781in}{0.931558in}}{\pgfqpoint{1.203114in}{0.972214in}}{%
\pgfpathmoveto{\pgfqpoint{1.203114in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{1.191305in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{1.189934in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{1.188749in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{1.187780in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{1.186548in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.186298in}{0.934022in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.186576in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.187934in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{1.190261in}{0.936486in}}%
\pgfpathlineto{\pgfqpoint{1.191675in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.193167in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{1.194668in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{1.196112in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{1.197450in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{1.201240in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{1.201790in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{1.202512in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{1.202876in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{1.203033in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.203069in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{1.203090in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{1.203102in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{1.203108in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{1.203112in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{1.203113in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947163in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.948395in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.949627in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.950448in}}%
\pgfpathlineto{\pgfqpoint{1.203113in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.203112in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{1.203109in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.203103in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{1.203089in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{1.203061in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{1.203008in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{1.202909in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{1.202441in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{1.201973in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.200230in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{1.198816in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{1.196976in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{1.194717in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{1.192104in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{1.189272in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{1.181540in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.179876in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{1.177716in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{1.176963in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{1.175391in}{0.961536in}}%
\pgfpathlineto{\pgfqpoint{1.172454in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.962358in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{1.151513in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{1.140117in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{1.126895in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{0.964411in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{0.964822in}}%
\pgfpathlineto{\pgfqpoint{1.082384in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{1.068478in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{1.056377in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.040466in}{0.966875in}}%
\pgfpathlineto{\pgfqpoint{1.037781in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{1.039032in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{1.044197in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.052940in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{1.078360in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{1.093168in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{1.108081in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{1.122295in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{1.135254in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.146678in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{1.156528in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.966875in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.964822in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.964411in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.962358in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.961536in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.950448in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.949627in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.948395in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.947163in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.936486in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.934022in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.931558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.203114in}{1.031350in}}{\pgfqpoint{1.368448in}{2.730401in}}{%
\pgfpathmoveto{\pgfqpoint{1.209081in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.168647in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.185809in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.305944in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.374592in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.460403in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.529052in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.597700in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.632024in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.649187in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.683511in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.734997in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.769322in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.786484in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.803646in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.820808in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.855132in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.906619in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.923781in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.940943in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.992429in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.026754in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.043916in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.061078in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.078240in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.095402in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.146888in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.198375in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.215537in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.232699in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.249861in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.301348in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.318510in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.369996in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.387158in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.421483in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.455807in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.472969in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.490131in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.507293in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.524455in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.558780in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.593104in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.610266in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.644590in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.661752in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.678915in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.696077in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.713239in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{1.230982in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{1.230982in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{1.234593in}{2.713239in}}%
\pgfpathlineto{\pgfqpoint{1.237991in}{2.696077in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{2.678915in}}%
\pgfpathlineto{\pgfqpoint{1.244416in}{2.661752in}}%
\pgfpathlineto{\pgfqpoint{1.247764in}{2.644590in}}%
\pgfpathlineto{\pgfqpoint{1.251482in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{1.255769in}{2.610266in}}%
\pgfpathlineto{\pgfqpoint{1.260767in}{2.593104in}}%
\pgfpathlineto{\pgfqpoint{1.266546in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{2.558780in}}%
\pgfpathlineto{\pgfqpoint{1.280361in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.288219in}{2.524455in}}%
\pgfpathlineto{\pgfqpoint{1.296544in}{2.507293in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{2.490131in}}%
\pgfpathlineto{\pgfqpoint{1.314015in}{2.472969in}}%
\pgfpathlineto{\pgfqpoint{1.322845in}{2.455807in}}%
\pgfpathlineto{\pgfqpoint{1.331495in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{1.339757in}{2.421483in}}%
\pgfpathlineto{\pgfqpoint{1.347403in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{1.354198in}{2.387158in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{2.369996in}}%
\pgfpathlineto{\pgfqpoint{1.364319in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{1.367224in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{1.368448in}{2.318510in}}%
\pgfpathlineto{\pgfqpoint{1.367845in}{2.301348in}}%
\pgfpathlineto{\pgfqpoint{1.365316in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{2.249861in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{2.232699in}}%
\pgfpathlineto{\pgfqpoint{1.336516in}{2.215537in}}%
\pgfpathlineto{\pgfqpoint{1.325604in}{2.198375in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{1.301786in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.146888in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{1.266882in}{2.112564in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{2.095402in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{2.078240in}}%
\pgfpathlineto{\pgfqpoint{1.239344in}{2.061078in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.043916in}}%
\pgfpathlineto{\pgfqpoint{1.226674in}{2.026754in}}%
\pgfpathlineto{\pgfqpoint{1.222129in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{1.992429in}}%
\pgfpathlineto{\pgfqpoint{1.216474in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.940943in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{1.923781in}}%
\pgfpathlineto{\pgfqpoint{1.217247in}{1.906619in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{1.223182in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{1.227588in}{1.855132in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{1.820808in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{1.803646in}}%
\pgfpathlineto{\pgfqpoint{1.253220in}{1.786484in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{1.769322in}}%
\pgfpathlineto{\pgfqpoint{1.266672in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{1.271851in}{1.734997in}}%
\pgfpathlineto{\pgfqpoint{1.275326in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{1.683511in}}%
\pgfpathlineto{\pgfqpoint{1.273087in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.268394in}{1.649187in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{1.632024in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{1.597700in}}%
\pgfpathlineto{\pgfqpoint{1.242183in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{1.236503in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{1.231957in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{1.228705in}{1.529052in}}%
\pgfpathlineto{\pgfqpoint{1.226792in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{1.226733in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{1.228322in}{1.460403in}}%
\pgfpathlineto{\pgfqpoint{1.230745in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{1.237098in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{1.240420in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{1.243372in}{1.374592in}}%
\pgfpathlineto{\pgfqpoint{1.245606in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.305944in}}%
\pgfpathlineto{\pgfqpoint{1.243068in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{1.239639in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{1.235575in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.226987in}{1.220133in}}%
\pgfpathlineto{\pgfqpoint{1.223084in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{1.219715in}{1.185809in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.168647in}}%
\pgfpathlineto{\pgfqpoint{1.214816in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.212051in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{1.211211in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{1.210066in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.209081in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{1.209081in}{1.031350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.451114in}{0.984780in}}{\pgfqpoint{1.616448in}{1.643777in}}{%
\pgfpathmoveto{\pgfqpoint{1.616448in}{0.984780in}}%
\pgfpathlineto{\pgfqpoint{1.607199in}{0.984780in}}%
\pgfpathlineto{\pgfqpoint{1.605026in}{0.991437in}}%
\pgfpathlineto{\pgfqpoint{1.602128in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{1.598236in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{1.593092in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.018063in}}%
\pgfpathlineto{\pgfqpoint{1.578419in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{1.558549in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{1.537474in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.528613in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{1.522118in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.518868in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{1.522468in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{1.529020in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.537610in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{1.547081in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.556231in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{1.564002in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{1.124567in}}%
\pgfpathlineto{\pgfqpoint{1.572682in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{1.571126in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{1.567151in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{1.561709in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{1.555352in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{1.548595in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{1.541868in}{1.177820in}}%
\pgfpathlineto{\pgfqpoint{1.535465in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.529506in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{1.512734in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.506342in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.498988in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{1.490621in}{1.231072in}}%
\pgfpathlineto{\pgfqpoint{1.481519in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{1.472297in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{1.456983in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{1.452594in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.451114in}{1.271011in}}%
\pgfpathlineto{\pgfqpoint{1.452612in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{1.456783in}{1.284324in}}%
\pgfpathlineto{\pgfqpoint{1.463064in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{1.470804in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{1.488441in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.324263in}}%
\pgfpathlineto{\pgfqpoint{1.515553in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{1.523923in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{1.531519in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.538033in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{1.357546in}}%
\pgfpathlineto{\pgfqpoint{1.546955in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{1.550636in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{1.551241in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{1.551585in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{1.552034in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.555283in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{1.556623in}{1.424111in}}%
\pgfpathlineto{\pgfqpoint{1.557695in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{1.558388in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{1.558008in}{1.450738in}}%
\pgfpathlineto{\pgfqpoint{1.557355in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.556684in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{1.556257in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{1.477364in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{1.558051in}{1.490677in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.561874in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{1.564271in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.523959in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{1.530616in}}%
\pgfpathlineto{\pgfqpoint{1.574745in}{1.537272in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{1.543929in}}%
\pgfpathlineto{\pgfqpoint{1.579959in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{1.584952in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{1.587286in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{1.591456in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{1.594847in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{1.603838in}}%
\pgfpathlineto{\pgfqpoint{1.597546in}{1.610494in}}%
\pgfpathlineto{\pgfqpoint{1.598741in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.599919in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{1.601148in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.610494in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.603838in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.543929in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.537272in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.530616in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.523959in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.490677in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.477364in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.450738in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.424111in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.357546in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.324263in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.284324in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.271011in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.231072in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.177820in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.124567in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.018063in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.991437in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.984780in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.984780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.616448in}{0.932297in}}{\pgfqpoint{1.781781in}{1.307500in}}{%
\pgfpathmoveto{\pgfqpoint{1.643694in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.973986in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.981566in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.985356in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.004306in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.038415in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.068735in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.091474in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.106634in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.155903in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.167273in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.174853in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.178643in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.186222in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.197592in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.201382in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.205172in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.231702in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.246861in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.258231in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.262021in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.280971in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.303710in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{1.760561in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{1.760561in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{1.769849in}{1.303710in}}%
\pgfpathlineto{\pgfqpoint{1.776687in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{1.780729in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{1.781781in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{1.779812in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{1.774957in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.767507in}{1.280971in}}%
\pgfpathlineto{\pgfqpoint{1.757874in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{1.746561in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{1.734118in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{1.721099in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{1.708025in}{1.262021in}}%
\pgfpathlineto{\pgfqpoint{1.695354in}{1.258231in}}%
\pgfpathlineto{\pgfqpoint{1.683458in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{1.672616in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{1.246861in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{1.642119in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{1.637652in}{1.231702in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{1.631777in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.630078in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.629008in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{1.628427in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.628226in}{1.205172in}}%
\pgfpathlineto{\pgfqpoint{1.628383in}{1.201382in}}%
\pgfpathlineto{\pgfqpoint{1.628584in}{1.197592in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.628832in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.628774in}{1.186222in}}%
\pgfpathlineto{\pgfqpoint{1.628552in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{1.628155in}{1.178643in}}%
\pgfpathlineto{\pgfqpoint{1.627588in}{1.174853in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{1.626021in}{1.167273in}}%
\pgfpathlineto{\pgfqpoint{1.625085in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{1.623097in}{1.155903in}}%
\pgfpathlineto{\pgfqpoint{1.622119in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{1.621193in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.620343in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.619584in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{1.617905in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.617534in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{1.617241in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{1.617016in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{1.616847in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{1.616633in}{1.106634in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{1.616527in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.616498in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{1.091474in}}%
\pgfpathlineto{\pgfqpoint{1.616467in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.616460in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{1.616456in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{1.616454in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{1.616454in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.616456in}{1.068735in}}%
\pgfpathlineto{\pgfqpoint{1.616461in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{1.616487in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{1.616512in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{1.616553in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.616616in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.616711in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{1.616850in}{1.038415in}}%
\pgfpathlineto{\pgfqpoint{1.617050in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{1.617330in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.618895in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{1.619744in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{1.622072in}{1.008096in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{1.004306in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.627240in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.629352in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{1.633913in}{0.985356in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{0.981566in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.973986in}}%
\pgfpathlineto{\pgfqpoint{1.642594in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{1.645683in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{1.646742in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.647680in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{1.646391in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{1.645204in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{1.643694in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{1.643694in}{0.932297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.892003in}{1.132066in}}{\pgfqpoint{2.029781in}{2.820399in}}{%
\pgfpathmoveto{\pgfqpoint{2.029781in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{1.942457in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{1.922092in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{1.917115in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{1.913362in}{1.217335in}}%
\pgfpathlineto{\pgfqpoint{1.910979in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{1.910062in}{1.251443in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{1.912741in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{1.916244in}{1.302604in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{1.926899in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{1.933631in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{1.940965in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{1.948630in}{1.387874in}}%
\pgfpathlineto{\pgfqpoint{1.956355in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.963889in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.439035in}}%
\pgfpathlineto{\pgfqpoint{1.977517in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{1.983273in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{1.988166in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{1.992127in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{1.995125in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{1.997157in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{1.998248in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{1.998445in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.997810in}{1.592520in}}%
\pgfpathlineto{\pgfqpoint{1.996424in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{1.994384in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{1.991800in}{1.643682in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{1.660736in}}%
\pgfpathlineto{\pgfqpoint{1.985523in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{1.982123in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{1.978762in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{1.975605in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{1.972816in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{1.970544in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{1.968048in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{1.968788in}{1.831274in}}%
\pgfpathlineto{\pgfqpoint{1.970413in}{1.848328in}}%
\pgfpathlineto{\pgfqpoint{1.972811in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{1.975887in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{1.979513in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{1.983538in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{1.987795in}{1.933598in}}%
\pgfpathlineto{\pgfqpoint{1.992112in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{1.996323in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{2.000275in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{2.003835in}{2.001813in}}%
\pgfpathlineto{\pgfqpoint{2.006892in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{2.009366in}{2.035921in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{2.012372in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{2.012876in}{2.087082in}}%
\pgfpathlineto{\pgfqpoint{2.012735in}{2.104136in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{2.121190in}}%
\pgfpathlineto{\pgfqpoint{2.010696in}{2.138244in}}%
\pgfpathlineto{\pgfqpoint{2.008921in}{2.155298in}}%
\pgfpathlineto{\pgfqpoint{2.006739in}{2.172352in}}%
\pgfpathlineto{\pgfqpoint{2.004230in}{2.189406in}}%
\pgfpathlineto{\pgfqpoint{2.001469in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{1.998531in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{1.995480in}{2.240567in}}%
\pgfpathlineto{\pgfqpoint{1.992367in}{2.257621in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.274675in}}%
\pgfpathlineto{\pgfqpoint{1.986094in}{2.291729in}}%
\pgfpathlineto{\pgfqpoint{1.982956in}{2.308783in}}%
\pgfpathlineto{\pgfqpoint{1.979805in}{2.325836in}}%
\pgfpathlineto{\pgfqpoint{1.976607in}{2.342890in}}%
\pgfpathlineto{\pgfqpoint{1.973316in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{1.969875in}{2.376998in}}%
\pgfpathlineto{\pgfqpoint{1.966222in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{2.411106in}}%
\pgfpathlineto{\pgfqpoint{1.958036in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{1.953407in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{2.462267in}}%
\pgfpathlineto{\pgfqpoint{1.942991in}{2.479321in}}%
\pgfpathlineto{\pgfqpoint{1.937256in}{2.496375in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{2.513429in}}%
\pgfpathlineto{\pgfqpoint{1.925123in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{1.918987in}{2.547537in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{2.564591in}}%
\pgfpathlineto{\pgfqpoint{1.907451in}{2.581644in}}%
\pgfpathlineto{\pgfqpoint{1.902450in}{2.598698in}}%
\pgfpathlineto{\pgfqpoint{1.898232in}{2.615752in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{2.632806in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.649860in}}%
\pgfpathlineto{\pgfqpoint{1.892003in}{2.666914in}}%
\pgfpathlineto{\pgfqpoint{1.892480in}{2.683968in}}%
\pgfpathlineto{\pgfqpoint{1.894329in}{2.701022in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{1.902037in}{2.735129in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.914447in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{1.922032in}{2.786291in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{2.803345in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.803345in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.786291in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.735129in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.701022in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.683968in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.666914in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.649860in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.632806in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.615752in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.598698in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.581644in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.564591in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.547537in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.513429in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.496375in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.479321in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.462267in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.428160in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.411106in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.376998in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.342890in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.325836in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.308783in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.291729in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.274675in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.257621in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.240567in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.189406in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.172352in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.155298in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.138244in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.121190in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.104136in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.087082in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.035921in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.001813in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.933598in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.848328in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.831274in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.660736in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.643682in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.592520in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.439035in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.387874in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.302604in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.251443in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.217335in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.132066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.029781in}{0.932297in}}{\pgfqpoint{2.195114in}{2.806539in}}{%
\pgfpathmoveto{\pgfqpoint{2.110597in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{0.951229in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.178410in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.216273in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.329863in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.386659in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.443454in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.500249in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.632771in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.689566in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.746362in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.784225in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.822088in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.859952in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.878884in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.897815in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.916747in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.935679in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.011406in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.030338in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.068201in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.087133in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.124996in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.143928in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.162860in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.238587in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.257518in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.276450in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.314314in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.352177in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.371109in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.427904in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.446836in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.465767in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.522563in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.541494in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.579358in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.598290in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.655085in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.674016in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.692948in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.711880in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.730812in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.749743in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{2.097425in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{2.105052in}{2.749743in}}%
\pgfpathlineto{\pgfqpoint{2.112203in}{2.730812in}}%
\pgfpathlineto{\pgfqpoint{2.118663in}{2.711880in}}%
\pgfpathlineto{\pgfqpoint{2.124269in}{2.692948in}}%
\pgfpathlineto{\pgfqpoint{2.128933in}{2.674016in}}%
\pgfpathlineto{\pgfqpoint{2.132667in}{2.655085in}}%
\pgfpathlineto{\pgfqpoint{2.135582in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{2.137887in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{2.598290in}}%
\pgfpathlineto{\pgfqpoint{2.141859in}{2.579358in}}%
\pgfpathlineto{\pgfqpoint{2.144198in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{2.541494in}}%
\pgfpathlineto{\pgfqpoint{2.151028in}{2.522563in}}%
\pgfpathlineto{\pgfqpoint{2.155816in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{2.161487in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.465767in}}%
\pgfpathlineto{\pgfqpoint{2.174475in}{2.446836in}}%
\pgfpathlineto{\pgfqpoint{2.180970in}{2.427904in}}%
\pgfpathlineto{\pgfqpoint{2.186784in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{2.194285in}{2.371109in}}%
\pgfpathlineto{\pgfqpoint{2.195114in}{2.352177in}}%
\pgfpathlineto{\pgfqpoint{2.193635in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.189777in}{2.314314in}}%
\pgfpathlineto{\pgfqpoint{2.183645in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{2.175498in}{2.276450in}}%
\pgfpathlineto{\pgfqpoint{2.165730in}{2.257518in}}%
\pgfpathlineto{\pgfqpoint{2.154825in}{2.238587in}}%
\pgfpathlineto{\pgfqpoint{2.143323in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{2.131769in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{2.120680in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{2.110508in}{2.162860in}}%
\pgfpathlineto{\pgfqpoint{2.101617in}{2.143928in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{2.124996in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{2.084670in}{2.087133in}}%
\pgfpathlineto{\pgfqpoint{2.082398in}{2.068201in}}%
\pgfpathlineto{\pgfqpoint{2.081634in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{2.082153in}{2.030338in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{2.011406in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{2.088501in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{2.091168in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{2.093614in}{1.935679in}}%
\pgfpathlineto{\pgfqpoint{2.095592in}{1.916747in}}%
\pgfpathlineto{\pgfqpoint{2.096901in}{1.897815in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{1.878884in}}%
\pgfpathlineto{\pgfqpoint{2.097006in}{1.859952in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.822088in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{2.086976in}{1.784225in}}%
\pgfpathlineto{\pgfqpoint{2.082911in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{2.078564in}{1.746362in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.069786in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.065705in}{1.689566in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{2.058850in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{2.056266in}{1.632771in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{2.053031in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{2.052397in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{2.052388in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{2.052950in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{2.055447in}{1.500249in}}%
\pgfpathlineto{\pgfqpoint{2.057152in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{2.058975in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.443454in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{1.386659in}}%
\pgfpathlineto{\pgfqpoint{2.064636in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{2.064308in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{2.063427in}{1.329863in}}%
\pgfpathlineto{\pgfqpoint{2.062075in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{2.060389in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.058555in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{2.056795in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{2.055353in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{1.216273in}}%
\pgfpathlineto{\pgfqpoint{2.054398in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{2.055314in}{1.178410in}}%
\pgfpathlineto{\pgfqpoint{2.057367in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{2.060623in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{2.070550in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{2.076869in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{2.083691in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{2.090614in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.102944in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{2.107460in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{2.111458in}{0.951229in}}%
\pgfpathlineto{\pgfqpoint{2.110597in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{2.110597in}{0.932297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.277781in}{1.193974in}}{\pgfqpoint{2.443114in}{2.438047in}}{%
\pgfpathmoveto{\pgfqpoint{2.443114in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{2.367450in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{2.359778in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{2.352526in}{1.219107in}}%
\pgfpathlineto{\pgfqpoint{2.345922in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.335535in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.269372in}}%
\pgfpathlineto{\pgfqpoint{2.330129in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{1.294505in}}%
\pgfpathlineto{\pgfqpoint{2.330584in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{2.333048in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{2.336907in}{1.332204in}}%
\pgfpathlineto{\pgfqpoint{2.342017in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{2.348190in}{1.357337in}}%
\pgfpathlineto{\pgfqpoint{2.355202in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{2.362808in}{1.382470in}}%
\pgfpathlineto{\pgfqpoint{2.370758in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{2.378808in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{2.386734in}{1.420169in}}%
\pgfpathlineto{\pgfqpoint{2.394342in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{2.401474in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{2.408011in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{2.413873in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{2.419018in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{2.423434in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{2.427135in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{2.430154in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{2.432538in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{2.434341in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{2.435617in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{2.436423in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.583532in}}%
\pgfpathlineto{\pgfqpoint{2.436824in}{1.596099in}}%
\pgfpathlineto{\pgfqpoint{2.436507in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{2.435894in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{2.435017in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{2.433904in}{1.646364in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{2.431080in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{2.429422in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.419864in}{1.746895in}}%
\pgfpathlineto{\pgfqpoint{2.417926in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{2.416053in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{2.412584in}{1.797161in}}%
\pgfpathlineto{\pgfqpoint{2.411016in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.409565in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.834860in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{2.405847in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.404781in}{1.872559in}}%
\pgfpathlineto{\pgfqpoint{2.403784in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.402849in}{1.897692in}}%
\pgfpathlineto{\pgfqpoint{2.401978in}{1.910259in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{1.922825in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{2.399851in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{2.399354in}{1.960524in}}%
\pgfpathlineto{\pgfqpoint{2.398983in}{1.973091in}}%
\pgfpathlineto{\pgfqpoint{2.398739in}{1.985657in}}%
\pgfpathlineto{\pgfqpoint{2.398602in}{1.998223in}}%
\pgfpathlineto{\pgfqpoint{2.398535in}{2.010790in}}%
\pgfpathlineto{\pgfqpoint{2.398477in}{2.023356in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{2.035923in}}%
\pgfpathlineto{\pgfqpoint{2.398019in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{2.396292in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{2.394604in}{2.086188in}}%
\pgfpathlineto{\pgfqpoint{2.392181in}{2.098755in}}%
\pgfpathlineto{\pgfqpoint{2.388899in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{2.384664in}{2.123887in}}%
\pgfpathlineto{\pgfqpoint{2.379416in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{2.373140in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{2.174153in}}%
\pgfpathlineto{\pgfqpoint{2.348784in}{2.186719in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{2.199286in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{2.211852in}}%
\pgfpathlineto{\pgfqpoint{2.319728in}{2.224419in}}%
\pgfpathlineto{\pgfqpoint{2.310237in}{2.236985in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{2.262118in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{2.282010in}{2.287251in}}%
\pgfpathlineto{\pgfqpoint{2.278890in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{2.312383in}}%
\pgfpathlineto{\pgfqpoint{2.278779in}{2.324950in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{2.337516in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{2.350083in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{2.302710in}{2.375215in}}%
\pgfpathlineto{\pgfqpoint{2.312686in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{2.323648in}{2.400348in}}%
\pgfpathlineto{\pgfqpoint{2.335232in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{2.347076in}{2.425481in}}%
\pgfpathlineto{\pgfqpoint{2.358840in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.425481in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.400348in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.375215in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.350083in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.337516in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.324950in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.312383in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.287251in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.262118in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.236985in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.224419in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.211852in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.199286in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.186719in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.174153in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.123887in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.098755in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.086188in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.035923in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.023356in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.010790in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.998223in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.985657in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.973091in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.960524in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.922825in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.910259in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.897692in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.872559in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.834860in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.797161in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.746895in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.646364in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.596099in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.583532in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.470435in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.420169in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.382470in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.357337in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.332204in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.294505in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.269372in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.219107in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.193974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.443114in}{1.181777in}}{\pgfqpoint{2.580892in}{2.801919in}}{%
\pgfpathmoveto{\pgfqpoint{2.453050in}{1.181777in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.181777in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.214507in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.312698in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.410888in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.443618in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.476348in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.525443in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.607269in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.623634in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.705459in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.721824in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.770919in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.820015in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.836380in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.852745in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.934570in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.000030in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.016395in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.032760in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.081856in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.114586in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.130951in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.163681in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.180046in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.212776in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.229141in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.278236in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.294602in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.310967in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.376427in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.392792in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.409157in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.425522in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.441887in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.458252in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.474617in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.490982in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.507347in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.556443in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.572808in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.589173in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.605538in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.638268in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.670998in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.687363in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.703728in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.720093in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.736458in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.752823in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.769188in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.785554in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{2.479737in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{2.479737in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{2.483363in}{2.785554in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{2.769188in}}%
\pgfpathlineto{\pgfqpoint{2.490781in}{2.752823in}}%
\pgfpathlineto{\pgfqpoint{2.495120in}{2.736458in}}%
\pgfpathlineto{\pgfqpoint{2.500297in}{2.720093in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{2.703728in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{2.687363in}}%
\pgfpathlineto{\pgfqpoint{2.522682in}{2.670998in}}%
\pgfpathlineto{\pgfqpoint{2.532225in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{2.542236in}{2.638268in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{2.561314in}{2.605538in}}%
\pgfpathlineto{\pgfqpoint{2.569161in}{2.589173in}}%
\pgfpathlineto{\pgfqpoint{2.575205in}{2.572808in}}%
\pgfpathlineto{\pgfqpoint{2.579145in}{2.556443in}}%
\pgfpathlineto{\pgfqpoint{2.580892in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{2.580554in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{2.578408in}{2.507347in}}%
\pgfpathlineto{\pgfqpoint{2.574841in}{2.490982in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{2.474617in}}%
\pgfpathlineto{\pgfqpoint{2.565200in}{2.458252in}}%
\pgfpathlineto{\pgfqpoint{2.559946in}{2.441887in}}%
\pgfpathlineto{\pgfqpoint{2.554835in}{2.425522in}}%
\pgfpathlineto{\pgfqpoint{2.550073in}{2.409157in}}%
\pgfpathlineto{\pgfqpoint{2.545761in}{2.392792in}}%
\pgfpathlineto{\pgfqpoint{2.541899in}{2.376427in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{2.535137in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{2.528594in}{2.310967in}}%
\pgfpathlineto{\pgfqpoint{2.525023in}{2.294602in}}%
\pgfpathlineto{\pgfqpoint{2.521141in}{2.278236in}}%
\pgfpathlineto{\pgfqpoint{2.516956in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{2.512553in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{2.229141in}}%
\pgfpathlineto{\pgfqpoint{2.503744in}{2.212776in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{2.180046in}}%
\pgfpathlineto{\pgfqpoint{2.493702in}{2.163681in}}%
\pgfpathlineto{\pgfqpoint{2.491985in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{2.491295in}{2.130951in}}%
\pgfpathlineto{\pgfqpoint{2.491674in}{2.114586in}}%
\pgfpathlineto{\pgfqpoint{2.493098in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{2.495491in}{2.081856in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{2.502661in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{2.507112in}{2.032760in}}%
\pgfpathlineto{\pgfqpoint{2.511904in}{2.016395in}}%
\pgfpathlineto{\pgfqpoint{2.516852in}{2.000030in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{2.526427in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{1.934570in}}%
\pgfpathlineto{\pgfqpoint{2.536682in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{2.538094in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{2.538202in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{2.536934in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{2.534322in}{1.852745in}}%
\pgfpathlineto{\pgfqpoint{2.530510in}{1.836380in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.820015in}}%
\pgfpathlineto{\pgfqpoint{2.520332in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{2.514631in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{2.508976in}{1.770919in}}%
\pgfpathlineto{\pgfqpoint{2.503664in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.498917in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{2.494883in}{1.721824in}}%
\pgfpathlineto{\pgfqpoint{2.491632in}{1.705459in}}%
\pgfpathlineto{\pgfqpoint{2.489174in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{2.487472in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{2.486028in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.623634in}}%
\pgfpathlineto{\pgfqpoint{2.486449in}{1.607269in}}%
\pgfpathlineto{\pgfqpoint{2.487000in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.487563in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{2.488144in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{2.487975in}{1.525443in}}%
\pgfpathlineto{\pgfqpoint{2.487470in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{2.486684in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.476348in}}%
\pgfpathlineto{\pgfqpoint{2.484661in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{2.483623in}{1.443618in}}%
\pgfpathlineto{\pgfqpoint{2.482642in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{2.481704in}{1.410888in}}%
\pgfpathlineto{\pgfqpoint{2.480741in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{2.479647in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{1.361793in}}%
\pgfpathlineto{\pgfqpoint{2.476653in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{2.474630in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{2.472267in}{1.312698in}}%
\pgfpathlineto{\pgfqpoint{2.469642in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{2.466874in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{2.464095in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{2.461423in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{1.214507in}}%
\pgfpathlineto{\pgfqpoint{2.454767in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{2.453050in}{1.181777in}}%
\pgfpathlineto{\pgfqpoint{2.453050in}{1.181777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.704892in}{1.085311in}}{\pgfqpoint{2.856448in}{2.661655in}}{%
\pgfpathmoveto{\pgfqpoint{2.856448in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{2.792716in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{2.788453in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{2.784779in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.781776in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{2.779503in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.777994in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.777286in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.212693in}}%
\pgfpathlineto{\pgfqpoint{2.779471in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.781505in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{2.784050in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{2.786996in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{2.790217in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{2.793569in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{2.796900in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{2.800051in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.802865in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{2.806937in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{2.807987in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{2.808304in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{2.807893in}{1.435610in}}%
\pgfpathlineto{\pgfqpoint{2.806808in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{2.805151in}{1.467455in}}%
\pgfpathlineto{\pgfqpoint{2.803073in}{1.483378in}}%
\pgfpathlineto{\pgfqpoint{2.800757in}{1.499301in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{2.796243in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{2.794465in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{2.792764in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{2.793088in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.796320in}{1.626682in}}%
\pgfpathlineto{\pgfqpoint{2.799164in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{2.802708in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{2.806815in}{1.674450in}}%
\pgfpathlineto{\pgfqpoint{2.811328in}{1.690373in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.820907in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{2.825655in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{2.830193in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{2.838245in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.841635in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{2.844561in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{2.847025in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{1.849599in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.851867in}{1.881445in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.897367in}}%
\pgfpathlineto{\pgfqpoint{2.853322in}{1.913290in}}%
\pgfpathlineto{\pgfqpoint{2.853626in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{2.853686in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{2.853520in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{2.853140in}{1.976981in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{1.992903in}}%
\pgfpathlineto{\pgfqpoint{2.851736in}{2.008826in}}%
\pgfpathlineto{\pgfqpoint{2.850692in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{2.040671in}}%
\pgfpathlineto{\pgfqpoint{2.847802in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{2.845889in}{2.072517in}}%
\pgfpathlineto{\pgfqpoint{2.843608in}{2.088439in}}%
\pgfpathlineto{\pgfqpoint{2.840914in}{2.104362in}}%
\pgfpathlineto{\pgfqpoint{2.837759in}{2.120285in}}%
\pgfpathlineto{\pgfqpoint{2.834095in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{2.152130in}}%
\pgfpathlineto{\pgfqpoint{2.825080in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{2.819669in}{2.183975in}}%
\pgfpathlineto{\pgfqpoint{2.813635in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.215821in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{2.791952in}{2.247666in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{2.263589in}}%
\pgfpathlineto{\pgfqpoint{2.775050in}{2.279511in}}%
\pgfpathlineto{\pgfqpoint{2.766158in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{2.757162in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{2.748241in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{2.343202in}}%
\pgfpathlineto{\pgfqpoint{2.731433in}{2.359125in}}%
\pgfpathlineto{\pgfqpoint{2.723991in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{2.717493in}{2.390970in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{2.406893in}}%
\pgfpathlineto{\pgfqpoint{2.708181in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{2.705721in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{2.704892in}{2.454661in}}%
\pgfpathlineto{\pgfqpoint{2.705753in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{2.708301in}{2.486506in}}%
\pgfpathlineto{\pgfqpoint{2.712470in}{2.502429in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{2.518351in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{2.534274in}}%
\pgfpathlineto{\pgfqpoint{2.733213in}{2.550197in}}%
\pgfpathlineto{\pgfqpoint{2.742157in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{2.582042in}}%
\pgfpathlineto{\pgfqpoint{2.761558in}{2.597965in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{2.613887in}}%
\pgfpathlineto{\pgfqpoint{2.781297in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{2.790745in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{2.799684in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.613887in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.597965in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.582042in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.550197in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.534274in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.518351in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.502429in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.486506in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.454661in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.406893in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.390970in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.359125in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.343202in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.279511in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.263589in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.247666in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.215821in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.183975in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.152130in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.120285in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.104362in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.088439in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.072517in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.040671in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.008826in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.992903in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.976981in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.929213in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.913290in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.897367in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.881445in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.849599in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.690373in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.674450in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.626682in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.499301in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.483378in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.467455in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.435610in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.212693in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.085311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.856448in}{0.928231in}}{\pgfqpoint{3.021781in}{1.323888in}}{%
\pgfpathmoveto{\pgfqpoint{2.916322in}{0.928231in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.928231in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.940221in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.944218in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.968197in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.972193in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.980186in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.984183in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.992176in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.008162in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.012159in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.064114in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.108075in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.128058in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.136051in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.176016in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.184010in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.203992in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.211985in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.219978in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.251951in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.275930in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.283923in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.311899in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{2.926881in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{2.933369in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{2.939906in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{2.946575in}{1.311899in}}%
\pgfpathlineto{\pgfqpoint{2.953460in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{2.960629in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{2.968101in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{2.975836in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{2.983718in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{2.991559in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{1.283923in}}%
\pgfpathlineto{\pgfqpoint{3.006058in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{3.012096in}{1.275930in}}%
\pgfpathlineto{\pgfqpoint{3.016905in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.020205in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{3.021781in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{3.021499in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{3.015344in}{1.251951in}}%
\pgfpathlineto{\pgfqpoint{3.009729in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{3.002761in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{2.986241in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{2.977522in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{2.969052in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{2.961198in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{2.954254in}{1.219978in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{2.943778in}{1.211985in}}%
\pgfpathlineto{\pgfqpoint{2.940310in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{2.937887in}{1.203992in}}%
\pgfpathlineto{\pgfqpoint{2.936290in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{2.935238in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{2.934419in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{2.933519in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{2.932256in}{1.184010in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{2.927828in}{1.176016in}}%
\pgfpathlineto{\pgfqpoint{2.924464in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{2.920349in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{2.910406in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{2.904998in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{2.899642in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{2.894614in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{2.890185in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{2.884086in}{1.136051in}}%
\pgfpathlineto{\pgfqpoint{2.882812in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{2.882906in}{1.128058in}}%
\pgfpathlineto{\pgfqpoint{2.884431in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{2.887377in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{2.891655in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{2.903391in}{1.108075in}}%
\pgfpathlineto{\pgfqpoint{2.910224in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.917161in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{2.923739in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{2.929494in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{2.933998in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{2.936901in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{2.934349in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{2.929897in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{2.924046in}{1.064114in}}%
\pgfpathlineto{\pgfqpoint{2.917176in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{2.909705in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.902050in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{2.894586in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{2.881400in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{2.876063in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{2.868315in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{2.865909in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{2.864435in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{2.863850in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{1.012159in}}%
\pgfpathlineto{\pgfqpoint{2.865182in}{1.008162in}}%
\pgfpathlineto{\pgfqpoint{2.867036in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{2.869643in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{2.872965in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{0.992176in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{2.886517in}{0.984183in}}%
\pgfpathlineto{\pgfqpoint{2.891849in}{0.980186in}}%
\pgfpathlineto{\pgfqpoint{2.897324in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{0.972193in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{0.968197in}}%
\pgfpathlineto{\pgfqpoint{2.912672in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{2.916796in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{2.920152in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{2.922618in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{2.924567in}{0.944218in}}%
\pgfpathlineto{\pgfqpoint{2.923981in}{0.940221in}}%
\pgfpathlineto{\pgfqpoint{2.922369in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{2.919786in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{2.916322in}{0.928231in}}%
\pgfpathlineto{\pgfqpoint{2.916322in}{0.928231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.104448in}{1.091040in}}{\pgfqpoint{3.269781in}{2.443222in}}{%
\pgfpathmoveto{\pgfqpoint{3.269781in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{3.160650in}{1.104699in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.118357in}}%
\pgfpathlineto{\pgfqpoint{3.140505in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{1.145674in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{3.116607in}{1.172991in}}%
\pgfpathlineto{\pgfqpoint{3.111189in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{3.107307in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{3.105047in}{1.213966in}}%
\pgfpathlineto{\pgfqpoint{3.104448in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{3.105494in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{3.108123in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.112228in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{3.117664in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{3.124257in}{1.295916in}}%
\pgfpathlineto{\pgfqpoint{3.131809in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{3.140114in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{3.148956in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{3.167433in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{3.176690in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{3.185741in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{3.194454in}{1.405183in}}%
\pgfpathlineto{\pgfqpoint{3.202722in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{3.210467in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{3.224198in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{3.230147in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{3.235489in}{1.487134in}}%
\pgfpathlineto{\pgfqpoint{3.240248in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{3.244453in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{3.248142in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{3.251356in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{3.254134in}{1.555426in}}%
\pgfpathlineto{\pgfqpoint{3.256516in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{3.258538in}{1.582743in}}%
\pgfpathlineto{\pgfqpoint{3.260233in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{3.261628in}{1.610059in}}%
\pgfpathlineto{\pgfqpoint{3.262748in}{1.623718in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{3.264245in}{1.651035in}}%
\pgfpathlineto{\pgfqpoint{3.264654in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{3.264854in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{3.264858in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{3.264674in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{3.264313in}{1.719327in}}%
\pgfpathlineto{\pgfqpoint{3.263784in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{3.263098in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{3.262266in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{3.261301in}{1.773960in}}%
\pgfpathlineto{\pgfqpoint{3.260219in}{1.787619in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{3.257780in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{3.256467in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{3.255126in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{3.253787in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{3.252477in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{3.251228in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{3.250065in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{3.249010in}{1.910544in}}%
\pgfpathlineto{\pgfqpoint{3.248081in}{1.924203in}}%
\pgfpathlineto{\pgfqpoint{3.247283in}{1.937861in}}%
\pgfpathlineto{\pgfqpoint{3.246613in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{3.246054in}{1.965178in}}%
\pgfpathlineto{\pgfqpoint{3.245578in}{1.978836in}}%
\pgfpathlineto{\pgfqpoint{3.245140in}{1.992495in}}%
\pgfpathlineto{\pgfqpoint{3.244687in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{3.243455in}{2.033470in}}%
\pgfpathlineto{\pgfqpoint{3.242523in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{3.241269in}{2.060787in}}%
\pgfpathlineto{\pgfqpoint{3.239615in}{2.074445in}}%
\pgfpathlineto{\pgfqpoint{3.237485in}{2.088103in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{3.231546in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{2.129079in}}%
\pgfpathlineto{\pgfqpoint{3.223086in}{2.142737in}}%
\pgfpathlineto{\pgfqpoint{3.217868in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{3.212006in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{3.205535in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{3.198513in}{2.197371in}}%
\pgfpathlineto{\pgfqpoint{3.191018in}{2.211029in}}%
\pgfpathlineto{\pgfqpoint{3.183151in}{2.224687in}}%
\pgfpathlineto{\pgfqpoint{3.175035in}{2.238346in}}%
\pgfpathlineto{\pgfqpoint{3.166814in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.158651in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{3.143242in}{2.292979in}}%
\pgfpathlineto{\pgfqpoint{3.136397in}{2.306638in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{2.320296in}}%
\pgfpathlineto{\pgfqpoint{3.125448in}{2.333955in}}%
\pgfpathlineto{\pgfqpoint{3.121727in}{2.347613in}}%
\pgfpathlineto{\pgfqpoint{3.119393in}{2.361271in}}%
\pgfpathlineto{\pgfqpoint{3.118568in}{2.374930in}}%
\pgfpathlineto{\pgfqpoint{3.119326in}{2.388588in}}%
\pgfpathlineto{\pgfqpoint{3.121693in}{2.402247in}}%
\pgfpathlineto{\pgfqpoint{3.125639in}{2.415905in}}%
\pgfpathlineto{\pgfqpoint{3.131075in}{2.429563in}}%
\pgfpathlineto{\pgfqpoint{3.137861in}{2.443222in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.443222in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.443222in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.429563in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.415905in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.402247in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.388588in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.374930in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.361271in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.347613in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.333955in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.320296in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.306638in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.292979in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.238346in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.224687in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.211029in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.197371in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.142737in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.129079in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.101762in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.088103in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.074445in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.060787in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.047128in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.033470in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.992495in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.978836in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.965178in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.937861in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.924203in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.910544in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.787619in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.773960in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.719327in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.651035in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.623718in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.610059in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.582743in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.555426in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.487134in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.432500in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.405183in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.295916in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.213966in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.172991in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.145674in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.118357in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.104699in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.091040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.269781in}{0.933775in}}{\pgfqpoint{3.407559in}{2.153772in}}{%
\pgfpathmoveto{\pgfqpoint{3.367054in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.958422in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{0.995391in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.081654in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.155593in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.180239in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.204886in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.229532in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.278825in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.451350in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.488319in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.500643in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.549935in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.673167in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.685491in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.710137in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.771753in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.784076in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.796399in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.808723in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.833369in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.845692in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.858015in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.870339in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.894985in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.919631in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.931955in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.944278in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.968924in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.993571in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.005894in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.018217in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.030540in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.042863in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.067510in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.092156in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.104479in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.129126in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.141449in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.153772in}}%
\pgfpathlineto{\pgfqpoint{3.328580in}{2.153772in}}%
\pgfpathlineto{\pgfqpoint{3.328580in}{2.153772in}}%
\pgfpathlineto{\pgfqpoint{3.332378in}{2.141449in}}%
\pgfpathlineto{\pgfqpoint{3.335543in}{2.129126in}}%
\pgfpathlineto{\pgfqpoint{3.338082in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{3.340052in}{2.104479in}}%
\pgfpathlineto{\pgfqpoint{3.341549in}{2.092156in}}%
\pgfpathlineto{\pgfqpoint{3.342692in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{3.343612in}{2.067510in}}%
\pgfpathlineto{\pgfqpoint{3.344438in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{2.042863in}}%
\pgfpathlineto{\pgfqpoint{3.346249in}{2.030540in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{2.018217in}}%
\pgfpathlineto{\pgfqpoint{3.348827in}{2.005894in}}%
\pgfpathlineto{\pgfqpoint{3.350551in}{1.993571in}}%
\pgfpathlineto{\pgfqpoint{3.352619in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{3.355058in}{1.968924in}}%
\pgfpathlineto{\pgfqpoint{3.357886in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{3.361108in}{1.944278in}}%
\pgfpathlineto{\pgfqpoint{3.364709in}{1.931955in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.919631in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{3.377309in}{1.894985in}}%
\pgfpathlineto{\pgfqpoint{3.381828in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{3.386318in}{1.870339in}}%
\pgfpathlineto{\pgfqpoint{3.390647in}{1.858015in}}%
\pgfpathlineto{\pgfqpoint{3.394686in}{1.845692in}}%
\pgfpathlineto{\pgfqpoint{3.398314in}{1.833369in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{1.808723in}}%
\pgfpathlineto{\pgfqpoint{3.405827in}{1.796399in}}%
\pgfpathlineto{\pgfqpoint{3.407029in}{1.784076in}}%
\pgfpathlineto{\pgfqpoint{3.407559in}{1.771753in}}%
\pgfpathlineto{\pgfqpoint{3.407435in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{3.406693in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{3.405376in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{3.403527in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{3.401186in}{1.710137in}}%
\pgfpathlineto{\pgfqpoint{3.398387in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{3.395154in}{1.685491in}}%
\pgfpathlineto{\pgfqpoint{3.391507in}{1.673167in}}%
\pgfpathlineto{\pgfqpoint{3.387465in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{3.383047in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{3.378281in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{3.373207in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{3.367873in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{3.350959in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{3.345254in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{3.339629in}{1.549935in}}%
\pgfpathlineto{\pgfqpoint{3.334140in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{3.328832in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{3.323737in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{3.318879in}{1.500643in}}%
\pgfpathlineto{\pgfqpoint{3.314272in}{1.488319in}}%
\pgfpathlineto{\pgfqpoint{3.309925in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{3.305846in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{3.302047in}{1.451350in}}%
\pgfpathlineto{\pgfqpoint{3.298542in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{3.295354in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{3.292514in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{3.290062in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{3.288044in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{3.286512in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{3.285104in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{3.285304in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{3.286127in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{3.287557in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{3.289540in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{3.291989in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{3.294778in}{1.278825in}}%
\pgfpathlineto{\pgfqpoint{3.297750in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.300730in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{3.303532in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{3.305983in}{1.229532in}}%
\pgfpathlineto{\pgfqpoint{3.307941in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{1.204886in}}%
\pgfpathlineto{\pgfqpoint{3.310050in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{3.310203in}{1.180239in}}%
\pgfpathlineto{\pgfqpoint{3.309878in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.155593in}}%
\pgfpathlineto{\pgfqpoint{3.308566in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{3.308092in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{3.308118in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{3.308918in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{3.310724in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{3.313694in}{1.081654in}}%
\pgfpathlineto{\pgfqpoint{3.317889in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.323258in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{3.329628in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{3.336709in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{3.344107in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{3.351358in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{3.357961in}{0.995391in}}%
\pgfpathlineto{\pgfqpoint{3.363429in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{3.367333in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{3.369343in}{0.958422in}}%
\pgfpathlineto{\pgfqpoint{3.369264in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{0.933775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.517781in}{1.059439in}}{\pgfqpoint{3.683114in}{2.633751in}}{%
\pgfpathmoveto{\pgfqpoint{3.683114in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{3.587083in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{3.584261in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{3.582261in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{3.584039in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{3.585775in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{3.587766in}{1.170754in}}%
\pgfpathlineto{\pgfqpoint{3.589829in}{1.186656in}}%
\pgfpathlineto{\pgfqpoint{3.591843in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{3.593757in}{1.218461in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{3.597403in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{3.601437in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{3.603874in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{3.606692in}{1.313874in}}%
\pgfpathlineto{\pgfqpoint{3.609913in}{1.329776in}}%
\pgfpathlineto{\pgfqpoint{3.613506in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{3.621431in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{3.625489in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{3.629400in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{3.636179in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{3.638803in}{1.456993in}}%
\pgfpathlineto{\pgfqpoint{3.640806in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{3.642145in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{3.642808in}{1.504699in}}%
\pgfpathlineto{\pgfqpoint{3.642811in}{1.520601in}}%
\pgfpathlineto{\pgfqpoint{3.642189in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{3.640992in}{1.552406in}}%
\pgfpathlineto{\pgfqpoint{3.639283in}{1.568308in}}%
\pgfpathlineto{\pgfqpoint{3.637131in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{3.631819in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{3.628833in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{3.625754in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{3.619730in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{3.616999in}{1.695525in}}%
\pgfpathlineto{\pgfqpoint{3.614599in}{1.711427in}}%
\pgfpathlineto{\pgfqpoint{3.612631in}{1.727329in}}%
\pgfpathlineto{\pgfqpoint{3.611189in}{1.743231in}}%
\pgfpathlineto{\pgfqpoint{3.610352in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{3.610185in}{1.775035in}}%
\pgfpathlineto{\pgfqpoint{3.610729in}{1.790938in}}%
\pgfpathlineto{\pgfqpoint{3.612003in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{3.616693in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.620014in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{3.623880in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{3.628183in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{3.632796in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{3.637578in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{3.642378in}{1.934057in}}%
\pgfpathlineto{\pgfqpoint{3.647045in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{3.651428in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{3.655384in}{1.981763in}}%
\pgfpathlineto{\pgfqpoint{3.658782in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{3.661502in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{3.663437in}{2.029470in}}%
\pgfpathlineto{\pgfqpoint{3.664497in}{2.045372in}}%
\pgfpathlineto{\pgfqpoint{3.664602in}{2.061274in}}%
\pgfpathlineto{\pgfqpoint{3.663688in}{2.077176in}}%
\pgfpathlineto{\pgfqpoint{3.661701in}{2.093078in}}%
\pgfpathlineto{\pgfqpoint{3.658602in}{2.108980in}}%
\pgfpathlineto{\pgfqpoint{3.654366in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{3.648988in}{2.140784in}}%
\pgfpathlineto{\pgfqpoint{3.642482in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{2.172589in}}%
\pgfpathlineto{\pgfqpoint{3.626299in}{2.188491in}}%
\pgfpathlineto{\pgfqpoint{3.616809in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{3.606577in}{2.220295in}}%
\pgfpathlineto{\pgfqpoint{3.595798in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{3.584707in}{2.252099in}}%
\pgfpathlineto{\pgfqpoint{3.573572in}{2.268002in}}%
\pgfpathlineto{\pgfqpoint{3.562690in}{2.283904in}}%
\pgfpathlineto{\pgfqpoint{3.552373in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{3.542931in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{3.534660in}{2.331610in}}%
\pgfpathlineto{\pgfqpoint{3.527825in}{2.347512in}}%
\pgfpathlineto{\pgfqpoint{3.522641in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{3.519264in}{2.379316in}}%
\pgfpathlineto{\pgfqpoint{3.517781in}{2.395219in}}%
\pgfpathlineto{\pgfqpoint{3.518207in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{3.520486in}{2.427023in}}%
\pgfpathlineto{\pgfqpoint{3.524499in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{2.458827in}}%
\pgfpathlineto{\pgfqpoint{3.536999in}{2.474729in}}%
\pgfpathlineto{\pgfqpoint{3.545037in}{2.490631in}}%
\pgfpathlineto{\pgfqpoint{3.553939in}{2.506534in}}%
\pgfpathlineto{\pgfqpoint{3.563460in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{3.583424in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.593453in}{2.570142in}}%
\pgfpathlineto{\pgfqpoint{3.603275in}{2.586044in}}%
\pgfpathlineto{\pgfqpoint{3.612745in}{2.601946in}}%
\pgfpathlineto{\pgfqpoint{3.621740in}{2.617848in}}%
\pgfpathlineto{\pgfqpoint{3.630164in}{2.633751in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.633751in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.633751in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.617848in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.601946in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.586044in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.570142in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.538338in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.506534in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.490631in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.474729in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.458827in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.442925in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.427023in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.395219in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.379316in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.347512in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.331610in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.283904in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.268002in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.252099in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.220295in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.188491in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.172589in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.140784in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.108980in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.093078in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.077176in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.061274in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.045372in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.029470in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.981763in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.934057in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.806840in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.790938in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.775035in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.743231in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.727329in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.711427in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.695525in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.568308in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.552406in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.520601in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.504699in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.456993in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.329776in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.313874in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.218461in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.186656in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.170754in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.059439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.683114in}{0.931558in}}{\pgfqpoint{3.848448in}{1.227238in}}{%
\pgfpathmoveto{\pgfqpoint{3.734681in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.934544in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.940518in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.946491in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.949478in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.958438in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.961424in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.964411in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.979344in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.003238in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.036091in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.068944in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.074918in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.086864in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.092838in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.104784in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.107771in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.128678in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.140624in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.164518in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.194384in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.203344in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.215291in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.218278in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.221264in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{3.747208in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{3.747208in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{3.756634in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{3.766103in}{1.221264in}}%
\pgfpathlineto{\pgfqpoint{3.775361in}{1.218278in}}%
\pgfpathlineto{\pgfqpoint{3.784139in}{1.215291in}}%
\pgfpathlineto{\pgfqpoint{3.792171in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{3.799216in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.805079in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{3.809641in}{1.203344in}}%
\pgfpathlineto{\pgfqpoint{3.812883in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{3.814892in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{3.815865in}{1.194384in}}%
\pgfpathlineto{\pgfqpoint{3.816090in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{3.815911in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{3.815686in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{3.815738in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{1.179451in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{3.819541in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{3.825262in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.828688in}{1.164518in}}%
\pgfpathlineto{\pgfqpoint{3.832237in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{3.835738in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{3.839048in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{3.842054in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{3.844646in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{3.846696in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{3.848036in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{3.848448in}{1.140624in}}%
\pgfpathlineto{\pgfqpoint{3.847671in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{3.845440in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{3.841523in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{3.835776in}{1.128678in}}%
\pgfpathlineto{\pgfqpoint{3.828185in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{3.818895in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{3.808212in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{3.796579in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{3.784529in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{3.772627in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{3.761411in}{1.107771in}}%
\pgfpathlineto{\pgfqpoint{3.751333in}{1.104784in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{3.730535in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{3.726929in}{1.092838in}}%
\pgfpathlineto{\pgfqpoint{3.724781in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{1.086864in}}%
\pgfpathlineto{\pgfqpoint{3.723844in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{3.724476in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.725456in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{3.726517in}{1.074918in}}%
\pgfpathlineto{\pgfqpoint{3.727429in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{3.728002in}{1.068944in}}%
\pgfpathlineto{\pgfqpoint{3.728096in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{3.727621in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{3.726545in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{3.724899in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{3.722771in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{3.720310in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{3.717713in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{3.715216in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{3.713071in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{3.711525in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{3.710789in}{1.036091in}}%
\pgfpathlineto{\pgfqpoint{3.711008in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{3.712242in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{3.714442in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{3.717446in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{3.720988in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{3.724720in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{3.728246in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{3.731174in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{3.733155in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{3.733933in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{3.733373in}{1.003238in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{3.728373in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{3.724307in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{3.719594in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{3.714589in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{3.701158in}{0.979344in}}%
\pgfpathlineto{\pgfqpoint{3.698104in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{3.696069in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{3.695155in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{3.695420in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{3.696872in}{0.964411in}}%
\pgfpathlineto{\pgfqpoint{3.699470in}{0.961424in}}%
\pgfpathlineto{\pgfqpoint{3.703109in}{0.958438in}}%
\pgfpathlineto{\pgfqpoint{3.707614in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{3.712727in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{3.718115in}{0.949478in}}%
\pgfpathlineto{\pgfqpoint{3.723386in}{0.946491in}}%
\pgfpathlineto{\pgfqpoint{3.728116in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{3.731898in}{0.940518in}}%
\pgfpathlineto{\pgfqpoint{3.734387in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{3.735346in}{0.934544in}}%
\pgfpathlineto{\pgfqpoint{3.734681in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{3.734681in}{0.931558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.931114in}{1.115619in}}{\pgfqpoint{4.096448in}{2.997252in}}{%
\pgfpathmoveto{\pgfqpoint{4.096448in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{3.987927in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{3.980648in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{3.974986in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{3.971197in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{3.969451in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{3.969816in}{1.210651in}}%
\pgfpathlineto{\pgfqpoint{3.972256in}{1.229657in}}%
\pgfpathlineto{\pgfqpoint{3.976635in}{1.248663in}}%
\pgfpathlineto{\pgfqpoint{3.982727in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{3.990238in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{4.008128in}{1.324689in}}%
\pgfpathlineto{\pgfqpoint{4.017783in}{1.343695in}}%
\pgfpathlineto{\pgfqpoint{4.027453in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{4.036845in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{4.045713in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{4.053873in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{4.061198in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{4.067615in}{1.457734in}}%
\pgfpathlineto{\pgfqpoint{4.073100in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{4.077664in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{4.081345in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{4.084202in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{4.086301in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{4.087715in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{4.088516in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{4.088778in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{4.088571in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{4.087969in}{1.647798in}}%
\pgfpathlineto{\pgfqpoint{4.087046in}{1.666804in}}%
\pgfpathlineto{\pgfqpoint{4.085880in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{4.084553in}{1.704817in}}%
\pgfpathlineto{\pgfqpoint{4.083146in}{1.723823in}}%
\pgfpathlineto{\pgfqpoint{4.081744in}{1.742830in}}%
\pgfpathlineto{\pgfqpoint{4.080423in}{1.761836in}}%
\pgfpathlineto{\pgfqpoint{4.079250in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{4.078274in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{4.077523in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{4.076998in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{4.076669in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{4.076478in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{4.076342in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{4.076157in}{1.913887in}}%
\pgfpathlineto{\pgfqpoint{4.075805in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.075171in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{4.074147in}{1.970907in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{1.989913in}}%
\pgfpathlineto{\pgfqpoint{4.070599in}{2.008919in}}%
\pgfpathlineto{\pgfqpoint{4.067987in}{2.027926in}}%
\pgfpathlineto{\pgfqpoint{4.064813in}{2.046932in}}%
\pgfpathlineto{\pgfqpoint{4.061116in}{2.065939in}}%
\pgfpathlineto{\pgfqpoint{4.056961in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{4.052430in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{4.047609in}{2.122958in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{2.160971in}}%
\pgfpathlineto{\pgfqpoint{4.032138in}{2.179977in}}%
\pgfpathlineto{\pgfqpoint{4.026782in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{4.021332in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{2.236996in}}%
\pgfpathlineto{\pgfqpoint{4.010024in}{2.256003in}}%
\pgfpathlineto{\pgfqpoint{4.004090in}{2.275009in}}%
\pgfpathlineto{\pgfqpoint{3.997933in}{2.294015in}}%
\pgfpathlineto{\pgfqpoint{3.991551in}{2.313022in}}%
\pgfpathlineto{\pgfqpoint{3.984975in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{3.978270in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{3.971534in}{2.370041in}}%
\pgfpathlineto{\pgfqpoint{3.964892in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{3.958490in}{2.408054in}}%
\pgfpathlineto{\pgfqpoint{3.952479in}{2.427060in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{3.942209in}{2.465073in}}%
\pgfpathlineto{\pgfqpoint{3.938192in}{2.484079in}}%
\pgfpathlineto{\pgfqpoint{3.935037in}{2.503086in}}%
\pgfpathlineto{\pgfqpoint{3.932796in}{2.522092in}}%
\pgfpathlineto{\pgfqpoint{3.931489in}{2.541099in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{2.560105in}}%
\pgfpathlineto{\pgfqpoint{3.931649in}{2.579111in}}%
\pgfpathlineto{\pgfqpoint{3.933057in}{2.598118in}}%
\pgfpathlineto{\pgfqpoint{3.935293in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{3.938303in}{2.636131in}}%
\pgfpathlineto{\pgfqpoint{3.942028in}{2.655137in}}%
\pgfpathlineto{\pgfqpoint{3.946398in}{2.674143in}}%
\pgfpathlineto{\pgfqpoint{3.951334in}{2.693150in}}%
\pgfpathlineto{\pgfqpoint{3.956740in}{2.712156in}}%
\pgfpathlineto{\pgfqpoint{3.962508in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{3.968518in}{2.750169in}}%
\pgfpathlineto{\pgfqpoint{3.974641in}{2.769175in}}%
\pgfpathlineto{\pgfqpoint{3.980751in}{2.788182in}}%
\pgfpathlineto{\pgfqpoint{3.986733in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{3.992497in}{2.826195in}}%
\pgfpathlineto{\pgfqpoint{3.997984in}{2.845201in}}%
\pgfpathlineto{\pgfqpoint{4.003173in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{4.008086in}{2.883214in}}%
\pgfpathlineto{\pgfqpoint{4.012780in}{2.902220in}}%
\pgfpathlineto{\pgfqpoint{4.017337in}{2.921227in}}%
\pgfpathlineto{\pgfqpoint{4.021856in}{2.940233in}}%
\pgfpathlineto{\pgfqpoint{4.026432in}{2.959239in}}%
\pgfpathlineto{\pgfqpoint{4.031142in}{2.978246in}}%
\pgfpathlineto{\pgfqpoint{4.036036in}{2.997252in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.997252in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.997252in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.978246in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.959239in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.940233in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.921227in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.902220in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.883214in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.845201in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.826195in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.788182in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.769175in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.750169in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.712156in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.693150in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.674143in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.655137in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.636131in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.598118in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.579111in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.560105in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.541099in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.522092in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.503086in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.484079in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.465073in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.427060in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.408054in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.370041in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.313022in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.294015in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.275009in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.256003in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.236996in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.179977in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.160971in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.122958in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.065939in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.046932in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.027926in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.008919in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.989913in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.970907in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.932894in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.913887in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.761836in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.742830in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.723823in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.704817in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.685811in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.666804in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.647798in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.457734in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.343695in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.324689in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.248663in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.229657in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.210651in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.115619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.096448in}{0.932112in}}{\pgfqpoint{4.261781in}{2.693626in}}{%
\pgfpathmoveto{\pgfqpoint{4.171370in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{0.949905in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{0.985491in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.074457in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.145629in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.323560in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.448111in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.465904in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.483697in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.501490in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.519283in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.626042in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.803972in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.821766in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.875145in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.892938in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.964110in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.981903in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.070868in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.088662in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.106455in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.124248in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.142041in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.177627in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.195420in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.231006in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.248799in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.302178in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.319971in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.337764in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.355558in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.373351in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.391144in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.408937in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.426730in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.444523in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.497902in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.515695in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.551281in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.604660in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.622454in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.658040in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.693626in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.693626in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.693626in}}%
\pgfpathlineto{\pgfqpoint{4.152228in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{4.159852in}{2.658040in}}%
\pgfpathlineto{\pgfqpoint{4.167760in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{4.175876in}{2.622454in}}%
\pgfpathlineto{\pgfqpoint{4.184129in}{2.604660in}}%
\pgfpathlineto{\pgfqpoint{4.192450in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{4.200768in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{4.209010in}{2.551281in}}%
\pgfpathlineto{\pgfqpoint{4.217094in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{4.224923in}{2.515695in}}%
\pgfpathlineto{\pgfqpoint{4.232383in}{2.497902in}}%
\pgfpathlineto{\pgfqpoint{4.239344in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{4.245655in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{4.251154in}{2.444523in}}%
\pgfpathlineto{\pgfqpoint{4.255674in}{2.426730in}}%
\pgfpathlineto{\pgfqpoint{4.259049in}{2.408937in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{2.391144in}}%
\pgfpathlineto{\pgfqpoint{4.261781in}{2.373351in}}%
\pgfpathlineto{\pgfqpoint{4.260915in}{2.355558in}}%
\pgfpathlineto{\pgfqpoint{4.258479in}{2.337764in}}%
\pgfpathlineto{\pgfqpoint{4.254468in}{2.319971in}}%
\pgfpathlineto{\pgfqpoint{4.248933in}{2.302178in}}%
\pgfpathlineto{\pgfqpoint{4.241980in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{4.233766in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{4.224496in}{2.248799in}}%
\pgfpathlineto{\pgfqpoint{4.214416in}{2.231006in}}%
\pgfpathlineto{\pgfqpoint{4.203798in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{4.192933in}{2.195420in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{2.177627in}}%
\pgfpathlineto{\pgfqpoint{4.171609in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{4.161679in}{2.142041in}}%
\pgfpathlineto{\pgfqpoint{4.152537in}{2.124248in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{2.106455in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{2.088662in}}%
\pgfpathlineto{\pgfqpoint{4.131321in}{2.070868in}}%
\pgfpathlineto{\pgfqpoint{4.126576in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{4.123012in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{4.120585in}{2.017489in}}%
\pgfpathlineto{\pgfqpoint{4.119218in}{1.999696in}}%
\pgfpathlineto{\pgfqpoint{4.118809in}{1.981903in}}%
\pgfpathlineto{\pgfqpoint{4.119236in}{1.964110in}}%
\pgfpathlineto{\pgfqpoint{4.120355in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{4.122008in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{4.124023in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{4.126222in}{1.892938in}}%
\pgfpathlineto{\pgfqpoint{4.128423in}{1.875145in}}%
\pgfpathlineto{\pgfqpoint{4.130453in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{4.132157in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{4.133404in}{1.821766in}}%
\pgfpathlineto{\pgfqpoint{4.134101in}{1.803972in}}%
\pgfpathlineto{\pgfqpoint{4.134200in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{4.133697in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{4.132638in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{4.131108in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{4.127136in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{4.124983in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{4.122915in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.121061in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{1.626042in}}%
\pgfpathlineto{\pgfqpoint{4.118388in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{4.117687in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{4.117615in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{4.118185in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{4.119081in}{1.519283in}}%
\pgfpathlineto{\pgfqpoint{4.120228in}{1.501490in}}%
\pgfpathlineto{\pgfqpoint{4.121538in}{1.483697in}}%
\pgfpathlineto{\pgfqpoint{4.122922in}{1.465904in}}%
\pgfpathlineto{\pgfqpoint{4.124291in}{1.448111in}}%
\pgfpathlineto{\pgfqpoint{4.125561in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{4.127517in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{4.128103in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{4.128392in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{4.128390in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{4.128126in}{1.323560in}}%
\pgfpathlineto{\pgfqpoint{4.127657in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{4.126448in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{4.125931in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{4.125641in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{4.125715in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{4.126282in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{4.127454in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{4.129322in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{4.131934in}{1.145629in}}%
\pgfpathlineto{\pgfqpoint{4.135294in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{4.139346in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{4.143974in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{4.148998in}{1.074457in}}%
\pgfpathlineto{\pgfqpoint{4.154182in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{4.159246in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{4.163883in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{4.167787in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{0.985491in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{4.172578in}{0.949905in}}%
\pgfpathlineto{\pgfqpoint{4.171370in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.171370in}{0.932112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.344448in}{0.994497in}}{\pgfqpoint{4.509781in}{2.442003in}}{%
\pgfpathmoveto{\pgfqpoint{4.509781in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{4.441750in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{4.440916in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{4.442358in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{4.445763in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{4.450538in}{1.052982in}}%
\pgfpathlineto{\pgfqpoint{4.455878in}{1.067604in}}%
\pgfpathlineto{\pgfqpoint{4.460856in}{1.082225in}}%
\pgfpathlineto{\pgfqpoint{4.464528in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.466037in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{4.464713in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{4.460147in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{4.452261in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{4.441342in}{1.169953in}}%
\pgfpathlineto{\pgfqpoint{4.428054in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{4.413397in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{4.398623in}{1.213816in}}%
\pgfpathlineto{\pgfqpoint{4.385099in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{4.374135in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{4.366799in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{4.365179in}{1.286923in}}%
\pgfpathlineto{\pgfqpoint{4.370701in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{4.379502in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{4.390428in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{4.402178in}{1.345408in}}%
\pgfpathlineto{\pgfqpoint{4.413482in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{4.423267in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{4.430770in}{1.389272in}}%
\pgfpathlineto{\pgfqpoint{4.435591in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{4.437692in}{1.418514in}}%
\pgfpathlineto{\pgfqpoint{4.437344in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{4.435043in}{1.447757in}}%
\pgfpathlineto{\pgfqpoint{4.431408in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{4.427064in}{1.476999in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{4.418236in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{4.414285in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{4.410648in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.407105in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{4.403343in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{4.393992in}{1.593970in}}%
\pgfpathlineto{\pgfqpoint{4.388109in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{4.381515in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{4.374496in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{4.367450in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{4.360815in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{4.354992in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{4.344950in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{4.344448in}{1.740182in}}%
\pgfpathlineto{\pgfqpoint{4.345424in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{4.347908in}{1.769425in}}%
\pgfpathlineto{\pgfqpoint{4.351947in}{1.784046in}}%
\pgfpathlineto{\pgfqpoint{4.357579in}{1.798667in}}%
\pgfpathlineto{\pgfqpoint{4.364791in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{4.373475in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{4.383399in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{4.394202in}{1.857152in}}%
\pgfpathlineto{\pgfqpoint{4.405426in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{4.416567in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{4.436764in}{1.915638in}}%
\pgfpathlineto{\pgfqpoint{4.445150in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{4.452175in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.959501in}}%
\pgfpathlineto{\pgfqpoint{4.462265in}{1.974123in}}%
\pgfpathlineto{\pgfqpoint{4.465601in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{4.468025in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{4.469682in}{2.017986in}}%
\pgfpathlineto{\pgfqpoint{4.470659in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{4.470979in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{4.470611in}{2.061850in}}%
\pgfpathlineto{\pgfqpoint{4.469498in}{2.076472in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{2.105714in}}%
\pgfpathlineto{\pgfqpoint{4.461413in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{4.457379in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{4.448665in}{2.164199in}}%
\pgfpathlineto{\pgfqpoint{4.444674in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{4.441399in}{2.193442in}}%
\pgfpathlineto{\pgfqpoint{4.439139in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{4.438098in}{2.222684in}}%
\pgfpathlineto{\pgfqpoint{4.438363in}{2.237306in}}%
\pgfpathlineto{\pgfqpoint{4.439897in}{2.251927in}}%
\pgfpathlineto{\pgfqpoint{4.442556in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{4.446109in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{4.450281in}{2.295791in}}%
\pgfpathlineto{\pgfqpoint{4.454786in}{2.310412in}}%
\pgfpathlineto{\pgfqpoint{4.459362in}{2.325033in}}%
\pgfpathlineto{\pgfqpoint{4.463804in}{2.339654in}}%
\pgfpathlineto{\pgfqpoint{4.467974in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{4.471809in}{2.368897in}}%
\pgfpathlineto{\pgfqpoint{4.475312in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{4.478535in}{2.398140in}}%
\pgfpathlineto{\pgfqpoint{4.481556in}{2.412761in}}%
\pgfpathlineto{\pgfqpoint{4.484456in}{2.427382in}}%
\pgfpathlineto{\pgfqpoint{4.487294in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.427382in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.412761in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.398140in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.368897in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.339654in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.325033in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.310412in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.295791in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.251927in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.237306in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.222684in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.193442in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.164199in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.105714in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.076472in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.061850in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.017986in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.974123in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.959501in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.915638in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.857152in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.798667in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.784046in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.769425in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.740182in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.593970in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.550106in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.476999in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.447757in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.418514in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.389272in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.345408in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.286923in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.213816in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.169953in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.082225in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.067604in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.052982in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{0.994497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.509781in}{0.968155in}}{\pgfqpoint{4.658581in}{2.799885in}}{%
\pgfpathmoveto{\pgfqpoint{4.562850in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.042164in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.153178in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.171681in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.190183in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.245690in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.264192in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.338201in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.393708in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.597234in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.652741in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.726750in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.763755in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.819262in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.837764in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.856266in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.874769in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.911773in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.985783in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.022787in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.041290in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.078294in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.096797in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.115299in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.189308in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.207810in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.226313in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.244815in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.263317in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.300322in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.318824in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.337327in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.392834in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.411336in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.429838in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.448341in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.466843in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.485345in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.503848in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.522350in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.540852in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.559355in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.596359in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.614861in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.670368in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.688871in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.707373in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.725875in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.744378in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.762880in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{4.559899in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{4.559899in}{2.799885in}}%
\pgfpathlineto{\pgfqpoint{4.567381in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{4.575075in}{2.762880in}}%
\pgfpathlineto{\pgfqpoint{4.582843in}{2.744378in}}%
\pgfpathlineto{\pgfqpoint{4.590544in}{2.725875in}}%
\pgfpathlineto{\pgfqpoint{4.598056in}{2.707373in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{2.688871in}}%
\pgfpathlineto{\pgfqpoint{4.612132in}{2.670368in}}%
\pgfpathlineto{\pgfqpoint{4.618586in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{4.624630in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{4.630277in}{2.614861in}}%
\pgfpathlineto{\pgfqpoint{4.635546in}{2.596359in}}%
\pgfpathlineto{\pgfqpoint{4.640449in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{4.644970in}{2.559355in}}%
\pgfpathlineto{\pgfqpoint{4.649056in}{2.540852in}}%
\pgfpathlineto{\pgfqpoint{4.652609in}{2.522350in}}%
\pgfpathlineto{\pgfqpoint{4.655490in}{2.503848in}}%
\pgfpathlineto{\pgfqpoint{4.657537in}{2.485345in}}%
\pgfpathlineto{\pgfqpoint{4.658581in}{2.466843in}}%
\pgfpathlineto{\pgfqpoint{4.658480in}{2.448341in}}%
\pgfpathlineto{\pgfqpoint{4.657139in}{2.429838in}}%
\pgfpathlineto{\pgfqpoint{4.654539in}{2.411336in}}%
\pgfpathlineto{\pgfqpoint{4.650744in}{2.392834in}}%
\pgfpathlineto{\pgfqpoint{4.645904in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{4.640244in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{4.634042in}{2.337327in}}%
\pgfpathlineto{\pgfqpoint{4.627596in}{2.318824in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.300322in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{4.609458in}{2.263317in}}%
\pgfpathlineto{\pgfqpoint{4.604407in}{2.244815in}}%
\pgfpathlineto{\pgfqpoint{4.599958in}{2.226313in}}%
\pgfpathlineto{\pgfqpoint{4.596061in}{2.207810in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{2.189308in}}%
\pgfpathlineto{\pgfqpoint{4.589484in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{4.586531in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{4.583639in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{4.580724in}{2.115299in}}%
\pgfpathlineto{\pgfqpoint{4.577752in}{2.096797in}}%
\pgfpathlineto{\pgfqpoint{4.574734in}{2.078294in}}%
\pgfpathlineto{\pgfqpoint{4.571723in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{4.568798in}{2.041290in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{2.022787in}}%
\pgfpathlineto{\pgfqpoint{4.563564in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{4.561401in}{1.985783in}}%
\pgfpathlineto{\pgfqpoint{4.559592in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{4.558128in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{4.556966in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{4.556028in}{1.911773in}}%
\pgfpathlineto{\pgfqpoint{4.555218in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{4.554432in}{1.874769in}}%
\pgfpathlineto{\pgfqpoint{4.553572in}{1.856266in}}%
\pgfpathlineto{\pgfqpoint{4.552558in}{1.837764in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{1.819262in}}%
\pgfpathlineto{\pgfqpoint{4.549904in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{4.548272in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{4.546503in}{1.763755in}}%
\pgfpathlineto{\pgfqpoint{4.544686in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{4.542934in}{1.726750in}}%
\pgfpathlineto{\pgfqpoint{4.541370in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{4.540118in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{4.539289in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{4.538971in}{1.652741in}}%
\pgfpathlineto{\pgfqpoint{4.539211in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{4.540017in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{4.541341in}{1.597234in}}%
\pgfpathlineto{\pgfqpoint{4.543090in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{4.545123in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{4.547269in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{4.549341in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{4.551156in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.552558in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{4.553429in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{4.553705in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{4.553378in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{4.552490in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{4.551126in}{1.393708in}}%
\pgfpathlineto{\pgfqpoint{4.549395in}{1.375206in}}%
\pgfpathlineto{\pgfqpoint{4.547413in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{4.545294in}{1.338201in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{4.541028in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{4.539036in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{4.537230in}{1.264192in}}%
\pgfpathlineto{\pgfqpoint{4.535683in}{1.245690in}}%
\pgfpathlineto{\pgfqpoint{4.534477in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{4.533712in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{4.533493in}{1.190183in}}%
\pgfpathlineto{\pgfqpoint{4.533923in}{1.171681in}}%
\pgfpathlineto{\pgfqpoint{4.535085in}{1.153178in}}%
\pgfpathlineto{\pgfqpoint{4.537018in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{4.539698in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{4.550817in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{4.554709in}{1.042164in}}%
\pgfpathlineto{\pgfqpoint{4.558157in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{4.560833in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{4.562461in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{4.562850in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{4.562850in}{0.968155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.771559in}{1.153687in}}{\pgfqpoint{4.923114in}{2.699539in}}{%
\pgfpathmoveto{\pgfqpoint{4.923114in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{4.828863in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{4.820690in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{4.813168in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{4.806532in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{1.216146in}}%
\pgfpathlineto{\pgfqpoint{4.796772in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{4.793999in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{4.792783in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{4.793157in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{4.798433in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{4.803021in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{4.808592in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{4.814848in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{1.372293in}}%
\pgfpathlineto{\pgfqpoint{4.828167in}{1.387907in}}%
\pgfpathlineto{\pgfqpoint{4.834652in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{4.840710in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{4.846195in}{1.434751in}}%
\pgfpathlineto{\pgfqpoint{4.851034in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{4.855229in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{4.858847in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{4.862001in}{1.497210in}}%
\pgfpathlineto{\pgfqpoint{4.864835in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{4.867501in}{1.528439in}}%
\pgfpathlineto{\pgfqpoint{4.870140in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{4.872868in}{1.559669in}}%
\pgfpathlineto{\pgfqpoint{4.875764in}{1.575283in}}%
\pgfpathlineto{\pgfqpoint{4.878868in}{1.590898in}}%
\pgfpathlineto{\pgfqpoint{4.882179in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{4.885659in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{4.889244in}{1.637742in}}%
\pgfpathlineto{\pgfqpoint{4.892849in}{1.653357in}}%
\pgfpathlineto{\pgfqpoint{4.896378in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{4.899732in}{1.684586in}}%
\pgfpathlineto{\pgfqpoint{4.902819in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{4.905552in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{4.907855in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{4.909663in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{4.910921in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{4.911583in}{1.778274in}}%
\pgfpathlineto{\pgfqpoint{4.911608in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.910962in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{4.909618in}{1.825118in}}%
\pgfpathlineto{\pgfqpoint{4.907553in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{4.904759in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{4.901235in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{4.897004in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{4.892103in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{4.886601in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{4.880587in}{1.934421in}}%
\pgfpathlineto{\pgfqpoint{4.874182in}{1.950035in}}%
\pgfpathlineto{\pgfqpoint{4.867529in}{1.965650in}}%
\pgfpathlineto{\pgfqpoint{4.860792in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{4.854146in}{1.996879in}}%
\pgfpathlineto{\pgfqpoint{4.847771in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{4.841836in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{4.836491in}{2.043723in}}%
\pgfpathlineto{\pgfqpoint{4.831855in}{2.059338in}}%
\pgfpathlineto{\pgfqpoint{4.828006in}{2.074953in}}%
\pgfpathlineto{\pgfqpoint{4.824972in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{4.822735in}{2.106182in}}%
\pgfpathlineto{\pgfqpoint{4.821230in}{2.121797in}}%
\pgfpathlineto{\pgfqpoint{4.820349in}{2.137411in}}%
\pgfpathlineto{\pgfqpoint{4.819958in}{2.153026in}}%
\pgfpathlineto{\pgfqpoint{4.819908in}{2.168641in}}%
\pgfpathlineto{\pgfqpoint{4.820052in}{2.184255in}}%
\pgfpathlineto{\pgfqpoint{4.820259in}{2.199870in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{4.820488in}{2.231099in}}%
\pgfpathlineto{\pgfqpoint{4.820420in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{4.820229in}{2.262329in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.277943in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{2.293558in}}%
\pgfpathlineto{\pgfqpoint{4.819308in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{4.819003in}{2.324787in}}%
\pgfpathlineto{\pgfqpoint{4.818700in}{2.340402in}}%
\pgfpathlineto{\pgfqpoint{4.818345in}{2.356017in}}%
\pgfpathlineto{\pgfqpoint{4.817841in}{2.371631in}}%
\pgfpathlineto{\pgfqpoint{4.817058in}{2.387246in}}%
\pgfpathlineto{\pgfqpoint{4.815850in}{2.402861in}}%
\pgfpathlineto{\pgfqpoint{4.814072in}{2.418475in}}%
\pgfpathlineto{\pgfqpoint{4.811607in}{2.434090in}}%
\pgfpathlineto{\pgfqpoint{4.808389in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{4.804421in}{2.465319in}}%
\pgfpathlineto{\pgfqpoint{4.799791in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{4.794675in}{2.496549in}}%
\pgfpathlineto{\pgfqpoint{4.789333in}{2.512163in}}%
\pgfpathlineto{\pgfqpoint{4.784091in}{2.527778in}}%
\pgfpathlineto{\pgfqpoint{4.779320in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{4.775406in}{2.559007in}}%
\pgfpathlineto{\pgfqpoint{4.772714in}{2.574622in}}%
\pgfpathlineto{\pgfqpoint{4.771559in}{2.590237in}}%
\pgfpathlineto{\pgfqpoint{4.772176in}{2.605851in}}%
\pgfpathlineto{\pgfqpoint{4.774701in}{2.621466in}}%
\pgfpathlineto{\pgfqpoint{4.779158in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{4.785461in}{2.652695in}}%
\pgfpathlineto{\pgfqpoint{4.793419in}{2.668310in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{2.683925in}}%
\pgfpathlineto{\pgfqpoint{4.813135in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.683925in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.668310in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.652695in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.621466in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.605851in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.590237in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.574622in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.559007in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.527778in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.512163in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.496549in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.465319in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.434090in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.418475in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.402861in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.387246in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.371631in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.356017in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.340402in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.324787in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.293558in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.277943in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.262329in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.231099in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.199870in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.184255in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.168641in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.153026in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.137411in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.121797in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.106182in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.074953in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.059338in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.043723in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.996879in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.965650in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.950035in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.934421in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.825118in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.778274in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.684586in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.653357in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.637742in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.590898in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.575283in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.559669in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.528439in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.497210in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.434751in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.419137in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.387907in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.372293in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.216146in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.153687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.923114in}{0.933406in}}{\pgfqpoint{5.088448in}{2.730031in}}{%
\pgfpathmoveto{\pgfqpoint{4.998384in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{0.969701in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.151179in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.169326in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.278213in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.387099in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.477838in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.514133in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.532281in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.550429in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.586724in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.604872in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.659315in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.677463in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.695611in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.895236in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.913383in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.931531in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.949679in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.967827in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.022270in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.040418in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.058565in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.094861in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.167452in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.185599in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.203747in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.221895in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.258190in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.294486in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.312634in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.403372in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.421520in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.439668in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.457815in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.494111in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.512259in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.530406in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.548554in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.584850in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.602997in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.621145in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.639293in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.657440in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.675588in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.693736in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.730031in}}%
\pgfpathlineto{\pgfqpoint{4.944698in}{2.730031in}}%
\pgfpathlineto{\pgfqpoint{4.944698in}{2.730031in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{4.950656in}{2.693736in}}%
\pgfpathlineto{\pgfqpoint{4.954064in}{2.675588in}}%
\pgfpathlineto{\pgfqpoint{4.957876in}{2.657440in}}%
\pgfpathlineto{\pgfqpoint{4.962203in}{2.639293in}}%
\pgfpathlineto{\pgfqpoint{4.967159in}{2.621145in}}%
\pgfpathlineto{\pgfqpoint{4.972846in}{2.602997in}}%
\pgfpathlineto{\pgfqpoint{4.979345in}{2.584850in}}%
\pgfpathlineto{\pgfqpoint{4.986699in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{4.994902in}{2.548554in}}%
\pgfpathlineto{\pgfqpoint{5.003890in}{2.530406in}}%
\pgfpathlineto{\pgfqpoint{5.013536in}{2.512259in}}%
\pgfpathlineto{\pgfqpoint{5.023654in}{2.494111in}}%
\pgfpathlineto{\pgfqpoint{5.033998in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{5.044281in}{2.457815in}}%
\pgfpathlineto{\pgfqpoint{5.054182in}{2.439668in}}%
\pgfpathlineto{\pgfqpoint{5.063367in}{2.421520in}}%
\pgfpathlineto{\pgfqpoint{5.071509in}{2.403372in}}%
\pgfpathlineto{\pgfqpoint{5.078307in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{5.083510in}{2.367077in}}%
\pgfpathlineto{\pgfqpoint{5.086928in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{5.088448in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{5.088041in}{2.312634in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{2.294486in}}%
\pgfpathlineto{\pgfqpoint{5.081749in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{5.076194in}{2.258190in}}%
\pgfpathlineto{\pgfqpoint{5.069347in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{5.061483in}{2.221895in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{2.203747in}}%
\pgfpathlineto{\pgfqpoint{5.043836in}{2.185599in}}%
\pgfpathlineto{\pgfqpoint{5.034582in}{2.167452in}}%
\pgfpathlineto{\pgfqpoint{5.025345in}{2.149304in}}%
\pgfpathlineto{\pgfqpoint{5.016307in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{5.007611in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{2.094861in}}%
\pgfpathlineto{\pgfqpoint{4.991668in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{4.984575in}{2.058565in}}%
\pgfpathlineto{\pgfqpoint{4.978147in}{2.040418in}}%
\pgfpathlineto{\pgfqpoint{4.972435in}{2.022270in}}%
\pgfpathlineto{\pgfqpoint{4.967489in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{4.963351in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{4.960059in}{1.967827in}}%
\pgfpathlineto{\pgfqpoint{4.957630in}{1.949679in}}%
\pgfpathlineto{\pgfqpoint{4.956063in}{1.931531in}}%
\pgfpathlineto{\pgfqpoint{4.955324in}{1.913383in}}%
\pgfpathlineto{\pgfqpoint{4.955345in}{1.895236in}}%
\pgfpathlineto{\pgfqpoint{4.956022in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{4.957214in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{4.958755in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{4.960462in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{4.962149in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{4.963642in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{4.964792in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{4.965488in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{4.965664in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{4.965301in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.695611in}}%
\pgfpathlineto{\pgfqpoint{4.963098in}{1.677463in}}%
\pgfpathlineto{\pgfqpoint{4.961419in}{1.659315in}}%
\pgfpathlineto{\pgfqpoint{4.959500in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{4.957462in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{4.955428in}{1.604872in}}%
\pgfpathlineto{\pgfqpoint{4.953508in}{1.586724in}}%
\pgfpathlineto{\pgfqpoint{4.951800in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{4.950383in}{1.550429in}}%
\pgfpathlineto{\pgfqpoint{4.949320in}{1.532281in}}%
\pgfpathlineto{\pgfqpoint{4.948653in}{1.514133in}}%
\pgfpathlineto{\pgfqpoint{4.948408in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{1.477838in}}%
\pgfpathlineto{\pgfqpoint{4.949188in}{1.459690in}}%
\pgfpathlineto{\pgfqpoint{4.950167in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{4.951474in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{4.953033in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{4.954748in}{1.387099in}}%
\pgfpathlineto{\pgfqpoint{4.956510in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{4.958200in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{4.959702in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{4.960914in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{1.278213in}}%
\pgfpathlineto{\pgfqpoint{4.962326in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{4.962143in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{4.961817in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{4.961535in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{4.961513in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{4.961972in}{1.169326in}}%
\pgfpathlineto{\pgfqpoint{4.963111in}{1.151179in}}%
\pgfpathlineto{\pgfqpoint{4.965077in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{4.967939in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{4.971665in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{4.976113in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{4.981039in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{4.986105in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{4.990916in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{4.995058in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{4.998142in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{4.999846in}{0.969701in}}%
\pgfpathlineto{\pgfqpoint{4.999956in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{4.998384in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{4.998384in}{0.933406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.171114in}{1.158492in}}{\pgfqpoint{5.336448in}{2.055804in}}{%
\pgfpathmoveto{\pgfqpoint{5.336448in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.262565in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.253955in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{5.246299in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{5.239938in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{5.235123in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.231990in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{5.230563in}{1.212875in}}%
\pgfpathlineto{\pgfqpoint{5.230760in}{1.221938in}}%
\pgfpathlineto{\pgfqpoint{5.232424in}{1.231002in}}%
\pgfpathlineto{\pgfqpoint{5.235356in}{1.240066in}}%
\pgfpathlineto{\pgfqpoint{5.239351in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{5.244217in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{5.249795in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{1.276321in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{5.269562in}{1.294448in}}%
\pgfpathlineto{\pgfqpoint{5.276781in}{1.303512in}}%
\pgfpathlineto{\pgfqpoint{5.284094in}{1.312576in}}%
\pgfpathlineto{\pgfqpoint{5.291337in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{5.298337in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{5.304923in}{1.339767in}}%
\pgfpathlineto{\pgfqpoint{5.310944in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{5.316286in}{1.357895in}}%
\pgfpathlineto{\pgfqpoint{5.320877in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{5.324692in}{1.376022in}}%
\pgfpathlineto{\pgfqpoint{5.327748in}{1.385086in}}%
\pgfpathlineto{\pgfqpoint{5.330093in}{1.394150in}}%
\pgfpathlineto{\pgfqpoint{5.331794in}{1.403213in}}%
\pgfpathlineto{\pgfqpoint{5.332922in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{5.333542in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{5.333703in}{1.430405in}}%
\pgfpathlineto{\pgfqpoint{5.333436in}{1.439468in}}%
\pgfpathlineto{\pgfqpoint{5.332746in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{5.331622in}{1.457596in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{5.327949in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{5.325325in}{1.484787in}}%
\pgfpathlineto{\pgfqpoint{5.322131in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{5.318350in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{5.313983in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{5.309054in}{1.521042in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{5.297738in}{1.539170in}}%
\pgfpathlineto{\pgfqpoint{5.291522in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{5.285078in}{1.557297in}}%
\pgfpathlineto{\pgfqpoint{5.278524in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{5.271976in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{5.265539in}{1.584488in}}%
\pgfpathlineto{\pgfqpoint{5.259296in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{5.253308in}{1.602616in}}%
\pgfpathlineto{\pgfqpoint{5.247601in}{1.611680in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{5.236997in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{5.232016in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{5.227162in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{5.222361in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.217548in}{1.666062in}}%
\pgfpathlineto{\pgfqpoint{5.212669in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{5.207701in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{5.202653in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{5.197572in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{5.192543in}{1.711381in}}%
\pgfpathlineto{\pgfqpoint{5.187690in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{5.183162in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{5.179128in}{1.738572in}}%
\pgfpathlineto{\pgfqpoint{5.175759in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{5.173216in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{5.171114in}{1.774827in}}%
\pgfpathlineto{\pgfqpoint{5.171708in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{5.173418in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{5.176199in}{1.802018in}}%
\pgfpathlineto{\pgfqpoint{5.179959in}{1.811082in}}%
\pgfpathlineto{\pgfqpoint{5.184568in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{5.189870in}{1.829210in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{1.838274in}}%
\pgfpathlineto{\pgfqpoint{5.201861in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{5.208197in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{5.214539in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{5.220737in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{5.226666in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{5.232224in}{1.892656in}}%
\pgfpathlineto{\pgfqpoint{5.237340in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{5.241976in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{5.246133in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{5.253185in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{5.256251in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{5.259161in}{1.956102in}}%
\pgfpathlineto{\pgfqpoint{5.262039in}{1.965166in}}%
\pgfpathlineto{\pgfqpoint{5.265004in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{5.268157in}{1.983294in}}%
\pgfpathlineto{\pgfqpoint{5.271573in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{5.275295in}{2.001421in}}%
\pgfpathlineto{\pgfqpoint{5.279332in}{2.010485in}}%
\pgfpathlineto{\pgfqpoint{5.283662in}{2.019549in}}%
\pgfpathlineto{\pgfqpoint{5.288235in}{2.028612in}}%
\pgfpathlineto{\pgfqpoint{5.292976in}{2.037676in}}%
\pgfpathlineto{\pgfqpoint{5.297797in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{5.302597in}{2.055804in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.055804in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.055804in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.037676in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.028612in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.019549in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.010485in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.001421in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.983294in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.965166in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.956102in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.892656in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.838274in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.829210in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.811082in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.802018in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.774827in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.738572in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.711381in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.666062in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.611680in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.602616in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.584488in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.557297in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.539170in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.521042in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.484787in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.457596in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.439468in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.430405in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.403213in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.394150in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.385086in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.376022in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.357895in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.339767in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.312576in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.303512in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.294448in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.276321in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.240066in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.231002in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.221938in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.212875in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.336448in}{0.965376in}}{\pgfqpoint{5.474225in}{2.192079in}}{%
\pgfpathmoveto{\pgfqpoint{5.399932in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.076895in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.163631in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.262759in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.299931in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.337104in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.374277in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.423841in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.436232in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.461014in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.522968in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.535359in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.547750in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.622096in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.634487in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.659268in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.721223in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.733614in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.783178in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.820351in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.907087in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.931869in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.956651in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.006215in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.018606in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.043387in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.055778in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.092951in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.117733in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.142515in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.154906in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.167297in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.179688in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{5.382781in}{2.179688in}}%
\pgfpathlineto{\pgfqpoint{5.386034in}{2.167297in}}%
\pgfpathlineto{\pgfqpoint{5.389033in}{2.154906in}}%
\pgfpathlineto{\pgfqpoint{5.391892in}{2.142515in}}%
\pgfpathlineto{\pgfqpoint{5.394733in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{5.397649in}{2.117733in}}%
\pgfpathlineto{\pgfqpoint{5.400685in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{5.403824in}{2.092951in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{5.410102in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{5.413041in}{2.055778in}}%
\pgfpathlineto{\pgfqpoint{5.415752in}{2.043387in}}%
\pgfpathlineto{\pgfqpoint{5.418229in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{5.420543in}{2.018606in}}%
\pgfpathlineto{\pgfqpoint{5.422826in}{2.006215in}}%
\pgfpathlineto{\pgfqpoint{5.425250in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{5.427993in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{5.431197in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{1.956651in}}%
\pgfpathlineto{\pgfqpoint{5.439190in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{5.443837in}{1.931869in}}%
\pgfpathlineto{\pgfqpoint{5.448661in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{5.453372in}{1.907087in}}%
\pgfpathlineto{\pgfqpoint{5.457642in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{5.461144in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{5.463587in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{5.464755in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{5.464534in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{5.462929in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{5.460066in}{1.820351in}}%
\pgfpathlineto{\pgfqpoint{5.456191in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{5.451652in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{5.446864in}{1.783178in}}%
\pgfpathlineto{\pgfqpoint{5.442280in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{5.438342in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{5.433870in}{1.733614in}}%
\pgfpathlineto{\pgfqpoint{5.433808in}{1.721223in}}%
\pgfpathlineto{\pgfqpoint{5.435286in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{5.438199in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{5.442314in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{5.447303in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{5.452774in}{1.659268in}}%
\pgfpathlineto{\pgfqpoint{5.458313in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{5.463511in}{1.634487in}}%
\pgfpathlineto{\pgfqpoint{5.467995in}{1.622096in}}%
\pgfpathlineto{\pgfqpoint{5.471441in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{5.473585in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{5.474225in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{5.473228in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{5.470528in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{5.466137in}{1.547750in}}%
\pgfpathlineto{\pgfqpoint{5.460146in}{1.535359in}}%
\pgfpathlineto{\pgfqpoint{5.452735in}{1.522968in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{5.434766in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{5.424929in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{5.415071in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{5.405607in}{1.461014in}}%
\pgfpathlineto{\pgfqpoint{5.396928in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{5.389370in}{1.436232in}}%
\pgfpathlineto{\pgfqpoint{5.383199in}{1.423841in}}%
\pgfpathlineto{\pgfqpoint{5.378606in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{5.375700in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{5.374513in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{5.375004in}{1.374277in}}%
\pgfpathlineto{\pgfqpoint{5.377060in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{5.380505in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{5.385098in}{1.337104in}}%
\pgfpathlineto{\pgfqpoint{5.390541in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{5.396487in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{5.402555in}{1.299931in}}%
\pgfpathlineto{\pgfqpoint{5.408350in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{5.413489in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{5.417627in}{1.262759in}}%
\pgfpathlineto{\pgfqpoint{5.420485in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{5.421872in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{5.421697in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{5.419975in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{5.416822in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{5.412446in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{5.407128in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{5.401205in}{1.163631in}}%
\pgfpathlineto{\pgfqpoint{5.395048in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{5.389046in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{5.383579in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{5.379001in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{5.375619in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{5.373659in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{5.373251in}{1.076895in}}%
\pgfpathlineto{\pgfqpoint{5.374394in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{5.376954in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{5.380647in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{5.385063in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{5.393988in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{5.397406in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{5.399493in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.965376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.584448in}{1.117097in}}{\pgfqpoint{5.749781in}{2.392587in}}{%
\pgfpathmoveto{\pgfqpoint{5.749781in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{5.683566in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{5.677546in}{1.129981in}}%
\pgfpathlineto{\pgfqpoint{5.671752in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{5.666214in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{5.660968in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{5.656071in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{5.651616in}{1.194399in}}%
\pgfpathlineto{\pgfqpoint{5.647742in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{5.644626in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{5.642468in}{1.233051in}}%
\pgfpathlineto{\pgfqpoint{5.641469in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{5.641794in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{5.643546in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{5.646739in}{1.284586in}}%
\pgfpathlineto{\pgfqpoint{5.651279in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{5.656968in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{5.663513in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{5.670550in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{5.677681in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{5.684510in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{5.690675in}{1.374772in}}%
\pgfpathlineto{\pgfqpoint{5.695882in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{5.699924in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{5.702692in}{1.413423in}}%
\pgfpathlineto{\pgfqpoint{5.704173in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{5.704440in}{1.439190in}}%
\pgfpathlineto{\pgfqpoint{5.703640in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{5.701969in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{5.699651in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{5.696923in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{5.694010in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{5.691118in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{5.688423in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{5.686066in}{1.542260in}}%
\pgfpathlineto{\pgfqpoint{5.684149in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{5.682741in}{1.568028in}}%
\pgfpathlineto{\pgfqpoint{5.681874in}{1.580911in}}%
\pgfpathlineto{\pgfqpoint{5.681550in}{1.593795in}}%
\pgfpathlineto{\pgfqpoint{5.681741in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{5.682391in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{5.683421in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{5.684728in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{5.686194in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{5.687685in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{5.689066in}{1.683981in}}%
\pgfpathlineto{\pgfqpoint{5.690199in}{1.696865in}}%
\pgfpathlineto{\pgfqpoint{5.690964in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{5.691014in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{5.690199in}{1.748400in}}%
\pgfpathlineto{\pgfqpoint{5.688829in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{5.686965in}{1.774167in}}%
\pgfpathlineto{\pgfqpoint{5.684716in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{5.682228in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{5.679676in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{5.677250in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{5.675136in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{5.673496in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{5.672451in}{1.864354in}}%
\pgfpathlineto{\pgfqpoint{5.672065in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{5.672329in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{5.673163in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{5.674411in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{5.675859in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{5.677248in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{5.678297in}{1.954540in}}%
\pgfpathlineto{\pgfqpoint{5.678731in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{5.678303in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{5.676818in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{5.674150in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{5.670248in}{2.018958in}}%
\pgfpathlineto{\pgfqpoint{5.665144in}{2.031842in}}%
\pgfpathlineto{\pgfqpoint{5.658943in}{2.044726in}}%
\pgfpathlineto{\pgfqpoint{5.651818in}{2.057610in}}%
\pgfpathlineto{\pgfqpoint{5.643989in}{2.070493in}}%
\pgfpathlineto{\pgfqpoint{5.635714in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{5.627271in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{5.618942in}{2.109144in}}%
\pgfpathlineto{\pgfqpoint{5.611003in}{2.122028in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{2.134912in}}%
\pgfpathlineto{\pgfqpoint{5.597321in}{2.147796in}}%
\pgfpathlineto{\pgfqpoint{5.592031in}{2.160679in}}%
\pgfpathlineto{\pgfqpoint{5.588029in}{2.173563in}}%
\pgfpathlineto{\pgfqpoint{5.585464in}{2.186447in}}%
\pgfpathlineto{\pgfqpoint{5.584448in}{2.199331in}}%
\pgfpathlineto{\pgfqpoint{5.585052in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{5.587304in}{2.225098in}}%
\pgfpathlineto{\pgfqpoint{5.591183in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{5.596619in}{2.250866in}}%
\pgfpathlineto{\pgfqpoint{5.603491in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{5.620834in}{2.289517in}}%
\pgfpathlineto{\pgfqpoint{5.630851in}{2.302400in}}%
\pgfpathlineto{\pgfqpoint{5.641419in}{2.315284in}}%
\pgfpathlineto{\pgfqpoint{5.652266in}{2.328168in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{2.341052in}}%
\pgfpathlineto{\pgfqpoint{5.673747in}{2.353935in}}%
\pgfpathlineto{\pgfqpoint{5.683918in}{2.366819in}}%
\pgfpathlineto{\pgfqpoint{5.693461in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{5.702245in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.366819in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.353935in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.341052in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.328168in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.315284in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.302400in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.289517in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.250866in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.225098in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.199331in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.186447in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.173563in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.160679in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.147796in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.134912in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.122028in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.109144in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.070493in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.057610in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.044726in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.031842in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.018958in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.980307in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.954540in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.941656in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.864354in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.774167in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.748400in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.696865in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.683981in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.593795in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.580911in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.568028in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.542260in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.439190in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.413423in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.374772in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.284586in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.233051in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.194399in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.129981in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.117097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.749781in}{0.933406in}}{\pgfqpoint{5.901337in}{2.853478in}}{%
\pgfpathmoveto{\pgfqpoint{5.870355in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.224326in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.301904in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.321299in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.495851in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.534640in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.573430in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.631614in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.651008in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.689798in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.767376in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.786771in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.825560in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.844955in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.883744in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.903139in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.922534in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.961323in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.980718in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.019507in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.038902in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.058296in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.077691in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.135875in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.213454in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.232848in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.271638in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.291032in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.329822in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.349216in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.388006in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.446190in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.465584in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.484979in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.523768in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.543163in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.562558in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.581952in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.620742in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.678926in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.737110in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.756504in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.775899in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.795294in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.814688in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.834083in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.853478in}}%
\pgfpathlineto{\pgfqpoint{5.759145in}{2.853478in}}%
\pgfpathlineto{\pgfqpoint{5.759145in}{2.853478in}}%
\pgfpathlineto{\pgfqpoint{5.760313in}{2.834083in}}%
\pgfpathlineto{\pgfqpoint{5.761593in}{2.814688in}}%
\pgfpathlineto{\pgfqpoint{5.763037in}{2.795294in}}%
\pgfpathlineto{\pgfqpoint{5.764701in}{2.775899in}}%
\pgfpathlineto{\pgfqpoint{5.766645in}{2.756504in}}%
\pgfpathlineto{\pgfqpoint{5.768927in}{2.737110in}}%
\pgfpathlineto{\pgfqpoint{5.771607in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{5.774754in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{5.778440in}{2.678926in}}%
\pgfpathlineto{\pgfqpoint{5.782737in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{5.787706in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{5.793371in}{2.620742in}}%
\pgfpathlineto{\pgfqpoint{5.799692in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{5.806543in}{2.581952in}}%
\pgfpathlineto{\pgfqpoint{5.813686in}{2.562558in}}%
\pgfpathlineto{\pgfqpoint{5.820776in}{2.543163in}}%
\pgfpathlineto{\pgfqpoint{5.827372in}{2.523768in}}%
\pgfpathlineto{\pgfqpoint{5.832985in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{5.837131in}{2.484979in}}%
\pgfpathlineto{\pgfqpoint{5.839400in}{2.465584in}}%
\pgfpathlineto{\pgfqpoint{5.839518in}{2.446190in}}%
\pgfpathlineto{\pgfqpoint{5.837389in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{5.833118in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{2.388006in}}%
\pgfpathlineto{\pgfqpoint{5.819443in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{5.810986in}{2.349216in}}%
\pgfpathlineto{\pgfqpoint{5.802156in}{2.329822in}}%
\pgfpathlineto{\pgfqpoint{5.793443in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{5.785251in}{2.291032in}}%
\pgfpathlineto{\pgfqpoint{5.777871in}{2.271638in}}%
\pgfpathlineto{\pgfqpoint{5.771479in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{5.766146in}{2.232848in}}%
\pgfpathlineto{\pgfqpoint{5.761860in}{2.213454in}}%
\pgfpathlineto{\pgfqpoint{5.758558in}{2.194059in}}%
\pgfpathlineto{\pgfqpoint{5.756149in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{5.754546in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{5.753684in}{2.135875in}}%
\pgfpathlineto{\pgfqpoint{5.753536in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{5.754120in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{2.077691in}}%
\pgfpathlineto{\pgfqpoint{5.757813in}{2.058296in}}%
\pgfpathlineto{\pgfqpoint{5.761177in}{2.038902in}}%
\pgfpathlineto{\pgfqpoint{5.765748in}{2.019507in}}%
\pgfpathlineto{\pgfqpoint{5.771650in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{5.778947in}{1.980718in}}%
\pgfpathlineto{\pgfqpoint{5.787615in}{1.961323in}}%
\pgfpathlineto{\pgfqpoint{5.797509in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{5.808361in}{1.922534in}}%
\pgfpathlineto{\pgfqpoint{5.819783in}{1.903139in}}%
\pgfpathlineto{\pgfqpoint{5.831294in}{1.883744in}}%
\pgfpathlineto{\pgfqpoint{5.842372in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{5.852509in}{1.844955in}}%
\pgfpathlineto{\pgfqpoint{5.861276in}{1.825560in}}%
\pgfpathlineto{\pgfqpoint{5.868380in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{5.873701in}{1.786771in}}%
\pgfpathlineto{\pgfqpoint{5.877308in}{1.767376in}}%
\pgfpathlineto{\pgfqpoint{5.879446in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{5.880500in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{5.880934in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{5.881218in}{1.689798in}}%
\pgfpathlineto{\pgfqpoint{5.881764in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{5.882858in}{1.651008in}}%
\pgfpathlineto{\pgfqpoint{5.884630in}{1.631614in}}%
\pgfpathlineto{\pgfqpoint{5.887041in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{5.889906in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{5.892939in}{1.573430in}}%
\pgfpathlineto{\pgfqpoint{5.895816in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{5.898243in}{1.534640in}}%
\pgfpathlineto{\pgfqpoint{5.900011in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{5.901029in}{1.495851in}}%
\pgfpathlineto{\pgfqpoint{5.901337in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{5.901079in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{5.900467in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{5.899721in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{5.899012in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{5.898412in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.897867in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{5.897193in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{5.896100in}{1.321299in}}%
\pgfpathlineto{\pgfqpoint{5.894243in}{1.301904in}}%
\pgfpathlineto{\pgfqpoint{5.891288in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{5.886996in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{5.881288in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{5.874301in}{1.224326in}}%
\pgfpathlineto{\pgfqpoint{5.866412in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{5.858216in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{5.850469in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.843990in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{5.839534in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{5.837668in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{5.838644in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{5.842330in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{5.848185in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{5.855304in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{5.862536in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{5.868643in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{5.872488in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{5.873211in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{5.870355in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{5.870355in}{0.933406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0in}{0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083591in}{0.965318in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.965318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042093in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.966855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054442in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{0.968355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203114in}{1.730095in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{1.730095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203114in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{2.257498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203114in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{1.345960in}{2.402520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536274in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.185103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452768in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.270758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552234in}{1.391848in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.391848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616448in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{1.271721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616448in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{1.778178in}{1.288616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616448in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{1.775084in}{1.300071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913912in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.290541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012546in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.069741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894234in}{2.644007in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{2.644007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029781in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{2.056001in}{1.641680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029781in}{2.273206in}}%
\pgfpathlineto{\pgfqpoint{2.174041in}{2.273206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029781in}{2.407463in}}%
\pgfpathlineto{\pgfqpoint{2.185214in}{2.407463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334149in}{1.323472in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.323472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395090in}{2.082559in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.082559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280422in}{2.326048in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{2.326048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443114in}{1.866256in}}%
\pgfpathlineto{\pgfqpoint{2.535996in}{1.866256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443114in}{2.266553in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.266553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443114in}{2.525827in}}%
\pgfpathlineto{\pgfqpoint{2.579180in}{2.525827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794198in}{1.303532in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{1.303532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767061in}{2.293719in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.293719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706408in}{2.457855in}}%
\pgfpathlineto{\pgfqpoint{2.856448in}{2.457855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856448in}{1.080830in}}%
\pgfpathlineto{\pgfqpoint{2.937153in}{1.080830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856448in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{2.960150in}{1.222987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856448in}{1.267434in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.267434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106101in}{1.229789in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.229789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264904in}{1.671562in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{1.671562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120897in}{2.364682in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.364682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269781in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{3.308913in}{1.205200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269781in}{1.702382in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.702382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269781in}{1.871451in}}%
\pgfpathlineto{\pgfqpoint{3.385152in}{1.871451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604666in}{1.302083in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.302083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620645in}{1.847658in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{1.847658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520902in}{2.386165in}}%
\pgfpathlineto{\pgfqpoint{3.683114in}{2.386165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683114in}{1.073115in}}%
\pgfpathlineto{\pgfqpoint{3.726986in}{1.073115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683114in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.138441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683114in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{3.814412in}{1.182793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991300in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{1.286189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953919in}{2.434629in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.434629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943572in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{4.096448in}{2.664561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096448in}{1.402428in}}%
\pgfpathlineto{\pgfqpoint{4.127207in}{1.402428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096448in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{2.275702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096448in}{2.428161in}}%
\pgfpathlineto{\pgfqpoint{4.254082in}{2.428161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365218in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.277624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362304in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.666638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374839in}{1.833387in}}%
\pgfpathlineto{\pgfqpoint{4.509781in}{1.833387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509781in}{1.735442in}}%
\pgfpathlineto{\pgfqpoint{4.542603in}{1.735442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509781in}{2.315320in}}%
\pgfpathlineto{\pgfqpoint{4.626418in}{2.315320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509781in}{2.495373in}}%
\pgfpathlineto{\pgfqpoint{4.654033in}{2.495373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796361in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.301758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821376in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.141218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776883in}{2.554267in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.554267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923114in}{1.323195in}}%
\pgfpathlineto{\pgfqpoint{4.960536in}{1.323195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923114in}{2.183523in}}%
\pgfpathlineto{\pgfqpoint{5.042629in}{2.183523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923114in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{5.085289in}{2.340981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328034in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.480202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180701in}{1.736547in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.736547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191336in}{1.829570in}}%
\pgfpathlineto{\pgfqpoint{5.336448in}{1.829570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336448in}{1.294499in}}%
\pgfpathlineto{\pgfqpoint{5.401894in}{1.294499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336448in}{1.633538in}}%
\pgfpathlineto{\pgfqpoint{5.462240in}{1.633538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336448in}{1.880003in}}%
\pgfpathlineto{\pgfqpoint{5.459897in}{1.880003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671342in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.341814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673104in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{1.885588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589646in}{2.178496in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.178496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749781in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{5.873056in}{1.233290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749781in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{5.898508in}{1.511830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749781in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{5.860161in}{1.820120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.250000}%
\pgfsetstrokeopacity{0.250000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=3.544999in,,]{\fontsize{50}{60}\selectfont SAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{5.849503in}{3.681756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{3.681756in}}{\pgfqpoint{5.880059in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{5.880059in}{4.362055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{4.392611in}}{\pgfqpoint{5.849503in}{4.392611in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{4.392611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{4.392611in}}{\pgfqpoint{4.879371in}{4.362055in}}%
\pgfpathlineto{\pgfqpoint{4.879371in}{3.712312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{3.681756in}}{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.208383in,y=4.212750in,left,base]{\fontsize{12}{15}\selectfont Role}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.368259in,y=3.992426in,left,base]{\fontsize{12}{15}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.368259in,y=3.775026in,left,base]{\fontsize{12}{15}\selectfont Client}%
\pgftext[x=6.088392in, y=0.730642in, left, base]{\fontsize{12}{15}\selectfont 0}%
\pgftext[x=6.088392in, y=1.469842in, left, base]{\fontsize{12}{15}\selectfont 20}%
\pgftext[x=6.088392in, y=2.209042in, left, base]{\fontsize{12}{15}\selectfont 40}%
\pgftext[x=6.088392in, y=2.948242in, left, base]{\fontsize{12}{15}\selectfont 60}%
\pgftext[x=6.088392in, y=3.687442in, left, base]{\fontsize{12}{15}\selectfont 80}%
\pgftext[x=6.088392in, y=4.426642in, left, base]{\fontsize{12}{15}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.35in,y=2.620999in,,top,rotate=90]{\fontsize{12}{15}\selectfont Efficiency \makeunit{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/violins-satl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \DeclareSIUnit\byte{Byte}
%%   \DeclareSIUnit\bit{bit}
%%   \DeclareSIUnit\decibelm{dBm}
%%   \DeclareSIUnit\mph{mph}
%%   \DeclareSIUnit\month{month}
%%   \DeclareSIUnit\year{yr}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.664686in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.612853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188538in, y=0.389736in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont lsquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716376in, y=0.343191in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont msquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295572in, y=0.399360in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont mvfst}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857593in, y=0.421181in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont neqo}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373485in, y=0.350742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont ngtcp2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897051in, y=0.295651in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont picoquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466207in, y=0.331742in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quic-go}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030842in, y=0.358789in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont quiche}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604852in, y=0.404587in, left, base,rotate=45.000000]{\fontsize{8.800000}{10.560000}\selectfont xquic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=0.221345in,,top]{\fontsize{9.600000}{11.520000}\selectfont Implementation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541606in, y=0.729146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 0 bit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.191146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 2.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=1.653146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 5.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342138in, y=2.115146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 7.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.577146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 10.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.039146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 12.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.501146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 15.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=3.963146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 17.5 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=4.425146in, left, base]{\fontsize{8.800000}{10.560000}\selectfont 20.0 Mbit/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.620999in,,bottom,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Goodput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.051559in}{1.005663in}}{\pgfqpoint{1.272003in}{2.485953in}}{%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{1.110117in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{1.094055in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{1.050520in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{1.051559in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{1.053416in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{1.125282in}}%
\pgfpathlineto{\pgfqpoint{1.067587in}{1.140234in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.092793in}{1.170139in}}%
\pgfpathlineto{\pgfqpoint{1.107997in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.140178in}{1.214997in}}%
\pgfpathlineto{\pgfqpoint{1.155894in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.184121in}{1.259854in}}%
\pgfpathlineto{\pgfqpoint{1.195991in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{1.206128in}{1.289759in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{1.221018in}{1.319664in}}%
\pgfpathlineto{\pgfqpoint{1.225831in}{1.334616in}}%
\pgfpathlineto{\pgfqpoint{1.228984in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{1.364521in}}%
\pgfpathlineto{\pgfqpoint{1.230669in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.394426in}}%
\pgfpathlineto{\pgfqpoint{1.226815in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{1.223076in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.218310in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{1.454235in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{1.469188in}}%
\pgfpathlineto{\pgfqpoint{1.199892in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{1.186988in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{1.176731in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{1.558902in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{1.171468in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{1.603760in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{1.180836in}{1.633665in}}%
\pgfpathlineto{\pgfqpoint{1.186617in}{1.648617in}}%
\pgfpathlineto{\pgfqpoint{1.193212in}{1.663569in}}%
\pgfpathlineto{\pgfqpoint{1.200230in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{1.207265in}{1.693474in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{1.219845in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{1.738332in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{1.753284in}}%
\pgfpathlineto{\pgfqpoint{1.230569in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{1.230487in}{1.798141in}}%
\pgfpathlineto{\pgfqpoint{1.228248in}{1.813094in}}%
\pgfpathlineto{\pgfqpoint{1.224674in}{1.828046in}}%
\pgfpathlineto{\pgfqpoint{1.219919in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{1.207614in}{1.872903in}}%
\pgfpathlineto{\pgfqpoint{1.200473in}{1.887856in}}%
\pgfpathlineto{\pgfqpoint{1.192944in}{1.902808in}}%
\pgfpathlineto{\pgfqpoint{1.185219in}{1.917761in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.169816in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{1.962618in}}%
\pgfpathlineto{\pgfqpoint{1.155256in}{1.977570in}}%
\pgfpathlineto{\pgfqpoint{1.148463in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.007475in}}%
\pgfpathlineto{\pgfqpoint{1.135956in}{2.022428in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{2.037380in}}%
\pgfpathlineto{\pgfqpoint{1.124827in}{2.052333in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{2.067285in}}%
\pgfpathlineto{\pgfqpoint{1.114961in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.110497in}{2.097190in}}%
\pgfpathlineto{\pgfqpoint{1.106368in}{2.112142in}}%
\pgfpathlineto{\pgfqpoint{1.102606in}{2.127095in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{2.142047in}}%
\pgfpathlineto{\pgfqpoint{1.096352in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{1.093954in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{1.092107in}{2.186904in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{2.201857in}}%
\pgfpathlineto{\pgfqpoint{1.090261in}{2.216809in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{1.091222in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{1.095447in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{1.103403in}{2.306524in}}%
\pgfpathlineto{\pgfqpoint{1.108885in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{2.336429in}}%
\pgfpathlineto{\pgfqpoint{1.122863in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.366334in}}%
\pgfpathlineto{\pgfqpoint{1.140448in}{2.381286in}}%
\pgfpathlineto{\pgfqpoint{1.150290in}{2.396238in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{1.171172in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{2.441096in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{1.202376in}{2.471001in}}%
\pgfpathlineto{\pgfqpoint{1.211965in}{2.485953in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.485953in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.485953in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.471001in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.441096in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.396238in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.381286in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.366334in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.336429in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.306524in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.261667in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.216809in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.201857in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.186904in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.142047in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.127095in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.112142in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.097190in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.067285in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.052333in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.037380in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.022428in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.007475in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.977570in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.962618in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.917761in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.902808in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.887856in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.872903in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.828046in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.813094in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.798141in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.783189in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.753284in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.738332in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.693474in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.663569in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.648617in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.633665in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.603760in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.558902in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.469188in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.454235in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.394426in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.364521in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.334616in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.319664in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.289759in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.259854in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.214997in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.170139in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.140234in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.125282in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.050520in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.005663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.272003in}{0.821787in}}{\pgfqpoint{1.470403in}{2.892471in}}{%
\pgfpathmoveto{\pgfqpoint{1.460010in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.905451in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.926367in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.114611in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.240107in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.365603in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.407435in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.553847in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.574763in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.616595in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.658427in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.721175in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.763007in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.783923in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.909419in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.972167in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.993083in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.013999in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.034915in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.055831in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.076747in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.097663in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.139495in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.160411in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.244075in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.264991in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.285907in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.306823in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.348655in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.369571in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.390487in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.411403in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.432319in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.453235in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.474151in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.495067in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.515983in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.536899in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.557815in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.578731in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.620563in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.683311in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.704227in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.725143in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.746059in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.766975in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.787891in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.808807in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.829723in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.850639in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.871555in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.892471in}}%
\pgfpathlineto{\pgfqpoint{1.294283in}{2.892471in}}%
\pgfpathlineto{\pgfqpoint{1.294283in}{2.892471in}}%
\pgfpathlineto{\pgfqpoint{1.297311in}{2.871555in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{2.850639in}}%
\pgfpathlineto{\pgfqpoint{1.303502in}{2.829723in}}%
\pgfpathlineto{\pgfqpoint{1.306489in}{2.808807in}}%
\pgfpathlineto{\pgfqpoint{1.309262in}{2.787891in}}%
\pgfpathlineto{\pgfqpoint{1.311704in}{2.766975in}}%
\pgfpathlineto{\pgfqpoint{1.313698in}{2.746059in}}%
\pgfpathlineto{\pgfqpoint{1.315140in}{2.725143in}}%
\pgfpathlineto{\pgfqpoint{1.315947in}{2.704227in}}%
\pgfpathlineto{\pgfqpoint{1.316075in}{2.683311in}}%
\pgfpathlineto{\pgfqpoint{1.315522in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{1.314340in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{1.312630in}{2.620563in}}%
\pgfpathlineto{\pgfqpoint{1.310545in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{1.308276in}{2.578731in}}%
\pgfpathlineto{\pgfqpoint{1.306043in}{2.557815in}}%
\pgfpathlineto{\pgfqpoint{1.304077in}{2.536899in}}%
\pgfpathlineto{\pgfqpoint{1.302607in}{2.515983in}}%
\pgfpathlineto{\pgfqpoint{1.301840in}{2.495067in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{2.474151in}}%
\pgfpathlineto{\pgfqpoint{1.303080in}{2.453235in}}%
\pgfpathlineto{\pgfqpoint{1.305299in}{2.432319in}}%
\pgfpathlineto{\pgfqpoint{1.308633in}{2.411403in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{2.390487in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{2.369571in}}%
\pgfpathlineto{\pgfqpoint{1.324669in}{2.348655in}}%
\pgfpathlineto{\pgfqpoint{1.331524in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{2.306823in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{2.285907in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{2.264991in}}%
\pgfpathlineto{\pgfqpoint{1.359944in}{2.244075in}}%
\pgfpathlineto{\pgfqpoint{1.365867in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{1.370796in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{2.181327in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{2.160411in}}%
\pgfpathlineto{\pgfqpoint{1.378099in}{2.139495in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{1.376452in}{2.097663in}}%
\pgfpathlineto{\pgfqpoint{1.373948in}{2.076747in}}%
\pgfpathlineto{\pgfqpoint{1.370563in}{2.055831in}}%
\pgfpathlineto{\pgfqpoint{1.366497in}{2.034915in}}%
\pgfpathlineto{\pgfqpoint{1.361951in}{2.013999in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.993083in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.972167in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{1.336840in}{1.909419in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{1.326788in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{1.321802in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{1.311986in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{1.307244in}{1.783923in}}%
\pgfpathlineto{\pgfqpoint{1.302703in}{1.763007in}}%
\pgfpathlineto{\pgfqpoint{1.298449in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{1.294575in}{1.721175in}}%
\pgfpathlineto{\pgfqpoint{1.291173in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{1.286117in}{1.658427in}}%
\pgfpathlineto{\pgfqpoint{1.284599in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{1.283816in}{1.616595in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.284539in}{1.574763in}}%
\pgfpathlineto{\pgfqpoint{1.286031in}{1.553847in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{1.294386in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{1.298112in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{1.302058in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.306038in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{1.309857in}{1.407435in}}%
\pgfpathlineto{\pgfqpoint{1.313330in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.365603in}}%
\pgfpathlineto{\pgfqpoint{1.318621in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{1.321616in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.321613in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{1.240107in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.322198in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{1.323823in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{1.326812in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{1.331506in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{1.338166in}{1.114611in}}%
\pgfpathlineto{\pgfqpoint{1.346930in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.370566in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.400217in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{1.415846in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{1.430959in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{1.444687in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{0.926367in}}%
\pgfpathlineto{\pgfqpoint{1.464649in}{0.905451in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{1.470403in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{1.467183in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{0.821787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.602670in}{0.824743in}}{\pgfqpoint{1.823114in}{0.906055in}}{%
\pgfpathmoveto{\pgfqpoint{1.823114in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{1.813694in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{1.813308in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{1.812993in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{1.810467in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{1.807367in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.802882in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{1.797266in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{1.790942in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{1.784333in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{1.777727in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{1.771254in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{1.764940in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{1.758806in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{1.752939in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.747488in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{1.742563in}{0.837885in}}%
\pgfpathlineto{\pgfqpoint{1.738069in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{1.733552in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.728224in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{1.721237in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{1.712155in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{1.701354in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{1.690042in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{0.845277in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{1.657901in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{1.652162in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{1.644124in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{1.623293in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{1.613447in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{1.606208in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{1.602670in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{0.855133in}}%
\pgfpathlineto{\pgfqpoint{1.613304in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.620922in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{1.628897in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{1.643739in}{0.859239in}}%
\pgfpathlineto{\pgfqpoint{1.650190in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{1.656029in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{1.661468in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{1.666839in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{1.672484in}{0.863346in}}%
\pgfpathlineto{\pgfqpoint{1.678588in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{1.685040in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.691429in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{1.697244in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{1.706387in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.710487in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.721563in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.729393in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{1.738412in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{1.747802in}{0.873202in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.770048in}{0.875666in}}%
\pgfpathlineto{\pgfqpoint{1.774360in}{0.876487in}}%
\pgfpathlineto{\pgfqpoint{1.777542in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{1.780223in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{1.783008in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.786281in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{1.790105in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.794247in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{1.798307in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.801885in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.804689in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.806592in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.885522in}}%
\pgfpathlineto{\pgfqpoint{1.807977in}{0.886343in}}%
\pgfpathlineto{\pgfqpoint{1.807910in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{1.807749in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{1.807798in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{1.808291in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.809352in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{0.891271in}}%
\pgfpathlineto{\pgfqpoint{1.813028in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.892914in}}%
\pgfpathlineto{\pgfqpoint{1.817450in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{1.819328in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.820781in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{1.821786in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{0.897021in}}%
\pgfpathlineto{\pgfqpoint{1.822706in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.822771in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{1.822611in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{1.822197in}{0.900306in}}%
\pgfpathlineto{\pgfqpoint{1.821467in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{1.817372in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{1.814791in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.814396in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.900306in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.897021in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.892914in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.891271in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.886343in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.885522in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.876487in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.875666in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.873202in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.863346in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.859239in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.855133in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.845277in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.837885in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.824743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823114in}{1.221509in}}{\pgfqpoint{1.943357in}{2.374846in}}{%
\pgfpathmoveto{\pgfqpoint{1.857329in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.233159in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.256459in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.303058in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.477806in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.547705in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.582655in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.605955in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.640904in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.687504in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.699154in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.722453in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.734103in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.745753in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.757403in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.769053in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.780703in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.850602in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.885551in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.908851in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.955451in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.978750in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{1.990400in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.002050in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.025350in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.037000in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.048650in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.060299in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.071949in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.141848in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.153498in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.176798in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.188448in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.223398in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.235047in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.246697in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.316596in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.328246in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.339896in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.351546in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.363196in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{1.842385in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{1.842385in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{1.845167in}{2.363196in}}%
\pgfpathlineto{\pgfqpoint{1.848098in}{2.351546in}}%
\pgfpathlineto{\pgfqpoint{1.851228in}{2.339896in}}%
\pgfpathlineto{\pgfqpoint{1.854636in}{2.328246in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{2.316596in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{1.867432in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{1.872778in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{2.258347in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{2.246697in}}%
\pgfpathlineto{\pgfqpoint{1.898577in}{2.235047in}}%
\pgfpathlineto{\pgfqpoint{1.905380in}{2.223398in}}%
\pgfpathlineto{\pgfqpoint{1.911941in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{2.188448in}}%
\pgfpathlineto{\pgfqpoint{1.928613in}{2.176798in}}%
\pgfpathlineto{\pgfqpoint{1.932850in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{1.936364in}{2.153498in}}%
\pgfpathlineto{\pgfqpoint{1.939154in}{2.141848in}}%
\pgfpathlineto{\pgfqpoint{1.941232in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{1.942613in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{1.943314in}{2.106899in}}%
\pgfpathlineto{\pgfqpoint{1.943357in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{1.942768in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.071949in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{2.060299in}}%
\pgfpathlineto{\pgfqpoint{1.937674in}{2.048650in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{2.037000in}}%
\pgfpathlineto{\pgfqpoint{1.932178in}{2.025350in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.925771in}{2.002050in}}%
\pgfpathlineto{\pgfqpoint{1.922441in}{1.990400in}}%
\pgfpathlineto{\pgfqpoint{1.919128in}{1.978750in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.955451in}}%
\pgfpathlineto{\pgfqpoint{1.909877in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{1.907116in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{1.904506in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{1.902006in}{1.908851in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{1.897109in}{1.885551in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{1.891940in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{1.889124in}{1.850602in}}%
\pgfpathlineto{\pgfqpoint{1.886106in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.879391in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{1.875680in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{1.871744in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.867606in}{1.780703in}}%
\pgfpathlineto{\pgfqpoint{1.863307in}{1.769053in}}%
\pgfpathlineto{\pgfqpoint{1.858906in}{1.757403in}}%
\pgfpathlineto{\pgfqpoint{1.854480in}{1.745753in}}%
\pgfpathlineto{\pgfqpoint{1.850121in}{1.734103in}}%
\pgfpathlineto{\pgfqpoint{1.845924in}{1.722453in}}%
\pgfpathlineto{\pgfqpoint{1.841984in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{1.838383in}{1.699154in}}%
\pgfpathlineto{\pgfqpoint{1.835184in}{1.687504in}}%
\pgfpathlineto{\pgfqpoint{1.832424in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.830114in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{1.828240in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{1.826767in}{1.640904in}}%
\pgfpathlineto{\pgfqpoint{1.825647in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{1.824822in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.824236in}{1.605955in}}%
\pgfpathlineto{\pgfqpoint{1.823837in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.582655in}}%
\pgfpathlineto{\pgfqpoint{1.823432in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{1.823372in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{1.823393in}{1.547705in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{1.823714in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{1.824073in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{1.824627in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{1.826591in}{1.477806in}}%
\pgfpathlineto{\pgfqpoint{1.828152in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{1.830194in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.832766in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{1.835884in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{1.843583in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{1.847948in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{1.852432in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{1.856827in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{1.860920in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{1.864514in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{1.871548in}{1.303058in}}%
\pgfpathlineto{\pgfqpoint{1.871326in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{1.870388in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{1.866630in}{1.256459in}}%
\pgfpathlineto{\pgfqpoint{1.863945in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.233159in}}%
\pgfpathlineto{\pgfqpoint{1.857329in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{1.857329in}{1.221509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.153781in}{1.029871in}}{\pgfqpoint{2.374225in}{2.338255in}}{%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{2.189882in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{2.181303in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{2.175738in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.173443in}{1.069519in}}%
\pgfpathlineto{\pgfqpoint{2.174501in}{1.082735in}}%
\pgfpathlineto{\pgfqpoint{2.178815in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{2.186113in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{2.195969in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{2.207829in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{2.234985in}{1.162031in}}%
\pgfpathlineto{\pgfqpoint{2.248934in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{1.188463in}}%
\pgfpathlineto{\pgfqpoint{2.274475in}{1.201679in}}%
\pgfpathlineto{\pgfqpoint{2.285074in}{1.214895in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{2.300289in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.254543in}}%
\pgfpathlineto{\pgfqpoint{2.306752in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{2.305052in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{2.297104in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{2.291617in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{1.347055in}}%
\pgfpathlineto{\pgfqpoint{2.279476in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{2.260280in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{2.258141in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{2.257392in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{2.258076in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{2.260168in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{2.263577in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.273700in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{2.279991in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{2.286781in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{2.293825in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{2.300888in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{2.307765in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{1.584943in}}%
\pgfpathlineto{\pgfqpoint{2.320313in}{1.598159in}}%
\pgfpathlineto{\pgfqpoint{2.325765in}{1.611375in}}%
\pgfpathlineto{\pgfqpoint{2.330590in}{1.624591in}}%
\pgfpathlineto{\pgfqpoint{2.334779in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{2.338345in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{2.341327in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{2.343769in}{1.677455in}}%
\pgfpathlineto{\pgfqpoint{2.345720in}{1.690671in}}%
\pgfpathlineto{\pgfqpoint{2.347226in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{2.348320in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{2.349025in}{1.730319in}}%
\pgfpathlineto{\pgfqpoint{2.349349in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{1.756751in}}%
\pgfpathlineto{\pgfqpoint{2.348833in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{2.347956in}{1.783183in}}%
\pgfpathlineto{\pgfqpoint{2.346633in}{1.796399in}}%
\pgfpathlineto{\pgfqpoint{2.344836in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{2.336314in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{2.332344in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{2.322567in}{1.888911in}}%
\pgfpathlineto{\pgfqpoint{2.316721in}{1.902127in}}%
\pgfpathlineto{\pgfqpoint{2.310216in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.303043in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{2.295204in}{1.941775in}}%
\pgfpathlineto{\pgfqpoint{2.286712in}{1.954991in}}%
\pgfpathlineto{\pgfqpoint{2.277598in}{1.968207in}}%
\pgfpathlineto{\pgfqpoint{2.267912in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{2.257728in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{2.247143in}{2.007855in}}%
\pgfpathlineto{\pgfqpoint{2.236284in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{2.225301in}{2.034287in}}%
\pgfpathlineto{\pgfqpoint{2.214372in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{2.203695in}{2.060719in}}%
\pgfpathlineto{\pgfqpoint{2.193489in}{2.073935in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{2.087151in}}%
\pgfpathlineto{\pgfqpoint{2.175408in}{2.100367in}}%
\pgfpathlineto{\pgfqpoint{2.167995in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{2.161956in}{2.126799in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{2.153231in}}%
\pgfpathlineto{\pgfqpoint{2.153781in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{2.154728in}{2.179663in}}%
\pgfpathlineto{\pgfqpoint{2.157567in}{2.192879in}}%
\pgfpathlineto{\pgfqpoint{2.162247in}{2.206095in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{2.219311in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{2.232527in}}%
\pgfpathlineto{\pgfqpoint{2.186119in}{2.245743in}}%
\pgfpathlineto{\pgfqpoint{2.196740in}{2.258959in}}%
\pgfpathlineto{\pgfqpoint{2.208316in}{2.272175in}}%
\pgfpathlineto{\pgfqpoint{2.220596in}{2.285391in}}%
\pgfpathlineto{\pgfqpoint{2.233327in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{2.311823in}}%
\pgfpathlineto{\pgfqpoint{2.259169in}{2.325039in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.325039in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.311823in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.285391in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.272175in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.258959in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.245743in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.232527in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.219311in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.206095in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.192879in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.179663in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.153231in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.126799in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.100367in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.087151in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.073935in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.060719in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.034287in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.007855in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.968207in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.954991in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.941775in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.902127in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.888911in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.796399in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.783183in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.756751in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.730319in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.690671in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.677455in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.624591in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.611375in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.598159in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.584943in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.347055in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.254543in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.214895in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.201679in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.188463in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.162031in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.082735in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.069519in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.029871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374225in}{0.821047in}}{\pgfqpoint{2.572625in}{1.288961in}}{%
\pgfpathmoveto{\pgfqpoint{2.524934in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.896670in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.953387in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.981745in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.986471in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.014830in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.029009in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.057367in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.071547in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.137716in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.142443in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.156622in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.170801in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.184980in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.199159in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.208612in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.222791in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.241697in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.255876in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{2.394967in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{2.394967in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{2.396118in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.396900in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{2.397379in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{2.397678in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{2.398428in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.255876in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{2.402530in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{2.405057in}{1.241697in}}%
\pgfpathlineto{\pgfqpoint{2.408077in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{2.411401in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{2.414766in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.417868in}{1.222791in}}%
\pgfpathlineto{\pgfqpoint{2.420402in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{2.422103in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{1.208612in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{2.420959in}{1.199159in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{2.415873in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.412904in}{1.184980in}}%
\pgfpathlineto{\pgfqpoint{2.410213in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{2.408238in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{2.407377in}{1.170801in}}%
\pgfpathlineto{\pgfqpoint{2.407957in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{2.410197in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{2.414193in}{1.156622in}}%
\pgfpathlineto{\pgfqpoint{2.419908in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{2.427174in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{1.142443in}}%
\pgfpathlineto{\pgfqpoint{2.445139in}{1.137716in}}%
\pgfpathlineto{\pgfqpoint{2.455039in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{2.464972in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{2.474529in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{2.491242in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{2.498015in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{2.508234in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.514763in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{2.517062in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{2.518930in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{2.520470in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{2.521719in}{1.071547in}}%
\pgfpathlineto{\pgfqpoint{2.522638in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{2.523112in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{1.057367in}}%
\pgfpathlineto{\pgfqpoint{2.521950in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{2.519838in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{2.516400in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{2.511471in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{2.504979in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{1.029009in}}%
\pgfpathlineto{\pgfqpoint{2.487634in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{2.477253in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{2.466221in}{1.014830in}}%
\pgfpathlineto{\pgfqpoint{2.454986in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{2.444018in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{2.433767in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{2.424636in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{2.416968in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{2.411025in}{0.986471in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{0.981745in}}%
\pgfpathlineto{\pgfqpoint{2.404973in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{2.410575in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{2.421721in}{0.953387in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{2.440402in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{2.444978in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{2.448063in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{2.449541in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{2.446916in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{2.445671in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{2.445559in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{2.447371in}{0.896670in}}%
\pgfpathlineto{\pgfqpoint{2.451746in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{2.459082in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{2.469461in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{2.482612in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{2.497913in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{2.514426in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{2.546270in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{2.572625in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{2.572145in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{2.566594in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{2.556340in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{2.542119in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{2.524934in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{2.524934in}{0.821047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.704892in}{0.822711in}}{\pgfqpoint{2.925337in}{0.881292in}}{%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{2.910501in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{2.907007in}{0.823302in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.898501in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{2.893807in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{2.889355in}{0.825669in}}%
\pgfpathlineto{\pgfqpoint{2.885728in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{0.826853in}}%
\pgfpathlineto{\pgfqpoint{2.883080in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{2.884565in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{2.887701in}{0.828628in}}%
\pgfpathlineto{\pgfqpoint{2.891898in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{2.896348in}{0.829811in}}%
\pgfpathlineto{\pgfqpoint{2.900177in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{2.902610in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{2.903104in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{2.901424in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{2.897660in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.892197in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{2.885643in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{2.878733in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{2.872202in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{2.866652in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{2.862424in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.859522in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{2.856096in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{2.854261in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{2.851415in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{2.847022in}{0.839871in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.832637in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{2.822812in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{2.811725in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{2.799943in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{2.788076in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{2.776652in}{0.844013in}}%
\pgfpathlineto{\pgfqpoint{2.766002in}{0.844605in}}%
\pgfpathlineto{\pgfqpoint{2.756189in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{2.747033in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{2.738244in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{2.729633in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{2.721315in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{2.708009in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{2.704892in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{2.709440in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{2.717118in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.739248in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{2.751310in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{2.762630in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{2.772548in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{2.780780in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{2.787372in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{2.792616in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{2.796937in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.800766in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.804399in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{2.807926in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{2.811243in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{2.816628in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{2.818726in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{2.823365in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{2.826886in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{2.831762in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{2.838196in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{2.846144in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{2.855284in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{2.864993in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{2.874407in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{2.882560in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{2.888615in}{0.867091in}}%
\pgfpathlineto{\pgfqpoint{2.892101in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{2.893071in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.892122in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{2.890241in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.888546in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{2.887992in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{2.889147in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{2.892100in}{0.871824in}}%
\pgfpathlineto{\pgfqpoint{2.896513in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{2.901773in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{2.907190in}{0.873600in}}%
\pgfpathlineto{\pgfqpoint{2.912170in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{2.916310in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{2.919428in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{2.921516in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{2.922672in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{2.923037in}{0.877150in}}%
\pgfpathlineto{\pgfqpoint{2.922758in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{2.921982in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{2.920876in}{0.878925in}}%
\pgfpathlineto{\pgfqpoint{2.919644in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{2.918518in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{2.917727in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{2.917443in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.878925in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.877150in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.873600in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.871824in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.867091in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.844605in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.844013in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.839871in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.829811in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.828628in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.826853in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.825669in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.823302in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.822711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.925337in}{0.826591in}}{\pgfqpoint{3.105700in}{1.779051in}}{%
\pgfpathmoveto{\pgfqpoint{3.052975in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.932420in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.970903in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.172940in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.230665in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.298011in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.326873in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.336494in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.346115in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.374977in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.403839in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.413460in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.538531in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.605876in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.615497in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.625118in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.673222in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.682843in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.711705in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.721326in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.730947in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.750188in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{2.952777in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{2.952777in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{2.956416in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{2.960248in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{2.964275in}{1.750188in}}%
\pgfpathlineto{\pgfqpoint{2.968512in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{2.972981in}{1.730947in}}%
\pgfpathlineto{\pgfqpoint{2.977716in}{1.721326in}}%
\pgfpathlineto{\pgfqpoint{2.982761in}{1.711705in}}%
\pgfpathlineto{\pgfqpoint{2.988166in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{2.993982in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{3.000257in}{1.682843in}}%
\pgfpathlineto{\pgfqpoint{3.007029in}{1.673222in}}%
\pgfpathlineto{\pgfqpoint{3.014315in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{3.030359in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{3.047867in}{1.625118in}}%
\pgfpathlineto{\pgfqpoint{3.056829in}{1.615497in}}%
\pgfpathlineto{\pgfqpoint{3.065672in}{1.605876in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{3.082082in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.089172in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{3.095217in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{3.100025in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{3.103442in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{3.105355in}{1.538531in}}%
\pgfpathlineto{\pgfqpoint{3.105700in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{3.097330in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{3.091602in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{3.084593in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{3.076462in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{3.067403in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{3.057639in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{3.047422in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{3.037028in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{3.026750in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{3.016882in}{1.413460in}}%
\pgfpathlineto{\pgfqpoint{3.007709in}{1.403839in}}%
\pgfpathlineto{\pgfqpoint{2.999487in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{2.992425in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{1.374977in}}%
\pgfpathlineto{\pgfqpoint{2.982302in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{2.979309in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{2.977603in}{1.346115in}}%
\pgfpathlineto{\pgfqpoint{2.977016in}{1.336494in}}%
\pgfpathlineto{\pgfqpoint{2.977318in}{1.326873in}}%
\pgfpathlineto{\pgfqpoint{2.978231in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{2.979451in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{2.980676in}{1.298011in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{2.982063in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{2.981813in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{2.980773in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{2.978910in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{2.976262in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{2.972925in}{1.230665in}}%
\pgfpathlineto{\pgfqpoint{2.969042in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{2.964780in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{2.960318in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{2.951468in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{2.947365in}{1.172940in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{2.940297in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{2.937445in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{2.935084in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.933224in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{2.931868in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{2.930704in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{2.930938in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{2.931766in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{2.933244in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{2.935436in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{2.938412in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{2.942238in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{2.946965in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{2.952623in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{2.974994in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{2.983992in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{2.993537in}{0.970903in}}%
\pgfpathlineto{\pgfqpoint{3.003448in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{3.013518in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{3.023523in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{3.033224in}{0.932420in}}%
\pgfpathlineto{\pgfqpoint{3.042373in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{3.050713in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{3.057983in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{3.063924in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{3.068287in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{3.070848in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{3.071428in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{3.069913in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{3.060569in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{3.052975in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{3.052975in}{0.826591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.256003in}{0.951886in}}{\pgfqpoint{3.476448in}{2.427144in}}{%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{3.303286in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{3.272422in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{3.262351in}{0.996591in}}%
\pgfpathlineto{\pgfqpoint{3.256767in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{3.256003in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{3.260054in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{3.268569in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{3.280889in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{3.296108in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{3.313167in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{3.330950in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{3.348384in}{1.130705in}}%
\pgfpathlineto{\pgfqpoint{3.364521in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{3.378597in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{3.390067in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{3.398608in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{3.404107in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{3.406627in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{3.406368in}{1.235016in}}%
\pgfpathlineto{\pgfqpoint{3.403623in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{3.398742in}{1.264819in}}%
\pgfpathlineto{\pgfqpoint{3.392104in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{3.384097in}{1.294623in}}%
\pgfpathlineto{\pgfqpoint{3.375109in}{1.309524in}}%
\pgfpathlineto{\pgfqpoint{3.365525in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{3.355732in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{1.354229in}}%
\pgfpathlineto{\pgfqpoint{3.337081in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{3.329006in}{1.384032in}}%
\pgfpathlineto{\pgfqpoint{3.322266in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{3.317198in}{1.413835in}}%
\pgfpathlineto{\pgfqpoint{3.314078in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{3.313103in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{3.314364in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{3.317836in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{3.323381in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{3.330748in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{3.339602in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{3.349548in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{3.360167in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{3.371045in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{3.381804in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{3.392125in}{1.592655in}}%
\pgfpathlineto{\pgfqpoint{3.401752in}{1.607556in}}%
\pgfpathlineto{\pgfqpoint{3.410499in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{3.418240in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{3.424898in}{1.652261in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{3.434811in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.438028in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.440068in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{3.440923in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{3.440586in}{1.741671in}}%
\pgfpathlineto{\pgfqpoint{3.439060in}{1.756572in}}%
\pgfpathlineto{\pgfqpoint{3.436365in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{3.432538in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{3.427641in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{3.421761in}{1.816179in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{3.407505in}{1.845982in}}%
\pgfpathlineto{\pgfqpoint{3.399394in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{3.390816in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{3.381910in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{3.372798in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{3.363586in}{1.920490in}}%
\pgfpathlineto{\pgfqpoint{3.354353in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{3.345156in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{3.336028in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{3.326991in}{1.980096in}}%
\pgfpathlineto{\pgfqpoint{3.318065in}{1.994998in}}%
\pgfpathlineto{\pgfqpoint{3.309279in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{3.300687in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{3.292380in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{3.284491in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{3.277198in}{2.069506in}}%
\pgfpathlineto{\pgfqpoint{3.270718in}{2.084407in}}%
\pgfpathlineto{\pgfqpoint{3.265300in}{2.099309in}}%
\pgfpathlineto{\pgfqpoint{3.261204in}{2.114211in}}%
\pgfpathlineto{\pgfqpoint{3.258683in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{3.257962in}{2.144014in}}%
\pgfpathlineto{\pgfqpoint{3.259218in}{2.158915in}}%
\pgfpathlineto{\pgfqpoint{3.262559in}{2.173817in}}%
\pgfpathlineto{\pgfqpoint{3.268009in}{2.188719in}}%
\pgfpathlineto{\pgfqpoint{3.275508in}{2.203620in}}%
\pgfpathlineto{\pgfqpoint{3.284899in}{2.218522in}}%
\pgfpathlineto{\pgfqpoint{3.295944in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{3.308334in}{2.248325in}}%
\pgfpathlineto{\pgfqpoint{3.321703in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{3.335662in}{2.278128in}}%
\pgfpathlineto{\pgfqpoint{3.349815in}{2.293030in}}%
\pgfpathlineto{\pgfqpoint{3.363788in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{3.377254in}{2.322833in}}%
\pgfpathlineto{\pgfqpoint{3.389945in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{3.412299in}{2.367538in}}%
\pgfpathlineto{\pgfqpoint{3.421792in}{2.382439in}}%
\pgfpathlineto{\pgfqpoint{3.430155in}{2.397341in}}%
\pgfpathlineto{\pgfqpoint{3.437445in}{2.412243in}}%
\pgfpathlineto{\pgfqpoint{3.443751in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.412243in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.397341in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.382439in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.367538in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.322833in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.293030in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.278128in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.248325in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.218522in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.203620in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.188719in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.173817in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.158915in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.144014in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.114211in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.099309in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.084407in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.069506in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.994998in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.980096in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.920490in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.845982in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.816179in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.756572in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.741671in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.652261in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.607556in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.592655in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.413835in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.384032in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.354229in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.309524in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.294623in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.264819in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.235016in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.130705in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.996591in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.951886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.476448in}{0.824743in}}{\pgfqpoint{3.636771in}{1.147404in}}{%
\pgfpathmoveto{\pgfqpoint{3.582732in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.837780in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.857335in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.863854in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.867113in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.870372in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.899705in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.906223in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.955111in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.984444in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.082220in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.095257in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.098516in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.118071in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.134367in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.140886in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.144145in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{3.516344in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{3.516344in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{3.521532in}{1.144145in}}%
\pgfpathlineto{\pgfqpoint{3.526380in}{1.140886in}}%
\pgfpathlineto{\pgfqpoint{3.530648in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{3.534111in}{1.134367in}}%
\pgfpathlineto{\pgfqpoint{3.536575in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{3.537900in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{3.538014in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{3.534740in}{1.118071in}}%
\pgfpathlineto{\pgfqpoint{3.531625in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{3.527836in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{3.523683in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{3.519509in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{3.515673in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{3.512523in}{1.098516in}}%
\pgfpathlineto{\pgfqpoint{3.510374in}{1.095257in}}%
\pgfpathlineto{\pgfqpoint{3.509487in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{3.510058in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{3.512205in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{3.515962in}{1.082220in}}%
\pgfpathlineto{\pgfqpoint{3.521278in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{3.528024in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{3.535997in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{3.544939in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{3.564514in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{3.574514in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{3.584258in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{3.593491in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{3.602016in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.609689in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.616428in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{3.626990in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{3.630830in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{3.635703in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{3.636728in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{3.636771in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{3.635778in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{3.633692in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{3.630466in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{3.626077in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{3.620538in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{3.606291in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{3.597834in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{3.588717in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{3.579140in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{0.984444in}}%
\pgfpathlineto{\pgfqpoint{3.559459in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{3.549772in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{3.540450in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{3.531674in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{3.523609in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{3.516410in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{3.510221in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{3.505173in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{3.501385in}{0.955111in}}%
\pgfpathlineto{\pgfqpoint{3.498957in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{3.497966in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{3.500401in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{3.503739in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{3.508310in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{3.513869in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{3.520086in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{3.526553in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{3.532810in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{3.538385in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{3.542839in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{3.545815in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{3.547082in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{0.906223in}}%
\pgfpathlineto{\pgfqpoint{3.544379in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{3.540787in}{0.899705in}}%
\pgfpathlineto{\pgfqpoint{3.536215in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{3.531191in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{3.526306in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.522156in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{3.519299in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{3.518207in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{3.519231in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{3.522572in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{3.528262in}{0.870372in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{0.867113in}}%
\pgfpathlineto{\pgfqpoint{3.545888in}{0.863854in}}%
\pgfpathlineto{\pgfqpoint{3.556973in}{0.860595in}}%
\pgfpathlineto{\pgfqpoint{3.568738in}{0.857335in}}%
\pgfpathlineto{\pgfqpoint{3.580411in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{3.600226in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{3.606869in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{3.610568in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{3.611014in}{0.837780in}}%
\pgfpathlineto{\pgfqpoint{3.608148in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{3.602168in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{3.593497in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{3.582732in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{3.582732in}{0.824743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.807114in}{1.111923in}}{\pgfqpoint{4.027559in}{2.896167in}}{%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{3.840729in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{3.827529in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{3.817226in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{1.184013in}}%
\pgfpathlineto{\pgfqpoint{3.807746in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{3.812115in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{3.819919in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{3.830666in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{3.843718in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{3.858335in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{3.873729in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{3.889121in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{3.903787in}{1.346217in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{3.928568in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{3.944664in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{3.949013in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{3.950928in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{3.950572in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{3.948193in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{3.944106in}{1.508421in}}%
\pgfpathlineto{\pgfqpoint{3.938674in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{3.932290in}{1.544467in}}%
\pgfpathlineto{\pgfqpoint{3.925364in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{3.918311in}{1.580512in}}%
\pgfpathlineto{\pgfqpoint{3.911535in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{3.905413in}{1.616557in}}%
\pgfpathlineto{\pgfqpoint{3.900288in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.896445in}{1.652603in}}%
\pgfpathlineto{\pgfqpoint{3.894099in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{3.893383in}{1.688648in}}%
\pgfpathlineto{\pgfqpoint{3.894337in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{3.896907in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{3.900944in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{1.760739in}}%
\pgfpathlineto{\pgfqpoint{3.912427in}{1.778761in}}%
\pgfpathlineto{\pgfqpoint{3.919235in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{3.926279in}{1.814807in}}%
\pgfpathlineto{\pgfqpoint{3.933203in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{3.939685in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{3.945449in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{3.950281in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{3.954035in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{1.922943in}}%
\pgfpathlineto{\pgfqpoint{3.958033in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{3.958269in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{3.957380in}{1.977011in}}%
\pgfpathlineto{\pgfqpoint{3.955428in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{3.952472in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{2.031079in}}%
\pgfpathlineto{\pgfqpoint{3.943768in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{3.938112in}{2.067124in}}%
\pgfpathlineto{\pgfqpoint{3.931648in}{2.085147in}}%
\pgfpathlineto{\pgfqpoint{3.924435in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{3.916556in}{2.121192in}}%
\pgfpathlineto{\pgfqpoint{3.908123in}{2.139215in}}%
\pgfpathlineto{\pgfqpoint{3.899285in}{2.157237in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{2.175260in}}%
\pgfpathlineto{\pgfqpoint{3.881159in}{2.193283in}}%
\pgfpathlineto{\pgfqpoint{3.872316in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{2.229328in}}%
\pgfpathlineto{\pgfqpoint{3.856218in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{3.849366in}{2.265373in}}%
\pgfpathlineto{\pgfqpoint{3.843513in}{2.283396in}}%
\pgfpathlineto{\pgfqpoint{3.838738in}{2.301419in}}%
\pgfpathlineto{\pgfqpoint{3.835056in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{3.832424in}{2.337464in}}%
\pgfpathlineto{\pgfqpoint{3.830746in}{2.355487in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{2.373509in}}%
\pgfpathlineto{\pgfqpoint{3.829687in}{2.391532in}}%
\pgfpathlineto{\pgfqpoint{3.829990in}{2.409555in}}%
\pgfpathlineto{\pgfqpoint{3.830648in}{2.427577in}}%
\pgfpathlineto{\pgfqpoint{3.831542in}{2.445600in}}%
\pgfpathlineto{\pgfqpoint{3.832588in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{3.833746in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{3.835015in}{2.499668in}}%
\pgfpathlineto{\pgfqpoint{3.836424in}{2.517691in}}%
\pgfpathlineto{\pgfqpoint{3.838031in}{2.535713in}}%
\pgfpathlineto{\pgfqpoint{3.839899in}{2.553736in}}%
\pgfpathlineto{\pgfqpoint{3.842092in}{2.571759in}}%
\pgfpathlineto{\pgfqpoint{3.844657in}{2.589781in}}%
\pgfpathlineto{\pgfqpoint{3.847612in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{3.850945in}{2.625827in}}%
\pgfpathlineto{\pgfqpoint{3.854605in}{2.643849in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{2.661872in}}%
\pgfpathlineto{\pgfqpoint{3.862558in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{3.866635in}{2.697917in}}%
\pgfpathlineto{\pgfqpoint{3.870638in}{2.715940in}}%
\pgfpathlineto{\pgfqpoint{3.874494in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{3.878175in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{3.881713in}{2.770008in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.788031in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{2.806053in}}%
\pgfpathlineto{\pgfqpoint{3.892634in}{2.824076in}}%
\pgfpathlineto{\pgfqpoint{3.896977in}{2.842099in}}%
\pgfpathlineto{\pgfqpoint{3.901996in}{2.860121in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{2.878144in}}%
\pgfpathlineto{\pgfqpoint{3.914594in}{2.896167in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.896167in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.896167in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.878144in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.860121in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.842099in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.824076in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.806053in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.788031in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.770008in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.715940in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.697917in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.661872in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.643849in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.625827in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.589781in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.571759in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.553736in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.535713in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.517691in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.499668in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.445600in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.427577in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.409555in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.391532in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.373509in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.355487in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.337464in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.301419in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.283396in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.265373in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.229328in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.193283in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.175260in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.157237in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.139215in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.121192in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.085147in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.067124in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.031079in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.977011in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.922943in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.814807in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.778761in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.760739in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.688648in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.652603in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.616557in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.580512in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.544467in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.508421in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.436331in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.346217in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.184013in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.111923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.027559in}{0.822711in}}{\pgfqpoint{4.174522in}{2.427144in}}{%
\pgfpathmoveto{\pgfqpoint{4.166897in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.082013in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.211664in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.422347in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.519586in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.551999in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.584411in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.616824in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.633031in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.649237in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.665443in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.714063in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.762682in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.778888in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.795095in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.811301in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.843714in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.876127in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.957159in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.973365in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.038191in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.086810in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.119223in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.135429in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.167842in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.216461in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.248874in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.265080in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.281287in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.297493in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.313699in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.329906in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.346112in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.378525in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.394731in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.410938in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{4.052949in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{4.052949in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{4.056589in}{2.410938in}}%
\pgfpathlineto{\pgfqpoint{4.060399in}{2.394731in}}%
\pgfpathlineto{\pgfqpoint{4.064316in}{2.378525in}}%
\pgfpathlineto{\pgfqpoint{4.068265in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{4.072161in}{2.346112in}}%
\pgfpathlineto{\pgfqpoint{4.075913in}{2.329906in}}%
\pgfpathlineto{\pgfqpoint{4.079425in}{2.313699in}}%
\pgfpathlineto{\pgfqpoint{4.082608in}{2.297493in}}%
\pgfpathlineto{\pgfqpoint{4.085376in}{2.281287in}}%
\pgfpathlineto{\pgfqpoint{4.087662in}{2.265080in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.248874in}}%
\pgfpathlineto{\pgfqpoint{4.090596in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{4.091210in}{2.216461in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{4.090822in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.167842in}}%
\pgfpathlineto{\pgfqpoint{4.088650in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{4.087086in}{2.135429in}}%
\pgfpathlineto{\pgfqpoint{4.085316in}{2.119223in}}%
\pgfpathlineto{\pgfqpoint{4.083421in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{4.081471in}{2.086810in}}%
\pgfpathlineto{\pgfqpoint{4.079521in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{4.077610in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{2.038191in}}%
\pgfpathlineto{\pgfqpoint{4.073967in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{4.072228in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{4.070519in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{4.068812in}{1.973365in}}%
\pgfpathlineto{\pgfqpoint{4.067077in}{1.957159in}}%
\pgfpathlineto{\pgfqpoint{4.065288in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{4.063425in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{4.061476in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{4.059442in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{4.057333in}{1.876127in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{4.052991in}{1.843714in}}%
\pgfpathlineto{\pgfqpoint{4.050829in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{4.048727in}{1.811301in}}%
\pgfpathlineto{\pgfqpoint{4.046728in}{1.795095in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{1.778888in}}%
\pgfpathlineto{\pgfqpoint{4.043195in}{1.762682in}}%
\pgfpathlineto{\pgfqpoint{4.041720in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{4.040462in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{4.039426in}{1.714063in}}%
\pgfpathlineto{\pgfqpoint{4.038606in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{4.037985in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{4.037540in}{1.665443in}}%
\pgfpathlineto{\pgfqpoint{4.037246in}{1.649237in}}%
\pgfpathlineto{\pgfqpoint{4.037074in}{1.633031in}}%
\pgfpathlineto{\pgfqpoint{4.037001in}{1.616824in}}%
\pgfpathlineto{\pgfqpoint{4.037008in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{4.037086in}{1.584411in}}%
\pgfpathlineto{\pgfqpoint{4.037237in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{4.037472in}{1.551999in}}%
\pgfpathlineto{\pgfqpoint{4.037815in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{4.038295in}{1.519586in}}%
\pgfpathlineto{\pgfqpoint{4.038950in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{4.039815in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{4.040922in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{4.042296in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{4.043945in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{4.045862in}{1.422347in}}%
\pgfpathlineto{\pgfqpoint{4.048017in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.050359in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{4.052820in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{4.055313in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{4.057738in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{4.059995in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{4.061988in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{4.063633in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{4.064872in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{4.065679in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{4.066062in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{4.066076in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{4.065817in}{1.211664in}}%
\pgfpathlineto{\pgfqpoint{4.065421in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{4.064938in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{4.065268in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{4.066269in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{4.068148in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{4.071085in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{4.075215in}{1.082013in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{4.087293in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{4.095176in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{4.104107in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.113842in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{4.124065in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{4.134389in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{4.144385in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{4.153602in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{4.161596in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{4.167960in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{4.172352in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{4.174522in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{4.174329in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{4.171753in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{4.166897in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{4.166897in}{0.822711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.358225in}{0.819939in}}{\pgfqpoint{4.578670in}{0.857638in}}{%
\pgfpathmoveto{\pgfqpoint{4.578670in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{4.561103in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{4.558764in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{4.557141in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{4.556327in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{4.556232in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{4.556574in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{4.556933in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{4.556842in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{4.555895in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{4.553831in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{4.550550in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{4.546063in}{0.824127in}}%
\pgfpathlineto{\pgfqpoint{4.540407in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{4.533556in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{4.525386in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{4.515699in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{4.504296in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{4.491075in}{0.826412in}}%
\pgfpathlineto{\pgfqpoint{4.476131in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{4.459816in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{4.442747in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{4.425725in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{4.409579in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{4.394995in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{4.382425in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{4.364348in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{4.359499in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{4.358225in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{4.361234in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{4.368944in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{4.381111in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{4.396619in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{4.413564in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{4.429637in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{4.442676in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{4.451200in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{4.454735in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{4.453847in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{4.449875in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{4.444509in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{4.439369in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{4.435732in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{4.434457in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{4.436031in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{4.440604in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{4.447959in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{4.457407in}{0.837836in}}%
\pgfpathlineto{\pgfqpoint{4.467757in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{4.484956in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{4.489936in}{0.839740in}}%
\pgfpathlineto{\pgfqpoint{4.487998in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{4.484939in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{4.482629in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{4.482677in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{4.485995in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{4.501860in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{4.512535in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{4.523390in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{4.533331in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{4.547620in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{4.551287in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{4.552614in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{4.551890in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{4.549650in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{4.543641in}{0.846595in}}%
\pgfpathlineto{\pgfqpoint{4.541458in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{4.540615in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{4.541330in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{4.543490in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{4.546738in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{4.550608in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{4.554662in}{0.849260in}}%
\pgfpathlineto{\pgfqpoint{4.558588in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{4.562212in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{4.568328in}{0.850783in}}%
\pgfpathlineto{\pgfqpoint{4.570755in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{4.572684in}{0.851545in}}%
\pgfpathlineto{\pgfqpoint{4.574034in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{4.574743in}{0.852307in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{4.574269in}{0.853068in}}%
\pgfpathlineto{\pgfqpoint{4.573298in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{4.572096in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{4.569911in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{4.569244in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{4.568898in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{4.568776in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{4.568756in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{4.568758in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{4.568798in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{4.568975in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.857257in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.853068in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.852307in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.851545in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.850783in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.849260in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.846595in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.839740in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.837836in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.826412in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.824127in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.819939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.578670in}{0.844517in}}{\pgfqpoint{4.777070in}{2.335483in}}{%
\pgfpathmoveto{\pgfqpoint{4.758530in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.859577in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.025240in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.085481in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.100542in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.115602in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.205963in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.236084in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.311385in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.326446in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.371626in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.401747in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.461988in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.567410in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.687892in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.733073in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.823434in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.898736in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.989097in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.064399in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.079459in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.139700in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.184881in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.199941in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.215001in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.230062in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.245122in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.275242in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.290303in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.305363in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.320423in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{4.616905in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{4.616905in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{2.320423in}}%
\pgfpathlineto{\pgfqpoint{4.626043in}{2.305363in}}%
\pgfpathlineto{\pgfqpoint{4.630827in}{2.290303in}}%
\pgfpathlineto{\pgfqpoint{4.635782in}{2.275242in}}%
\pgfpathlineto{\pgfqpoint{4.640951in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{4.646396in}{2.245122in}}%
\pgfpathlineto{\pgfqpoint{4.652189in}{2.230062in}}%
\pgfpathlineto{\pgfqpoint{4.658407in}{2.215001in}}%
\pgfpathlineto{\pgfqpoint{4.665121in}{2.199941in}}%
\pgfpathlineto{\pgfqpoint{4.672387in}{2.184881in}}%
\pgfpathlineto{\pgfqpoint{4.680235in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{4.688662in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{4.697619in}{2.139700in}}%
\pgfpathlineto{\pgfqpoint{4.707008in}{2.124640in}}%
\pgfpathlineto{\pgfqpoint{4.716683in}{2.109579in}}%
\pgfpathlineto{\pgfqpoint{4.726448in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{4.736068in}{2.079459in}}%
\pgfpathlineto{\pgfqpoint{4.745278in}{2.064399in}}%
\pgfpathlineto{\pgfqpoint{4.753795in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{4.761339in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{4.767645in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{4.772482in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{4.775665in}{1.989097in}}%
\pgfpathlineto{\pgfqpoint{4.777070in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{4.776634in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{4.774364in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{4.770333in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{4.764672in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{4.757567in}{1.898736in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{4.739949in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{4.729954in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{4.719523in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{4.708912in}{1.823434in}}%
\pgfpathlineto{\pgfqpoint{4.698348in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{4.688030in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{4.678115in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{4.668720in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{4.659920in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{4.651753in}{1.733073in}}%
\pgfpathlineto{\pgfqpoint{4.644222in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{4.630978in}{1.687892in}}%
\pgfpathlineto{\pgfqpoint{4.625186in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{4.619892in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{4.615058in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{4.610663in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{4.606694in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{4.600073in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{4.597470in}{1.567410in}}%
\pgfpathlineto{\pgfqpoint{4.595387in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{4.593868in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{4.592960in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{4.592702in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{4.593129in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{4.594259in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{4.596096in}{1.461988in}}%
\pgfpathlineto{\pgfqpoint{4.598619in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{4.601780in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{4.605505in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{4.609685in}{1.401747in}}%
\pgfpathlineto{\pgfqpoint{4.614185in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{4.618842in}{1.371626in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{4.627880in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{4.631874in}{1.326446in}}%
\pgfpathlineto{\pgfqpoint{4.635272in}{1.311385in}}%
\pgfpathlineto{\pgfqpoint{4.637921in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{4.639705in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{4.640562in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{4.640489in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{4.639547in}{1.236084in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{4.635629in}{1.205963in}}%
\pgfpathlineto{\pgfqpoint{4.633088in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{4.630532in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{4.628283in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{4.626678in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{4.626052in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{4.626719in}{1.115602in}}%
\pgfpathlineto{\pgfqpoint{4.628950in}{1.100542in}}%
\pgfpathlineto{\pgfqpoint{4.632958in}{1.085481in}}%
\pgfpathlineto{\pgfqpoint{4.638876in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{4.646739in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{4.656473in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{1.025240in}}%
\pgfpathlineto{\pgfqpoint{4.680665in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{4.694378in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{4.708496in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{4.722410in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{4.735471in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{4.747025in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{4.756461in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{4.763253in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{4.767005in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{4.767479in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{4.764612in}{0.859577in}}%
\pgfpathlineto{\pgfqpoint{4.758530in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{4.758530in}{0.844517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.909337in}{0.972583in}}{\pgfqpoint{5.129781in}{1.366947in}}{%
\pgfpathmoveto{\pgfqpoint{5.129781in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{5.093822in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{5.088381in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{5.082758in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{5.077029in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.071269in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{5.065550in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{5.054496in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{5.049258in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{5.044249in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{5.034899in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{5.030513in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{5.026284in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{5.022206in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{5.018308in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{5.014671in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{5.011435in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{5.008791in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{5.006972in}{1.048269in}}%
\pgfpathlineto{\pgfqpoint{5.006225in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{5.006773in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{5.008783in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{5.012325in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{5.017348in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{5.023669in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{5.030979in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{5.038865in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{5.046859in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{5.054482in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{5.061304in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{5.066991in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{5.071340in}{1.100054in}}%
\pgfpathlineto{\pgfqpoint{5.074296in}{1.104038in}}%
\pgfpathlineto{\pgfqpoint{5.075954in}{1.108021in}}%
\pgfpathlineto{\pgfqpoint{5.076528in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{5.076324in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{5.075686in}{1.119972in}}%
\pgfpathlineto{\pgfqpoint{5.074951in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{5.074406in}{1.127939in}}%
\pgfpathlineto{\pgfqpoint{5.074256in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{5.075417in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{5.076596in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{5.077931in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{5.079157in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{5.079982in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{5.080119in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{5.079312in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{5.077361in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{5.069597in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{5.063759in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{5.048653in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{5.039745in}{1.191674in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{5.020398in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{5.010473in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{5.000711in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{4.991328in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{4.982496in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{4.974333in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{4.966896in}{1.223542in}}%
\pgfpathlineto{\pgfqpoint{4.960197in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{4.948876in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{4.944167in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{4.940052in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{4.936528in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{4.933599in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{4.931262in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{4.929474in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{4.928133in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{4.927068in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{4.926053in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.275327in}}%
\pgfpathlineto{\pgfqpoint{4.923220in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{4.921071in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{4.918422in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{4.915481in}{1.291261in}}%
\pgfpathlineto{\pgfqpoint{4.912630in}{1.295244in}}%
\pgfpathlineto{\pgfqpoint{4.910387in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{4.909337in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{4.910039in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{4.912943in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{4.918313in}{1.315162in}}%
\pgfpathlineto{\pgfqpoint{4.926187in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{4.936379in}{1.323128in}}%
\pgfpathlineto{\pgfqpoint{4.948515in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{4.962088in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{4.976543in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{4.991343in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{5.006022in}{1.343046in}}%
\pgfpathlineto{\pgfqpoint{5.020224in}{1.347029in}}%
\pgfpathlineto{\pgfqpoint{5.033703in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{5.046314in}{1.354996in}}%
\pgfpathlineto{\pgfqpoint{5.057985in}{1.358980in}}%
\pgfpathlineto{\pgfqpoint{5.068692in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{5.078431in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.358980in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.354996in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.347029in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.343046in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.323128in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.315162in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.295244in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.291261in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.275327in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.223542in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.191674in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.127939in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.119972in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.108021in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.104038in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.100054in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.048269in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.972583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.129781in}{0.819939in}}{\pgfqpoint{5.276744in}{1.966438in}}{%
\pgfpathmoveto{\pgfqpoint{5.258626in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.854681in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.889423in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.958908in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.005231in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.016812in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.039974in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.074716in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.086297in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.178943in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.225267in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.248428in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.260009in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.329494in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.341075in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.364236in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.456883in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.526367in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.549529in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.572691in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.584271in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.607433in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.665337in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.746403in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.757983in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.839049in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.850630in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.896953in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.931695in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.943276in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.954857in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{5.134437in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{5.134437in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{5.134566in}{1.954857in}}%
\pgfpathlineto{\pgfqpoint{5.134646in}{1.943276in}}%
\pgfpathlineto{\pgfqpoint{5.134713in}{1.931695in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{5.134979in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{5.135269in}{1.896953in}}%
\pgfpathlineto{\pgfqpoint{5.135712in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{5.136335in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{5.137149in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{5.138152in}{1.850630in}}%
\pgfpathlineto{\pgfqpoint{5.139333in}{1.839049in}}%
\pgfpathlineto{\pgfqpoint{5.140673in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{5.142153in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{5.145464in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{5.147273in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{5.149173in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{5.151158in}{1.757983in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.746403in}}%
\pgfpathlineto{\pgfqpoint{5.155295in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{5.157365in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{5.159347in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{5.161150in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{5.162671in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{5.163807in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{5.164473in}{1.665337in}}%
\pgfpathlineto{\pgfqpoint{5.164613in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{5.164220in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{5.162087in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{5.160627in}{1.607433in}}%
\pgfpathlineto{\pgfqpoint{5.159173in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{5.157968in}{1.584271in}}%
\pgfpathlineto{\pgfqpoint{5.157260in}{1.572691in}}%
\pgfpathlineto{\pgfqpoint{5.157277in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{5.158207in}{1.549529in}}%
\pgfpathlineto{\pgfqpoint{5.160174in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{5.163227in}{1.526367in}}%
\pgfpathlineto{\pgfqpoint{5.167338in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{5.172392in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{5.178207in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{5.184536in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{5.191085in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{5.197537in}{1.456883in}}%
\pgfpathlineto{\pgfqpoint{5.203564in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{5.208849in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{5.213112in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{5.216119in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{5.217706in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{5.217790in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{5.216372in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{5.213542in}{1.364236in}}%
\pgfpathlineto{\pgfqpoint{5.209467in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{5.204373in}{1.341075in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.329494in}}%
\pgfpathlineto{\pgfqpoint{5.192219in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{5.185715in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{5.179263in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{5.173064in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{5.167266in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{5.161964in}{1.260009in}}%
\pgfpathlineto{\pgfqpoint{5.157205in}{1.248428in}}%
\pgfpathlineto{\pgfqpoint{5.152994in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{5.149310in}{1.225267in}}%
\pgfpathlineto{\pgfqpoint{5.146111in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{5.143349in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{5.140976in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{5.138948in}{1.178943in}}%
\pgfpathlineto{\pgfqpoint{5.137230in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{5.135801in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{5.134648in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{5.133775in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{5.133199in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{5.133088in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{5.133677in}{1.086297in}}%
\pgfpathlineto{\pgfqpoint{5.134812in}{1.074716in}}%
\pgfpathlineto{\pgfqpoint{5.136602in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{5.139170in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{5.142645in}{1.039974in}}%
\pgfpathlineto{\pgfqpoint{5.147148in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{5.152784in}{1.016812in}}%
\pgfpathlineto{\pgfqpoint{5.159622in}{1.005231in}}%
\pgfpathlineto{\pgfqpoint{5.167689in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{5.176955in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{5.187324in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{5.198629in}{0.958908in}}%
\pgfpathlineto{\pgfqpoint{5.210616in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{5.222952in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{5.235210in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{5.246887in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{5.257415in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{5.266197in}{0.889423in}}%
\pgfpathlineto{\pgfqpoint{5.272655in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{5.276289in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{5.276744in}{0.854681in}}%
\pgfpathlineto{\pgfqpoint{5.273860in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{5.267715in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{0.819939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.460448in}{0.977758in}}{\pgfqpoint{5.680892in}{2.171011in}}{%
\pgfpathmoveto{\pgfqpoint{5.680892in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{5.576443in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{5.563150in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{5.550435in}{1.001864in}}%
\pgfpathlineto{\pgfqpoint{5.538786in}{1.013917in}}%
\pgfpathlineto{\pgfqpoint{5.528692in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{5.520616in}{1.038023in}}%
\pgfpathlineto{\pgfqpoint{5.514967in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{5.512059in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{5.512089in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{5.515101in}{1.086235in}}%
\pgfpathlineto{\pgfqpoint{5.520975in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{5.540012in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{5.552171in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{5.565266in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{5.578633in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{5.591636in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{5.603714in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{5.614412in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{5.623401in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{5.630478in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{5.635562in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{5.638669in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{5.639897in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.639398in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{5.637364in}{1.279084in}}%
\pgfpathlineto{\pgfqpoint{5.634014in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{5.629581in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{5.624309in}{1.315244in}}%
\pgfpathlineto{\pgfqpoint{5.618446in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{5.612233in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{5.605901in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{5.599653in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{5.593660in}{1.375509in}}%
\pgfpathlineto{\pgfqpoint{5.588045in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{5.582884in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{5.578209in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{5.570278in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{5.566975in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{5.564104in}{1.459880in}}%
\pgfpathlineto{\pgfqpoint{5.561697in}{1.471934in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{1.483987in}}%
\pgfpathlineto{\pgfqpoint{5.558609in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{5.558177in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{5.558668in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{5.560194in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{5.562815in}{1.544252in}}%
\pgfpathlineto{\pgfqpoint{5.566521in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{5.571214in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{5.576716in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{5.582771in}{1.592464in}}%
\pgfpathlineto{\pgfqpoint{5.589068in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{5.595260in}{1.616570in}}%
\pgfpathlineto{\pgfqpoint{5.600991in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{5.605917in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{5.609722in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{5.612134in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{5.612935in}{1.676836in}}%
\pgfpathlineto{\pgfqpoint{5.611966in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{5.609131in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{5.604402in}{1.712995in}}%
\pgfpathlineto{\pgfqpoint{5.597819in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.589496in}{1.737101in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.761207in}}%
\pgfpathlineto{\pgfqpoint{5.556274in}{1.773260in}}%
\pgfpathlineto{\pgfqpoint{5.543490in}{1.785313in}}%
\pgfpathlineto{\pgfqpoint{5.530488in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{5.517684in}{1.809419in}}%
\pgfpathlineto{\pgfqpoint{5.505486in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{5.494272in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{5.484362in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{5.476010in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{5.469387in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{5.464584in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{5.461618in}{1.893791in}}%
\pgfpathlineto{\pgfqpoint{5.460448in}{1.905844in}}%
\pgfpathlineto{\pgfqpoint{5.460993in}{1.917897in}}%
\pgfpathlineto{\pgfqpoint{5.463156in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{5.466837in}{1.942003in}}%
\pgfpathlineto{\pgfqpoint{5.471944in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{5.478396in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{5.486120in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{5.495032in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{5.505030in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{5.515980in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{5.527705in}{2.026375in}}%
\pgfpathlineto{\pgfqpoint{5.539989in}{2.038428in}}%
\pgfpathlineto{\pgfqpoint{5.552583in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{5.565217in}{2.062534in}}%
\pgfpathlineto{\pgfqpoint{5.577624in}{2.074587in}}%
\pgfpathlineto{\pgfqpoint{5.589557in}{2.086640in}}%
\pgfpathlineto{\pgfqpoint{5.600806in}{2.098693in}}%
\pgfpathlineto{\pgfqpoint{5.611216in}{2.110746in}}%
\pgfpathlineto{\pgfqpoint{5.620690in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{5.629188in}{2.134852in}}%
\pgfpathlineto{\pgfqpoint{5.636724in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{5.643349in}{2.158958in}}%
\pgfpathlineto{\pgfqpoint{5.649142in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.158958in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.134852in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.110746in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.098693in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.086640in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.074587in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.062534in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.038428in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.026375in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.014322in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.002268in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.942003in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.917897in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.905844in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.893791in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.809419in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.785313in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.773260in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.761207in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.737101in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.712995in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.676836in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.616570in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.592464in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.544252in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.483987in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.471934in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.459880in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.375509in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.315244in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.279084in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.194713in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.086235in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.038023in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.013917in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.001864in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.977758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.680892in}{0.827146in}}{\pgfqpoint{5.827855in}{2.550775in}}{%
\pgfpathmoveto{\pgfqpoint{5.817583in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.949019in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.966429in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.018660in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.210175in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.314637in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.366868in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.453920in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.488741in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.540972in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.575793in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.662845in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.715076in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.732487in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.767307in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.784718in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.819539in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.871770in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.889180in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.924001in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.941411in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.958822in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.976232in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.993643in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.011053in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.028463in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.045874in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.063284in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.150336in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.167747in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.185157in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.202567in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.219978in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.254799in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.272209in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.289619in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.307030in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.324440in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.359261in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.376671in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.411492in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.446313in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.463723in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.498544in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.515955in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.533365in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{5.698940in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{5.698940in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{5.699566in}{2.533365in}}%
\pgfpathlineto{\pgfqpoint{5.699827in}{2.515955in}}%
\pgfpathlineto{\pgfqpoint{5.699767in}{2.498544in}}%
\pgfpathlineto{\pgfqpoint{5.699457in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{2.463723in}}%
\pgfpathlineto{\pgfqpoint{5.698427in}{2.446313in}}%
\pgfpathlineto{\pgfqpoint{5.697857in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{5.697319in}{2.411492in}}%
\pgfpathlineto{\pgfqpoint{5.696830in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{5.696379in}{2.376671in}}%
\pgfpathlineto{\pgfqpoint{5.695939in}{2.359261in}}%
\pgfpathlineto{\pgfqpoint{5.695468in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{5.694922in}{2.324440in}}%
\pgfpathlineto{\pgfqpoint{5.694264in}{2.307030in}}%
\pgfpathlineto{\pgfqpoint{5.693471in}{2.289619in}}%
\pgfpathlineto{\pgfqpoint{5.692536in}{2.272209in}}%
\pgfpathlineto{\pgfqpoint{5.691472in}{2.254799in}}%
\pgfpathlineto{\pgfqpoint{5.690308in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{2.219978in}}%
\pgfpathlineto{\pgfqpoint{5.687854in}{2.202567in}}%
\pgfpathlineto{\pgfqpoint{5.686660in}{2.185157in}}%
\pgfpathlineto{\pgfqpoint{5.685548in}{2.167747in}}%
\pgfpathlineto{\pgfqpoint{5.684550in}{2.150336in}}%
\pgfpathlineto{\pgfqpoint{5.683687in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{5.682968in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{5.682391in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{5.681943in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{5.681608in}{2.063284in}}%
\pgfpathlineto{\pgfqpoint{5.681366in}{2.045874in}}%
\pgfpathlineto{\pgfqpoint{5.681199in}{2.028463in}}%
\pgfpathlineto{\pgfqpoint{5.681089in}{2.011053in}}%
\pgfpathlineto{\pgfqpoint{5.681023in}{1.993643in}}%
\pgfpathlineto{\pgfqpoint{5.680991in}{1.976232in}}%
\pgfpathlineto{\pgfqpoint{5.680989in}{1.958822in}}%
\pgfpathlineto{\pgfqpoint{5.681018in}{1.941411in}}%
\pgfpathlineto{\pgfqpoint{5.681084in}{1.924001in}}%
\pgfpathlineto{\pgfqpoint{5.681200in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{5.681384in}{1.889180in}}%
\pgfpathlineto{\pgfqpoint{5.681661in}{1.871770in}}%
\pgfpathlineto{\pgfqpoint{5.682064in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{5.682628in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{5.683392in}{1.819539in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{5.685663in}{1.784718in}}%
\pgfpathlineto{\pgfqpoint{5.687224in}{1.767307in}}%
\pgfpathlineto{\pgfqpoint{5.689081in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{5.691223in}{1.732487in}}%
\pgfpathlineto{\pgfqpoint{5.693618in}{1.715076in}}%
\pgfpathlineto{\pgfqpoint{5.696218in}{1.697666in}}%
\pgfpathlineto{\pgfqpoint{5.698959in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{5.701770in}{1.662845in}}%
\pgfpathlineto{\pgfqpoint{5.704578in}{1.645435in}}%
\pgfpathlineto{\pgfqpoint{5.707317in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{5.709936in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{5.712402in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{5.714703in}{1.575793in}}%
\pgfpathlineto{\pgfqpoint{5.716855in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{5.718894in}{1.540972in}}%
\pgfpathlineto{\pgfqpoint{5.720877in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{5.722874in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{5.724960in}{1.488741in}}%
\pgfpathlineto{\pgfqpoint{5.727201in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{5.729643in}{1.453920in}}%
\pgfpathlineto{\pgfqpoint{5.732295in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{5.735121in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{5.738032in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{5.740887in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{5.743504in}{1.366868in}}%
\pgfpathlineto{\pgfqpoint{5.745680in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{5.747214in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{5.747934in}{1.314637in}}%
\pgfpathlineto{\pgfqpoint{5.747726in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{5.746549in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{5.744447in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{5.741544in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{5.738031in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{5.734151in}{1.210175in}}%
\pgfpathlineto{\pgfqpoint{5.730174in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{5.726383in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{5.723058in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{5.720472in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{5.718892in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{5.719777in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{5.722717in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{5.727573in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{5.734442in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{5.743299in}{1.018660in}}%
\pgfpathlineto{\pgfqpoint{5.753956in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{5.766034in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{5.778959in}{0.966429in}}%
\pgfpathlineto{\pgfqpoint{5.791974in}{0.949019in}}%
\pgfpathlineto{\pgfqpoint{5.804196in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{5.814690in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{5.822575in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{5.827122in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{5.827855in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{5.824614in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{5.817583in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{5.817583in}{0.827146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060996in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.124581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.230984in}{1.772490in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{1.772490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093906in}{2.181868in}}%
\pgfpathlineto{\pgfqpoint{1.272003in}{2.181868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.860086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.319779in}{1.316681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.272003in}{2.135206in}}%
\pgfpathlineto{\pgfqpoint{1.377038in}{2.135206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663690in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.846934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.609148in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.855143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680033in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.864060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{1.829593in}}%
\pgfpathlineto{\pgfqpoint{1.882268in}{1.829593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{2.021323in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{2.021323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823114in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{2.138810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187994in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.107580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.338704in}{1.649321in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{1.649321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.156913in}{2.154056in}}%
\pgfpathlineto{\pgfqpoint{2.374225in}{2.154056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{0.851077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.028485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374225in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{2.510502in}{1.094320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.767595in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.844517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707465in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.850061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802011in}{0.857123in}}%
\pgfpathlineto{\pgfqpoint{2.925337in}{0.857123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{0.931604in}}%
\pgfpathlineto{\pgfqpoint{3.032145in}{0.931604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{1.446595in}}%
\pgfpathlineto{\pgfqpoint{3.046201in}{1.446595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925337in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{3.098278in}{1.557383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.270648in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.048998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340970in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{1.514509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.267412in}{2.104206in}}%
\pgfpathlineto{\pgfqpoint{3.476448in}{2.104206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{3.530644in}{0.892149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{3.619097in}{1.003260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476448in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{3.620737in}{1.041283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.860027in}{1.287298in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{1.287298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.891599in}{2.175724in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.175724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839926in}{2.539179in}}%
\pgfpathlineto{\pgfqpoint{4.027559in}{2.539179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{4.172861in}{0.852694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{4.080085in}{1.064706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.027559in}{2.020030in}}%
\pgfpathlineto{\pgfqpoint{4.073503in}{2.020030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.374194in}{0.829502in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.829502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.415215in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.832505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.458620in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.837910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{4.745342in}{0.931234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.782654in}}%
\pgfpathlineto{\pgfqpoint{4.677120in}{1.782654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578670in}{1.997025in}}%
\pgfpathlineto{\pgfqpoint{4.770544in}{1.997025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.039774in}{1.080830in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.080830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.950685in}{1.237326in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.237326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.911541in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{5.129781in}{1.302434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{5.275274in}{0.851124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{5.136533in}{1.068310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129781in}{1.428393in}}%
\pgfpathlineto{\pgfqpoint{5.208059in}{1.428393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.604486in}{1.185658in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.185658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.596116in}{1.614209in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.614209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.462652in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{5.680892in}{1.901203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{5.826385in}{0.853572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{5.753225in}{0.993651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.996448in}{0.772999in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680892in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{5.737461in}{1.393881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.250000}%
\pgfsetstrokeopacity{0.250000}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476448in,y=3.544999in,,]{\fontsize{50.000000}{60.000000}\selectfont SATL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{5.849503in}{3.681756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{3.681756in}}{\pgfqpoint{5.880059in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{5.880059in}{4.362055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.880059in}{4.392611in}}{\pgfqpoint{5.849503in}{4.392611in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{4.392611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{4.392611in}}{\pgfqpoint{4.879371in}{4.362055in}}%
\pgfpathlineto{\pgfqpoint{4.879371in}{3.712312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879371in}{3.681756in}}{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{3.681756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208383in,y=4.212750in,left,base]{\fontsize{12.000000}{14.400000}\selectfont Role}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895098,0.668627,0.336275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.992426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.992426in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Server}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.492647,0.625000,0.766176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.368627,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.881970in}}%
\pgfpathlineto{\pgfqpoint{4.940482in}{3.775026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368259in,y=3.775026in,left,base]{\fontsize{11.000000}{13.200000}\selectfont Client}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=0.730642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=1.469842in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{20}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.209042in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{40}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=2.948242in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{60}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=3.687442in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{80}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088392in, y=4.426642in, left, base]{\fontsize{8.800000}{10.560000}\selectfont \SI{100}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in,y=2.620999in,,top,rotate=90.000000]{\fontsize{9.600000}{11.520000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{0.772999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996448in}{4.468999in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{4.468999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/plots/weather_dwd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{acronym}
%%   \usepackage{lmodern}
%%   \usepackage{helvet}
%%   \usepackage[bitstream-charter,sfscaled=false]{mathdesign}
%%   % More encoding and typesetting fixes and tweaks
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{textcomp}
%%   % \input{latex_cmds}
%%   \usepackage{datetime2}
%%
%%   \RequirePackage[%
%%   	binary-units,
%%       % range-phrase={--},
%%   	range-units=single,
%%       per-mode=symbol,
%%       detect-all,
%%       load-configurations=binary,
%%       forbid-literal-units,
%%   ]{siunitx}
%%   \catcode`\%=12\relax
%%   \DeclareSIUnit[number-unit-product=]\percent{%}
%%   \catcode`\%=14\relax
%%
%%   \def\lr/{\mbox{\textsc{LongRTT}}}
%%   \def\g/{\mbox{\textsc{Goodput}}}
%%   \def\sat/{\mbox{\textsc{Sat}}}
%%   \def\satl/{\mbox{\textsc{SatLoss}}}
%%   \def\eut/{\mbox{\textsc{Eutelsat}}}
%%   \def\astra/{\mbox{\textsc{Astra}}}
%%   \def\crosstraffic/{\mbox{\textsc{CrossTraffic}}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.956984in}{3.371170in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{3.371170in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.371170in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{0.555272in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648670in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216089in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783508in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350927in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918346in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485766in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053185in, y=0.295651in, left, base,rotate=45.000000]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {2021{-}11{-}22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492772in,y=0.221345in,,top]{\color{textcolor}\fontsize{9}{11}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555272in}{1.066170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=1.023812in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555272in}{1.693036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=1.650678in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555272in}{2.319901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.277544in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555272in}{2.946767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276900in, y=2.904409in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221345in,y=2.116170in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9}{11}\selectfont Precipitation per 6 hours in \si{\milli\meter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731408in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298828in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866247in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.866247in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{1.984459in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{1.984459in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.866247in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433666in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{2.551878in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{2.551878in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001085in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.119297in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.119297in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568504in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{3.568504in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.686717in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.686717in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{3.568504in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135923in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.135923in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{4.254136in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{4.254136in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.135923in}{0.961170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.290196,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731408in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.156973in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.440682in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.582537in}{1.661692in}}%
\pgfpathlineto{\pgfqpoint{1.724392in}{1.097513in}}%
\pgfpathlineto{\pgfqpoint{1.866247in}{3.166170in}}%
\pgfpathlineto{\pgfqpoint{2.008102in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.291811in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.575521in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.717376in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.859230in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{3.142940in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.426649in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.568504in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.852214in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{4.135923in}{1.191543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{0.555272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{0.961170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430272in}{1.340374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562217in, y=1.285947in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430272in}{1.741648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562217in, y=1.687221in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430272in}{2.142922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562217in, y=2.088495in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430272in}{2.544196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562217in, y=2.489769in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430272in}{2.945469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562217in, y=2.891043in, left, base]{\color{textcolor}\fontsize{9}{11}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.807843,0.360784,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699319in,y=2.116170in,,top,rotate=90.000000]{\color{textcolor}\fontsize{9}{11}\selectfont\selectfont Temperature in \si{\celsius}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555272in}{0.961170in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.360784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755051in}{2.223176in}}%
\pgfpathlineto{\pgfqpoint{0.778693in}{2.229864in}}%
\pgfpathlineto{\pgfqpoint{0.802336in}{2.229864in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{2.203113in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.142922in}}%
\pgfpathlineto{\pgfqpoint{0.896906in}{2.102794in}}%
\pgfpathlineto{\pgfqpoint{0.920548in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{2.002476in}}%
\pgfpathlineto{\pgfqpoint{0.967833in}{1.948973in}}%
\pgfpathlineto{\pgfqpoint{0.991476in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{1.038760in}{1.841966in}}%
\pgfpathlineto{\pgfqpoint{1.062403in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{2.142922in}}%
\pgfpathlineto{\pgfqpoint{1.109688in}{2.290055in}}%
\pgfpathlineto{\pgfqpoint{1.133330in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{1.156973in}{2.510756in}}%
\pgfpathlineto{\pgfqpoint{1.180615in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{1.204258in}{2.383686in}}%
\pgfpathlineto{\pgfqpoint{1.251543in}{2.116170in}}%
\pgfpathlineto{\pgfqpoint{1.275185in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.322470in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{1.346113in}{1.795151in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{1.714896in}}%
\pgfpathlineto{\pgfqpoint{1.417040in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.440682in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{1.464325in}{1.641329in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{1.511610in}{1.648017in}}%
\pgfpathlineto{\pgfqpoint{1.535252in}{1.641329in}}%
\pgfpathlineto{\pgfqpoint{1.558895in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{1.582537in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{1.606180in}{1.654705in}}%
\pgfpathlineto{\pgfqpoint{1.653465in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{1.677107in}{1.714896in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{1.724392in}{1.721584in}}%
\pgfpathlineto{\pgfqpoint{1.748034in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{1.574450in}}%
\pgfpathlineto{\pgfqpoint{1.795319in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.818962in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{1.889889in}{1.494196in}}%
\pgfpathlineto{\pgfqpoint{1.913532in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{1.937174in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{1.984459in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{2.008102in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{2.079029in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{2.102671in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{2.126314in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.828590in}}%
\pgfpathlineto{\pgfqpoint{2.173599in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{2.197241in}{2.082731in}}%
\pgfpathlineto{\pgfqpoint{2.220884in}{2.209801in}}%
\pgfpathlineto{\pgfqpoint{2.244526in}{2.383686in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{2.504068in}}%
\pgfpathlineto{\pgfqpoint{2.291811in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{2.477317in}}%
\pgfpathlineto{\pgfqpoint{2.339096in}{2.417125in}}%
\pgfpathlineto{\pgfqpoint{2.362739in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{2.386381in}{2.383686in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{2.303431in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{2.283368in}}%
\pgfpathlineto{\pgfqpoint{2.457308in}{2.189737in}}%
\pgfpathlineto{\pgfqpoint{2.480951in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{2.504593in}{2.082731in}}%
\pgfpathlineto{\pgfqpoint{2.528236in}{1.855342in}}%
\pgfpathlineto{\pgfqpoint{2.551878in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{2.575521in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{2.599163in}{1.948973in}}%
\pgfpathlineto{\pgfqpoint{2.622806in}{1.989100in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{1.995788in}}%
\pgfpathlineto{\pgfqpoint{2.693733in}{2.035915in}}%
\pgfpathlineto{\pgfqpoint{2.717376in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{2.741018in}{1.989100in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{2.788303in}{2.303431in}}%
\pgfpathlineto{\pgfqpoint{2.811945in}{2.651202in}}%
\pgfpathlineto{\pgfqpoint{2.835588in}{2.965533in}}%
\pgfpathlineto{\pgfqpoint{2.859230in}{2.805024in}}%
\pgfpathlineto{\pgfqpoint{2.882873in}{2.617762in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.497380in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{2.203113in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{2.076043in}}%
\pgfpathlineto{\pgfqpoint{2.977443in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{3.024728in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{3.072012in}{2.189737in}}%
\pgfpathlineto{\pgfqpoint{3.095655in}{2.290055in}}%
\pgfpathlineto{\pgfqpoint{3.119297in}{2.356934in}}%
\pgfpathlineto{\pgfqpoint{3.142940in}{2.316807in}}%
\pgfpathlineto{\pgfqpoint{3.166582in}{2.310119in}}%
\pgfpathlineto{\pgfqpoint{3.190225in}{2.336871in}}%
\pgfpathlineto{\pgfqpoint{3.213867in}{2.336871in}}%
\pgfpathlineto{\pgfqpoint{3.237510in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{3.261152in}{2.336871in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{3.308437in}{2.283368in}}%
\pgfpathlineto{\pgfqpoint{3.332080in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{3.355722in}{2.677953in}}%
\pgfpathlineto{\pgfqpoint{3.379365in}{2.845151in}}%
\pgfpathlineto{\pgfqpoint{3.403007in}{3.005660in}}%
\pgfpathlineto{\pgfqpoint{3.426649in}{3.139418in}}%
\pgfpathlineto{\pgfqpoint{3.450292in}{3.166170in}}%
\pgfpathlineto{\pgfqpoint{3.473934in}{3.139418in}}%
\pgfpathlineto{\pgfqpoint{3.497577in}{2.945469in}}%
\pgfpathlineto{\pgfqpoint{3.521219in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{3.544862in}{2.664578in}}%
\pgfpathlineto{\pgfqpoint{3.568504in}{2.497380in}}%
\pgfpathlineto{\pgfqpoint{3.592147in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{3.615789in}{2.122858in}}%
\pgfpathlineto{\pgfqpoint{3.639432in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{3.663074in}{1.989100in}}%
\pgfpathlineto{\pgfqpoint{3.686717in}{1.948973in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{3.734001in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{3.757644in}{1.547699in}}%
\pgfpathlineto{\pgfqpoint{3.781286in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{3.804929in}{1.360438in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.852214in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{3.875856in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{3.923141in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{3.946784in}{1.320310in}}%
\pgfpathlineto{\pgfqpoint{3.970426in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{4.017711in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{4.041354in}{1.514259in}}%
\pgfpathlineto{\pgfqpoint{4.064996in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{4.088638in}{1.514259in}}%
\pgfpathlineto{\pgfqpoint{4.112281in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{4.135923in}{1.367125in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{1.340374in}}%
\pgfpathlineto{\pgfqpoint{4.183208in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{4.206851in}{1.126361in}}%
\pgfpathlineto{\pgfqpoint{4.230493in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{4.254136in}{1.166489in}}%
\pgfpathlineto{\pgfqpoint{4.254136in}{1.166489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{0.555272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{0.961170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555272in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{4.430272in}{3.271170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/tikz/asymmetric-nsthree-scenario.tex <==
\def\queueHeight/{5mm}
\def\bottleneckHalf/{0.5mm}
\def\pathOffsetY/{8mm}
\def\pathOffsetX/{12mm}
\def\ethLen/{9mm}
\def\ethDist/{88mm}
\def\labelAboveDist/{3mm}

\begin{tikzpicture}[
        base/.style={thick, align=center, text centered},
        largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        link/.style={largearrowtipStart, largearrowtipEnd, -to, ultra thick},
        transfer/.style={-to, draw=DarkPlum, color=DarkPlum, thick},
        lossInput/.style={-to, dotted, draw=ScarletRed, color=ScarletRed, thick},
        rateInput/.style={-to, dotted, draw=black, color=black, thick},
        queueInput/.style={-to, dotted, draw=DarkChameleon, color=DarkChameleon, thick},
        rttInput/.style={-to, dotted, color=DarkSkyBlue, thick},
        host/.style={draw=aluminium5, dashed},
        eth/.style={fill=Orange, text=white, anchor=base, minimum width=1cm, minimum height=1cm},
        dropper/.style={base,color=DarkScarletRed, draw=DarkScarletRed, minimum width=1cm, minimum height=1cm},
        dropperLbl/.style={base,color=DarkScarletRed},
        queue/.style={base,minimum height=\queueHeight/,minimum width=7.5mm,draw=DarkChameleon,text=DarkChameleon!55},
        throttling/.style={draw=black},
        throttleLbl/.style={text=black},
        queueLbl/.style={text=DarkChameleon},
        queueInnerLbl/.style={text=DarkChameleon,fill=white,font=\scriptsize,anchor=center,inner sep=1pt,fill opacity=0.75,text opacity=1},
    ]

    \begin{scope} % eths
        \node[eth] (ethLeft) at (0, 0) {\texttt{eth}};
        \node[eth] (ethRight) at (\ethDist/, 0) {\texttt{eth}};
    \end{scope}

    \begin{scope} % dropper
        \begin{scope} % forward dropper
            \node[dropper,above right=\pathOffsetY/ and \pathOffsetX/ of ethLeft] (dropperFwd) {\faTimes};
            \node[dropperLbl,above=\labelAboveDist/ of dropperFwd] (dropperLblFwd) {$p_{loss,fwd}$\phantom{X}};
            \draw[lossInput] (dropperLblFwd.south) -- (dropperFwd.north);
        \end{scope}

        \begin{scope} % return dropper
            \node[dropper,below left=\pathOffsetY/ and \pathOffsetX/ of ethRight] (dropperRet) {\faTimes};
            \node[dropperLbl,above=\labelAboveDist/ of dropperRet] (dropperLblRet) {$p_{loss,ret}$\phantom{X}};
            \draw[lossInput] (dropperLblRet.south) -- (dropperRet.north);
        \end{scope}
    \end{scope}

    \begin{scope} % queues
        \begin{scope} % forward queue
            \node[queue, minimum width=3cm, anchor=east] (queueFwd) at (dropperRet.east |- dropperFwd) {};

            % grid
            \foreach \xShift in {-10mm, -5mm, 0, 5mm, 10mm}
            \draw[queue] ([xshift=\xShift]queueFwd.north) -- ([xshift=\xShift]queueFwd.south);

            % label
            \node[queueInnerLbl] at (queueFwd) {forward queue\phantom{X}};

            % labels above
            \node[queueLbl] at (queueFwd.center |- dropperLblFwd.center) (queueLblFwd) {$l_{queue,fwd}$\phantom{X}};
            \draw[queueInput] (queueLblFwd) -- (queueFwd);
        \end{scope}

        \begin{scope} % return queue
            \node[queue, minimum width=3cm, anchor=west] (queueRet) at (dropperFwd.west |- dropperRet) {};

            % grid
            \foreach \xShift in {-10mm, -5mm, 0, 5mm, 10mm}
            \draw[queue] ([xshift=\xShift]queueRet.north) -- ([xshift=\xShift]queueRet.south);

            % label
            \node[queueInnerLbl] at (queueRet) {return queue\phantom{X}};

            % label above
            \node[queueLbl] at (queueRet.center |- dropperLblRet.center) (queueLblRet) {$l_{queue,ret}$\phantom{X}};
            \draw[queueInput] (queueLblRet) -- (queueRet);
        \end{scope}
    \end{scope}

    \begin{scope} % thick links
        \begin{scope} % forward links
            \draw[link] (ethRight.west) .. controls ([xshift=-1cm]ethRight.west) and ([xshift=1cm]queueFwd.east) .. (queueFwd.east);
            \draw[link] (dropperFwd.west) .. controls ([xshift=-1cm]dropperFwd.west) and ([xshift=1cm]ethLeft.east) .. (ethLeft.east);
        \end{scope}

        \begin{scope} % return links
            \draw[link] (ethLeft.east) .. controls ([xshift=1cm]ethLeft.east) and ([xshift=-1cm]queueRet.west) .. (queueRet.west);
            \draw[link] (dropperRet.east) .. controls ([xshift=1cm]dropperRet.east) and ([xshift=-1cm]ethRight.west) .. (ethRight.west);
        \end{scope}

        \draw[link,to-to] (ethRight.east) -- +(\ethLen/,0);
        \draw[link,to-to] (ethLeft.west) -- +(-\ethLen/,0);
    \end{scope}

    \begin{scope}
        \begin{scope} % forward throttling
            \draw[throttling] (queueFwd.north west) .. controls ([xshift=-1cm]queueFwd.north west) and ([xshift=1cm,yshift=\bottleneckHalf/]dropperFwd.east) .. ([yshift=\bottleneckHalf/]dropperFwd.east);
            \draw[throttling] (queueFwd.south west) .. controls ([xshift=-1cm]queueFwd.south west) and ([xshift=1cm,yshift=-\bottleneckHalf/]dropperFwd.east) .. ([yshift=-\bottleneckHalf/]dropperFwd.east);

            \node[minimum height=\queueHeight/] (throttleFwd) at ($(queueFwd.west)!0.5!(dropperFwd.east)$) {};
            \node[throttleLbl] (throttleLblFwd) at (throttleFwd |- dropperLblFwd) {$r_{fwd}$\phantom{X}};
            \draw[rateInput] (throttleLblFwd) -- (throttleFwd);
        \end{scope}

        \begin{scope} % return throttling
            \draw[throttling] (queueRet.north east) .. controls ([xshift=1cm]queueRet.north east) and ([xshift=-1cm,yshift=\bottleneckHalf/]dropperRet.west) .. ([yshift=\bottleneckHalf/]dropperRet.west);
            \draw[throttling] (queueRet.south east) .. controls ([xshift=1cm]queueRet.south east) and ([xshift=-1cm,yshift=-\bottleneckHalf/]dropperRet.west) .. ([yshift=-\bottleneckHalf/]dropperRet.west);

            \node[minimum height=\queueHeight/] (throttleRet) at ($(queueRet.east)!0.5!(dropperRet.west)$) {};
            \node[throttleLbl] (throttleLblRet) at (throttleRet |- dropperLblRet) {$r_{fwd}$\phantom{X}};
            \draw[rateInput] (throttleLblRet) -- (throttleRet);
        \end{scope}
    \end{scope}

    \draw[rttInput] ([xshift=-10mm,yshift=-1mm]ethRight.west) -- ([xshift=10mm,yshift=-1mm]ethLeft.east);
    \draw[rttInput] ([xshift=10mm,yshift=1mm]ethLeft.east) -- ([xshift=-10mm,yshift=1mm]ethRight.west)
    node[midway,above] (rttMid) {$d_{fwd} = d_{ret} = \frac{RTT}{2}$};

    \node[base,color=Orange,thick, anchor=north] (nsthreeLbl) at ([yshift=-7mm] queueRet -| rttMid) {\nsthree/};
    \node[draw=Orange,thick,fit=(ethLeft.east) (ethRight.west) (nsthreeLbl) (dropperLblFwd)] (nsthree) {};

\end{tikzpicture}


==> img/tikz/bdp.tex <==
\def\delay/{8mm}
\def\bdpWidth/{22.5mm}
\def\bufHeight/{5mm}
\def\bufDist/{1.5mm}
\def\bufLblDist/{2mm}

\begin{tikzpicture}[
        base/.style={thick, align=center, text centered, minimum height=0cm, minimum width=0cm},
        node/.style={base, draw=Orange, fill=LightOrange!55, minimum height=7.5mm, minimum width=15mm},
        % largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        % largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        lbl/.style={anchor=center, minimum width=0cm, minimum height=0cm},
        txLbl/.style={midway,pos=0.5,anchor=center,fill=white,inner sep=1pt},
        bufFillBase/.style={draw=none, minimum height=\bufHeight/},
        txBuf/.style={anchor=center east, draw=aluminium5, minimum width=2*\bdpWidth/, minimum height=\bufHeight/},
        txBufFill/.style={bufFillBase, anchor=center west, color=DarkPlum, fill=LightPlum!55},
        txTxBufFill/.style={bufFillBase, anchor=center west, color=DarkSkyBlue, fill=LightSkyBlue!55},
        txAckBufFill/.style={bufFillBase, anchor=center west, color=DarkChameleon, fill=LightChameleon!55},
        rxBuf/.style={anchor=center west, draw=aluminium5, minimum width=2*\bdpWidth/, minimum height=\bufHeight/},
        rxBufFill/.style={bufFillBase, anchor=center west, color=DarkSkyBlue, fill=LightSkyBlue!55},
        chBuf/.style={anchor=center west, draw=aluminium5!55, minimum width=\bdpWidth/, minimum height=\bufHeight/},
        chFill/.style={anchor=center west, minimum width=\bdpWidth/, minimum height=\bufHeight/, draw=none, fill=LightSkyBlue!55},
    ]

    \node[node] (transmitter) {\textbf{TX}};
    \node[node, right=\bdpWidth/ of transmitter.center, anchor=center] (receiver) {\textbf{RX}};

    \node[lbl,below=5mm of transmitter.south] (txLeft) {};
    \node[lbl,below=5mm of receiver.south] (txRight) {};

    \node[lbl,below=\delay/ of txLeft.center] (rxLeft) {};
    \node[lbl,below=\delay/ of txRight.center] (rxRight) {};

    \node[lbl,below=\delay/ of rxLeft.center] (ackLeft) {};
    \node[lbl,below=\delay/ of rxRight.center] (ackRight) {};

    \node[lbl,below=\delay/ of ackLeft.center] (rx2Left) {};
    \node[lbl,below=\delay/ of ackRight.center] (rx2Right) {};

    \node[lbl,below=\delay/ of rx2Left.center] (endLeft) {};
    \node[lbl,below=\delay/ of rx2Right.center] (endRight) {};

    \draw[thick, draw=DarkSkyBlue] (txLeft.center) -- (rxRight.center)
    node[color=DarkSkyBlue,txLbl] {\small{}\nth{1} Byte};
    \draw[thick, draw=DarkChameleon] (rxRight.center) -- (ackLeft.center)
    node[color=DarkChameleon,txLbl] {\small{}\nth{1} \ACK/};
    \draw[thick, draw=DarkSkyBlue] (ackLeft.center) -- (rx2Right.center)
    node[color=DarkSkyBlue,txLbl] {\small{}last Byte};
    \draw[thick, loosely dashed, draw=DarkChameleon] (rx2Right.center) -- (endLeft.center)
    node[color=DarkChameleon,txLbl] {\small{}last \ACK/};

    \begin{scope}[node distance=\bufDist/] % tx buffers
        \node[txBuf, left=of txLeft] (txBuf1) {};
        \node[txBuf, left=of rxLeft] (txBuf2) {};
        \node[txBuf, left=of ackLeft] (txBuf3) {};
        \node[txBuf, left=of rx2Left] (txBuf4) {};

        \begin{scope}[on background layer, node distance=0]
            \node[txBufFill, right=of txBuf1.west, minimum width=2*\bdpWidth/] (txFill1) {};
            \node[txBufFill, right=of txBuf1.west, minimum width=2*\bdpWidth/, fill=none] {\small{}pending\phantom{X}};

            \node[txTxBufFill, right=of txBuf2.west, minimum width=\bdpWidth/] (txFill2a) {};
            \node[txTxBufFill, right=of txBuf2.west, minimum width=\bdpWidth/, fill=none] {\small{}in flight\phantom{X}};
            \node[txBufFill, right=of txFill2a.east, minimum width=\bdpWidth/] (txFill2b) {};
            \node[txBufFill, right=of txFill2a.east, minimum width=\bdpWidth/, fill=none] {\small{}pending\phantom{X}};

            \node[txTxBufFill, right=of txBuf3.west, minimum width=2*\bdpWidth/] (txFill3) {};
            \node[txTxBufFill, right=of txBuf3.west, minimum width=2*\bdpWidth/, fill=none] (txFill3) {\small{}in flight\phantom{X}};

            \node[txAckBufFill, right=of txBuf4.west, minimum width=\bdpWidth/] (txFill4a) {};
            \node[txAckBufFill, right=of txBuf4.west, minimum width=\bdpWidth/, fill=none] (txFill4a) {\small{}ACK'd\phantom{X}};
            \node[txTxBufFill, right=of txFill4a.east, minimum width=\bdpWidth/] (txFill4b) {};
            \node[txTxBufFill, right=of txFill4a.east, minimum width=\bdpWidth/, fill=none] {\small{}in flight\phantom{X}};
        \end{scope}

        \node[above=\bufLblDist/ of txBuf1.north] (lblTxBuf) {transmit-buffer};
    \end{scope}

    \begin{scope} % channel buffer
        \node[chBuf, right=0 of txLeft.center] (chBuf1) {};
        \node[chBuf, right=0 of rxLeft.center] (chBuf2) {};
        \node[chBuf, right=0 of ackLeft.center] (chBuf3) {};
        \node[chBuf, right=0 of rx2Left.center] (chBuf4) {};
        \begin{scope}[on background layer]
            \node[chFill, right=0 of chBuf2.west] (chFill2) {};
            \node[chFill, right=0 of chBuf3.west] (chFill3) {};
        \end{scope}
    \end{scope}

    \begin{scope}[node distance=\bufDist/] % rx buffers
        \node[rxBuf, right=of txRight] (rxBuf1) {};
        \node[rxBuf, right=of rxRight] (rxBuf2) {};
        \node[rxBuf, right=of ackRight] (rxBuf3) {};
        \node[rxBuf, right=of rx2Right] (rxBuf4) {};

        \begin{scope}[on background layer, node distance=0]
            \node[rxBufFill, right=of rxBuf3.west, minimum width=\bdpWidth/] (rxFill3) {};
            \node[rxBufFill, right=of rxBuf3.west, minimum width=\bdpWidth/, fill=none] {\small{}recv'd\phantom{X}};
            \node[rxBufFill, right=of rxBuf4.west, minimum width=2*\bdpWidth/] (rxFill4) {};
            \node[rxBufFill, right=of rxBuf4.west, minimum width=2*\bdpWidth/, fill=none] {\small{}recv'd\phantom{X}};
        \end{scope}

        \node[above=\bufLblDist/ of rxBuf1.north] (lblRxBuf) {receive-buffer};
    \end{scope}

    \begin{scope}[ultra thick] % vertical lines
        \draw (transmitter.south) -- (endLeft.center);
        \draw (receiver.south) -- (endRight.center);
    \end{scope}

\end{tikzpicture}


==> img/tikz/metrics.tex <==
\def\delay/{5mm}
\def\rtt/{2*\delay/}
\def\transferTime/{2*\rtt/}
\def\procTime/{\rtt/}
\def\tickLen/{1.5mm}
\def\spacingStartEnd/{2mm}
\def\lblDistance/{2.5mm}

\begin{tikzpicture}[
        node distance=0,
        base/.style={thick, align=center, text centered, minimum height=0, minimum width=0},
        node/.style={base, draw=Orange, fill=LightOrange!55, minimum height=7.5mm, minimum width=1.5cm},
        whitebg/.style={base, fill=white!55, fill opacity=1, text opacity=1, minimum height=3.5mm},
        marker/.style={minimum width=0, minimum height=0, anchor=center},
        largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        time/.style={ultra thick, largearrowtipEnd, draw=aluminium5},
        lbl/.style={color=black, node distance=\lblDistance/},
        lblLeft/.style={lbl, anchor=east, align=right},
        lblRight/.style={lbl, anchor=west, align=left},
        tick/.style={draw=black},
    ]

    \node[node] (client) at (0, 0) {\textbf{Client}};
    \node[node] (server) at (2cm, 0) {\textbf{Server}};

    \begin{scope}[marker]
        \node[below=\spacingStartEnd/ of client.south] (conStart) {};
        \node[below=\rtt/ of conStart.center] (requestStart) {};
        \node[below=\rtt/ of requestStart.center] (responseStart) {};
        \node[below=\transferTime/ of responseStart.center] (responseEnd) {};
        \node[below=\procTime/ of responseEnd.center] (plt) {};

        \node[below=\spacingStartEnd/+\delay/ of server.south] (conStartServer) {};
        \node[below=\rtt/ of conStartServer.center] (firstRespTx) {};
        \node[below=\transferTime/ of firstRespTx.center] (lastRespTx) {};
    \end{scope}

    \draw[color=aluminium3] (conStart.center) -- (conStart.center -| server.south)
    node[midway,fill=white] {\SI{0}{\second}};

    \begin{scope}[time]
        \draw (client.south) -- (responseEnd.center);
        \draw[decorate, decoration={snake, segment length=2.5mm, amplitude=0.75mm},draw=aluminium3] (responseEnd.center) -- (plt.center)
        node[midway,anchor=east,left=\lblDistance/,color=aluminium3] {\textit{processing}};
        \draw[->] (plt.center) -- ([yshift=-5mm]plt.center);

        \draw[->] (server.south) -- ([yshift=-5mm]plt.center -| server.south);
    \end{scope}

    \begin{scope}[lblLeft]
        \node[left=of conStart.center] {\texttt{\color{DarkOrange}connectStart}};
        \node[left=of requestStart.center] {\texttt{\color{DarkOrange}requestStart}};
        \node[left=of responseStart.center] {\color{DarkOrange}\texttt{responseStart} / \acs{TTR} \color{black}/\\\color{Plum}\acs{TTFB}};
        \node[left=of responseEnd.center] {\texttt{\color{DarkOrange}responseEnd} / \color{Plum}\acs{TTLB}};
        \node[left=of plt.center,color=DarkOrange] {\acs{PLT}};
    \end{scope}

    \begin{scope}[lblRight]
        \node[right=of firstRespTx.center,color=DarkSkyBlue] {\nth{1} response TX};
        \node[right=of lastRespTx.center,color=DarkSkyBlue] {last response TX};
    \end{scope}

    \begin{scope}[tick]
        \draw (conStart.center) -- ([xshift=-\tickLen/]conStart.center);
        \draw (requestStart.center) -- ([xshift=-\tickLen/]requestStart.center);
        \draw (responseStart.center) -- ([xshift=-\tickLen/]responseStart.center);
        \draw (responseEnd.center) -- ([xshift=-\tickLen/]responseEnd.center);
        \draw (plt.center) -- ([xshift=-\tickLen/]plt.center);

        \draw (firstRespTx.center) -- ([xshift=\tickLen/]firstRespTx.center);
        \draw (lastRespTx.center) -- ([xshift=\tickLen/]lastRespTx.center);
    \end{scope}

    \begin{scope}
        \draw (conStart.center) -- (conStartServer.center);
        \draw (conStartServer.center) -- (requestStart.center);
        \draw (requestStart.center) -- (firstRespTx.center);
        % don't ask me, why not 0.1
        \foreach \i in {0,1,...,10}{
                \draw ([yshift=-\transferTime/*\i*0.107]firstRespTx.center) -- ([yshift=-\transferTime/*\i*0.1037]responseStart.center);
            }
    \end{scope}

\end{tikzpicture}


==> img/tikz/orbits.tex <==
\def\factor/{1.5}
% 1mm = 1000km
% units here are in km
% earthRadius = 6371 -> 6.371
\def\earthRadius/{6.371mm}
% leoMaxHeight = 1000
% leoMinHeight = 500
% leoMeanHeight = (leoMaxHeight + leoMinHeight) / 2 = 1500 / 2 = 750
% leoLineWidth = leoMaxHeight - leoMeanHeight = 500 -> 0.5mm
\def\leoLineWidth/{0.5mm}
% leoRadius = earthRadius + leoMeanHeight = 6371 + 750 = 7121 -> 7.121mm
\def\leoRadius/{7.121mm}
% meoMin = 25000
% meoMax = 30000
% meoMean = 27000 -> 27mm
\def\meoRadius/{27mm}
% meoLineWidth = (meoMax - meoMin) = (30000-25000) = 5000 -> 5mm
\def\meoLineWidth/{5mm}
% geoRadius = 42160 -> 42mm
\def\geoRadius/{42.160mm}
\def\geoLineWidth/{1pt}

% innerVanAllenMin = 8000
% innerVanAllenMax = 12000 -> 12mm
\def\innerVanAllenMax/{12mm}
% innerVanAllenLineWidth = 4000 -> 4mm
\def\innerVanAllenLineWidth/{4mm}
% innerVanAllenRadius = 10000 -> 10mm
\def\innerVanAllenRadius/{10mm}

\def\outerVanAllenRadius/{30mm}
\def\outerVanAllenLineWidth/{20mm}

\def\lblYShift/{\factor/*\innerVanAllenRadius/}
\def\clipY/{\factor/*\innerVanAllenMax/}

\scriptsize

\begin{tikzpicture}[
        node distance=0,
        base/.style={thick, align=center, text centered},
        node/.style={base, minimum height=1, minimum width=2, draw=Orange, fill=LightOrange!55},
        earth/.style={fill=SkyBlue, draw=LightSkyBlue!55, line width=0.5mm},
        atmosphere/.style={fill=LightSkyBlue!22, draw=none},
        leo/.style={fill=none, draw=DarkChameleon, line width=\factor/*\leoLineWidth/},
        meo/.style={fill=none, draw=Plum, line width=\factor/*\meoLineWidth/},
        geo/.style={fill=none, draw=Orange, line width=\factor/*\geoLineWidth/},
        % moon/.style={fill=aluminium5},
        innerVanAllen/.style={fill=none, draw=LightScarletRed!22, line width=\factor/*\innerVanAllenLineWidth/},
        outerVanAllen/.style={fill=none, draw=LightOrange!11, line width=\factor/*\outerVanAllenLineWidth/},
        lbl/.style={node, fill=white, thin,anchor=center,font=\large},
        sat/.style={fill=black, draw=none},
        rulerLbl/.style={font=\scriptsize},
        every node/.style={font=\large},
    ]

    % \draw[step=1cm,gray,very thin] (-1mm,-\clipY/) grid (100mm, \clipY/);

    \draw[atmosphere] (0,0) circle (\factor/*\leoRadius/);
    \draw[earth] (0,0) circle (\factor/*\earthRadius/);
    % \draw[moon] (380mm,0) circle (2mm);

    \begin{scope}
        \ifx\OrbitsNoRuler t
            \clip (-\factor/*\innerVanAllenRadius/,-\clipY/) rectangle (\factor/*\geoRadius/+\factor/*\geoLineWidth/, \clipY/);
        \else
            \clip (-\factor/*\innerVanAllenRadius/,-\clipY/-15mm) rectangle (\factor/*\geoRadius/+\factor/*\geoLineWidth/, \clipY/);
        \fi
        \draw[innerVanAllen] (0,0) circle (\factor/*\innerVanAllenRadius/);
        \draw[outerVanAllen] (0,0) circle (\factor/*\outerVanAllenRadius/);

        \draw[leo] (0,0) circle (\factor/*\leoRadius/);
        \draw[meo] (0,0) circle (\factor/*\meoRadius/);
        \draw[geo] (0,0) circle (\factor/*\geoRadius/);
    \end{scope}


    \node[text=white] at (0, 0) {Earth};

    \node[lbl,text=DarkChameleon,draw=DarkChameleon] at (\factor/*\leoRadius/, -\lblYShift/) (lblLeo) {LEO};
    \node[lbl,text=DarkPlum,draw=DarkPlum] at (\factor/*\meoRadius/, -\lblYShift/) (lblMeo) {MEO};
    \node[lbl,text=Orange,draw=Orange] at (\factor/*\geoRadius/, -\lblYShift/) (lblGeo) {GEO};

    \node[font=\scriptsize,text=LightScarletRed,align=left] at (\factor/*\innerVanAllenMax/, 0) {inner\\Van Allen\\Radiation\\Belt};
    \node[font=\scriptsize,text=Orange, anchor=west,align=left] at (\factor/*\outerVanAllenRadius/, 0) {outer\\Van Allen\\Radiation\\Belt};

    \draw[draw=DarkChameleon, dashed] (\factor/*\leoRadius/, 0) -- (lblLeo);
    \draw[draw=LightPlum, dashed] (\factor/*\meoRadius/, 0) -- (lblMeo);
    \draw[draw=Orange, dashed] (\factor/*\geoRadius/, 0) -- (lblGeo);

    \begin{scope}[rotate=5]
        \satellite{(\factor/*\geoRadius/,0)}{10}{0.2};
    \end{scope}
    \begin{scope}[rotate=20]
        \satellite{(\factor/*\meoRadius/,0)}{20}{0.2};
    \end{scope}
    \begin{scope}[rotate=-80]
        \satellite{(\factor/*\leoRadius/,0)}{20}{0.2};
    \end{scope}

    \ifx\OrbitsNoRuler t
    \else
    \begin{scope}[shift={(0,-\lblYShift/-7.5mm)},color=aluminium5,node distance=0.5mm] % ruler
        \node (r0) at (0,0) {};
        \node (r1) at (\factor/*\leoRadius/,0) {};
        \node (r2) at (\factor/*\meoRadius/,0) {};
        \node (r3) at (\factor/*\geoRadius/,0) {};

        \draw (r0.center) -- (r3.center);

        \node[rulerLbl,below=of r0.center] (rb0)  {\SI{0}{\kilo\meter}};
        \node[rulerLbl,below=of r1.center] (rb1)  {\SI{7000}{\kilo\meter}};
        \node[rulerLbl,below=of r2.center, fill=LightOrange!11] (rb2)  {\SI{27000}{\kilo\meter}};
        \node[rulerLbl,below=of r3.center, fill=white] (rb3)  {\SI{42160}{\kilo\meter}};

        \node[rulerLbl,above=of r0.center] (rt0) {};
        \node[rulerLbl,above=of r1.center] (rt1) {\SI{20}{\milli\second}};
        \node[rulerLbl,above=of r2.center, fill=LightOrange!11] (rt2) {\SI{400}{\milli\second}};
        \node[rulerLbl,above=of r3.center, fill=white] (rt3) {\SI{600}{\milli\second}};

        \node[rulerLbl,below=of rb1] (rbb1) {\SI{500}{\kilo\meter}};
        \node[rulerLbl,below=of rb2,fill=LightOrange!11] (rbb2) {\SI{20500}{\kilo\meter}};
        \node[rulerLbl,below=of rb3] (rbb3) {\SI{35790}{\kilo\meter}};

        \draw (rb0.north) -- (rt0.south);
        \draw (rb1.north) -- (rt1.south);
        \draw (rb2.north) -- (rt2.south);
        \draw (rb3.north) -- (rt3.south);

        \node[rulerLbl,left=2mm of rb0.center,align=right,anchor=east] (lblRadius) {Radius:};
        \node[rulerLbl,align=right,anchor=east] at (lblRadius.east |- rt1.center) {\RTT/:};
        \node[rulerLbl,align=right,anchor=east] at (lblRadius.east |- rbb1.center) {Height:};
    \end{scope}
    \fi

\end{tikzpicture}


==> img/tikz/pep.tex <==
\def\dproc{1mm}
\def\distVert{1mm}
\def\dter{5mm}
\def\dsat{10mm}
\def\distSM{2.5cm}
\def\distLG{2*\distSM}
\def\height{\distVert+8*\dter+4*\dsat+7*\dproc}

% \newcommand{\trans}[6][0]{
%     \draw[#1]
%     ([yshift=-(#2]#3.center) --
%     ([yshift=-(#6+#2]#4.center)
%     node[midway,sloped] {#5}
% }
% \newcommand{\ter}[5][0]{
%     \trans{#1}{#2}{#3}{#4}{#5}{\dter}
% }
% \renewcommand{\sat}[5][0]{
%     \trans{#1}{#2}{#3}{#4}{#5}{\dsat}
% }

\begin{tikzpicture}[
        base/.style={align=center,text centered},
        node/.style={base,thick,draw=Orange,fill=LightOrange!55,minimum height=7mm,minimum width=1.5cm},
        whitebg/.style={base,fill=white!55,fill opacity=1,text opacity=1,minimum height=7mm},
        lbl/.style={anchor=center,minimum width=0cm,minimum height=0cm},
        tlbl/.style={midway,sloped,anchor=center,fill=white,inner sep=0,font=\small},
        syn/.style={thick,color=DarkOrange},
        ack/.style={thick,color=DarkChameleon},
        nack/.style={thick,color=DarkScarletRed},
        data/.style={thick,color=DarkSkyBlue},
        shd/.style={color=aluminium3},
    ]

    \node[lbl] (l) {};
    \node[lbl,right=\distSM of l.center,anchor=center] (pl) {};
    \node[lbl,right=\distLG of pl.center,anchor=center] (pr) {};
    \node[lbl,right=\distSM of pr.center,anchor=center] (r) {};

    \node[lbl,below=\height of l.center] (endLeft) {};
    \node[lbl,below=\height of pl.center] (endPepLeft) {};
    \node[lbl,below=\height of pr.center] (endPepRight) {};
    \node[lbl,below=\height of r.center] (endRight) {};

    \node[node,above=\distVert of l.center,anchor=south] (client) {\textbf{Client}};
    \node[node,above=\distVert of pl.center,anchor=south] (pep1) {\textbf{\acs{PEP}}};
    \node[node,above=\distVert of pr.center,anchor=south] (pep2) {\textbf{\acs{PEP}}};
    \node[node,above=\distVert of r.center,anchor=south] (server) {\textbf{Server}};

    \draw[draw=none] (pep1.south) -- (pep2.south)
    node[midway,below] (linkLbl) {High Latency Link};
    % \node[right=\distSM/ of pep1.south,anchor=north] (linkLbl) {High Latency Link};

    \draw[ultra thick] (client) -- (endLeft);
    \draw[ultra thick] (pep1) -- (endPepLeft);
    \draw[ultra thick] (pep2) -- (endPepRight);
    \draw[ultra thick] (server) -- (endRight);

    % transmission

    % shadow
    \begin{scope}[on background layer]
        \draw[shd]
        ([yshift=-(\distVert+0*\dter+0*\dsat+0*\dproc)]l.center) --
        ([yshift=-(\distVert+2*\dter+1*\dsat+0*\dproc)]r.center)
        node[tlbl,above] {\SYN/};

        \draw[shd]
        ([yshift=-(\distVert+2*\dter+1*\dsat+1*\dproc)]r.center) --
        ([yshift=-(\distVert+4*\dter+2*\dsat+1*\dproc)]l.center)
        node[tlbl] {\SYN/,\ACK/};

        \draw[shd]
        ([yshift=-(\distVert+4*\dter+2*\dsat+1*\dproc)]l.center) --
        ([yshift=-(\distVert+6*\dter+3*\dsat+2*\dproc)]r.center)
        node[tlbl,pos=0.65] {\ACK/,req};

        \draw[shd]
        ([yshift=-(\distVert+6*\dter+3*\dsat+3*\dproc)]r.center) --
        ([yshift=-(\distVert+8*\dter+4*\dsat+3*\dproc)]l.center)
        node[tlbl,above] {\ACK/,response1};

        \node[below left=(\distVert+7.5*\dter+4*\dsat+5*\dproc) and 0.5*\distSM of pl.center,anchor=center] (lossShd) {};
        \draw[shd]
        ([yshift=-(\distVert+6*\dter+3*\dsat+5*\dproc)]r.center) --
        (lossShd)
        node[tlbl,pos=0.58] {response2};
        \node[color=aluminium3] at (lossShd) {\faTimes};

        \draw[shd]
        ([yshift=-(\distVert+6*\dter+3*\dsat+7*\dproc)]r.center) --
        ([yshift=-(\distVert+8*\dter+4*\dsat+7*\dproc)]l.center)
        node[tlbl,below] {response3,\FIN/};
    \end{scope}

    \draw[syn]
    ([yshift=-(\distVert+0*\dter+0*\dsat+0*\dproc)]l.center) --
    ([yshift=-(\distVert+1*\dter+0*\dsat+0*\dproc)]pl.center)
    node[tlbl] {\SYN/};

    \draw[ack]
    ([yshift=-(\distVert+1*\dter+0*\dsat+1*\dproc)]pl.center) --
    ([yshift=-(\distVert+2*\dter+0*\dsat+1*\dproc)]l.center)
    node[tlbl] {\SYN/\,\ACK/'};

    \draw[syn]
    ([yshift=-(\distVert+1*\dter+0*\dsat+1*\dproc)]pl.center) --
    ([yshift=-(\distVert+1*\dter+1*\dsat+1*\dproc)]pr.center)
    node[tlbl,below] {\SYN/};

    \draw[data]
    ([yshift=-(\distVert+2*\dter+0*\dsat+2*\dproc)]l.center) --
    ([yshift=-(\distVert+3*\dter+0*\dsat+2*\dproc)]pl.center)
    node[tlbl] {\ACK/,request};

    \draw[ack]
    ([yshift=-(\distVert+3*\dter+0*\dsat+3*\dproc)]pl.center) --
    ([yshift=-(\distVert+4*\dter+0*\dsat+3*\dproc)]l.center)
    node[tlbl] {\ACK/'};

    \draw[data]
    ([yshift=-(\distVert+3*\dter+0*\dsat+3*\dproc)]pl.center) --
    ([yshift=-(\distVert+3*\dter+1*\dsat+3*\dproc)]pr.center)
    node[tlbl] {request};

    \draw[syn]
    ([yshift=-(\distVert+1*\dter+1*\dsat+2*\dproc)]pr.center) --
    ([yshift=-(\distVert+2*\dter+1*\dsat+2*\dproc)]r.center)
    node[tlbl] {\SYN/};

    \draw[ack]
    ([yshift=-(\distVert+2*\dter+1*\dsat+3*\dproc)]r.center) --
    ([yshift=-(\distVert+3*\dter+1*\dsat+3*\dproc)]pr.center)
    node[tlbl] {\SYN/\,\ACK/};

    \draw[data]
    ([yshift=-(\distVert+3*\dter+1*\dsat+4*\dproc)]pr.center) --
    ([yshift=-(\distVert+4*\dter+1*\dsat+4*\dproc)]r.center)
    node[tlbl] {\ACK/',request};

    \draw[data]
    ([yshift=-(\distVert+4*\dter+1*\dsat+5*\dproc)]r.center) --
    ([yshift=-(\distVert+5*\dter+1*\dsat+5*\dproc)]pr.center)
    node[tlbl,pos=0.7,above] {resp1,\ACK/};
    \draw[data]
    ([yshift=-(\distVert+4*\dter+1*\dsat+7*\dproc)]r.center) --
    ([yshift=-(\distVert+5*\dter+1*\dsat+7*\dproc)]pr.center)
    node[tlbl] {response2};
    \draw[data]
    ([yshift=-(\distVert+4*\dter+1*\dsat+9*\dproc)]r.center) --
    ([yshift=-(\distVert+5*\dter+1*\dsat+9*\dproc)]pr.center)
    node[tlbl,pos=0.3,below] {resp3,\FIN/};

    \draw[ack,dashed]
    ([yshift=-(\distVert+5*\dter+1*\dsat+6*\dproc)]pr.center) --
    ([yshift=-(\distVert+6*\dter+1*\dsat+6*\dproc)]r.center)
    node[tlbl,pos=0.85] {\ACK/};
    \draw[ack,dashed]
    ([yshift=-(\distVert+5*\dter+1*\dsat+8*\dproc)]pr.center) --
    ([yshift=-(\distVert+6*\dter+1*\dsat+8*\dproc)]r.center)
    node[tlbl,pos=0.85] {\ACK/};

    \draw[data]
    ([yshift=-(\distVert+5*\dter+1*\dsat+6*\dproc)]pr.center) --
    ([yshift=-(\distVert+5*\dter+2*\dsat+6*\dproc)]pl.center)
    node[tlbl,above] {response1};
    \draw[data]
    ([yshift=-(\distVert+5*\dter+1*\dsat+8*\dproc)]pr.center) --
    ([yshift=-(\distVert+5*\dter+2*\dsat+8*\dproc)]pl.center)
    node[tlbl] {response2};
    \draw[data]
    ([yshift=-(\distVert+5*\dter+1*\dsat+10*\dproc)]pr.center) --
    ([yshift=-(\distVert+5*\dter+2*\dsat+10*\dproc)]pl.center)
    node[tlbl,below] {response3,\FIN/};

    \draw[ack]
    ([yshift=-(\distVert+5*\dter+1*\dsat+10*\dproc)]pr.center) --
    ([yshift=-(\distVert+6*\dter+1*\dsat+10*\dproc)]r.center)
    node[tlbl] {\ACK/',\FIN/'};

    \draw[data]
    ([yshift=-(\distVert+5*\dter+2*\dsat+7*\dproc)]pl.center) --
    ([yshift=-(\distVert+6*\dter+2*\dsat+7*\dproc)]l.center)
    node[tlbl,above] {response1};

    \draw[ack,dashed]
    ([yshift=-(\distVert+6*\dter+2*\dsat+8*\dproc)]l.center) --
    ([yshift=-(\distVert+7*\dter+2*\dsat+8*\dproc)]pl.center)
    node[tlbl,pos=0.8] {\ACK/};

    \draw[data]
    ([yshift=-(\distVert+5*\dter+2*\dsat+11*\dproc)]pl.center) --
    ([yshift=-(\distVert+6*\dter+2*\dsat+11*\dproc)]l.center)
    node[tlbl,below,pos=0.3] {resp3,\FIN/};

    \node[below left=(\distVert+5.5*\dter+2*\dsat+9*\dproc) and 0.5*\distSM of pl.center,anchor=center] (loss) {};
    \draw[data]
    ([yshift=-(\distVert+5*\dter+2*\dsat+9*\dproc)]pl.center) --
    (loss.center)
    node[tlbl] {resp2};
    \node[color=ScarletRed] at (loss) {\faTimes};


    \draw[nack]
    ([yshift=-(\distVert+6*\dter+2*\dsat+12*\dproc)]l.center) --
    ([yshift=-(\distVert+7*\dter+2*\dsat+12*\dproc)]pl.center)
    node[tlbl] {\NACK/};

    \draw[data]
    ([yshift=-(\distVert+7*\dter+2*\dsat+13*\dproc)]pl.center) --
    ([yshift=-(\distVert+8*\dter+2*\dsat+13*\dproc)]l.center)
    node[tlbl] {response2',\FIN/'};

    \draw[ack]
    ([yshift=-(\distVert+8*\dter+2*\dsat+14*\dproc)]l.center) --
    ([yshift=-(\distVert+9*\dter+2*\dsat+14*\dproc)]pl.center)
    node[tlbl] {\ACK/,\FIN/};

\end{tikzpicture}


==> img/tikz/protocol-stack.tex <==
\begin{tikzpicture}[
        node distance=0,
        base/.style={thick, align=center, text centered},
        node/.style={base, minimum height=1cm, minimum width=2cm, draw=Orange, fill=LightOrange!55},
        slim/.style={minimum height=7mm},
        fat/.style={minimum height=1.2cm},
        ip/.style={node, fill=LightSkyBlue!55, draw=LightSkyBlue},
        tcp/.style={node, fill=LightChocolate!55, draw=LightChocolate},
        tls/.style={node, fill=maroon!55, draw=maroon},
        http/.style={node, fill=LightPlum!55, draw=LightPlum},
        udp/.style={node, fill=DarkOrange!55, draw=DarkOrange},
        quic/.style={node, fill=LightButter!55, draw=LightButter},
    ]


    \node[ip, minimum width=5cm] (ip) {IPv4 / IPv6};

    \node[tcp, above right=of ip.north west, anchor=south west, fat] (tcp) {\TCP/};
    \node[tls, above=of tcp.north] (tls2) {\TLS/};
    \node[http, above=of tls2.north, fat] (http2) {\HTTP//2};

    \node[node, minimum width=5cm, above=of http2.north west, anchor=south west] (httpSemantics) {\HTTP/ Semantics};

    \node[udp, above left=of ip.north east, anchor=south east, slim] (udp) {\UDP/};
    \node[http, below=of httpSemantics.south east, anchor=north east, slim] (http3) {\HTTP//3};
    \node[quic, above=of udp.north, minimum height=2cm, text height=1.5cm] (quic) {\QUIC/};
    \node[tls, minimum width=0, minimum height=7mm, below=3mm of quic.north] (tls3) {\TLS/};

\end{tikzpicture}


==> img/tikz/qir-architecture-distributed.tex <==
\def\mgmtYShift/{2.5mm}
\def\mgmtXShift/{5mm}
\def\innerEthDist/{5mm}
\def\hostLblDist/{5mm}
\def\smallNodeWidth/{22mm}
\def\largeNodeWidth/{2*\smallNodeWidth/}

\begin{tikzpicture}[
        base/.style={thick, align=center, text centered},
        node/.style={
                base,
                minimum height=1cm,
                minimum width=\smallNodeWidth/,
                draw=Orange,
                fill=LightOrange!55,
                font={\ifx\ArchIncreaseFont t\large\fi},
            },
        container/.style={node},
        docker/.style={node, fill=LightSkyBlue!55, draw=LightSkyBlue},
        largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        link/.style={largearrowtipStart, largearrowtipEnd, to-to, ultra thick},
        transfer/.style={-to, color=DarkPlum, thick},
        manage/.style={-to, dotted, color=ScarletRed, thick},
        host/.style={draw=aluminium5, dashed, inner sep=\innerEthDist/},
        hostLbl/.style={
                color=aluminium5,
                font={\ifx\ArchIncreaseFont t\large\fi},
            },
        eth/.style={fill=Orange, anchor=base},
        mgmtLink/.style={largearrowtipStart, largearrowtipEnd, to-to, ultra thick, color=ScarletRed},
        nodeBetween/.style={node, draw=Chocolate, fill=LightChocolate!55},
        sat/.style={draw=Chocolate, fill=LightChocolate!55},
    ]



    \begin{scope} % things in the middle
        % nodes between
        \node[nodeBetween, draw=none, fill=none] (satellite) {};
        \satellite{(satellite.center)}{90}{0.8};

        \node[nodeBetween, below left=5mm and 2mm of satellite.south] (modem) {Modem};
        \node[nodeBetween, below right=5mm and 2mm of satellite.south] (internet) {Internet};

        % links between nodes
        \draw[link] (modem) -- ([xshift=-1mm]satellite.south);
        \draw[link] ([xshift=1mm]satellite.south) -- (internet);

        % enclose
        \node[color=DarkChocolate,yshift=-\hostLblDist/] at (satellite.center |- modem.south) (linkLbl) {Link};
        \node[node, draw=DarkChocolate, fill=none, dashed, inner sep=\innerEthDist/, fit=(modem) (satellite) (internet) (linkLbl.center)] (link) {};
    \end{scope}

    \begin{scope} % right host
        \node[eth,right=\innerEthDist/ of internet] (ethSrvHost) {};
        \node[eth,right=\innerEthDist/-2mm of ethSrvHost] (ethSrv) {};

        % containers
        \begin{scope}[on background layer]
            \node[container, above right=0 and 0 of ethSrv.center, anchor=south west] (server) {\textbf{Server}};
            \node[container, below right=0 and 0 of ethSrv.center, anchor=north west] (tcpdumpSrv) {\ifx\ArchIncreaseFont t\else\small\fi\Tcpdump/};
        \end{scope}

        % components
        \node[node, below=3.75cm of ethSrv.center, anchor=west, minimum width=\largeNodeWidth/, fill=DarkSkyBlue!55, draw=DarkSkyBlue, text=white] (qir) {\textbf{\QUIC/-Interop-Runner}};
        \node[docker, above right=15mm and 0 of qir.east, anchor=east] (dockerSrv) {\Docker/};
        \node[eth, anchor=east, left=\innerEthDist/ of qir.west] (ethSrvMgmt) {};

        % links within host
        \draw[ultra thick] (ethSrvHost) -- (ethSrv);
        \draw[mgmtLink] (qir) -- (ethSrvMgmt);

        % flows within host
        \draw[manage] ([xshift=-\mgmtXShift/]qir.north east) -- ([xshift=-\mgmtXShift/]dockerSrv.south east)
        node[midway,right] {call};
        \draw[manage] ([xshift=-\mgmtXShift/]dockerSrv.north east) |- ([yshift=\mgmtYShift/]tcpdumpSrv.east);
        \draw[manage] ([xshift=-\mgmtXShift/]dockerSrv.north east) |- ([yshift=\mgmtYShift/]server.east)
        node[midway,sloped,pos=0.3,fill=white] {deploy};

        \begin{scope}[on background layer]
            \draw[transfer] ([yshift=-\mgmtYShift/]tcpdumpSrv.east) -| ([xshift=7mm]qir.north);
            \draw[transfer] ([yshift=-\mgmtYShift/]server.east) -| ([xshift=7mm]qir.north)
            node[midway,left,pos=0.97] {pcap, qlog, keylog};
        \end{scope}

        % host bounding and label
        \node[hostLbl, below left=\hostLblDist/ and 0 of qir.south east, anchor=north east] (hostSrvLbl) {Server Host};
        \node[host, fit=(hostSrvLbl.center) (qir) (server)] (hostSrv) {};
    \end{scope}

    \begin{scope} % left host
        \node[eth, left=\innerEthDist/ of modem] (ethCliHost) {};
        \node[eth, left=\innerEthDist/-2mm of ethCliHost] (ethCli) {};

        % containers
        \begin{scope}[on background layer]
            \node[container, above left=0 and 0 of ethCli.center, anchor=south east] (client) {\textbf{Client}};
            \node[container, below left=0 and 0 of ethCli.center, anchor=north east] (tcpdumpCli) {\ifx\ArchIncreaseFont t\else\small\fi\Tcpdump/};
        \end{scope}

        % components
        \node[node, below=3.75cm of ethCli.center, anchor=east, fill=LightPlum!55, draw=LightPlum] (ssh) {SSH};
        \node[docker, above left=15mm and 0 of ssh.west, anchor=east] (dockerCli) {\Docker/};
        \node[eth, anchor=west, right=\innerEthDist/ of ssh.east] (ethCliMgmt) {};

        % links within host
        \draw[mgmtLink] (dockerCli) -| (ssh)
        node[midway] (vertCenterCli) {};
        \draw[ultra thick] (ethCliHost) -- (ethCli);
        \draw[mgmtLink] (ssh) -- (ethCliMgmt);

        % flows within host
        \draw[manage] ([xshift=\mgmtXShift/]dockerCli.north west) |- ([yshift=\mgmtYShift/]tcpdumpCli.west);
        \draw[manage] ([xshift=\mgmtXShift/]dockerCli.north west) |- ([yshift=\mgmtYShift/]client.west)
        node[midway,sloped,pos=0.3,fill=white] {deploy};

        \begin{scope}[on background layer]
            \draw[transfer] ([yshift=-\mgmtYShift/]tcpdumpCli.west) -| (dockerCli.north);
            \draw[transfer] ([yshift=-\mgmtYShift/]client.west) -| (dockerCli.north)
            node[midway,right,pos=0.9] {logs};
        \end{scope}

        % host bounding and label
        \node[hostLbl, anchor=north west] (hostCliLbl) at (dockerCli.west |- hostSrvLbl.north) {Client Host};
        \node[host, fit=(hostCliLbl.center) (dockerCli) (ssh) (client) (tcpdumpCli)] (hostCli) {};
    \end{scope}

    \draw[link] (ethCliHost) -- (modem);
    \draw[link] (internet) -- (ethSrvHost);
    % control link
    \draw[mgmtLink] (ethCliMgmt) -- (ethSrvMgmt)
    node[midway, below] {control};

\end{tikzpicture}


==> img/tikz/qir-architecture-original.tex <==
\def\containerDist/{2.5cm}

\begin{tikzpicture}[
        base/.style={thick, align=center, text centered},
        node/.style={base, minimum height=1cm, minimum width=1.75cm, draw=Orange, fill=LightOrange!55},
        slot/.style={node, draw=Orange, fill=white, loosely dashed},
        largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        link/.style={largearrowtipStart, largearrowtipEnd, to-to, ultra thick},
        transfer/.style={-to, draw=DarkPlum, color=DarkPlum, thick},
        manage/.style={-to, dotted, draw=ScarletRed, color=ScarletRed, thick},
        host/.style={draw=aluminium5, dashed, inner sep=3mm},
        eth/.style={fill=Orange, anchor=base},
    ]

    \node[node, minimum width=9cm, fill=LightSkyBlue!55, draw=LightSkyBlue] (doco) {\Doco/\phantom{X}};

    \node[node, minimum width=11cm, below=1cm of doco, fill=DarkSkyBlue!55, draw=DarkSkyBlue, text=white] (qir) {\textbf{\QUIC/-Interop-Runner}};
    \node[base, below=10pt of qir.south west, anchor=north west, color=aluminium5] (lblHost) {Host};

    \ifx\ArchNoCrossTraffic t
    \else
        \node[slot, above=\containerDist/+1.25cm of doco.north west, anchor=south west] (client2) {};
    \fi
    \node[node, above=\containerDist/ of doco.north west, anchor=south west] (client) {\textbf{Client}};

    \node[node, above=\containerDist/ of doco.north, anchor=south] (ns3) {\textbf{\phantom{C}\nsthree/\phantom{C}}};

    \ifx\ArchNoCrossTraffic t
    \else
        \node[slot, above=\containerDist/+1.25cm of doco.north east, anchor=south east] (server2) {};
    \fi
    \node[node, above=\containerDist/ of doco.north east, anchor=south east] (server) {\textbf{Server}};

    \begin{scope} % eths
        \node[eth] (clientEth) at (client.east) {};
        \node[eth] (ns3LeftEth) at (ns3.west) {};
        \node[eth] (ns3RightEth) at (ns3.east) {};
        \node[eth] (serverEth) at (server.west) {};
        \ifx\ArchNoCrossTraffic t
        \else
            \node[eth] (client2Eth) at (client2.east) {};
            \node[eth] (server2Eth) at (server2.west) {};
        \fi
    \end{scope}

    \vertCurledArrow{link}{1cm}{clientEth}{ns3LeftEth};
    \vertCurledArrow{link}{1cm}{ns3RightEth}{serverEth};
    \ifx\ArchNoCrossTraffic t
    \else
        \vertCurledArrow{link,loosely dashed}{1cm}{client2Eth}{ns3LeftEth};
        \vertCurledArrow{link,loosely dashed}{1cm}{ns3RightEth}{server2Eth};
    \fi

    \ifx\ArchNoCrossTraffic t
        \node[fit=(client) (ns3) (server)] (containers) {};
    \else
        \node[fit=(client) (ns3) (server) (client2) (server2)] (containers) {};
    \fi

    \begin{scope}
        \draw[manage] ([xshift=-5mm]intersection of doco.north west--doco.north east and client.north--client.south) -- ([xshift=-5mm]client.south)
        node[midway,sloped,above] {deploy};
        \draw[manage] ([xshift=-5mm]doco.north) -- ([xshift=-5mm]ns3.south)
        node[midway,sloped,above] {deploy};
        \draw[manage] ([xshift=-5mm]intersection of doco.north west--doco.north east and server.north--server.south) -- ([xshift=-5mm]server.south)
        node[midway,sloped,below] {deploy};

        \draw[manage] ([xshift=-5mm]qir.north) -- ([xshift=-5mm]doco.south)
        node[midway,sloped,above] {run};
    \end{scope}

    \begin{scope}[on background layer]
        \draw[transfer] ([xshift=+5mm]client.south) -- ([xshift=+5mm]intersection of qir.north west--qir.north east and client.north--client.south)
        node[midway,pos=0.3,sloped,below] {qlog, keylog};
        \draw[transfer] ([xshift=+5mm]ns3.south) -- ([xshift=+5mm]qir.north)
        node[midway,pos=0.3,sloped,above] {pcap};
        \draw[transfer] ([xshift=+5mm]server.south) -- ([xshift=+5mm]intersection of qir.north west--qir.north east and server.north--server.south)
        node[midway,pos=0.3,sloped,above] {qlog, keylog};
    \end{scope}

    \node[host, fit=(containers) (qir) (lblHost.center)] {};

\end{tikzpicture}


==> img/tikz/quic-handshake.tex <==
\def\dist{3.2cm}
\def\delay{7mm}
\def\distVert{2.5mm}
\def\distLbl{1mm}
\def\height{2*\distVert+7*\delay}

\begin{tikzpicture}[
        base/.style={thick,align=center,text centered,minimum height=0cm,minimum width=0cm},
        node/.style={base,draw=Orange,fill=LightOrange!55,minimum height=7mm,minimum width=1.5cm},
        whitebg/.style={base,fill=white!55,fill opacity=1,text opacity=1,minimum height=7mm},
        lbl/.style={anchor=center,minimum width=0cm,minimum height=0cm},
        txLbl/.style={midway,sloped,pos=0.5,anchor=center,fill=white,inner sep=0,font=\scriptsize}
    ]

    \node[lbl] (startLeft) {};
    \node[lbl,right=\dist of startLeft.center,anchor=center] (startRight) {};

    \node[lbl,below=\height of startLeft.center] (endLeft) {};
    \node[lbl,below=\height of startRight.center] (endRight) {};

    \node[node,above=\distVert of startLeft.center,anchor=center] (client) {\textbf{Client}};
    \node[node,above=\distVert of startRight.center,anchor=center] (server) {\textbf{Server}};

    \draw[ultra thick] (client) -- (endLeft);
    \draw[ultra thick] (server) -- (endRight);

    % transmissions
    \draw[thick,draw=Plum] ([yshift=-\distVert]startLeft.center) -- ([yshift=-(\distVert+\delay)]startRight.center)
    node[color=Plum,txLbl] {Initial, Hello};

    \draw[thick,draw=Plum] ([yshift=-(\distVert+\delay)]startRight.center) -- ([yshift=-(\distVert+2*\delay)]startLeft.center)
    node[color=Plum,txLbl] {Init., Hello, Cert, Fin};

    \draw[thick,draw=aluminium5] ([yshift=-(\distVert+2*\delay)]startLeft.center) -- ([yshift=-(\distVert+3*\delay)]startRight.center)
    node[color=aluminium5,txLbl] {\color{Plum}{Fin}, \color{aluminium5}{data}};

    % label
    \node[below right=(\distVert+\delay) and \distLbl of startRight.center,anchor=west,color=Plum,align=left] (lbl) {\QUIC/\\Hand-\\shake};

\end{tikzpicture}


==> img/tikz/rfc9000-timeline.tex <==
\def\monthWidth/{1.3mm}
\def\tickLen/{1.5mm}
\def\lineHeight/{4.5mm}

\begin{tikzpicture}[
        node distance=0,
        base/.style={thick, align=center, text centered},
        lbl/.style={base, anchor=east, font=\scriptsize, inner sep=1mm, align=right, minimum height=\lineHeight/},
        tlLbl/.style={anchor=east, font=\scriptsize, rotate=50, color=black, fill=white, inner sep=2pt, xshift=-1*\tickLen/, yshift=-3mm},
        tick/.style={color=black},
        helper/.style={draw=none},
        % helper/.style={draw=red},
        version/.style={font=\tiny, anchor=west, text=white, align=left, text width=6*\monthWidth/, inner sep=1pt, minimum height=\lineHeight/, draw=none},
        verEven/.style={version, fill=Plum, draw=none},
        verOdd/.style={version, fill=DarkChameleon, draw=none},
        verEvenFade/.style={verEven, left color=Plum, right color=white, draw=none},
        verOddFade/.style={verOdd, left color=DarkChameleon, right color=white, draw=none},
    ]

    \begin{scope}
        \node[lbl] (lblHamilton) {\texttt{draft-hamilton-}\\\texttt{quic-transport-protocol}};
        \node[lbl, below left=of lblHamilton.south east] (lblIETF) {\texttt{draft-ietf-}\\\texttt{quic-transport}};
        \node[lbl, below left=of lblIETF.south east] (lblSpinExp) {\texttt{draft-ietf-}\\\texttt{quic-spin-exp}};
        \node[lbl, below left=of lblSpinExp.south east] (lblRFC9000) {\texttt{rfc-9000}};
    \end{scope}

    \node[helper, fit=(lblHamilton) (lblIETF) (lblSpinExp) (lblRFC9000)] (lbls) {};

    \coordinate (start) at (lbls.south east);

    \coordinate[right= 0*\monthWidth/ of start] (tick2016Jul);
    \coordinate[right= 1*\monthWidth/ of start] (tick2016Aug);
    \coordinate[right= 2*\monthWidth/ of start] (tick2016Sep);
    \coordinate[right= 3*\monthWidth/ of start] (tick2016Oct);
    \coordinate[right= 4*\monthWidth/ of start] (tick2016Nov);
    \coordinate[right= 5*\monthWidth/ of start] (tick2016Dec);
    \coordinate[right= 6*\monthWidth/ of start] (tick2017Jan);
    \coordinate[right= 7*\monthWidth/ of start] (tick2017Feb);
    \coordinate[right= 8*\monthWidth/ of start] (tick2017Mar);
    \coordinate[right= 9*\monthWidth/ of start] (tick2017Apr);
    \coordinate[right=10*\monthWidth/ of start] (tick2017May);
    \coordinate[right=11*\monthWidth/ of start] (tick2017Jun);
    \coordinate[right=12*\monthWidth/ of start] (tick2017Jul);
    \coordinate[right=13*\monthWidth/ of start] (tick2017Aug);
    \coordinate[right=14*\monthWidth/ of start] (tick2017Sep);
    \coordinate[right=15*\monthWidth/ of start] (tick2017Oct);
    \coordinate[right=16*\monthWidth/ of start] (tick2017Nov);
    \coordinate[right=17*\monthWidth/ of start] (tick2017Dec);
    \coordinate[right=18*\monthWidth/ of start] (tick2018Jan);
    \coordinate[right=19*\monthWidth/ of start] (tick2018Feb);
    \coordinate[right=20*\monthWidth/ of start] (tick2018Mar);
    \coordinate[right=21*\monthWidth/ of start] (tick2018Apr);
    \coordinate[right=22*\monthWidth/ of start] (tick2018May);
    \coordinate[right=23*\monthWidth/ of start] (tick2018Jun);
    \coordinate[right=24*\monthWidth/ of start] (tick2018Jul);
    \coordinate[right=25*\monthWidth/ of start] (tick2018Aug);
    \coordinate[right=26*\monthWidth/ of start] (tick2018Sep);
    \coordinate[right=27*\monthWidth/ of start] (tick2018Oct);
    \coordinate[right=28*\monthWidth/ of start] (tick2018Nov);
    \coordinate[right=29*\monthWidth/ of start] (tick2018Dec);
    \coordinate[right=30*\monthWidth/ of start] (tick2019Jan);
    \coordinate[right=31*\monthWidth/ of start] (tick2019Feb);
    \coordinate[right=32*\monthWidth/ of start] (tick2019Mar);
    \coordinate[right=33*\monthWidth/ of start] (tick2019Apr);
    \coordinate[right=34*\monthWidth/ of start] (tick2019May);
    \coordinate[right=35*\monthWidth/ of start] (tick2019Jun);
    \coordinate[right=36*\monthWidth/ of start] (tick2019Jul);
    \coordinate[right=37*\monthWidth/ of start] (tick2019Aug);
    \coordinate[right=38*\monthWidth/ of start] (tick2019Sep);
    \coordinate[right=39*\monthWidth/ of start] (tick2019Oct);
    \coordinate[right=40*\monthWidth/ of start] (tick2019Nov);
    \coordinate[right=41*\monthWidth/ of start] (tick2019Dec);
    \coordinate[right=42*\monthWidth/ of start] (tick2020Jan);
    \coordinate[right=43*\monthWidth/ of start] (tick2020Feb);
    \coordinate[right=44*\monthWidth/ of start] (tick2020Mar);
    \coordinate[right=45*\monthWidth/ of start] (tick2020Apr);
    \coordinate[right=46*\monthWidth/ of start] (tick2020May);
    \coordinate[right=47*\monthWidth/ of start] (tick2020Jun);
    \coordinate[right=48*\monthWidth/ of start] (tick2020Jul);
    \coordinate[right=49*\monthWidth/ of start] (tick2020Aug);
    \coordinate[right=50*\monthWidth/ of start] (tick2020Sep);
    \coordinate[right=51*\monthWidth/ of start] (tick2020Oct);
    \coordinate[right=52*\monthWidth/ of start] (tick2020Nov);
    \coordinate[right=53*\monthWidth/ of start] (tick2020Dec);
    \coordinate[right=54*\monthWidth/ of start] (tick2021Jan);
    \coordinate[right=55*\monthWidth/ of start] (tick2021Feb);
    \coordinate[right=56*\monthWidth/ of start] (tick2021Mar);
    \coordinate[right=57*\monthWidth/ of start] (tick2021Apr);
    \coordinate[right=58*\monthWidth/ of start] (tick2021May);
    \coordinate[right=59*\monthWidth/ of start] (tick2021Jun);
    \coordinate[right=60*\monthWidth/ of start] (tick2021Jul);
    \coordinate[right=61*\monthWidth/ of start] (tick2021Aug);
    \coordinate[right=62*\monthWidth/ of start] (tick2021Sep);
    \coordinate[right=63*\monthWidth/ of start] (tick2021Oct);

    \begin{scope}
        \draw[tick] (tick2016Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2016Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2016Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2016Oct) -- +(0,-\tickLen/);
        % \draw[tick] (tick2016Nov) -- +(0,-\tickLen/);
        % \draw[tick] (tick2016Dec) -- +(0,-\tickLen/);
        \draw[tick] (tick2017Jan) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Feb) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Mar) -- +(0,-\tickLen/);
        \draw[tick] (tick2017Apr) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017May) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Jun) -- +(0,-\tickLen/);
        \draw[tick] (tick2017Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2017Oct) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Nov) -- +(0,-\tickLen/);
        % \draw[tick] (tick2017Dec) -- +(0,-\tickLen/);
        \draw[tick] (tick2018Jan) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Feb) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Mar) -- +(0,-\tickLen/);
        \draw[tick] (tick2018Apr) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018May) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Jun) -- +(0,-\tickLen/);
        \draw[tick] (tick2018Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2018Oct) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Nov) -- +(0,-\tickLen/);
        % \draw[tick] (tick2018Dec) -- +(0,-\tickLen/);
        \draw[tick] (tick2019Jan) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Feb) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Mar) -- +(0,-\tickLen/);
        \draw[tick] (tick2019Apr) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019May) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Jun) -- +(0,-\tickLen/);
        \draw[tick] (tick2019Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2019Oct) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Nov) -- +(0,-\tickLen/);
        % \draw[tick] (tick2019Dec) -- +(0,-\tickLen/);
        \draw[tick] (tick2020Jan) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Feb) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Mar) -- +(0,-\tickLen/);
        \draw[tick] (tick2020Apr) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020May) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Jun) -- +(0,-\tickLen/);
        \draw[tick] (tick2020Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2020Oct) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Nov) -- +(0,-\tickLen/);
        % \draw[tick] (tick2020Dec) -- +(0,-\tickLen/);
        \draw[tick] (tick2021Jan) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021Feb) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021Mar) -- +(0,-\tickLen/);
        \draw[tick] (tick2021Apr) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021May) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021Jun) -- +(0,-\tickLen/);
        \draw[tick] (tick2021Jul) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021Aug) -- +(0,-\tickLen/);
        % \draw[tick] (tick2021Sep) -- +(0,-\tickLen/);
        \draw[tick] (tick2021Oct) -- +(0,-\tickLen/);

        \draw[tick] (tick2016Jul) -- (tick2021Oct);
    \end{scope}

    \begin{scope}
        \node[tlLbl] at (tick2016Jul) {Jul 2016};
        % \node[tlLbl] at (tick2016Aug) {Aug 2016};
        % \node[tlLbl] at (tick2016Sep) {Sep 2016};
        \node[tlLbl] at (tick2016Oct) {Oct 2016};
        % \node[tlLbl] at (tick2016Nov) {Nov 2016};
        % \node[tlLbl] at (tick2016Dec) {Dec 2016};
        \node[tlLbl] at (tick2017Jan) {Jan 2017};
        % \node[tlLbl] at (tick2017Feb) {Feb 2017};
        % \node[tlLbl] at (tick2017Mar) {Mar 2017};
        \node[tlLbl] at (tick2017Apr) {Apr 2017};
        % \node[tlLbl] at (tick2017May) {May 2017};
        % \node[tlLbl] at (tick2017Jun) {Jun 2017};
        \node[tlLbl] at (tick2017Jul) {Jul 2017};
        % \node[tlLbl] at (tick2017Aug) {Aug 2017};
        % \node[tlLbl] at (tick2017Sep) {Sep 2017};
        \node[tlLbl] at (tick2017Oct) {Oct 2017};
        % \node[tlLbl] at (tick2017Nov) {Nov 2017};
        % \node[tlLbl] at (tick2017Dec) {Dec 2017};
        \node[tlLbl] at (tick2018Jan) {Jan 2018};
        % \node[tlLbl] at (tick2018Feb) {Feb 2018};
        % \node[tlLbl] at (tick2018Mar) {Mar 2018};
        \node[tlLbl] at (tick2018Apr) {Apr 2018};
        % \node[tlLbl] at (tick2018May) {May 2018};
        % \node[tlLbl] at (tick2018Jun) {Jun 2018};
        \node[tlLbl] at (tick2018Jul) {Jul 2018};
        % \node[tlLbl] at (tick2018Aug) {Aug 2018};
        % \node[tlLbl] at (tick2018Sep) {Sep 2018};
        \node[tlLbl] at (tick2018Oct) {Oct 2018};
        % \node[tlLbl] at (tick2018Nov) {Nov 2018};
        % \node[tlLbl] at (tick2018Dec) {Dec 2018};
        \node[tlLbl] at (tick2019Jan) {Jan 2019};
        % \node[tlLbl] at (tick2019Feb) {Feb 2019};
        % \node[tlLbl] at (tick2019Mar) {Mar 2019};
        \node[tlLbl] at (tick2019Apr) {Apr 2019};
        % \node[tlLbl] at (tick2019May) {May 2019};
        % \node[tlLbl] at (tick2019Jun) {Jun 2019};
        \node[tlLbl] at (tick2019Jul) {Jul 2019};
        % \node[tlLbl] at (tick2019Aug) {Aug 2019};
        % \node[tlLbl] at (tick2019Sep) {Sep 2019};
        \node[tlLbl] at (tick2019Oct) {Oct 2019};
        % \node[tlLbl] at (tick2019Nov) {Nov 2019};
        % \node[tlLbl] at (tick2019Dec) {Dec 2019};
        \node[tlLbl] at (tick2020Jan) {Jan 2020};
        % \node[tlLbl] at (tick2020Feb) {Feb 2020};
        % \node[tlLbl] at (tick2020Mar) {Mar 2020};
        \node[tlLbl] at (tick2020Apr) {Apr 2020};
        % \node[tlLbl] at (tick2020May) {May 2020};
        % \node[tlLbl] at (tick2020Jun) {Jun 2020};
        \node[tlLbl] at (tick2020Jul) {Jul 2020};
        % \node[tlLbl] at (tick2020Aug) {Aug 2020};
        % \node[tlLbl] at (tick2020Sep) {Sep 2020};
        \node[tlLbl] at (tick2020Oct) {Oct 2020};
        % \node[tlLbl] at (tick2020Nov) {Nov 2020};
        % \node[tlLbl] at (tick2020Dec) {Dec 2020};
        \node[tlLbl] at (tick2021Jan) {Jan 2021};
        % \node[tlLbl] at (tick2021Feb) {Feb 2021};
        % \node[tlLbl] at (tick2021Mar) {Mar 2021};
        \node[tlLbl] at (tick2021Apr) {Apr 2021};
        % \node[tlLbl] at (tick2021May) {May 2021};
        % \node[tlLbl] at (tick2021Jun) {Jun 2021};
        \node[tlLbl] at (tick2021Jul) {Jul 2021};
        % \node[tlLbl] at (tick2021Aug) {Aug 2021};
        % \node[tlLbl] at (tick2021Sep) {Sep 2021};
        \node[tlLbl] at (tick2021Oct) {Oct 2021};
    \end{scope}

    \node[verEven, minimum width=3*\monthWidth/] at (tick2016Jul |- lblHamilton.east) {00};
    \node[verOddFade] at (tick2016Oct |- lblHamilton.east) {01};

    \node[verEven] at (tick2016Nov |- lblIETF) {00};
    \node[verOdd] at (tick2017Jan |- lblIETF) {01};
    \node[verEven] at (tick2017Mar |- lblIETF) {02};
    \node[verOdd] at (tick2017May |- lblIETF) {03};
    \node[verEven] at (tick2017Jun |- lblIETF) {04};
    \node[verOdd] at (tick2017Aug |- lblIETF) {05};
    \node[verEven] at (tick2017Sep |- lblIETF) {06};
    \node[verOdd] at (tick2017Oct |- lblIETF) {07};
    \node[verEven] at (tick2017Dec |- lblIETF) {08};
    \node[verOdd] at (tick2018Jan |- lblIETF) {09};
    \node[verEven] at (tick2018Mar |- lblIETF) {10};
    \node[verOdd] at (tick2018Apr |- lblIETF) {11};
    \node[verEven] at (tick2018May |- lblIETF) {12};
    \node[verOdd] at (tick2018Jun |- lblIETF) {13};
    \node[verEven] at (tick2018Aug |- lblIETF) {14};
    \node[verOdd] at (tick2018Oct |- lblIETF) {15};
    \node[verEven] at (tick2018Nov |- lblIETF) {16};
    \node[verOdd] at (tick2018Dec |- lblIETF) {17};
    \node[verEven] at (tick2019Jan |- lblIETF) {18};
    \node[verOdd] at (tick2019Mar |- lblIETF) {19};
    \node[verEven] at (tick2019Apr |- lblIETF) {20};
    \node[verOdd] at (tick2019Jul |- lblIETF) {21};
    \node[verEven] at (tick2019Jul |- lblIETF) {22};
    \node[verOdd] at (tick2019Sep |- lblIETF) {23};
    \node[verEven] at (tick2019Nov |- lblIETF) {24};
    \node[verOdd] at (tick2020Jan |- lblIETF) {25};
    \node[verEven] at (tick2020Feb |- lblIETF) {26};
    \node[verOdd] at (tick2020Feb |- lblIETF) {27};
    \node[verEven] at (tick2020May |- lblIETF) {28};
    \node[verOdd] at (tick2020Jun |- lblIETF) {29};
    \node[verEven] at (tick2020Sep |- lblIETF) {30};
    \node[verOdd] at (tick2020Sep |- lblIETF) {31};
    \node[verEven] at (tick2020Oct |- lblIETF) {32};
    \node[verOdd] at (tick2020Dec |- lblIETF) {33};
    \node[verEven, text width=5*\monthWidth/] at (tick2021Jan |- lblIETF) {34};

    \node[verEven] at (tick2018Aug |- lblSpinExp) {00};
    \node[verOddFade, text width=7*\monthWidth/] at (tick2018Oct |- lblSpinExp) {01};

    \node[verEven] at (tick2021May |- lblRFC9000) {rfc9000};

\end{tikzpicture}


==> img/tikz/satcom.tex <==
\def\gsHeight/{1.2cm}
\def\satHeight/{2.75cm}
\def\satHorizDist/{2.75cm}
\def\terrDist/{1.7cm}

\begin{tikzpicture}[
        lbl/.style={midway, sloped, align=center, fill=white!55, minimum height=7mm, inner sep=0},
        largearrowtipStart/.style={decoration={markings, mark=at position 2 with {\arrow[scale=1.5]{<}}}, postaction={decorate}, shorten >=0.4pt},
        largearrowtipEnd/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}}, postaction={decorate}, shorten >=0.4pt},
        link/.style={largearrowtipStart, largearrowtipEnd, to-to, color=SkyBlue, ultra thick},
        fwd/.style={-to, color=DarkOrange, ultra thick, dashed},
        ret/.style={-to, color=DarkPlum, ultra thick, dashed},
        sat/.style={fill=black, draw=none},
        sgs/.style={fill=black, draw=none},
        ugs/.style={fill=black, draw=none},
        earth/.style={draw=black, line width=1mm},
        helper/.style={draw=none},
        % helper/.style={draw=red, dotted, ultra thin},
        phone/.style={fill=black, minimum width=5mm, minimum height=10mm, rounded corners=1mm},
        server/.style={fill=black, minimum width=16mm, minimum height=2mm},
        srvPwr/.style={fill=white},
    ]

    \begin{scope}[sat]
        \node[helper, anchor=north, minimum height=1cm, minimum width=2.6cm] (sat) {};
        \satellite{(sat.center)}{90}{0.8};
    \end{scope}

    \begin{scope}[sgs]
        \def\dishYShift/{3mm}
        \node[helper, below right=\satHeight/ and \satHorizDist/ of sat.center, anchor=center, minimum height=\gsHeight/, minimum width=\gsHeight/] (sgs) {};
        % stand (shifted by 2mm)
        \filldraw[sgs] ([xshift=0]sgs.south) -- ([xshift=2mm,yshift=\dishYShift/]sgs.center) -- ([xshift=4mm]sgs.south);
        % dish
        \filldraw[sgs] ([xshift=5mm,yshift=\dishYShift/+5mm]sgs.center) -- ([xshift=-5mm,yshift=\dishYShift/+-5mm]sgs.center) arc(-110:20:7.8mm) ([xshift=5mm,yshift=\dishYShift/+5mm]sgs.center);
        % LNB
        \draw[draw=black] ([xshift=2.5mm,yshift=\dishYShift/+2.5mm]sgs.center) -- ([xshift=-3mm,yshift=\dishYShift/+3mm]sgs.center) -- ([xshift=-2.5mm,yshift=\dishYShift/+-2.5mm]sgs.center);
    \end{scope}

    \begin{scope}[node distance=1mm]
        \node[server, right=\terrDist/ of sgs] (srv2) {};
        \node[server, above=of srv2] (srv1) {};
        \node[server, below=of srv2] (srv3) {};
        \draw[srvPwr] ([xshift=-2mm]srv1.east) circle (0.75mm);
        \draw[srvPwr] ([xshift=-2mm]srv2.east) circle (0.75mm);
        \draw[srvPwr] ([xshift=-2mm]srv3.east) circle (0.75mm);
        \draw[draw=white, dashed, line width=0.5mm] ([xshift=3mm]srv1.west) -- ([xshift=10mm]srv1.west);
        \draw[draw=white, dashed, line width=0.5mm] ([xshift=3mm]srv2.west) -- ([xshift=10mm]srv2.west);
        \draw[draw=white, dashed, line width=0.5mm] ([xshift=3mm]srv3.west) -- ([xshift=10mm]srv3.west);
        \node[fit=(srv1) (srv2) (srv3), inner sep=0] (server) {};
    \end{scope}

    \begin{scope}[ugs]
        \def\dishYShift/{-1mm}
        \node[helper, below left=\satHeight/ and \satHorizDist/ of sat.center, anchor=center, minimum height=\gsHeight/, minimum width=0.66*\gsHeight/] (ugs) {};
        % stand
        \draw[ugs] ([xshift=-0.5mm]ugs.south) rectangle ([xshift=0.5mm,yshift=\dishYShift/]ugs.center);
        % dish
        \filldraw[ugs] ([xshift=3mm,yshift=\dishYShift/+-2mm]ugs.center) -- ([xshift=-3mm,yshift=\dishYShift/+4mm]ugs.center) arc(180:270:6mm) ([xshift=2mm,yshift=\dishYShift/+-1mm]ugs.center);
        % LNB
        \draw[ugs,anchor=ugs.center,rotate=-20] ([xshift=2mm,yshift=\dishYShift/+2mm]ugs.center) rectangle ([xshift=3mm,yshift=\dishYShift/+4mm]ugs.center);
        \draw[draw=black,line width=1mm] ([xshift=2.5mm,yshift=\dishYShift/+-2mm]ugs.center) -- ([xshift=3.5mm,yshift=\dishYShift/+2mm]ugs.center);
    \end{scope}

    \begin{scope} % phone
        \node[phone, left=\terrDist/ of ugs] (client) {};
        \draw[fill=white] ([xshift=0.75mm,yshift=1.5mm]client.south west) rectangle ([xshift=-0.75mm,yshift=-1.5mm]client.north east);
    \end{scope}

    \begin{scope}[helper, inner sep=0] % scopes / groups of client / server
        \node[fit=(ugs) (client)] (user) {};
        \node[fit=(sgs) (server)] (operator) {};
    \end{scope}

    \begin{scope}[node distance=1mm] % labels
        \node[below=of user.south east, anchor=north east] (lblUGS) {User Segment};
        \node[anchor=west] at (operator.west |- lblUGS) (lblSGS) {\acs{SGS} (\acs{SCC}, \acs{NCC})};

        \node[above=3mm of sat.center] (lblSpace) {Space Segment};
        \node at (lblSpace.south |- lblUGS.center) (lblGround) {Ground Segment};
    \end{scope}

    \begin{scope} % links
        \draw[fwd]
        ([yshift=0mm]sgs.north west) --
        ([yshift=5mm]sat.south) --
        node[lbl,pos=0.55] {forward link}
        ([yshift=0mm]ugs.north east);

        \draw[ret]
        ([yshift=-10mm]ugs.north east) --
        ([yshift=-5mm]sat.south) --
        ([yshift=-10mm]sgs.north west)
        node[lbl] {return link};

        \draw[link] ([yshift=-5mm]ugs.north east) -- ([xshift=-1mm,yshift=-0.5mm]sat.south);
        \draw[link] ([yshift=-5mm]sgs.north west)  -- ([xshift=1mm,yshift=-0.5mm]sat.south);

        \draw[link] (client) -- (ugs)
        node[lbl, text width=11.5mm] {Wi-Fi / \LAN/};

        \draw[link] (sgs) -- (server)
        node[lbl] {Internet};
    \end{scope}

    \draw[earth] (user.south west) -- (operator.south east);

\end{tikzpicture}


==> img/tikz/tcp-handshake.tex <==
\def\dist{3.2cm}
\def\delay{7mm}
\def\distVert{2.5mm}
\def\distLbl{1mm}
\def\height{2*\distVert+7*\delay}

\begin{tikzpicture}[
        base/.style={thick,align=center,text centered,minimum height=0cm,minimum width=0cm},
        node/.style={base,draw=Orange,fill=LightOrange!55,minimum height=7mm,minimum width=1.5cm},
        whitebg/.style={base,fill=white!55,fill opacity=1,text opacity=1,minimum height=7mm},
        lbl/.style={anchor=center,minimum width=0cm,minimum height=0cm},
        txLbl/.style={midway,sloped,pos=0.5,anchor=center,fill=white,inner sep=0,font=\scriptsize},
    ]

    \node[lbl] (startLeft) {};
    \node[lbl,right=\dist of startLeft.center,anchor=center] (startRight) {};

    \node[lbl,below=\height of startLeft.center] (endLeft) {};
    \node[lbl,below=\height of startRight.center] (endRight) {};

    \node[node,above=\distVert of startLeft.center,anchor=center] (client) {\textbf{Client}};
    \node[node,above=\distVert of startRight.center,anchor=center] (server) {\textbf{Server}};

    \draw[ultra thick] (client) -- (endLeft);
    \draw[ultra thick] (server) -- (endRight);

    % transmissions
    \draw[thick,draw=DarkSkyBlue] ([yshift=-\distVert]startLeft.center) -- ([yshift=-(\distVert+\delay)]startRight.center)
    node[color=DarkSkyBlue,txLbl] {\SYN/};

    \draw[thick,draw=DarkSkyBlue] ([yshift=-(\distVert+\delay)]startRight.center) -- ([yshift=-(\distVert+2*\delay)]startLeft.center)
    node[color=DarkSkyBlue,txLbl] {\SYN/\,\ACK/};

    \draw[thick,draw=DarkSkyBlue] ([yshift=-(\distVert+2*\delay)]startLeft.center) -- ([yshift=-(\distVert+3*\delay)]startRight.center)
    node[color=DarkSkyBlue,txLbl] {\ACK/, \color{DarkOrange}{ClientHello}};

    \draw[thick,draw=DarkOrange] ([yshift=-(\distVert+3*\delay)]startRight.center) -- ([yshift=-(\distVert+4*\delay)]startLeft.center)
    node[color=DarkOrange,txLbl] {SrvHello, Cert, SKEx};

    \draw[thick,draw=DarkOrange] ([yshift=-(\distVert+4*\delay)]startLeft.center) -- ([yshift=-(\distVert+5*\delay)]startRight.center)
    node[color=DarkOrange,txLbl] {CKEx, CCS, Fin};

    \draw[thick,draw=DarkOrange] ([yshift=-(\distVert+5*\delay)]startRight.center) -- ([yshift=-(\distVert+6*\delay)]startLeft.center)
    node[color=DarkOrange,txLbl] {CCS, Fin};

    \draw[thick,draw=aluminium5] ([yshift=-(\distVert+6*\delay)]startLeft.center) -- ([yshift=-(\distVert+7*\delay)]startRight.center)
    node[color=aluminium5,txLbl] {data};

    % labels
    \node[below right=\distVert+\delay and -\distLbl of startLeft.center,anchor=east,color=DarkSkyBlue,align=right] (tcpLbl) {\TCP/\\Hand-\\shake};
    \node[below right=(\distVert+4*\delay) and -\distLbl of startLeft.center,anchor=east,color=DarkOrange,align=right] (tcpLbl) {\TLS/1.2\\Hand-\\shake};

\end{tikzpicture}

